Drift-free Visual SLAM using Digital Twins

Globally-consistent localization in urban environments is crucial for autonomous systems such as self-driving vehicles and drones, as well as assistive technologies for visually impaired people. Traditional Visual-Inertial Odometry (VIO) and Visual Simultaneous Localization and Mapping (VSLAM) methods, though adequate for local pose estimation, suffer from drift in the long term due to reliance on local sensor data. While GPS counteracts this drift, it is unavailable indoors and often unreliable in urban areas. An alternative is to localize the camera to an existing 3D map using visual-feature matching. This can provide centimeter-level accurate localization but is limited by the visual similarities between the current view and the map. This paper introduces a novel approach that achieves accurate and globally-consistent localization by aligning the sparse 3D point cloud generated by the VIO/VSLAM system to a digital twin using point-to-plane matching; no visual data association is needed. The proposed method provides a 6-DoF global measurement tightly integrated into the VIO/VSLAM system. Experiments run on a high-fidelity GPS simulator and real-world data collected from a drone demonstrate that our approach outperforms state-of-the-art VIO-GPS systems and offers superior robustness against viewpoint changes compared to the state-of-the-art Visual SLAM systems.

==> figures/figureGPS/gps.txt <==
# time x y z qx qy qz qw
15.015 20.391642490872854 -1.2004886850382932 -3.769356135235471 0.0 0.0 0.0 1.0
15.215 20.391412560846007 -1.2000948698901368 -3.765489696181693 0.0 0.0 0.0 1.0
15.415 20.39116823574319 -1.1997224774772168 -3.7442961507272106 0.0 0.0 0.0 1.0
15.615 20.390955872234674 -1.1993336455178518 -3.700941080231551 0.0 0.0 0.0 1.0
15.815 20.390720786810377 -1.1989461053935409 -3.6000754531095267 0.0 0.0 0.0 1.0
16.015 20.39049841416553 -1.1985630165527659 -3.467135942907785 0.0 0.0 0.0 1.0
16.215 20.390267778575357 -1.1981596515055788 -3.249961564680856 0.0 0.0 0.0 1.0
16.415 20.390041208169652 -1.197791842672478 -2.972094079203609 0.0 0.0 0.0 1.0
16.62 20.3898126977494 -1.197406051085933 -2.6223322074795576 0.0 0.0 0.0 1.0
16.815 20.38958308750419 -1.1970117029903906 -2.1306081942113453 0.0 0.0 0.0 1.0
17.02 20.389355868671014 -1.1966340298101985 -1.6740789342197377 0.0 0.0 0.0 1.0
17.215 20.3891275420293 -1.196247826321894 -1.1249975012460374 0.0 0.0 0.0 1.0
17.415 20.38889928471457 -1.1958614772587284 -0.4988711652301909 0.0 0.0 0.0 1.0
17.615 20.388671087765726 -1.19547500893886 0.14517436839469133 0.0 0.0 0.0 1.0
17.815 20.3884429405963 -1.1950884350865896 0.8050223735283187 0.0 0.0 0.0 1.0
18.015 20.388209151518247 -1.1946920863484516 1.4624902822651769 0.0 0.0 0.0 1.0
18.215 20.387986817749404 -1.1943149717202397 2.0999277008787556 0.0 0.0 0.0 1.0
18.415 20.387742443931284 -1.193931688324372 2.7441510562532185 0.0 0.0 0.0 1.0
18.615 20.387530906396602 -1.1935411343027447 3.2509240388936655 0.0 0.0 0.0 1.0
18.815 20.387303029082013 -1.193154103596895 3.737821254505305 0.0 0.0 0.0 1.0
19.015 20.38706989502388 -1.1927735877457637 4.153328031334032 0.0 0.0 0.0 1.0
19.215 20.38684624746363 -1.1923714148139568 4.500633857370337 0.0 0.0 0.0 1.0
19.415 20.386618678006347 -1.1919836160304214 4.762737818562766 0.0 0.0 0.0 1.0
19.615 20.386391992531422 -1.1916052219845998 4.949443917640265 0.0 0.0 0.0 1.0
19.82 20.386164358057325 -1.1912178113102951 5.07845734491077 0.0 0.0 0.0 1.0
20.015 20.38592579375281 -1.1908272128096566 5.162459964639405 0.0 0.0 0.0 1.0
20.215 20.38570925241616 -1.1904427254376317 5.194933987421899 0.0 0.0 0.0 1.0
20.42 20.38548178060444 -1.1900550381653594 5.210211684051722 0.0 0.0 0.0 1.0
20.615 20.38525436349026 -1.1896672379126132 5.214435724767131 0.0 0.0 0.0 1.0
20.815 20.385015941918866 -1.1892762939119317 5.216565673231404 0.0 0.0 0.0 1.0
21.015 20.384799714603577 -1.1888913099468743 5.217892352752099 0.0 0.0 0.0 1.0
21.215 20.384572475169243 -1.1885031727992015 5.2184453490723435 0.0 0.0 0.0 1.0
21.415 20.38432905796006 -1.1881183435632408 5.21820349622115 0.0 0.0 0.0 1.0
21.615 20.384118186835405 -1.1877265545156477 5.217751086495239 0.0 0.0 0.0 1.0
21.815 20.383891136511494 -1.187338079170266 5.217272729591212 0.0 0.0 0.0 1.0
22.015 20.383664141244992 -1.1869494827129046 5.216848160440629 0.0 0.0 0.0 1.0
22.215 20.383437209988212 -1.1865607636643265 5.216456843608627 0.0 0.0 0.0 1.0
22.415 20.383210335195056 -1.1861719391088315 5.216074833974198 0.0 0.0 0.0 1.0
22.615 20.382983526470298 -1.1857829966591917 5.215691801828151 0.0 0.0 0.0 1.0
22.815 20.382746233481935 -1.1854070315702097 5.215293287517072 0.0 0.0 0.0 1.0
23.015 20.38253009879947 -1.1850047519838007 5.2149190274766255 0.0 0.0 0.0 1.0
23.215 20.38230347578085 -1.1846154539475537 5.214531799396685 0.0 0.0 0.0 1.0
23.415 20.38207691130767 -1.1842260347615454 5.214144739546356 0.0 0.0 0.0 1.0
23.615 20.38185041439977 -1.183836494017886 5.213757875399802 0.0 0.0 0.0 1.0
23.815 20.38162398251852 -1.1834468337600867 5.213371129086974 0.0 0.0 0.0 1.0
24.015 20.381391954692486 -1.1830473141668731 5.212974921227939 0.0 0.0 0.0 1.0
24.215 20.38117130753591 -1.1826671648276506 5.21259783851574 0.0 0.0 0.0 1.0
24.415 20.380945067190304 -1.1822771380975001 5.2122111434502365 0.0 0.0 0.0 1.0
24.615 20.38070737285731 -1.1818677107013644 5.211804769893791 0.0 0.0 0.0 1.0
24.82 20.38048712202394 -1.1814869781137807 5.211428788298072 0.0 0.0 0.0 1.0
25.015 20.38026671938942 -1.1811063539955633 5.211052055880527 0.0 0.0 0.0 1.0
25.215 20.38004073432238 -1.1807158483365439 5.210665598422298 0.0 0.0 0.0 1.0
25.415 20.37980857189879 -1.180322758107994 5.210261150544548 0.0 0.0 0.0 1.0
25.615 20.379588966054115 -1.1799344552368893 5.209893091566185 0.0 0.0 0.0 1.0
25.815 20.37936317820171 -1.179543578581122 5.209506929305324 0.0 0.0 0.0 1.0
26.015 20.379156507761746 -1.1791525715686069 5.209154184375571 0.0 0.0 0.0 1.0
26.215 20.37925824170217 -1.1787614436255192 5.209177919039256 0.0 0.0 0.0 1.0
26.415 20.380507854155386 -1.1783701887675182 5.210378818653249 0.0 0.0 0.0 1.0
26.615 20.384291312185933 -1.1779788076016584 5.2140180158804945 0.0 0.0 0.0 1.0
26.82 20.391632417112376 -1.177587304392583 5.221037918593561 0.0 0.0 0.0 1.0
27.015 20.40573296695472 -1.1771858862328468 5.234588817809067 0.0 0.0 0.0 1.0
27.215 20.424369090398006 -1.1768039313794292 5.252600055029523 0.0 0.0 0.0 1.0
27.415 20.452952163315828 -1.1764022658629618 5.280414853724414 0.0 0.0 0.0 1.0
27.615 20.49200947929895 -1.1760200794073352 5.318654504376299 0.0 0.0 0.0 1.0
27.815 20.54182748397606 -1.1756279755553054 5.367772780042675 0.0 0.0 0.0 1.0
28.015 20.610289204838185 -1.1752357649154161 5.435430213792882 0.0 0.0 0.0 1.0
28.22 20.62934493134636 -1.2611384046812888 5.531231868122557 0.0 0.0 0.0 1.0
28.415 20.78691123013706 -1.1744509799778329 5.61015438230738 0.0 0.0 0.0 1.0
28.615 20.903031217570135 -1.1740584172525375 5.725292566620196 0.0 0.0 0.0 1.0
28.815 21.035083556372967 -1.1736657322315414 5.8564344551029475 0.0 0.0 0.0 1.0
29.015 21.195016116992832 -1.1732729531409287 6.015485423198204 0.0 0.0 0.0 1.0
29.215 21.37270621984387 -1.1728800520026472 6.1923825366308956 0.0 0.0 0.0 1.0
29.415 21.572400595863733 -1.17248703665111 6.3913582483799605 0.0 0.0 0.0 1.0
29.615 21.794476227686093 -1.1720840765251612 6.612791385860442 0.0 0.0 0.0 1.0
29.82 22.039109131654737 -1.1717006735969764 6.8568755135672 0.0 0.0 0.0 1.0
30.015 3.500342647849205 -1.11970731147433 11.297903457543448 0.0 0.0 0.0 1.0
30.215 3.7824210465993984 -1.119644139548437 11.57966317092917 0.0 0.0 0.0 1.0
30.415 4.1011863686878645 -1.1195793938981486 11.898196474170573 0.0 0.0 0.0 1.0
30.615 4.433389115347706 -1.11951780878137 12.230253065863408 0.0 0.0 0.0 1.0
30.815 4.7856001574304265 -1.1194546476237432 12.582386169049252 0.0 0.0 0.0 1.0
31.015 5.156684477904701 -1.1193914875780973 12.953516155542564 0.0 0.0 0.0 1.0
31.215 5.545322853620469 -1.1193267599793284 13.342322701522061 0.0 0.0 0.0 1.0
31.415 5.939717280326837 -1.1192651801135582 13.736990280574668 0.0 0.0 0.0 1.0
31.615 6.369114658760374 -1.1192020340863493 14.166779932636071 0.0 0.0 0.0 1.0
31.815 6.83365100476154 -1.1191371890074917 14.63184060329143 0.0 0.0 0.0 1.0
32.015 7.243223030904014 -1.1190757408742291 15.041932078702963 0.0 0.0 0.0 1.0
32.215 7.6942917592614615 -1.1190110181585933 15.493539937660522 0.0 0.0 0.0 1.0
32.415 8.151916424890914 -1.1189494596378768 15.951615053824298 0.0 0.0 0.0 1.0
32.615 8.602352597097552 -1.118886320219647 16.402592930880026 0.0 0.0 0.0 1.0
32.815 9.07814411310417 -1.1188231879786974 16.879094616699916 0.0 0.0 0.0 1.0
33.015 9.542304849522273 -1.1187584741614582 17.344028637734738 0.0 0.0 0.0 1.0
33.22 10.00417980421557 -1.1186969213913027 17.80673033991419 0.0 0.0 0.0 1.0
33.415 10.461559841427098 -1.1186337965895117 18.26496391304542 0.0 0.0 0.0 1.0
33.615 10.901105258421481 -1.118570665401414 18.705357735626848 0.0 0.0 0.0 1.0
33.815 9.586897732682182 -0.14001807674450717 20.532578408132792 0.0 0.0 0.0 1.0
34.02 10.00736508651999 -0.14003326549892314 20.954005966813398 0.0 0.0 0.0 1.0
34.215 10.43638555973666 -0.14004846003282623 21.38402529787956 0.0 0.0 0.0 1.0
34.415 10.84027775241329 -0.14006364871182164 21.788868853746017 0.0 0.0 0.0 1.0
34.615 11.228022233459669 -0.14007883603785665 22.177530506850815 0.0 0.0 0.0 1.0
34.815 11.598128468341452 -0.14009440658816708 22.548508260430406 0.0 0.0 0.0 1.0
35.015 12.142213988017714 1.2174036273185003 21.486417261977245 0.0 0.0 0.0 1.0
35.215 12.473222841484246 1.2174286521726874 21.818204493418875 0.0 0.0 0.0 1.0
35.415 12.783218141637558 1.2174541721658017 22.12890252536286 0.0 0.0 0.0 1.0
35.615 13.071480834829359 1.2174791835821317 22.41778536857654 0.0 0.0 0.0 1.0
35.815 13.337508020248055 1.2175052622982552 22.684342425749467 0.0 0.0 0.0 1.0
36.015 13.575211270320388 1.2175297004098855 22.92246998110537 0.0 0.0 0.0 1.0
36.22 13.796726272822282 1.2175549472861515 23.144320674922692 0.0 0.0 0.0 1.0
36.415 14.000541089167415 1.2175805867168243 23.348370961123976 0.0 0.0 0.0 1.0
36.615 14.177117811325502 1.2176056813883172 23.525071490194968 0.0 0.0 0.0 1.0
36.815 14.332327406239388 1.2176310570546125 23.680298249577334 0.0 0.0 0.0 1.0
37.015 14.46387606553177 1.2176562862625566 23.81176283622349 0.0 0.0 0.0 1.0
37.215 14.582170723190783 1.21768193118357 23.929863306929 0.0 0.0 0.0 1.0
37.415 14.681036387069495 1.480010576416202 23.779660654442118 0.0 0.0 0.0 1.0
37.615 14.76097429817762 1.4805607336678843 23.858686969800516 0.0 0.0 0.0 1.0
37.82 14.94466988357405 -0.20136759611231092 25.806662451456624 0.0 0.0 0.0 1.0
38.015 14.995572074729774 -0.2013889835450282 25.85699303799654 0.0 0.0 0.0 1.0
38.215 15.03444992940602 -0.20141097706654598 25.895229862873617 0.0 0.0 0.0 1.0
38.415 15.063074675444357 -0.20143282084839953 25.923155017187575 0.0 0.0 0.0 1.0
38.615 14.979290512194071 -0.03773412845250412 25.83272101794414 0.0 0.0 0.0 1.0
38.815 14.992722702976526 -0.03769582591720244 25.845277920074608 0.0 0.0 0.0 1.0
39.02 15.00108663464907 -0.03765651092186495 25.852746473194266 0.0 0.0 0.0 1.0
39.215 15.005811485377667 -0.03761820144810635 25.85659925880789 0.0 0.0 0.0 1.0
39.415 15.008613955209952 -0.03757706644474901 25.858445115866186 0.0 0.0 0.0 1.0
39.615 15.009883951014176 -0.03753863101360366 25.85893169889247 0.0 0.0 0.0 1.0
39.815 15.01082692039422 -0.03750029290377199 25.859087546470324 0.0 0.0 0.0 1.0
40.02 15.011612565150681 -0.037460899052820906 25.859166829226382 0.0 0.0 0.0 1.0
40.215 15.012170581284739 -0.037419911003244266 25.85917118321135 0.0 0.0 0.0 1.0
40.415 15.012434463201428 -0.03737799115840268 25.85910789584084 0.0 0.0 0.0 1.0
40.615 15.012482005469822 -0.037342561783582084 25.85902509874932 0.0 0.0 0.0 1.0
40.815 15.012461424408874 -0.03730100236935563 25.85892977427914 0.0 0.0 0.0 1.0
41.015 15.012448159551369 -0.03726299291303192 25.858844068968054 0.0 0.0 0.0 1.0
41.215 15.012462258278807 -0.03722388955627487 25.858758938956925 0.0 0.0 0.0 1.0
41.415 15.012491752176228 -0.03718334570555726 25.85867255875001 0.0 0.0 0.0 1.0
41.615 15.012521396351424 -0.03714430799589863 25.858590457697353 0.0 0.0 0.0 1.0
41.815 15.012548983254359 -0.037105144901071085 25.85850602969493 0.0 0.0 0.0 1.0
42.015 15.012572470545361 -0.037065653373677065 25.858421941138943 0.0 0.0 0.0 1.0
42.215 15.012594653841912 -0.03702497582710684 25.858336780962738 0.0 0.0 0.0 1.0
42.415 15.012618655195567 -0.036985330346652745 25.858250851843998 0.0 0.0 0.0 1.0
42.615 15.012641528651212 -0.03694662205985999 25.858168238829066 0.0 0.0 0.0 1.0
42.815 15.012665563738885 -0.036903272818063826 25.858077616331776 0.0 0.0 0.0 1.0
43.015 15.012689021738362 -0.036866565976193755 25.857998516870303 0.0 0.0 0.0 1.0
43.215 15.012712695085087 -0.036826302728325544 25.85791340011251 0.0 0.0 0.0 1.0
43.415 15.01273643763572 -0.03678759558970235 25.857829981779872 0.0 0.0 0.0 1.0
43.615 15.012759962603822 -0.036745350299353774 25.85774206683873 0.0 0.0 0.0 1.0
43.815 15.0127836732809 -0.03670793108635806 25.857660821595505 0.0 0.0 0.0 1.0
44.015 15.012807294509848 -0.036668057453894676 25.857576242017064 0.0 0.0 0.0 1.0
44.215 15.012830903195294 -0.03662818276426272 25.857491639945167 0.0 0.0 0.0 1.0
44.415 15.012854416315042 -0.036587171906246496 25.857405885557313 0.0 0.0 0.0 1.0
44.615 15.012878117736777 -0.036548338470883124 25.857322425640977 0.0 0.0 0.0 1.0
44.815 15.01290175724911 -0.03650549208781406 25.857233069929094 0.0 0.0 0.0 1.0
45.015 15.012925636866319 -0.03646826218679067 25.8571527230621 0.0 0.0 0.0 1.0
45.215 15.012948649806612 -0.036427369996122394 25.857067941261917 0.0 0.0 0.0 1.0
45.415 15.013101097502052 -0.0363850326724684 25.856980174517524 0.0 0.0 0.0 1.0
45.615 15.014063970146633 -0.036346750355839674 25.856897265013245 0.0 0.0 0.0 1.0
45.815 15.017424949432518 -0.036307635234987146 25.856816080091832 0.0 0.0 0.0 1.0
46.015 15.025457366381548 -0.03626791937571561 25.856733130656885 0.0 0.0 0.0 1.0
46.215 15.040516304428092 -0.03622673690472844 25.856648561392426 0.0 0.0 0.0 1.0
46.415 15.065133951891024 -0.03618650707483084 25.856563238677673 0.0 0.0 0.0 1.0
46.615 15.10086100483169 -0.036147004433251695 25.856475457402926 0.0 0.0 0.0 1.0
46.815 15.153686696008883 -0.03610687976852134 25.856385935059876 0.0 0.0 0.0 1.0
47.015 15.231098878161637 -0.03606349328640768 25.856286727161695 0.0 0.0 0.0 1.0
47.215 15.312834471134225 -0.036026723983704656 25.856195816367954 0.0 0.0 0.0 1.0
47.415 15.422377543153228 -0.035987322352685425 25.856097021128228 0.0 0.0 0.0 1.0
47.615 15.563428382343787 -0.03595046893407172 25.855996090560975 0.0 0.0 0.0 1.0
47.815 15.733277384032768 -0.03591681975915684 25.855894571713918 0.0 0.0 0.0 1.0
48.015 15.928648002751203 -0.035884760942995086 25.855790523088196 0.0 0.0 0.0 1.0
48.215 16.148833153871788 -0.03586559180276616 25.855697509280233 0.0 0.0 0.0 1.0
48.415 16.406314770417637 -0.03585132360559662 25.855600571464624 0.0 0.0 0.0 1.0
48.615 16.712101073137504 -0.035849207328592314 25.855504912810254 0.0 0.0 0.0 1.0
48.82 17.020519075917854 -0.035860366903609275 25.855418833000684 0.0 0.0 0.0 1.0
49.015 17.37787990578307 -0.03588881999392335 25.85533765689092 0.0 0.0 0.0 1.0
49.215 17.758384489404378 -0.03593075967458681 25.85525906082419 0.0 0.0 0.0 1.0
49.415 18.191925644667997 -0.03599202683172642 25.85518234321983 0.0 0.0 0.0 1.0
49.615 18.64702369409092 -0.03606885692155437 25.855113709791823 0.0 0.0 0.0 1.0
49.815 19.132521307495114 -0.03615594161383129 25.855045927875878 0.0 0.0 0.0 1.0
50.015 19.985941071415365 0.6736573203173606 25.072360893421454 0.0 0.0 0.0 1.0
50.215 20.526904108148056 0.6735190926061136 25.072362172051424 0.0 0.0 0.0 1.0
50.415 21.077931440117204 0.6733940717380094 25.072362342172333 0.0 0.0 0.0 1.0
50.615 21.67971944230323 0.6732845605544515 25.07236152437239 0.0 0.0 0.0 1.0
50.815 22.28623696138468 0.673207809836569 25.072357951937377 0.0 0.0 0.0 1.0
51.015 22.90889958520056 0.6731698582947097 25.072351051859883 0.0 0.0 0.0 1.0
51.215 23.544530794310216 0.673177941109893 25.072339715490898 0.0 0.0 0.0 1.0
51.415 24.18980972967489 0.6732368857753901 25.072323944358352 0.0 0.0 0.0 1.0
51.615 24.84131201033594 0.6733454106508763 25.07230259545142 0.0 0.0 0.0 1.0
51.815 25.479180932891776 0.6734957804552426 25.07227682767214 0.0 0.0 0.0 1.0
52.015 26.148975514934147 0.6736940828524691 25.07224443045019 0.0 0.0 0.0 1.0
52.215 26.798097224313576 0.6739155198400653 25.072207936004375 0.0 0.0 0.0 1.0
52.415 27.439439314117337 0.6741509419028286 25.07216831145539 0.0 0.0 0.0 1.0
52.62 28.243672728723322 0.5803903156753325 24.960847413339128 0.0 0.0 0.0 1.0
52.815 28.80197711591069 0.5871756947566062 24.98125209443935 0.0 0.0 0.0 1.0
53.015 29.447630400105055 0.1880031228910486 25.587816110459954 0.0 0.0 0.0 1.0
53.215 29.81210481754357 -0.33363067466385665 25.82495247886358 0.0 0.0 0.0 1.0
53.415 30.36683276999721 -0.33349940946020595 25.824906665412303 0.0 0.0 0.0 1.0
53.615 30.896013844046017 -0.3334144500455789 25.824861254351944 0.0 0.0 0.0 1.0
53.815 31.397495307793914 -0.33337562261498555 25.82481743131967 0.0 0.0 0.0 1.0
54.015 32.21350035521683 0.2713786292619158 25.38864386520757 0.0 0.0 0.0 1.0
54.215 32.65432673472666 0.2713474816155337 25.388613882645906 0.0 0.0 0.0 1.0
54.415 33.06290924661509 0.2712920192145276 25.388587049500174 0.0 0.0 0.0 1.0
54.615 33.43843095825577 0.27122076906988113 25.388564430050675 0.0 0.0 0.0 1.0
54.815 33.78044356414806 0.2711429773026719 25.388546201220453 0.0 0.0 0.0 1.0
55.015 34.08887537284203 0.2710662775895667 25.38853190654189 0.0 0.0 0.0 1.0
55.22 34.36403233083299 0.2709967293355948 25.388521924896615 0.0 0.0 0.0 1.0
55.415 34.61788363488345 0.27093481310888734 25.38851564423352 0.0 0.0 0.0 1.0
55.615 34.817603154088836 0.27089194900891655 25.388513751599277 0.0 0.0 0.0 1.0
55.82 34.654761322148794 -0.333928324090369 25.824569033695397 0.0 0.0 0.0 1.0
56.015 34.807211054445744 -0.3339520632884696 25.8245650819839 0.0 0.0 0.0 1.0
56.215 34.9332355553043 -0.3339649354897354 25.824562729071566 0.0 0.0 0.0 1.0
56.415 35.03511193994509 -0.3339685555131844 25.824562210891543 0.0 0.0 0.0 1.0
56.615 35.32863240534065 0.1878640668060747 25.58717893959765 0.0 0.0 0.0 1.0
56.815 35.34173309771683 0.587191891265693 24.980691590697376 0.0 0.0 0.0 1.0
57.015 35.386697989189216 0.5872002783659003 24.98068775944766 0.0 0.0 0.0 1.0
57.215 35.41824635097172 0.5872102290640839 24.980682925449898 0.0 0.0 0.0 1.0
57.415 35.322647825136876 0.674205028145197 25.07168248118228 0.0 0.0 0.0 1.0
57.615 35.335556451245004 0.6741973946178277 25.071679438580325 0.0 0.0 0.0 1.0
57.815 35.34289993167576 0.6741901572606839 25.07167316020712 0.0 0.0 0.0 1.0
58.015 35.3467187241892 0.6741828468737214 25.071663499504485 0.0 0.0 0.0 1.0
58.215 35.348899186539455 0.6741754558329447 25.07164999384441 0.0 0.0 0.0 1.0
58.415 35.35035015131519 0.6741685533603174 25.071634100313762 0.0 0.0 0.0 1.0
58.62 35.35156900194403 0.6741615693870209 25.07161660577018 0.0 0.0 0.0 1.0
58.815 35.35238594206921 0.6741547658891296 25.07159830706632 0.0 0.0 0.0 1.0
59.015 35.35274808897563 0.6741481163112866 25.071579289412536 0.0 0.0 0.0 1.0
59.215 35.352775348512225 0.6741415187765849 25.071560759320057 0.0 0.0 0.0 1.0
59.415 35.352698426455156 0.6741348888684815 25.071542595759134 0.0 0.0 0.0 1.0
59.615 35.35264138586995 0.674128267004896 25.071524376688266 0.0 0.0 0.0 1.0
59.82 35.447298081920565 0.5993014017626219 25.077612705618087 0.0 0.0 0.0 1.0
60.015 35.35263380734893 0.6741149888986318 25.071402856520862 0.0 0.0 0.0 1.0
60.215 35.352644240261 0.6741083523507179 25.071313508969386 0.0 0.0 0.0 1.0
60.415 35.352648772764674 0.6741017447211508 25.071265683981018 0.0 0.0 0.0 1.0
60.615 35.35264764853558 0.6740951176326 25.071243645453386 0.0 0.0 0.0 1.0
60.815 35.35264460873838 0.6740881996491215 25.07122781683813 0.0 0.0 0.0 1.0
61.015 35.35267626068786 0.6740810671415467 25.071209594432503 0.0 0.0 0.0 1.0
61.215 35.35340372554517 0.6740752104347312 25.071192910309193 0.0 0.0 0.0 1.0
61.415 35.35749234048488 0.6740681923350671 25.07117800555566 0.0 0.0 0.0 1.0
61.615 35.36913678375672 0.6740619090168902 25.071166927133 0.0 0.0 0.0 1.0
61.815 35.3931399411369 0.6740552944296674 25.071152307896497 0.0 0.0 0.0 1.0
62.015 35.434362177786774 0.6740484569314145 25.071130054192633 0.0 0.0 0.0 1.0
62.215 35.49569438726833 0.6740418263399341 25.07109952347256 0.0 0.0 0.0 1.0
62.42 35.595377065028096 0.6740348571256618 25.071056811384032 0.0 0.0 0.0 1.0
62.62 35.70833946507163 0.674028088612955 25.071013011942657 0.0 0.0 0.0 1.0
62.815 35.86428605207284 0.6740221080157571 25.07095976131938 0.0 0.0 0.0 1.0
63.015 36.06409271238318 0.6740152714651106 25.070901436348123 0.0 0.0 0.0 1.0
63.215 36.29435759511803 0.6740084890194353 25.07084564525715 0.0 0.0 0.0 1.0
63.415 36.57316365667927 0.6740021953847766 25.070793290452144 0.0 0.0 0.0 1.0
63.615 36.88761486173285 0.673995524615238 25.070751001116843 0.0 0.0 0.0 1.0
63.815 37.26380478675098 0.6739885731069588 25.07071920625772 0.0 0.0 0.0 1.0
64.02 36.42045001560711 -0.25883878358582635 26.565342692202762 0.0 0.0 0.0 1.0
64.215 36.86342355318852 -0.2588699781447623 26.565378814794897 0.0 0.0 0.0 1.0
64.415 37.35724212155668 -0.2589006548786159 26.565427174043663 0.0 0.0 0.0 1.0
64.62 37.88794213873911 -0.25893118470578536 26.56548504669412 0.0 0.0 0.0 1.0
64.815 38.43722037287205 -0.25896094664897973 26.565547411442516 0.0 0.0 0.0 1.0
65.02 39.05910491044409 -0.25899261823345476 26.565615504092207 0.0 0.0 0.0 1.0
65.22 39.65978377963024 -0.2590222805735767 26.565674375685646 0.0 0.0 0.0 1.0
65.415 40.32567616200075 -0.25905360681307954 26.56572711410973 0.0 0.0 0.0 1.0
65.615 40.93962988001347 -0.25908324719588727 26.56576243124603 0.0 0.0 0.0 1.0
65.815 41.59174762519603 -0.25911370913087595 26.56578234811056 0.0 0.0 0.0 1.0
66.015 42.24377124001485 -0.25914397664719324 26.565783678618672 0.0 0.0 0.0 1.0
66.215 42.8894995408047 -0.25917460090115263 26.5657687163536 0.0 0.0 0.0 1.0
66.42 43.80823705272105 -0.5245486866258045 26.600832414282486 0.0 0.0 0.0 1.0
66.615 44.414512938897545 -0.46427635477619944 26.44195416318407 0.0 0.0 0.0 1.0
66.815 44.96062825371043 -0.4642350963901283 26.44182733303615 0.0 0.0 0.0 1.0
67.015 45.32763531897358 0.023118340798763626 25.36831939200338 0.0 0.0 0.0 1.0
67.215 45.844103374615116 0.023114420882938802 25.36825917436584 0.0 0.0 0.0 1.0
67.415 46.34902507988081 0.023108910871261656 25.368204134738605 0.0 0.0 0.0 1.0
67.62 46.800905257600355 0.023104993391848794 25.368151722894705 0.0 0.0 0.0 1.0
67.815 47.210215357779745 0.023100898976331052 25.368105579350647 0.0 0.0 0.0 1.0
68.015 47.575482579720386 0.02309609083170905 25.36806751861735 0.0 0.0 0.0 1.0
68.215 47.896115691702924 0.02309163081416976 25.3680368770692 0.0 0.0 0.0 1.0
68.415 48.172418938619266 0.023087709323458938 25.368014536441947 0.0 0.0 0.0 1.0
68.615 48.400265288407404 0.023083251646912828 25.368003777407846 0.0 0.0 0.0 1.0
68.815 48.59765697555544 0.023077740672743374 25.368006814104028 0.0 0.0 0.0 1.0
69.015 48.7514900506846 0.023074170727710452 25.368016199750727 0.0 0.0 0.0 1.0
69.215 48.87064412341185 0.023069349468348932 25.368038005110105 0.0 0.0 0.0 1.0
69.415 49.15503722955815 -0.4636734898575998 26.44062374320226 0.0 0.0 0.0 1.0
69.615 49.21780110414984 -0.4636301869691515 26.440589808355515 0.0 0.0 0.0 1.0
69.815 49.31417312593531 -0.5243554994266475 26.60087870255777 0.0 0.0 0.0 1.0
70.02 49.054843719275986 -0.25974948085458216 26.566018091561844 0.0 0.0 0.0 1.0
70.215 49.06886802883702 -0.25977968113473615 26.566078212867396 0.0 0.0 0.0 1.0
70.415 49.07642074961173 -0.2598095920579304 26.56612994074273 0.0 0.0 0.0 1.0
70.615 49.080763876159665 -0.25984074283521785 26.566171503085396 0.0 0.0 0.0 1.0
70.815 49.083506067089715 -0.25986972039626366 26.566198875421705 0.0 0.0 0.0 1.0
71.015 49.08613755509656 -0.25989954558678896 26.566220607487388 0.0 0.0 0.0 1.0
71.215 49.08793652231794 -0.2599301046895963 26.566239658056414 0.0 0.0 0.0 1.0
71.415 49.088679457280755 -0.2599593613161151 26.566256771521576 0.0 0.0 0.0 1.0
71.615 49.088759529327525 -0.2599895325170021 26.566275004194267 0.0 0.0 0.0 1.0
71.815 49.0886301230977 -0.2600190280116408 26.56629330724162 0.0 0.0 0.0 1.0
72.015 49.088543513391485 -0.26004955483838366 26.5663123989867 0.0 0.0 0.0 1.0
72.215 49.088554427762794 -0.26007918119005957 26.566331057960188 0.0 0.0 0.0 1.0
72.415 49.08861617357911 -0.26010855214415507 26.566349070393542 0.0 0.0 0.0 1.0
72.62 49.08868050416636 -0.2601381977448529 26.566367388839975 0.0 0.0 0.0 1.0
72.82 49.08873075383358 -0.26016760566733055 26.56638542897774 0.0 0.0 0.0 1.0
73.015 49.088769609163606 -0.2601973308546448 26.566403829554567 0.0 0.0 0.0 1.0
73.215 49.088805332188485 -0.2602268136891368 26.56642193992382 0.0 0.0 0.0 1.0
73.415 49.08884335311426 -0.2602569711197784 26.566440611843625 0.0 0.0 0.0 1.0
73.615 49.0888826800442 -0.2602860131650875 26.56645816830332 0.0 0.0 0.0 1.0
73.815 49.08892153891806 -0.2603148800732331 26.56647578885721 0.0 0.0 0.0 1.0
74.015 49.08896177745755 -0.2603440859099173 26.566493536615354 0.0 0.0 0.0 1.0
74.215 49.08900205442762 -0.2603728945280537 26.566510799691564 0.0 0.0 0.0 1.0
74.415 49.089041671091344 -0.26040224193692474 26.566528714495018 0.0 0.0 0.0 1.0
74.615 49.0890827797463 -0.260431663633959 26.566546302730686 0.0 0.0 0.0 1.0
74.815 49.089123628465295 -0.26046137042370177 26.56656419520329 0.0 0.0 0.0 1.0
75.015 49.0891616804686 -0.2604887176888777 26.56658048130209 0.0 0.0 0.0 1.0
75.22 49.089202187899055 -0.260516992923856 26.566597216623457 0.0 0.0 0.0 1.0
75.415 49.089243509464595 -0.26054621381419807 26.566614340229542 0.0 0.0 0.0 1.0
75.615 49.0892830279718 -0.2605737126513539 26.56663030888086 0.0 0.0 0.0 1.0
75.815 49.08932367465059 -0.260601792182074 26.566646995685733 0.0 0.0 0.0 1.0
76.015 49.089365375548915 -0.26063034140585195 26.566662470503225 0.0 0.0 0.0 1.0
76.22 49.08940507695106 -0.26065770929483456 26.566678767993373 0.0 0.0 0.0 1.0
76.415 49.08944749155922 -0.2606855684827796 26.566694330374865 0.0 0.0 0.0 1.0
76.615 49.089487814382004 -0.2607119869966237 26.56670898545213 0.0 0.0 0.0 1.0
76.815 49.0895625745933 -0.26073951552034025 26.56671336938421 0.0 0.0 0.0 1.0
77.02 49.08996129237004 -0.2607667312392081 26.566640620487888 0.0 0.0 0.0 1.0
77.215 49.09143717018 -0.26079198558419137 26.566345829399147 0.0 0.0 0.0 1.0
77.42 49.095052417617254 -0.2608177660303923 26.565639394272246 0.0 0.0 0.0 1.0
77.615 49.101814383187225 -0.26084229759136335 26.564329681660617 0.0 0.0 0.0 1.0
77.82 49.113745393954545 -0.2608665397077239 26.562016728118472 0.0 0.0 0.0 1.0
78.015 49.13108993271775 -0.26088912787274765 26.55864027664569 0.0 0.0 0.0 1.0
78.215 49.15723015090921 -0.2609125711399347 26.553526190001776 0.0 0.0 0.0 1.0
78.415 49.19523776688037 -0.2609331927849503 26.546053877513394 0.0 0.0 0.0 1.0
78.615 49.23819097868171 -0.26095233589420275 26.537583082887537 0.0 0.0 0.0 1.0
78.815 49.293643210199356 -0.26096910014935837 26.526617688883256 0.0 0.0 0.0 1.0
79.015 49.369994522969215 -0.2609838329377663 26.51148379908025 0.0 0.0 0.0 1.0
79.215 50.08758354077915 -1.9631471433959042 26.18195432854457 0.0 0.0 0.0 1.0
79.42 50.189245665856824 -1.963076499306629 26.161806295198552 0.0 0.0 0.0 1.0
79.62 50.31140894351029 -1.9630067531028441 26.13755551707791 0.0 0.0 0.0 1.0
79.815 50.45676347925061 -1.9629357446181075 26.10866372957964 0.0 0.0 0.0 1.0
80.015 50.61920567094684 -1.9628654653038318 26.076342586416864 0.0 0.0 0.0 1.0
80.22 50.813158995242425 -1.9627927569159045 26.037715856734028 0.0 0.0 0.0 1.0
80.42 51.03752552352479 -1.9627209433838786 25.992994771881825 0.0 0.0 0.0 1.0
80.615 51.2636828035344 -1.962651983294391 25.947892677076716 0.0 0.0 0.0 1.0
80.815 51.519245237345935 -1.9625811016491355 25.896899942127384 0.0 0.0 0.0 1.0
81.015 51.82151586552051 -1.9625090550425082 25.83655434235043 0.0 0.0 0.0 1.0
81.215 52.13576577626809 -1.9624391245437671 25.77379318179264 0.0 0.0 0.0 1.0
81.415 52.458231772167906 -1.9623688366155783 25.709373876873016 0.0 0.0 0.0 1.0
81.615 52.8511619166746 -1.9622950830646353 25.630847782294666 0.0 0.0 0.0 1.0
81.815 53.24313745824878 -1.962224721290804 25.552493638796903 0.0 0.0 0.0 1.0
82.015 53.66017726020786 -1.962154337784673 25.469110722451624 0.0 0.0 0.0 1.0
82.215 54.07903098512411 -1.9620836524059957 25.385353527291294 0.0 0.0 0.0 1.0
82.415 54.55494949599311 -1.9620128827557313 25.290163284979663 0.0 0.0 0.0 1.0
82.615 55.02987900134299 -1.961942010936573 25.195161049123787 0.0 0.0 0.0 1.0
82.815 55.55141180565452 -1.961870953111589 25.090819746619758 0.0 0.0 0.0 1.0
83.015 56.067479871018634 -1.961801084171194 24.987563323990607 0.0 0.0 0.0 1.0
83.215 56.61566003620067 -1.961728933421389 24.877872807695397 0.0 0.0 0.0 1.0
83.415 57.238966403206305 -1.9616543980873669 24.75313479052995 0.0 0.0 0.0 1.0
83.615 57.778058530412956 -1.9615870307331207 24.645248434176562 0.0 0.0 0.0 1.0
83.815 58.37453991768295 -1.9615160373697709 24.525869922609644 0.0 0.0 0.0 1.0
84.015 59.04496231924154 -1.961441419058243 24.391684761703843 0.0 0.0 0.0 1.0
84.215 59.602922187786966 -1.9613728108610502 24.280014455332676 0.0 0.0 0.0 1.0
84.415 60.215158693507036 -1.9613035066715998 24.157474597139228 0.0 0.0 0.0 1.0
84.615 60.84958058276448 -1.9612318486672145 24.030494739904558 0.0 0.0 0.0 1.0
84.815 61.48851709271676 -1.9611615880700128 23.902610586276644 0.0 0.0 0.0 1.0
85.015 62.768352999501865 0.4833308520322426 21.792996913703206 0.0 0.0 0.0 1.0
85.215 63.377860016672244 0.4833264049362871 21.670932637603755 0.0 0.0 0.0 1.0
85.415 64.00162059801438 0.4833213276407289 21.546017681644248 0.0 0.0 0.0 1.0
85.615 64.63746398117546 0.4833167730601584 21.41868576851716 0.0 0.0 0.0 1.0
85.815 65.26727780698548 0.48331160217166236 21.29256678756454 0.0 0.0 0.0 1.0
86.015 65.88901664461962 0.4833063720343258 21.16806929339141 0.0 0.0 0.0 1.0
86.215 66.50068734513813 0.4833016617425532 21.04559336034437 0.0 0.0 0.0 1.0
86.415 67.10036429201377 0.4832966968791794 20.925524131977067 0.0 0.0 0.0 1.0
86.615 67.68620092345743 0.4832915240308502 20.808231800269766 0.0 0.0 0.0 1.0
86.82 68.39628958870296 0.2843109383726379 20.481151731911368 0.0 0.0 0.0 1.0
87.015 68.93571272275807 0.28432240971495126 20.373136348458047 0.0 0.0 0.0 1.0
87.215 69.48356321254447 0.2843338799200712 20.263439702585035 0.0 0.0 0.0 1.0
87.415 70.02233059319231 0.1001966767233764 20.172033134644202 0.0 0.0 0.0 1.0
87.615 69.97528679567755 0.04792878133685363 21.076210289241118 0.0 0.0 0.0 1.0
87.815 70.49101356770869 0.04793437581358617 20.972997601470865 0.0 0.0 0.0 1.0
88.015 70.89174863509915 0.047940049495201364 20.89279875284913 0.0 0.0 0.0 1.0
88.215 71.32408143580538 0.04794565322966804 20.80622967406566 0.0 0.0 0.0 1.0
88.415 71.71094377813012 0.04795150653276892 20.728775514096206 0.0 0.0 0.0 1.0
88.615 72.10940312961816 0.047957051873606105 20.649038783181624 0.0 0.0 0.0 1.0
88.815 72.42842203453137 0.047962823331417326 20.58522128266574 0.0 0.0 0.0 1.0
89.015 72.74839223536043 0.04796855020078539 20.52122549412318 0.0 0.0 0.0 1.0
89.215 73.06356879574807 0.04797416962051493 20.45819829979695 0.0 0.0 0.0 1.0
89.415 73.30471014956672 0.047979769580132725 20.409984448745142 0.0 0.0 0.0 1.0
89.615 73.56605213882172 0.04798549074470415 20.3577433329695 0.0 0.0 0.0 1.0
89.815 73.77854419079023 0.04799116755736854 20.315279893442597 0.0 0.0 0.0 1.0
90.015 73.96842401567723 0.04799681193982863 20.2773484161008 0.0 0.0 0.0 1.0
90.215 74.14459773892074 0.048002483908531346 20.242170983089405 0.0 0.0 0.0 1.0
90.415 74.29787858298812 0.048008317211495566 20.211582454832374 0.0 0.0 0.0 1.0
90.615 74.94483389220866 0.28452935110469824 19.17041634878762 0.0 0.0 0.0 1.0
90.815 75.04637018753782 0.2845406873585343 19.150154671803833 0.0 0.0 0.0 1.0
91.015 75.13901491673005 0.2845524538086561 19.131685129292872 0.0 0.0 0.0 1.0
91.215 75.21537227516716 0.28456398237273994 19.116481603195307 0.0 0.0 0.0 1.0
91.42 75.13931250045374 0.4831723705691733 19.31731591882513 0.0 0.0 0.0 1.0
91.615 75.18523266240997 0.48316749614277477 19.30823575821337 0.0 0.0 0.0 1.0
91.815 75.2225656576035 0.4831618958160231 19.30088363701926 0.0 0.0 0.0 1.0
92.015 75.25027543154673 0.48315755799993276 19.29546141214157 0.0 0.0 0.0 1.0
92.215 75.27002560798249 0.4831527926419099 19.29163384827395 0.0 0.0 0.0 1.0
92.415 75.28341721982424 0.4831471951033439 19.28908028584989 0.0 0.0 0.0 1.0
92.615 75.29195522452785 0.4831422236061851 19.28749708934855 0.0 0.0 0.0 1.0
92.815 75.29691567423434 0.48313746439827554 19.286624560408846 0.0 0.0 0.0 1.0
93.015 75.29987517231412 0.4831325416339176 19.286158488572507 0.0 0.0 0.0 1.0
93.215 75.3012066204401 0.483127521071534 19.285996587264655 0.0 0.0 0.0 1.0
93.415 75.30211073888275 0.4831226578875061 19.285922790367156 0.0 0.0 0.0 1.0
93.615 75.30278039360947 0.48311744335033957 19.28588175041324 0.0 0.0 0.0 1.0
93.82 75.30326131596775 0.4831128087879719 19.285854322892064 0.0 0.0 0.0 1.0
94.015 75.30353220386576 0.4831076277614059 19.285839020633958 0.0 0.0 0.0 1.0
94.215 75.30360303694779 0.483102683661226 19.28582964490778 0.0 0.0 0.0 1.0
94.415 75.30356835790332 0.4830976825600395 19.285823369931652 0.0 0.0 0.0 1.0
94.62 75.30351602236752 0.4830926399859212 19.285814554509503 0.0 0.0 0.0 1.0
94.82 75.30348704050434 0.4830879319236452 19.28580601217415 0.0 0.0 0.0 1.0
95.015 75.30347422814482 0.48308296529483385 19.285799797872315 0.0 0.0 0.0 1.0
95.215 75.30346786865164 0.4830776660522229 19.28579058326566 0.0 0.0 0.0 1.0
95.415 75.30345873594548 0.4830730190183772 19.285783302542303 0.0 0.0 0.0 1.0
95.615 75.3034472727755 0.4830680328040078 19.285773671899843 0.0 0.0 0.0 1.0
95.82 75.3034333044857 0.48306306898303397 19.28576708030831 0.0 0.0 0.0 1.0
96.015 75.3034191263695 0.4830577584223459 19.285759281264102 0.0 0.0 0.0 1.0
96.215 75.30340576993012 0.48305278398618867 19.285751182903645 0.0 0.0 0.0 1.0
96.415 75.30339310262801 0.4830479316922123 19.285743080963407 0.0 0.0 0.0 1.0
96.615 75.30338030748628 0.48304316354677823 19.285734674959134 0.0 0.0 0.0 1.0
96.82 75.30336731802089 0.4830379786727921 19.28572708300814 0.0 0.0 0.0 1.0
97.02 75.3033543469107 0.483033002247538 19.28571899154246 0.0 0.0 0.0 1.0
97.22 75.30334183132031 0.48302821063709267 19.285708336126028 0.0 0.0 0.0 1.0
97.415 75.3033800324453 0.4830227553846509 19.28570036267579 0.0 0.0 0.0 1.0
97.615 75.30397998075878 0.48301809218392044 19.285693353812576 0.0 0.0 0.0 1.0
97.815 75.30640126254502 0.48301307526991266 19.285687468098814 0.0 0.0 0.0 1.0
98.015 75.31241924925904 0.4830080694678518 19.28568249119449 0.0 0.0 0.0 1.0
98.215 75.32527435681246 0.48300303420935364 19.28567576409265 0.0 0.0 0.0 1.0
98.415 75.34941357574013 0.4829978533770216 19.285666583521042 0.0 0.0 0.0 1.0
98.615 75.38249220233763 0.4829926388257171 19.285658155551637 0.0 0.0 0.0 1.0
98.82 75.42777862558545 0.48298744866868404 19.285649341812658 0.0 0.0 0.0 1.0
99.015 75.49382749821247 0.48298253660723667 19.285636262965397 0.0 0.0 0.0 1.0
99.215 75.5758056259875 0.48297752549438044 19.28562261704188 0.0 0.0 0.0 1.0
99.415 75.67890983157355 0.4829738637623535 19.28560654144067 0.0 0.0 0.0 1.0
99.615 75.80896216876562 0.4829714803902352 19.285588147117338 0.0 0.0 0.0 1.0
99.815 75.96581654858312 0.48297243296166315 19.28556832858189 0.0 0.0 0.0 1.0
100.015 76.2961679398773 -0.6323869061374179 19.3769170351555 0.0 0.0 0.0 1.0
100.215 76.54052023539548 -0.6323567559459136 19.3768889225303 0.0 0.0 0.0 1.0
100.415 76.79817836573815 -0.632318749579925 19.376864494416722 0.0 0.0 0.0 1.0
100.615 77.03794476019125 -0.6322757504711731 19.376845089409294 0.0 0.0 0.0 1.0
100.815 77.3590957998497 -0.6322138142080185 19.376826290714995 0.0 0.0 0.0 1.0
101.015 77.71549773750388 -0.6321364102649074 19.376811637995118 0.0 0.0 0.0 1.0
101.215 78.07718125423904 -0.6320474773944849 19.37680036596163 0.0 0.0 0.0 1.0
101.415 78.54388884658508 -0.6319260706399117 19.37679333388665 0.0 0.0 0.0 1.0
101.615 78.93492386919272 -0.6318132281790874 19.376787440331768 0.0 0.0 0.0 1.0
101.82 79.42298710206705 -0.6316718658702598 19.37678451270328 0.0 0.0 0.0 1.0
102.02 79.92879844672777 -0.6315264799827514 19.37678318877773 0.0 0.0 0.0 1.0
102.22 80.46199529102027 -0.6313797689111098 19.376781803152795 0.0 0.0 0.0 1.0
102.415 81.00613851375093 -0.6312445535023272 19.37678008360679 0.0 0.0 0.0 1.0
102.615 81.60150253243614 -0.6311206762107169 19.37677692934954 0.0 0.0 0.0 1.0
102.815 82.20262679227643 -0.6310272802569656 19.3767713604539 0.0 0.0 0.0 1.0
103.015 82.80518145217285 -0.6309713807856401 19.376762762659475 0.0 0.0 0.0 1.0
103.22 83.51768451220872 -0.6279308276369697 19.37630243998128 0.0 0.0 0.0 1.0
103.42 84.09574525647952 -0.6309961200664489 19.376734447936606 0.0 0.0 0.0 1.0
103.615 84.7457994787948 -0.6310843125765953 19.37671412397153 0.0 0.0 0.0 1.0
103.815 85.39963650556463 -0.6312207988984433 19.37668948540759 0.0 0.0 0.0 1.0
104.015 86.03740931636631 -0.6313938102882588 19.37666116669173 0.0 0.0 0.0 1.0
104.215 86.70457617458231 -0.6316087468372409 19.376627754091654 0.0 0.0 0.0 1.0
104.415 87.34866959248224 -0.6318369650248457 19.376592416151777 0.0 0.0 0.0 1.0
104.615 87.53045952431984 -0.13509277470057057 20.249920334859596 0.0 0.0 0.0 1.0
104.815 88.16662777850878 -0.1353323230105623 20.2499032850784 0.0 0.0 0.0 1.0
105.015 88.23679937429884 -0.805874481386196 19.579727171531566 0.0 0.0 0.0 1.0
105.22 88.68687554280982 -1.0804354835209384 19.473097023370165 0.0 0.0 0.0 1.0
105.415 89.94836701845665 -0.3807103943823673 20.390823359733787 0.0 0.0 0.0 1.0
105.615 90.48545853225497 -0.38079583139183626 20.39079245550305 0.0 0.0 0.0 1.0
105.82 90.99546234196684 -0.38083432967569486 20.39076268149603 0.0 0.0 0.0 1.0
106.015 91.47643723856667 -0.3808305087732542 20.390734725800442 0.0 0.0 0.0 1.0
106.215 91.91907100380449 -0.33789765663046367 20.371464626124265 0.0 0.0 0.0 1.0
106.415 92.33746691334328 -0.3378257599883945 20.37144533160128 0.0 0.0 0.0 1.0
106.615 92.7137723124742 -0.3377380727503354 20.371429452833446 0.0 0.0 0.0 1.0
106.815 93.10848688394158 -0.3376268088128995 20.37141527144344 0.0 0.0 0.0 1.0
107.015 93.41617762748164 -0.33752943771662736 20.37140585939219 0.0 0.0 0.0 1.0
107.22 93.67874802121719 -0.3374417524034694 20.37139929937924 0.0 0.0 0.0 1.0
107.415 93.93101217886449 -0.3373568721993543 20.371395474982684 0.0 0.0 0.0 1.0
107.615 94.1462403176339 -0.33728608056304843 20.371394397458747 0.0 0.0 0.0 1.0
107.815 94.34878507729249 -0.38015396939610113 20.390611451669425 0.0 0.0 0.0 1.0
108.015 94.50952989485374 -0.3801124464838921 20.39061157253051 0.0 0.0 0.0 1.0
108.215 94.64321176254033 -0.38008239751364314 20.390613523141642 0.0 0.0 0.0 1.0
108.415 94.75203321776578 -0.3800620783567972 20.39061709536832 0.0 0.0 0.0 1.0
108.615 94.2864217751283 -0.8054281783424972 19.579582128197842 0.0 0.0 0.0 1.0
108.815 94.35493866296152 -0.8054147995167202 19.579594434277645 0.0 0.0 0.0 1.0
109.015 94.92285632084435 -0.13514166561183494 20.249967196878004 0.0 0.0 0.0 1.0
109.215 94.95811981454129 -0.13513801947216564 20.249988537763834 0.0 0.0 0.0 1.0
109.415 94.98191451120965 -0.13513576221479084 20.250008815379672 0.0 0.0 0.0 1.0
109.615 94.99693538238355 -0.13513398367070728 20.25002642087484 0.0 0.0 0.0 1.0
109.815 95.00569142472169 -0.1351326425923478 20.250041821367816 0.0 0.0 0.0 1.0
110.015 95.0104025827717 -0.135131326586448 20.25005430047266 0.0 0.0 0.0 1.0
110.215 95.01288973398714 -0.13513017633752433 20.25006409783935 0.0 0.0 0.0 1.0
110.415 95.01445314764811 -0.13512910192264016 20.25007126739951 0.0 0.0 0.0 1.0
110.615 95.01582825925463 -0.135128346979295 20.25007632713851 0.0 0.0 0.0 1.0
110.815 95.01672131597782 -0.13512731611886686 20.250080864492755 0.0 0.0 0.0 1.0
111.015 95.01721186240856 -0.13512671228631135 20.25008534811724 0.0 0.0 0.0 1.0
111.22 95.01733081614987 -0.13512607893543738 20.250089195671322 0.0 0.0 0.0 1.0
111.415 95.01727853813617 -0.13512561046742277 20.25009323299691 0.0 0.0 0.0 1.0
111.62 95.01721305504732 -0.13512557791810487 20.250097264020546 0.0 0.0 0.0 1.0
111.815 95.0172020511405 -0.1351247392246151 20.250101466866433 0.0 0.0 0.0 1.0
112.015 95.01721757133424 -0.13512407680896565 20.25010668267849 0.0 0.0 0.0 1.0
112.215 95.01724168210127 -0.13512332784216774 20.250109964274422 0.0 0.0 0.0 1.0
112.415 95.01725951402787 -0.13512282728931524 20.250114503737677 0.0 0.0 0.0 1.0
112.615 95.01727185262305 -0.1351223058377311 20.250118893573983 0.0 0.0 0.0 1.0
112.815 95.01728135653714 -0.13512166630114564 20.250123175964617 0.0 0.0 0.0 1.0
113.015 95.01729074005121 -0.13512119669988465 20.250127678096057 0.0 0.0 0.0 1.0
113.22 95.01730109479446 -0.13512054947291396 20.250131700227882 0.0 0.0 0.0 1.0
113.415 95.01731229147231 -0.13512007140441717 20.25013631229238 0.0 0.0 0.0 1.0
113.615 95.01732343962642 -0.13511986051463332 20.250139762652722 0.0 0.0 0.0 1.0
113.815 95.01733425029023 -0.1351189789928675 20.25014447420226 0.0 0.0 0.0 1.0
114.015 95.01734525154463 -0.13511833624063385 20.250148786545758 0.0 0.0 0.0 1.0
114.215 95.01735608930903 -0.13511786490259858 20.25015295288216 0.0 0.0 0.0 1.0
114.415 95.0173669697682 -0.13511731583083986 20.250157584394465 0.0 0.0 0.0 1.0
114.615 95.0173778402286 -0.1351167351126925 20.250161465212628 0.0 0.0 0.0 1.0
114.815 95.0173890634244 -0.13511620513375533 20.250166267475414 0.0 0.0 0.0 1.0
115.015 95.01739971255287 -0.13511566707967404 20.250170454674745 0.0 0.0 0.0 1.0
115.215 95.01741068878385 -0.1351150373780392 20.25017432457681 0.0 0.0 0.0 1.0
115.415 95.01742160787 -0.13511447245022445 20.25017881363636 0.0 0.0 0.0 1.0
115.615 95.01743249912288 -0.13511424141177564 20.250183021440677 0.0 0.0 0.0 1.0
115.815 95.01744338386516 -0.13511345940590225 20.250187398000257 0.0 0.0 0.0 1.0
116.015 95.01745441268064 -0.13511274244271831 20.25019169139345 0.0 0.0 0.0 1.0
116.215 95.01746527006007 -0.13511228328045277 20.250196058823285 0.0 0.0 0.0 1.0
116.415 95.01747640149489 -0.13511180476054108 20.25020072363977 0.0 0.0 0.0 1.0
116.615 95.01748710106547 -0.135111191829278 20.25020451530481 0.0 0.0 0.0 1.0
116.815 95.01749801544977 -0.1351109001553894 20.25020842423513 0.0 0.0 0.0 1.0
117.015 95.01750914710583 -0.13511016891073346 20.25021370706886 0.0 0.0 0.0 1.0
117.215 95.01758468023282 -0.13510996716781243 20.250118604578006 0.0 0.0 0.0 1.0
117.415 95.01868858822277 -0.1351090826288921 20.248958851271578 0.0 0.0 0.0 1.0
117.62 95.02448244604925 -0.1351088016849129 20.24382606809493 0.0 0.0 0.0 1.0
117.815 95.04146969340977 -0.13510814675303884 20.230026325014098 0.0 0.0 0.0 1.0
118.015 95.06910629492921 -0.13510742773204143 20.208300963175454 0.0 0.0 0.0 1.0
118.215 95.11906411453789 -0.13510681793811585 20.169378497370296 0.0 0.0 0.0 1.0
118.415 95.19846107816669 -0.13510698984927139 20.107462280759457 0.0 0.0 0.0 1.0
118.615 95.30435029628802 -0.13510604759910372 20.02452210355198 0.0 0.0 0.0 1.0
118.815 95.43588871898814 -0.1351052566997364 19.92102770541468 0.0 0.0 0.0 1.0
119.015 95.62943464030121 -0.1351053533333939 19.768118093359757 0.0 0.0 0.0 1.0
119.215 95.82850703213049 -0.1351041166716751 19.610328837357308 0.0 0.0 0.0 1.0
119.415 96.0753835282602 -0.1351036653024753 19.41415744051713 0.0 0.0 0.0 1.0
119.615 99.40159190694618 1.8166559067059165 19.034809764860444 0.0 0.0 0.0 1.0
119.815 99.73367880275796 1.8166834650459531 18.769865489390614 0.0 0.0 0.0 1.0
120.015 100.10308952528703 1.8167110200893735 18.47471140160139 0.0 0.0 0.0 1.0
120.215 100.52793633855093 1.8167389201414892 18.13484718079679 0.0 0.0 0.0 1.0
120.415 100.93011238776029 1.8167661372168382 17.81280812370439 0.0 0.0 0.0 1.0
120.615 101.38988350744309 1.8167936930154411 17.444365466365028 0.0 0.0 0.0 1.0
120.815 101.88267061904038 1.8168219374881946 17.049200286095626 0.0 0.0 0.0 1.0
121.015 102.37846561572108 1.816849582184913 16.651400369669176 0.0 0.0 0.0 1.0
121.215 102.92079686092937 1.816878436315875 16.216030051156398 0.0 0.0 0.0 1.0
121.415 103.40184831475092 1.8169042488614693 15.829645857033874 0.0 0.0 0.0 1.0
121.62 103.91603588291224 1.8169333939806362 15.416521764599558 0.0 0.0 0.0 1.0
121.815 104.37014360536034 1.8169590392489336 15.051627593362326 0.0 0.0 0.0 1.0
122.015 104.81308561841038 1.6972001467244313 14.888830573243158 0.0 0.0 0.0 1.0
122.215 110.48848397586929 8.961296178104696 21.102296564218882 0.0 0.0 0.0 1.0
122.42 110.91164184047106 8.961162159456446 20.761495616149848 0.0 0.0 0.0 1.0
122.615 111.30259698872345 8.96102852416978 20.446440188097384 0.0 0.0 0.0 1.0
122.815 111.65781919638816 8.960894446438317 20.160136385017907 0.0 0.0 0.0 1.0
123.015 111.97472353053959 8.96076073874291 19.90473606171362 0.0 0.0 0.0 1.0
123.215 112.25175836160317 8.960626791351157 19.68151329713202 0.0 0.0 0.0 1.0
123.415 112.48845980293613 8.960492798508735 19.4908624512219 0.0 0.0 0.0 1.0
123.615 112.68546884005598 8.960358745990742 19.332296028487082 0.0 0.0 0.0 1.0
123.815 112.84096731146174 8.960224718120841 19.207302227897024 0.0 0.0 0.0 1.0
124.015 112.96831791592018 8.960090415908148 19.105186662730254 0.0 0.0 0.0 1.0
124.215 113.06054831771459 8.959956494797073 19.031564667527846 0.0 0.0 0.0 1.0
124.42 107.63017242425585 2.857606395282197 11.54462873906845 0.0 0.0 0.0 1.0
124.615 107.99521459714038 1.8173470145248292 12.137696579925262 0.0 0.0 0.0 1.0
124.815 108.01725707560394 1.8173731591455793 12.121291586462615 0.0 0.0 0.0 1.0
125.015 108.0320666371578 1.8174030865076052 12.110924835863624 0.0 0.0 0.0 1.0
125.215 108.03942271012798 1.8174299652383485 12.106513923610306 0.0 0.0 0.0 1.0
125.415 108.0428067610367 1.8174572565895692 12.105188037682495 0.0 0.0 0.0 1.0
125.615 108.04621569960622 1.8174852251319855 12.104349248314325 0.0 0.0 0.0 1.0
125.815 108.04878700429563 1.8175114372300643 12.1038657149596 0.0 0.0 0.0 1.0
126.015 108.05078427662798 1.8175417971491177 12.103615843555808 0.0 0.0 0.0 1.0
126.215 108.0513818020287 1.817568212146627 12.103588769494024 0.0 0.0 0.0 1.0
126.415 108.0513312185698 1.8175944269876494 12.103603882076719 0.0 0.0 0.0 1.0
126.615 108.05111086808157 1.8176247183154794 12.103610699729675 0.0 0.0 0.0 1.0
126.815 108.05098866369802 1.8176497640403033 12.103611244702678 0.0 0.0 0.0 1.0
127.015 108.0509671459192 1.8176774381366068 12.103602693613823 0.0 0.0 0.0 1.0
127.215 108.0509966640244 1.8177051150579269 12.103592328429308 0.0 0.0 0.0 1.0
127.415 108.05102522676579 1.8177327934316292 12.103582532826078 0.0 0.0 0.0 1.0
127.615 108.05103659727841 1.8177604662816922 12.103573172712121 0.0 0.0 0.0 1.0
127.82 108.05103579027958 1.8177881479291376 12.103564161481327 0.0 0.0 0.0 1.0
128.015 108.05103203100296 1.8178166146609493 12.103553159058947 0.0 0.0 0.0 1.0
128.215 108.05102962245307 1.8178443011404672 12.103543912986861 0.0 0.0 0.0 1.0
128.42 108.05102995240374 1.8178727588954233 12.103533020100318 0.0 0.0 0.0 1.0
128.615 108.05103000558661 1.8178988963192797 12.103526905281647 0.0 0.0 0.0 1.0
128.82 108.05103030746223 1.8179272492241525 12.103517448238597 0.0 0.0 0.0 1.0
129.02 108.05103164586367 1.81795427253659 12.103508218987788 0.0 0.0 0.0 1.0
129.215 108.05103205152176 1.817981973305332 12.103498834437195 0.0 0.0 0.0 1.0
129.415 108.05103204164334 1.8180104458196578 12.10349037113905 0.0 0.0 0.0 1.0
129.615 108.0510327607702 1.8180373695455554 12.103480041097209 0.0 0.0 0.0 1.0
129.82 108.05103317748785 1.8180650643353546 12.103470617744655 0.0 0.0 0.0 1.0
130.015 108.05103407860743 1.8180935573380852 12.103459564552924 0.0 0.0 0.0 1.0
130.215 108.05103406629225 1.8181204779470388 12.103451727394889 0.0 0.0 0.0 1.0
130.42 108.05103450786544 1.8181481856556339 12.103442269362915 0.0 0.0 0.0 1.0
130.615 108.0510349398634 1.8181758987668601 12.103432802559485 0.0 0.0 0.0 1.0
130.815 108.05103583465761 1.818204385510752 12.103421713355258 0.0 0.0 0.0 1.0
131.015 108.0510358141581 1.8182313170158801 12.103413831986824 0.0 0.0 0.0 1.0
131.215 108.05103625625111 1.8182590361057462 12.103404328031967 0.0 0.0 0.0 1.0
131.42 108.05103671735917 1.818287445950923 12.103394781857522 0.0 0.0 0.0 1.0
131.615 108.05103715236869 1.8183144762484122 12.103385505667507 0.0 0.0 0.0 1.0
131.815 108.05103808168053 1.8183446152328182 12.103371947220545 0.0 0.0 0.0 1.0
132.015 108.05104609685587 1.8183801433949123 12.10336178861425 0.0 0.0 0.0 1.0
132.215 108.05264956460933 1.8200097591436126 12.103379724372541 0.0 0.0 0.0 1.0
132.415 107.99149271586013 1.7400520502062262 12.315091690243744 0.0 0.0 0.0 1.0
132.615 108.03665968520117 1.7852419534002655 12.315488776995053 0.0 0.0 0.0 1.0
132.815 108.12308022135404 1.8716873007569337 12.31563388228717 0.0 0.0 0.0 1.0
133.015 111.59643145968226 6.130707240301869 8.068129378631134 0.0 0.0 0.0 1.0
133.215 111.81325264099648 6.347915474493885 8.067290954519553 0.0 0.0 0.0 1.0
133.415 108.7649811607913 2.51368890996888 12.3147817036472 0.0 0.0 0.0 1.0
133.615 109.11728739674797 2.8660740264064763 12.314384491737432 0.0 0.0 0.0 1.0
133.815 109.51327481542862 3.262198583769508 12.314043722294391 0.0 0.0 0.0 1.0
134.015 109.95810887232135 3.7072524756487555 12.314092570471146 0.0 0.0 0.0 1.0
134.215 110.47471324896924 4.24304218074562 12.102641043194666 0.0 0.0 0.0 1.0
134.415 116.15380037134287 11.989348560533495 19.0517479257798 0.0 0.0 0.0 1.0
134.615 113.01097443744206 6.426262380303735 2.9233807816164585 0.0 0.0 0.0 1.0
134.815 113.45247126821751 6.867424829826488 2.922918270811639 0.0 0.0 0.0 1.0
135.015 113.7685541839386 7.183049942999648 2.9222768021462313 0.0 0.0 0.0 1.0
135.215 112.65918871870234 9.199762856874749 5.314450925579382 0.0 0.0 0.0 1.0
135.415 112.89216147936186 9.43278024041659 5.314231975744004 0.0 0.0 0.0 1.0
135.615 114.46154306158085 7.873963878364642 2.9197332516625094 0.0 0.0 0.0 1.0
135.82 114.55909815697738 7.970901841367112 2.9185793233336277 0.0 0.0 0.0 1.0
136.015 114.61983093160653 8.031077574791926 2.917644030366918 0.0 0.0 0.0 1.0
136.215 114.64864633203364 8.059404837431865 2.9171886488441787 0.0 0.0 0.0 1.0
136.415 113.22921524507724 9.779076667966034 5.382514335396605 0.0 0.0 0.0 1.0
136.62 113.23805588209521 9.788236710386332 5.382864114632772 0.0 0.0 0.0 1.0
136.815 113.24918044059112 9.799681812334807 5.38299485256627 0.0 0.0 0.0 1.0
137.015 113.25969712323071 9.810525523191599 5.38298533508 0.0 0.0 0.0 1.0
137.215 113.26363334764814 9.814792339811802 5.3829156652196115 0.0 0.0 0.0 1.0
137.42 113.26439057012594 9.815913893596509 5.3828465782158865 0.0 0.0 0.0 1.0
137.615 113.26339034347787 9.81527603205474 5.382790379606585 0.0 0.0 0.0 1.0
137.82 113.26252486990622 9.81476125597066 5.382751264417788 0.0 0.0 0.0 1.0
138.015 113.26218160364354 9.814743199345797 5.382701773864705 0.0 0.0 0.0 1.0
138.215 113.26213062202268 9.81504047281748 5.382656095279391 0.0 0.0 0.0 1.0
138.415 113.26217013811109 9.815443546148618 5.3826160120545605 0.0 0.0 0.0 1.0
138.615 113.26213169009537 9.815753848645254 5.382568834201652 0.0 0.0 0.0 1.0
138.815 113.26203480129826 9.81598991738582 5.382518073204638 0.0 0.0 0.0 1.0
139.015 113.26190664375943 9.816210673623694 5.382471809946727 0.0 0.0 0.0 1.0
139.215 113.26177812532605 9.81643085152595 5.382426408249449 0.0 0.0 0.0 1.0
139.415 113.26165854977594 9.8166961018947 5.382379847072144 0.0 0.0 0.0 1.0
139.615 113.26154798469541 9.817427712304983 5.382334614834679 0.0 0.0 0.0 1.0
139.815 113.26144238995677 9.8209852998128 5.3822949019273265 0.0 0.0 0.0 1.0
140.015 113.41432827203963 9.657400607049258 5.132587805344253 0.0 0.0 0.0 1.0
140.215 113.41422882339575 9.679417919394929 5.132541270257975 0.0 0.0 0.0 1.0
140.42 113.41412682739185 9.719134534450308 5.13248879121846 0.0 0.0 0.0 1.0
140.615 113.41402862495222 9.779517157184234 5.132431418567348 0.0 0.0 0.0 1.0
140.815 113.41393529681233 9.863462936515841 5.132369776819371 0.0 0.0 0.0 1.0
141.015 113.41384506193502 9.993062338013013 5.132296342388393 0.0 0.0 0.0 1.0
141.22 111.92523270636033 9.711521304764162 5.0177235493058125 0.0 0.0 0.0 1.0
141.415 113.41367599776572 10.32422365788647 5.132143001907943 0.0 0.0 0.0 1.0
141.615 113.4136024272514 10.548577529119704 5.132059423863096 0.0 0.0 0.0 1.0
141.815 113.41353781064443 10.83588422667535 5.131972020791341 0.0 0.0 0.0 1.0
142.015 113.41348354134077 11.137832177850875 5.131893871158976 0.0 0.0 0.0 1.0
142.215 113.41343834968676 11.499107573924753 5.131818977313854 0.0 0.0 0.0 1.0
142.415 113.41340213673078 11.904422423643076 5.131752392633086 0.0 0.0 0.0 1.0
142.615 132.289100501548 6.050188450747425 3.889894705578696 0.0 0.0 0.0 1.0
142.815 132.28924261419655 6.5392836908794 3.8899233032619893 0.0 0.0 0.0 1.0
143.02 132.28939407859502 7.120305386821054 3.8899690870534975 0.0 0.0 0.0 1.0
143.22 132.2895403083912 7.626032507576856 3.890001546887656 0.0 0.0 0.0 1.0
143.42 132.28969411290262 8.215531996400836 3.8900393159614346 0.0 0.0 0.0 1.0
143.615 132.28982529341346 8.829300940812526 3.890097397425829 0.0 0.0 0.0 1.0
143.82 132.28996455941132 9.493942595547455 3.8901359259465975 0.0 0.0 0.0 1.0
144.015 132.2900840047937 10.107664477516945 3.890165224955669 0.0 0.0 0.0 1.0
144.215 132.34632477167156 10.550692780168752 3.7577118748873612 0.0 0.0 0.0 1.0
144.42 132.3464760713921 11.1388618886869 3.757646799748936 0.0 0.0 0.0 1.0
144.615 132.34661601066222 11.770898313715048 3.7575602823172565 0.0 0.0 0.0 1.0
144.815 132.34673822993997 12.407838896091063 3.7574667455968385 0.0 0.0 0.0 1.0
145.015 128.1978679711515 7.587059426957312 -1.2540428170455495 0.0 0.0 0.0 1.0
145.215 128.19818568504738 8.184036602441504 -1.2541618053538377 0.0 0.0 0.0 1.0
145.415 128.19849259198168 8.821857091079654 -1.2543005630613315 0.0 0.0 0.0 1.0
145.62 128.19878998014087 9.302407168146043 -1.254401716751366 0.0 0.0 0.0 1.0
145.815 128.19907645882012 9.801331321441431 -1.2545193375653518 0.0 0.0 0.0 1.0
146.02 128.19934854010597 10.303903463325442 -1.2546436810130883 0.0 0.0 0.0 1.0
146.215 128.1996408574271 10.677188803110543 -1.2547537906148012 0.0 0.0 0.0 1.0
146.415 128.1999267066199 11.050089960080939 -1.2548683525773159 0.0 0.0 0.0 1.0
146.615 128.20020739583853 11.378358017803738 -1.2549787108665722 0.0 0.0 0.0 1.0
146.815 128.20051308234804 11.668759269453986 -1.2550886880185157 0.0 0.0 0.0 1.0
147.015 128.2008121193527 11.902723699323866 -1.2551874439037682 0.0 0.0 0.0 1.0
147.215 128.20113753281734 12.101808496890847 -1.2552832086384278 0.0 0.0 0.0 1.0
147.415 128.20145384114193 12.265657758907597 -1.255379093123457 0.0 0.0 0.0 1.0
147.615 128.2017912149559 12.384529301257558 -1.255441887371986 0.0 0.0 0.0 1.0
147.815 128.20213425292113 12.48116814803711 -1.2555092995748796 0.0 0.0 0.0 1.0
148.015 128.20248506349157 12.54850249046785 -1.255570276244491 0.0 0.0 0.0 1.0
148.215 128.20284142410028 12.59410248083276 -1.2556270275334862 0.0 0.0 0.0 1.0
148.415 132.34828239433088 18.060727385768516 3.7561103229993495 0.0 0.0 0.0 1.0
148.615 132.34841550387947 18.077459636127497 3.756073286812402 0.0 0.0 0.0 1.0
148.815 132.3485500451541 18.086644853245005 3.7560303928332903 0.0 0.0 0.0 1.0
149.02 132.3486886258444 18.091955068441493 3.7559776830538727 0.0 0.0 0.0 1.0
149.22 132.34882400482877 18.09587850418111 3.7559176423963283 0.0 0.0 0.0 1.0
149.415 132.34895597663686 18.099441195254393 3.755852212127243 0.0 0.0 0.0 1.0
149.615 132.34909469183683 18.10233229319904 3.7557803674401526 0.0 0.0 0.0 1.0
149.815 132.34922950247145 18.104160610597802 3.7557009499518035 0.0 0.0 0.0 1.0
150.015 132.349365251393 18.105191659190687 3.7556281448553914 0.0 0.0 0.0 1.0
150.22 132.34950033184674 18.106003364760113 3.7555672823920823 0.0 0.0 0.0 1.0
150.415 132.3496320070453 18.106794912615293 3.7554985798542226 0.0 0.0 0.0 1.0
150.615 132.3497703985997 18.10772868810739 3.7554263454643486 0.0 0.0 0.0 1.0
150.815 132.34990442144684 18.1086964478161 3.7553482588306277 0.0 0.0 0.0 1.0
151.015 132.35003723491425 18.10968297203322 3.7552811937280435 0.0 0.0 0.0 1.0
151.215 132.35017183527407 18.110632636266466 3.755216619161221 0.0 0.0 0.0 1.0
151.415 132.35030666592817 18.111590944196927 3.7551459681416013 0.0 0.0 0.0 1.0
151.615 132.35044279418815 18.112563445703636 3.7550674188600155 0.0 0.0 0.0 1.0
151.815 132.35057616256793 18.11349737919316 3.7550051092042818 0.0 0.0 0.0 1.0
152.015 132.35071082799422 18.114452846935187 3.7549349044455624 0.0 0.0 0.0 1.0
152.215 132.35084599293393 18.115409789445735 3.7548626609323232 0.0 0.0 0.0 1.0
152.415 132.3509800230951 18.116366510213282 3.7547939863077247 0.0 0.0 0.0 1.0
152.615 132.35111453885835 18.117323164907923 3.75472384457672 0.0 0.0 0.0 1.0
152.815 132.35124900885708 18.118279525727438 3.75465354172343 0.0 0.0 0.0 1.0
153.02 132.35138678149008 18.11925962282214 3.7545783421388936 0.0 0.0 0.0 1.0
153.215 132.3515204625171 18.120228376721855 3.7544246056241253 0.0 0.0 0.0 1.0
153.415 132.3516555048111 18.121164174606406 3.7542980545104463 0.0 0.0 0.0 1.0
153.615 132.35178636129535 18.122104130116718 3.7542169735234623 0.0 0.0 0.0 1.0
153.815 132.3519256411012 18.12311370746332 3.75411923658276 0.0 0.0 0.0 1.0
154.015 132.35205472563607 18.124016235816455 3.754074065081113 0.0 0.0 0.0 1.0
154.215 132.35218883595635 18.124972210893816 3.7540049528405692 0.0 0.0 0.0 1.0
154.415 132.3523228893505 18.125928131752193 3.753934496765444 0.0 0.0 0.0 1.0
154.615 132.3524568924075 18.126884005282783 3.753863396880627 0.0 0.0 0.0 1.0
154.815 132.35259191987305 18.12784019390219 3.75378998275319 0.0 0.0 0.0 1.0
155.015 132.35272809182237 18.128819497819094 3.7537194870275616 0.0 0.0 0.0 1.0
155.215 132.35285859294606 18.129751334588843 3.7536499792922307 0.0 0.0 0.0 1.0
155.415 132.3529923933133 18.130707011261762 3.7535789543036504 0.0 0.0 0.0 1.0
155.615 132.35313001817127 18.131686717579534 3.753504433482078 0.0 0.0 0.0 1.0
155.815 132.35325983604093 18.132618226467777 3.753436983396984 0.0 0.0 0.0 1.0
156.015 132.35339347842077 18.13357375335842 3.7533662431449155 0.0 0.0 0.0 1.0
156.215 132.35352707071158 18.13452924491306 3.753295097424461 0.0 0.0 0.0 1.0
156.415 132.35366061197752 18.135484680015296 3.7532241960912422 0.0 0.0 0.0 1.0
156.615 132.3537941044363 18.136440071435985 3.7531533185155563 0.0 0.0 0.0 1.0
156.815 132.3539275442383 18.13739541155909 3.753082678049683 0.0 0.0 0.0 1.0
157.015 132.3540609286759 18.138350704385914 3.7530116304673715 0.0 0.0 0.0 1.0
157.215 132.35419479777522 18.1393061235147 3.752939510858507 0.0 0.0 0.0 1.0
157.42 132.3543299357254 18.140278110589954 3.7528606376600084 0.0 0.0 0.0 1.0
157.615 116.75170385815974 12.484419048273434 11.823780470455988 0.0 0.0 0.0 1.0
157.815 116.75179478637602 12.484926437239292 11.823617716350558 0.0 0.0 0.0 1.0
158.015 116.75188111053485 12.485409248460853 11.823462289440638 0.0 0.0 0.0 1.0
158.215 116.75197661706547 12.48591174212906 11.823298070826677 0.0 0.0 0.0 1.0
158.415 116.75205764326206 12.486400219258236 11.823143874961625 0.0 0.0 0.0 1.0
158.615 116.75214574873834 12.486895855361551 11.822984665696826 0.0 0.0 0.0 1.0
158.815 116.75223359770912 12.487391764538252 11.822825456947836 0.0 0.0 0.0 1.0
159.015 116.75232123531117 12.487887887970071 11.822666256025908 0.0 0.0 0.0 1.0
159.215 116.7524087698177 12.488384139784388 11.822507038183865 0.0 0.0 0.0 1.0
159.415 116.75249405484234 12.488883114068267 11.82234747359417 0.0 0.0 0.0 1.0
159.615 116.75257313061087 12.489388759355526 11.82218817043045 0.0 0.0 0.0 1.0
159.815 116.75267023829684 12.489874027013562 11.82202939846716 0.0 0.0 0.0 1.0
160.015 116.75275699906535 12.490371063702788 11.821869977069252 0.0 0.0 0.0 1.0
160.215 116.75283920260657 12.490873195012213 11.821710635345507 0.0 0.0 0.0 1.0
160.415 116.75293226068707 12.491378010153488 11.821547986072765 0.0 0.0 0.0 1.0
160.615 116.75301830821039 12.491876050634623 11.821387868423628 0.0 0.0 0.0 1.0
160.815 116.7530823516115 12.49238379039262 11.821233698204468 0.0 0.0 0.0 1.0
161.015 116.75319026869987 12.492871749922315 11.821069430154502 0.0 0.0 0.0 1.0
161.215 116.75327411125029 12.493362766684445 11.82091336336426 0.0 0.0 0.0 1.0
161.415 116.75336890097302 12.494186430013517 11.82070135149315 0.0 0.0 0.0 1.0
161.62 116.75344517368475 12.496320995416605 11.820346552898075 0.0 0.0 0.0 1.0
161.815 116.75353047386909 12.502844538043714 11.819522567839202 0.0 0.0 0.0 1.0
162.015 116.75361558678296 12.515746679712697 11.818061303445553 0.0 0.0 0.0 1.0
162.215 111.23765118321329 18.688722940093477 12.189888703378978 0.0 0.0 0.0 1.0
162.415 111.23762157918476 18.72082928935088 12.186556527994986 0.0 0.0 0.0 1.0
162.615 111.23759201263914 18.767558084647053 12.1817048231182 0.0 0.0 0.0 1.0
162.815 111.23756375748879 18.831876963044955 12.175012929922012 0.0 0.0 0.0 1.0
163.015 111.23753668014427 18.916726225087338 12.166165032228367 0.0 0.0 0.0 1.0
163.22 111.23751374862115 19.021903421534894 12.155176427291353 0.0 0.0 0.0 1.0
163.415 111.23749018784642 19.173986279422902 12.139262052719122 0.0 0.0 0.0 1.0
163.615 111.2374799119853 19.32151279462719 12.123800979508411 0.0 0.0 0.0 1.0
163.815 111.23747203754505 19.514323772352498 12.103575245037481 0.0 0.0 0.0 1.0
164.015 111.2374723501242 19.739183912019453 12.07996650757019 0.0 0.0 0.0 1.0
164.215 111.23748127515245 19.990543085677132 12.053556059291328 0.0 0.0 0.0 1.0
164.415 111.23750384723371 20.289918304827054 12.022081512715655 0.0 0.0 0.0 1.0
164.615 111.23753774313235 20.617208511413814 11.987653837004634 0.0 0.0 0.0 1.0
164.815 111.23758265404449 20.969882807475315 11.950539591244713 0.0 0.0 0.0 1.0
165.015 111.23764475215486 21.376009175288658 11.90778426210759 0.0 0.0 0.0 1.0
165.215 111.23771369632416 21.79523727708676 11.863634346462424 0.0 0.0 0.0 1.0
165.415 111.2377971094496 22.26933237163185 11.813691606122877 0.0 0.0 0.0 1.0
165.62 111.23787984830487 22.7505335051106 11.762986037019678 0.0 0.0 0.0 1.0
165.815 111.23796780678713 23.286166806000253 11.706531171750497 0.0 0.0 0.0 1.0
166.02 111.2380425722765 23.821768092155892 11.650066430866275 0.0 0.0 0.0 1.0
166.215 111.23810460709768 24.394940636481273 11.589628736161492 0.0 0.0 0.0 1.0
166.42 111.23814242094552 24.98937794114082 11.526937248867782 0.0 0.0 0.0 1.0
166.615 111.23814786299454 25.6174403283799 11.46068908824693 0.0 0.0 0.0 1.0
166.815 111.28060543856995 26.19773431297396 11.391577610132067 0.0 0.0 0.0 1.0
167.015 111.28052538266371 26.852540523593518 11.322490596081343 0.0 0.0 0.0 1.0
167.255 116.75679140079191 21.385178366023084 10.881794003299865 0.0 0.0 0.0 1.0
167.415 116.7513144686494 22.106437794557763 10.806597445759445 0.0 0.0 0.0 1.0
167.615 116.75660297700904 22.68542232252382 10.744422581492527 0.0 0.0 0.0 1.0
167.815 116.75644811923848 23.331529371954566 10.67616267917189 0.0 0.0 0.0 1.0
168.015 116.75624322256056 24.01734592504093 10.603719744851729 0.0 0.0 0.0 1.0
168.215 116.7560749956485 24.5969031259189 10.542492284561934 0.0 0.0 0.0 1.0
168.415 113.14282872453592 31.49024274743243 8.965644139186944 0.0 0.0 0.0 1.0
168.62 112.63328121080279 32.45196077402407 9.778006695605209 0.0 0.0 0.0 1.0
168.815 112.63322095915572 33.03828201072808 9.716116069980952 0.0 0.0 0.0 1.0
169.02 112.63322050765899 33.585617843031955 9.65834371577986 0.0 0.0 0.0 1.0
169.215 112.63327238388305 34.10593161489612 9.603424428237822 0.0 0.0 0.0 1.0
169.415 112.63337184407558 34.59693508093772 9.551596139488002 0.0 0.0 0.0 1.0
169.615 112.63350260380989 35.06777333078422 9.501901908531606 0.0 0.0 0.0 1.0
169.815 112.63365966721112 35.473397456032785 9.459080491796188 0.0 0.0 0.0 1.0
170.02 112.6338387951651 35.87668834834154 9.416508885317779 0.0 0.0 0.0 1.0
170.215 112.63402466245026 36.226513878147735 9.379572719738343 0.0 0.0 0.0 1.0
170.415 112.6342167310366 36.55843637164058 9.344527731599557 0.0 0.0 0.0 1.0
170.615 112.63440857881008 36.867241898885226 9.311924238037824 0.0 0.0 0.0 1.0
170.82 112.63458006000026 37.10127428938011 9.28720429771232 0.0 0.0 0.0 1.0
171.02 112.63474667020319 37.32226812039499 9.263866380349718 0.0 0.0 0.0 1.0
171.215 112.63490053877058 37.51136120030655 9.24389937829132 0.0 0.0 0.0 1.0
171.415 112.63504715059042 37.68463486097163 9.225611986171044 0.0 0.0 0.0 1.0
171.615 112.6351791557043 37.810016381230625 9.212373090280328 0.0 0.0 0.0 1.0
171.815 112.63529628415266 37.906599937882305 9.202184207675097 0.0 0.0 0.0 1.0
172.015 112.63540958291684 37.98902308967769 9.193498644394996 0.0 0.0 0.0 1.0
172.22 113.14534862583098 37.62929780197127 8.316965593950627 0.0 0.0 0.0 1.0
172.415 113.14546830812405 37.6694419426304 8.31271552698507 0.0 0.0 0.0 1.0
172.615 113.1455871512466 37.700848421918884 8.309400818690303 0.0 0.0 0.0 1.0
172.815 113.1457034646174 37.721285246882786 8.307249441697296 0.0 0.0 0.0 1.0
173.015 113.14581887889463 37.73362210352133 8.305955908773157 0.0 0.0 0.0 1.0
173.215 113.14593337789907 37.7404749155007 8.305243036284606 0.0 0.0 0.0 1.0
173.415 113.14604835419692 37.744264934432664 8.304859244821207 0.0 0.0 0.0 1.0
173.615 113.14616173817146 37.74614783251843 8.304660520852016 0.0 0.0 0.0 1.0
173.815 113.14627886446253 37.74773435596139 8.304491120526414 0.0 0.0 0.0 1.0
174.015 113.1463902855663 37.74907456459548 8.304341587614715 0.0 0.0 0.0 1.0
174.215 113.14650640208113 37.74998250197463 8.304202671933192 0.0 0.0 0.0 1.0
174.415 113.1466224185113 37.75028767864147 8.30408100221822 0.0 0.0 0.0 1.0
174.615 113.14673414802135 37.750348695108535 8.30396345606598 0.0 0.0 0.0 1.0
174.82 110.89180741108332 37.89165362205299 9.02517868856845 0.0 0.0 0.0 1.0
175.015 113.14696368922704 37.750374304462596 8.303721214013958 0.0 0.0 0.0 1.0
175.215 113.14707838172845 37.75045220644487 8.303599506884876 0.0 0.0 0.0 1.0
175.415 113.14719306634082 37.750550489543485 8.303477924876038 0.0 0.0 0.0 1.0
175.615 113.14730775242829 37.75064888054614 8.303355947309143 0.0 0.0 0.0 1.0
175.815 113.14742336188392 37.75074176209559 8.303231627518796 0.0 0.0 0.0 1.0
176.015 113.14753702971784 37.750825031790605 8.303112558934625 0.0 0.0 0.0 1.0
176.215 113.14765183882898 37.75090894596695 8.302990660191801 0.0 0.0 0.0 1.0
176.415 113.14776734735891 37.75099605238991 8.302866064384533 0.0 0.0 0.0 1.0
176.615 113.14788410454278 37.75108165692961 8.302744267778834 0.0 0.0 0.0 1.0
176.815 113.1479959381807 37.75116574603103 8.302625323362374 0.0 0.0 0.0 1.0
177.015 113.14811064508352 37.75125200667499 8.302503535426009 0.0 0.0 0.0 1.0
177.215 113.14822535257626 37.75133812708371 8.302381937356108 0.0 0.0 0.0 1.0
177.415 113.14834086131255 37.75144815077839 8.302257326891295 0.0 0.0 0.0 1.0
177.615 113.14845461695289 37.751906286264685 8.302138508914291 0.0 0.0 0.0 1.0
177.82 113.14856928922855 37.75393040906599 8.302017627790605 0.0 0.0 0.0 1.0
178.015 113.14868409451896 37.759015951086965 8.301897946498253 0.0 0.0 0.0 1.0
178.215 113.14879873429317 37.76945642823435 8.301778674184298 0.0 0.0 0.0 1.0
178.415 113.14891404852393 37.78908861301187 8.301656592154679 0.0 0.0 0.0 1.0
178.62 112.27611870369996 38.953895607596294 9.668852957343724 0.0 0.0 0.0 1.0
178.815 112.27622046004356 38.99277562831005 9.668644227664691 0.0 0.0 0.0 1.0
179.015 112.27613801404372 39.04853686425482 9.668822586225863 0.0 0.0 0.0 1.0
179.215 112.27614632575877 39.11843404117953 9.668805972068073 0.0 0.0 0.0 1.0
179.415 112.2761525116398 39.217188081713246 9.66878689803292 0.0 0.0 0.0 1.0
179.615 111.86574195289384 39.18036942424364 9.740750407536884 0.0 0.0 0.0 1.0
179.815 111.86567286308363 39.318061497169595 9.740730101668378 0.0 0.0 0.0 1.0
180.02 111.86559857605161 39.48182587929544 9.740708947834515 0.0 0.0 0.0 1.0
180.22 111.86552270153622 39.67336327782141 9.74068803497182 0.0 0.0 0.0 1.0
180.415 111.86544048156063 39.89411762841982 9.740667344377922 0.0 0.0 0.0 1.0
180.615 111.86535053373655 40.1519168061808 9.740647027005497 0.0 0.0 0.0 1.0
180.815 111.86525449052286 40.42759146621796 9.740628388217916 0.0 0.0 0.0 1.0
181.015 111.86515020196647 40.74170394550974 9.74061118717921 0.0 0.0 0.0 1.0
181.215 111.8650384185575 41.087798234285145 9.740596131679148 0.0 0.0 0.0 1.0
181.415 111.86491316438651 41.47562001036725 9.74058269611535 0.0 0.0 0.0 1.0
181.62 111.86478393730077 41.87518085829189 9.740571605759442 0.0 0.0 0.0 1.0
181.82 111.86463763525504 42.34950882194164 9.740561618075535 0.0 0.0 0.0 1.0
182.015 111.8644950638995 42.78504478940606 9.740555367700122 0.0 0.0 0.0 1.0
182.215 111.86433790799734 43.283080080554726 9.740549299681803 0.0 0.0 0.0 1.0
182.42 111.8641752325622 43.807759678786255 9.740544150526386 0.0 0.0 0.0 1.0
182.615 111.86400841641503 44.35717749132141 9.74053913587057 0.0 0.0 0.0 1.0
182.815 112.27538263115738 45.0746609329579 9.668547413192464 0.0 0.0 0.0 1.0
183.015 112.27528570031457 45.66688874499283 9.668540119948794 0.0 0.0 0.0 1.0
183.215 112.27519295471495 46.27675065751187 9.668530583339134 0.0 0.0 0.0 1.0
183.415 133.987904237107 54.052266566134676 10.18410004313693 0.0 0.0 0.0 1.0
183.615 133.98771116397793 54.70635638435581 10.184171430304595 0.0 0.0 0.0 1.0
183.815 140.05089905603796 47.52014135485136 -0.2281131964854346 0.0 0.0 0.0 1.0
184.015 140.05305613658734 48.22113383077108 -0.2296061603478492 0.0 0.0 0.0 1.0
184.215 140.05004500795454 48.810561568139505 -0.22940241071460932 0.0 0.0 0.0 1.0
184.415 140.0496471189759 49.48119445963462 -0.2300541289550253 0.0 0.0 0.0 1.0
184.615 140.04927142482197 50.13180279357536 -0.23070871782780245 0.0 0.0 0.0 1.0
184.815 140.04891657369365 50.807543065025136 -0.23138461022408308 0.0 0.0 0.0 1.0
185.015 140.04857741183326 51.42517490817103 -0.23203315723818818 0.0 0.0 0.0 1.0
185.215 140.04826982454313 52.030526685941254 -0.2326775030382784 0.0 0.0 0.0 1.0
185.42 140.04797011160582 52.62089967338501 -0.2333306041911527 0.0 0.0 0.0 1.0
185.615 140.04768868193233 53.222630588279955 -0.23398265749876046 0.0 0.0 0.0 1.0
185.815 124.48077480662567 65.99219284352615 17.887908243339105 0.0 0.0 0.0 1.0
186.015 124.4809923365151 66.5473885605074 17.887898585087523 0.0 0.0 0.0 1.0
186.215 124.48120478387217 67.05073172664763 17.887892592444707 0.0 0.0 0.0 1.0
186.415 124.48141687403427 67.54008816809983 17.887888547040966 0.0 0.0 0.0 1.0
186.62 124.4816274837417 68.00065896003905 17.88788722301109 0.0 0.0 0.0 1.0
186.815 124.48183142844273 68.43117411669357 17.887888083314934 0.0 0.0 0.0 1.0
187.015 124.48202421336337 68.82106134275269 17.88789094251959 0.0 0.0 0.0 1.0
187.215 124.14057109379323 68.5485194956093 20.969158204370046 0.0 0.0 0.0 1.0
187.415 124.14039281112272 68.89264159271733 20.969296233206375 0.0 0.0 0.0 1.0
187.615 124.14020162818379 69.18873805813158 20.969432789672204 0.0 0.0 0.0 1.0
187.815 124.13999944848374 69.46757021336482 20.969576535499897 0.0 0.0 0.0 1.0
188.02 124.13978941062321 69.70251409737247 20.969709085458604 0.0 0.0 0.0 1.0
188.215 124.1395720258343 69.92360359633 20.969845790425566 0.0 0.0 0.0 1.0
188.42 124.13933839927265 70.1088127572505 20.96999703901652 0.0 0.0 0.0 1.0
188.615 124.13910129553396 70.26198253589807 20.970137183072538 0.0 0.0 0.0 1.0
188.815 124.13886360040753 70.38687741396002 20.97027064290642 0.0 0.0 0.0 1.0
189.015 124.13861203864403 70.4871819789835 20.970423371680624 0.0 0.0 0.0 1.0
189.215 123.06666703192174 72.25269466030424 22.746562086548703 0.0 0.0 0.0 1.0
189.42 123.06644617468861 72.30957334267514 22.746451629315267 0.0 0.0 0.0 1.0
189.615 123.06623284272663 72.36045209838784 22.74632772425607 0.0 0.0 0.0 1.0
189.815 123.06601858344354 72.3961277989781 22.74620373585868 0.0 0.0 0.0 1.0
190.02 123.06580809935154 72.42206184654532 22.746048448434735 0.0 0.0 0.0 1.0
190.215 123.06558359334687 72.43627966742497 22.745856931440496 0.0 0.0 0.0 1.0
190.415 123.06537867011913 72.44591178706241 22.7456757565749 0.0 0.0 0.0 1.0
190.615 123.06515884423416 72.4503788471793 22.745542572967707 0.0 0.0 0.0 1.0
190.815 123.064943794642 72.4528058789498 22.74541241230127 0.0 0.0 0.0 1.0
191.015 123.0647370626044 72.45397151901443 22.745270216435664 0.0 0.0 0.0 1.0
191.215 123.0645177915243 72.45460290872427 22.74514454480405 0.0 0.0 0.0 1.0
191.42 123.06430263854256 72.45508580576956 22.74501052111092 0.0 0.0 0.0 1.0
191.615 123.0640832951585 72.45519456198366 22.744882241799125 0.0 0.0 0.0 1.0
191.815 123.06387227424568 72.454907407528 22.744740800873068 0.0 0.0 0.0 1.0
192.015 123.06365294185353 72.4544138032355 22.74461297917367 0.0 0.0 0.0 1.0
192.215 123.06343777793093 72.45385154034852 22.74447819244955 0.0 0.0 0.0 1.0
192.415 123.06322267127497 72.45331849746782 22.74434364087721 0.0 0.0 0.0 1.0
192.615 123.06301226127196 72.45281616526495 22.744200987161694 0.0 0.0 0.0 1.0
192.815 123.06279247922811 72.45234202295592 22.7440746038709 0.0 0.0 0.0 1.0
193.015 123.06258395533682 72.4518501702471 22.74393228028947 0.0 0.0 0.0 1.0
193.215 123.06235694103493 72.45136421745106 22.743802503354853 0.0 0.0 0.0 1.0
193.415 123.06214724052211 72.45088672486762 22.743671207743166 0.0 0.0 0.0 1.0
193.615 123.06194168462504 72.45038412211372 22.743520702644428 0.0 0.0 0.0 1.0
193.815 123.06171184073884 72.4498933797486 22.743399223916768 0.0 0.0 0.0 1.0
194.015 123.06150226897022 72.44941614359354 22.743267965664835 0.0 0.0 0.0 1.0
194.22 123.06129197485626 72.44892123780579 22.743125471631643 0.0 0.0 0.0 1.0
194.415 123.0610764450336 72.44842563012077 22.742992210341733 0.0 0.0 0.0 1.0
194.615 123.06085191834948 72.44793680431816 22.742861170542177 0.0 0.0 0.0 1.0
194.815 123.06064239213507 72.44745991768886 22.742730653860658 0.0 0.0 0.0 1.0
195.015 123.06043163048346 72.44695833706805 22.742589743803514 0.0 0.0 0.0 1.0
195.215 123.06021255264335 72.44651968516429 22.74246214476504 0.0 0.0 0.0 1.0
195.415 123.05999762948646 72.44661815977044 22.74232834779455 0.0 0.0 0.0 1.0
195.615 123.05977740903813 72.44866857163603 22.742192658600324 0.0 0.0 0.0 1.0
195.815 123.05956784004964 72.45477025184384 22.742064609512873 0.0 0.0 0.0 1.0
196.015 123.05935287311672 72.46725289344383 22.741933900513075 0.0 0.0 0.0 1.0
196.215 123.059137896595 72.48796428450603 22.741803138955806 0.0 0.0 0.0 1.0
196.42 122.94696188170572 72.49934092375089 22.783477440351678 0.0 0.0 0.0 1.0
196.615 122.94676695361679 72.54790753290692 22.783327707088183 0.0 0.0 0.0 1.0
196.815 122.94658167552363 72.60883687912494 22.7831846074534 0.0 0.0 0.0 1.0
197.015 122.94639235521282 72.70412553967635 22.783023736190632 0.0 0.0 0.0 1.0
197.215 122.94620333628193 72.79770545674691 22.78288691840438 0.0 0.0 0.0 1.0
197.415 122.94602142767337 72.93511992089644 22.78272762226453 0.0 0.0 0.0 1.0
197.615 122.94583214456891 73.08926118136992 22.78258455174236 0.0 0.0 0.0 1.0
197.815 122.9456522576583 73.27585645854246 22.782433102679526 0.0 0.0 0.0 1.0
198.015 122.94547862393465 73.49292476438619 22.782282150178858 0.0 0.0 0.0 1.0
198.215 122.9453254779378 73.75506684208162 22.782118379573365 0.0 0.0 0.0 1.0
198.415 122.94515477708848 74.02334636177952 22.78198035243623 0.0 0.0 0.0 1.0
198.615 122.94501901045872 74.33827968956453 22.781837239445952 0.0 0.0 0.0 1.0
198.82 122.94489412739543 74.68676547936991 22.781692574855146 0.0 0.0 0.0 1.0
199.015 122.9447815045575 75.06865735827029 22.78154630127443 0.0 0.0 0.0 1.0
199.215 122.94469555683119 75.48347097266773 22.781408623085284 0.0 0.0 0.0 1.0
199.42 122.94461600642808 75.9302762734049 22.781265134363718 0.0 0.0 0.0 1.0
199.615 122.94455861850992 76.4078786258664 22.781129241763125 0.0 0.0 0.0 1.0
199.815 122.9445006049892 76.90164097522322 22.78098980494068 0.0 0.0 0.0 1.0
200.015 122.94444978538161 77.44873717736431 22.78084966674922 0.0 0.0 0.0 1.0
200.215 122.94438719034501 78.00789577438826 22.780708182947063 0.0 0.0 0.0 1.0
200.42 122.94431872419986 78.63414826287665 22.78055773160915 0.0 0.0 0.0 1.0
200.615 122.94419726120603 79.19129064927363 22.780419053736573 0.0 0.0 0.0 1.0
200.815 122.94405617646157 79.82549965973412 22.780263732300973 0.0 0.0 0.0 1.0
201.02 122.9438589906798 80.42622510378632 22.78011981452617 0.0 0.0 0.0 1.0
201.215 123.05496817578691 81.10640662268545 22.738497928722794 0.0 0.0 0.0 1.0
201.415 123.05465442584608 81.75631624434487 22.738358274413628 0.0 0.0 0.0 1.0
201.615 123.05428210459581 82.4261898377475 22.73821226871199 0.0 0.0 0.0 1.0
201.815 123.05386367589603 83.12867953504818 22.738048473980804 0.0 0.0 0.0 1.0
202.015 123.05342250267125 83.76213896286207 22.73790494403432 0.0 0.0 0.0 1.0
202.215 110.49394398293182 71.69017965993828 10.244511564393243 0.0 0.0 0.0 1.0
202.415 110.49369914955417 72.32268121634368 10.24447854916399 0.0 0.0 0.0 1.0
202.615 110.4934782840498 72.91076509544473 10.24444805834585 0.0 0.0 0.0 1.0
202.815 110.49325631150985 73.55775645244483 10.244415849452835 0.0 0.0 0.0 1.0
203.015 119.7806986967054 86.81642582022778 21.788055074369495 0.0 0.0 0.0 1.0
203.215 119.78021000221845 87.37710845476005 21.78842351079465 0.0 0.0 0.0 1.0
203.42 119.77976897672222 87.89974305815068 21.788791966154122 0.0 0.0 0.0 1.0
203.62 119.77937379780633 88.40895933669933 21.789162993328013 0.0 0.0 0.0 1.0
203.815 119.77901895349832 88.88909215857306 21.78953213423157 0.0 0.0 0.0 1.0
204.015 119.77870604393348 89.34937196530625 21.78990762633115 0.0 0.0 0.0 1.0
204.215 119.77841695566009 89.76603486682603 21.790281632162923 0.0 0.0 0.0 1.0
204.415 119.77814631634395 90.19542513465284 21.790667614322608 0.0 0.0 0.0 1.0
204.62 119.77788371339683 90.5001116884366 21.791034930517142 0.0 0.0 0.0 1.0
204.815 119.7776256752635 90.82431027982122 21.791415041929206 0.0 0.0 0.0 1.0
205.02 119.77735258883838 91.09344117255588 21.791794155719323 0.0 0.0 0.0 1.0
205.215 119.77707572523016 91.350615747822 21.792173638144668 0.0 0.0 0.0 1.0
205.415 119.77678799986165 91.56416571061767 21.792561360295878 0.0 0.0 0.0 1.0
205.615 119.77648707394883 91.75734143326554 21.792946715081982 0.0 0.0 0.0 1.0
205.82 119.77616085251029 91.91650903531988 21.793340837772234 0.0 0.0 0.0 1.0
206.015 119.77584028978113 92.05169592686096 21.793715011678948 0.0 0.0 0.0 1.0
206.215 119.77550020661856 92.15616674843685 21.79410021208851 0.0 0.0 0.0 1.0
206.415 110.49371140870595 79.5071071855782 10.244109337562953 0.0 0.0 0.0 1.0
206.615 110.49372288998438 79.57459669325667 10.244103452771085 0.0 0.0 0.0 1.0
206.815 110.49373055228082 79.62327667682962 10.24409801563288 0.0 0.0 0.0 1.0
207.015 110.49373605035737 79.65783470874916 10.244092693692174 0.0 0.0 0.0 1.0
207.22 110.49374035670343 79.68151958468792 10.244086998750852 0.0 0.0 0.0 1.0
207.415 110.49374411918375 79.69619331985476 10.244080390286513 0.0 0.0 0.0 1.0
207.615 110.49374748392982 79.70408646521611 10.24407267018038 0.0 0.0 0.0 1.0
207.815 110.49375086431563 79.70858993602995 10.244062833211665 0.0 0.0 0.0 1.0
208.015 110.49375406357342 79.71104269370014 10.24405095625874 0.0 0.0 0.0 1.0
208.215 110.49375710367305 79.71242333905272 10.244037911332846 0.0 0.0 0.0 1.0
208.415 110.49376012202288 79.71376606675781 10.244022018900921 0.0 0.0 0.0 1.0
208.615 110.49376296585444 79.71465681233538 10.244006456694457 0.0 0.0 0.0 1.0
208.815 110.49376556231717 79.71512937254475 10.243990457982953 0.0 0.0 0.0 1.0
209.015 110.49376810289212 79.71522675961364 10.2439737498024 0.0 0.0 0.0 1.0
209.215 110.49377067908513 79.71516851317085 10.243958128295397 0.0 0.0 0.0 1.0
209.415 110.4937732393021 79.71510333870751 10.243942054105588 0.0 0.0 0.0 1.0
209.615 110.49377582281339 79.71508213430066 10.243925975852164 0.0 0.0 0.0 1.0
209.82 110.49377848109589 79.71509368414485 10.243909695664556 0.0 0.0 0.0 1.0
210.015 110.49378100297477 79.71511333406889 10.24389401452273 0.0 0.0 0.0 1.0
210.215 110.49378358553456 79.7151292980802 10.24387753153669 0.0 0.0 0.0 1.0
210.415 110.49378616604628 79.71513846054107 10.243861655452655 0.0 0.0 0.0 1.0
210.615 110.49378875138514 79.71514460885606 10.243845579403711 0.0 0.0 0.0 1.0
210.815 110.4937913538234 79.71530668040259 10.243832323612786 0.0 0.0 0.0 1.0
211.015 110.93659752198589 82.469589244872 9.435817963706945 0.0 0.0 0.0 1.0
211.215 110.93648955020194 82.53457117013062 9.43744372887162 0.0 0.0 0.0 1.0
211.415 110.93637999881349 82.69529335367727 9.438407028175654 0.0 0.0 0.0 1.0
211.615 110.93626982166323 83.00275557645242 9.436637292560384 0.0 0.0 0.0 1.0
211.815 110.93615686458945 83.45297824130482 9.433560288513803 0.0 0.0 0.0 1.0
212.015 110.93604938650564 84.01930132581131 9.431992218538227 0.0 0.0 0.0 1.0
212.22 110.93593913829628 84.64049915134285 9.432680075488626 0.0 0.0 0.0 1.0
212.415 117.85578383163431 90.22607212060029 16.673296803640667 0.0 0.0 0.0 1.0
212.615 117.85559845862456 90.79421421523 16.675222945828764 0.0 0.0 0.0 1.0
212.815 116.28747350233948 108.40022548307635 -2.401142281232879 0.0 0.0 0.0 1.0
213.015 116.28658824759765 108.80146209996246 -2.4017237246931202 0.0 0.0 0.0 1.0
213.22 116.28570309228185 109.092078404365 -2.4038338758189184 0.0 0.0 0.0 1.0
213.415 117.85485740910214 92.16307724061767 16.673013903617267 0.0 0.0 0.0 1.0
213.615 117.85467223264942 92.22465151090506 16.672927856790686 0.0 0.0 0.0 1.0
213.815 117.85448706828745 92.24017737423196 16.674114522233857 0.0 0.0 0.0 1.0
214.015 117.35041321201281 74.54851774080373 31.195514655791264 0.0 0.0 0.0 1.0
214.215 117.85411675825975 92.28218607776853 16.67638636754176 0.0 0.0 0.0 1.0
214.415 117.85392698076674 92.31218957891565 16.676734493577072 0.0 0.0 0.0 1.0
214.615 117.8537464765005 92.32894572082932 16.67693902912488 0.0 0.0 0.0 1.0
214.815 117.85356134539511 92.33273980004812 16.677096011491606 0.0 0.0 0.0 1.0
215.015 117.85337191598538 92.33018687821456 16.677317220991974 0.0 0.0 0.0 1.0
215.215 117.85319110996221 92.32765412238486 16.67757156436665 0.0 0.0 0.0 1.0
215.415 117.85300600526637 92.326451505544 16.677835785298946 0.0 0.0 0.0 1.0
215.615 117.85282090081846 92.32652316272329 16.678091447025956 0.0 0.0 0.0 1.0
215.815 117.85263580776547 92.32699594084491 16.67834312487944 0.0 0.0 0.0 1.0
216.015 117.85245071958617 92.3273357815808 16.678593932649413 0.0 0.0 0.0 1.0
216.215 117.85226595150276 92.32786754948427 16.678848371037887 0.0 0.0 0.0 1.0
216.415 117.35434637233672 74.62624897755713 31.194894144680866 0.0 0.0 0.0 1.0
216.615 117.35467421558553 74.64457991697024 31.194873815611963 0.0 0.0 0.0 1.0
216.815 117.3550020887868 74.68864368404856 31.194872645838405 0.0 0.0 0.0 1.0
217.015 117.35532999929521 74.7745021513482 31.19483413357984 0.0 0.0 0.0 1.0
217.215 117.35565795041603 74.90738893457983 31.19473354779474 0.0 0.0 0.0 1.0
217.415 117.35598594570898 75.09670585262569 31.19458953524262 0.0 0.0 0.0 1.0
217.615 117.35631399015858 75.34814073900601 31.194513685552835 0.0 0.0 0.0 1.0
217.815 117.35664208345784 75.66500100966249 31.19449442056736 0.0 0.0 0.0 1.0
218.015 117.35697023157397 76.04790732599014 31.194335002816125 0.0 0.0 0.0 1.0
218.215 117.35729842943576 76.50662060669924 31.194011613061797 0.0 0.0 0.0 1.0
218.415 117.35762666787306 77.0003437667068 31.19377615111364 0.0 0.0 0.0 1.0
218.615 117.3579549561544 77.55741832608368 31.193646452457294 0.0 0.0 0.0 1.0
218.82 117.35828327729699 78.15612183071335 31.193584440358812 0.0 0.0 0.0 1.0
219.02 117.35861161906453 78.78487208652042 31.193550654462573 0.0 0.0 0.0 1.0
219.215 117.8494890186175 97.14019158813477 16.682580204318334 0.0 0.0 0.0 1.0
219.415 117.8493038816947 97.78981722347214 16.6828729693649 0.0 0.0 0.0 1.0
219.615 117.84911413226966 98.42917624655249 16.683145680883896 0.0 0.0 0.0 1.0
219.815 117.8489336400189 99.04488961944931 16.683391053933136 0.0 0.0 0.0 1.0
220.015 117.84874854336044 99.62457483982635 16.683637076196447 0.0 0.0 0.0 1.0
220.215 117.84856346067103 100.15738628783336 16.683873292276964 0.0 0.0 0.0 1.0
220.415 117.8483784013263 100.63451448743312 16.684089851922863 0.0 0.0 0.0 1.0
220.615 117.84818873512012 101.04958951518717 16.684379203229184 0.0 0.0 0.0 1.0
220.815 117.848003717336 101.39901505347373 16.684714744546028 0.0 0.0 0.0 1.0
221.015 117.84782333976125 101.68219295832947 16.68487498487937 0.0 0.0 0.0 1.0
221.215 117.84763836768991 101.9015082964479 16.684880760825664 0.0 0.0 0.0 1.0
221.415 117.84745341179186 102.06215187830585 16.684969547434036 0.0 0.0 0.0 1.0
221.615 117.8472684758317 102.1718445393803 16.685176940100042 0.0 0.0 0.0 1.0
221.815 117.84708354944132 102.24157086280063 16.685470556351518 0.0 0.0 0.0 1.0
222.015 117.8468986473169 102.27842053926679 16.685813625268793 0.0 0.0 0.0 1.0
222.215 117.84671374866605 102.29728568244113 16.68618167067575 0.0 0.0 0.0 1.0
222.42 117.84652423567483 102.30676702530936 16.686546486646073 0.0 0.0 0.0 1.0
222.615 117.84634397826731 102.31391246390915 16.68685953976592 0.0 0.0 0.0 1.0
222.815 117.84615910445804 102.32109025053548 16.68713584005677 0.0 0.0 0.0 1.0
223.015 117.84597423767146 102.32647068492977 16.687391083281064 0.0 0.0 0.0 1.0
223.215 117.84578937767031 102.32888528734273 16.687638620243014 0.0 0.0 0.0 1.0
223.415 117.84560452026675 102.32915762017407 16.687886416580398 0.0 0.0 0.0 1.0
223.615 117.8454196782573 102.32865895703543 16.68813740244289 0.0 0.0 0.0 1.0
223.815 117.84523483353784 102.32823929352432 16.688389509312003 0.0 0.0 0.0 1.0
224.015 117.84504999888692 102.32813306435408 16.688641587030013 0.0 0.0 0.0 1.0
224.215 117.84486517141414 102.32820355207642 16.688893742846304 0.0 0.0 0.0 1.0
224.415 117.8446755090179 102.32831822407817 16.689152426875424 0.0 0.0 0.0 1.0
224.615 117.84449553353852 102.32838105881655 16.689396889383374 0.0 0.0 0.0 1.0
224.815 117.84431104362397 102.32840910420109 16.689650517659068 0.0 0.0 0.0 1.0
225.015 117.84412592041743 102.328425357682 16.689900449090565 0.0 0.0 0.0 1.0
225.215 117.843941128772 102.32843970150898 16.69015177401259 0.0 0.0 0.0 1.0
225.415 117.84375633432006 102.32846075737199 16.69040349221489 0.0 0.0 0.0 1.0
225.615 117.84357155097217 102.32848584708655 16.690655414710655 0.0 0.0 0.0 1.0
225.815 117.84338677550451 102.32851189443005 16.690907340453002 0.0 0.0 0.0 1.0
226.015 117.84320200317842 102.32853736279864 16.69115889662927 0.0 0.0 0.0 1.0
226.215 117.84301262242748 102.32856259177373 16.691417145714368 0.0 0.0 0.0 1.0
226.415 117.84282786423188 102.32858678164035 16.69166815475863 0.0 0.0 0.0 1.0
226.615 117.84264773101357 102.328610387141 16.69191422172581 0.0 0.0 0.0 1.0
226.815 117.84246298244997 102.32863468334111 16.692166022800954 0.0 0.0 0.0 1.0
227.015 117.84227824463424 102.32865905747637 16.69241803189002 0.0 0.0 0.0 1.0
227.22 117.84209351023998 102.32868343701094 16.692669480280706 0.0 0.0 0.0 1.0
227.415 111.34992789346795 94.74653736955896 11.12633444934788 0.0 0.0 0.0 1.0
227.615 111.34992698510558 94.74653624998012 11.126316760009644 0.0 0.0 0.0 1.0
227.815 111.34992609004736 94.74653506425001 11.126298613820893 0.0 0.0 0.0 1.0
228.015 111.3499248821777 94.74653408964195 11.126280135286173 0.0 0.0 0.0 1.0
228.215 111.34992424755409 94.74653284937597 11.126263679903445 0.0 0.0 0.0 1.0
228.42 111.349923338753 94.74653172013547 11.126245985535093 0.0 0.0 0.0 1.0
228.615 111.34992242836195 94.74653059145328 11.12622829698224 0.0 0.0 0.0 1.0
228.815 111.34992151492948 94.74652945573419 11.126210609844115 0.0 0.0 0.0 1.0
229.015 111.34992058238433 94.7465282938866 11.126192293558951 0.0 0.0 0.0 1.0
229.215 111.34991970149743 94.74653318505631 11.126175435514533 0.0 0.0 0.0 1.0
229.415 111.34991876948504 94.74681179994323 11.126157507170035 0.0 0.0 0.0 1.0
229.62 111.34991791376822 94.74853419443912 11.126140883612003 0.0 0.0 0.0 1.0
229.815 111.34991703102678 94.75317969334041 11.126126465519619 0.0 0.0 0.0 1.0
230.02 111.34991621559453 94.76379831346264 11.12611217329178 0.0 0.0 0.0 1.0
230.215 111.34991540033666 94.78283269328128 11.126098427103159 0.0 0.0 0.0 1.0
230.415 111.3499149001616 94.81129090816032 11.126084659201744 0.0 0.0 0.0 1.0
230.615 109.68338852834097 92.50199952334813 9.058099886004108 0.0 0.0 0.0 1.0
230.815 109.6834718369241 92.56038880674845 9.058033894407046 0.0 0.0 0.0 1.0
231.015 109.68355474563562 92.63534623555782 9.057912346935375 0.0 0.0 0.0 1.0
231.215 109.68363662171465 92.73604966736933 9.057776698953745 0.0 0.0 0.0 1.0
231.415 109.68371860246785 92.8584639453434 9.057678219909107 0.0 0.0 0.0 1.0
231.615 109.68387107162941 93.00715835961606 9.05770767335705 0.0 0.0 0.0 1.0
231.815 109.68386630261075 93.18383416826023 9.057535422407817 0.0 0.0 0.0 1.0
232.015 109.6839297141895 93.39056198949113 9.057466788814075 0.0 0.0 0.0 1.0
232.215 109.68398144637129 93.62231068980338 9.057399230440545 0.0 0.0 0.0 1.0
232.415 109.68402133650441 93.8920300151017 9.057330200649112 0.0 0.0 0.0 1.0
232.615 109.68404046260542 94.21897433018822 9.05726074521241 0.0 0.0 0.0 1.0
232.815 109.68404816137009 94.54902342401917 9.057195128742372 0.0 0.0 0.0 1.0
233.015 109.68403731735002 94.92063413654714 9.057128563576441 0.0 0.0 0.0 1.0
233.22 109.68401491896319 95.31484897839303 9.057064808568008 0.0 0.0 0.0 1.0
233.42 109.68397533835099 95.77378429510449 9.057000259261216 0.0 0.0 0.0 1.0
233.615 109.68394480006093 96.23077290904399 9.056936066927499 0.0 0.0 0.0 1.0
233.815 109.68392583811081 96.7160520807011 9.056871534818008 0.0 0.0 0.0 1.0
234.015 109.68393013026268 97.24141045382879 9.056806296396552 0.0 0.0 0.0 1.0
234.215 109.68397569697376 97.79266304866056 9.056740269603765 0.0 0.0 0.0 1.0
234.415 109.68407684451525 98.36741245464499 9.056673344416822 0.0 0.0 0.0 1.0
234.615 109.68424996360113 98.97813184727539 9.056603858659372 0.0 0.0 0.0 1.0
234.815 109.68449033887406 99.59207629970723 9.056535644176776 0.0 0.0 0.0 1.0
235.015 109.68479694032145 100.20492785670227 9.05646697254253 0.0 0.0 0.0 1.0
235.22 111.34976402955856 103.19538162167441 11.125525538537552 0.0 0.0 0.0 1.0
235.415 111.35009388906909 103.84356603503812 11.125502565769779 0.0 0.0 0.0 1.0
235.615 111.35047294337846 104.56194770507395 11.12547458468542 0.0 0.0 0.0 1.0
235.815 111.3507834982941 105.18343161707222 11.125446465315214 0.0 0.0 0.0 1.0
236.015 111.35105485337407 105.81897333726889 11.125413552391628 0.0 0.0 0.0 1.0
236.215 111.35137830756494 106.4819176776423 11.125124804610316 0.0 0.0 0.0 1.0
236.415 111.3513553882979 107.08611480319124 11.125337907916645 0.0 0.0 0.0 1.0
236.615 111.55150736954542 109.09669661751748 10.502639982381595 0.0 0.0 0.0 1.0
236.815 111.55137408865171 109.70574140821873 10.502597015514809 0.0 0.0 0.0 1.0
237.015 111.55114235126781 110.29615334795204 10.502555488148893 0.0 0.0 0.0 1.0
237.22 111.55083540859117 110.86511870514254 10.502517090788764 0.0 0.0 0.0 1.0
237.415 110.58173927556409 110.04022294651247 9.229491287296653 0.0 0.0 0.0 1.0
237.615 110.58139385772614 110.54553981143434 9.229470391491105 0.0 0.0 0.0 1.0
237.815 110.58105395594707 111.07129444573292 9.229452563581148 0.0 0.0 0.0 1.0
238.015 110.58083605790532 111.49574680363372 9.229440885872897 0.0 0.0 0.0 1.0
238.215 110.58069613083862 111.9241747827464 9.22943065343022 0.0 0.0 0.0 1.0
238.415 110.58064573690109 112.31995081712131 9.229421709387054 0.0 0.0 0.0 1.0
238.62 110.58066078670468 112.68238568081736 9.22941327313449 0.0 0.0 0.0 1.0
238.815 110.58071619139973 113.01117368897673 9.229403932211596 0.0 0.0 0.0 1.0
239.015 110.58079486091587 113.32027639514521 9.229393830263895 0.0 0.0 0.0 1.0
239.215 110.58086748289152 113.56234905910799 9.2293844708882 0.0 0.0 0.0 1.0
239.415 110.5809464926885 113.80900696074124 9.229373844748388 0.0 0.0 0.0 1.0
239.615 110.58100688249796 114.00169146760602 9.229363251220171 0.0 0.0 0.0 1.0
239.815 110.5810540579688 114.16633349487566 9.229353252243747 0.0 0.0 0.0 1.0
240.015 110.58108895900612 114.30786759294136 9.229343871547208 0.0 0.0 0.0 1.0
240.215 110.58111139624674 114.42384331178687 9.229335495255526 0.0 0.0 0.0 1.0
240.415 111.54971981216215 115.90102123113815 10.50220106440873 0.0 0.0 0.0 1.0
240.615 111.54971460882213 115.97110655702701 10.502186904470342 0.0 0.0 0.0 1.0
240.815 111.54970397111911 116.02533818477693 10.502173328236346 0.0 0.0 0.0 1.0
241.015 111.54969067088747 116.06446800293091 10.502161019654487 0.0 0.0 0.0 1.0
241.215 111.54967489670257 116.0912997150003 10.502148510898415 0.0 0.0 0.0 1.0
241.415 111.54965760382103 116.10856807620479 10.502135280554818 0.0 0.0 0.0 1.0
241.615 111.54963987124286 116.11940626797467 10.502120649809996 0.0 0.0 0.0 1.0
241.815 111.5496230912929 116.12446534322576 10.502106592151534 0.0 0.0 0.0 1.0
242.015 111.54960504527143 116.12742065341462 10.50208899821088 0.0 0.0 0.0 1.0
242.215 111.54958725977056 116.12920643477582 10.502069057910361 0.0 0.0 0.0 1.0
242.415 111.54957011018385 116.13047300805144 10.502048303539382 0.0 0.0 0.0 1.0
242.615 111.5495540690792 116.13138464538845 10.502028489794128 0.0 0.0 0.0 1.0
242.815 111.54953588138383 116.13204232761676 10.50200419956117 0.0 0.0 0.0 1.0
243.015 111.54952067022919 116.13219710375486 10.501984265650101 0.0 0.0 0.0 1.0
243.215 111.54950410085027 116.13215107829244 10.50196241251939 0.0 0.0 0.0 1.0
243.415 111.54948708991479 116.13205584234393 10.501939752141617 0.0 0.0 0.0 1.0
243.615 111.54946992144679 116.13199937875012 10.501917147231488 0.0 0.0 0.0 1.0
243.82 111.53624490993566 116.12467120363729 10.498520310887898 0.0 0.0 0.0 1.0
244.015 111.54943724852973 116.13198655702965 10.501872356839733 0.0 0.0 0.0 1.0
244.215 111.5494210247967 116.13198569169128 10.501852624479213 0.0 0.0 0.0 1.0
244.42 111.54940367889495 116.13197791107663 10.501828517355442 0.0 0.0 0.0 1.0
244.615 111.54938716834718 116.13196695647363 10.501807791792658 0.0 0.0 0.0 1.0
244.815 111.54937059188238 116.13195462172834 10.501786153150462 0.0 0.0 0.0 1.0
245.015 111.54935379814694 116.13194257714086 10.501763624562741 0.0 0.0 0.0 1.0
245.22 111.5493366844522 116.13193105993768 10.501740948447583 0.0 0.0 0.0 1.0
245.415 111.54932048169644 116.13192115854383 10.50172040903962 0.0 0.0 0.0 1.0
245.615 111.54930328608323 116.13191002002812 10.501697307077151 0.0 0.0 0.0 1.0
245.815 111.54928743549848 116.13190011275316 10.501676776881126 0.0 0.0 0.0 1.0
246.015 111.54927068911975 116.13188928161549 10.501654785689645 0.0 0.0 0.0 1.0
246.215 111.5492539289387 116.13187841141531 10.501632796280752 0.0 0.0 0.0 1.0
246.415 111.54923577102379 116.1318660019684 10.501608305992072 0.0 0.0 0.0 1.0
246.615 111.54921986373947 116.13185627268149 10.501587713208018 0.0 0.0 0.0 1.0
246.815 111.5492035715991 116.13191061749194 10.501567083880595 0.0 0.0 0.0 1.0
247.015 111.54918668342467 116.13313533661486 10.501546925011247 0.0 0.0 0.0 1.0
247.215 111.54916982691353 116.13859232804995 10.50153319468454 0.0 0.0 0.0 1.0
247.415 111.54915163889626 116.15425565222385 10.50152460091634 0.0 0.0 0.0 1.0
247.615 111.65832502184773 116.20162258898232 10.48816892358397 0.0 0.0 0.0 1.0
247.815 111.65825684567315 116.24397247003867 10.488159724347149 0.0 0.0 0.0 1.0
248.015 111.65818812039193 116.31320146842647 10.48814680613981 0.0 0.0 0.0 1.0
248.215 111.65811864573784 116.41873811432805 10.488128127481723 0.0 0.0 0.0 1.0
248.415 111.65805063419846 116.53934825322929 10.488108689093863 0.0 0.0 0.0 1.0
248.62 111.65798120810385 116.72781616059152 10.488077723138026 0.0 0.0 0.0 1.0
248.815 111.65791213639628 116.9258592938245 10.488045406381147 0.0 0.0 0.0 1.0
249.015 111.65784448053823 117.14841117435816 10.488012036471083 0.0 0.0 0.0 1.0
249.215 111.65777349456793 117.47630610223888 10.487968690280425 0.0 0.0 0.0 1.0
249.415 111.65770706165046 117.77914398886907 10.48793362879961 0.0 0.0 0.0 1.0
249.615 111.657638333576 118.15787616084958 10.487897548651013 0.0 0.0 0.0 1.0
249.82 111.64786699496548 118.57888126716657 10.489415010177055 0.0 0.0 0.0 1.0
250.02 111.65750026418381 119.0930903005416 10.487837331649011 0.0 0.0 0.0 1.0
250.215 111.65743145762228 119.56109337704876 10.487817174062023 0.0 0.0 0.0 1.0
250.42 111.65736143961695 120.08762568767767 10.487802013553257 0.0 0.0 0.0 1.0
250.615 111.65729202061715 120.71797726940777 10.487789664584284 0.0 0.0 0.0 1.0
250.815 111.65722547269299 121.27347609214141 10.487780408171503 0.0 0.0 0.0 1.0
251.02 111.65715647108789 121.92667721998103 10.48776912965873 0.0 0.0 0.0 1.0
251.215 111.54883051390814 122.49974064363938 10.501103632398411 0.0 0.0 0.0 1.0
251.415 111.54881242368185 123.19705192883357 10.501083354157522 0.0 0.0 0.0 1.0
251.615 122.74910106878505 127.36523371650361 -11.65762680180589 0.0 0.0 0.0 1.0
251.815 122.74884320442321 128.01723469628018 -11.657826352602413 0.0 0.0 0.0 1.0
252.015 122.74858408011173 128.69322887216157 -11.658044531661801 0.0 0.0 0.0 1.0
252.215 122.74832743695865 129.29157244100733 -11.658234846982879 0.0 0.0 0.0 1.0
252.415 122.7480695219929 129.9020855450021 -11.658436592948 0.0 0.0 0.0 1.0
252.615 122.74781159119586 130.48749788058723 -11.658635485443419 0.0 0.0 0.0 1.0
252.815 122.74755362827607 131.04288933738403 -11.658832440013121 0.0 0.0 0.0 1.0
253.015 122.74729563756674 131.56392231705442 -11.659028831344273 0.0 0.0 0.0 1.0
253.215 122.74703762416976 132.04693072982582 -11.659225991587235 0.0 0.0 0.0 1.0
253.415 122.7467795833711 132.488996780436 -11.659424874330277 0.0 0.0 0.0 1.0
253.62 122.74651507754847 132.8880315415343 -11.65963038646624 0.0 0.0 0.0 1.0
253.815 122.74626345363947 133.2427321153938 -11.659828653828512 0.0 0.0 0.0 1.0
254.02 122.7460053767549 133.55278908702226 -11.660032275917118 0.0 0.0 0.0 1.0
254.215 122.74574729153363 133.81871615789754 -11.660235240039938 0.0 0.0 0.0 1.0
254.42 122.74548920439847 134.05196656911895 -11.66043663863983 0.0 0.0 0.0 1.0
254.615 122.74523113000258 134.22059506887894 -11.660631687190865 0.0 0.0 0.0 1.0
254.815 122.74497304927094 134.37000182613087 -11.660822484447003 0.0 0.0 0.0 1.0
255.015 122.74471495868843 134.4816309087661 -11.661006178443586 0.0 0.0 0.0 1.0
255.215 122.74445685995727 134.56385733426487 -11.661182867780205 0.0 0.0 0.0 1.0
255.415 122.74419874936501 134.6259038625304 -11.661351912301477 0.0 0.0 0.0 1.0
255.615 122.74394061019402 134.65917025366994 -11.661518953061304 0.0 0.0 0.0 1.0
255.815 122.74368244972017 134.68214142317183 -11.661682495176734 0.0 0.0 0.0 1.0
256.015 122.74342425800765 134.69478364970928 -11.661847317621259 0.0 0.0 0.0 1.0
256.215 122.74316604300469 134.70188709102672 -11.662015397402662 0.0 0.0 0.0 1.0
256.415 122.74290779979228 134.70613595701488 -11.662190149674018 0.0 0.0 0.0 1.0
256.615 122.74264951602039 134.70945138367483 -11.662371873903552 0.0 0.0 0.0 1.0
256.815 122.74239118421939 134.71276967260556 -11.662559105514987 0.0 0.0 0.0 1.0
257.015 122.7421327508323 134.71482577066988 -11.662747120816569 0.0 0.0 0.0 1.0
257.215 122.74187427392232 134.71605370426698 -11.66293624332723 0.0 0.0 0.0 1.0
257.415 122.74161582912461 134.71671435773095 -11.663125311021496 0.0 0.0 0.0 1.0
257.615 122.74135825698589 134.71724190186123 -11.663325365765111 0.0 0.0 0.0 1.0
257.815 122.74109980203579 134.71785657532823 -11.66351385375733 0.0 0.0 0.0 1.0
258.015 122.7408379503798 134.71856986290646 -11.663716593292655 0.0 0.0 0.0 1.0
258.215 122.74057544485572 134.71930225610961 -11.663883734054401 0.0 0.0 0.0 1.0
258.415 122.74032207715663 134.72003730172906 -11.664080932173434 0.0 0.0 0.0 1.0
258.615 122.74006467701565 134.72084355533426 -11.664256011301568 0.0 0.0 0.0 1.0
258.815 122.73980582668696 134.7241791059429 -11.664431506236305 0.0 0.0 0.0 1.0
259.015 132.658021812078 139.4192577208923 8.32899827667859 0.0 0.0 0.0 1.0
259.215 132.6577292360994 139.45602430289478 8.329453461334836 0.0 0.0 0.0 1.0
259.415 132.6574373498828 139.53753387897058 8.3298964241703 0.0 0.0 0.0 1.0
259.615 132.6571453109929 139.66419089329347 8.33033701776624 0.0 0.0 0.0 1.0
259.82 132.65685154051198 139.82822968026608 8.331074567815065 0.0 0.0 0.0 1.0
260.02 132.65655863619148 140.0643757427722 8.331744855860876 0.0 0.0 0.0 1.0
260.215 132.65626570449166 140.34879671212536 8.332140024327828 0.0 0.0 0.0 1.0
260.415 132.65597372162753 140.74261484708288 8.332366760389306 0.0 0.0 0.0 1.0
260.615 132.65567232066903 141.14149508305707 8.332603929434654 0.0 0.0 0.0 1.0
260.815 132.65537891618953 141.63100202539584 8.33278498092811 0.0 0.0 0.0 1.0
261.015 132.65508513292764 142.17439363668836 8.332627569045997 0.0 0.0 0.0 1.0
261.215 122.16074547344427 155.07368773005413 -2.2444017969044125 0.0 0.0 0.0 1.0
261.415 122.15986131550919 155.69555348470445 -2.2440972657488345 0.0 0.0 0.0 1.0
261.615 126.55627002358918 174.41726128206275 17.428991585856252 0.0 0.0 0.0 1.0
261.815 126.55483708503651 175.03496236841255 17.42961056738561 0.0 0.0 0.0 1.0
262.015 126.55358865114648 175.6302431541332 17.430156726749374 0.0 0.0 0.0 1.0
262.215 146.2865140110871 147.2014533949722 -22.235086187463537 0.0 0.0 0.0 1.0
262.415 146.2862066857554 147.80881800612994 -22.23540310013587 0.0 0.0 0.0 1.0
262.615 146.2858992727996 148.34371968650117 -22.235723620417616 0.0 0.0 0.0 1.0
262.815 146.28559156676886 148.82782600407003 -22.235668339704354 0.0 0.0 0.0 1.0
263.015 146.28528344717049 149.27471474849816 -22.23561088718312 0.0 0.0 0.0 1.0
263.215 146.284974936007 149.64509093985072 -22.235913933897486 0.0 0.0 0.0 1.0
263.415 146.28466618153033 149.94236506500727 -22.236411168584794 0.0 0.0 0.0 1.0
263.615 146.28435728568485 150.18831229482518 -22.236918329321625 0.0 0.0 0.0 1.0
263.82 146.28403307744733 150.37446366640825 -22.237544640433683 0.0 0.0 0.0 1.0
264.015 146.2837397011163 150.49484914425557 -22.238397542829816 0.0 0.0 0.0 1.0
264.215 146.2834310591313 150.57339315758762 -22.239025451215753 0.0 0.0 0.0 1.0
264.415 126.53043798125186 179.6019014728355 17.46700651652624 0.0 0.0 0.0 1.0
264.615 126.52906226721136 179.62523972477135 17.467625466035642 0.0 0.0 0.0 1.0
264.815 126.52775372637592 179.63643908859396 17.468237241279184 0.0 0.0 0.0 1.0
265.015 126.52641156851485 179.64360417249807 17.46882776320794 0.0 0.0 0.0 1.0
265.215 126.52506924909622 179.65052593887907 17.469369127411355 0.0 0.0 0.0 1.0
265.415 126.5237260651081 179.65697604797504 17.46988418837438 0.0 0.0 0.0 1.0
265.615 126.52235033275531 179.6599551151986 17.470396764557833 0.0 0.0 0.0 1.0
265.815 126.5210411437339 179.66065288749627 17.47088485205711 0.0 0.0 0.0 1.0
266.015 126.51969953188907 179.66012572401598 17.471383430236088 0.0 0.0 0.0 1.0
266.215 126.51832263555211 179.65959436157462 17.471906751198546 0.0 0.0 0.0 1.0
266.415 126.51697921365536 179.65928313343213 17.472416270619206 0.0 0.0 0.0 1.0
266.615 126.51567110214488 179.65924005740288 17.472906176851893 0.0 0.0 0.0 1.0
266.815 126.51432845844016 179.65926200259653 17.473411818576793 0.0 0.0 0.0 1.0
267.02 126.512985775077 179.65925909041354 17.47391783946179 0.0 0.0 0.0 1.0
267.22 126.51164307985182 179.65921242041125 17.474424246268157 0.0 0.0 0.0 1.0
267.415 126.51030033243197 179.6591393052899 17.474929859617916 0.0 0.0 0.0 1.0
267.615 126.50895765251391 179.65906516781712 17.47543693318285 0.0 0.0 0.0 1.0
267.82 126.50761671207579 179.65900889635444 17.475935372018384 0.0 0.0 0.0 1.0
268.015 126.50627301492153 179.6589360091386 17.476446308777824 0.0 0.0 0.0 1.0
268.215 126.50492934230348 179.65886516305068 17.47695737540589 0.0 0.0 0.0 1.0
268.415 126.50355292920925 179.6587988910745 17.477477495050664 0.0 0.0 0.0 1.0
268.615 126.50224358744791 179.65873438330766 17.477971463822755 0.0 0.0 0.0 1.0
268.82 126.5009007777555 179.6586683060421 17.478479406065688 0.0 0.0 0.0 1.0
269.015 126.49955786701076 179.65860111635303 17.478987124257515 0.0 0.0 0.0 1.0
269.215 126.49821495496526 179.65853390691055 17.47949487076191 0.0 0.0 0.0 1.0
269.415 126.49683841021064 179.6584644214065 17.48001585759141 0.0 0.0 0.0 1.0
269.615 126.49552901563499 179.6583983027781 17.480511087825448 0.0 0.0 0.0 1.0
269.815 126.49418688635649 179.6583369942045 17.481015147532588 0.0 0.0 0.0 1.0
270.015 126.49284301724772 179.65826165770738 17.481527779627257 0.0 0.0 0.0 1.0
270.215 126.49146638080585 179.65820591526284 17.48204961759882 0.0 0.0 0.0 1.0
270.415 122.12008983610903 161.73911237694904 -2.2277665374108153 0.0 0.0 0.0 1.0
270.62 122.11919639311901 161.79336614221523 -2.2257705537601993 0.0 0.0 0.0 1.0
270.815 122.1183131898512 161.92533096322396 -2.224207560948358 0.0 0.0 0.0 1.0
271.015 122.11741929235819 162.2119595358452 -2.225227508990855 0.0 0.0 0.0 1.0
271.215 122.116528700749 162.6262899427858 -2.2279629107525665 0.0 0.0 0.0 1.0
271.415 122.11562088672201 163.21816580600682 -2.2297972014455496 0.0 0.0 0.0 1.0
271.615 122.11467141018366 163.80203707444176 -2.228929061916901 0.0 0.0 0.0 1.0
271.815 146.27132495883268 153.45376581956145 -22.253444228187632 0.0 0.0 0.0 1.0
272.015 146.27078619596176 154.0843068776023 -22.251716108554263 0.0 0.0 0.0 1.0
272.215 146.27033885793196 154.63634813896226 -22.250508043636813 0.0 0.0 0.0 1.0
272.415 117.78197556470282 172.4511622722276 6.50558791577366 0.0 0.0 0.0 1.0
272.615 117.78095768304857 172.7383616691493 6.503838905224555 0.0 0.0 0.0 1.0
272.82 146.26971981673913 155.56023831218062 -22.256161943997 0.0 0.0 0.0 1.0
273.015 146.26943166499993 155.6348645739204 -22.257062642952278 0.0 0.0 0.0 1.0
273.22 126.47107728168498 184.56948419647048 17.487735030390112 0.0 0.0 0.0 1.0
273.415 122.10656432684931 166.66218375456492 -2.2231870336884327 0.0 0.0 0.0 1.0
273.62 126.46844753305228 184.60548017004197 17.490758748637504 0.0 0.0 0.0 1.0
273.815 126.46726943185482 184.63862476437123 17.491348946529797 0.0 0.0 0.0 1.0
274.015 126.46599891486817 184.65784419669953 17.49182579090393 0.0 0.0 0.0 1.0
274.215 126.4646604378032 184.6624389725086 17.492250995597345 0.0 0.0 0.0 1.0
274.415 126.46329933800678 184.6606320405252 17.49271785710947 0.0 0.0 0.0 1.0
274.62 122.38276715844853 179.15105790726895 12.408104583976865 0.0 0.0 0.0 1.0
274.815 126.46058806937371 184.65588281736052 17.49376362144406 0.0 0.0 0.0 1.0
275.015 126.4592459255621 184.65561494186932 17.494282615828197 0.0 0.0 0.0 1.0
275.215 126.45790570243302 184.65595440711527 17.494796947461808 0.0 0.0 0.0 1.0
275.415 126.45656409058454 184.65624540603437 17.495310312105715 0.0 0.0 0.0 1.0
275.615 126.45522076977467 184.65631267749905 17.495823748554272 0.0 0.0 0.0 1.0
275.82 126.45387667501376 184.65621347453222 17.4963376071522 0.0 0.0 0.0 1.0
276.015 126.45253249507819 184.65606999251645 17.496851384637694 0.0 0.0 0.0 1.0
276.215 138.8741964350216 143.60612430782936 -0.5053164562464758 0.0 0.0 0.0 1.0
276.42 138.8742004264243 143.60719963493048 -0.5054356481841893 0.0 0.0 0.0 1.0
276.615 138.87419424784485 143.60829641826717 -0.5055457092771718 0.0 0.0 0.0 1.0
276.815 138.8741985120218 143.6093353620239 -0.5056611430579068 0.0 0.0 0.0 1.0
277.015 138.87419251529056 143.61037527664743 -0.5058276798089025 0.0 0.0 0.0 1.0
277.215 138.87419121026642 143.6114615723941 -0.5059981783758047 0.0 0.0 0.0 1.0
277.415 138.8741898598078 143.61249377546375 -0.5061344473066356 0.0 0.0 0.0 1.0
277.615 138.87418838787843 143.6135527795849 -0.5062501619815833 0.0 0.0 0.0 1.0
277.815 138.87418681148816 143.61461239041807 -0.5063594702575784 0.0 0.0 0.0 1.0
278.015 138.8741851414691 143.61567233675308 -0.5064690912013816 0.0 0.0 0.0 1.0
278.215 138.87418336585839 143.61673231201257 -0.506579909726014 0.0 0.0 0.0 1.0
278.415 138.87418148940583 143.61779217423611 -0.5066912989090611 0.0 0.0 0.0 1.0
278.615 138.87418435143877 143.618875091181 -0.5068112879950633 0.0 0.0 0.0 1.0
278.82 138.8741774248284 143.6199116101327 -0.5069141901318517 0.0 0.0 0.0 1.0
279.015 138.8741751820369 143.62099775797964 -0.5070280999784131 0.0 0.0 0.0 1.0
279.215 138.8741729502974 143.6220309065706 -0.5071365896542375 0.0 0.0 0.0 1.0
279.415 138.87417054765882 143.62309051532208 -0.5072480163869244 0.0 0.0 0.0 1.0
279.615 138.8741671552797 143.6241501041372 -0.5073592019682991 0.0 0.0 0.0 1.0
279.815 138.87415023274983 143.6252096569131 -0.5074703556371674 0.0 0.0 0.0 1.0
280.02 138.87408323148045 143.62626916945115 -0.507581452007841 0.0 0.0 0.0 1.0
280.215 138.87391473313923 143.627328653564 -0.5076923019440898 0.0 0.0 0.0 1.0
280.415 138.87355360138426 143.6284145917872 -0.5078060884307405 0.0 0.0 0.0 1.0
280.615 138.8729333893474 143.62944753123162 -0.5079144754403586 0.0 0.0 0.0 1.0
280.82 138.87188767866277 143.63052227737916 -0.5080406266346387 0.0 0.0 0.0 1.0
281.015 138.87049183743642 143.63159276437347 -0.5081388212247475 0.0 0.0 0.0 1.0
281.215 138.868435221483 143.63262561331504 -0.5082470666843619 0.0 0.0 0.0 1.0
281.415 138.8653983237652 143.6337002609919 -0.508373270270539 0.0 0.0 0.0 1.0
281.615 138.86207049706957 143.6347441763765 -0.5084683517794417 0.0 0.0 0.0 1.0
281.815 138.8572476937512 143.63580341076187 -0.5085792237242117 0.0 0.0 0.0 1.0
282.015 138.85115241300016 143.63686261534983 -0.5086900403871795 0.0 0.0 0.0 1.0
282.215 138.8439991413814 143.63792179412658 -0.5088004168085405 0.0 0.0 0.0 1.0
282.415 138.83461605439186 143.63899628825885 -0.5089261587669967 0.0 0.0 0.0 1.0
282.615 138.82473764621454 143.64004005638088 -0.5090212047085316 0.0 0.0 0.0 1.0
282.815 138.8118233964963 143.64109914185008 -0.5091318332227814 0.0 0.0 0.0 1.0
283.015 138.79702717018827 143.64215819821638 -0.5092422108809416 0.0 0.0 0.0 1.0
283.215 138.77984870908932 143.64321722952172 -0.5093525350860233 0.0 0.0 0.0 1.0
283.415 138.76007251265358 143.64430271973703 -0.5094653698560307 0.0 0.0 0.0 1.0
283.615 138.73627215960312 143.64533523195684 -0.5095734597615689 0.0 0.0 0.0 1.0
283.815 138.71184656895977 143.64639418949798 -0.5096832236247906 0.0 0.0 0.0 1.0
284.015 138.68064329520845 143.64745313999327 -0.5097939683990944 0.0 0.0 0.0 1.0
284.215 138.65141095421973 143.64851206550884 -0.5099032407274535 0.0 0.0 0.0 1.0
284.415 138.61444305856924 143.64957098938956 -0.5100134736305222 0.0 0.0 0.0 1.0
284.615 138.57437641011416 143.6506299089121 -0.5101234594695541 0.0 0.0 0.0 1.0
284.815 138.53012599696476 143.6516888280574 -0.5102333854643177 0.0 0.0 0.0 1.0
285.015 138.4801858626645 143.65274776927026 -0.5103434533007913 0.0 0.0 0.0 1.0
285.215 138.4295417808065 143.65380669674977 -0.5104528578243475 0.0 0.0 0.0 1.0
285.415 138.36844704907858 143.65486569582833 -0.5105630257713045 0.0 0.0 0.0 1.0
285.615 138.30667865943784 143.65592471398696 -0.5106725277007911 0.0 0.0 0.0 1.0
285.815 138.2398447018383 143.65698377515295 -0.5107819565591711 0.0 0.0 0.0 1.0
286.02 138.16581786186964 143.6580429352118 -0.510891534691595 0.0 0.0 0.0 1.0
286.22 138.08395259328782 143.65910220798895 -0.5110012558375843 0.0 0.0 0.0 1.0
286.415 137.99801956888723 143.66016157573284 -0.5111106909731831 0.0 0.0 0.0 1.0
286.615 137.9058810050372 143.6612210888959 -0.5112200701005776 0.0 0.0 0.0 1.0
286.815 137.8073265081407 143.66228077055482 -0.511329371424253 0.0 0.0 0.0 1.0
287.015 137.70486155645068 143.66334060922003 -0.5114383932166504 0.0 0.0 0.0 1.0
287.22 137.5901499196022 143.66440076290883 -0.5115477354079729 0.0 0.0 0.0 1.0
287.415 137.4711298163787 143.66546114047384 -0.5116567976010629 0.0 0.0 0.0 1.0
287.615 137.34489837483605 143.66652183036007 -0.5117657789484582 0.0 0.0 0.0 1.0
287.815 137.21470201343882 143.66758279904525 -0.511874482756653 0.0 0.0 0.0 1.0
288.015 137.07006422056364 143.668670755456 -0.5119860029458323 0.0 0.0 0.0 1.0
288.215 136.92110818827035 143.66970617100228 -0.5120921882413967 0.0 0.0 0.0 1.0
288.42 136.76423363709063 143.67079499032315 -0.5122033242963653 0.0 0.0 0.0 1.0
288.62 136.5992804825354 143.67183144790596 -0.5123093296080583 0.0 0.0 0.0 1.0
288.815 136.42609398639635 143.6729214081594 -0.5124202602625729 0.0 0.0 0.0 1.0
289.015 136.24452798189364 143.67395912216662 -0.5125260601629407 0.0 0.0 0.0 1.0
289.22 136.04284453019275 143.53131134242136 -0.6737851031511752 0.0 0.0 0.0 1.0
289.415 135.85570460437216 143.67608966096157 -0.5127423795954797 0.0 0.0 0.0 1.0
289.615 135.65348609455955 143.67715592659113 -0.5128501937345646 0.0 0.0 0.0 1.0
289.815 135.43178312701508 143.67822353155668 -0.512958277549302 0.0 0.0 0.0 1.0
290.015 135.21211903638644 143.67929159185363 -0.5130658754372917 0.0 0.0 0.0 1.0
290.215 134.97186066152386 143.68036120936938 -0.5131737233228648 0.0 0.0 0.0 1.0
290.415 134.7281520591086 143.6814316137383 -0.5132812892161667 0.0 0.0 0.0 1.0
290.615 134.47516327185943 143.68250313534435 -0.5133887342296788 0.0 0.0 0.0 1.0
290.815 134.19276355423824 143.68362862081196 -0.5135030558369493 0.0 0.0 0.0 1.0
291.015 133.94104984373035 143.68464973164419 -0.513603310292055 0.0 0.0 0.0 1.0
291.215 104.68099058625378 144.61376779145564 9.397539021235389 0.0 0.0 0.0 1.0
291.415 104.39025927323854 144.61379337935685 9.397486572960332 0.0 0.0 0.0 1.0
291.615 104.08995496740111 144.61382048784782 9.397433033676137 0.0 0.0 0.0 1.0
291.815 103.78004273739218 144.61384876787054 9.397380689401231 0.0 0.0 0.0 1.0
292.02 103.42800974803552 144.61388104689598 9.397328420733785 0.0 0.0 0.0 1.0
292.215 103.13130969464206 144.61390924124706 9.397277273114739 0.0 0.0 0.0 1.0
292.415 102.7924685560117 144.61394161292444 9.397225053334694 0.0 0.0 0.0 1.0
292.615 102.43514086088389 144.61397599767247 9.397172704427092 0.0 0.0 0.0 1.0
292.815 102.0495031923588 144.6140134325126 9.397118853942715 0.0 0.0 0.0 1.0
293.015 101.72741352631724 144.61404586625966 9.39706873157229 0.0 0.0 0.0 1.0
293.215 101.34076582719591 144.61408409435623 9.397016455992826 0.0 0.0 0.0 1.0
293.415 100.95387880936251 144.6141227088347 9.396964350048108 0.0 0.0 0.0 1.0
293.615 100.5574872974397 144.6141623847837 9.396912236566166 0.0 0.0 0.0 1.0
293.815 100.15164657366074 144.61420301177327 9.396860137459726 0.0 0.0 0.0 1.0
294.015 99.73642056986074 144.6142444874862 9.39680801780301 0.0 0.0 0.0 1.0
294.215 99.3226092111716 144.61428579865395 9.396756042034724 0.0 0.0 0.0 1.0
294.415 98.87811123144222 144.61432945447464 9.396703725553337 0.0 0.0 0.0 1.0
294.615 98.44638289791223 144.61437175112943 9.396651697003406 0.0 0.0 0.0 1.0
294.815 97.93754820546827 144.61442057629546 9.396597426734502 0.0 0.0 0.0 1.0
295.015 97.53397631434743 144.61445874918846 9.39654719069675 0.0 0.0 0.0 1.0
295.215 97.05262426540628 144.61450308953295 9.396494699750136 0.0 0.0 0.0 1.0
295.415 96.57420143817698 144.61454620940458 9.396442312085966 0.0 0.0 0.0 1.0
295.615 96.09948571022333 144.61458793582983 9.396390024912847 0.0 0.0 0.0 1.0
295.815 95.59177794102555 144.61463084129923 9.396336180107966 0.0 0.0 0.0 1.0
296.015 95.0880583898707 144.61467154677825 9.396284710047993 0.0 0.0 0.0 1.0
296.22 94.56330407140561 144.61471242846574 9.3962312244973 0.0 0.0 0.0 1.0
296.415 94.0563738405757 144.61474945764388 9.396179215911502 0.0 0.0 0.0 1.0
296.615 93.52873670728128 144.61478618376978 9.396125191255507 0.0 0.0 0.0 1.0
296.82 92.95301486074624 144.61482245089485 9.396070453658197 0.0 0.0 0.0 1.0
297.015 92.4507400226656 144.61485308207608 9.396020246365822 0.0 0.0 0.0 1.0
297.215 91.90075338196743 144.61488331120404 9.39596589629869 0.0 0.0 0.0 1.0
297.415 91.34369537712851 144.6149105503707 9.39591372287174 0.0 0.0 0.0 1.0
297.615 90.77977034211614 144.6149351054598 9.395860287341165 0.0 0.0 0.0 1.0
297.815 90.20918441978618 144.61495659459445 9.395806737518626 0.0 0.0 0.0 1.0
298.02 89.60313251971498 144.6149760906771 9.395751442592896 0.0 0.0 0.0 1.0
298.215 89.04888962727131 144.6149897258661 9.395698136808903 0.0 0.0 0.0 1.0
298.415 88.47442622046724 144.61500060087604 9.395645575800458 0.0 0.0 0.0 1.0
298.615 87.86458153900398 144.6150079678297 9.395591349169692 0.0 0.0 0.0 1.0
298.815 87.79489902448293 145.1682975745749 11.012135447527427 0.0 0.0 0.0 1.0
299.015 87.18900919537066 145.16829339402346 11.012099423090405 0.0 0.0 0.0 1.0
299.215 86.57806678322756 145.16828531517012 11.012061865704439 0.0 0.0 0.0 1.0
299.415 85.96231773062442 145.16827294791642 11.012025306777318 0.0 0.0 0.0 1.0
299.62 85.35757972994503 145.16825677930552 11.01198874599676 0.0 0.0 0.0 1.0
299.815 84.71742451792727 145.16823545312522 11.01195115457655 0.0 0.0 0.0 1.0
300.015 84.08879854753576 145.16821039176162 11.011913724445108 0.0 0.0 0.0 1.0
300.22 83.45640512643828 145.16818099469572 11.011876621089343 0.0 0.0 0.0 1.0
300.415 82.82051273923321 145.16814772580113 11.011838947810446 0.0 0.0 0.0 1.0
300.615 82.18139257999823 145.16811021635704 11.011801522568788 0.0 0.0 0.0 1.0
300.815 81.52323264709528 145.1680680119343 11.011761833175981 0.0 0.0 0.0 1.0
301.015 80.91071925436515 145.16802520597128 11.011726310436586 0.0 0.0 0.0 1.0
301.215 80.24742227711936 145.1679753917841 11.011688231513176 0.0 0.0 0.0 1.0
301.415 79.59815955288218 145.16792361572993 11.011650152295033 0.0 0.0 0.0 1.0
301.615 78.94706418662274 145.16786851901713 11.011612345178278 0.0 0.0 0.0 1.0
301.815 78.29442128378125 145.1678108320714 11.011574007330395 0.0 0.0 0.0 1.0
302.015 77.64051690041526 145.1677504503919 11.011535913476479 0.0 0.0 0.0 1.0
302.215 76.9856389436456 145.16768749652454 11.011497567232084 0.0 0.0 0.0 1.0
302.415 76.34646993954641 145.16762484059757 11.011460127776914 0.0 0.0 0.0 1.0
302.615 75.69051475827146 145.1675586751644 11.011421908894476 0.0 0.0 0.0 1.0
302.815 75.01804279956671 145.16748955818485 11.011383228607698 0.0 0.0 0.0 1.0
303.015 74.37854774832505 145.16742289000416 11.011345351039452 0.0 0.0 0.0 1.0
303.215 73.70673593931616 145.16735225888914 11.011306620312567 0.0 0.0 0.0 1.0
303.415 73.05207630159819 145.16728314081536 11.011268284090548 0.0 0.0 0.0 1.0
303.615 72.39846329326929 145.1672142341136 11.011229801378931 0.0 0.0 0.0 1.0
303.815 71.74618470073693 145.16714582898106 11.011191020212351 0.0 0.0 0.0 1.0
304.02 71.07927978015849 145.16707659502794 11.01115280333029 0.0 0.0 0.0 1.0
304.22 70.44676755110713 145.16701201827016 11.011114978946495 0.0 0.0 0.0 1.0
304.415 69.7195414846556 145.16693915208023 11.011073568900386 0.0 0.0 0.0 1.0
304.615 69.15609475653194 145.16688481360015 11.011038048717438 0.0 0.0 0.0 1.0
304.815 68.51473735194469 145.16682427272877 11.010999841910575 0.0 0.0 0.0 1.0
305.015 67.8764016172988 145.1667663733348 11.010961476849644 0.0 0.0 0.0 1.0
305.215 67.19387266155992 145.16670668313483 11.010920526026155 0.0 0.0 0.0 1.0
305.42 66.62562780609923 145.16666076629207 11.010884787307873 0.0 0.0 0.0 1.0
305.615 65.98224324496157 145.16661070065624 11.010846279076603 0.0 0.0 0.0 1.0
305.815 65.35869742350513 145.16656537832105 11.010808361304086 0.0 0.0 0.0 1.0
306.015 64.73950860082125 145.16652387263377 11.01077018699047 0.0 0.0 0.0 1.0
306.215 64.10962995358864 145.16648536111555 11.010730590433695 0.0 0.0 0.0 1.0
306.415 63.46969641471058 145.16644985555132 11.010692343220214 0.0 0.0 0.0 1.0
306.615 62.91062729439781 145.16642289207073 11.010655931265333 0.0 0.0 0.0 1.0
306.815 63.12070559679093 142.65396139153415 11.1783983768359 0.0 0.0 0.0 1.0
307.02 62.46806057277686 142.65398108977243 11.178365602149185 0.0 0.0 0.0 1.0
307.215 61.93934500766727 142.65400718720707 11.178336425370361 0.0 0.0 0.0 1.0
307.415 61.29979942694934 142.65403425680017 11.178304930736417 0.0 0.0 0.0 1.0
307.615 60.725010248006114 142.65406619035628 11.178274967435158 0.0 0.0 0.0 1.0
307.82 60.142619775371344 142.65410376589176 11.17824376339567 0.0 0.0 0.0 1.0
308.015 59.66503431171425 142.65414472722966 11.178215317330242 0.0 0.0 0.0 1.0
308.215 59.09575823413811 142.65418913342864 11.178184853082044 0.0 0.0 0.0 1.0
308.415 58.561190283699304 142.65423720955022 11.178154914243223 0.0 0.0 0.0 1.0
308.615 58.00669445462539 142.6542890266933 11.17812465050406 0.0 0.0 0.0 1.0
308.815 57.473312551774015 142.65434409955856 11.178094687132614 0.0 0.0 0.0 1.0
309.015 56.947606089781274 142.6544023482416 11.178064826789125 0.0 0.0 0.0 1.0
309.215 56.42974809630057 142.65446356388804 11.17803506426985 0.0 0.0 0.0 1.0
309.415 55.844119171088686 142.6545313432422 11.178003744125277 0.0 0.0 0.0 1.0
309.615 55.41823610703716 142.6545951916393 11.177975313748348 0.0 0.0 0.0 1.0
309.815 54.924888199116324 142.6546628481126 11.177946400531113 0.0 0.0 0.0 1.0
310.015 54.44001068836286 142.65473372700654 11.177917042346436 0.0 0.0 0.0 1.0
310.215 53.975540675464046 142.65480574695798 11.17788798565509 0.0 0.0 0.0 1.0
310.415 53.47305009988194 142.65488399123595 11.1778571546361 0.0 0.0 0.0 1.0
310.615 53.03751132972609 142.65495641316875 11.177829584939246 0.0 0.0 0.0 1.0
310.815 52.587790783560834 142.65503320666494 11.17780063260956 0.0 0.0 0.0 1.0
311.015 52.14714046325018 142.6551108983779 11.177771768604046 0.0 0.0 0.0 1.0
311.215 51.71565642096093 142.65518926593677 11.17774299383305 0.0 0.0 0.0 1.0
311.415 51.29342634942252 142.6552681022261 11.177714301491875 0.0 0.0 0.0 1.0
311.615 50.88052949303883 142.65534719593063 11.17768569876958 0.0 0.0 0.0 1.0
311.815 50.47703658513797 142.65542636076202 11.177657163485264 0.0 0.0 0.0 1.0
312.015 50.08300973367467 142.655505411729 11.177628715304493 0.0 0.0 0.0 1.0
312.22 49.698017821626976 142.65596530666969 11.1771620035165 0.0 0.0 0.0 1.0
312.415 49.28658435696664 142.65566635840466 11.177570743138261 0.0 0.0 0.0 1.0
312.615 48.90423493982421 142.6557458253115 11.177542265218875 0.0 0.0 0.0 1.0
312.82 48.576207023728834 142.6558207185929 11.177514467297058 0.0 0.0 0.0 1.0
313.015 48.22234800759239 142.6558979920427 11.17748719601677 0.0 0.0 0.0 1.0
313.215 47.88690033969677 142.65597246266165 11.177458093440336 0.0 0.0 0.0 1.0
313.42 47.59325766265226 142.65604295604197 11.177431106737487 0.0 0.0 0.0 1.0
313.615 47.260539377531614 142.65611806925085 11.17740213793654 0.0 0.0 0.0 1.0
313.815 46.96866486097479 142.65618808530888 11.177374985569202 0.0 0.0 0.0 1.0
314.015 46.67078781468705 142.6562588651483 11.177346951557396 0.0 0.0 0.0 1.0
314.215 46.389573588665826 142.6563278317371 11.177319091841426 0.0 0.0 0.0 1.0
314.415 46.110554201253585 142.65639613600814 11.177291079800852 0.0 0.0 0.0 1.0
314.615 45.834389948583194 142.65646367906055 11.177262905214434 0.0 0.0 0.0 1.0
314.815 45.57449400963426 142.6565293978901 11.177234889707265 0.0 0.0 0.0 1.0
315.015 45.32394091993751 142.65659383667293 11.177206867761242 0.0 0.0 0.0 1.0
315.215 45.05313067249815 142.65666025082524 11.177177462715633 0.0 0.0 0.0 1.0
315.415 44.85623605091819 142.6567185846754 11.177150949475745 0.0 0.0 0.0 1.0
315.62 44.60570139817324 142.65678269292204 11.177122579892725 0.0 0.0 0.0 1.0
315.815 44.39254699170231 142.65684215289895 11.177094488113752 0.0 0.0 0.0 1.0
316.015 44.2082919173118 142.65689774498355 11.177066525359137 0.0 0.0 0.0 1.0
316.215 43.99747823608815 142.65695679630636 11.177037442629853 0.0 0.0 0.0 1.0
316.415 43.81031388093884 142.65701284124248 11.177009159178454 0.0 0.0 0.0 1.0
316.615 43.62291329450735 142.65706949368519 11.17698173171344 0.0 0.0 0.0 1.0
316.815 43.47377977385309 142.65712125745966 11.176953840022833 0.0 0.0 0.0 1.0
317.015 43.30265860655385 142.65648886462375 11.176278949305782 0.0 0.0 0.0 1.0
317.215 43.141241778085856 142.6572297393063 11.176895632439226 0.0 0.0 0.0 1.0
317.415 43.00943730284142 142.65727960167587 11.17686903929814 0.0 0.0 0.0 1.0
317.615 42.87030234869707 142.65733206944532 11.176840184287002 0.0 0.0 0.0 1.0
317.815 42.73869779457016 142.65738159554724 11.176812371520697 0.0 0.0 0.0 1.0
318.015 42.614447939602094 142.65743168291095 11.176783993940802 0.0 0.0 0.0 1.0
318.215 42.49736325412318 142.65748123708835 11.176755597068166 0.0 0.0 0.0 1.0
318.415 42.38725074570169 142.65753030500477 11.176727176944993 0.0 0.0 0.0 1.0
318.615 42.2839122165133 142.65757893514467 11.176698738305419 0.0 0.0 0.0 1.0
318.815 42.18480581195112 142.657627234476 11.176670092793913 0.0 0.0 0.0 1.0
319.015 42.09674034177631 142.6576750742145 11.176641796971495 0.0 0.0 0.0 1.0
319.215 42.0145227134398 142.65772262357396 11.176613473524782 0.0 0.0 0.0 1.0
319.415 41.93417088364814 142.6577699819482 11.176584780302662 0.0 0.0 0.0 1.0
319.615 41.861571048494255 142.6578170591688 11.17655624464507 0.0 0.0 0.0 1.0
319.815 41.79446601894917 142.65786393782912 11.176527705699769 0.0 0.0 0.0 1.0
320.015 41.732631060123055 142.65791063614378 11.176499153027564 0.0 0.0 0.0 1.0
320.215 41.67720138291109 142.65795716632124 11.17647077413443 0.0 0.0 0.0 1.0
320.415 41.62386172249643 142.65800360094605 11.176442022423558 0.0 0.0 0.0 1.0
320.615 41.576468548046606 142.6580499134666 11.176413441355606 0.0 0.0 0.0 1.0
320.815 41.53342877195833 142.65809613497015 11.176384860530817 0.0 0.0 0.0 1.0
321.015 41.49083125798374 142.65814316288956 11.176355103100647 0.0 0.0 0.0 1.0
321.215 41.46031662144017 142.65818835934982 11.17632785584803 0.0 0.0 0.0 1.0
321.415 41.42811847689792 142.6582344045459 11.17629908161932 0.0 0.0 0.0 1.0
321.615 41.400183791104766 142.65828039776804 11.176270486891951 0.0 0.0 0.0 1.0
321.815 42.287247555377974 147.71771420876723 6.52493401988751 0.0 0.0 0.0 1.0
322.015 42.265348641666264 147.71783740879533 6.524913447606508 0.0 0.0 0.0 1.0
322.215 42.2462063359027 147.71796057235957 6.524892898767732 0.0 0.0 0.0 1.0
322.415 42.22960198113816 147.718083637721 6.524872480845204 0.0 0.0 0.0 1.0
322.62 42.21466601628337 147.71820972495306 6.524851426615214 0.0 0.0 0.0 1.0
322.815 42.203432682930156 147.718329550017 6.5248320878744295 0.0 0.0 0.0 1.0
323.015 42.19289721267363 147.71845237562647 6.524811802060043 0.0 0.0 0.0 1.0
323.215 42.18435204526358 147.71857515711596 6.524791755608874 0.0 0.0 0.0 1.0
323.42 42.177172938134945 147.71870494964327 6.524766810431075 0.0 0.0 0.0 1.0
323.615 42.171390020504305 147.71882353651662 6.524751316811276 0.0 0.0 0.0 1.0
323.815 42.16711614824313 147.71894306794502 6.524732214218474 0.0 0.0 0.0 1.0
324.015 42.1636634576234 147.71906552696544 6.52471280010127 0.0 0.0 0.0 1.0
324.215 42.16068136831309 147.7192083973751 6.524679176095887 0.0 0.0 0.0 1.0
324.415 42.15871110543845 147.71933113750208 6.524658962649028 0.0 0.0 0.0 1.0
324.615 42.157473781195776 147.71943258883334 6.5246543213111465 0.0 0.0 0.0 1.0
324.815 42.15649926635104 147.71955480838147 6.52463528336223 0.0 0.0 0.0 1.0
325.015 42.155818295883066 147.71967696891096 6.524615960487381 0.0 0.0 0.0 1.0
325.215 42.155392679975705 147.71979904449844 6.524596939875295 0.0 0.0 0.0 1.0
325.415 42.155124448987166 147.71992109188386 6.524577965480944 0.0 0.0 0.0 1.0
325.615 42.15495213356809 147.7200430217772 6.524559353697086 0.0 0.0 0.0 1.0
325.815 42.154823452419 147.72016491013304 6.524540432032552 0.0 0.0 0.0 1.0
326.015 42.15471457931329 147.72028670884833 6.524521653655938 0.0 0.0 0.0 1.0
326.215 42.154616244440035 147.72040845851515 6.524503309064002 0.0 0.0 0.0 1.0
326.415 42.15452879127585 147.72053015899843 6.524484866705421 0.0 0.0 0.0 1.0
326.615 42.15445372734837 147.7206517687303 6.524466567391499 0.0 0.0 0.0 1.0
326.815 42.15438618356223 147.72077333700878 6.524448325228946 0.0 0.0 0.0 1.0
327.015 42.15432073112299 147.7208948116413 6.5244302300417445 0.0 0.0 0.0 1.0
327.215 42.15425567692739 147.72102304493237 6.524407649496567 0.0 0.0 0.0 1.0
327.415 42.15418546039844 147.72114062225432 6.524394051168713 0.0 0.0 0.0 1.0
327.615 42.15411909062676 147.7212588723417 6.52437669659237 0.0 0.0 0.0 1.0
327.815 42.15404921940572 147.7213831379239 6.524358537202431 0.0 0.0 0.0 1.0
328.015 42.15398393338757 147.72150804744916 6.524336305041061 0.0 0.0 0.0 1.0
328.215 42.15391596496988 147.7216291228036 6.524319028096215 0.0 0.0 0.0 1.0
328.415 42.15384909924258 147.72175694174115 6.524296718880876 0.0 0.0 0.0 1.0
328.615 42.15377891441972 147.72186431961399 6.524289054491561 0.0 0.0 0.0 1.0
328.815 42.15371083969865 147.72198521272344 6.524271860510368 0.0 0.0 0.0 1.0
329.015 42.15364270296315 147.7221060561688 6.524254946441516 0.0 0.0 0.0 1.0
329.22 42.15357450390374 147.72222680247245 6.5242377990002325 0.0 0.0 0.0 1.0
329.415 42.15350377797304 147.72234749245334 6.524220938867302 0.0 0.0 0.0 1.0
329.615 42.15337984784225 147.72246812640168 6.524204146775745 0.0 0.0 0.0 1.0
329.815 42.153032113531005 147.7225887060946 6.524187481852451 0.0 0.0 0.0 1.0
330.015 42.152153263137144 147.72271623581872 6.524154663600044 0.0 0.0 0.0 1.0
330.215 42.15047535016605 147.722829655017 6.524051715906367 0.0 0.0 0.0 1.0
330.415 42.147602544363906 147.72295001004528 6.523958904127525 0.0 0.0 0.0 1.0
330.615 42.14269396042349 147.72307032009235 6.52391218699762 0.0 0.0 0.0 1.0
330.82 42.135943740095215 147.72319058654628 6.523893382463385 0.0 0.0 0.0 1.0
331.015 42.12656299140916 147.723310774744 6.523880038885892 0.0 0.0 0.0 1.0
331.215 42.11326499571923 147.7234308951995 6.523865396836854 0.0 0.0 0.0 1.0
331.415 42.09625633017272 147.7235509513655 6.523849367056798 0.0 0.0 0.0 1.0
331.615 42.07400007372517 147.72367796917763 6.5238278320855585 0.0 0.0 0.0 1.0
331.815 42.047632871490606 147.72379789542424 6.523811386438723 0.0 0.0 0.0 1.0
332.015 42.01464776854526 147.72391368825652 6.523799389175593 0.0 0.0 0.0 1.0
332.215 41.96949683952232 147.7240400700037 6.523777841011238 0.0 0.0 0.0 1.0
332.42 41.92263307720551 147.7240330499538 6.52395744652523 0.0 0.0 0.0 1.0
332.615 41.87262574678354 147.7242694894985 6.523750704973452 0.0 0.0 0.0 1.0
332.815 41.80858336845712 147.72438873253427 6.523734581958664 0.0 0.0 0.0 1.0
333.015 41.73699235873096 147.72450771062614 6.523718791469506 0.0 0.0 0.0 1.0
333.215 41.65130289623599 147.7246333426673 6.5236979993270126 0.0 0.0 0.0 1.0
333.42 41.5441195277691 147.72475431945114 6.523681038457525 0.0 0.0 0.0 1.0
333.615 41.44787040001222 147.72486542476253 6.523672045159401 0.0 0.0 0.0 1.0
333.815 41.332525898960625 147.7249790042453 6.523655921913175 0.0 0.0 0.0 1.0
334.02 41.19481914964406 147.7251083358708 6.5236317137273545 0.0 0.0 0.0 1.0
334.215 41.05007737165578 147.72521662367052 6.523620707700815 0.0 0.0 0.0 1.0
334.415 40.899806851193446 147.7253234032541 6.523611062320555 0.0 0.0 0.0 1.0
334.615 40.727730366532604 147.725435351726 6.523596654553856 0.0 0.0 0.0 1.0
334.815 40.540951319474736 147.7255453796075 6.5235825933241784 0.0 0.0 0.0 1.0
335.02 39.95596182717068 147.57145718629585 5.710465472568984 0.0 0.0 0.0 1.0
335.215 40.09907610838427 147.72577410523604 6.523574452809115 0.0 0.0 0.0 1.0
335.415 39.88846735860004 147.72586116050422 6.523607834549438 0.0 0.0 0.0 1.0
335.615 39.639157106236695 147.72596056287875 6.523614305363168 0.0 0.0 0.0 1.0
335.815 39.373498541928264 147.72605649827946 6.523616406759658 0.0 0.0 0.0 1.0
336.015 39.061722369741496 147.72544473421237 6.524717493391705 0.0 0.0 0.0 1.0
336.215 55.905135040205664 154.87636096915057 -7.5579212061632575 0.0 0.0 0.0 1.0
336.415 55.580960091391375 154.87741094039197 -7.558319425226301 0.0 0.0 0.0 1.0
336.615 55.25614027414967 154.87845819051086 -7.558720374905221 0.0 0.0 0.0 1.0
336.82 54.905081955103235 154.89120822164563 -7.571858651358326 0.0 0.0 0.0 1.0
337.015 54.54907839529133 154.88053841595564 -7.559517174811475 0.0 0.0 0.0 1.0
337.215 54.117121960986424 154.8816187553606 -7.559957157297433 0.0 0.0 0.0 1.0
337.42 53.74615659228799 154.88259737931122 -7.5603198803077305 0.0 0.0 0.0 1.0
337.62 53.30807262092758 154.88363123573623 -7.560742805204825 0.0 0.0 0.0 1.0
337.815 52.91828893828257 154.88464716940877 -7.561133416481127 0.0 0.0 0.0 1.0
338.015 52.45870098492125 154.88566488363404 -7.561536367577645 0.0 0.0 0.0 1.0
338.215 51.994481612739264 154.8866823803707 -7.561939567842003 0.0 0.0 0.0 1.0
338.42 51.51361196682862 154.90040822525083 -7.576175959894087 0.0 0.0 0.0 1.0
338.615 51.03314309607289 154.88871740823123 -7.562756719622044 0.0 0.0 0.0 1.0
338.815 50.51181141904942 154.88973389152557 -7.563168017780399 0.0 0.0 0.0 1.0
339.015 49.98905137221664 154.89075446778858 -7.563579047075763 0.0 0.0 0.0 1.0
339.215 49.46640934261319 154.89178013648632 -7.563988993362486 0.0 0.0 0.0 1.0
339.415 48.86211911071268 154.8928479741166 -7.564446854186713 0.0 0.0 0.0 1.0
339.615 48.32824428211822 154.89386505153982 -7.564859720889572 0.0 0.0 0.0 1.0
339.815 47.7694001745805 154.89488719418597 -7.565250697343728 0.0 0.0 0.0 1.0
340.015 47.18537533909979 154.895939344091 -7.565669119362951 0.0 0.0 0.0 1.0
340.215 46.56108113926426 154.89701263785255 -7.566108736078846 0.0 0.0 0.0 1.0
340.415 45.98709659225156 154.89807440351734 -7.566494500628167 0.0 0.0 0.0 1.0
340.615 45.3743025869136 154.89915906005723 -7.566917289274414 0.0 0.0 0.0 1.0
340.815 44.75341948441776 154.90025603323016 -7.567321531640587 0.0 0.0 0.0 1.0
341.015 44.062091151360605 154.9014068206724 -7.567800396469835 0.0 0.0 0.0 1.0
341.215 43.49056609188388 154.90248802905606 -7.568188169628144 0.0 0.0 0.0 1.0
341.415 42.86629028374112 154.90362149828985 -7.568599818424744 0.0 0.0 0.0 1.0
341.615 42.20507326889019 154.90477051147099 -7.5690060344215055 0.0 0.0 0.0 1.0
341.815 41.55594977384733 154.90592954771415 -7.569411062083702 0.0 0.0 0.0 1.0
342.015 40.90372627051423 154.90709929007107 -7.569816669548217 0.0 0.0 0.0 1.0
342.215 40.200158778316876 154.90830878378114 -7.570247743212079 0.0 0.0 0.0 1.0
342.415 39.5606933381647 154.9094951315772 -7.570654873927992 0.0 0.0 0.0 1.0
342.615 38.937227923407164 154.9106599636296 -7.571034755864446 0.0 0.0 0.0 1.0
342.815 38.281396473797905 154.91185874734316 -7.571440537158651 0.0 0.0 0.0 1.0
343.015 37.62687264170068 154.91306048031186 -7.571840417922758 0.0 0.0 0.0 1.0
343.215 36.958272146569115 154.9142897052089 -7.572251303735271 0.0 0.0 0.0 1.0
343.415 36.325262499291256 154.91546501128644 -7.572595685222353 0.0 0.0 0.0 1.0
343.615 35.64777830978669 154.91669690549614 -7.572993499734423 0.0 0.0 0.0 1.0
343.815 35.03935268649934 154.91785802011603 -7.573373859543921 0.0 0.0 0.0 1.0
344.015 34.40441255474966 154.91905719161701 -7.573774730456904 0.0 0.0 0.0 1.0
344.215 33.79154221667045 154.9202224749853 -7.574153417666707 0.0 0.0 0.0 1.0
344.415 33.154697498688854 154.9214064904567 -7.574541250857493 0.0 0.0 0.0 1.0
344.62 32.541510016396245 154.92258082281325 -7.57491375274769 0.0 0.0 0.0 1.0
344.815 31.93715980136235 154.92370144420383 -7.5752841541601725 0.0 0.0 0.0 1.0
345.015 31.342358769873165 154.9248364460512 -7.575659394052451 0.0 0.0 0.0 1.0
345.215 13.011552103760096 143.6095265532529 8.11582125629404 0.0 0.0 0.0 1.0
345.415 12.452697411845971 143.60964375517477 8.11576603790229 0.0 0.0 0.0 1.0
345.62 11.877092356897117 143.60975205485428 8.115701031808769 0.0 0.0 0.0 1.0
345.815 11.327929986842594 143.60984731718398 8.115645284984183 0.0 0.0 0.0 1.0
346.015 10.765144518628135 143.60993279522953 8.115581177708947 0.0 0.0 0.0 1.0
346.215 10.281612788716473 143.61000406191846 8.115518201136581 0.0 0.0 0.0 1.0
346.415 9.772277728453737 143.61006709862727 8.115460604932565 0.0 0.0 0.0 1.0
346.615 9.277342349622163 143.6101212473771 8.115393939564143 0.0 0.0 0.0 1.0
346.815 8.785441830752035 143.61016666161373 8.11534080809048 0.0 0.0 0.0 1.0
347.015 8.320985916341616 143.61020640077356 8.115268616295353 0.0 0.0 0.0 1.0
347.215 7.872151320404539 143.61024294157912 8.115213865995969 0.0 0.0 0.0 1.0
347.42 7.439247749030822 143.61027143731008 8.115142423332088 0.0 0.0 0.0 1.0
347.615 7.002146203708974 143.6102980905992 8.115088711943741 0.0 0.0 0.0 1.0
347.815 6.622297539920895 143.6103253983975 8.115012109397625 0.0 0.0 0.0 1.0
348.02 6.238659684785956 143.61035310012406 8.114954809862269 0.0 0.0 0.0 1.0
348.215 5.880738177798634 143.61037854253075 8.114879681583687 0.0 0.0 0.0 1.0
348.415 5.521722266665886 143.61040662356166 8.114813226025333 0.0 0.0 0.0 1.0
348.615 5.188553017373394 143.61043607124014 8.11473324705122 0.0 0.0 0.0 1.0
348.815 4.872255078160901 143.6104661030575 8.114663405593916 0.0 0.0 0.0 1.0
349.015 4.580061956891518 143.61050241771653 8.114590606760842 0.0 0.0 0.0 1.0
349.22 4.290015529378243 143.61053993918432 8.114508038196178 0.0 0.0 0.0 1.0
349.415 4.023821578037907 143.61058224870868 8.114430925493807 0.0 0.0 0.0 1.0
349.615 3.7800495683398996 143.61062920749833 8.114351214952336 0.0 0.0 0.0 1.0
349.815 3.545958953350725 143.61067903488316 8.114270680079514 0.0 0.0 0.0 1.0
350.02 3.3224633545688995 143.6107319373325 8.114182368387304 0.0 0.0 0.0 1.0
350.215 3.110415597678612 143.61079011333328 8.114095197027154 0.0 0.0 0.0 1.0
350.415 2.937446915534073 143.61085035891352 8.114010080085677 0.0 0.0 0.0 1.0
350.615 2.7604906578299815 143.61091368630383 8.113929909948865 0.0 0.0 0.0 1.0
350.815 2.6023120738129464 143.6109803927398 8.113828278585402 0.0 0.0 0.0 1.0
351.02 2.4613704837161823 143.61104998892978 8.113748494568355 0.0 0.0 0.0 1.0
351.215 2.3267984299815545 143.61112334622374 8.113645734236641 0.0 0.0 0.0 1.0
351.415 2.2083768239531487 143.611194901055 8.11355963034147 0.0 0.0 0.0 1.0
351.615 2.1020754976695564 143.6112702113879 8.113470791877177 0.0 0.0 0.0 1.0
351.815 2.007277299003624 143.61134697556656 8.113377699616677 0.0 0.0 0.0 1.0
352.015 1.9174612782957485 143.6114263183784 8.113284103137502 0.0 0.0 0.0 1.0
352.215 1.851337730008023 143.61150393276432 8.113195834804358 0.0 0.0 0.0 1.0
352.415 1.7824291705101771 143.6115830928988 8.113097577114786 0.0 0.0 0.0 1.0
352.615 1.731317163423629 143.61166394044113 8.113016167002513 0.0 0.0 0.0 1.0
352.815 1.6827932321147916 143.6117447002173 8.112920571059817 0.0 0.0 0.0 1.0
353.015 1.6420720079206355 143.61182582219027 8.112835925853616 0.0 0.0 0.0 1.0
353.22 1.6106400003574066 143.61190724662265 8.11274769441485 0.0 0.0 0.0 1.0
353.415 1.5828108275066999 143.61198881812197 8.11265327154429 0.0 0.0 0.0 1.0
353.615 1.5610612833252642 143.6120725705456 8.112575614082246 0.0 0.0 0.0 1.0
353.82 1.5439541170292816 143.61215231705302 8.112487034864827 0.0 0.0 0.0 1.0
354.015 1.5308382705084345 143.61223415976906 8.112407446704012 0.0 0.0 0.0 1.0
354.215 1.521290957035644 143.61231604281886 8.112319728548215 0.0 0.0 0.0 1.0
354.415 1.5142332122728792 143.61239794589403 8.112234687045785 0.0 0.0 0.0 1.0
354.62 1.509392818617295 143.61247986984222 8.112161623208465 0.0 0.0 0.0 1.0
354.815 1.5061950763923289 143.61256178853125 8.112082046122538 0.0 0.0 0.0 1.0
355.015 1.5042613723504843 143.61264332636495 8.112000247362758 0.0 0.0 0.0 1.0
355.22 1.5032533994840342 143.61272731574684 8.111926969480379 0.0 0.0 0.0 1.0
355.415 1.5028063228565944 143.61280761583106 8.111845016475058 0.0 0.0 0.0 1.0
355.615 1.5025690346455303 143.61288957099578 8.111773583486652 0.0 0.0 0.0 1.0
355.815 1.5024386602799957 143.61297153265204 8.111690904645656 0.0 0.0 0.0 1.0
356.015 1.5023474308022848 143.61305474706137 8.111612624706325 0.0 0.0 0.0 1.0
356.23 1.5023156082598366 143.61313547461134 8.111531431396713 0.0 0.0 0.0 1.0
356.415 1.5023437985421086 143.6132174512967 8.1114614204497 0.0 0.0 0.0 1.0
356.615 1.5024172058041287 143.6132994340818 8.11138109064541 0.0 0.0 0.0 1.0
356.815 1.5025087223336762 143.61338346669305 8.111309012275768 0.0 0.0 0.0 1.0
357.015 1.5025945440539772 143.61346505150436 8.111222276319666 0.0 0.0 0.0 1.0
357.215 1.5026758842188617 143.6135453948345 8.11115562993902 0.0 0.0 0.0 1.0
357.415 1.5027534459828686 143.61362738201055 8.111072194651072 0.0 0.0 0.0 1.0
357.615 1.5028299137091174 143.613711026781 8.11099605283269 0.0 0.0 0.0 1.0
357.815 1.5029077292514081 143.61379136879424 8.110918057655269 0.0 0.0 0.0 1.0
358.02 1.5029860618268387 143.61387336789872 8.110847448820863 0.0 0.0 0.0 1.0
358.215 1.5030647955707295 143.61395536160546 8.110758928752333 0.0 0.0 0.0 1.0
358.415 1.5031435113273304 143.61403736856593 8.110679151407766 0.0 0.0 0.0 1.0
358.62 1.5032219471746604 143.614121021099 8.110608605291532 0.0 0.0 0.0 1.0
358.815 1.5033026148969721 143.6142034290878 8.110531674123536 0.0 0.0 0.0 1.0
359.02 1.5033791471641926 143.61428338201145 8.11045850702341 0.0 0.0 0.0 1.0
359.215 1.5034576553583374 143.61436539025158 8.110372601571868 0.0 0.0 0.0 1.0
359.415 1.503536190260899 143.61444740328926 8.110302200175894 0.0 0.0 0.0 1.0
359.615 1.503614734300447 143.6145294139195 8.11021743436072 0.0 0.0 0.0 1.0
359.815 1.5036952565654929 143.6146134779611 8.110143034520902 0.0 0.0 0.0 1.0
360.015 1.5037718476830122 143.61469344624567 8.110072529379906 0.0 0.0 0.0 1.0
360.215 2.2390882640692205 144.34555662362254 9.499880994957252 0.0 0.0 0.0 1.0
360.415 2.239198092568355 144.3456053456831 9.499782825981384 0.0 0.0 0.0 1.0
360.615 2.239310977496533 144.34565278418748 9.49969377203493 0.0 0.0 0.0 1.0
360.82 2.2394182316772575 144.3456990899529 9.499611011842077 0.0 0.0 0.0 1.0
361.015 2.239517156014312 144.3457452224617 9.49959292492916 0.0 0.0 0.0 1.0
361.215 2.2377440933254515 144.34579406899576 9.502378470326704 0.0 0.0 0.0 1.0
361.415 2.223034232205336 144.34584156433786 9.519416810200738 0.0 0.0 0.0 1.0
361.62 13.461072388125128 139.8232913905469 -0.2764919557857297 0.0 0.0 0.0 1.0
361.815 -0.08766809885834626 145.29729875200013 11.432258203705558 0.0 0.0 0.0 1.0
362.015 -0.244141710675434 145.29727402025378 11.583009998032708 0.0 0.0 0.0 1.0
362.215 -0.4719970527770876 145.29724873029767 11.802493383111553 0.0 0.0 0.0 1.0
362.42 -0.7593829754893644 145.29722343288972 12.081822707481436 0.0 0.0 0.0 1.0
362.615 12.340010894452922 139.82702221094996 0.8126188066048883 0.0 0.0 0.0 1.0
362.815 0.6308862213559117 144.3461743958414 11.079246387321689 0.0 0.0 0.0 1.0
363.015 0.15209840004495412 144.3462232385531 11.557115393601975 0.0 0.0 0.0 1.0
363.215 -0.2757924546888173 144.34626960204847 11.986555833618098 0.0 0.0 0.0 1.0
363.415 -0.7357185006671187 144.34631584827298 12.450493149598003 0.0 0.0 0.0 1.0
363.615 -1.1735629630960727 144.34636481265974 12.893661089625184 0.0 0.0 0.0 1.0
363.815 -1.5714393151162618 144.34641359350476 13.298160350296897 0.0 0.0 0.0 1.0
364.015 -3.7262729133911936 146.24491373101685 13.826516759791147 0.0 0.0 0.0 1.0
364.215 -3.982960766911111 146.24494185433812 14.090748895643458 0.0 0.0 0.0 1.0
364.415 -4.200018570406307 146.24496960375126 14.315822800956752 0.0 0.0 0.0 1.0
364.615 -4.3520153253632685 146.24499721076538 14.474834582379984 0.0 0.0 0.0 1.0
364.815 -2.6463364658055504 144.34665018054324 14.408860896265026 0.0 0.0 0.0 1.0
365.015 -2.6946007189711825 144.34669770805945 14.459980962435097 0.0 0.0 0.0 1.0
365.215 -2.7158473563765373 144.3467452199306 14.48137643991349 0.0 0.0 0.0 1.0
365.42 -2.7257979997301867 144.3467927365873 14.488444902480651 0.0 0.0 0.0 1.0
365.615 -2.7353355769169454 144.3468402478034 14.492309117900007 0.0 0.0 0.0 1.0
365.815 -2.7468731198079617 144.34688776387716 14.495474157648303 0.0 0.0 0.0 1.0
366.015 -2.7556792606237366 144.34693647142717 14.49662434986773 0.0 0.0 0.0 1.0
366.215 -2.7591946006724015 144.3469827967651 14.49687273722607 0.0 0.0 0.0 1.0
366.415 -2.7591396101416965 144.34703154425222 14.49697116609181 0.0 0.0 0.0 1.0
366.615 -2.758097692518632 144.3470778309233 14.496951778960437 0.0 0.0 0.0 1.0
366.815 -2.757224819221358 144.34712534917037 14.496894359724067 0.0 0.0 0.0 1.0
367.015 -2.7568735209411024 144.34717286815481 14.496835004256297 0.0 0.0 0.0 1.0
367.215 -2.7568559905658496 144.34722038989855 14.496756989496632 0.0 0.0 0.0 1.0
367.415 -2.7568958223615194 144.34726723478352 14.49667921556744 0.0 0.0 0.0 1.0
367.615 -2.7568649615471177 144.3473154352286 14.49658774107752 0.0 0.0 0.0 1.0
367.815 -2.756765172072127 144.34736295623458 14.496495000847503 0.0 0.0 0.0 1.0
368.015 -2.7566327312737204 144.34741166904445 14.496409082852765 0.0 0.0 0.0 1.0
368.215 -2.7565069995012834 144.34745800968676 14.496337916525661 0.0 0.0 0.0 1.0
368.415 -2.7563894773264384 144.34750553301342 14.496244762743473 0.0 0.0 0.0 1.0
368.62 -2.756277151408872 144.3475542477364 14.496161036782453 0.0 0.0 0.0 1.0
368.815 -2.7561725198673024 144.34760059293126 14.496076259165292 0.0 0.0 0.0 1.0
369.015 -2.756064105687633 144.3476481169702 14.49598166287366 0.0 0.0 0.0 1.0
369.215 -2.7559506819938573 144.34769429518505 14.495881449492302 0.0 0.0 0.0 1.0
369.42 -2.7558406080218383 144.34774436808266 14.495791843790968 0.0 0.0 0.0 1.0
369.615 -2.755732540253085 144.34779071570955 14.495717305020506 0.0 0.0 0.0 1.0
369.815 -2.755621880198218 144.34783824433742 14.495639145940615 0.0 0.0 0.0 1.0
370.015 -2.7555115529424103 144.34788701528797 14.495531097222027 0.0 0.0 0.0 1.0
370.215 -2.7554009704321096 144.34793331441546 14.495413807009186 0.0 0.0 0.0 1.0
370.415 -2.755287766145985 144.34798203901613 14.495307236485544 0.0 0.0 0.0 1.0
370.615 -2.75518005717578 144.34802838805413 14.495223249046063 0.0 0.0 0.0 1.0
370.815 -2.75506952205626 144.34807592896544 14.495130517074514 0.0 0.0 0.0 1.0
371.02 -2.754959162279075 144.3481247035294 14.495023038479516 0.0 0.0 0.0 1.0
371.215 -2.7548484760839855 144.34817100848153 14.494918104363194 0.0 0.0 0.0 1.0
371.415 -2.7547379349966423 144.3482185514468 14.494812798903496 0.0 0.0 0.0 1.0
371.615 -2.7546273701674195 144.34826609206323 14.494712137640931 0.0 0.0 0.0 1.0
371.815 -2.754516811716339 144.34831363443215 14.49461401035147 0.0 0.0 0.0 1.0
372.015 -2.7544034795260828 144.34836236979012 14.494514550580405 0.0 0.0 0.0 1.0
372.22 -2.754292896904394 144.34840991197925 14.494417361484224 0.0 0.0 0.0 1.0
372.415 -2.754185064723238 144.34845626756578 14.49432223447478 0.0 0.0 0.0 1.0
372.615 -2.754074479533731 144.34850382026443 14.494224801512857 0.0 0.0 0.0 1.0
372.815 -2.753963847392388 144.34855136796062 14.494127552913284 0.0 0.0 0.0 1.0
373.015 -2.7538530972962985 144.34859886427222 14.494029762978542 0.0 0.0 0.0 1.0
373.215 -2.7537425895550367 144.34864646415133 14.493932643563511 0.0 0.0 0.0 1.0
373.415 -2.75363194902852 144.34869401534894 14.493834976527069 0.0 0.0 0.0 1.0
373.615 -2.7535185376268387 144.34874275841162 14.493735103310797 0.0 0.0 0.0 1.0
373.815 -2.7534106402856846 144.34878912206125 14.49364009546774 0.0 0.0 0.0 1.0
374.02 -2.753299957902353 144.34883667508564 14.493542648281107 0.0 0.0 0.0 1.0
374.215 -2.753189280721248 144.34888423587242 14.493445202809454 0.0 0.0 0.0 1.0
374.415 -2.7530757943885593 144.34893297217496 14.493345092764955 0.0 0.0 0.0 1.0
374.615 -2.7529678700163416 144.34897934281764 14.4932502987496 0.0 0.0 0.0 1.0
374.815 -2.7528571547268488 144.34902690442576 14.49315284872415 0.0 0.0 0.0 1.0
375.015 -2.752746414413199 144.3490744567341 14.49305561106928 0.0 0.0 0.0 1.0
375.215 -5.9134976286932535 144.64253742471578 17.23784634175449 0.0 0.0 0.0 1.0
375.415 -5.9134805599697895 144.64247898980304 17.23786798319695 0.0 0.0 0.0 1.0
375.615 -5.913463054893256 144.64241909523938 17.237890177241155 0.0 0.0 0.0 1.0
375.815 -5.913446401157772 144.6423621251073 17.237911080336417 0.0 0.0 0.0 1.0
376.015 -5.9134293229789066 144.64230368955091 17.237932756550563 0.0 0.0 0.0 1.0
376.22 -5.913412237778363 144.6422452635832 17.23795465053226 0.0 0.0 0.0 1.0
376.415 -5.913395150873601 144.64218683204587 17.237976334439423 0.0 0.0 0.0 1.0
376.615 -5.913378058629723 144.64212840131367 17.23799803153021 0.0 0.0 0.0 1.0
376.815 -5.9133610659929765 144.6420679544649 17.238021989787114 0.0 0.0 0.0 1.0
377.02 -5.913343867554383 144.64201154931305 17.238041223317353 0.0 0.0 0.0 1.0
377.215 -5.913326764305525 144.6419531248089 17.238062932397 0.0 0.0 0.0 1.0
377.415 -5.913309661387331 144.6418946978623 17.238084877915654 0.0 0.0 0.0 1.0
377.62 -5.913292604597332 144.64183526331095 17.238107081398596 0.0 0.0 0.0 1.0
377.815 -5.913275442553843 144.6417778498219 17.23812812049043 0.0 0.0 0.0 1.0
378.015 -5.9132583303100645 144.64171942724823 17.238149867035546 0.0 0.0 0.0 1.0
378.215 -5.913241214405735 144.64166100105365 17.23817161185059 0.0 0.0 0.0 1.0
378.42 -5.913224094610618 144.64160258319765 17.23819336797736 0.0 0.0 0.0 1.0
378.62 -5.913206971614693 144.64154416402204 17.2382149189782 0.0 0.0 0.0 1.0
378.815 -5.913189845673031 144.64148574403833 17.23823667832967 0.0 0.0 0.0 1.0
379.015 -5.913172714879991 144.641427325765 17.238258672828806 0.0 0.0 0.0 1.0
379.215 -5.913155583183832 144.64136890988064 17.238280444862937 0.0 0.0 0.0 1.0
379.415 -5.913138440361987 144.64131034087438 17.238302233806706 0.0 0.0 0.0 1.0
379.615 -5.9131206855191305 144.6412380934973 17.23832423616888 0.0 0.0 0.0 1.0
379.82 -5.913098454161938 144.641065319068 17.238345828720313 0.0 0.0 0.0 1.0
380.015 -5.913064341055712 144.64062512052317 17.238367642937263 0.0 0.0 0.0 1.0
380.215 -5.913009329539374 144.6397147395872 17.238389685014567 0.0 0.0 0.0 1.0
380.415 -5.912914322992826 144.63791270208006 17.238411828322185 0.0 0.0 0.0 1.0
380.615 -5.912770291144616 144.63499135938991 17.2384326530114 0.0 0.0 0.0 1.0
380.815 -5.91257430088379 144.63091730628958 17.238455621229036 0.0 0.0 0.0 1.0
381.015 -5.912290208675611 144.62484464487216 17.238476571971162 0.0 0.0 0.0 1.0
381.215 -5.911905481927727 144.61651582754737 17.238498228690446 0.0 0.0 0.0 1.0
381.415 -5.911399853822999 144.60547477599323 17.238520563308796 0.0 0.0 0.0 1.0
381.615 -5.910753190316601 144.59124389432054 17.238541271219418 0.0 0.0 0.0 1.0
381.82 -5.909919684748557 144.57281686825 17.238562387664658 0.0 0.0 0.0 1.0
382.015 -5.908943102046145 144.55117019118444 17.23858383602338 0.0 0.0 0.0 1.0
382.215 -5.907634493113319 144.5220527186113 17.238605335951448 0.0 0.0 0.0 1.0
382.415 -5.906249066538672 144.49120530363106 17.238625634652067 0.0 0.0 0.0 1.0
382.615 -5.904582930523379 144.45404127583123 17.23864667735961 0.0 0.0 0.0 1.0
382.815 -5.902646314262373 144.41079051372964 17.23866759176974 0.0 0.0 0.0 1.0
383.015 -5.900294543245108 144.3581967398314 17.23868788140834 0.0 0.0 0.0 1.0
383.215 -5.8975921192798015 144.2977092868802 17.238709394743893 0.0 0.0 0.0 1.0
383.415 -5.8946711743879 144.23230780144496 17.238728616322078 0.0 0.0 0.0 1.0
383.615 -5.890940765315648 144.14868485701618 17.238749151208033 0.0 0.0 0.0 1.0
383.815 -5.887420081755822 144.06978485277557 17.238768735659526 0.0 0.0 0.0 1.0
384.015 -5.883312058175287 143.97766375671247 17.238789096060835 0.0 0.0 0.0 1.0
384.22 -5.878653485514489 143.8731513989147 17.238809187192793 0.0 0.0 0.0 1.0
384.415 -5.8733876726166745 143.75497977624923 17.238829782376207 0.0 0.0 0.0 1.0
384.615 -5.8677507197837215 143.62843743580726 17.238849158415967 0.0 0.0 0.0 1.0
384.815 -5.861758823873441 143.49392171193716 17.23887036955729 0.0 0.0 0.0 1.0
385.015 -5.854741898634774 143.3363184231463 17.238889390061814 0.0 0.0 0.0 1.0
385.22 -5.846927166306582 143.16079063959705 17.23891050600846 0.0 0.0 0.0 1.0
385.415 -5.839677464611059 142.99792581509155 17.238931743387553 0.0 0.0 0.0 1.0
385.615 -5.83106052856186 142.8043267984997 17.23895299057928 0.0 0.0 0.0 1.0
385.815 -5.822976201612432 142.62269055330842 17.238972840444518 0.0 0.0 0.0 1.0
386.015 -5.812674882469457 142.3911623704999 17.238994698401257 0.0 0.0 0.0 1.0
386.215 -5.802182505133384 142.1553362345995 17.23901460316585 0.0 0.0 0.0 1.0
386.415 -5.792141848870866 141.92967344789923 17.23903699973846 0.0 0.0 0.0 1.0
386.615 -5.77902492429344 141.65325233199894 17.23980427429177 0.0 0.0 0.0 1.0
386.815 -5.767306047190042 141.37132998860858 17.239081691145785 0.0 0.0 0.0 1.0
387.02 -5.755778335019787 141.11219164696294 17.23910402321907 0.0 0.0 0.0 1.0
387.215 -5.742688314258414 140.8178880214728 17.23912719061955 0.0 0.0 0.0 1.0
387.43 -5.726596962443063 140.47860501157953 17.24006297735368 0.0 0.0 0.0 1.0
387.615 -5.713487316594094 140.16128104656835 17.239173939786404 0.0 0.0 0.0 1.0
387.815 -5.698061057144239 139.81438996200623 17.239197888816257 0.0 0.0 0.0 1.0
388.015 -5.682380668201311 139.4617784286965 17.23922229685187 0.0 0.0 0.0 1.0
388.215 -5.6656453966260205 139.08542308717256 17.23924684062726 0.0 0.0 0.0 1.0
388.415 -5.6478097865341415 138.68430100035383 17.239271524797793 0.0 0.0 0.0 1.0
388.62 -5.629748584691777 138.27810196398121 17.239296595070122 0.0 0.0 0.0 1.0
388.815 -5.611042310435689 137.8573843825162 17.23932190264385 0.0 0.0 0.0 1.0
389.015 -5.591699291887869 137.42233619191882 17.239347405277158 0.0 0.0 0.0 1.0
389.215 -5.571729257554578 136.97317684869085 17.23937306287472 0.0 0.0 0.0 1.0
389.415 -5.550621313077576 136.49840758111895 17.23939873770152 0.0 0.0 0.0 1.0
389.615 -5.529953913048358 136.0335570551619 17.23942473179723 0.0 0.0 0.0 1.0
389.815 -5.508725952354913 135.55609243879633 17.239450771938458 0.0 0.0 0.0 1.0
390.015 -5.484123247235585 135.0026720271342 17.23947759793611 0.0 0.0 0.0 1.0
390.215 -3.750243428099898 133.53090910443115 14.824776086617966 0.0 0.0 0.0 1.0
390.415 -3.7267469554697943 133.00333017716272 14.824912969999573 0.0 0.0 0.0 1.0
390.615 -3.7027277349335357 132.46400072366117 14.825055998782751 0.0 0.0 0.0 1.0
390.815 -3.676971244303868 131.88556631272385 14.825191730039066 0.0 0.0 0.0 1.0
391.015 -3.6538348181549463 131.36609956787922 14.825322776159851 0.0 0.0 0.0 1.0
391.22 -3.6277442347897946 130.78016027235955 14.825458628950365 0.0 0.0 0.0 1.0
391.415 -3.601844958768339 130.1985661792549 14.825597899502291 0.0 0.0 0.0 1.0
391.615 -3.5742128813676324 129.57792710610573 14.825712184768072 0.0 0.0 0.0 1.0
391.82 -3.548167330960762 128.9930255274225 14.825746946712513 0.0 0.0 0.0 1.0
392.015 -3.521778982964527 128.40040740083992 14.825795134845428 0.0 0.0 0.0 1.0
392.215 -3.49438361161128 127.7851449063244 14.825897153392788 0.0 0.0 0.0 1.0
392.415 -3.466679632977021 127.16294749992599 14.826028279328582 0.0 0.0 0.0 1.0
392.62 -3.4372911496053007 126.50286164430773 14.826172546582072 0.0 0.0 0.0 1.0
392.815 -3.410457706114702 125.90026622302625 14.826302667836408 0.0 0.0 0.0 1.0
393.015 -3.3812845451980937 125.24503916583109 14.826434886737047 0.0 0.0 0.0 1.0
393.215 13.095724793436618 117.37722606570323 -2.434177303849175 0.0 0.0 0.0 1.0
393.415 13.125373988047361 116.7148011179418 -2.434616269536569 0.0 0.0 0.0 1.0
393.615 13.153707209003956 116.08176712212804 -2.4350341527317525 0.0 0.0 0.0 1.0
393.815 13.183598940378614 115.41390641558473 -2.4354737907306543 0.0 0.0 0.0 1.0
394.015 13.212830595335996 114.76067770945393 -2.4358926703453605 0.0 0.0 0.0 1.0
394.215 13.241379536186493 114.12293745457268 -2.436322065000901 0.0 0.0 0.0 1.0
394.42 13.270670967779953 113.46861741991287 -2.436762634023111 0.0 0.0 0.0 1.0
394.62 13.299934068298718 112.81471427658506 -2.437182747575598 0.0 0.0 0.0 1.0
394.815 13.329150384784164 112.1619907777781 -2.4376136378331097 0.0 0.0 0.0 1.0
395.015 13.357561970788188 111.52738421659957 -2.4380444702692827 0.0 0.0 0.0 1.0
395.215 13.387307040064416 110.8627864121965 -2.4384762870395704 0.0 0.0 0.0 1.0
395.415 13.416186300553147 110.21767956272251 -2.438907931627277 0.0 0.0 0.0 1.0
395.615 13.444892585281158 109.57647517665241 -2.4393396677536003 0.0 0.0 0.0 1.0
395.815 13.473396137649656 108.93984243688591 -2.4397714043478302 0.0 0.0 0.0 1.0
396.015 13.501667634251275 108.30844084905146 -2.4402030885786914 0.0 0.0 0.0 1.0
396.215 13.529678236755897 107.68291872495521 -2.4406346730533954 0.0 0.0 0.0 1.0
396.415 13.557403816908339 107.06393410216114 -2.4410765426837813 0.0 0.0 0.0 1.0
396.615 13.585485081601878 106.43684211378024 -2.441508174859095 0.0 0.0 0.0 1.0
396.815 13.611865038876232 105.84791615275059 -2.4419284768547413 0.0 0.0 0.0 1.0
397.015 13.638555748045496 105.25212394008 -2.44235931438795 0.0 0.0 0.0 1.0
397.215 13.666797890008262 104.62155220949886 -2.4428000971493447 0.0 0.0 0.0 1.0
397.415 13.69072597267061 104.08781018130938 -2.4432201702743086 0.0 0.0 0.0 1.0
397.62 13.718662330492108 103.46413430214754 -2.4436606325440238 0.0 0.0 0.0 1.0
397.82 13.742347074846013 102.93584929262536 -2.44409732451939 0.0 0.0 0.0 1.0
398.015 13.7655981070541 102.41749838206471 -2.4445091181462715 0.0 0.0 0.0 1.0
398.215 13.789565407829055 101.88301139758963 -2.444938081356703 0.0 0.0 0.0 1.0
398.415 13.813008266293522 101.3604418212643 -2.4453771102190913 0.0 0.0 0.0 1.0
398.615 13.835899981727952 100.85015903683279 -2.445805362053548 0.0 0.0 0.0 1.0
398.815 13.859324342834249 100.32801155516307 -2.4462429873031297 0.0 0.0 0.0 1.0
399.015 13.882096230660673 99.82020769296372 -2.446651427170785 0.0 0.0 0.0 1.0
399.215 13.9011227990527 99.39687353143137 -2.447077558996561 0.0 0.0 0.0 1.0
399.415 13.921666648536414 98.93941590331515 -2.44750441037133 0.0 0.0 0.0 1.0
399.615 13.943536362073427 98.45227930110035 -2.4479410119253444 0.0 0.0 0.0 1.0
399.82 13.960882120246897 98.06661818227744 -2.448357103607364 0.0 0.0 0.0 1.0
400.015 13.979533686386695 97.65172814611154 -2.4487829817203632 0.0 0.0 0.0 1.0
400.22 13.999288771363258 97.21213578335897 -2.4492198447330082 0.0 0.0 0.0 1.0
400.415 14.01488491570162 96.86585312823098 -2.449633857338995 0.0 0.0 0.0 1.0
400.62 14.031577176846447 96.49514842020542 -2.4500693148721666 0.0 0.0 0.0 1.0
400.815 14.04759763259258 96.13932367660897 -2.4504836744511707 0.0 0.0 0.0 1.0
401.015 14.062584830152403 95.80685267194536 -2.4509080225235067 0.0 0.0 0.0 1.0
401.215 14.077649210613231 95.47264552020654 -2.4513325409510287 0.0 0.0 0.0 1.0
401.415 14.09167645741014 95.16176356822041 -2.4517566661326526 0.0 0.0 0.0 1.0
401.615 14.105040641861487 94.86579344207861 -2.452180604928486 0.0 0.0 0.0 1.0
401.815 14.117745581177637 94.58464908058752 -2.4526043776224 0.0 0.0 0.0 1.0
402.015 14.130085379408593 94.31171563666051 -2.4530281582605724 0.0 0.0 0.0 1.0
402.215 14.142292984849004 94.04186855541921 -2.453462555087796 0.0 0.0 0.0 1.0
402.415 14.152993951694546 93.80578560969413 -2.4538846577763564 0.0 0.0 0.0 1.0
402.615 14.163306384457337 93.57844371969951 -2.4543080644554536 0.0 0.0 0.0 1.0
402.815 14.17161638647738 93.39602601496233 -2.454721241347251 0.0 0.0 0.0 1.0
403.015 14.180526468551943 93.2002203634664 -2.4551443287151855 0.0 0.0 0.0 1.0
403.215 14.189630858726316 93.00015247200417 -2.4555771587787305 0.0 0.0 0.0 1.0
403.415 14.196583072766662 92.8482669108316 -2.455990328108271 0.0 0.0 0.0 1.0
403.615 14.203928725593226 92.68764049433602 -2.456413427938891 0.0 0.0 0.0 1.0
403.815 14.210547973889563 92.54334971747468 -2.456836352955513 0.0 0.0 0.0 1.0
404.015 -1.2396182245317018 100.18261723763734 14.524438103088492 0.0 0.0 0.0 1.0
404.215 -1.2341319878507697 100.06044676164638 14.524385834469228 0.0 0.0 0.0 1.0
404.415 -1.2291350990517493 99.94922144878271 14.524335807088974 0.0 0.0 0.0 1.0
404.615 -1.224602630091745 99.84847036269964 14.524284632545175 0.0 0.0 0.0 1.0
404.815 -1.2205138681861936 99.75769796210072 14.524233423882578 0.0 0.0 0.0 1.0
405.015 -1.2168448774046396 99.67639589209722 14.524181045513672 0.0 0.0 0.0 1.0
405.215 -1.213576121623781 99.60403527971411 14.524130845360283 0.0 0.0 0.0 1.0
405.415 -1.2106800088915524 99.540085351817 14.52407945057194 0.0 0.0 0.0 1.0
405.615 -1.2081335577750423 99.48399945109338 14.524027967999338 0.0 0.0 0.0 1.0
405.815 -1.2059122239973767 99.43522574905394 14.523976386375132 0.0 0.0 0.0 1.0
406.015 -1.203818629590744 99.38935160492068 14.523921735467972 0.0 0.0 0.0 1.0
406.215 -1.202345972605654 99.35738986775362 14.523872887811272 0.0 0.0 0.0 1.0
406.415 -1.2009503150121947 99.32721653934422 14.523819828878963 0.0 0.0 0.0 1.0
406.615 -1.1997332451119078 99.30100027609706 14.523766864352773 0.0 0.0 0.0 1.0
406.815 -1.1988179002856238 99.2816005358957 14.52371666417202 0.0 0.0 0.0 1.0
407.015 -1.1980308993239746 99.26508746967002 14.523664312272253 0.0 0.0 0.0 1.0
407.215 -1.1973997890234411 99.25207746558556 14.523611583305744 0.0 0.0 0.0 1.0
407.415 -1.1969117794921402 99.24229289337708 14.523559380519934 0.0 0.0 0.0 1.0
407.615 -1.1965171699969517 99.23460241967064 14.523506170725021 0.0 0.0 0.0 1.0
407.815 -1.1962247164712618 99.2292163340638 14.523453500786722 0.0 0.0 0.0 1.0
408.015 -1.1960066328908976 99.22549964050928 14.523400477844781 0.0 0.0 0.0 1.0
408.215 -1.1958458856281506 99.22307249386354 14.523347342753212 0.0 0.0 0.0 1.0
408.415 -1.1957261335421858 99.22159699885214 14.523292998278464 0.0 0.0 0.0 1.0
408.615 -1.195633741875719 99.22071443513744 14.523237492847706 0.0 0.0 0.0 1.0
408.815 -1.195567383276586 99.22037255336312 14.52318765511096 0.0 0.0 0.0 1.0
409.015 -1.1955058996944263 99.22017711079893 14.52313402491847 0.0 0.0 0.0 1.0
409.215 -1.1954483956469915 99.22007747928566 14.523077109024477 0.0 0.0 0.0 1.0
409.415 -1.1953936739555058 99.22002683598464 14.523027144584113 0.0 0.0 0.0 1.0
409.615 -1.1953397511444503 99.22000049388726 14.522971627876636 0.0 0.0 0.0 1.0
409.815 -1.1952880813696165 99.22002439104457 14.522917996740958 0.0 0.0 0.0 1.0
410.015 -1.1952380877612665 99.22008239157988 14.52286689654445 0.0 0.0 0.0 1.0
410.215 -1.195187233966843 99.22015686341936 14.522812419257015 0.0 0.0 0.0 1.0
410.415 -1.1951390512644284 99.22022836645993 14.52276018267623 0.0 0.0 0.0 1.0
410.615 -1.1950894458045376 99.2202971612712 14.522707070804039 0.0 0.0 0.0 1.0
410.815 -1.1950397111256983 99.22036267986317 14.522653539451781 0.0 0.0 0.0 1.0
411.02 -1.1949899473991064 99.22042716266051 14.522600245177884 0.0 0.0 0.0 1.0
411.215 -1.1949402154975832 99.22049202301662 14.522546972956533 0.0 0.0 0.0 1.0
411.415 -1.194890533291936 99.22055752612147 14.522493720433978 0.0 0.0 0.0 1.0
411.62 -1.1948408809107693 99.22062339345129 14.52244048704857 0.0 0.0 0.0 1.0
411.815 -1.1947913930004468 99.2206892199657 14.522386601326247 0.0 0.0 0.0 1.0
412.015 -1.1947416338539938 99.2207551748218 14.522334087407543 0.0 0.0 0.0 1.0
412.215 -1.1946920265201246 99.22082096208669 14.522280910009115 0.0 0.0 0.0 1.0
412.42 -1.194642437920196 99.22088671627321 14.52222775926564 0.0 0.0 0.0 1.0
412.615 -1.1945928683418217 99.22095248071173 14.522174630731314 0.0 0.0 0.0 1.0
412.815 -1.1945433144650757 99.22101826536611 14.522121516499084 0.0 0.0 0.0 1.0
413.015 -1.1944939216742405 99.2210839522299 14.522068193543888 0.0 0.0 0.0 1.0
413.215 -1.1944441090127444 99.22114982088279 14.522014556386033 0.0 0.0 0.0 1.0
413.415 -1.1943949028064829 99.22121557087674 14.521961848767681 0.0 0.0 0.0 1.0
413.615 -1.194345276210024 99.22128149768658 14.521909270790466 0.0 0.0 0.0 1.0
413.815 -1.194294712730068 99.2213488553659 14.521854702068474 0.0 0.0 0.0 1.0
414.02 -1.1942454134797185 99.22141583381034 14.521799184936476 0.0 0.0 0.0 1.0
414.215 -1.1941969272945236 99.22147898207791 14.521750297919958 0.0 0.0 0.0 1.0
414.415 -1.194146266247964 99.22154631494944 14.521694554500463 0.0 0.0 0.0 1.0
414.615 -1.1940981122432177 99.22161067542427 14.521644417315322 0.0 0.0 0.0 1.0
414.815 -1.194048732052794 99.22167652942713 14.521591502545448 0.0 0.0 0.0 1.0
415.035 -1.1939955796844508 99.22174882555441 14.521533097549778 0.0 0.0 0.0 1.0
415.215 -1.1939487879981723 99.22180991017672 14.521484639399795 0.0 0.0 0.0 1.0
415.415 -1.1939006934166176 99.22187413518049 14.521433115454293 0.0 0.0 0.0 1.0
415.615 -1.1938510800585167 99.22193991400042 14.521378041925288 0.0 0.0 0.0 1.0
415.815 -1.1938022281524407 99.22200579315826 14.521327025624899 0.0 0.0 0.0 1.0
416.015 -1.1937528072539934 99.22207179824377 14.521274684463656 0.0 0.0 0.0 1.0
416.215 -1.1937036900067461 99.22213758898225 14.521221464624631 0.0 0.0 0.0 1.0
416.415 -1.1936543083548887 99.22220357458814 14.521168948980801 0.0 0.0 0.0 1.0
416.615 -1.1936050739563004 99.22223887510215 14.52111644311428 0.0 0.0 0.0 1.0
416.815 -1.1935538049470154 99.2218010908912 14.52105969108461 0.0 0.0 0.0 1.0
417.015 -1.1935066394151015 99.22041452713715 14.52101132513846 0.0 0.0 0.0 1.0
417.22 -1.1934576062420277 99.21604172010892 14.520957256975557 0.0 0.0 0.0 1.0
417.415 -1.193407507186949 99.20839697364462 14.520904076140773 0.0 0.0 0.0 1.0
417.615 -1.1933591962942156 99.19657449830041 14.520853489179643 0.0 0.0 0.0 1.0
417.815 -1.193310214908335 99.17731986273986 14.52079923521837 0.0 0.0 0.0 1.0
418.02 -1.1932612489096321 99.14987784644188 14.520743964902977 0.0 0.0 0.0 1.0
418.215 -1.193212008338282 99.11201966557967 14.520687717923359 0.0 0.0 0.0 1.0
418.415 -1.1931627815121253 99.06244724430613 14.520630002176922 0.0 0.0 0.0 1.0
418.615 -1.1931124796209431 98.99921275968595 14.520569385470274 0.0 0.0 0.0 1.0
418.815 -1.1930634037876935 98.9205555206162 14.520508343973404 0.0 0.0 0.0 1.0
419.015 -1.7434489944500964 124.5313490780635 3.7099467305164993 0.0 0.0 0.0 1.0
419.215 -1.7442566411775324 124.41757271703992 3.710044605162139 0.0 0.0 0.0 1.0
419.415 -1.745083681335025 124.26161701872198 3.710137787247959 0.0 0.0 0.0 1.0
419.615 -1.7458715309095734 124.1111466627138 3.7102355145157446 0.0 0.0 0.0 1.0
419.82 -1.7466800187766918 123.93993033672139 3.7103391133773442 0.0 0.0 0.0 1.0
420.015 -1.7474982264230228 123.7145162234619 3.710446751881854 0.0 0.0 0.0 1.0
420.22 -1.7482956885941192 123.51363048885509 3.7105412569362173 0.0 0.0 0.0 1.0
420.42 -1.749124209321021 123.25990783021197 3.710650399237501 0.0 0.0 0.0 1.0
420.615 -1.7499111678506036 122.94297429925038 3.710748407328744 0.0 0.0 0.0 1.0
420.815 -1.7507196728815568 122.67317049990737 3.7108616861083163 0.0 0.0 0.0 1.0
421.02 -1.7515478704551377 122.33087675871366 3.7109766383216822 0.0 0.0 0.0 1.0
421.215 -1.7523558275603577 121.96030605531948 3.711091479227491 0.0 0.0 0.0 1.0
421.415 -1.75314273177273 121.55158927248308 3.7112017686780163 0.0 0.0 0.0 1.0
421.62 -1.7539519179767975 121.18884786288467 3.7113285918979386 0.0 0.0 0.0 1.0
421.815 -1.7547801303398334 120.7387806078609 3.711454910347726 0.0 0.0 0.0 1.0
422.02 -1.7555676209806972 120.27430883363571 3.711575722363655 0.0 0.0 0.0 1.0
422.215 -1.756376223804173 119.78570022548466 3.711706324878257 0.0 0.0 0.0 1.0
422.415 -1.757204267052062 119.27406449704384 3.7118369339191872 0.0 0.0 0.0 1.0
422.615 -1.7579901752537292 118.67246076198354 3.711954588012979 0.0 0.0 0.0 1.0
422.815 -1.7588000357627553 118.18681402523198 3.712092726314353 0.0 0.0 0.0 1.0
423.015 -1.7596085759260252 117.62871283973774 3.7122244839839027 0.0 0.0 0.0 1.0
423.22 -1.7604165720861609 117.02439605467669 3.7123527434617785 0.0 0.0 0.0 1.0
423.415 -1.7612243950278117 116.40396843121195 3.7124782081979006 0.0 0.0 0.0 1.0
423.615 -1.7620334435516654 115.8007351983552 3.712607666468088 0.0 0.0 0.0 1.0
423.815 -1.762862819873197 115.17077212864291 3.71273817624116 0.0 0.0 0.0 1.0
424.015 -1.7636700499901945 114.45098279413784 3.71285168944614 0.0 0.0 0.0 1.0
424.215 -1.764459765280563 113.88497557230974 3.7129735345228028 0.0 0.0 0.0 1.0
424.42 -1.765268687480532 113.2334972913883 3.7130889026052927 0.0 0.0 0.0 1.0
424.615 -1.7660974555574693 112.57927765913703 3.7132012514186528 0.0 0.0 0.0 1.0
424.815 -1.7668864041760273 111.94090104943868 3.7133074539555366 0.0 0.0 0.0 1.0
425.015 -1.7676952030266104 111.25527632961762 3.713409653189295 0.0 0.0 0.0 1.0
425.215 -1.768505200223979 110.62258813457973 3.7135164559955385 0.0 0.0 0.0 1.0
425.415 -1.7693145781960276 109.97983931434612 3.713616945257783 0.0 0.0 0.0 1.0
425.615 -1.7701243878159865 109.361232289399 3.7137189216872244 0.0 0.0 0.0 1.0
425.815 -1.7709353879594563 108.70618607605948 3.7138247420837516 0.0 0.0 0.0 1.0
426.015 -1.7717447236889328 108.12548923531696 3.7139231615845603 0.0 0.0 0.0 1.0
426.215 -1.772554992046766 107.52834763903056 3.714025309671676 0.0 0.0 0.0 1.0
426.42 -1.7733854311373864 106.93324629044848 3.7141295432994426 0.0 0.0 0.0 1.0
426.615 -1.7741767700382223 106.3709733031987 3.714236319232832 0.0 0.0 0.0 1.0
426.815 -1.7749866981335192 105.8284650167791 3.714337518134336 0.0 0.0 0.0 1.0
427.015 -1.7757980583315796 105.30716031988382 3.7144475808707043 0.0 0.0 0.0 1.0
427.215 -1.7766087610739874 104.80840891901138 3.714555012315209 0.0 0.0 0.0 1.0
427.415 -1.777419316139449 104.33337434767387 3.7146628691102137 0.0 0.0 0.0 1.0
427.615 -1.7782302226166937 103.87211053307189 3.714773677205372 0.0 0.0 0.0 1.0
427.82 -1.7710140121419116 103.7174961946354 3.528438308174316 0.0 0.0 0.0 1.0
428.015 -1.7718458798804733 103.30958585896525 3.5287455246465385 0.0 0.0 0.0 1.0
428.215 -1.7726987748676688 102.9565148173539 3.5290620217013213 0.0 0.0 0.0 1.0
428.415 -1.7735518025018706 102.61939452058236 3.5293809856250817 0.0 0.0 0.0 1.0
428.615 -1.7744048359873617 102.29262672377213 3.5297014832862317 0.0 0.0 0.0 1.0
428.815 -1.7752578464206472 102.00100152668911 3.5300242002453004 0.0 0.0 0.0 1.0
429.015 -1.7761108186437191 101.74220036548164 3.530348941363087 0.0 0.0 0.0 1.0
429.215 -1.7769640848697126 101.47989139619881 3.530677104630165 0.0 0.0 0.0 1.0
429.42 -1.7855348172837093 101.01624295023001 3.715891971023545 0.0 0.0 0.0 1.0
429.615 1.3375103367114693 70.74907187943379 27.104039248229704 0.0 0.0 0.0 1.0
429.815 1.3376055080804554 70.60552400847388 27.104012617671987 0.0 0.0 0.0 1.0
430.015 1.3376925316229724 70.462185572246 27.10398567526814 0.0 0.0 0.0 1.0
430.215 1.3377817711649982 70.33971038175721 27.10395510854103 0.0 0.0 0.0 1.0
430.415 1.3378718295545728 70.23894263786397 27.103931013234643 0.0 0.0 0.0 1.0
430.615 1.3379600359329085 70.14931353465832 27.10390413926773 0.0 0.0 0.0 1.0
430.815 1.3380511217040363 70.08198222558565 27.10387810847249 0.0 0.0 0.0 1.0
431.015 1.3381407602231876 70.02707796875761 27.103851235950362 0.0 0.0 0.0 1.0
431.215 1.3382304484569607 69.98565943245946 27.103823429056654 0.0 0.0 0.0 1.0
431.415 1.338320159494787 69.95313362310392 27.103794779157443 0.0 0.0 0.0 1.0
431.615 1.3384096718236198 69.93050389351025 27.103765145701118 0.0 0.0 0.0 1.0
431.815 1.3384996466289785 69.91510766923632 27.103732911437845 0.0 0.0 0.0 1.0
432.015 1.3385888398124086 69.90531237688874 27.103696854144992 0.0 0.0 0.0 1.0
432.215 1.3386811156292788 69.89958287866816 27.103664102697884 0.0 0.0 0.0 1.0
432.415 1.3387685950930406 69.89658504260007 27.103628115040998 0.0 0.0 0.0 1.0
432.62 1.3388580771289682 69.89523116157117 27.103586407064117 0.0 0.0 0.0 1.0
432.815 1.3389478144954543 69.89464565163416 27.10354669712372 0.0 0.0 0.0 1.0
433.015 1.339040313646719 69.89431991519083 27.103507962942988 0.0 0.0 0.0 1.0
433.215 1.3391300597558957 69.89411283857571 27.103466783910534 0.0 0.0 0.0 1.0
433.415 1.3392175380668516 69.89411899807709 27.103426525309636 0.0 0.0 0.0 1.0
433.615 1.3393039379130873 69.89439740689933 27.103376254452513 0.0 0.0 0.0 1.0
433.815 1.3393913876076833 69.89480515875344 27.10333563264735 0.0 0.0 0.0 1.0
434.02 1.3394866030397492 69.89517515184474 27.1033025771546 0.0 0.0 0.0 1.0
434.215 1.3395760361417475 69.89559914674669 27.10325795670355 0.0 0.0 0.0 1.0
434.42 1.3396658071381347 69.89598861236348 27.103216457203757 0.0 0.0 0.0 1.0
434.615 1.3397554502758844 69.89636523431676 27.103174973591372 0.0 0.0 0.0 1.0
434.815 1.3398443117325733 69.89674036384028 27.10313546777328 0.0 0.0 0.0 1.0
435.015 1.3399321961254125 69.89714031819844 27.103090121304046 0.0 0.0 0.0 1.0
435.215 1.3400250027344671 69.89749033411866 27.10305375472717 0.0 0.0 0.0 1.0
435.415 1.3401149549056548 69.897873253011 27.103011680642155 0.0 0.0 0.0 1.0
435.615 1.3402004242631462 69.89829831336661 27.10296285887641 0.0 0.0 0.0 1.0
435.815 1.3402941717971002 69.89863809882694 27.102929200172742 0.0 0.0 0.0 1.0
436.015 1.340383896872193 69.89901999479696 27.102887313338755 0.0 0.0 0.0 1.0
436.215 1.3404707250994208 69.8994336458058 27.10283937066569 0.0 0.0 0.0 1.0
436.415 1.3405636480493 69.8997837684044 27.102803251467602 0.0 0.0 0.0 1.0
436.62 1.3406499910142409 69.90019729848225 27.102756394864866 0.0 0.0 0.0 1.0
436.815 1.3407431122407822 69.90054766585627 27.102719712327517 0.0 0.0 0.0 1.0
437.02 1.3408323200408354 69.9009404045929 27.102675156483425 0.0 0.0 0.0 1.0
437.215 1.3409194144986882 69.90133235411966 27.102634483077512 0.0 0.0 0.0 1.0
437.415 1.3410122502608832 69.90169356561167 27.102594466957306 0.0 0.0 0.0 1.0
437.615 1.3411015395197858 69.90204788749905 27.102549825844868 0.0 0.0 0.0 1.0
437.815 1.3411917141862877 69.89896658822114 27.102542865898105 0.0 0.0 0.0 1.0
438.015 3.293301980043066 75.0071788232295 7.87865602440629 0.0 0.0 0.0 1.0
438.215 3.2929977629078895 74.93469079953267 7.878864893135166 0.0 0.0 0.0 1.0
438.415 3.2926926463229993 74.79494849971857 7.878677775718025 0.0 0.0 0.0 1.0
438.615 3.292388078366474 74.55627251151228 7.877926248504345 0.0 0.0 0.0 1.0
438.815 3.292086289712432 74.22578931610215 7.877013580821028 0.0 0.0 0.0 1.0
439.015 3.2917821792345214 73.80071431192334 7.876325732011907 0.0 0.0 0.0 1.0
439.215 3.2914797227681167 73.30414337229135 7.87607476372898 0.0 0.0 0.0 1.0
439.415 3.291180675493842 72.72631052936532 7.876250702131571 0.0 0.0 0.0 1.0
439.62 -1.8055569399564746 70.26492099592603 18.02574624993951 0.0 0.0 0.0 1.0
439.815 1.342103904314285 66.30860982098545 27.10142245417465 0.0 0.0 0.0 1.0
440.015 1.2858577223052743 67.2580073124193 26.729169561041893 0.0 0.0 0.0 1.0
440.22 1.2084099430156083 66.35804790889611 26.877441410692832 0.0 0.0 0.0 1.0
440.415 1.2085503824523998 65.79350442445416 26.87747401329766 0.0 0.0 0.0 1.0
440.62 -2.01737164748923 69.93627839219526 16.86684265391474 0.0 0.0 0.0 1.0
440.82 1.2088277323359633 64.94685642542679 26.8765701737538 0.0 0.0 0.0 1.0
441.015 1.2089684126150657 64.65016442240167 26.875912699900393 0.0 0.0 0.0 1.0
441.215 1.2091118625121284 64.4480851957955 26.875459186217928 0.0 0.0 0.0 1.0
441.415 1.2092563589072425 64.33148909033135 26.875414694933742 0.0 0.0 0.0 1.0
441.62 1.2094004495841109 64.26965550415756 26.875822527557638 0.0 0.0 0.0 1.0
441.815 1.3429873262779441 62.96460055429537 27.100457733436222 0.0 0.0 0.0 1.0
442.015 1.3430755141324862 62.95279089863057 27.10112881881043 0.0 0.0 0.0 1.0
442.215 1.3431635117818264 62.94006355778053 27.101527928379465 0.0 0.0 0.0 1.0
442.415 1.3432525069784411 62.92450782098963 27.101612312648914 0.0 0.0 0.0 1.0
442.62 1.3433426718827959 62.91369196737203 27.101554498264527 0.0 0.0 0.0 1.0
442.815 1.3434330859120922 62.90962762830323 27.1014562007277 0.0 0.0 0.0 1.0
443.015 1.3435236527529981 62.91000652895848 27.101384829113968 0.0 0.0 0.0 1.0
443.22 1.3436153636879613 62.91185644106046 27.10133779353186 0.0 0.0 0.0 1.0
443.415 1.3437025791615604 62.91326996004587 27.101303391271966 0.0 0.0 0.0 1.0
443.615 1.3437921395407484 62.91394636664675 27.10126654552593 0.0 0.0 0.0 1.0
443.82 1.3438818644345925 62.91419882041612 27.101226424362277 0.0 0.0 0.0 1.0
444.015 1.3439716171221208 62.91437046236174 27.101184187096607 0.0 0.0 0.0 1.0
444.22 1.3440578155595309 62.91465964526313 27.10114098316364 0.0 0.0 0.0 1.0
444.415 1.3441482670024887 62.91503057719528 27.101097083042557 0.0 0.0 0.0 1.0
444.615 -3.149711510394167 67.80351909199305 14.102207779687514 0.0 0.0 0.0 1.0
444.815 -3.149711128616138 67.80355155918153 14.102187178834946 0.0 0.0 0.0 1.0
445.015 -3.14970989539441 67.80357003352145 14.102167951850987 0.0 0.0 0.0 1.0
445.22 -3.149708410800142 67.80358070773795 14.10214722432313 0.0 0.0 0.0 1.0
445.415 -3.149707520980855 67.80358644040619 14.102126919274145 0.0 0.0 0.0 1.0
445.615 -3.1497068709288873 67.80359289796091 14.10210569370036 0.0 0.0 0.0 1.0
445.82 -3.1497058642806515 67.80360225696626 14.102084375616169 0.0 0.0 0.0 1.0
446.015 -3.149705307276032 67.80361198071867 14.102063969909935 0.0 0.0 0.0 1.0
446.215 -3.1497035758082044 67.80362439511254 14.102043435375954 0.0 0.0 0.0 1.0
446.415 -3.149703168477222 67.80363382674292 14.102021836495457 0.0 0.0 0.0 1.0
446.62 -3.1497020139231964 67.80364425293762 14.102001417053092 0.0 0.0 0.0 1.0
446.82 -3.149701901851696 67.80365246498062 14.101979928235217 0.0 0.0 0.0 1.0
447.02 -3.1497007113996576 67.80366305046095 14.101959169735153 0.0 0.0 0.0 1.0
447.215 -3.149699531386111 67.80367368410714 14.10193839727403 0.0 0.0 0.0 1.0
447.415 -3.1496994073787974 67.80368199325812 14.101916874755826 0.0 0.0 0.0 1.0
447.615 -3.149697136974532 67.80369534808189 14.101895427603942 0.0 0.0 0.0 1.0
447.82 -3.149696767205773 67.80370393154887 14.10187547290073 0.0 0.0 0.0 1.0
448.015 -3.149696352310335 67.80371305728121 14.101853792324803 0.0 0.0 0.0 1.0
448.215 -3.149694240139852 67.80285530153758 14.10183815042853 0.0 0.0 0.0 1.0
448.415 -3.149693758413444 67.79558521021222 14.1018700860106 0.0 0.0 0.0 1.0
448.615 -2.7726864473873336 68.12265258335927 14.51924255497767 0.0 0.0 0.0 1.0
448.815 -2.7727235723478634 68.02948769893406 14.519247283818249 0.0 0.0 0.0 1.0
449.015 -2.772761584178575 67.89328835206024 14.518976095268822 0.0 0.0 0.0 1.0
449.215 -2.7727988270309627 67.68579263968842 14.518487477839486 0.0 0.0 0.0 1.0
449.415 -2.77283960500701 67.38749188718673 14.517916113366976 0.0 0.0 0.0 1.0
449.615 -2.772889796923038 67.00610862823288 14.517447036060393 0.0 0.0 0.0 1.0
449.82 -2.772955703246426 66.55791070967408 14.517176567038138 0.0 0.0 0.0 1.0
450.015 -2.773055470598483 66.01444670092852 14.517128321748487 0.0 0.0 0.0 1.0
450.215 -2.77319519096571 65.42639869489986 14.517309524028263 0.0 0.0 0.0 1.0
450.415 -3.1500716200530405 64.44014366411835 14.100717304865874 0.0 0.0 0.0 1.0
450.615 -3.150251082186853 63.792701777145766 14.101159264514006 0.0 0.0 0.0 1.0
450.815 -3.150450538786914 63.083262346397085 14.101534664272705 0.0 0.0 0.0 1.0
451.015 -2.669332450691126 63.15861218948763 14.790309700139783 0.0 0.0 0.0 1.0
451.215 -2.6694090724818 62.65364214378975 14.79027129996545 0.0 0.0 0.0 1.0
451.415 -2.669404939088137 62.132947948055275 14.790046055401689 0.0 0.0 0.0 1.0
451.615 -2.669311629165974 61.684618603140535 14.789669682637609 0.0 0.0 0.0 1.0
451.815 -2.6691585429548264 61.31656436181913 14.78921874436001 0.0 0.0 0.0 1.0
452.02 -2.668986669242231 61.03113533678686 14.788798648132104 0.0 0.0 0.0 1.0
452.215 -2.668826656840773 60.81652213734762 14.788513290660902 0.0 0.0 0.0 1.0
452.415 -2.6687234695235373 60.688878884901754 14.788474482290798 0.0 0.0 0.0 1.0
452.615 -2.668655041448792 60.602685757993555 14.788726228254795 0.0 0.0 0.0 1.0
452.815 -3.149724933680001 59.86006509197317 14.100313362183197 0.0 0.0 0.0 1.0
453.015 -3.1497058592996883 59.84279987654961 14.100774796656935 0.0 0.0 0.0 1.0
453.22 -3.149695925940689 59.832836848817166 14.101135828292826 0.0 0.0 0.0 1.0
453.415 -3.1496857544714265 59.82178070585888 14.101295515262489 0.0 0.0 0.0 1.0
453.62 -3.1496745808780755 59.810166685043434 14.101305591869941 0.0 0.0 0.0 1.0
453.815 -3.1496680653902906 59.804141936924765 14.101264378422169 0.0 0.0 0.0 1.0
454.015 -3.149665625096101 59.80208631932204 14.101215106356246 0.0 0.0 0.0 1.0
454.215 -3.1496657402353154 59.80260159339881 14.101182143840859 0.0 0.0 0.0 1.0
454.415 -3.1496661208267644 59.803638685833704 14.101162631148853 0.0 0.0 0.0 1.0
454.615 -3.149665829487872 59.804255927371365 14.101145600161814 0.0 0.0 0.0 1.0
454.815 -3.1496650915374795 59.80434534658243 14.101127658521797 0.0 0.0 0.0 1.0
455.015 -3.1496641687640965 59.80422268717835 14.101107518159548 0.0 0.0 0.0 1.0
455.215 -3.1496625133193232 59.80408822106991 14.101085789634187 0.0 0.0 0.0 1.0
455.42 -3.149661595226352 59.80405145877377 14.101065004114723 0.0 0.0 0.0 1.0
455.615 -3.1496611491924007 59.804062613153064 14.101045187779864 0.0 0.0 0.0 1.0
455.815 -3.1496597626742266 59.80409582310858 14.10102437783052 0.0 0.0 0.0 1.0
456.015 -3.149659083990831 59.80412023781641 14.10100397719697 0.0 0.0 0.0 1.0
456.215 -3.149657643174537 59.80413627818078 14.10098363889442 0.0 0.0 0.0 1.0
456.415 -3.149656706922541 59.804144749927076 14.100962908512948 0.0 0.0 0.0 1.0
456.615 -3.1496560263732194 59.80415151430717 14.100942167601175 0.0 0.0 0.0 1.0
456.815 -3.1496553485077046 59.804159448353275 14.100921032187035 0.0 0.0 0.0 1.0
457.02 -3.149654247707634 59.80416973484702 14.100900009669378 0.0 0.0 0.0 1.0
457.215 -3.1496529639102544 59.80418110962921 14.100880006883536 0.0 0.0 0.0 1.0
457.415 -3.1496520385823805 59.80419171469988 14.100859005018982 0.0 0.0 0.0 1.0
457.615 -3.1496516759053677 59.80420148860964 14.100836697335652 0.0 0.0 0.0 1.0
457.815 -3.1496504241738696 59.804211758837795 14.100817178484256 0.0 0.0 0.0 1.0
458.015 -3.1496497449510024 59.80422137075159 14.100796351658754 0.0 0.0 0.0 1.0
458.215 -3.149648043507198 59.80423325285591 14.100775841312732 0.0 0.0 0.0 1.0
458.415 -3.1496473456051746 59.80424314741227 14.10075448717675 0.0 0.0 0.0 1.0
458.615 -3.149647032152906 59.804251784621464 14.10073335888309 0.0 0.0 0.0 1.0
458.815 -3.1496458363200155 59.80426260619075 14.100712077953943 0.0 0.0 0.0 1.0
459.02 -3.149644815975477 59.80427309721813 14.100692006443236 0.0 0.0 0.0 1.0
459.215 -3.1496444377905224 59.80428254439103 14.1006700008267 0.0 0.0 0.0 1.0
459.415 -3.149642942818571 59.80429359984541 14.100650223662544 0.0 0.0 0.0 1.0
459.62 -3.8273937930064212 59.246850443384915 17.55253461107749 0.0 0.0 0.0 1.0
459.815 -3.827331108466981 59.24689646209805 17.552527483971772 0.0 0.0 0.0 1.0
460.015 -3.827268426733978 59.246942484772255 17.55252034942173 0.0 0.0 0.0 1.0
460.215 -3.827204185087485 59.24698966631465 17.552513227800862 0.0 0.0 0.0 1.0
460.415 -3.8271414246563253 59.247039257851455 17.552505628092568 0.0 0.0 0.0 1.0
460.615 -3.827079738627133 59.247082286513745 17.552499047237465 0.0 0.0 0.0 1.0
460.815 -3.8270172333050336 59.24712736720351 17.552492464690662 0.0 0.0 0.0 1.0
461.015 -3.8269528614422477 59.24717553099032 17.55248475780004 0.0 0.0 0.0 1.0
461.215 -3.8268898411517878 59.24722235570844 17.552477116529957 0.0 0.0 0.0 1.0
461.415 -3.8268282534329563 59.24726569292094 17.552470327570603 0.0 0.0 0.0 1.0
461.615 -3.826767174294049 59.24722026642375 17.552463194769775 0.0 0.0 0.0 1.0
461.815 -3.8267008421334268 59.246137254208236 17.55245544787706 0.0 0.0 0.0 1.0
462.015 -3.8266407595896093 59.24258937891118 17.5524498313817 0.0 0.0 0.0 1.0
462.215 -3.826577717142327 59.23532331638957 17.552445177620058 0.0 0.0 0.0 1.0
462.42 -3.826516789841966 59.22053682316776 17.552438172986225 0.0 0.0 0.0 1.0
462.615 -3.826454570391805 59.19696196525848 17.552429049901747 0.0 0.0 0.0 1.0
462.815 -3.826392563301842 59.158611620946814 17.552416031592205 0.0 0.0 0.0 1.0
463.015 -3.8263322524248995 59.10677365617258 17.552401245888046 0.0 0.0 0.0 1.0
463.22 -3.826274279839045 59.0391844267663 17.552382062927485 0.0 0.0 0.0 1.0
463.42 -3.8262184056529884 58.94722205462325 17.552359660248726 0.0 0.0 0.0 1.0
463.615 -3.8261667631771203 58.84049110108471 17.552334689427372 0.0 0.0 0.0 1.0
463.82 -3.8261206657875553 58.69972901772003 17.552301405110107 0.0 0.0 0.0 1.0
464.015 -3.826079124183509 58.53464994874916 17.552193510636002 0.0 0.0 0.0 1.0
464.22 -3.823902603170315 58.36966809795909 17.534431434024352 0.0 0.0 0.0 1.0
464.415 -3.8260248274961706 58.115051804519204 17.552015598630646 0.0 0.0 0.0 1.0
464.62 -3.826009441172607 57.86458093729277 17.55198629979799 0.0 0.0 0.0 1.0
464.815 -3.8260049347493217 57.57515739436783 17.551971156744983 0.0 0.0 0.0 1.0
465.015 -3.8260101386187033 57.243781687362244 17.55196038031567 0.0 0.0 0.0 1.0
465.215 -3.826025157927906 56.886476860259975 17.55195250610551 0.0 0.0 0.0 1.0
465.415 -3.8260447165964537 56.495823835189675 17.551948515312265 0.0 0.0 0.0 1.0
465.62 -3.8260650330489145 56.08341200823108 17.55194940958997 0.0 0.0 0.0 1.0
465.82 -3.826088228642316 55.61728529873151 17.551955530522434 0.0 0.0 0.0 1.0
466.02 -3.826107616115829 55.08153835976057 17.551968257514417 0.0 0.0 0.0 1.0
466.215 -3.826110027419392 54.53785383012227 17.551982719255125 0.0 0.0 0.0 1.0
466.415 -3.8260872806267887 54.048539262117345 17.551996393745792 0.0 0.0 0.0 1.0
466.615 -3.8260456839201913 53.52507248121526 17.55201282324798 0.0 0.0 0.0 1.0
466.815 -3.8259736318629574 52.923108965574556 17.552029911293786 0.0 0.0 0.0 1.0
467.015 -3.8258648635768786 52.3010319383463 17.552045024698817 0.0 0.0 0.0 1.0
467.215 -3.8257236509876518 51.693583500247925 17.552056507582027 0.0 0.0 0.0 1.0
467.415 -3.8255438708811442 51.05778339351464 17.55206381719561 0.0 0.0 0.0 1.0
467.615 -3.8253340392747543 50.4285666551592 17.55206632067655 0.0 0.0 0.0 1.0
467.815 -2.6075804348721974 50.94182547086238 14.363398459654682 0.0 0.0 0.0 1.0
468.02 -2.607396751308684 50.271041365414845 14.363367220651902 0.0 0.0 0.0 1.0
468.22 -2.6072124332624877 49.63378109912 14.363329508215351 0.0 0.0 0.0 1.0
468.415 -2.607023658385959 48.98446217715168 14.36328443920241 0.0 0.0 0.0 1.0
468.615 -2.606846609294663 48.34291451042513 14.363234167380185 0.0 0.0 0.0 1.0
468.815 -2.6066840157226943 47.68135015661545 14.36317798323735 0.0 0.0 0.0 1.0
469.015 -2.6065682670408767 47.09653279591457 14.363124500313969 0.0 0.0 0.0 1.0
469.215 -2.6064781887772104 46.468648502232114 14.36306521298405 0.0 0.0 0.0 1.0
469.415 -2.6064369680256725 45.905846632750574 14.36300830679756 0.0 0.0 0.0 1.0
469.615 -2.6064357482871223 45.378652374993095 14.362952675764646 0.0 0.0 0.0 1.0
469.815 -2.6064782903708004 44.77143436951202 14.36288970120766 0.0 0.0 0.0 1.0
470.015 -2.609072315776268 44.06885873791182 14.275597258115393 0.0 0.0 0.0 1.0
470.215 -2.609153440634033 43.611907612263025 14.275544002858172 0.0 0.0 0.0 1.0
470.415 -2.6092449914427562 43.21642944339243 14.275497449335827 0.0 0.0 0.0 1.0
470.62 -2.609357292226644 42.80770084716061 14.275451282198823 0.0 0.0 0.0 1.0
470.815 -2.6094819626512926 42.40524203118548 14.27540836617582 0.0 0.0 0.0 1.0
471.015 -2.609600111383576 42.04958347653168 14.275371168620302 0.0 0.0 0.0 1.0
471.215 -2.609701360552972 41.75250572816304 14.275341412787618 0.0 0.0 0.0 1.0
471.42 -2.6097868465039364 41.49990557414978 14.27531680429813 0.0 0.0 0.0 1.0
471.615 -2.6098617595664826 41.26952053861851 14.27529672506451 0.0 0.0 0.0 1.0
471.82 -2.6099276074047584 41.05292243907362 14.275280961315557 0.0 0.0 0.0 1.0
472.015 -2.6099776067859723 40.872194992927675 14.275269376710765 0.0 0.0 0.0 1.0
472.22 -2.6077088420202457 40.924325116599405 14.362535890218888 0.0 0.0 0.0 1.0
472.415 -2.6077550313650737 40.79851938528269 14.362534157773357 0.0 0.0 0.0 1.0
472.615 -2.6077943204140066 40.69017367117175 14.362535299986392 0.0 0.0 0.0 1.0
472.815 -2.607824339984354 40.61869357538646 14.362535499614305 0.0 0.0 0.0 1.0
473.015 -2.6078519174954997 40.55599587559456 14.362537580629978 0.0 0.0 0.0 1.0
473.215 -2.6078773773933883 40.50760536322005 14.362538840519058 0.0 0.0 0.0 1.0
473.415 -2.607899508453859 40.48001124959253 14.36253670325529 0.0 0.0 0.0 1.0
473.615 -2.6079218899868044 40.45897436476976 14.362532527099594 0.0 0.0 0.0 1.0
473.815 -2.607943354394326 40.446733283387594 14.36252404899216 0.0 0.0 0.0 1.0
474.015 -2.6079658970690347 40.439391996842744 14.362510203125439 0.0 0.0 0.0 1.0
474.215 -2.6079863759205297 40.4359766000089 14.362494846937736 0.0 0.0 0.0 1.0
474.415 -2.6080084006201996 40.433911673575174 14.362472502780603 0.0 0.0 0.0 1.0
474.62 -2.608030064339424 40.43263355400881 14.362447736900979 0.0 0.0 0.0 1.0
474.815 -2.608050245488219 40.43162597879275 14.362423949183485 0.0 0.0 0.0 1.0
475.015 -2.6080716766423424 40.43081441769032 14.362396358461087 0.0 0.0 0.0 1.0
475.215 -2.608092454335207 40.430485213010535 14.362369979756425 0.0 0.0 0.0 1.0
475.415 -2.608113248748906 40.43046834043189 14.362342016880383 0.0 0.0 0.0 1.0
475.615 -2.608133937849433 40.43056582691677 14.362316371105273 0.0 0.0 0.0 1.0
475.815 -2.6081548177912177 40.430659802225286 14.362289267655223 0.0 0.0 0.0 1.0
476.015 -2.608175707889857 40.43070269109369 14.362263191602366 0.0 0.0 0.0 1.0
476.22 -2.6081968158423905 40.43071712161972 14.362235209518586 0.0 0.0 0.0 1.0
476.42 -2.6082175065948596 40.43072313165441 14.362209517184256 0.0 0.0 0.0 1.0
476.615 -2.608238402334432 40.43073398984491 14.362182774385667 0.0 0.0 0.0 1.0
476.815 -2.608259302205832 40.43075123734876 14.362156029528517 0.0 0.0 0.0 1.0
477.015 -2.608280197979957 40.43077174698472 14.36212949179121 0.0 0.0 0.0 1.0
477.215 -2.6083010978080847 40.43079271059327 14.362102542446532 0.0 0.0 0.0 1.0
477.415 -2.6083225222291637 40.430813233447815 14.362075333008942 0.0 0.0 0.0 1.0
477.615 -2.608342902784061 40.43083201763858 14.3620490419052 0.0 0.0 0.0 1.0
477.815 -2.6083638084748904 40.43085096438233 14.362022293539376 0.0 0.0 0.0 1.0
478.015 -2.6083847101004802 40.43086996053121 14.36199554273054 0.0 0.0 0.0 1.0
478.215 -2.608405620099908 40.43088907704668 14.361968788710687 0.0 0.0 0.0 1.0
478.42 -2.6084265267371007 40.43090828994204 14.36194203583995 0.0 0.0 0.0 1.0
478.615 -2.6084474388938044 40.43092752929043 14.361915282667983 0.0 0.0 0.0 1.0
478.82 -2.608468349767153 40.430946747762746 14.361888533524247 0.0 0.0 0.0 1.0
479.02 -2.6084897823588724 40.43096643977206 14.361861318050796 0.0 0.0 0.0 1.0
479.215 -2.6085101761685547 40.43098515861482 14.361835022547197 0.0 0.0 0.0 1.0
479.415 -2.608531089419839 40.43100435632002 14.361808481140383 0.0 0.0 0.0 1.0
479.62 -2.6085520079169706 40.43102355260231 14.361781515702997 0.0 0.0 0.0 1.0
479.815 -2.6085733329677345 40.43104436781064 14.361752429432386 0.0 0.0 0.0 1.0
480.02 -2.608594427244837 40.43106326621596 14.36172647244565 0.0 0.0 0.0 1.0
480.215 -2.608614763707691 40.43108117553601 14.361701263997404 0.0 0.0 0.0 1.0
480.415 -2.608635686787825 40.43110038554846 14.361674722653307 0.0 0.0 0.0 1.0
480.62 -2.608656611316377 40.431119592145976 14.361647762910245 0.0 0.0 0.0 1.0
480.815 -2.6086775359607914 40.43113880407531 14.361621014726545 0.0 0.0 0.0 1.0
481.015 -2.608698459457152 40.43115800894888 14.361594273038518 0.0 0.0 0.0 1.0
481.215 -2.6087201498101242 40.431178402893 14.361565451800965 0.0 0.0 0.0 1.0
481.42 -2.6087403161837805 40.43119643155159 14.36154077782737 0.0 0.0 0.0 1.0
481.615 -2.6087612488198424 40.43121564960733 14.361514044257865 0.0 0.0 0.0 1.0
481.82 -2.608782181430983 40.431234863617334 14.361487297956334 0.0 0.0 0.0 1.0
482.015 -2.6088031125922253 40.431254080496736 14.36146055787444 0.0 0.0 0.0 1.0
482.215 -2.6088244677345895 40.4312737441555 14.361432740617483 0.0 0.0 0.0 1.0
482.415 -2.608844983322484 40.43129251168336 14.361407292748899 0.0 0.0 0.0 1.0
482.615 -2.6088659205860067 40.43131172865458 14.361380352571151 0.0 0.0 0.0 1.0
482.815 -2.079856242682916 38.52568335930208 14.106279067974505 0.0 0.0 0.0 1.0
483.015 -2.0798133313053926 38.52576765491763 14.106203209302643 0.0 0.0 0.0 1.0
483.215 -2.079769681977137 38.52585767520335 14.106120371419985 0.0 0.0 0.0 1.0
483.415 -2.079725592828755 38.52594365228991 14.106043221726642 0.0 0.0 0.0 1.0
483.615 -2.079681662891288 38.5260336261272 14.105959836698602 0.0 0.0 0.0 1.0
483.815 -2.0796378769425385 38.5261196487297 14.105882838784167 0.0 0.0 0.0 1.0
484.02 -2.0795929266446294 38.526209843319606 14.105800967079368 0.0 0.0 0.0 1.0
484.215 -2.079549752727976 38.52629966149507 14.105717829160268 0.0 0.0 0.0 1.0
484.42 -2.0795042739333334 38.526356156548516 14.105642623626943 0.0 0.0 0.0 1.0
484.615 -2.0794421818051956 38.52623118229049 14.105557358665054 0.0 0.0 0.0 1.0
484.815 -2.079360624073847 38.52578567045271 14.10548277007473 0.0 0.0 0.0 1.0
485.015 -2.0792163327248794 38.52453408541864 14.105402546335657 0.0 0.0 0.0 1.0
485.215 -2.078952971894271 38.52170315228817 14.105318476072444 0.0 0.0 0.0 1.0
485.415 -2.078647039731875 38.51828800110939 14.105242453601383 0.0 0.0 0.0 1.0
485.62 -2.078095794393557 38.51162403693064 14.10515834618687 0.0 0.0 0.0 1.0
485.815 -2.077366705977476 38.50256978440218 14.105078244654546 0.0 0.0 0.0 1.0
486.015 -2.0765391741649757 38.492200260424575 14.10500177846367 0.0 0.0 0.0 1.0
486.215 -2.0753661527662564 38.47723285356246 14.104921509418443 0.0 0.0 0.0 1.0
486.415 -2.073628132088386 38.45473448928271 14.104838493974869 0.0 0.0 0.0 1.0
486.615 -2.071881779081731 38.432122554329695 14.104759770213617 0.0 0.0 0.0 1.0
486.815 -2.0692783278755837 38.39810270334831 14.104674331422455 0.0 0.0 0.0 1.0
487.015 -2.066705973877606 38.36446485407015 14.104597439163774 0.0 0.0 0.0 1.0
487.215 -2.0634314961078495 38.3214845049418 14.104516210135081 0.0 0.0 0.0 1.0
487.415 -2.0593894958960184 38.26827367855613 14.104434304412417 0.0 0.0 0.0 1.0
487.615 -2.0547976404735353 38.20773460830989 14.10435246590361 0.0 0.0 0.0 1.0
487.815 -2.0495132389554582 38.13798259813949 14.104268697828829 0.0 0.0 0.0 1.0
488.015 -2.0434888392050645 38.0583353576411 14.104188402375382 0.0 0.0 0.0 1.0
488.215 -2.0366715848456898 37.968139583570604 14.104106235675827 0.0 0.0 0.0 1.0
488.415 -2.0290144593675032 37.86675257542335 14.10402405573976 0.0 0.0 0.0 1.0
488.615 -2.0193436699341936 37.738540804057834 14.103936562602348 0.0 0.0 0.0 1.0
488.815 -2.0102510760157406 37.618019384178744 14.10385692211729 0.0 0.0 0.0 1.0
489.015 -2.000276625915466 37.48576131215378 14.103777612874925 0.0 0.0 0.0 1.0
489.215 -1.9875869848569376 37.317353989517805 14.103690473315869 0.0 0.0 0.0 1.0
489.415 -1.9765780229113545 37.17128898454449 14.103614599387358 0.0 0.0 0.0 1.0
489.615 -1.962275059516335 36.981365194500775 14.103530811044727 0.0 0.0 0.0 1.0
489.815 -1.947089823757958 36.77775138702387 14.100418732363238 0.0 0.0 0.0 1.0
490.02 -1.9324075068921318 36.58473395940606 14.10337207909674 0.0 0.0 0.0 1.0
490.22 -1.9153750596422507 36.35846816795815 14.103291459737028 0.0 0.0 0.0 1.0
490.415 -1.8952612461941123 36.091184167513035 14.103207204589491 0.0 0.0 0.0 1.0
490.615 -1.8751942474691368 35.824496160354045 14.103128623263935 0.0 0.0 0.0 1.0
490.815 -1.8549009394353582 35.55482884481452 14.103051364930096 0.0 0.0 0.0 1.0
491.015 -1.8351163329213684 35.29193937483184 14.102975316666395 0.0 0.0 0.0 1.0
491.215 -1.812542676311668 34.99189283543918 14.102899862501676 0.0 0.0 0.0 1.0
491.415 -1.787522864219886 34.65929249390284 14.102822897626979 0.0 0.0 0.0 1.0
491.615 -1.7592023632960023 34.28274585158168 14.102743703186867 0.0 0.0 0.0 1.0
491.815 -1.7342014119230509 33.950423795732405 14.102669486340522 0.0 0.0 0.0 1.0
492.015 -1.7066898412273024 33.58467611166378 14.10259549969995 0.0 0.0 0.0 1.0
492.215 -1.6749884718204728 33.16314478234467 14.102519176051903 0.0 0.0 0.0 1.0
492.42 -1.646563230878093 32.78525558238299 14.102446146051111 0.0 0.0 0.0 1.0
492.615 -1.6146628861439107 32.36111704748567 14.10237019895052 0.0 0.0 0.0 1.0
492.815 -1.5815645041276767 31.92100326643548 14.102298098720949 0.0 0.0 0.0 1.0
493.015 -1.5472868579941765 31.46521346136204 14.102224399229192 0.0 0.0 0.0 1.0
493.215 -1.5118563424046234 30.99408143120845 14.102150818067592 0.0 0.0 0.0 1.0
493.42 -1.4753014760900733 30.50798557088171 14.102077255762369 0.0 0.0 0.0 1.0
493.615 -1.4376539173094323 30.007345499274777 14.102003653182354 0.0 0.0 0.0 1.0
493.82 -1.3989483251368182 29.49262088478754 14.101929899305336 0.0 0.0 0.0 1.0
494.015 -1.3592223325911688 28.964310032305136 14.101855918083219 0.0 0.0 0.0 1.0
494.22 -1.3185163612178183 28.422948507617907 14.101781617034217 0.0 0.0 0.0 1.0
494.415 -1.2768735622301288 27.869107604215223 14.101706920186166 0.0 0.0 0.0 1.0
494.615 -1.2354123928962895 27.317677408392612 14.101631827939922 0.0 0.0 0.0 1.0
494.815 -1.190961739493313 26.726443642403307 14.101554188934184 0.0 0.0 0.0 1.0
495.015 -1.146793567733326 26.13892226011522 14.101479583130356 0.0 0.0 0.0 1.0
495.215 -1.101884539592458 25.541532193376938 14.10140249583701 0.0 0.0 0.0 1.0
495.415 -1.056289345509307 24.934997304823632 14.101322848721848 0.0 0.0 0.0 1.0
495.615 -1.0112294764349203 24.335531482748706 14.101246161996464 0.0 0.0 0.0 1.0
495.815 6.654087818258078 24.235294542412817 9.08781061109256 0.0 0.0 0.0 1.0
496.015 6.701420644336935 23.605394134520736 9.087737485561425 0.0 0.0 0.0 1.0
496.215 6.742001757788445 23.065336640941386 9.087665693233415 0.0 0.0 0.0 1.0
496.415 6.791307099912305 22.409064781102813 9.087586438653373 0.0 0.0 0.0 1.0
496.615 6.83973782997653 21.764381708428374 9.08750822222778 0.0 0.0 0.0 1.0
496.815 6.888427356393342 21.116185662142605 9.087430824809854 0.0 0.0 0.0 1.0
497.015 6.943430545926072 20.38382328128271 9.087346823168158 0.0 0.0 0.0 1.0
497.215 6.987549840566997 19.79641888935977 9.087269918237922 0.0 0.0 0.0 1.0
497.415 7.035398964017702 19.159261741771253 9.087188910886912 0.0 0.0 0.0 1.0
497.62 7.083245016910729 18.52208510860349 9.087107278034082 0.0 0.0 0.0 1.0
497.815 7.133473794729674 17.85308371335986 9.08702428870111 0.0 0.0 0.0 1.0
498.015 7.18234171037188 17.202154250426403 9.086941197818273 0.0 0.0 0.0 1.0
498.215 7.229795916648922 16.570005359319552 9.086858134670617 0.0 0.0 0.0 1.0
498.42 7.279412254570355 15.908972765215996 9.08677226140152 0.0 0.0 0.0 1.0
498.615 7.331074474178461 15.220553465099218 9.086682896204966 0.0 0.0 0.0 1.0
498.815 7.376352968656175 14.617215979432578 9.086605671673812 0.0 0.0 0.0 1.0
499.015 7.428260635801011 13.925393622693397 9.086517864645192 0.0 0.0 0.0 1.0
499.215 7.469105771042648 13.381055272327014 9.086438975438545 0.0 0.0 0.0 1.0
499.415 7.520967140206847 12.689723454117148 9.08635062914559 0.0 0.0 0.0 1.0
499.62 7.559619353241223 12.174509698728082 9.086273654289606 0.0 0.0 0.0 1.0
499.815 7.605565485232381 11.561944757218743 9.086191074299037 0.0 0.0 0.0 1.0
500.015 7.649639908229486 10.974295924314127 9.086109411667776 0.0 0.0 0.0 1.0
500.215 7.6972035852845195 10.340071636221841 9.086020428970022 0.0 0.0 0.0 1.0
500.415 7.734304838673366 9.845331456563784 9.085948161140148 0.0 0.0 0.0 1.0
500.615 7.782025304752152 9.208872267636236 9.085863063403638 0.0 0.0 0.0 1.0
500.815 7.817502707853062 8.735750213607579 9.08578866985646 0.0 0.0 0.0 1.0
501.015 7.858105104378465 8.194195190699014 9.085709748953711 0.0 0.0 0.0 1.0
501.215 7.895732685454682 7.692332534092118 9.085630396131402 0.0 0.0 0.0 1.0
501.415 7.934204299172942 7.1791383522449275 9.085554427360432 0.0 0.0 0.0 1.0
501.615 7.97242251961233 6.669301332049644 9.085465621433064 0.0 0.0 0.0 1.0
501.815 8.008538702264548 6.187543907192945 9.085397617844109 0.0 0.0 0.0 1.0
502.015 8.039249562385955 5.777892745685009 9.085326206637989 0.0 0.0 0.0 1.0
502.215 8.072255147504778 5.337615426272544 9.08524950389958 0.0 0.0 0.0 1.0
502.415 8.103282058517804 4.923722117799198 9.08517683575801 0.0 0.0 0.0 1.0
502.615 8.134653122907038 4.505231133468522 9.085102597090343 0.0 0.0 0.0 1.0
502.815 8.166878944817391 4.075316943789132 9.085025902055866 0.0 0.0 0.0 1.0
503.015 8.192815257876116 3.729392449692083 9.084955669025089 0.0 0.0 0.0 1.0
503.215 8.2216110081977 3.345300183223154 9.084879194793327 0.0 0.0 0.0 1.0
503.415 8.247093728962476 3.0054323666247758 9.084806797273068 0.0 0.0 0.0 1.0
503.615 8.271906754793635 2.674488727676716 9.084735405563912 0.0 0.0 0.0 1.0
503.815 8.292048477638735 2.4059579135205835 9.08466669925581 0.0 0.0 0.0 1.0
504.015 8.313363917638664 2.1217569956243327 9.084595280300903 0.0 0.0 0.0 1.0
504.215 8.334500423008247 1.8399495359057454 9.084523836377118 0.0 0.0 0.0 1.0
504.42 8.35387846959735 1.5816353245338304 9.084452735964328 0.0 0.0 0.0 1.0
504.615 8.372483584507195 1.333664067635877 9.084380037406387 0.0 0.0 0.0 1.0
504.82 8.389427721540656 1.1078582925322151 9.08431093041313 0.0 0.0 0.0 1.0
505.015 8.404822923235963 0.9027605262149692 9.08424041317902 0.0 0.0 0.0 1.0
505.215 8.419130640723502 0.7121939331512968 9.084169999388909 0.0 0.0 0.0 1.0
505.415 8.432703303664423 0.5314514541714956 9.084099565409081 0.0 0.0 0.0 1.0
505.615 8.445191912959544 0.36519386553910227 9.084029202250255 0.0 0.0 0.0 1.0
505.815 8.457987935871333 0.1948522440495939 9.0839566980089 0.0 0.0 0.0 1.0
506.02 8.467306154234963 0.07094629958162724 9.083886813097683 0.0 0.0 0.0 1.0
506.215 8.476736840397049 -0.05446841180889628 9.08381817291619 0.0 0.0 0.0 1.0
506.415 8.485641353291882 -0.1727980657500261 9.08374275785378 0.0 0.0 0.0 1.0
506.615 8.492856096044024 -0.26863978653618936 9.083677479469397 0.0 0.0 0.0 1.0
506.82 8.500269047195452 -0.3670558542353657 9.08360338919601 0.0 0.0 0.0 1.0
507.015 8.505623950735751 -0.4380450551254871 9.083536527863473 0.0 0.0 0.0 1.0
507.215 8.510872303601849 -0.5075683323937801 9.083464245333666 0.0 0.0 0.0 1.0
507.415 8.515430092387081 -0.5678958675237054 9.083395138116813 0.0 0.0 0.0 1.0
507.615 8.519349726086691 -0.6196890042123435 9.083324227450877 0.0 0.0 0.0 1.0
507.815 8.522683114750393 -0.6636548694803945 9.083253137362586 0.0 0.0 0.0 1.0
508.015 -0.14757789892605544 0.14672973327002214 14.545835053898879 0.0 0.0 0.0 1.0
508.22 -0.1452208161301205 0.11525097890577563 14.545825834946136 0.0 0.0 0.0 1.0
508.415 -0.1433551869908798 0.09033257500625158 14.54581676428057 0.0 0.0 0.0 1.0
508.62 -0.1418667328096752 0.07044729677786243 14.545807296000268 0.0 0.0 0.0 1.0
508.82 -0.14068020997947728 0.05459225318634786 14.545797460735468 0.0 0.0 0.0 1.0
509.015 -0.13984253966490723 0.04339284433802604 14.545787888857072 0.0 0.0 0.0 1.0
509.22 -0.13918843700662342 0.034642210602156 14.545777728403444 0.0 0.0 0.0 1.0
509.415 -0.138725250428831 0.02843881014926275 14.54576732157842 0.0 0.0 0.0 1.0
509.615 -0.13841269438291692 0.024244838048160133 14.545756694296077 0.0 0.0 0.0 1.0
509.815 -0.13821410281234447 0.021571134977055983 14.545745865502393 0.0 0.0 0.0 1.0
510.015 -0.1380992393779683 0.020014217267672052 14.545735024288804 0.0 0.0 0.0 1.0
510.215 -0.13803489166021077 0.0191310400463367 14.545723851964175 0.0 0.0 0.0 1.0
510.415 -0.13800191779301474 0.018665646248348544 14.545712257000115 0.0 0.0 0.0 1.0
510.615 -0.1379854665062672 0.01842179122685561 14.545701139269209 0.0 0.0 0.0 1.0
510.815 -0.1379739479022355 0.018243038034206904 14.545689670524743 0.0 0.0 0.0 1.0
511.015 -0.13796391023083188 0.018082716621491635 14.545676668141246 0.0 0.0 0.0 1.0
511.215 -0.13796060854872372 0.018015006167177106 14.545666654165998 0.0 0.0 0.0 1.0
511.435 -0.1379605925828662 0.017989625460174352 14.545655146061 0.0 0.0 0.0 1.0
511.615 -0.1379632423783519 0.017999819942265738 14.545643440419083 0.0 0.0 0.0 1.0
511.815 -0.1379665887722752 0.01801921370461468 14.545631943429804 0.0 0.0 0.0 1.0
512.015 -0.13796962242498778 0.018034443241180753 14.545620439391925 0.0 0.0 0.0 1.0
512.215 -0.1379723111709732 0.018043486460285862 14.545608053022452 0.0 0.0 0.0 1.0
512.415 -0.13797453978883434 0.018049634645498358 14.545597439427329 0.0 0.0 0.0 1.0
512.615 -0.13797689916572198 0.018055327431530266 14.545584901911866 0.0 0.0 0.0 1.0
512.815 -0.137979233853047 0.01806185472747668 14.550648150407476 0.0 0.0 0.0 1.0
513.015 -0.13798167377655624 0.01806916090080879 14.587308278247278 0.0 0.0 0.0 1.0
513.215 -0.13798415359514937 0.018076945891075447 14.618783906183397 0.0 0.0 0.0 1.0
513.415 -0.13798675589463416 0.01808417232619508 14.627741988372978 0.0 0.0 0.0 1.0
513.615 -0.13798920551458393 0.01809160290133427 14.624292127532662 0.0 0.0 0.0 1.0
513.815 -0.13799151119467545 0.018099303881927042 14.61789443454538 0.0 0.0 0.0 1.0
514.015 -0.13799393228709889 0.018106462741747542 14.609549631732017 0.0 0.0 0.0 1.0
514.215 -0.13799637640993412 0.018113808182624425 14.598669625129105 0.0 0.0 0.0 1.0
514.415 -0.13799881816260573 0.01812117061616103 14.585911642212295 0.0 0.0 0.0 1.0
514.615 -0.13800132862239112 0.018128724199270252 14.5693658601855 0.0 0.0 0.0 1.0
514.815 -0.1380037142244528 0.018135911152257655 14.549731981474093 0.0 0.0 0.0 1.0
515.015 -0.1380061652747866 0.018143284831158013 14.526382549786764 0.0 0.0 0.0 1.0
515.215 -0.13800868318515525 0.018150638215949755 14.495407342086157 0.0 0.0 0.0 1.0
515.42 -0.1380111206197041 0.018158201945555952 14.466853351139022 0.0 0.0 0.0 1.0
515.615 -0.13801350906813092 0.01816538426684655 14.43195784622434 0.0 0.0 0.0 1.0
515.815 -0.13801596122923265 0.018172753115607065 14.390648686512716 0.0 0.0 0.0 1.0
516.015 -0.13801840878745142 0.018180124437852996 14.34679347795773 0.0 0.0 0.0 1.0
516.215 -0.13802085952961263 0.018187493239925523 14.297045148464555 0.0 0.0 0.0 1.0
516.42 -0.13802330800384266 0.01819486091716538 14.243763451763307 0.0 0.0 0.0 1.0
516.615 -0.13802576275909018 0.01820223102298346 14.18254228215671 0.0 0.0 0.0 1.0
516.815 -0.1380282147692855 0.01820959575994152 14.117565791122981 0.0 0.0 0.0 1.0
517.015 -0.13803072732340227 0.018217146279693175 14.047316357345466 0.0 0.0 0.0 1.0
517.22 -0.34811926661353243 -0.19510520023251754 13.758223558471276 0.0 0.0 0.0 1.0
517.415 -0.1380355709959069 0.018231704681242356 13.890718264639208 0.0 0.0 0.0 1.0
517.615 -0.1380380296050776 0.018239075820115858 13.802001353786473 0.0 0.0 0.0 1.0
517.82 -0.13804054120412168 0.018246629086898558 13.709899312883238 0.0 0.0 0.0 1.0
518.025 -0.1380429370286873 0.018253811392201058 13.614801069291445 0.0 0.0 0.0 1.0
518.215 -0.13804539192600873 0.018261182814929278 13.511831582262516 0.0 0.0 0.0 1.0
518.415 -0.13804785186689972 0.01826855168659236 13.403358424203835 0.0 0.0 0.0 1.0
518.615 -0.13805036445272378 0.018276102508832714 13.289420716089616 0.0 0.0 0.0 1.0
518.815 -0.1380528267076231 0.018283474351719065 13.170051457870493 0.0 0.0 0.0 1.0
519.015 -0.13805522085353394 0.018290658611577193 13.045281009817195 0.0 0.0 0.0 1.0
519.215 -0.13805767858769924 0.018298030357052575 12.915177084914099 0.0 0.0 0.0 1.0
519.42 -0.13806013825760766 0.018305402846957364 12.779758865015305 0.0 0.0 0.0 1.0
519.615 -0.13806259582282077 0.018312768898882226 12.639099712781718 0.0 0.0 0.0 1.0
519.815 -0.13806505854279405 0.01832013476087546 12.493296576047355 0.0 0.0 0.0 1.0
520.02 -0.3480659925673082 -0.19498665154687345 12.13074558840114 0.0 0.0 0.0 1.0
520.215 -0.13807000009206605 0.018335062299925653 12.174794807118428 0.0 0.0 0.0 1.0
520.415 -0.13807243671241443 0.018342250672825244 12.03014648011745 0.0 0.0 0.0 1.0
520.615 -0.13807492257891485 0.018349801233785712 11.860772807014609 0.0 0.0 0.0 1.0
520.82 -0.13807736372688018 0.018356989078148978 11.690900997864876 0.0 0.0 0.0 1.0
521.015 -0.13807982748203185 0.01836436148233478 11.51659589206588 0.0 0.0 0.0 1.0
521.215 -0.13808229173132258 0.018371731248175927 11.342519187692705 0.0 0.0 0.0 1.0
521.42 -0.13808479711625077 0.018379019781449735 11.146034942362366 0.0 0.0 0.0 1.0
521.615 -0.13808727836379453 0.018386657242515092 10.963859197936468 0.0 0.0 0.0 1.0
521.82 -0.13808968072709094 0.018393841321159954 10.778068433460703 0.0 0.0 0.0 1.0
522.015 -0.13809214428598593 0.018401214060277837 10.583926640598285 0.0 0.0 0.0 1.0
522.22 -0.34802429449003625 -0.1948935573523265 10.174490342552074 0.0 0.0 0.0 1.0
522.415 -0.13809707652784264 0.01841595854342959 10.185463015328843 0.0 0.0 0.0 1.0
522.62 -0.1380995426444136 0.018423329197990945 9.981515925377787 0.0 0.0 0.0 1.0
522.82 -0.13810200893428115 0.01843069523528129 9.779887903782635 0.0 0.0 0.0 1.0
523.015 23.0138977815057 13.315891932277925 -1.6618109919215494 0.0 0.0 0.0 1.0
523.215 23.013230567240257 13.316077938535631 -1.874325702872083 0.0 0.0 0.0 1.0
523.415 23.012563152535627 13.31626368752413 -2.0891142334707924 0.0 0.0 0.0 1.0
523.615 23.011895421287953 13.316449221691268 -2.3059659615114816 0.0 0.0 0.0 1.0
523.815 23.011210691551945 13.31663920860111 -2.5246793926642654 0.0 0.0 0.0 1.0
524.015 23.010559146969662 13.316819642753016 -2.7449977294952674 0.0 0.0 0.0 1.0
524.215 23.009890660861636 13.317004493847676 -2.9667403231272944 0.0 0.0 0.0 1.0
524.42 23.009221925588403 13.317189114837948 -3.1896722177828822 0.0 0.0 0.0 1.0
524.615 23.008552945288056 13.317373510101149 -3.413569579512499 0.0 0.0 0.0 1.0
524.815 23.007883810775844 13.317557587723673 -3.638206491935459 0.0 0.0 0.0 1.0
525.015 23.007214217394463 13.317741601370408 -3.8633583404179426 0.0 0.0 0.0 1.0
525.215 23.006544479334515 13.317925293496302 -4.088796069850549 0.0 0.0 0.0 1.0
525.415 23.00587450094498 13.318108767578265 -4.3086692432550455 0.0 0.0 0.0 1.0
525.615 23.005187506688294 13.318296596780144 -4.539633139347613 0.0 0.0 0.0 1.0
525.82 23.004533796236665 13.31847504800265 -4.758947634471966 0.0 0.0 0.0 1.0
526.015 23.00386307458355 13.318657843632877 -4.988859047399006 0.0 0.0 0.0 1.0
526.215 23.00319210263126 13.318840420171492 -5.212317388511532 0.0 0.0 0.0 1.0
526.415 23.00249166620469 13.319012474304538 -5.440237143512966 0.0 0.0 0.0 1.0
526.615 23.001849440127117 13.319204897462024 -5.655788791697011 0.0 0.0 0.0 1.0
526.815 23.00116096809962 13.319391361777797 -5.875370634249014 0.0 0.0 0.0 1.0
527.015 23.000505810205812 13.319568491384349 -6.093189667373837 0.0 0.0 0.0 1.0
527.215 22.999818011849747 13.319749936249483 -6.309062445168147 0.0 0.0 0.0 1.0
527.415 22.999161224063734 13.319931202039665 -6.522781384366192 0.0 0.0 0.0 1.0
527.615 22.998488563029436 13.320112227835807 -6.734118391933457 0.0 0.0 0.0 1.0
527.82 22.997815662596626 13.3202930273142 -6.942873622318836 0.0 0.0 0.0 1.0
528.015 22.99714253989506 13.320473607245628 -7.143744304552544 0.0 0.0 0.0 1.0
528.215 22.996423074873903 13.320648159560122 -7.371928789469086 0.0 0.0 0.0 1.0
528.415 22.99579556721844 13.320834141042997 -7.551651842781029 0.0 0.0 0.0 1.0
528.615 22.995121726019082 13.321014076115576 -7.743250539755533 0.0 0.0 0.0 1.0
528.815 22.99443085021096 13.321198251259691 -7.941030045365428 0.0 0.0 0.0 1.0
529.015 22.99377332977282 13.321373295614366 -8.130208033531277 0.0 0.0 0.0 1.0
529.215 22.993052613343153 13.321546691096142 -8.333783515756728 0.0 0.0 0.0 1.0
529.415 22.992407199513806 13.321736107344863 -8.49676638778283 0.0 0.0 0.0 1.0
529.615 22.991732130484028 13.321914995405788 -8.67380106661739 0.0 0.0 0.0 1.0
529.815 22.991044451131774 13.322078796670342 -8.859197931341585 0.0 0.0 0.0 1.0
530.015 22.9903983012297 13.322267618112265 -9.01049604287957 0.0 0.0 0.0 1.0
530.215 22.989722592283318 13.32244584224274 -9.178163646430171 0.0 0.0 0.0 1.0
530.42 22.989046728000204 13.322623831391216 -9.336931703617475 0.0 0.0 0.0 1.0
530.615 22.988370513578467 13.322801671047054 -9.487044957618844 0.0 0.0 0.0 1.0
530.82 22.987694120295522 13.322979266879813 -9.639715578674622 0.0 0.0 0.0 1.0
531.015 22.98700059065256 13.323161083380539 -9.78353561989681 0.0 0.0 0.0 1.0
531.22 22.986340668838494 13.32333383872167 -9.918761494265826 0.0 0.0 0.0 1.0
531.42 22.985646674379524 13.323515224730972 -10.055531975827243 0.0 0.0 0.0 1.0
531.62 22.98496937200897 13.323691986074735 -10.18357178083686 0.0 0.0 0.0 1.0
531.815 22.98430877286323 13.3238641169304 -10.3062110543524 0.0 0.0 0.0 1.0
532.015 22.983631039892863 13.324040477925053 -10.423427645612305 0.0 0.0 0.0 1.0
532.215 22.982953072700475 13.324216627265463 -10.532458295391644 0.0 0.0 0.0 1.0
532.415 22.982591906509704 13.324924812531432 -10.652240944524408 0.0 0.0 0.0 1.0
532.615 22.981579497783137 13.324572687651369 -10.742170148807798 0.0 0.0 0.0 1.0
532.815 22.980888487401877 13.324733340456298 -10.846557427231293 0.0 0.0 0.0 1.0
533.015 22.980239016697734 13.324919129644147 -10.927113835253694 0.0 0.0 0.0 1.0
533.215 22.97951357831848 13.325088171592798 -11.0194624959242 0.0 0.0 0.0 1.0
533.415 22.978880634450547 13.325269180473356 -11.090193603203533 0.0 0.0 0.0 1.0
533.615 22.978184062475602 13.325448291177274 -11.163648401974255 0.0 0.0 0.0 1.0
533.815 22.977474975722302 13.325612296602717 -11.239861327272077 0.0 0.0 0.0 1.0
534.015 22.976841348163646 13.325792763252172 -11.294656109792097 0.0 0.0 0.0 1.0
534.215 22.976161277200376 13.32596683308463 -11.352411522986309 0.0 0.0 0.0 1.0
534.415 22.97548076499878 13.326140798983124 -11.405141554941162 0.0 0.0 0.0 1.0
534.615 22.974800135482766 13.326314515472937 -11.45297113196898 0.0 0.0 0.0 1.0
534.82 22.97410230559035 13.32649238459589 -11.499060456118576 0.0 0.0 0.0 1.0
535.02 22.97343823575195 13.32666136056852 -11.534516532471422 0.0 0.0 0.0 1.0
535.215 22.972756965568813 13.326834482978484 -11.567780141115444 0.0 0.0 0.0 1.0
535.415 22.97207546347127 13.327007397041303 -11.598384082182715 0.0 0.0 0.0 1.0
535.615 22.97139375960407 13.327180126978114 -11.624179660212262 0.0 0.0 0.0 1.0
535.815 22.970711884233985 13.327352635142276 -11.646179435804852 0.0 0.0 0.0 1.0
536.015 22.970000209164372 13.327514444866576 -11.665038492661541 0.0 0.0 0.0 1.0
536.215 22.96934733085162 13.327697129627555 -11.67979045687367 0.0 0.0 0.0 1.0
536.415 22.968619606712323 13.327864272040186 -11.69272345847731 0.0 0.0 0.0 1.0
536.615 22.967981949789568 13.328040819481826 -11.70139557321755 0.0 0.0 0.0 1.0
536.815 22.967264306891188 13.328220356105216 -11.708889412289796 0.0 0.0 0.0 1.0
537.015 22.966586233126858 13.328373161763004 -11.713571344076462 0.0 0.0 0.0 1.0
537.215 22.965932275386834 13.328554886795011 -11.716755710897548 0.0 0.0 0.0 1.0
537.415 22.965248616874383 13.32872585060505 -11.71883281495801 0.0 0.0 0.0 1.0
537.615 22.964565773261302 13.328898082006221 -11.719944600934287 0.0 0.0 0.0 1.0
537.815 22.96386354054213 13.329071461315369 -11.720596185959337 0.0 0.0 0.0 1.0
538.015 -0.6054358021994759 0.023879195347583204 0.1332740908539614 0.0 0.0 0.0 1.0
538.215 -0.6055621072167824 0.023784089331878935 0.13347154230352146 0.0 0.0 0.0 1.0
538.415 -0.6056876988609546 0.023688720290480123 0.13369545130724642 0.0 0.0 0.0 1.0
538.615 -0.6058229686282871 0.02358679459925178 0.13396322649075731 0.0 0.0 0.0 1.0
538.815 -0.6059515369270717 0.023489875103223964 0.13422986774439638 0.0 0.0 0.0 1.0
539.015 -0.6060945043560734 0.023382999576976204 0.13452879629283868 0.0 0.0 0.0 1.0
539.215 -0.6062215031317453 0.02328670951957064 0.13479139711658084 0.0 0.0 0.0 1.0
539.415 -0.6063466071273 0.02319201665828842 0.13504898682089803 0.0 0.0 0.0 1.0
539.62 -0.6064812867154754 0.023090801623153745 0.13532608300712573 0.0 0.0 0.0 1.0
539.815 -0.6066181526684007 0.0229874882096653 0.13560770355691648 0.0 0.0 0.0 1.0
540.02 -0.6067442137712995 0.022892093626823096 0.13586628613612256 0.0 0.0 0.0 1.0
540.22 -0.6068754268704919 0.022793079533024604 0.13613603173700708 0.0 0.0 0.0 1.0


==> figures/figureRealworld/ORB/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
147.753000 -41.557534 6.810209 3.859731 0.673283 -0.418120 0.334658 -0.509774
147.784000 -41.554359 6.808296 3.854292 0.674834 -0.426090 0.327647 -0.505662
147.814000 -41.546632 6.806200 3.846643 0.676053 -0.432272 0.321520 -0.502712
147.852000 -41.546893 6.805932 3.843934 0.678646 -0.439800 0.312912 -0.498099
147.886000 -41.539579 6.805406 3.834969 0.681066 -0.446855 0.305299 -0.493216
147.914000 -41.538989 6.806043 3.838655 0.680983 -0.447777 0.300598 -0.495377
147.949000 -41.531893 6.806682 3.838610 0.680100 -0.447297 0.297032 -0.499161
147.987000 -41.528343 6.803476 3.836119 0.678801 -0.451528 0.291536 -0.500359
148.014000 -41.525901 6.803370 3.837678 0.677093 -0.451899 0.287860 -0.504449
148.049000 -41.531348 6.802201 3.837891 0.672930 -0.455664 0.284498 -0.508524
148.081000 -41.530575 6.798509 3.837820 0.671297 -0.457531 0.282115 -0.510330
148.115000 -41.529641 6.796629 3.839213 0.668749 -0.458231 0.282061 -0.513070
148.150000 -41.530251 6.795484 3.840467 0.667805 -0.458962 0.281921 -0.513723
148.182000 -41.530657 6.796019 3.841122 0.667304 -0.458071 0.282637 -0.514774
148.216000 -41.530922 6.796344 3.841479 0.667558 -0.457487 0.282718 -0.514921
148.249000 -41.530753 6.798068 3.842783 0.667886 -0.456319 0.283629 -0.515030
148.284000 -41.530388 6.801285 3.842213 0.669173 -0.453162 0.283437 -0.516251
148.317000 -41.527663 6.805186 3.847049 0.670566 -0.447746 0.286373 -0.517547
148.349000 -41.523081 6.807637 3.851577 0.670775 -0.442867 0.288710 -0.520169
148.384000 -41.524198 6.805566 3.849658 0.670820 -0.439072 0.290914 -0.522097
148.415000 -41.518449 6.806898 3.854821 0.671021 -0.432926 0.294932 -0.524710
148.449000 -41.517298 6.807389 3.855725 0.668670 -0.430389 0.297326 -0.528435
148.482000 -41.512665 6.807973 3.859671 0.668048 -0.427946 0.299744 -0.529838
148.515000 -41.511383 6.808481 3.860633 0.666608 -0.425168 0.302191 -0.532491
148.550000 -41.506451 6.809473 3.864392 0.665546 -0.422152 0.304785 -0.534736
148.582000 -41.507877 6.808414 3.861400 0.666604 -0.423765 0.303196 -0.533043
148.615000 -41.506901 6.809439 3.860041 0.667669 -0.424680 0.301366 -0.532018
148.648000 -41.506489 6.809266 3.860384 0.667456 -0.424797 0.300672 -0.532584
148.682000 -41.504003 6.809652 3.861903 0.666910 -0.423099 0.302105 -0.533808
148.716000 -41.501737 6.810043 3.866516 0.666424 -0.419573 0.306023 -0.534965
148.757000 -41.500878 6.808772 3.868765 0.665418 -0.413391 0.312098 -0.537514
148.788000 -41.495406 6.807728 3.877277 0.663429 -0.406213 0.321386 -0.539967
148.814000 -41.494548 6.806003 3.877311 0.663106 -0.401527 0.327793 -0.540016
148.851000 -41.492019 6.803675 3.881065 0.663717 -0.397067 0.335905 -0.537574
148.882000 -41.489278 6.801114 3.883996 0.665528 -0.390078 0.343747 -0.535491
148.919000 -41.484951 6.797701 3.888811 0.666310 -0.384253 0.352380 -0.533112
148.948000 -41.482747 6.796493 3.890654 0.665738 -0.379476 0.360547 -0.531786
148.981000 -41.479827 6.793231 3.894395 0.665860 -0.376115 0.366263 -0.530113
149.017000 -41.477736 6.792056 3.896079 0.665863 -0.376507 0.368522 -0.528262
149.048000 -41.476919 6.790460 3.898676 0.665051 -0.376853 0.370451 -0.527689
149.081000 -41.475616 6.790773 3.901116 0.663582 -0.378980 0.370846 -0.527737
149.115000 -41.474030 6.790920 3.904877 0.662444 -0.379710 0.371155 -0.528424
149.152000 -41.473353 6.791718 3.907668 0.660440 -0.381492 0.371449 -0.529441
149.186000 -41.472684 6.791868 3.911483 0.658891 -0.382727 0.371683 -0.530316
149.218000 -41.472764 6.792175 3.915496 0.657113 -0.385971 0.370853 -0.530751
149.255000 -41.473957 6.792817 3.918275 0.654992 -0.390552 0.368831 -0.531430
149.284000 -41.475358 6.794320 3.921283 0.652641 -0.396040 0.366458 -0.531903
149.316000 -41.476599 6.793988 3.923711 0.650665 -0.400338 0.364009 -0.532788
149.349000 -41.477841 6.794953 3.925762 0.649460 -0.405148 0.362075 -0.531938
149.383000 -41.480568 6.795018 3.929898 0.648091 -0.409526 0.360625 -0.531240
149.415000 -41.482714 6.794182 3.933866 0.647950 -0.412409 0.360185 -0.529478
149.449000 -41.484489 6.793394 3.939719 0.649414 -0.414707 0.360401 -0.525729
149.481000 -41.484859 6.790968 3.944213 0.650649 -0.416953 0.361155 -0.521894
149.515000 -41.485905 6.788485 3.952554 0.651118 -0.419101 0.363076 -0.518242
149.551000 -41.486975 6.785986 3.961534 0.650333 -0.420291 0.367058 -0.515453
149.583000 -41.487333 6.784736 3.969672 0.649154 -0.421189 0.372493 -0.512297
149.615000 -41.486829 6.781859 3.981358 0.647953 -0.422026 0.377468 -0.509478
149.651000 -41.486667 6.779472 3.991393 0.645760 -0.423414 0.382870 -0.507076
149.681000 -41.485634 6.776612 4.004370 0.642942 -0.426155 0.388194 -0.504304
149.715000 -41.485519 6.774834 4.015044 0.639944 -0.428868 0.393438 -0.501748
149.749000 -41.485334 6.772822 4.027952 0.636740 -0.431843 0.398579 -0.499207
149.789000 -41.485633 6.770223 4.042850 0.633022 -0.436845 0.401770 -0.497021
149.823000 -41.484949 6.769478 4.056114 0.628909 -0.441094 0.406492 -0.494645
149.852000 -41.485724 6.768944 4.073971 0.625154 -0.445654 0.410287 -0.492179
149.883000 -41.484755 6.767033 4.091143 0.620662 -0.451193 0.412414 -0.491038
149.923000 -41.484021 6.767422 4.109432 0.616997 -0.455703 0.415390 -0.488978
149.952000 -41.484948 6.767021 4.126278 0.612187 -0.460736 0.416922 -0.489004
149.982000 -41.484946 6.767535 4.144960 0.608760 -0.465172 0.418876 -0.487411
150.017000 -41.483779 6.768456 4.162405 0.605421 -0.469038 0.420171 -0.486750
150.049000 -41.485086 6.767345 4.183063 0.602252 -0.473503 0.420965 -0.485671
150.083000 -41.485121 6.769013 4.198841 0.598184 -0.477310 0.422782 -0.485394
150.120000 -41.484592 6.771390 4.216340 0.596187 -0.480187 0.424584 -0.483436
150.153000 -41.484435 6.770477 4.235641 0.593379 -0.483445 0.425971 -0.482422
150.187000 -41.484744 6.771337 4.250979 0.590903 -0.485767 0.427994 -0.481337
150.216000 -41.485455 6.771706 4.270298 0.589051 -0.488866 0.429394 -0.479218
150.249000 -41.486528 6.769930 4.286479 0.587705 -0.490481 0.431196 -0.477598
150.286000 -41.485124 6.770456 4.304491 0.586430 -0.493036 0.433287 -0.474634
150.315000 -41.486333 6.772018 4.319508 0.584563 -0.494605 0.436558 -0.472302
150.352000 -41.485117 6.771757 4.337642 0.583494 -0.496415 0.439026 -0.469428
150.381000 -41.487021 6.769554 4.354701 0.581926 -0.498591 0.440965 -0.467245
150.415000 -41.486928 6.769553 4.371764 0.579583 -0.501543 0.443225 -0.464855
150.450000 -41.488626 6.768011 4.389234 0.577294 -0.504440 0.445218 -0.462659
150.482000 -41.486135 6.768760 4.406772 0.574809 -0.507449 0.447984 -0.459783
150.515000 -41.489164 6.769890 4.425619 0.571860 -0.510455 0.450780 -0.457394
150.549000 -41.487535 6.768279 4.442998 0.567943 -0.514106 0.452830 -0.456159
150.582000 -41.486921 6.770759 4.461711 0.564608 -0.517468 0.455880 -0.453450
150.616000 -41.488902 6.770578 4.480994 0.561205 -0.521276 0.457717 -0.451459
150.649000 -41.488321 6.772339 4.496214 0.557082 -0.524465 0.459910 -0.450643
150.681000 -41.486535 6.773506 4.513747 0.553214 -0.528229 0.462122 -0.448744
150.716000 -41.487537 6.772829 4.533005 0.549481 -0.531999 0.463552 -0.447401
150.749000 -41.487627 6.775101 4.547292 0.545524 -0.535757 0.465154 -0.446094
150.785000 -41.489523 6.776443 4.565948 0.542162 -0.539530 0.466734 -0.443990
150.819000 -41.489144 6.778369 4.582663 -0.539308 0.542823 -0.468649 0.441427
150.851000 -41.490389 6.776257 4.598816 -0.536458 0.545837 -0.470293 0.439430
150.881000 -41.490450 6.774422 4.616718 -0.534273 0.548723 -0.471807 0.436867
150.916000 -41.491709 6.774599 4.631788 -0.532017 0.551230 -0.474022 0.434058
150.949000 -41.491905 6.775301 4.648037 -0.529301 0.553865 -0.476382 0.431433
150.982000 -41.493221 6.777571 4.665394 -0.526872 0.556710 -0.478673 0.428197
151.019000 -41.493359 6.775184 4.680706 -0.524681 0.559188 -0.480383 0.425735
151.049000 -41.495398 6.775238 4.696747 -0.521999 0.561642 -0.482638 0.423245
151.084000 -41.494832 6.774500 4.713519 -0.519455 0.564253 -0.484691 0.420547
151.115000 -41.497795 6.775620 4.728000 -0.517032 0.566742 -0.487143 0.417340
151.148000 -41.496271 6.774097 4.744855 -0.514918 0.568895 -0.488834 0.415041
151.181000 -41.497124 6.771688 4.757830 -0.512291 0.571010 -0.491034 0.412783
151.219000 -41.497993 6.771395 4.773572 -0.509977 0.573294 -0.492877 0.410280
151.249000 -41.501291 6.771340 4.791585 -0.507471 0.575829 -0.494659 0.407684
151.281000 -41.498345 6.778069 4.802343 -0.504367 0.577862 -0.497649 0.405013
151.317000 -41.498964 6.774004 4.822120 -0.502308 0.579749 -0.498981 0.403232
151.348000 -41.502551 6.773397 4.839905 -0.500046 0.581696 -0.500469 0.401391
151.381000 -41.499363 6.770687 4.854876 -0.497967 0.583600 -0.501698 0.399674
151.416000 -41.500322 6.774093 4.870923 -0.495202 0.586222 -0.502872 0.397792
151.449000 -41.504366 6.772723 4.881897 -0.491931 0.588501 -0.504037 0.397011
151.484000 -41.501717 6.774797 4.898049 -0.489178 0.591160 -0.505529 0.394557
151.516000 -41.502746 6.772588 4.915329 -0.486494 0.593620 -0.506760 0.392598
151.549000 -41.506581 6.769394 4.934804 -0.483915 0.596291 -0.507544 0.390721
151.582000 -41.507735 6.775184 4.945443 -0.480306 0.598693 -0.510099 0.388165
151.619000 -41.506135 6.773892 4.959062 -0.477396 0.601486 -0.511470 0.385625
151.649000 -41.509867 6.774906 4.978002 -0.474853 0.604089 -0.513141 0.382462
151.682000 -41.512479 6.768479 4.988165 -0.471864 0.606075 -0.514802 0.380784
151.715000 -41.514317 6.767682 5.007717 -0.469348 0.608827 -0.516243 0.377538
151.748000 -41.514357 6.768389 5.025742 -0.467140 0.611074 -0.518105 0.374081
151.782000 -41.517650 6.769546 5.046107 -0.464576 0.613818 -0.519561 0.370747
151.815000 -41.518795 6.764943 5.055941 -0.461637 0.615811 -0.521507 0.368373
151.849000 -41.524792 6.763535 5.077940 -0.459066 0.618131 -0.523441 0.364940
151.882000 -41.524628 6.758004 5.092569 -0.455927 0.620593 -0.525226 0.362122
151.916000 -41.526473 6.758189 5.110030 -0.452447 0.622923 -0.527818 0.358701
151.952000 -41.526315 6.759689 5.128623 -0.449005 0.625448 -0.530431 0.354757
151.983000 -41.527524 6.758073 5.150151 -0.445299 0.627962 -0.532690 0.351588
152.017000 -41.524692 6.758437 5.167430 -0.441944 0.630370 -0.534761 0.348354
152.050000 -41.526594 6.753358 5.189964 -0.438793 0.633019 -0.535988 0.345637
152.084000 -41.535018 6.753249 5.209629 -0.435453 0.635031 -0.538296 0.342570
152.115000 -41.537226 6.751097 5.232032 -0.432618 0.637725 -0.539198 0.339727
152.148000 -41.541051 6.746711 5.251562 -0.429492 0.640229 -0.540329 0.337177
152.182000 -41.540400 6.750679 5.266569 -0.426404 0.642301 -0.542370 0.333862
152.219000 -41.539268 6.750628 5.286580 -0.423614 0.644892 -0.543545 0.330490
152.253000 -41.546700 6.746603 5.309659 -0.421270 0.647081 -0.544679 0.327327
152.281000 -41.550596 6.746020 5.327198 -0.418105 0.649473 -0.546281 0.323960
152.314000 -41.554135 6.742753 5.351054 -0.416368 0.651400 -0.547566 0.320136
152.356000 -41.552952 6.736115 5.368233 -0.413495 0.653516 -0.548999 0.317078
152.381000 -41.555304 6.740906 5.386964 -0.411306 0.654993 -0.551103 0.313205
152.416000 -41.555203 6.742338 5.403701 -0.408591 0.657068 -0.552671 0.309628
152.448000 -41.563597 6.740215 5.431359 -0.406102 0.659909 -0.552907 0.306423
152.482000 -41.562219 6.745865 5.452321 -0.404317 0.661754 -0.554405 0.302067
152.515000 -41.561119 6.747775 5.482324 -0.401682 0.664843 -0.554701 0.298233
152.557000 -41.567393 6.752983 5.508242 -0.397882 0.668132 -0.555010 0.295386
152.585000 -41.572261 6.747481 5.520592 -0.394268 0.670004 -0.556161 0.293823
152.619000 -41.576193 6.746022 5.543705 -0.391038 0.672732 -0.556128 0.291964
152.653000 -41.581320 6.742028 5.572011 -0.387732 0.675592 -0.555914 0.290172
152.685000 -41.579974 6.752930 5.590215 -0.382524 0.678568 -0.557376 0.287320
152.716000 -41.583707 6.759132 5.611474 -0.378565 0.681397 -0.557847 0.284944
152.748000 -41.583126 6.760583 5.635019 -0.375157 0.684295 -0.558089 0.282020
152.781000 -41.588008 6.759449 5.658007 -0.371974 0.687082 -0.558248 0.279130
152.818000 -41.580952 6.762814 5.668679 -0.368714 0.689955 -0.558406 0.276035
152.852000 -41.590654 6.760993 5.697221 -0.366304 0.693282 -0.557401 0.272921
152.881000 -41.597352 6.769695 5.716364 -0.362677 0.696524 -0.557221 0.269859
152.918000 -41.603801 6.769845 5.736241 -0.359386 0.700041 -0.555871 0.267938
152.951000 -41.603717 6.772533 5.745661 -0.355370 0.702945 -0.555353 0.266765
152.984000 -41.612469 6.785584 5.759659 -0.351834 0.705108 -0.555869 0.264660
153.018000 -41.608226 6.787891 5.775049 -0.348313 0.707924 -0.555171 0.263261
153.051000 -41.612373 6.787090 5.781917 -0.344505 0.709915 -0.555092 0.263077
153.089000 -41.617999 6.799383 5.815932 -0.343296 0.711884 -0.554958 0.259598
153.118000 -41.621538 6.802733 5.821382 -0.340600 0.713267 -0.555157 0.258924
153.154000 -41.624082 6.803127 5.847290 -0.339326 0.714546 -0.555168 0.257043
153.184000 -41.625089 6.810910 5.871379 -0.337417 0.715828 -0.555539 0.255179
153.215000 -41.624284 6.814785 5.884508 -0.336651 0.716488 -0.555896 0.253558
153.248000 -41.639596 6.821214 5.901998 -0.335580 0.716999 -0.556003 0.253296
153.282000 -41.633431 6.819663 5.913564 -0.334102 0.717767 -0.556125 0.252807
153.314000 -41.636338 6.822011 5.931844 -0.334079 0.717967 -0.556259 0.251976
153.354000 -41.637338 6.821540 5.946130 -0.333420 0.718455 -0.555808 0.252453
153.381000 -41.632904 6.829713 5.968794 -0.332990 0.718901 -0.555823 0.251713
153.417000 -41.635906 6.836009 5.975482 -0.332142 0.718641 -0.556625 0.251804
153.452000 -41.638642 6.837399 5.991630 -0.331857 0.718739 -0.556664 0.251814
153.482000 -41.644690 6.841435 6.012432 -0.331859 0.718722 -0.556669 0.251850
153.515000 -41.645047 6.841052 6.024890 -0.331731 0.718037 -0.557535 0.252056
153.549000 -41.641320 6.845849 6.053952 -0.332049 0.717944 -0.558094 0.250660
153.581000 -41.641086 6.845051 6.070254 -0.332117 0.717423 -0.558867 0.250340
153.615000 -41.641594 6.847662 6.094830 -0.332310 0.717168 -0.559511 0.249375
153.650000 -41.642879 6.849081 6.111940 -0.332016 0.716536 -0.560548 0.249255
153.681000 -41.641773 6.847644 6.143148 -0.331810 0.716307 -0.561315 0.248459
153.715000 -41.639578 6.848232 6.169889 -0.331742 0.716128 -0.561970 0.247582
153.748000 -41.653121 6.865267 6.200882 -0.331676 0.715744 -0.562883 0.246709
153.784000 -41.650999 6.862482 6.209841 -0.330784 0.715289 -0.563841 0.247037
153.815000 -41.634067 6.857302 6.243971 -0.331235 0.715776 -0.563691 0.245356
153.848000 -41.649833 6.862927 6.277890 -0.331948 0.715678 -0.563393 0.245364
153.887000 -41.646323 6.861841 6.301127 -0.331267 0.716247 -0.563145 0.245193
153.915000 -41.643781 6.867328 6.331895 -0.331453 0.716938 -0.562405 0.244622
153.951000 -41.640774 6.863987 6.356072 -0.331567 0.717306 -0.561966 0.244396
153.987000 -41.647686 6.869311 6.373481 -0.330615 0.717328 -0.562087 0.245343
154.016000 -41.650877 6.869184 6.395462 -0.330630 0.717490 -0.561647 0.245854
154.049000 -41.638454 6.872902 6.416324 -0.331083 0.717771 -0.561512 0.244730
154.083000 -41.648481 6.872628 6.447154 -0.332110 0.717885 -0.561051 0.244062
154.115000 -41.655878 6.872974 6.469161 -0.333047 0.717869 -0.560611 0.243841
154.153000 -41.655310 6.877605 6.491727 -0.334440 0.717429 -0.560945 0.242458
154.182000 -41.648062 6.876865 6.507476 -0.335534 0.717060 -0.561285 0.241248
154.218000 -41.655115 6.875738 6.525932 -0.336677 0.716670 -0.561139 0.241156
154.252000 -41.654669 6.877998 6.546389 -0.337067 0.716671 -0.561214 0.240433
154.281000 -41.654163 6.879566 6.564669 -0.337045 0.716303 -0.561839 0.240102
154.315000 -41.658538 6.879173 6.597262 -0.336963 0.716326 -0.561802 0.240232
154.348000 -41.653668 6.876186 6.624017 -0.337297 0.716063 -0.562001 0.240082
154.385000 -41.660004 6.880674 6.648409 -0.337185 0.715572 -0.562739 0.239973
154.414000 -41.659437 6.878137 6.667852 -0.337469 0.715048 -0.563059 0.240386
154.448000 -41.658512 6.878338 6.693716 -0.338013 0.714750 -0.563517 0.239432
154.487000 -41.655029 6.874058 6.721382 -0.338473 0.714869 -0.563332 0.238863
154.521000 -41.651443 6.879539 6.751102 -0.339048 0.714796 -0.563554 0.237739
154.549000 -41.652632 6.881136 6.773041 -0.338558 0.714926 -0.563417 0.238372
154.582000 -41.648083 6.884024 6.773769 -0.338017 0.713605 -0.565379 0.238451
154.616000 -41.657796 6.886882 6.801560 -0.338001 0.713695 -0.565082 0.238908
154.651000 -41.648118 6.888061 6.822468 -0.337003 0.714088 -0.564947 0.239465
154.682000 -41.659034 6.888918 6.837367 -0.335631 0.714450 -0.564549 0.241239
154.719000 -41.649082 6.892835 6.863507 -0.334509 0.715007 -0.564231 0.241895
154.752000 -41.642109 6.886985 6.881672 -0.332997 0.715407 -0.563960 0.243422
154.782000 -41.642601 6.890709 6.894806 -0.331470 0.715691 -0.563838 0.244951
154.818000 -41.638262 6.892238 6.931481 -0.331339 0.716117 -0.563244 0.245251
154.853000 -41.637730 6.892364 6.952617 -0.330736 0.716393 -0.562925 0.245986
154.887000 -41.638364 6.891811 6.984559 -0.330842 0.717181 -0.561988 0.245692
154.915000 -41.650466 6.902588 6.995396 -0.330017 0.717141 -0.562214 0.246400
154.949000 -41.649167 6.906662 7.012889 -0.329637 0.717591 -0.562044 0.245985
154.983000 -41.642124 6.904236 7.041707 -0.330049 0.718278 -0.561416 0.244862
155.017000 -41.637583 6.904158 7.068742 -0.330566 0.718785 -0.560785 0.244120
155.050000 -41.636447 6.906496 7.093653 -0.331092 0.719263 -0.560180 0.243387
155.083000 -41.636233 6.900772 7.111473 -0.330629 0.719585 -0.559743 0.244069
155.117000 -41.639721 6.906977 7.129228 -0.330170 0.720068 -0.559206 0.244497
155.154000 -41.635518 6.912312 7.144299 -0.329888 0.719738 -0.559861 0.244351
155.181000 -41.627125 6.912186 7.168584 -0.329860 0.720220 -0.559340 0.244161
155.223000 -41.629935 6.915365 7.193367 -0.329813 0.720572 -0.558779 0.244470
155.255000 -41.630478 6.916076 7.216340 -0.329742 0.720936 -0.558244 0.244712
155.282000 -41.622094 6.916105 7.239287 -0.329646 0.721259 -0.558011 0.244423
155.317000 -41.634057 6.922256 7.250908 -0.329364 0.720802 -0.558378 0.245311
155.351000 -41.625592 6.920308 7.267528 -0.329665 0.720770 -0.558401 0.244948
155.382000 -41.633445 6.926163 7.295277 -0.330129 0.720599 -0.558547 0.244494
155.417000 -41.628023 6.924824 7.310852 -0.330423 0.720546 -0.558596 0.244142
155.449000 -41.634132 6.925388 7.336882 -0.330685 0.720653 -0.558331 0.244076
155.482000 -41.636855 6.929328 7.345589 -0.331068 0.720259 -0.558626 0.244045
155.517000 -41.634121 6.929542 7.362037 -0.331328 0.720245 -0.558458 0.244119
155.556000 -41.640922 6.933096 7.386488 -0.331668 0.720207 -0.558246 0.244251
155.586000 -41.627809 6.930719 7.415769 -0.332101 0.720397 -0.558019 0.243622
155.615000 -41.627086 6.933111 7.429578 -0.332351 0.719839 -0.558543 0.243732
155.650000 -41.622374 6.934777 7.440963 -0.331863 0.719726 -0.558903 0.243902
155.682000 -41.624295 6.937358 7.462747 -0.331904 0.719531 -0.559167 0.243817
155.715000 -41.622412 6.934698 7.481246 -0.331776 0.719732 -0.558922 0.243961
155.749000 -41.623825 6.936664 7.506084 -0.331777 0.719756 -0.558904 0.243930
155.781000 -41.622912 6.940316 7.518707 -0.331370 0.719531 -0.559243 0.244370
155.815000 -41.615628 6.941591 7.545222 -0.331366 0.719885 -0.558844 0.244244
155.859000 -41.616206 6.941577 7.566044 -0.330906 0.719844 -0.558907 0.244844
155.883000 -41.619065 6.941191 7.580137 -0.330432 0.719552 -0.559272 0.245509
155.915000 -41.617225 6.941731 7.595687 -0.330205 0.719602 -0.559146 0.245953
155.950000 -41.622486 6.946977 7.615400 -0.329698 0.719817 -0.559004 0.246327
155.985000 -41.618389 6.947546 7.632860 -0.329750 0.720247 -0.558645 0.245816
156.014000 -41.613861 6.946273 7.662939 -0.330152 0.720747 -0.558015 0.245240
156.049000 -41.611812 6.943480 7.680457 -0.330078 0.720863 -0.557763 0.245571
156.085000 -41.603502 6.943351 7.699753 -0.330297 0.721072 -0.557640 0.244942
156.115000 -41.612287 6.948132 7.720424 -0.330589 0.721007 -0.557515 0.245023
156.150000 -41.617268 6.954252 7.725996 -0.330928 0.720394 -0.558179 0.244855
156.182000 -41.614713 6.955648 7.740582 -0.330805 0.720570 -0.558022 0.244865
156.215000 -41.611941 6.957293 7.763045 -0.331860 0.721003 -0.557460 0.243437
156.248000 -41.607750 6.958524 7.780643 -0.332258 0.721278 -0.557208 0.242656
156.281000 -41.615824 6.958546 7.788489 -0.332128 0.721212 -0.557095 0.243288
156.315000 -41.614916 6.956608 7.797032 -0.332173 0.721203 -0.557038 0.243385
156.357000 -41.620872 6.961089 7.809096 -0.332258 0.721306 -0.556693 0.243753
156.383000 -41.611970 6.958423 7.824649 -0.332948 0.721932 -0.555898 0.242769
156.416000 -41.608023 6.964552 7.832963 -0.333258 0.722478 -0.555339 0.242000
156.452000 -41.611537 6.961428 7.833739 -0.333674 0.723039 -0.554445 0.241798
156.482000 -41.613176 6.963701 7.843894 -0.333947 0.723883 -0.553449 0.241180
156.515000 -41.612934 6.965498 7.853674 -0.334447 0.724419 -0.552742 0.240495
156.556000 -41.606292 6.962802 7.858627 -0.334457 0.724599 -0.552560 0.240356
156.582000 -41.614466 6.964964 7.857562 -0.334218 0.724090 -0.553126 0.240923
156.615000 -41.615361 6.964385 7.862848 -0.334615 0.723411 -0.553817 0.240822
156.652000 -41.622048 6.965141 7.863526 -0.334309 0.722772 -0.554589 0.241389
156.682000 -41.617289 6.964741 7.861295 -0.333474 0.722654 -0.555078 0.241774
156.716000 -41.616066 6.962387 7.870618 -0.333352 0.723235 -0.554332 0.241918
156.749000 -41.617855 6.961144 7.870281 -0.332271 0.724117 -0.553333 0.243050
156.785000 -41.612652 6.959572 7.873009 -0.331269 0.725761 -0.551362 0.243992
156.816000 -41.607028 6.957952 7.872299 -0.331027 0.727658 -0.548880 0.244264
156.851000 -41.612306 6.958856 7.874134 -0.331429 0.728930 -0.546812 0.244564
156.882000 -41.612215 6.957100 7.874228 -0.331645 0.729781 -0.545578 0.244491
156.915000 -41.612895 6.955527 7.873632 -0.332069 0.729718 -0.545400 0.244501
156.949000 -41.606596 6.952418 7.875951 -0.332444 0.729154 -0.546073 0.244171
156.984000 -41.612795 6.948148 7.875756 -0.331622 0.728410 -0.547072 0.245273
157.016000 -41.606747 6.941048 7.876909 -0.330369 0.727743 -0.548164 0.246501
157.050000 -41.602878 6.934400 7.869660 -0.329065 0.726471 -0.550121 0.247633
157.081000 -41.605044 6.924915 7.873025 -0.329032 0.725134 -0.551688 0.248109
157.116000 -41.607204 6.923634 7.872725 -0.329240 0.724383 -0.552730 0.247707
157.149000 -41.606817 6.919494 7.871926 -0.329994 0.724050 -0.553170 0.246693
157.181000 -41.604005 6.911320 7.861175 -0.330515 0.723916 -0.553422 0.245825
157.216000 -41.606470 6.907455 7.855348 -0.331851 0.723744 -0.553512 0.244325
157.249000 -41.596138 6.902356 7.857787 -0.332813 0.724358 -0.553001 0.242343
157.285000 -41.616315 6.901747 7.872286 -0.334259 0.725213 -0.551714 0.240727
157.315000 -41.600954 6.890380 7.850344 -0.334244 0.725453 -0.551738 0.239967
157.352000 -41.600737 6.888022 7.855536 -0.335054 0.726051 -0.551113 0.238462
157.383000 -41.603756 6.876242 7.855033 -0.334707 0.726662 -0.550425 0.238675
157.418000 -41.604978 6.873930 7.850641 -0.334454 0.727043 -0.550083 0.238657
157.455000 -41.610537 6.867611 7.859250 -0.334218 0.727168 -0.549970 0.238869
157.485000 -41.604607 6.859904 7.852444 -0.333385 0.726955 -0.550571 0.239296
157.518000 -41.598289 6.848874 7.854006 -0.332448 0.726706 -0.551149 0.240025
157.549000 -41.599482 6.849383 7.853966 -0.331836 0.726083 -0.552094 0.240584
157.582000 -41.603140 6.839060 7.858878 -0.332177 0.725324 -0.552622 0.241191
157.617000 -41.599578 6.835278 7.856976 -0.332051 0.724853 -0.553284 0.241263
157.650000 -41.601514 6.823928 7.855327 -0.332604 0.724166 -0.553758 0.241475
157.682000 -41.614241 6.825761 7.864021 -0.333908 0.723744 -0.553914 0.240582
157.717000 -41.613582 6.818117 7.859821 -0.334529 0.723799 -0.553662 0.240133
157.752000 -41.610889 6.813279 7.860165 -0.334699 0.724540 -0.553001 0.239182
157.785000 -41.606518 6.808692 7.857979 -0.334464 0.725616 -0.551960 0.238653
157.819000 -41.621839 6.805769 7.860480 -0.334352 0.726991 -0.550021 0.239103
157.848000 -41.618142 6.797568 7.860060 -0.333557 0.728759 -0.548140 0.239150
157.882000 -41.614468 6.790455 7.859709 -0.332634 0.730715 -0.545825 0.239762
157.915000 -41.610081 6.786831 7.861065 -0.332015 0.732406 -0.544009 0.239585
157.953000 -41.619421 6.774571 7.859952 -0.330319 0.733613 -0.542419 0.241834
157.981000 -41.650739 6.763610 7.864888 -0.329010 0.734350 -0.540867 0.244838
158.015000 -41.643640 6.757779 7.867117 -0.327411 0.735237 -0.540142 0.245919
158.051000 -41.651219 6.750366 7.863950 -0.326050 0.735359 -0.539770 0.248167
158.083000 -41.625864 6.740311 7.856714 -0.324444 0.736372 -0.538987 0.248969
158.115000 -41.631984 6.735294 7.852964 -0.322878 0.737100 -0.538081 0.250805
158.151000 -41.621787 6.727595 7.860412 -0.322658 0.738087 -0.536806 0.250915
158.184000 -41.618316 6.720545 7.855265 -0.322305 0.738155 -0.536576 0.251660
158.221000 -41.622926 6.711732 7.863256 -0.323741 0.737815 -0.536496 0.250984
158.256000 -41.621490 6.695995 7.859916 -0.325741 0.736107 -0.538313 0.249517
158.281000 -41.624364 6.680743 7.859886 -0.329059 0.733503 -0.541159 0.246660
158.315000 -41.626612 6.671992 7.855756 -0.332465 0.730017 -0.545407 0.243049
158.351000 -41.626267 6.650859 7.864059 -0.336183 0.726944 -0.549127 0.238732
158.382000 -41.630803 6.638313 7.866223 -0.338289 0.724285 -0.552566 0.235887
158.415000 -41.616035 6.624803 7.868162 -0.339338 0.722735 -0.555018 0.233364
158.452000 -41.630095 6.613793 7.867129 -0.338762 0.721858 -0.556121 0.234289
158.481000 -41.629549 6.600122 7.874883 -0.338123 0.722196 -0.555867 0.234774
158.514000 -41.631271 6.587453 7.872962 -0.336813 0.722530 -0.555568 0.236330
158.555000 -41.621097 6.571699 7.862241 -0.335676 0.722575 -0.555410 0.238174
158.582000 -41.603784 6.556016 7.867319 -0.335047 0.722583 -0.555623 0.238538
158.620000 -41.595740 6.548625 7.863819 -0.334203 0.721936 -0.556599 0.239405
158.649000 -41.586606 6.538457 7.865233 -0.333686 0.720805 -0.558131 0.239966
158.688000 -41.605353 6.518043 7.868263 -0.333055 0.719557 -0.559080 0.242365
158.719000 -41.601697 6.501227 7.875708 -0.332707 0.719032 -0.559841 0.242645
158.751000 -41.602696 6.489887 7.882189 -0.332274 0.718852 -0.560285 0.242750
158.782000 -41.598549 6.474430 7.871448 -0.330655 0.718780 -0.560745 0.244105
158.815000 -41.599509 6.460753 7.867686 -0.329356 0.719321 -0.560397 0.245065
158.855000 -41.603860 6.445539 7.862791 -0.328066 0.720403 -0.559026 0.246743
158.884000 -41.605736 6.430244 7.857071 -0.326658 0.721650 -0.557714 0.247933
158.917000 -41.602028 6.416328 7.858152 -0.326477 0.722844 -0.556230 0.248028
158.951000 -41.599943 6.401837 7.860092 -0.326437 0.723164 -0.555742 0.248241
158.986000 -41.597493 6.385511 7.858338 -0.326834 0.722722 -0.556180 0.248026
159.018000 -41.588242 6.375733 7.861365 -0.327557 0.722227 -0.557107 0.246428
159.049000 -41.587307 6.362177 7.865777 -0.327521 0.721957 -0.557736 0.245841
159.083000 -41.590629 6.345647 7.866628 -0.326483 0.722599 -0.557259 0.246418
159.122000 -41.593544 6.331540 7.870412 -0.324595 0.724180 -0.555655 0.247891
159.151000 -41.582295 6.316254 7.859122 -0.321597 0.725116 -0.554968 0.250585
159.186000 -41.580152 6.299394 7.863301 -0.319880 0.726664 -0.553154 0.252303
159.217000 -41.578618 6.285801 7.861526 -0.318605 0.728244 -0.551171 0.253696
159.250000 -41.576884 6.270013 7.862998 -0.318186 0.730070 -0.548923 0.253846
159.281000 -41.589914 6.252350 7.867351 -0.318798 0.731703 -0.546092 0.254484
159.314000 -41.588903 6.238137 7.863680 -0.319050 0.732511 -0.544917 0.254363
159.350000 -41.580071 6.217631 7.867413 -0.320018 0.732051 -0.545443 0.253341
159.383000 -41.577019 6.199831 7.861720 -0.321241 0.729805 -0.548109 0.252519
159.415000 -41.579397 6.174696 7.865055 -0.324044 0.726345 -0.551740 0.251000
159.448000 -41.574069 6.156893 7.869564 -0.326763 0.722235 -0.556807 0.248129
159.481000 -41.585161 6.136375 7.870189 -0.329412 0.717566 -0.562279 0.245825
159.514000 -41.601288 6.115222 7.879364 -0.332340 0.713958 -0.566204 0.243366
159.549000 -41.600127 6.091872 7.877840 -0.334135 0.711716 -0.568852 0.241290
159.581000 -41.587850 6.074741 7.877476 -0.335191 0.711373 -0.569896 0.238356
159.616000 -41.587453 6.053510 7.872698 -0.335835 0.711791 -0.569590 0.236930
159.650000 -41.609345 6.032630 7.876734 -0.336480 0.711935 -0.568940 0.237144
159.682000 -41.614162 6.017582 7.882909 -0.335439 0.711755 -0.569529 0.237744
159.718000 -41.607831 5.998387 7.886299 -0.334138 0.711170 -0.570560 0.238850
159.753000 -41.619854 5.979092 7.883987 -0.332046 0.710591 -0.571158 0.242041
159.784000 -41.598695 5.961237 7.894368 -0.330412 0.711756 -0.570246 0.243002
159.819000 -41.594454 5.935187 7.886945 -0.328246 0.712492 -0.569215 0.246178
159.853000 -41.598354 5.924662 7.881846 -0.325146 0.713712 -0.568194 0.249098
159.881000 -41.594684 5.906820 7.882596 -0.323286 0.714955 -0.566699 0.251353
159.918000 -41.602007 5.885718 7.888443 -0.322323 0.716506 -0.564506 0.253099
159.961000 -41.591710 5.875752 7.889337 -0.321246 0.718109 -0.562878 0.253552
159.982000 -41.594584 5.852828 7.881503 -0.320683 0.718729 -0.561921 0.254627
160.023000 -41.594537 5.836901 7.886241 -0.320788 0.719677 -0.560773 0.254351
160.049000 -41.593982 5.825493 7.881779 -0.321670 0.720105 -0.560247 0.253179
160.084000 -41.597396 5.809434 7.878306 -0.322274 0.721264 -0.558875 0.252143
160.117000 -41.612726 5.785820 7.881524 -0.322423 0.724985 -0.554008 0.252024
160.150000 -41.604013 5.771109 7.873496 -0.319370 0.732489 -0.545494 0.252782
160.192000 -41.614416 5.756187 7.870290 -0.315815 0.741772 -0.533895 0.254935
160.217000 -41.608519 5.742421 7.863555 -0.312565 0.750859 -0.521974 0.257016
160.248000 -41.610789 5.717706 7.864049 -0.310510 0.758560 -0.510960 0.259020
160.287000 -41.602029 5.707189 7.868055 -0.310184 0.764760 -0.502129 0.258447
160.315000 -41.601411 5.677386 7.873885 -0.314535 0.766975 -0.497005 0.256522
160.351000 -41.619334 5.657243 7.860829 -0.319926 0.765286 -0.497397 0.254128
160.383000 -41.629164 5.624676 7.861396 -0.328709 0.763520 -0.497980 0.246989
160.415000 -41.642224 5.599998 7.852071 -0.338118 0.760939 -0.499679 0.238682
160.455000 -41.623223 5.564888 7.856596 -0.349535 0.757272 -0.502857 0.226937
160.484000 -41.617616 5.535960 7.860463 -0.359229 0.749948 -0.511255 0.217145
160.517000 -41.609783 5.497211 7.867272 -0.366501 0.739535 -0.524304 0.209450
160.550000 -41.603774 5.467187 7.873700 -0.369625 0.728336 -0.539056 0.205726
160.582000 -41.589129 5.428448 7.870652 -0.368839 0.719374 -0.551964 0.204438
160.615000 -41.580235 5.394014 7.876560 -0.365772 0.713842 -0.560433 0.206291
160.649000 -41.576262 5.364942 7.876225 -0.358866 0.711111 -0.565966 0.212648
160.681000 -41.577480 5.326242 7.884265 -0.352155 0.707798 -0.571014 0.221250
160.715000 -41.546970 5.298404 7.894997 -0.345040 0.702654 -0.578607 0.228997
160.749000 -41.542612 5.270028 7.910350 -0.338662 0.695562 -0.587581 0.237172
160.782000 -41.534404 5.241041 7.911400 -0.332341 0.688462 -0.596224 0.245126
160.816000 -41.519487 5.220341 7.925951 -0.328303 0.685609 -0.599997 0.249322
160.851000 -41.509172 5.198552 7.931599 -0.325385 0.685219 -0.600673 0.252570
160.882000 -41.496790 5.174749 7.938287 -0.321593 0.687878 -0.598353 0.255686
160.919000 -41.488921 5.160881 7.942368 -0.318196 0.692383 -0.593649 0.258723
160.954000 -41.496048 5.132159 7.923770 -0.314780 0.696961 -0.588059 0.263336
160.982000 -41.489752 5.119390 7.926597 -0.312689 0.703339 -0.580875 0.264809
161.017000 -41.479663 5.099824 7.931944 -0.312380 0.710092 -0.572797 0.264747
161.055000 -41.432794 5.084065 7.960156 -0.314281 0.717539 -0.564208 0.260836
161.082000 -41.498936 5.060085 7.919693 -0.314717 0.720036 -0.559347 0.263879
161.116000 -41.499410 5.038310 7.913760 -0.316590 0.722511 -0.555948 0.262051
161.151000 -41.497403 5.021744 7.913465 -0.316529 0.723223 -0.555285 0.261564
161.184000 -41.494947 4.999840 7.912650 -0.316414 0.722961 -0.555975 0.260962
161.217000 -41.513103 4.984477 7.923805 -0.317758 0.723728 -0.554878 0.259533
161.257000 -41.507766 4.959934 7.913189 -0.318153 0.725658 -0.552880 0.257920
161.281000 -41.499233 4.942974 7.907821 -0.318034 0.730866 -0.547130 0.255614
161.316000 -41.490271 4.929566 7.907714 -0.317607 0.738542 -0.537908 0.253648
161.354000 -41.478256 4.909140 7.907012 -0.318312 0.745671 -0.528240 0.252219
161.382000 -41.533480 4.878545 7.903686 -0.317770 0.751286 -0.519100 0.255199
161.415000 -41.525846 4.858717 7.900895 -0.315679 0.757250 -0.511074 0.256364
161.451000 -41.518820 4.833372 7.898577 -0.312862 0.763822 -0.501937 0.258366
161.483000 -41.518880 4.809898 7.897437 -0.311811 0.770660 -0.491852 0.258725
161.515000 -41.513195 4.792063 7.897147 -0.313332 0.775671 -0.483938 0.256831
161.551000 -41.516284 4.754349 7.898130 -0.319464 0.776834 -0.480256 0.252638
161.587000 -41.522885 4.709206 7.892361 -0.325544 0.774476 -0.481840 0.249076
161.617000 -41.527172 4.672204 7.894085 -0.334999 0.769229 -0.487501 0.241673
161.648000 -41.510575 4.631627 7.885324 -0.343306 0.762451 -0.496330 0.233381
161.682000 -41.517035 4.596549 7.916817 -0.351501 0.755395 -0.505267 0.224789
161.715000 -41.514350 4.556244 7.892018 -0.352551 0.747214 -0.517385 0.222917
161.749000 -41.513291 4.511984 7.904728 -0.352614 0.740119 -0.527848 0.221954
161.784000 -41.497874 4.478808 7.911102 -0.351445 0.731660 -0.540283 0.221934
161.815000 -41.467573 4.430732 7.917657 -0.349108 0.722599 -0.553237 0.223389
161.852000 -41.440615 4.385893 7.922016 -0.344539 0.714805 -0.564608 0.227080
161.885000 -41.452051 4.353823 7.940919 -0.340805 0.709289 -0.571878 0.231767
161.915000 -41.451667 4.309926 7.935137 -0.335060 0.707322 -0.575205 0.237843
161.952000 -41.448717 4.278353 7.949567 -0.330198 0.707200 -0.575852 0.243377
161.981000 -41.423221 4.242197 7.946195 -0.322111 0.706584 -0.577526 0.251888
162.017000 -41.418184 4.208923 7.965813 -0.313972 0.704195 -0.580488 0.261850
162.051000 -41.416756 4.182096 7.958040 -0.304527 0.700140 -0.585034 0.273500
162.082000 -41.416714 4.133972 7.943138 -0.296111 0.698343 -0.586175 0.284665
162.125000 -41.403443 4.100125 7.937348 -0.291697 0.700866 -0.582690 0.290125
162.151000 -41.390557 4.073067 7.935727 -0.291160 0.705911 -0.576355 0.291086
162.184000 -41.410116 4.039870 7.934838 -0.293255 0.711183 -0.569041 0.290537
162.215000 -41.410185 4.009830 7.930671 -0.296955 0.716658 -0.561928 0.287151
162.249000 -41.404315 3.976115 7.934634 -0.301310 0.723421 -0.553783 0.281423
162.282000 -41.405263 3.948612 7.937122 -0.307221 0.730431 -0.544761 0.274447
162.316000 -41.408570 3.911368 7.936570 -0.313580 0.737619 -0.534678 0.267778
162.355000 -41.413900 3.883558 7.938375 -0.319427 0.744047 -0.525661 0.260845
162.381000 -41.418944 3.843272 7.929982 -0.323098 0.748528 -0.519207 0.256392
162.419000 -41.423618 3.813023 7.926139 -0.325323 0.751780 -0.514649 0.253233
162.449000 -41.430158 3.779550 7.922420 -0.327580 0.752893 -0.512909 0.250537
162.481000 -41.420621 3.740896 7.926962 -0.331070 0.752239 -0.513607 0.246448
162.516000 -41.435522 3.701258 7.925674 -0.335462 0.749730 -0.516306 0.242484
162.548000 -41.420084 3.666071 7.931711 -0.339319 0.746697 -0.520895 0.236591
162.584000 -41.419679 3.614734 7.939096 -0.342123 0.742817 -0.526101 0.233224
162.615000 -41.419125 3.577369 7.946833 -0.343519 0.739517 -0.531190 0.230102
162.648000 -41.419596 3.537351 7.948514 -0.343923 0.737772 -0.534120 0.228313
162.681000 -41.410103 3.496591 7.949147 -0.343520 0.738500 -0.534131 0.226529
162.715000 -41.412688 3.456155 7.953317 -0.341929 0.739973 -0.532830 0.227196
162.749000 -41.402972 3.413521 7.946175 -0.336801 0.739473 -0.534310 0.232933
162.781000 -41.395491 3.369995 7.950015 -0.329989 0.735500 -0.540322 0.241245
162.814000 -41.397534 3.332309 7.944914 -0.322296 0.727594 -0.550884 0.251514
162.850000 -41.383759 3.290704 7.957389 -0.318994 0.718228 -0.562428 0.257034
162.881000 -41.380000 3.245089 7.961108 -0.318585 0.708496 -0.573948 0.259076
162.914000 -41.378989 3.200619 7.976045 -0.323107 0.700910 -0.582272 0.255511
162.952000 -41.383638 3.163048 7.975579 -0.328384 0.694857 -0.588859 0.250163
162.983000 -41.379384 3.121163 7.967902 -0.331985 0.690046 -0.594384 0.245621
163.018000 -41.373468 3.084540 7.978028 -0.334993 0.687676 -0.597270 0.241141
163.055000 -41.365245 3.047410 7.978954 -0.335946 0.687973 -0.597224 0.239076
163.081000 -41.373002 3.013130 7.981352 -0.335861 0.691091 -0.594145 0.237871
163.120000 -41.356647 2.979083 7.987133 -0.335021 0.696359 -0.588743 0.237122
163.153000 -41.364563 2.952794 7.974917 -0.332168 0.701622 -0.583063 0.239641
163.184000 -41.367608 2.918645 7.993470 -0.329974 0.707737 -0.575868 0.242077
163.215000 -41.364425 2.894028 7.978193 -0.325904 0.712140 -0.570956 0.246277
163.249000 -41.372270 2.863361 7.991788 -0.325103 0.715666 -0.565846 0.248892
163.281000 -41.371567 2.831923 7.976678 -0.322869 0.717138 -0.563714 0.252378
163.315000 -41.361910 2.807335 7.979076 -0.322271 0.717618 -0.563052 0.253254
163.351000 -41.354502 2.786759 7.976175 -0.321150 0.718039 -0.562752 0.254152
163.382000 -41.352669 2.756883 7.969729 -0.320755 0.721302 -0.558829 0.254066
163.416000 -41.348906 2.727042 7.966392 -0.320044 0.728834 -0.549766 0.253237
163.449000 -41.383634 2.699844 7.970615 -0.319196 0.739937 -0.534890 0.253969
163.481000 -41.385161 2.667761 7.966939 -0.316462 0.751270 -0.519918 0.255207
163.516000 -41.387043 2.637244 7.979188 -0.316189 0.758560 -0.509059 0.255870
163.551000 -41.385810 2.607252 7.974230 -0.315065 0.761737 -0.504018 0.257790
163.583000 -41.380648 2.576091 7.973651 -0.316042 0.762804 -0.501948 0.257480
163.615000 -41.374220 2.538491 7.971080 -0.318716 0.760388 -0.504683 0.255980
163.650000 -41.366186 2.508998 7.969066 -0.322177 0.753498 -0.513638 0.254204
163.685000 -41.373239 2.463995 7.986898 -0.326343 0.744306 -0.525437 0.251843
163.716000 -41.387676 2.421601 7.986675 -0.329999 0.734359 -0.537909 0.249944
163.750000 -41.386409 2.385609 7.998016 -0.335290 0.726074 -0.548816 0.243307
163.782000 -41.376322 2.348940 7.997636 -0.339396 0.719467 -0.557482 0.237466
163.815000 -41.379625 2.311355 8.004694 -0.342873 0.714957 -0.563209 0.232530
163.852000 -41.369445 2.270624 8.008405 -0.343360 0.711667 -0.567900 0.230484
163.881000 -41.362760 2.233616 8.014586 -0.341164 0.709430 -0.571644 0.231387
163.915000 -41.380637 2.201172 8.001852 -0.337027 0.707631 -0.574454 0.235955
163.956000 -41.368798 2.170273 8.009942 -0.333907 0.707885 -0.575074 0.238108
163.982000 -41.358604 2.135157 8.008502 -0.331981 0.709583 -0.573262 0.240109
164.018000 -41.369485 2.106494 7.996979 -0.330263 0.713672 -0.568358 0.242009
164.053000 -41.352234 2.075350 8.010494 -0.330670 0.719336 -0.561315 0.241118
164.082000 -41.344048 2.042381 7.999819 -0.328523 0.721227 -0.559164 0.243391
164.118000 -41.356101 2.003163 8.006829 -0.324972 0.718949 -0.561592 0.249239
164.152000 -41.348323 1.972184 8.016333 -0.319012 0.715035 -0.566810 0.256288
164.186000 -41.336938 1.941449 8.024949 -0.313805 0.713168 -0.569666 0.261530
164.218000 -41.326819 1.909912 8.031727 -0.310852 0.714877 -0.567722 0.264600
164.256000 -41.324639 1.881890 8.031866 -0.310043 0.719843 -0.561746 0.264841
164.283000 -41.354747 1.851772 8.010176 -0.310645 0.725079 -0.554019 0.266125
164.316000 -41.341126 1.826221 8.015786 -0.312264 0.730818 -0.547166 0.262690
164.351000 -41.327255 1.797837 8.014346 -0.313504 0.736014 -0.540800 0.259872
164.382000 -41.341112 1.760713 8.005543 -0.314929 0.741456 -0.533062 0.258664
164.415000 -41.328215 1.732776 7.999410 -0.317257 0.747037 -0.525687 0.254829
164.449000 -41.345462 1.701054 7.995164 -0.320317 0.750950 -0.519540 0.252088
164.485000 -41.343862 1.671625 7.993172 -0.323610 0.752598 -0.517039 0.248078
164.523000 -41.332983 1.627310 7.998164 -0.326674 0.751944 -0.517391 0.245298
164.551000 -41.330280 1.596764 8.009267 -0.328889 0.749578 -0.520676 0.242613
164.582000 -41.322100 1.555409 8.000257 -0.328360 0.745087 -0.527017 0.243471
164.615000 -41.313876 1.511311 8.004217 -0.326393 0.740016 -0.534242 0.245823
164.650000 -41.309760 1.473366 8.002160 -0.323603 0.734951 -0.541431 0.248958
164.683000 -41.318247 1.437453 8.005781 -0.321997 0.730888 -0.546831 0.251190
164.719000 -41.302104 1.397798 8.004847 -0.319740 0.729209 -0.549884 0.252285
164.753000 -41.336450 1.360219 8.028702 -0.321646 0.729687 -0.548218 0.252107
164.785000 -41.331103 1.327164 8.028555 -0.321520 0.732814 -0.544772 0.250663
164.818000 -41.324837 1.288388 8.027395 -0.321295 0.736459 -0.540127 0.250322
164.852000 -41.320563 1.249558 8.025703 -0.319492 0.738083 -0.538227 0.251934
164.883000 -41.314683 1.209058 8.024807 -0.315571 0.737119 -0.539783 0.256329
164.918000 -41.306244 1.173179 8.025336 -0.312147 0.734238 -0.543780 0.260313
164.949000 -41.326934 1.128585 8.035714 -0.312655 0.731046 -0.546826 0.262297
164.983000 -41.313924 1.089438 8.022956 -0.314128 0.730348 -0.547905 0.260223
165.015000 -41.305868 1.051457 8.032487 -0.319571 0.731955 -0.545292 0.254505
165.052000 -41.297910 1.019523 8.029283 -0.324490 0.733949 -0.542712 0.247968
165.082000 -41.285044 0.978889 8.026631 -0.329584 0.734682 -0.541374 0.241933
165.115000 -41.274626 0.943967 8.021841 -0.332865 0.733849 -0.542331 0.237789
165.149000 -41.307214 0.892799 8.032037 -0.336226 0.731255 -0.544246 0.236672
165.182000 -41.299533 0.859156 8.028265 -0.337691 0.729594 -0.546841 0.233716
165.217000 -41.286226 0.819824 8.023275 -0.338201 0.731954 -0.544344 0.231414
165.249000 -41.323136 0.778013 8.048106 -0.341754 0.735835 -0.537782 0.229219
165.284000 -41.333393 0.729864 8.053626 -0.341790 0.739319 -0.532591 0.230073
165.315000 -41.338304 0.685830 8.062689 -0.338788 0.739865 -0.531643 0.234900
165.351000 -41.288877 0.642368 8.037803 -0.330825 0.738346 -0.535443 0.242282
165.383000 -41.278481 0.606103 8.040091 -0.326410 0.736383 -0.538359 0.247721
165.415000 -41.275805 0.557338 8.049706 -0.324923 0.734419 -0.540220 0.251429
165.448000 -41.269726 0.521730 8.049089 -0.323980 0.731741 -0.543647 0.253061
165.482000 -41.266788 0.474965 8.044169 -0.324935 0.726075 -0.550371 0.253624
165.518000 -41.260377 0.432849 8.059570 -0.327896 0.717555 -0.560443 0.251996
165.548000 -41.224633 0.388616 8.067975 -0.330283 0.706222 -0.574692 0.248783
165.582000 -41.243790 0.352377 8.072949 -0.330954 0.694397 -0.588740 0.248330
165.619000 -41.221556 0.304661 8.079245 -0.331210 0.686821 -0.598264 0.246287
165.648000 -41.212805 0.275407 8.071996 -0.328048 0.684449 -0.602420 0.246988
165.683000 -41.207841 0.235224 8.074008 -0.324178 0.685957 -0.601528 0.250072
165.715000 -41.210259 0.208310 8.080488 -0.317867 0.689874 -0.597579 0.256776
165.749000 -41.185038 0.174257 8.083470 -0.312113 0.693867 -0.593588 0.262274
165.782000 -41.202104 0.142473 8.089854 -0.309591 0.696946 -0.588979 0.267437
165.816000 -41.197360 0.109735 8.082352 -0.307961 0.698713 -0.586418 0.270322
165.849000 -41.182562 0.082613 8.092844 -0.308516 0.699657 -0.585106 0.270090
165.882000 -41.169323 0.052755 8.091138 -0.307453 0.699750 -0.585233 0.270785
165.915000 -41.225736 0.010044 8.093942 -0.309004 0.701466 -0.581719 0.272149
165.950000 -41.212679 -0.009022 8.082349 -0.309396 0.707399 -0.575317 0.269947
165.982000 -41.218191 -0.041870 8.086032 -0.311123 0.714819 -0.566199 0.267685
166.015000 -41.215540 -0.078050 8.078174 -0.310549 0.721738 -0.557399 0.268255
166.050000 -41.208722 -0.102268 8.084607 -0.308945 0.727417 -0.550522 0.268966
166.082000 -41.222893 -0.131211 8.088324 -0.308049 0.731134 -0.545342 0.270465
166.115000 -41.214757 -0.165842 8.080021 -0.306766 0.733397 -0.542260 0.271989
166.153000 -41.227623 -0.195312 8.078852 -0.306444 0.734451 -0.540545 0.272920
166.182000 -41.226650 -0.223524 8.088250 -0.307684 0.734847 -0.540007 0.271520
166.219000 -41.230549 -0.264635 8.082253 -0.309588 0.733938 -0.540598 0.270637
166.249000 -41.259087 -0.299610 8.079700 -0.312808 0.731425 -0.542962 0.269001
166.290000 -41.265564 -0.322794 8.070978 -0.315665 0.728760 -0.546711 0.265277
166.316000 -41.251443 -0.364017 8.070806 -0.320314 0.726201 -0.550413 0.258990
166.349000 -41.267601 -0.399037 8.088431 -0.327026 0.724118 -0.552498 0.251899
166.384000 -41.285781 -0.439701 8.080508 -0.330282 0.723386 -0.553484 0.247553
166.415000 -41.309773 -0.478590 8.071476 -0.331250 0.723354 -0.553536 0.246232
166.452000 -41.317122 -0.506852 8.075524 -0.329506 0.724662 -0.552809 0.246360
166.481000 -41.297669 -0.545577 8.080059 -0.327279 0.726756 -0.551449 0.246206
166.515000 -41.283907 -0.570269 8.076852 -0.323373 0.729594 -0.549391 0.247572
166.549000 -41.288345 -0.602647 8.084004 -0.320421 0.732122 -0.546537 0.250249
166.583000 -41.298794 -0.643056 8.088930 -0.317554 0.733999 -0.543933 0.254052
166.618000 -41.309039 -0.682266 8.081103 -0.313006 0.735586 -0.541721 0.259767
166.649000 -41.296297 -0.709262 8.085407 -0.307965 0.739273 -0.537885 0.263273
166.683000 -41.315575 -0.749604 8.082025 -0.305404 0.743977 -0.530783 0.267386
166.716000 -41.318104 -0.786515 8.089377 -0.305379 0.749678 -0.522538 0.267733
166.749000 -41.300823 -0.812729 8.093274 -0.305134 0.755248 -0.515409 0.266172
166.781000 -41.318151 -0.851361 8.082111 -0.305398 0.759492 -0.509017 0.266095
166.815000 -41.308344 -0.887541 8.082449 -0.307325 0.764303 -0.502378 0.262696
166.849000 -41.296417 -0.938619 8.083532 -0.311632 0.768541 -0.495947 0.257424
166.883000 -41.316621 -0.980243 8.067175 -0.317252 0.770277 -0.492152 0.252608
166.918000 -41.307167 -1.015611 8.063845 -0.323388 0.770255 -0.491898 0.245285
166.949000 -41.329335 -1.081750 8.084387 -0.332932 0.768025 -0.492238 0.238736
166.986000 -41.325910 -1.135036 8.091369 -0.339463 0.764830 -0.496044 0.231820
167.016000 -41.328079 -1.181504 8.091487 -0.343110 0.760411 -0.502356 0.227352
167.055000 -41.310017 -1.236235 8.087328 -0.342960 0.755564 -0.509961 0.226808
167.083000 -41.308888 -1.288402 8.101415 -0.341244 0.750595 -0.517765 0.228211
167.118000 -41.307088 -1.346645 8.096525 -0.338779 0.745191 -0.525729 0.231363
167.153000 -41.320638 -1.401073 8.099232 -0.337469 0.741460 -0.530474 0.234411
167.181000 -41.287439 -1.451536 8.111222 -0.336135 0.740107 -0.533718 0.233237
167.218000 -41.279095 -1.501672 8.110132 -0.334003 0.738349 -0.536503 0.235472
167.252000 -41.256577 -1.553507 8.115245 -0.331901 0.736537 -0.539494 0.237280
167.286000 -41.256688 -1.606911 8.113828 -0.328340 0.734694 -0.542398 0.241293
167.317000 -41.241410 -1.661946 8.125928 -0.326069 0.733098 -0.544426 0.244635
167.350000 -41.247745 -1.718302 8.109380 -0.322617 0.730395 -0.547640 0.250063
167.381000 -41.231831 -1.777332 8.109454 -0.321586 0.728635 -0.549491 0.252454
167.419000 -41.245092 -1.825007 8.128701 -0.320692 0.727138 -0.550905 0.254816
167.452000 -41.218744 -1.880067 8.139850 -0.320142 0.725637 -0.552973 0.255304
167.481000 -41.221967 -1.932917 8.143346 -0.321026 0.722482 -0.556375 0.255753
167.516000 -41.208858 -1.985340 8.153271 -0.322085 0.719864 -0.560001 0.253881
167.549000 -41.202400 -2.046334 8.140333 -0.321986 0.716831 -0.563860 0.254048
167.582000 -41.192214 -2.094529 8.162150 -0.322758 0.714479 -0.567236 0.252171
167.620000 -41.203684 -2.150981 8.153550 -0.321194 0.709099 -0.573580 0.254988
167.651000 -41.196245 -2.201563 8.167691 -0.317367 0.702509 -0.582334 0.258159
167.685000 -41.189689 -2.256900 8.165602 -0.311938 0.693766 -0.593052 0.263956
167.717000 -41.174346 -2.305346 8.165406 -0.304737 0.684966 -0.603836 0.270811
167.753000 -41.172639 -2.357804 8.185863 -0.299471 0.677171 -0.612229 0.277366
167.784000 -41.159874 -2.400230 8.180476 -0.291055 0.671210 -0.619142 0.285354
167.821000 -41.158883 -2.440901 8.189036 -0.284441 0.669826 -0.620782 0.291645
167.850000 -41.161128 -2.500336 8.192714 -0.280129 0.672562 -0.617201 0.297071
167.882000 -41.182277 -2.537970 8.189093 -0.276386 0.679461 -0.608671 0.302430
167.916000 -41.183789 -2.567799 8.204532 -0.275548 0.689007 -0.597313 0.304235
167.950000 -41.187992 -2.613570 8.204305 -0.276870 0.697909 -0.586383 0.304009
167.987000 -41.182931 -2.654391 8.194687 -0.280373 0.706273 -0.576272 0.300799
168.015000 -41.221547 -2.687171 8.186388 -0.288150 0.714369 -0.565445 0.294818
168.061000 -41.204222 -2.731986 8.175733 -0.294498 0.725753 -0.551953 0.286183
168.084000 -41.230237 -2.787513 8.191947 -0.302914 0.736805 -0.536754 0.277952
168.118000 -41.255299 -2.827543 8.182269 -0.308609 0.744776 -0.525418 0.272039
168.150000 -41.245939 -2.863540 8.184442 -0.311159 0.749274 -0.520059 0.267034
168.182000 -41.259788 -2.905884 8.187516 -0.313960 0.749411 -0.519724 0.264006
168.218000 -41.260667 -2.956741 8.185943 -0.316731 0.748014 -0.521637 0.260868
168.251000 -41.265202 -2.998827 8.184635 -0.320577 0.746439 -0.523983 0.255933
168.285000 -41.281398 -3.056229 8.200686 -0.325278 0.743921 -0.527029 0.251031
168.315000 -41.275919 -3.106210 8.207274 -0.328113 0.739966 -0.532656 0.247124
168.350000 -41.270149 -3.153802 8.198507 -0.329967 0.732650 -0.542646 0.244706
168.382000 -41.308885 -3.217601 8.223202 -0.334424 0.723017 -0.553610 0.242741
168.415000 -41.319516 -3.271599 8.223501 -0.338111 0.712500 -0.566206 0.239659
168.450000 -41.290007 -3.311888 8.231314 -0.342475 0.704827 -0.576510 0.231446
168.485000 -41.315365 -3.371119 8.225718 -0.346588 0.701744 -0.579798 0.226420
168.518000 -41.302580 -3.410073 8.219008 -0.349998 0.704572 -0.577247 0.218780
168.549000 -41.293957 -3.455481 8.219455 -0.354667 0.710750 -0.569634 0.211102
168.583000 -41.305083 -3.504077 8.212621 -0.357160 0.718204 -0.560401 0.206326
168.625000 -41.305498 -3.556969 8.223290 -0.358480 0.724406 -0.552301 0.204184
168.647000 -41.304210 -3.608421 8.217664 -0.356388 0.727721 -0.548351 0.206692
168.684000 -41.326251 -3.648043 8.219497 -0.353939 0.730326 -0.545257 0.209869
168.718000 -41.343622 -3.692453 8.210685 -0.350421 0.734390 -0.540494 0.213873
168.753000 -41.321094 -3.740324 8.218491 -0.345300 0.740077 -0.534322 0.218071
168.785000 -41.311485 -3.785798 8.212039 -0.335838 0.743958 -0.531003 0.227541
168.818000 -41.309351 -3.831504 8.219742 -0.324465 0.745190 -0.530668 0.240428
168.852000 -41.296762 -3.880556 8.214844 -0.312708 0.744218 -0.532831 0.253860
168.882000 -41.278287 -3.930589 8.239080 -0.305009 0.743179 -0.534143 0.263336
168.919000 -41.283036 -3.977464 8.216953 -0.296206 0.740553 -0.537078 0.274574
168.952000 -41.281111 -4.023385 8.218042 -0.289820 0.736771 -0.541267 0.283200
168.982000 -41.269009 -4.071004 8.221415 -0.284084 0.732332 -0.546028 0.291270
169.016000 -41.282839 -4.120501 8.238036 -0.283217 0.728084 -0.550062 0.295151
169.059000 -41.273277 -4.171919 8.242705 -0.284736 0.725556 -0.552374 0.295596
169.088000 -41.262934 -4.223486 8.237574 -0.289055 0.724027 -0.553952 0.292180
169.115000 -41.259391 -4.266306 8.232451 -0.294295 0.723150 -0.555047 0.286997
169.155000 -41.263268 -4.311209 8.262927 -0.302563 0.721727 -0.556576 0.278905
169.182000 -41.270384 -4.368022 8.254834 -0.307916 0.717874 -0.560920 0.274251
169.215000 -41.265113 -4.427563 8.267720 -0.313699 0.714529 -0.564882 0.268235
169.261000 -41.277849 -4.492098 8.271660 -0.318207 0.710197 -0.569516 0.264607
169.285000 -41.280147 -4.549117 8.245623 -0.319942 0.705343 -0.575655 0.262203
169.316000 -41.284516 -4.596831 8.252176 -0.321112 0.701783 -0.580494 0.259641
169.352000 -41.288946 -4.652861 8.265477 -0.320795 0.701153 -0.581988 0.258389
169.384000 -41.286604 -4.704570 8.260899 -0.319352 0.703903 -0.579807 0.257604
169.420000 -41.314882 -4.763163 8.269416 -0.320602 0.709853 -0.572394 0.256296
169.449000 -41.305367 -4.810736 8.268501 -0.321220 0.715723 -0.565830 0.253760
169.483000 -41.328795 -4.860503 8.260459 -0.321234 0.719237 -0.561077 0.254361
169.518000 -41.336416 -4.912252 8.258263 -0.321332 0.721412 -0.558201 0.254405
169.554000 -41.330682 -4.955307 8.282726 -0.323948 0.724021 -0.555148 0.250325
169.582000 -41.325435 -5.005765 8.266494 -0.329194 0.726263 -0.551532 0.244921
169.614000 -41.309488 -5.046102 8.264831 -0.338922 0.730045 -0.545852 0.232834
169.654000 -41.295944 -5.086133 8.262679 -0.351350 0.732793 -0.540179 0.218576
169.682000 -41.339547 -5.149780 8.244741 -0.362001 0.730382 -0.540087 0.209294
169.715000 -41.336015 -5.205385 8.253249 -0.370769 0.723619 -0.546575 0.200405
169.749000 -41.342242 -5.263497 8.258688 -0.376743 0.712058 -0.559330 0.195415
169.782000 -41.336865 -5.319929 8.278104 -0.382642 0.699617 -0.572965 0.189291
169.818000 -41.348915 -5.364684 8.275368 -0.386304 0.688688 -0.585123 0.184685
169.850000 -41.337333 -5.430987 8.286175 -0.388713 0.680729 -0.594113 0.180390
169.884000 -41.321842 -5.466049 8.298551 -0.385350 0.676974 -0.600430 0.180819
169.917000 -41.305629 -5.504980 8.310973 -0.375800 0.677704 -0.603113 0.189069
169.951000 -41.280786 -5.543785 8.301446 -0.361779 0.681673 -0.602824 0.202586
169.983000 -41.270432 -5.590176 8.311003 -0.348915 0.688008 -0.598002 0.217477
170.016000 -41.261933 -5.629148 8.300639 -0.336094 0.695093 -0.591389 0.232693
170.050000 -41.267823 -5.665295 8.304397 -0.326387 0.700846 -0.585008 0.245056
170.082000 -41.264979 -5.704131 8.321296 -0.319363 0.705063 -0.579593 0.254884
170.115000 -41.243441 -5.744823 8.319489 -0.313732 0.708130 -0.575731 0.262026
170.149000 -41.252745 -5.779105 8.296401 -0.309648 0.710862 -0.571624 0.268401
170.185000 -41.233929 -5.812743 8.308351 -0.309928 0.715112 -0.566594 0.267453
170.215000 -41.226357 -5.852730 8.293826 -0.310121 0.718348 -0.562486 0.267227
170.250000 -41.227396 -5.886689 8.308611 -0.311366 0.721218 -0.558595 0.266207
170.286000 -41.212039 -5.922675 8.309383 -0.309986 0.723926 -0.555569 0.266802
170.314000 -41.209020 -5.956692 8.298072 -0.306714 0.725957 -0.553276 0.269813
170.351000 -41.183058 -6.000192 8.303797 -0.307016 0.728259 -0.550619 0.268699
170.381000 -41.177024 -6.038044 8.317411 -0.308868 0.731964 -0.545814 0.266302
170.418000 -41.188198 -6.086524 8.316895 -0.311397 0.734644 -0.541571 0.264634
170.453000 -41.211278 -6.125740 8.309749 -0.314095 0.735017 -0.539879 0.263864
170.486000 -41.195493 -6.173534 8.307795 -0.317540 0.734146 -0.540803 0.260249
170.520000 -41.181398 -6.216661 8.314367 -0.320842 0.733039 -0.542261 0.256255
170.552000 -41.182162 -6.255223 8.311690 -0.321260 0.731322 -0.544777 0.255300
170.584000 -41.161355 -6.290273 8.315820 -0.318673 0.728899 -0.548853 0.256736
170.615000 -41.167594 -6.343351 8.338418 -0.317587 0.724143 -0.554371 0.259672
170.648000 -41.166292 -6.392216 8.328440 -0.315692 0.718316 -0.561628 0.262554
170.684000 -41.150932 -6.438660 8.337690 -0.318472 0.713334 -0.567539 0.260058
170.717000 -41.134380 -6.496939 8.341866 -0.323782 0.709605 -0.571853 0.254184
170.752000 -41.149370 -6.537210 8.339922 -0.329222 0.707301 -0.574013 0.248690
170.785000 -41.136815 -6.588922 8.331562 -0.333232 0.706246 -0.575634 0.242524
170.817000 -41.128282 -6.633607 8.343230 -0.335592 0.706386 -0.575729 0.238605
170.855000 -41.103353 -6.683643 8.327131 -0.334035 0.706731 -0.576361 0.238242
170.888000 -41.107576 -6.723287 8.331895 -0.332719 0.707886 -0.575487 0.238769
170.915000 -41.088668 -6.763227 8.336787 -0.330954 0.710680 -0.572932 0.239065
170.951000 -41.085767 -6.807883 8.328669 -0.328421 0.712682 -0.570706 0.241907
170.982000 -41.086922 -6.850608 8.328727 -0.323826 0.714491 -0.568870 0.247035
171.015000 -41.069227 -6.895633 8.326848 -0.319231 0.715581 -0.567879 0.252088
171.053000 -41.081507 -6.925573 8.336560 -0.315826 0.716131 -0.567024 0.256698
171.082000 -41.100310 -6.970137 8.332746 -0.312716 0.716718 -0.565699 0.261742
171.116000 -41.079263 -7.003162 8.335377 -0.309204 0.717855 -0.564420 0.265532
171.152000 -41.081026 -7.044272 8.331718 -0.305722 0.718366 -0.563533 0.270028
171.186000 -41.076034 -7.086415 8.344810 -0.304617 0.718893 -0.562668 0.271671
171.216000 -41.050681 -7.130123 8.339757 -0.302724 0.719792 -0.561568 0.273677
171.253000 -41.062515 -7.172566 8.334750 -0.302838 0.721245 -0.559236 0.274499
171.283000 -41.056026 -7.213657 8.331898 -0.304322 0.724668 -0.554806 0.272828
171.319000 -41.053923 -7.258916 8.323116 -0.305715 0.727312 -0.551114 0.271713
171.349000 -41.035761 -7.298831 8.332496 -0.307555 0.728440 -0.549595 0.269687
171.382000 -41.041744 -7.340527 8.330487 -0.308407 0.727444 -0.550693 0.269162
171.415000 -41.036652 -7.387034 8.332568 -0.309714 0.725947 -0.552488 0.268022
171.449000 -41.021438 -7.422924 8.336316 -0.309526 0.724815 -0.554825 0.266470
171.485000 -41.013814 -7.468088 8.338413 -0.310018 0.724160 -0.555764 0.265721
171.517000 -41.049270 -7.517250 8.328297 -0.310545 0.724130 -0.554820 0.267156
171.555000 -41.045123 -7.562028 8.338307 -0.311615 0.727277 -0.550986 0.265291
171.586000 -41.044073 -7.614289 8.331905 -0.312493 0.730854 -0.546127 0.264473
171.615000 -41.046578 -7.651145 8.335931 -0.311930 0.734834 -0.541043 0.264559
171.654000 -41.037005 -7.702393 8.336960 -0.310134 0.736841 -0.538728 0.265808
171.682000 -41.034284 -7.739030 8.337880 -0.308010 0.737084 -0.538784 0.267485
171.715000 -41.024957 -7.785535 8.333190 -0.307280 0.736027 -0.540527 0.267721
171.750000 -41.027371 -7.836408 8.340297 -0.310350 0.734348 -0.542074 0.265655
171.782000 -41.032755 -7.881417 8.340033 -0.313395 0.733514 -0.542911 0.262655
171.816000 -41.048426 -7.930260 8.338958 -0.318075 0.734049 -0.541812 0.257759
171.851000 -41.010894 -7.989436 8.344772 -0.321422 0.735710 -0.540383 0.251803
171.882000 -41.037540 -8.041905 8.343598 -0.324178 0.733657 -0.542113 0.250539
171.921000 -41.073271 -8.084066 8.359697 -0.325996 0.729564 -0.546504 0.250591
171.949000 -41.037679 -8.136645 8.360528 -0.323943 0.726051 -0.552589 0.250112
171.982000 -41.032132 -8.193441 8.359775 -0.321847 0.723273 -0.556854 0.251405
172.015000 -41.035925 -8.240067 8.364316 -0.321001 0.721820 -0.558709 0.252543
172.051000 -41.054646 -8.288683 8.365585 -0.319907 0.722071 -0.558441 0.253803
172.084000 -41.014982 -8.349493 8.362801 -0.318631 0.724911 -0.555737 0.253247
172.116000 -41.015457 -8.393521 8.361317 -0.319770 0.728101 -0.551508 0.251901
172.155000 -41.030402 -8.440547 8.373418 -0.324132 0.731243 -0.546566 0.247965
172.184000 -41.050070 -8.480777 8.360849 -0.327007 0.733361 -0.543425 0.244822
172.218000 -41.042128 -8.531266 8.347160 -0.329698 0.734465 -0.541780 0.241528
172.253000 -41.033791 -8.589064 8.364703 -0.332651 0.735434 -0.540279 0.237864
172.281000 -41.029492 -8.632008 8.367913 -0.332930 0.735619 -0.540499 0.236396
172.320000 -41.019576 -8.686769 8.362792 -0.332291 0.735625 -0.540829 0.236523
172.349000 -41.034968 -8.743258 8.367062 -0.332051 0.734721 -0.541609 0.237879
172.381000 -41.025513 -8.789138 8.363971 -0.329638 0.733642 -0.543732 0.239717
172.415000 -41.036744 -8.838326 8.361104 -0.326419 0.731927 -0.546354 0.243373
172.448000 -41.017642 -8.882864 8.370846 -0.324588 0.730655 -0.548778 0.244189
172.488000 -41.022249 -8.954516 8.379024 -0.323991 0.729019 -0.549999 0.247107
172.518000 -41.021561 -8.992964 8.376185 -0.322541 0.728513 -0.551210 0.247795
172.552000 -41.004536 -9.044660 8.372908 -0.322620 0.729021 -0.550714 0.247305
172.582000 -40.989808 -9.101738 8.367357 -0.324443 0.729618 -0.549742 0.245312
172.619000 -41.000724 -9.145201 8.380549 -0.327360 0.727860 -0.551262 0.243241
172.653000 -40.995100 -9.204372 8.376151 -0.328838 0.723452 -0.556456 0.242569
172.685000 -40.999180 -9.255724 8.377565 -0.329176 0.717752 -0.563656 0.242421
172.715000 -40.993530 -9.303951 8.394008 -0.330949 0.714761 -0.567460 0.239953
172.749000 -40.990129 -9.353751 8.396580 -0.332961 0.714464 -0.568007 0.236740
172.782000 -41.039413 -9.410023 8.406300 -0.333519 0.716321 -0.564833 0.237934
172.821000 -41.004834 -9.447024 8.386135 -0.328952 0.719060 -0.563199 0.239898
172.849000 -41.008181 -9.489466 8.375166 -0.323359 0.720909 -0.561608 0.245614
172.881000 -41.012341 -9.527678 8.383788 -0.318428 0.725220 -0.556524 0.250881
172.916000 -40.998977 -9.582765 8.375269 -0.317194 0.730676 -0.549282 0.252567
172.953000 -40.999565 -9.621669 8.374249 -0.317733 0.737128 -0.540615 0.251839
172.983000 -41.026534 -9.667577 8.378130 -0.320010 0.741698 -0.533241 0.251262
173.015000 -41.033118 -9.724911 8.396652 -0.323689 0.743713 -0.528955 0.249647
173.048000 -41.028626 -9.772038 8.406045 -0.325131 0.743790 -0.528734 0.248007
173.082000 -40.998313 -9.818111 8.390658 -0.324356 0.742014 -0.532133 0.247069
173.116000 -40.987491 -9.866592 8.398962 -0.326603 0.739412 -0.535472 0.244685
173.151000 -40.985918 -9.910502 8.396860 -0.329476 0.735876 -0.540159 0.241165
173.184000 -40.977258 -9.966872 8.405359 -0.333286 0.732528 -0.544075 0.237290
173.215000 -40.978787 -10.018970 8.409790 -0.335268 0.728817 -0.548822 0.234978
173.248000 -41.024194 -10.063929 8.407229 -0.334557 0.724280 -0.554042 0.237754
173.282000 -40.989691 -10.120253 8.421504 -0.333654 0.722152 -0.557798 0.236713
173.314000 -41.008531 -10.170072 8.437502 -0.331990 0.720818 -0.559451 0.239205
173.349000 -40.985591 -10.218861 8.440214 -0.328541 0.722684 -0.558274 0.241078
173.385000 -40.988924 -10.266311 8.447105 -0.326809 0.726831 -0.553026 0.243056
173.415000 -40.981310 -10.311988 8.451583 -0.325499 0.731560 -0.547055 0.244133
173.455000 -40.984553 -10.356297 8.448233 -0.325158 0.735208 -0.541888 0.245152
173.481000 -40.985237 -10.405385 8.461163 -0.326354 0.737826 -0.537845 0.244600
173.518000 -40.989921 -10.457906 8.463667 -0.327905 0.738588 -0.535787 0.244742
173.549000 -40.980934 -10.498668 8.474865 -0.327149 0.738858 -0.535661 0.245213
173.582000 -40.979339 -10.554433 8.486402 -0.326960 0.737719 -0.536798 0.246405
173.615000 -40.966089 -10.604723 8.490094 -0.325412 0.736264 -0.539297 0.247347
173.648000 -40.960867 -10.656069 8.496016 -0.322845 0.734519 -0.542061 0.249846
173.683000 -40.955037 -10.707096 8.490565 -0.317625 0.732014 -0.546225 0.254770
173.716000 -40.952037 -10.760670 8.510264 -0.314104 0.729956 -0.548998 0.259045
173.749000 -40.958942 -10.809093 8.512690 -0.310012 0.726737 -0.553223 0.263991
173.782000 -40.945617 -10.863050 8.517872 -0.306290 0.722192 -0.559031 0.268532
173.815000 -40.936372 -10.914598 8.529164 -0.303927 0.714217 -0.568716 0.272183
173.854000 -40.951626 -10.971597 8.536042 -0.302459 0.704551 -0.579952 0.275285
173.882000 -40.885060 -11.019223 8.535408 -0.302921 0.697326 -0.589807 0.272218
173.915000 -40.948897 -11.075691 8.545454 -0.305850 0.692318 -0.594066 0.272466
173.951000 -40.948182 -11.125307 8.546072 -0.308754 0.691349 -0.595367 0.268785
173.983000 -40.951209 -11.164737 8.544740 -0.311487 0.693982 -0.592866 0.264340
174.018000 -40.948942 -11.215760 8.543076 -0.313428 0.700326 -0.585799 0.261048
174.048000 -40.952641 -11.269366 8.545726 -0.316750 0.709839 -0.574245 0.256985
174.092000 -40.939516 -11.308462 8.552960 -0.321822 0.721403 -0.560259 0.249233
174.116000 -40.981373 -11.353085 8.523382 -0.324551 0.730112 -0.548501 0.246475
174.151000 -40.982411 -11.399796 8.518599 -0.327559 0.735979 -0.540418 0.242876
174.182000 -40.982633 -11.449606 8.509649 -0.328062 0.738728 -0.536934 0.241576
174.215000 -40.981821 -11.494727 8.528520 -0.329161 0.739750 -0.535134 0.240945
174.250000 -40.987094 -11.541013 8.519867 -0.328848 0.739257 -0.535637 0.241767
174.283000 -40.982247 -11.595013 8.531029 -0.330329 0.739812 -0.534837 0.239813
174.319000 -40.981509 -11.650146 8.521510 -0.332711 0.739553 -0.534632 0.237768
174.349000 -40.988878 -11.697474 8.532299 -0.333941 0.738927 -0.535186 0.236740
174.381000 -40.996387 -11.743183 8.535988 -0.332327 0.737182 -0.537807 0.238507
174.418000 -40.984136 -11.794714 8.546354 -0.329688 0.734948 -0.541215 0.241338
174.454000 -40.976216 -11.843884 8.542389 -0.326827 0.732270 -0.545114 0.244572
174.485000 -40.972042 -11.889099 8.559271 -0.326059 0.731093 -0.546664 0.245657
174.519000 -40.987102 -11.943211 8.540872 -0.324048 0.729628 -0.548351 0.248891
174.555000 -40.976925 -11.995744 8.553756 -0.323211 0.728580 -0.549731 0.250004
174.586000 -40.968908 -12.045647 8.565136 -0.322622 0.726621 -0.552228 0.250962
174.618000 -40.977201 -12.104392 8.562677 -0.321793 0.725396 -0.553616 0.252506
174.648000 -40.963169 -12.152812 8.573186 -0.322352 0.725891 -0.553223 0.251228
174.684000 -40.958637 -12.192989 8.572532 -0.321565 0.726165 -0.553179 0.251541
174.723000 -40.972905 -12.247753 8.564757 -0.319968 0.725139 -0.554177 0.254324
174.753000 -40.980179 -12.304118 8.566167 -0.318242 0.724078 -0.555219 0.257225
174.782000 -40.982351 -12.353610 8.564846 -0.316854 0.723130 -0.556134 0.259618
174.816000 -40.982946 -12.406562 8.563623 -0.315963 0.723074 -0.555964 0.261219
174.849000 -40.997484 -12.459666 8.564991 -0.316952 0.722627 -0.555674 0.261873
174.883000 -40.998361 -12.515015 8.575248 -0.318558 0.722937 -0.554751 0.261023
174.915000 -40.986509 -12.560999 8.577485 -0.320107 0.723122 -0.554742 0.258626
174.952000 -40.994258 -12.617255 8.586943 -0.323109 0.723442 -0.553760 0.256089
174.982000 -40.991198 -12.666263 8.568025 -0.325388 0.723650 -0.553465 0.253238
175.017000 -40.988979 -12.709949 8.571240 -0.328026 0.723907 -0.553308 0.249414
175.048000 -40.988251 -12.765591 8.574610 -0.330518 0.720944 -0.556521 0.247553
175.082000 -40.982664 -12.825196 8.584411 -0.331660 0.714938 -0.563941 0.246650
175.115000 -40.987638 -12.881285 8.584372 -0.331049 0.708936 -0.571467 0.247472
175.151000 -40.982871 -12.930595 8.584621 -0.334687 0.706102 -0.574533 0.243550
175.181000 -40.989260 -12.978071 8.577778 -0.342131 0.705914 -0.572908 0.237506
175.217000 -40.986506 -13.025800 8.582572 -0.352410 0.705506 -0.570357 0.229700
175.249000 -40.988683 -13.081999 8.590574 -0.359014 0.701916 -0.571289 0.228149
175.283000 -40.975867 -13.118280 8.586567 -0.360079 0.696058 -0.575666 0.233356
175.315000 -40.968573 -13.173140 8.586514 -0.361447 0.688758 -0.580229 0.241458
175.349000 -40.952253 -13.215408 8.586239 -0.363670 0.683138 -0.582912 0.247550
175.383000 -40.955571 -13.258328 8.597536 -0.369600 0.680595 -0.581063 0.250106
175.415000 -40.951806 -13.303181 8.587413 -0.375869 0.680892 -0.575815 0.252083
175.448000 -40.941717 -13.340324 8.598481 -0.382195 0.680078 -0.572304 0.252763
175.481000 -40.935458 -13.379692 8.608026 -0.387525 0.675802 -0.572738 0.255122
175.516000 -40.921931 -13.413086 8.612333 -0.389814 0.668697 -0.577377 0.259857
175.548000 -40.927075 -13.459081 8.618966 -0.392624 0.659865 -0.582833 0.265953
175.583000 -40.927223 -13.488130 8.626522 -0.395818 0.650463 -0.589416 0.269843
175.617000 -40.917045 -13.526968 8.632693 -0.398991 0.641717 -0.595175 0.273445
175.648000 -40.907439 -13.560222 8.633676 -0.402460 0.635813 -0.598128 0.275700
175.687000 -40.896146 -13.586483 8.641543 -0.406750 0.635388 -0.595612 0.275831
175.715000 -40.885015 -13.620215 8.635842 -0.410012 0.638924 -0.588918 0.277205
175.750000 -40.900767 -13.659577 8.624088 -0.411079 0.646003 -0.577944 0.282268
175.781000 -40.889496 -13.683402 8.609211 -0.410367 0.653975 -0.566540 0.288009
175.816000 -40.879856 -13.704813 8.596717 -0.409337 0.661779 -0.554431 0.295123
175.849000 -40.884526 -13.723387 8.601994 -0.408185 0.670038 -0.540847 0.303182
175.883000 -40.884454 -13.748578 8.605162 -0.407427 0.678290 -0.526335 0.311285
175.920000 -40.861084 -13.769795 8.607098 -0.407625 0.684833 -0.513891 0.317429
175.948000 -40.861212 -13.788678 8.610252 -0.408488 0.688537 -0.504421 0.323441
175.982000 -40.822614 -13.803209 8.615569 -0.409933 0.691383 -0.497272 0.326597
176.018000 -40.824652 -13.842910 8.616802 -0.410410 0.694247 -0.489551 0.331549
176.055000 -40.812901 -13.861871 8.612024 -0.409054 0.698294 -0.482403 0.335183
176.083000 -40.827983 -13.897506 8.601408 -0.405206 0.702179 -0.474711 0.342640
176.115000 -40.821201 -13.925176 8.598697 -0.400446 0.705311 -0.468587 0.350150
176.149000 -40.800138 -13.953916 8.598132 -0.396106 0.706349 -0.465079 0.357594
176.184000 -40.796150 -13.990411 8.596083 -0.394441 0.705108 -0.464104 0.363107
176.215000 -40.783663 -14.021810 8.603459 -0.396499 0.701920 -0.465958 0.364664
176.250000 -40.771275 -14.059873 8.603208 -0.400506 0.697879 -0.469037 0.364093
176.282000 -40.765803 -14.103716 8.610392 -0.407343 0.692570 -0.473653 0.360653
176.315000 -40.752131 -14.133825 8.609246 -0.413093 0.686798 -0.480643 0.355872
176.353000 -40.739623 -14.178678 8.616804 -0.418135 0.681427 -0.487149 0.351435
176.382000 -40.738286 -14.217195 8.614210 -0.420147 0.678369 -0.491431 0.348981
176.416000 -40.730082 -14.262675 8.614057 -0.421559 0.677758 -0.492027 0.347623
176.450000 -40.715274 -14.301672 8.618521 -0.424426 0.677930 -0.491628 0.344347
176.484000 -40.694808 -14.345383 8.617870 -0.428973 0.676843 -0.492480 0.339603
176.518000 -40.693296 -14.392121 8.620119 -0.433631 0.674111 -0.494692 0.335885
176.552000 -40.686920 -14.442165 8.624962 -0.435734 0.668728 -0.500683 0.335044
176.587000 -40.668029 -14.479292 8.627196 -0.434103 0.662330 -0.509343 0.336814
176.616000 -40.659994 -14.525279 8.631098 -0.433141 0.655988 -0.517019 0.338762
176.649000 -40.641927 -14.565279 8.645009 -0.432362 0.652575 -0.522147 0.338484
176.684000 -40.636732 -14.613472 8.642171 -0.431232 0.652766 -0.522835 0.338494
176.715000 -40.634290 -14.661479 8.641923 -0.428754 0.657177 -0.517809 0.340825
176.751000 -40.622655 -14.699256 8.639937 -0.426550 0.662330 -0.511204 0.343577
176.783000 -40.608375 -14.731312 8.642341 -0.426366 0.665613 -0.506212 0.344848
176.820000 -40.587989 -14.766334 8.634631 -0.428075 0.666308 -0.503469 0.345405
176.851000 -40.599684 -14.808206 8.650882 -0.433238 0.663733 -0.503027 0.344570
176.884000 -40.579582 -14.849308 8.642833 -0.438833 0.658858 -0.506137 0.342283
176.916000 -40.582028 -14.894036 8.641995 -0.441549 0.654990 -0.509204 0.341663
176.951000 -40.549980 -14.931075 8.644176 -0.440968 0.654057 -0.510222 0.342681
176.981000 -40.544464 -14.973872 8.654799 -0.438856 0.655158 -0.508592 0.345699
177.017000 -40.543013 -15.020944 8.661772 -0.433728 0.658264 -0.504432 0.352301
177.050000 -40.536154 -15.054850 8.662779 -0.426783 0.662467 -0.499311 0.360115
177.081000 -40.515076 -15.091043 8.663010 -0.419103 0.666985 -0.493724 0.368403
177.116000 -40.507331 -15.132116 8.656332 -0.414929 0.668478 -0.489861 0.375510
177.149000 -40.499671 -15.181117 8.668140 -0.416398 0.666332 -0.489792 0.377781
177.182000 -40.486209 -15.216710 8.656289 -0.419642 0.662014 -0.493993 0.376311
177.216000 -40.463927 -15.264865 8.647416 -0.424821 0.657827 -0.498391 0.372018
177.253000 -40.468073 -15.307863 8.667239 -0.431888 0.653975 -0.502272 0.365393
177.283000 -40.456027 -15.359149 8.670374 -0.438544 0.649067 -0.507852 0.358437
177.316000 -40.438078 -15.399346 8.663499 -0.442767 0.644153 -0.514737 0.352236
177.349000 -40.443342 -15.444471 8.676231 -0.445933 0.639893 -0.520470 0.347552
177.384000 -40.431096 -15.484688 8.681180 -0.447131 0.637511 -0.524947 0.343634
177.421000 -40.418555 -15.533794 8.674667 -0.449320 0.634907 -0.528171 0.340648
177.449000 -40.400480 -15.567315 8.680485 -0.452846 0.631967 -0.531844 0.335693
177.481000 -40.384109 -15.611876 8.677421 -0.456944 0.625990 -0.538382 0.330882
177.515000 -40.381905 -15.658187 8.687100 -0.461291 0.618084 -0.546382 0.326572
177.552000 -40.342021 -15.683845 8.679887 -0.465941 0.610391 -0.555224 0.319451
177.582000 -40.365263 -15.724042 8.695482 -0.471513 0.605764 -0.559706 0.312178
177.615000 -40.355769 -15.758487 8.691248 -0.477601 0.605247 -0.560059 0.303162
177.649000 -40.359552 -15.791624 8.693603 -0.480888 0.609792 -0.555335 0.297495
177.685000 -40.353776 -15.823845 8.689277 -0.478281 0.615973 -0.549882 0.299088
177.719000 -40.332688 -15.843698 8.698817 -0.472742 0.618463 -0.548279 0.305628
177.750000 -40.326844 -15.871875 8.690799 -0.463334 0.619633 -0.548201 0.317571
177.781000 -40.301687 -15.889494 8.672649 -0.452985 0.626106 -0.542527 0.329334
177.815000 -40.288681 -15.907272 8.673692 -0.443750 0.638924 -0.528836 0.339404
177.852000 -40.280467 -15.918985 8.667026 -0.434684 0.656542 -0.509009 0.347724
177.881000 -40.278424 -15.945470 8.652032 -0.426201 0.674774 -0.485787 0.356433
177.916000 -40.282711 -15.967423 8.660688 -0.417602 0.691363 -0.463421 0.364508
177.950000 -40.270911 -15.975338 8.661291 -0.409385 0.703702 -0.445622 0.372329
177.985000 -40.259097 -16.001335 8.647498 -0.399801 0.712126 -0.432168 0.382448
178.019000 -40.254812 -16.020382 8.644761 -0.391714 0.716252 -0.424391 0.391710
178.050000 -40.226363 -16.064550 8.636304 -0.384054 0.717508 -0.420093 0.401505
178.081000 -40.220932 -16.088692 8.645824 -0.378976 0.716303 -0.420223 0.408290
178.116000 -40.214091 -16.126965 8.651824 -0.377616 0.710632 -0.426238 0.413194
178.150000 -40.196821 -16.173254 8.665746 -0.382480 0.699220 -0.440604 0.413121
178.183000 -40.186080 -16.214583 8.672696 -0.390151 0.684377 -0.460652 0.408914
178.215000 -40.164400 -16.253553 8.685209 -0.402698 0.667437 -0.483834 0.397828
178.251000 -40.149476 -16.307710 8.674239 -0.417427 0.649196 -0.506905 0.383858
178.283000 -40.143553 -16.365302 8.683598 -0.433263 0.631234 -0.528251 0.367122
178.316000 -40.131751 -16.403210 8.684167 -0.445835 0.615647 -0.547198 0.350407
178.355000 -40.138446 -16.453288 8.695376 -0.454774 0.605675 -0.559239 0.337032
178.381000 -40.145482 -16.497764 8.721702 -0.459897 0.602604 -0.563586 0.328229
178.418000 -40.114609 -16.518889 8.689977 -0.461022 0.602569 -0.565379 0.323598
178.450000 -40.090238 -16.547342 8.680050 -0.462058 0.603107 -0.565234 0.321365
178.482000 -40.088966 -16.575532 8.687485 -0.462776 0.605124 -0.563148 0.320200
178.515000 -40.081638 -16.618472 8.684362 -0.461466 0.610889 -0.557182 0.321577
178.550000 -40.096222 -16.657096 8.678784 -0.459250 0.618695 -0.548562 0.324631
178.584000 -40.078808 -16.677906 8.673423 -0.455595 0.626530 -0.540377 0.328459
178.616000 -40.069692 -16.697723 8.667629 -0.450529 0.633906 -0.532137 0.334689
178.648000 -40.059746 -16.720071 8.672196 -0.444044 0.641598 -0.523697 0.341934
178.683000 -40.060087 -16.745512 8.668746 -0.438852 0.647825 -0.515856 0.348747
178.717000 -40.031485 -16.760239 8.670239 -0.436596 0.653633 -0.508589 0.351404
178.752000 -40.059336 -16.811654 8.680343 -0.435486 0.659002 -0.500006 0.355052
178.782000 -40.061651 -16.844085 8.693242 -0.433956 0.662511 -0.494347 0.358306
178.817000 -40.049079 -16.870676 8.684516 -0.431438 0.662677 -0.492974 0.362902
178.848000 -40.038828 -16.890593 8.680406 -0.428704 0.661173 -0.493969 0.367502
178.885000 -40.020271 -16.918758 8.687581 -0.424924 0.661003 -0.493713 0.372507
178.918000 -40.014807 -16.934562 8.687875 -0.421446 0.660967 -0.493330 0.377004
178.950000 -40.018060 -16.973623 8.687015 -0.418296 0.661347 -0.491630 0.382031
178.992000 -39.987518 -16.982487 8.688009 -0.416750 0.662794 -0.490220 0.383024
179.018000 -40.002328 -17.026857 8.691647 -0.417730 0.663298 -0.488089 0.383803
179.049000 -39.995524 -17.063020 8.690081 -0.419042 0.664049 -0.486498 0.383097
179.082000 -39.983353 -17.094277 8.688851 -0.420495 0.665329 -0.484996 0.381184
179.116000 -39.992403 -17.129118 8.688031 -0.423176 0.665465 -0.484055 0.379170
179.150000 -39.969154 -17.160125 8.698256 -0.427375 0.663447 -0.486142 0.375307
179.183000 -39.954800 -17.189603 8.700665 -0.432202 0.658761 -0.491773 0.370669
179.215000 -39.949624 -17.242897 8.699704 -0.436260 0.652954 -0.498429 0.367283
179.252000 -39.936837 -17.261320 8.705837 -0.440067 0.646383 -0.507152 0.362390
179.286000 -39.947490 -17.298987 8.704835 -0.442082 0.640442 -0.514838 0.359638
179.318000 -39.937132 -17.330885 8.713688 -0.442437 0.636956 -0.519983 0.357986
179.352000 -39.924756 -17.373487 8.699809 -0.440281 0.635656 -0.522963 0.358613
179.385000 -39.905532 -17.398297 8.697375 -0.437990 0.636639 -0.523294 0.359193
179.415000 -39.906047 -17.433995 8.701884 -0.436005 0.639142 -0.520720 0.360898
179.455000 -39.903181 -17.454334 8.714222 -0.434610 0.643275 -0.516236 0.361678
179.482000 -39.919002 -17.502193 8.720458 -0.434518 0.646532 -0.511305 0.362985
179.515000 -39.902582 -17.536173 8.700544 -0.432940 0.650187 -0.506621 0.364905
179.552000 -39.899659 -17.556047 8.690106 -0.431485 0.653264 -0.503075 0.366037
179.585000 -39.896427 -17.599659 8.699932 -0.431375 0.656153 -0.498861 0.366764
179.615000 -39.905251 -17.648626 8.701075 -0.431693 0.657736 -0.495848 0.367640
179.654000 -39.899650 -17.671474 8.697907 -0.433559 0.657962 -0.495326 0.365738
179.682000 -39.880129 -17.699846 8.695152 -0.435841 0.658029 -0.495040 0.363286
179.722000 -39.868330 -17.731371 8.690295 -0.438175 0.659386 -0.493838 0.359633
179.752000 -39.859850 -17.771094 8.675669 -0.442092 0.660721 -0.491475 0.355604
179.784000 -39.860910 -17.817680 8.683543 -0.447037 0.662491 -0.488403 0.350324
179.817000 -39.866161 -17.848862 8.687105 -0.450625 0.664074 -0.485896 0.346191
179.854000 -39.848193 -17.872564 8.672984 -0.451898 0.664483 -0.485886 0.343752
179.884000 -39.843954 -17.913244 8.680657 -0.450424 0.663738 -0.486992 0.345556
179.918000 -39.837331 -17.951635 8.691354 -0.446370 0.661478 -0.490103 0.350713
179.949000 -39.818281 -17.983904 8.690321 -0.441202 0.658671 -0.494076 0.356906
179.984000 -39.815597 -18.024151 8.692638 -0.439063 0.656015 -0.496379 0.361215
180.015000 -39.808854 -18.063985 8.694250 -0.440423 0.654538 -0.496865 0.361570
180.053000 -39.797846 -18.101541 8.688477 -0.442427 0.654056 -0.496236 0.360857
180.081000 -39.795676 -18.143905 8.693554 -0.445395 0.653027 -0.495425 0.360186
180.118000 -39.794328 -18.190393 8.697508 -0.447999 0.651515 -0.495054 0.360204
180.154000 -39.774152 -18.213272 8.688029 -0.449849 0.650219 -0.495546 0.359563
180.184000 -39.776497 -18.258511 8.688366 -0.451801 0.649699 -0.494225 0.359872
180.218000 -39.766289 -18.292763 8.690837 -0.453591 0.649141 -0.493204 0.360029
180.248000 -39.748326 -18.319991 8.682195 -0.454601 0.648834 -0.492528 0.360234
180.284000 -39.759179 -18.381464 8.691920 -0.455909 0.648410 -0.490856 0.361623
180.316000 -39.737347 -18.403152 8.692767 -0.457213 0.647881 -0.490603 0.361269
180.349000 -39.738452 -18.458284 8.695436 -0.458474 0.646782 -0.490062 0.362372
180.382000 -39.728228 -18.493349 8.687965 -0.458539 0.647353 -0.488800 0.362974
180.417000 -39.717523 -18.529840 8.687444 -0.458572 0.649179 -0.485809 0.363686
180.449000 -39.716163 -18.575200 8.691468 -0.456871 0.650622 -0.482997 0.366979
180.482000 -39.705822 -18.620403 8.698160 -0.453427 0.650343 -0.482298 0.372621
180.519000 -39.694864 -18.665368 8.691397 -0.450731 0.647556 -0.483901 0.378620
180.550000 -39.682601 -18.707847 8.692107 -0.448837 0.644773 -0.485740 0.383235
180.582000 -39.676600 -18.741909 8.702915 -0.447522 0.642055 -0.487877 0.386608
180.616000 -39.666220 -18.790292 8.697995 -0.446112 0.638675 -0.490138 0.390952
180.650000 -39.649012 -18.837331 8.704032 -0.445487 0.635629 -0.491692 0.394661
180.682000 -39.651098 -18.884499 8.705714 -0.445291 0.634017 -0.491278 0.397975
180.719000 -39.647483 -18.929565 8.706596 -0.448292 0.632616 -0.489980 0.398436
180.752000 -39.628564 -18.960211 8.705748 -0.454984 0.630649 -0.489047 0.395100
180.782000 -39.628614 -19.015431 8.705377 -0.464686 0.627035 -0.488509 0.390197
180.815000 -39.624364 -19.053866 8.710022 -0.476396 0.621172 -0.490421 0.382988
180.850000 -39.617463 -19.096886 8.713326 -0.489521 0.611410 -0.495504 0.375530
180.881000 -39.594621 -19.131965 8.706321 -0.502028 0.599031 -0.503298 0.368539
180.915000 -39.587130 -19.149918 8.690226 -0.514163 0.585350 -0.512030 0.361700
180.953000 -39.583505 -19.203499 8.702850 -0.526812 0.573736 -0.517491 0.354258
180.983000 -39.557222 -19.242541 8.689142 -0.536744 0.565206 -0.520230 0.349011
181.018000 -39.558785 -19.278274 8.705669 -0.542646 0.561003 -0.518838 0.348737
181.055000 -39.552727 -19.311552 8.707910 -0.543859 0.559307 -0.515125 0.355021
181.081000 -39.553156 -19.339317 8.707246 -0.542769 0.559615 -0.509472 0.364241
181.116000 -39.530904 -19.352855 8.705512 -0.540129 0.564677 -0.499039 0.374648
181.153000 -39.529532 -19.378680 8.706032 -0.537720 0.572286 -0.484889 0.385005
181.185000 -39.519133 -19.391174 8.704615 -0.533653 0.583443 -0.467376 0.395433
181.215000 -39.504769 -19.428717 8.699027 -0.528816 0.595506 -0.446716 0.407642
181.252000 -39.497168 -19.451911 8.696288 -0.522789 0.608476 -0.424927 0.419387
181.283000 -39.484344 -19.469034 8.689426 -0.517083 0.619735 -0.404337 0.430191
181.316000 -39.468698 -19.491058 8.683768 -0.512939 0.626709 -0.387292 0.440608
181.349000 -39.447004 -19.500949 8.682739 -0.511281 0.627816 -0.377260 0.449570
181.381000 -39.441621 -19.549069 8.683226 -0.514573 0.621704 -0.374624 0.456460
181.418000 -39.414283 -19.559175 8.684269 -0.522332 0.611513 -0.379913 0.457041
181.452000 -39.404296 -19.595940 8.681133 -0.532908 0.598207 -0.389018 0.454777
181.484000 -39.386867 -19.638651 8.684460 -0.546079 0.582452 -0.401232 0.448956
181.517000 -39.372664 -19.683051 8.679146 -0.558337 0.566506 -0.414371 0.442298
181.552000 -39.355738 -19.711543 8.691694 0.568943 -0.552595 0.426326 -0.434958
181.585000 -39.334459 -19.754597 8.683276 0.576535 -0.540105 0.435324 -0.431725
181.616000 -39.312865 -19.772610 8.682632 0.582493 -0.528530 0.443842 -0.429375
181.658000 -39.282445 -19.801028 8.677148 0.586611 -0.517512 0.450891 -0.429845
181.682000 -39.271963 -19.833124 8.672437 0.588755 -0.510861 0.454245 -0.431335
181.719000 -39.254133 -19.860921 8.674812 0.589473 -0.511199 0.450582 -0.433789
181.749000 -39.233319 -19.889607 8.670139 0.589054 -0.515588 0.441503 -0.438474
181.783000 -39.205565 -19.895568 8.673848 0.588287 -0.522207 0.430133 -0.442949
181.815000 -39.188605 -19.907500 8.675654 0.587790 -0.528769 0.416960 -0.448386
181.849000 -39.176760 -19.936159 8.672062 0.587919 -0.533662 0.404564 -0.453744
181.885000 -39.144328 -19.943947 8.656068 0.588372 -0.537348 0.393711 -0.458331
181.916000 -39.123397 -19.963071 8.669045 0.590829 -0.538800 0.384739 -0.461077
181.953000 -39.111984 -19.994438 8.660966 0.592026 -0.537455 0.379174 -0.465698
181.981000 -39.095481 -20.018117 8.664287 0.592664 -0.534041 0.377351 -0.470273
182.016000 -39.070306 -20.038754 8.668807 0.593107 -0.529686 0.377268 -0.474684
182.050000 -39.045704 -20.055050 8.658949 0.594187 -0.527741 0.375333 -0.477029
182.083000 -39.014247 -20.071427 8.660823 0.598363 -0.528489 0.369899 -0.475222
182.115000 -38.995930 -20.097274 8.646425 0.604946 -0.530728 0.361659 -0.470713
182.150000 -38.966110 -20.108188 8.649883 0.610732 -0.532854 0.353263 -0.467202
182.182000 -38.946357 -20.138067 8.647778 0.611991 -0.532127 0.348326 -0.470082
182.218000 -38.907232 -20.154134 8.650260 0.609631 -0.525840 0.348988 -0.479635
182.252000 -38.884167 -20.177338 8.654311 0.604502 -0.515874 0.354815 -0.492501
182.284000 -38.851313 -20.192463 8.659495 0.600107 -0.507094 0.361138 -0.502302
182.316000 -38.814239 -20.219111 8.661211 0.599680 -0.501375 0.363276 -0.506988
182.349000 -38.782936 -20.233066 8.642577 0.601973 -0.498395 0.362894 -0.507483
182.382000 -38.751290 -20.250483 8.657395 0.607271 -0.496766 0.360551 -0.504429
182.417000 -38.725008 -20.279743 8.653036 0.611277 -0.495434 0.357567 -0.503022
182.456000 -38.697268 -20.302752 8.651108 0.613408 -0.492730 0.356218 -0.504040
182.487000 -38.668387 -20.324058 8.652046 0.613681 -0.487829 0.358137 -0.507106
182.515000 -38.632887 -20.337765 8.659887 0.612886 -0.482557 0.360963 -0.511092
182.548000 -38.602431 -20.359904 8.667172 0.611831 -0.478084 0.363266 -0.514915
182.585000 -38.568292 -20.388171 8.672864 0.612625 -0.473900 0.364935 -0.516655
182.618000 -38.535760 -20.406444 8.657071 0.613090 -0.470219 0.367308 -0.517783
182.649000 -38.495148 -20.421248 8.670043 0.615679 -0.465079 0.370538 -0.517052
182.685000 -38.456962 -20.419024 8.686826 0.619467 -0.457785 0.377047 -0.514324
182.714000 -38.429813 -20.455712 8.688103 0.621973 -0.450993 0.382092 -0.513576
182.757000 -38.399823 -20.476487 8.679057 0.621103 -0.448565 0.384547 -0.514922
182.783000 -38.380334 -20.507051 8.680747 0.618064 -0.451556 0.380862 -0.518688
182.815000 -38.351844 -20.519179 8.688658 0.615069 -0.457561 0.373386 -0.522409
182.848000 -38.321294 -20.528422 8.692163 0.614036 -0.461838 0.365766 -0.525243
182.882000 -38.298118 -20.558062 8.686689 0.615314 -0.462949 0.360570 -0.526361
182.916000 -38.261033 -20.571938 8.681467 0.618609 -0.460983 0.359549 -0.524921
182.948000 -38.237315 -20.588175 8.679725 0.622582 -0.457950 0.360489 -0.522228
182.982000 -38.219346 -20.623566 8.683052 0.625702 -0.457134 0.359886 -0.519623
183.015000 -38.179501 -20.625422 8.671821 0.627697 -0.459322 0.357857 -0.516680
183.053000 -38.159825 -20.647070 8.672433 0.630396 -0.462011 0.354144 -0.513546
183.083000 -38.133054 -20.663005 8.673717 0.631602 -0.467510 0.347703 -0.511484
183.115000 -38.110389 -20.682899 8.671991 0.630456 -0.474791 0.339279 -0.511848
183.152000 -38.073241 -20.702941 8.670358 0.628229 -0.481389 0.330457 -0.514191
183.185000 -38.052740 -20.717494 8.667274 0.625122 -0.485358 0.324321 -0.518137
183.218000 -38.021952 -20.725790 8.667941 0.622865 -0.486725 0.320911 -0.521684
183.254000 -37.995750 -20.746379 8.674059 0.623126 -0.484940 0.319870 -0.523670
183.285000 -37.962419 -20.775573 8.670181 0.626060 -0.479532 0.322315 -0.523651
183.318000 -37.934524 -20.796482 8.676923 0.628921 -0.471874 0.328231 -0.523506
183.355000 -37.897533 -20.803900 8.675585 0.628317 -0.463324 0.336057 -0.526890
183.385000 -37.859969 -20.816210 8.682302 0.626709 -0.455461 0.343352 -0.530943
183.416000 -37.833945 -20.855166 8.682406 0.626501 -0.450479 0.346686 -0.533267
183.454000 -37.798573 -20.861224 8.682779 0.628418 -0.450764 0.344995 -0.531866
183.485000 -37.767133 -20.873701 8.680224 0.631885 -0.452898 0.339602 -0.529410
183.515000 -37.750340 -20.893933 8.671343 0.634449 -0.455605 0.332607 -0.528461
183.554000 -37.714634 -20.910504 8.666105 0.635647 -0.457119 0.326015 -0.529820
183.588000 -37.671276 -20.937947 8.674318 0.637001 -0.456876 0.320138 -0.531983
183.618000 -37.650643 -20.943856 8.665944 0.636736 -0.455675 0.316374 -0.535570
183.653000 -37.619174 -20.964636 8.670621 0.638542 -0.450116 0.316041 -0.538310
183.682000 -37.578464 -20.971088 8.674909 0.640191 -0.441380 0.319889 -0.541304
183.717000 -37.541191 -20.982477 8.675228 0.640409 -0.430816 0.326274 -0.545729
183.752000 -37.506468 -21.006417 8.677893 0.639119 -0.419564 0.333976 -0.551320
183.782000 -37.470039 -21.035079 8.684265 0.637779 -0.407222 0.343247 -0.556408
183.815000 -37.435876 -21.038073 8.682886 0.636134 -0.397607 0.352460 -0.559477
183.851000 -37.401085 -21.035297 8.678490 0.635413 -0.393009 0.357337 -0.560450
183.881000 -37.375655 -21.067570 8.676095 0.636594 -0.394022 0.354738 -0.560049
183.916000 -37.351203 -21.083724 8.685676 0.640276 -0.399776 0.347505 -0.556297
183.951000 -37.319219 -21.116365 8.686659 0.645115 -0.407829 0.335254 -0.552365
183.982000 -37.294850 -21.134209 8.672872 0.650501 -0.417943 0.321402 -0.546693
184.015000 -37.276400 -21.146551 8.666575 0.655959 -0.427261 0.308638 -0.540286
184.048000 -37.250193 -21.164517 8.671148 0.660291 -0.432176 0.298829 -0.536601
184.082000 -37.219926 -21.179066 8.658833 0.659530 -0.433533 0.293747 -0.539242
184.121000 -37.187199 -21.202360 8.662350 0.656711 -0.428297 0.295811 -0.545700
184.150000 -37.154736 -21.217518 8.662104 0.652203 -0.419833 0.303407 -0.553458
184.188000 -37.125419 -21.233327 8.675989 0.649530 -0.412424 0.312119 -0.557314
184.215000 -37.093332 -21.242328 8.659776 0.648474 -0.410167 0.316510 -0.557732
184.250000 -37.063189 -21.261783 8.664897 0.650636 -0.412688 0.315255 -0.554053
184.282000 -37.042093 -21.281307 8.665907 0.652399 -0.420665 0.308319 -0.549869
184.315000 -37.018416 -21.266894 8.666918 0.653413 -0.432030 0.297487 -0.545805
184.349000 -36.987091 -21.320589 8.651439 0.651650 -0.443708 0.281621 -0.546960
184.385000 -36.945603 -21.337826 8.654535 0.650013 -0.453049 0.267907 -0.548138
184.415000 -36.924774 -21.340773 8.653407 0.649810 -0.457558 0.258695 -0.549057
184.451000 -36.904722 -21.366326 8.647910 0.651648 -0.453257 0.257973 -0.550784
184.483000 -36.872373 -21.383234 8.653429 0.654424 -0.441469 0.266263 -0.553117
184.516000 -36.833263 -21.392668 8.661029 0.656433 -0.427885 0.278548 -0.555356
184.549000 -36.805861 -21.423390 8.659018 0.658447 -0.415003 0.290187 -0.556787
184.584000 -36.768776 -21.451445 8.649311 0.661918 -0.404122 0.299954 -0.555498
184.615000 -36.725803 -21.455338 8.656740 0.667407 -0.395650 0.307880 -0.550672
184.651000 -36.695667 -21.480962 8.636099 0.671894 -0.389724 0.311950 -0.547138
184.682000 -36.660470 -21.504169 8.640363 0.675686 -0.387151 0.312446 -0.544004
184.715000 -36.622754 -21.519567 8.651659 0.677865 -0.387056 0.310123 -0.542689
184.748000 -36.599384 -21.541323 8.655115 0.677469 -0.390597 0.303912 -0.544157
184.787000 -36.568899 -21.553970 8.653562 0.675693 -0.397059 0.294341 -0.546943
184.816000 -36.539427 -21.563893 8.649044 0.673442 -0.403562 0.283564 -0.550640
184.854000 -36.506443 -21.581855 8.642326 0.670984 -0.407615 0.273780 -0.555585
184.885000 -36.474940 -21.586702 8.633760 0.668250 -0.410537 0.266139 -0.560421
184.917000 -36.436461 -21.602760 8.636091 0.667369 -0.409993 0.260700 -0.564411
184.953000 -36.404294 -21.617590 8.635198 0.668796 -0.405820 0.259667 -0.566211
184.984000 -36.365190 -21.641658 8.638498 0.671995 -0.400226 0.261377 -0.565619
185.015000 -36.329893 -21.657507 8.658516 0.675906 -0.394559 0.264379 -0.563541
185.049000 -36.295050 -21.676270 8.641210 0.676860 -0.389725 0.267465 -0.564303
185.082000 -36.256284 -21.689976 8.637365 0.677846 -0.384748 0.270844 -0.564922
185.117000 -36.213808 -21.706776 8.639183 0.679411 -0.378927 0.274301 -0.565309
185.148000 -36.179822 -21.727795 8.640944 0.679270 -0.373709 0.278318 -0.566986
185.182000 -36.146136 -21.746842 8.637494 0.677974 -0.368591 0.282258 -0.569933
185.216000 -36.103062 -21.748881 8.652628 0.677029 -0.362660 0.286853 -0.572560
185.250000 -36.072381 -21.754354 8.667353 0.676539 -0.356095 0.292107 -0.574600
185.284000 -36.025225 -21.767406 8.658585 0.677098 -0.350488 0.294869 -0.575976
185.317000 -35.991839 -21.785692 8.656254 0.679602 -0.345663 0.296187 -0.575266
185.351000 -35.959647 -21.815138 8.652678 0.683277 -0.342064 0.295009 -0.573668
185.382000 -35.934824 -21.845292 8.648444 0.687312 -0.340272 0.291471 -0.571717
185.415000 -35.899523 -21.857443 8.650761 0.690715 -0.340142 0.285562 -0.570675
185.449000 -35.873139 -21.870239 8.670297 0.693956 -0.340306 0.278360 -0.570204
185.486000 -35.845346 -21.878286 8.645905 0.694544 -0.341626 0.269770 -0.572821
185.518000 -35.812942 -21.899258 8.643309 0.696707 -0.342536 0.260124 -0.574112
185.550000 -35.782430 -21.908976 8.640704 0.700630 -0.345302 0.249554 -0.572370
185.586000 -35.751886 -21.910668 8.637380 0.708309 -0.346971 0.238424 -0.566624
185.615000 -35.730906 -21.919312 8.639240 0.716464 -0.346598 0.229245 -0.560354
185.652000 -35.699921 -21.919556 8.643482 0.720852 -0.343099 0.223543 -0.559182
185.684000 -35.666615 -21.945823 8.637138 0.720168 -0.339066 0.219485 -0.564108
185.719000 -35.629968 -21.958540 8.631616 0.717921 -0.335446 0.217192 -0.569994
185.753000 -35.607981 -21.952971 8.629933 0.716490 -0.334359 0.215102 -0.573216
185.782000 -35.564700 -21.957381 8.636078 0.717120 -0.337163 0.208583 -0.573196
185.818000 -35.530008 -21.966046 8.631232 0.717959 -0.343892 0.198381 -0.571768
185.851000 -35.495968 -21.975681 8.630864 0.718218 -0.351524 0.186573 -0.570774
185.881000 -35.461840 -22.005133 8.626457 0.716361 -0.358498 0.175278 -0.572350
185.916000 -35.424402 -22.013062 8.650467 0.715924 -0.361192 0.168257 -0.573309
185.951000 -35.375850 -22.025164 8.631583 0.714177 -0.358779 0.165887 -0.577677
185.982000 -35.334284 -22.037264 8.618087 0.713774 -0.351730 0.170097 -0.581274
186.017000 -35.291485 -22.066166 8.609115 0.714851 -0.341895 0.177461 -0.583612
186.059000 -35.244026 -22.061535 8.629626 0.718642 -0.329155 0.188911 -0.582686
186.084000 -35.200176 -22.075924 8.638040 0.721246 -0.315149 0.201334 -0.583053
186.116000 -35.147860 -22.091150 8.641246 0.722367 -0.300753 0.213863 -0.584805
186.151000 -35.102345 -22.099568 8.655198 0.723199 -0.288302 0.224823 -0.585935
186.182000 -35.058575 -22.112977 8.638966 0.722966 -0.278948 0.232801 -0.587632
186.216000 -35.010248 -22.123518 8.638500 0.723823 -0.271718 0.236330 -0.588555
186.248000 -34.971107 -22.131349 8.650205 0.724598 -0.267487 0.236481 -0.589478
186.282000 -34.926633 -22.142626 8.639201 0.724866 -0.264538 0.233729 -0.591573
186.319000 -34.882665 -22.156567 8.640246 0.726667 -0.261221 0.230498 -0.592106
186.348000 -34.850415 -22.162714 8.660083 0.730008 -0.258960 0.226279 -0.590615
186.382000 -34.811632 -22.177293 8.653761 0.732654 -0.259384 0.218723 -0.589999
186.415000 -34.781114 -22.170916 8.642662 0.735354 -0.260362 0.210760 -0.589107
186.458000 -34.751213 -22.171807 8.654043 0.738629 -0.259509 0.203824 -0.587824
186.487000 -34.697328 -22.197070 8.662309 0.742944 -0.257139 0.195547 -0.586238
186.516000 -34.665889 -22.224227 8.667197 0.748236 -0.256683 0.187208 -0.582417
186.551000 -34.631521 -22.228437 8.641493 0.753819 -0.253889 0.181203 -0.578327
186.584000 -34.597710 -22.231880 8.626959 0.758816 -0.249364 0.176823 -0.575108
186.615000 -34.562002 -22.235658 8.629409 0.762397 -0.244375 0.173783 -0.573438
186.652000 -34.515698 -22.248083 8.643711 0.765230 -0.237200 0.172278 -0.573131
186.683000 -34.481217 -22.252902 8.628669 0.766484 -0.230026 0.172144 -0.574419
186.722000 -34.450930 -22.258230 8.632009 0.768643 -0.222423 0.174281 -0.573883
186.761000 -34.408889 -22.261788 8.635520 0.772128 -0.215019 0.176089 -0.571470
186.788000 -34.359077 -22.263489 8.628088 0.775015 -0.210117 0.177043 -0.569086
186.815000 -34.332382 -22.282257 8.619225 0.775243 -0.206328 0.178306 -0.569766
186.852000 -34.282484 -22.283441 8.625499 0.772843 -0.204429 0.177554 -0.573931
186.882000 -34.253766 -22.271378 8.645809 0.768975 -0.205567 0.176855 -0.578915
186.917000 -34.213440 -22.279239 8.631723 0.764491 -0.207475 0.173160 -0.585254
186.952000 -34.175951 -22.269141 8.655002 0.762935 -0.209942 0.169262 -0.587542
186.983000 -34.136699 -22.281579 8.634131 0.760468 -0.211281 0.165194 -0.591404
187.018000 -34.109088 -22.263413 8.647762 0.759630 -0.210438 0.165344 -0.592738
187.056000 -34.070159 -22.268581 8.657097 0.758593 -0.206141 0.167918 -0.594850
187.082000 -34.033212 -22.265711 8.663602 0.757368 -0.202379 0.172237 -0.596465
187.120000 -34.001240 -22.261063 8.661149 0.756162 -0.200512 0.176493 -0.597381
187.154000 -33.965869 -22.263293 8.651626 0.754328 -0.202426 0.179601 -0.598127
187.182000 -33.947004 -22.255872 8.646368 0.752190 -0.208186 0.183317 -0.597715
187.217000 -33.897573 -22.262513 8.662609 0.750600 -0.214309 0.184578 -0.597162
187.254000 -33.861798 -22.266807 8.639382 0.746281 -0.220917 0.186123 -0.599682
187.286000 -33.817872 -22.268639 8.647457 0.742470 -0.227957 0.187258 -0.601422
187.318000 -33.786756 -22.261333 8.650491 0.738700 -0.234838 0.188392 -0.603060
187.359000 -33.756583 -22.254130 8.656514 0.735121 -0.240727 0.190003 -0.604604
187.382000 -33.721681 -22.251198 8.666672 0.731769 -0.244841 0.191691 -0.606483
187.416000 -33.686634 -22.250520 8.661450 0.727567 -0.248201 0.193247 -0.609671
187.456000 -33.648200 -22.248031 8.679914 0.725746 -0.248748 0.195642 -0.610853
187.487000 -33.624302 -22.243082 8.657890 0.723565 -0.250074 0.198468 -0.611986
187.519000 -33.599445 -22.236498 8.663838 0.724127 -0.252382 0.199697 -0.609971
187.550000 -33.557848 -22.262654 8.670429 0.725088 -0.256084 0.196688 -0.608262
187.582000 -33.527237 -22.259446 8.678225 0.725733 -0.263852 0.190711 -0.606072
187.619000 -33.506108 -22.245139 8.668040 0.726748 -0.272340 0.183902 -0.603199
187.651000 -33.483897 -22.237831 8.666879 0.729521 -0.280101 0.176373 -0.598528
187.685000 -33.464151 -22.225733 8.670499 0.733184 -0.285991 0.170978 -0.592805
187.715000 -33.417551 -22.258181 8.648051 0.735222 -0.288804 0.165631 -0.590430
187.750000 -33.391742 -22.257346 8.655101 0.736685 -0.289741 0.166341 -0.587942
187.783000 -33.366340 -22.255692 8.651246 0.734850 -0.289441 0.170384 -0.589227
187.816000 -33.328454 -22.276074 8.637861 0.730449 -0.287252 0.176208 -0.594038
187.850000 -33.290903 -22.264219 8.665710 0.727898 -0.284179 0.185440 -0.595834
187.881000 -33.252391 -22.273063 8.663550 0.726479 -0.280523 0.194507 -0.596408
187.916000 -33.228602 -22.267714 8.663186 0.727927 -0.278022 0.203649 -0.592750
187.951000 -33.194942 -22.259585 8.672455 0.729520 -0.279441 0.208137 -0.588551
187.985000 -33.159029 -22.280793 8.667440 0.728246 -0.286629 0.204845 -0.587827
188.021000 -33.127304 -22.277528 8.657169 0.726561 -0.297994 0.195947 -0.587293
188.056000 -33.106658 -22.288606 8.648852 0.726564 -0.310669 0.183970 -0.584589
188.083000 -33.066988 -22.296200 8.641982 0.728729 -0.319664 0.172264 -0.580598
188.116000 -33.044845 -22.292431 8.652504 0.730973 -0.323014 0.166611 -0.577565
188.155000 -33.011781 -22.280062 8.638108 0.729487 -0.321833 0.166151 -0.580230
188.183000 -32.974084 -22.302579 8.654907 0.728277 -0.317468 0.169051 -0.583308
188.225000 -32.929818 -22.304280 8.650285 0.726164 -0.313542 0.173044 -0.586884
188.252000 -32.887432 -22.321184 8.662233 0.726426 -0.310515 0.176059 -0.587272
188.283000 -32.854481 -22.313493 8.648941 0.726002 -0.309897 0.178391 -0.587419
188.320000 -32.814641 -22.321756 8.639664 0.724147 -0.309697 0.178284 -0.589842
188.349000 -32.779749 -22.321442 8.664510 0.721904 -0.310559 0.178997 -0.591919
188.385000 -32.738554 -22.321474 8.645793 0.718229 -0.312236 0.177646 -0.595901
188.418000 -32.703217 -22.318356 8.649860 0.716937 -0.313055 0.177130 -0.597179
188.451000 -32.661050 -22.343453 8.646589 0.716243 -0.312535 0.176311 -0.598525
188.485000 -32.606874 -22.359437 8.640654 0.717028 -0.311439 0.176112 -0.598215
188.515000 -32.584127 -22.340556 8.641178 0.719443 -0.310007 0.179245 -0.595121
188.555000 -32.530376 -22.343622 8.649058 0.723534 -0.306680 0.182748 -0.590804
188.585000 -32.492501 -22.340472 8.647779 0.726450 -0.303651 0.187155 -0.587400
188.619000 -32.442198 -22.356355 8.648854 0.727811 -0.300234 0.191315 -0.586131
188.652000 -32.405056 -22.353469 8.657284 0.727056 -0.296513 0.196824 -0.587137
188.683000 -32.349339 -22.361849 8.660679 0.723990 -0.292595 0.201842 -0.591173
188.715000 -32.314462 -22.380045 8.655548 0.718713 -0.290784 0.205584 -0.597187
188.751000 -32.258241 -22.378507 8.665165 0.714011 -0.290517 0.207732 -0.602193
188.782000 -32.213930 -22.376813 8.655605 0.710864 -0.289872 0.209552 -0.605586
188.815000 -32.173316 -22.393049 8.672088 0.712175 -0.288834 0.210628 -0.604167
188.850000 -32.124902 -22.403377 8.682483 0.716830 -0.289739 0.209733 -0.598513
188.882000 -32.082615 -22.425534 8.671878 0.722354 -0.292470 0.205999 -0.591803
188.915000 -32.045560 -22.429375 8.667418 0.726546 -0.295812 0.201823 -0.586425
188.950000 -31.997266 -22.428584 8.647217 0.727704 -0.298544 0.197808 -0.584971
188.987000 -31.957645 -22.419113 8.655097 0.728261 -0.300286 0.196115 -0.583955
189.021000 -31.917305 -22.433145 8.660792 0.728196 -0.300303 0.195340 -0.584287
189.053000 -31.869307 -22.445679 8.641485 0.727399 -0.298548 0.196184 -0.585894
189.088000 -31.826854 -22.460241 8.673617 0.729415 -0.294883 0.200030 -0.583940
189.115000 -31.765578 -22.479703 8.646344 0.727874 -0.290247 0.203705 -0.586907
189.152000 -31.737821 -22.482186 8.630234 0.724195 -0.286638 0.209786 -0.591075
189.183000 -31.688281 -22.489265 8.633487 0.720472 -0.281820 0.216134 -0.595637
189.216000 -31.651752 -22.511641 8.618043 0.715457 -0.278289 0.220764 -0.601615
189.251000 -31.603672 -22.514766 8.615817 0.712735 -0.276738 0.223840 -0.604417
189.285000 -31.558146 -22.542558 8.595407 0.712123 -0.277431 0.223470 -0.604958
189.318000 -31.508830 -22.547544 8.592003 0.714034 -0.278979 0.221718 -0.602634
189.351000 -31.477424 -22.534121 8.637199 0.718886 -0.282097 0.219649 -0.596136
189.383000 -31.440857 -22.534039 8.646606 0.722601 -0.286598 0.215313 -0.591058
189.417000 -31.411834 -22.524688 8.645779 0.725638 -0.292427 0.209968 -0.586387
189.449000 -31.367382 -22.571835 8.641331 0.727245 -0.296317 0.203169 -0.584836
189.482000 -31.321264 -22.574606 8.631127 0.725975 -0.299336 0.198924 -0.586335
189.516000 -31.276218 -22.590526 8.631345 0.723435 -0.300123 0.196233 -0.589966
189.551000 -31.239020 -22.592906 8.639839 0.720861 -0.299933 0.196265 -0.593194
189.583000 -31.208171 -22.582517 8.649768 0.719340 -0.298508 0.198499 -0.595013
189.617000 -31.163822 -22.602105 8.639284 0.719682 -0.295695 0.200923 -0.595191
189.657000 -31.113703 -22.625084 8.625892 0.722491 -0.292423 0.203570 -0.592498
189.683000 -31.068822 -22.644600 8.627629 0.726684 -0.290658 0.205251 -0.587639
189.715000 -31.037693 -22.648841 8.635025 0.729585 -0.289710 0.206664 -0.584007
189.752000 -30.995262 -22.658689 8.626245 0.728704 -0.288500 0.208049 -0.585212
189.782000 -30.957677 -22.665104 8.622820 0.725556 -0.287289 0.209828 -0.589072
189.819000 -30.928866 -22.677483 8.634920 0.722156 -0.285076 0.211986 -0.593536
189.855000 -30.875471 -22.695167 8.620243 0.718597 -0.281706 0.214397 -0.598576
189.884000 -30.839737 -22.694055 8.639860 0.718088 -0.278576 0.218190 -0.599281
189.916000 -30.805485 -22.702317 8.620865 0.719282 -0.278421 0.218500 -0.597807
189.952000 -30.756679 -22.718088 8.646350 0.725821 -0.280950 0.215568 -0.589731
189.984000 -30.719994 -22.726843 8.643238 0.734030 -0.286922 0.209295 -0.578854
190.015000 -30.679249 -22.754863 8.634376 0.743121 -0.292604 0.201349 -0.567109
190.051000 -30.640679 -22.763454 8.646998 0.749498 -0.297160 0.194903 -0.558536
190.082000 -30.617305 -22.784553 8.625850 0.750475 -0.301014 0.190922 -0.556531
190.117000 -30.571806 -22.803248 8.659481 0.750545 -0.302555 0.188176 -0.556537
190.151000 -30.530445 -22.786097 8.629593 0.746844 -0.303908 0.188377 -0.560695
190.185000 -30.497783 -22.779357 8.618920 0.743970 -0.303942 0.190154 -0.563888
190.216000 -30.444522 -22.793590 8.622677 0.741810 -0.302416 0.191595 -0.567057
190.249000 -30.399671 -22.832052 8.617149 0.738240 -0.299915 0.193865 -0.572249
190.283000 -30.350134 -22.821692 8.608561 0.733806 -0.297980 0.197651 -0.577643
190.316000 -30.304648 -22.816987 8.629583 0.730567 -0.295964 0.201927 -0.581294
190.350000 -30.259020 -22.835711 8.644670 0.727415 -0.294611 0.204629 -0.584977
190.383000 -30.212309 -22.831013 8.645817 0.724058 -0.294283 0.206688 -0.588572
190.416000 -30.175689 -22.834510 8.646981 0.719321 -0.294366 0.207985 -0.593859
190.450000 -30.126971 -22.844366 8.641437 0.714828 -0.293603 0.208689 -0.599389
190.482000 -30.081064 -22.860639 8.648368 0.712483 -0.292920 0.209105 -0.602363
190.515000 -30.043997 -22.875117 8.668004 0.712462 -0.291810 0.209948 -0.602633
190.552000 -29.984935 -22.887768 8.650745 0.710887 -0.291085 0.209103 -0.605133
190.586000 -29.951976 -22.885977 8.654279 0.709179 -0.290588 0.210048 -0.607045
190.620000 -29.905907 -22.896422 8.661029 0.708297 -0.289991 0.210423 -0.608229
190.652000 -29.861007 -22.900556 8.666364 0.708837 -0.289887 0.210636 -0.607575
190.682000 -29.814513 -22.940851 8.651179 0.710021 -0.290665 0.208285 -0.606630
190.715000 -29.776531 -22.945618 8.664006 0.713862 -0.294479 0.204628 -0.601507
190.749000 -29.738638 -22.964633 8.653697 0.717970 -0.299093 0.198761 -0.596285
190.783000 -29.723897 -22.965411 8.638530 0.720078 -0.304232 0.194383 -0.592576
190.816000 -29.691446 -22.969306 8.667395 0.722957 -0.306040 0.191739 -0.588990
190.854000 -29.658328 -22.982039 8.659191 0.723789 -0.305878 0.190300 -0.588519
190.884000 -29.610124 -23.014333 8.655824 0.725862 -0.301864 0.190648 -0.587925
190.917000 -29.576884 -23.023753 8.653920 0.728583 -0.295968 0.194130 -0.586415
190.953000 -29.531500 -23.033480 8.652139 0.732147 -0.288627 0.197670 -0.584450
190.982000 -29.495840 -23.053160 8.655980 0.738036 -0.281602 0.199842 -0.579713
191.016000 -29.444558 -23.080531 8.636355 0.746590 -0.274564 0.198876 -0.572421
191.049000 -29.423677 -23.089875 8.652594 0.757485 -0.266474 0.198939 -0.561810
191.082000 -29.383053 -23.102897 8.655106 0.766829 -0.258849 0.197976 -0.552970
191.116000 -29.339966 -23.113914 8.647105 0.773785 -0.256171 0.194378 -0.545757
191.149000 -29.330233 -23.105933 8.646915 0.779460 -0.259270 0.188283 -0.538303
191.187000 -29.328997 -23.103817 8.639127 0.784195 -0.265104 0.180545 -0.531189
191.217000 -29.327442 -23.085122 8.637327 0.790469 -0.270677 0.173137 -0.521456
191.249000 -29.195356 -23.147712 8.640069 0.799384 -0.267682 0.161720 -0.513009
191.284000 -29.028763 -23.236706 8.656140 0.809189 -0.258245 0.153759 -0.504856
191.315000 -28.974320 -23.244629 8.660003 0.816686 -0.250207 0.155855 -0.496115
191.355000 -28.941582 -23.236740 8.643214 0.823425 -0.239583 0.163209 -0.487784
191.383000 -29.041108 -23.157276 8.629647 0.828190 -0.233882 0.179683 -0.476565
191.417000 -28.828400 -23.248665 8.643846 0.835920 -0.215503 0.181474 -0.471023
191.452000 -28.925848 -23.142898 8.642634 0.836271 -0.209814 0.200664 -0.465148
191.483000 -28.866055 -23.141352 8.642500 0.834546 -0.199368 0.211533 -0.468015
191.516000 -28.802508 -23.130685 8.625432 0.829723 -0.190555 0.221490 -0.475596
191.553000 -28.761565 -23.099756 8.635962 0.823824 -0.185599 0.229928 -0.483736
191.585000 -28.701964 -23.086559 8.624607 0.815670 -0.187290 0.231459 -0.496015
191.616000 -28.660729 -23.048509 8.640538 0.806881 -0.197037 0.226631 -0.508683
191.649000 -28.616996 -23.021001 8.620625 0.793700 -0.213764 0.213847 -0.527840
191.683000 -28.573260 -22.982504 8.607118 0.777045 -0.231648 0.197994 -0.550761
191.715000 -28.528441 -22.950588 8.619001 0.759685 -0.249060 0.180060 -0.573085
191.765000 -28.517809 -22.904988 8.639666 0.741607 -0.266470 0.162541 -0.593796
191.784000 -28.474117 -22.858969 8.645356 0.724574 -0.279941 0.146185 -0.612581
191.815000 -28.446668 -22.833840 8.654649 0.709229 -0.289804 0.133636 -0.628609
191.849000 -28.394529 -22.817306 8.663221 0.694645 -0.296309 0.123266 -0.643798
191.881000 -28.340280 -22.811529 8.664549 0.681886 -0.299190 0.117442 -0.657058
191.915000 -28.294627 -22.790733 8.659938 0.671919 -0.296701 0.118728 -0.668130
191.961000 -28.241666 -22.769519 8.664885 -0.666288 0.288576 -0.126853 0.675790
191.983000 -28.199648 -22.763722 8.658634 -0.666873 0.277604 -0.139657 0.677283
192.015000 -28.178525 -22.737232 8.640116 0.673952 -0.265536 0.156052 -0.671511
192.049000 -28.116173 -22.736929 8.625072 0.686591 -0.254128 0.169864 -0.659665
192.082000 -28.075129 -22.727162 8.625340 0.701846 -0.247607 0.179706 -0.643279
192.115000 -28.030524 -22.750635 8.594783 0.717350 -0.244360 0.183384 -0.626152
192.150000 -27.970888 -22.717845 8.606494 0.735024 -0.244114 0.184289 -0.605133
192.183000 -27.945484 -22.721320 8.602800 0.750554 -0.247109 0.182220 -0.585150
192.216000 -27.917460 -22.702468 8.593173 0.763316 -0.252955 0.177098 -0.567449
192.249000 -27.893633 -22.686876 8.594906 0.773294 -0.258979 0.171292 -0.552816
192.283000 -27.854777 -22.666751 8.593676 0.778585 -0.264209 0.165373 -0.544657
192.319000 -27.817153 -22.639150 8.592833 0.779501 -0.267361 0.161454 -0.542982
192.349000 -27.748222 -22.690889 8.567226 0.776663 -0.266653 0.157277 -0.548593
192.384000 -27.700472 -22.662021 8.586076 0.774693 -0.266386 0.157979 -0.551300
192.417000 -27.651265 -22.662548 8.554059 0.771632 -0.266378 0.156665 -0.555952
192.449000 -27.602765 -22.650492 8.581451 0.768342 -0.265643 0.157150 -0.560703
192.482000 -27.551156 -22.645657 8.571946 0.759650 -0.265377 0.157545 -0.572438
192.516000 -27.514265 -22.622800 8.594791 0.748037 -0.265367 0.158573 -0.587261
192.552000 -27.451361 -22.621984 8.569741 0.733110 -0.264318 0.158782 -0.606196
192.585000 -27.416340 -22.610398 8.571170 0.718771 -0.264911 0.159992 -0.622570
192.616000 -27.365250 -22.607008 8.565113 0.706388 -0.267400 0.157305 -0.636214
192.655000 -27.336197 -22.589529 8.586859 0.697657 -0.272511 0.153248 -0.644614
192.683000 -27.264588 -22.581104 8.607135 0.692376 -0.277715 0.146238 -0.649696
192.718000 -27.233486 -22.568251 8.593822 0.691159 -0.282382 0.140052 -0.650343
192.752000 -27.177439 -22.563218 8.575356 0.696864 -0.283192 0.136554 -0.644620
192.785000 -27.141669 -22.543599 8.582795 0.709519 -0.281225 0.138609 -0.631097
192.818000 -27.082255 -22.557903 8.600122 0.725811 -0.275119 0.141829 -0.614323
192.849000 -27.037642 -22.569536 8.593734 0.740045 -0.267823 0.148209 -0.598864
192.883000 -26.984089 -22.565260 8.589984 0.750679 -0.260611 0.155352 -0.586880
192.915000 -26.930416 -22.570225 8.563004 0.756285 -0.252157 0.163902 -0.581021
192.952000 -26.881665 -22.570455 8.570608 0.759180 -0.241319 0.175931 -0.578325
192.985000 -26.829066 -22.602001 8.559670 0.758202 -0.230699 0.187573 -0.580279
193.017000 -26.766744 -22.607084 8.561277 0.756327 -0.223213 0.197749 -0.582272
193.054000 -26.713221 -22.592826 8.586869 0.753928 -0.222050 0.202699 -0.584123
193.085000 -26.666451 -22.587492 8.577515 0.749057 -0.225835 0.202284 -0.589061
193.118000 -26.635952 -22.580266 8.576820 0.743549 -0.231973 0.199128 -0.594703
193.151000 -26.601504 -22.570781 8.589958 0.738563 -0.238647 0.194024 -0.599939
193.185000 -26.554609 -22.553110 8.599307 0.735079 -0.243792 0.189166 -0.603689
193.216000 -26.515020 -22.549258 8.613707 0.733339 -0.247804 0.184528 -0.605604
193.255000 -26.470811 -22.556727 8.580992 0.730031 -0.247698 0.183517 -0.609936
193.289000 -26.423683 -22.543991 8.561252 0.726259 -0.245726 0.185436 -0.614639
193.318000 -26.366918 -22.549712 8.559105 0.724675 -0.240204 0.189892 -0.617324
193.352000 -26.318921 -22.581731 8.574094 0.726524 -0.232364 0.196959 -0.615936
193.382000 -26.278555 -22.559447 8.580141 0.730387 -0.226216 0.205933 -0.610699
193.415000 -26.243889 -22.552686 8.581980 0.735024 -0.222198 0.212563 -0.604305
193.449000 -26.197120 -22.560048 8.591308 0.738507 -0.220478 0.215503 -0.599629
193.482000 -26.165173 -22.555536 8.590764 0.738156 -0.222494 0.215681 -0.599252
193.516000 -26.116691 -22.562592 8.570146 0.734810 -0.227088 0.211765 -0.603026
193.551000 -26.078097 -22.564798 8.579133 0.732745 -0.233190 0.206543 -0.605019
193.586000 -26.051776 -22.562627 8.588519 0.732484 -0.240968 0.199675 -0.604592
193.617000 -26.010224 -22.572950 8.559434 0.732764 -0.249140 0.190157 -0.604009
193.649000 -25.977398 -22.578475 8.573463 0.734354 -0.257698 0.180508 -0.601443
193.682000 -25.940048 -22.579609 8.566177 0.735261 -0.265034 0.171689 -0.599726
193.716000 -25.911310 -22.570226 8.566200 0.736347 -0.270406 0.164792 -0.597927
193.750000 -25.890184 -22.574966 8.560827 0.738027 -0.273676 0.160753 -0.595464
193.782000 -25.852920 -22.573139 8.560923 0.741445 -0.275048 0.157933 -0.591325
193.820000 -25.825463 -22.565712 8.541995 0.745237 -0.274498 0.158089 -0.586754
193.852000 -25.789862 -22.603008 8.536160 0.749078 -0.271048 0.159197 -0.583157
193.885000 -25.743851 -22.619105 8.544262 0.752079 -0.266024 0.162890 -0.580582
193.917000 -25.698285 -22.609993 8.549776 0.753316 -0.261033 0.168727 -0.579575
193.949000 -25.648652 -22.614568 8.563814 0.753858 -0.255820 0.173277 -0.579853
193.981000 -25.601465 -22.611213 8.571424 0.754157 -0.253052 0.177068 -0.579533
194.016000 -25.563265 -22.606611 8.560911 0.754624 -0.253271 0.177820 -0.578598
194.052000 -25.536806 -22.604560 8.555354 0.755466 -0.254573 0.177999 -0.576871
194.082000 -25.488902 -22.621129 8.551694 0.756016 -0.255455 0.176306 -0.576280
194.115000 -25.443222 -22.637135 8.551426 0.756032 -0.255862 0.174754 -0.576551
194.185000 -25.374816 -22.642857 8.548057 0.755039 -0.255361 0.175344 -0.577893
194.217000 -25.357029 -22.622552 8.539007 0.754295 -0.255602 0.177056 -0.578237
194.250000 -25.297765 -22.639298 8.550911 0.754951 -0.253699 0.177149 -0.578190
194.285000 -25.256984 -22.641199 8.555107 0.756119 -0.252818 0.177776 -0.576855
194.315000 -25.214407 -22.644215 8.548279 0.759039 -0.251533 0.179043 -0.573179
194.350000 -25.186824 -22.630775 8.557602 0.763181 -0.252187 0.179526 -0.567209
194.383000 -25.127369 -22.641579 8.552457 0.766155 -0.253615 0.177137 -0.563302
194.416000 -25.079769 -22.650761 8.544403 0.766099 -0.257065 0.173699 -0.562884
194.451000 -25.033647 -22.652411 8.555581 0.766204 -0.259346 0.170806 -0.562580
194.484000 -25.011830 -22.637474 8.563354 0.767253 -0.262833 0.168750 -0.560147
194.515000 -24.959895 -22.642068 8.562631 0.770379 -0.264450 0.165450 -0.556065
194.553000 -24.925607 -22.632528 8.568740 0.773337 -0.265103 0.164664 -0.551866
194.584000 -24.870693 -22.656747 8.540376 0.773404 -0.264029 0.163590 -0.552606
194.616000 -24.830247 -22.639109 8.548366 0.773017 -0.262172 0.166196 -0.553254
194.650000 -24.774617 -22.657703 8.548832 0.771131 -0.258564 0.168640 -0.556832
194.683000 -24.733991 -22.644489 8.553044 0.769391 -0.254014 0.173886 -0.559712
194.719000 -24.688930 -22.635309 8.540511 0.767805 -0.248354 0.179619 -0.562612
194.749000 -24.639832 -22.643187 8.546709 0.767209 -0.241984 0.185510 -0.564287
194.783000 -24.583288 -22.645361 8.556322 0.765923 -0.236433 0.190736 -0.566641
194.819000 -24.527681 -22.640036 8.557434 0.762641 -0.232706 0.194920 -0.571168
194.849000 -24.490909 -22.634338 8.565145 0.758862 -0.231825 0.196915 -0.575856
194.887000 -24.439262 -22.626202 8.553805 0.756215 -0.233409 0.196397 -0.578868
194.916000 -24.401617 -22.624184 8.550843 0.755865 -0.235948 0.194047 -0.579087
194.949000 -24.347093 -22.623371 8.533953 0.756421 -0.239447 0.189189 -0.578533
194.982000 -24.293671 -22.632357 8.552387 0.757759 -0.243472 0.183916 -0.576799
195.015000 -24.256068 -22.621060 8.523036 0.756124 -0.248935 0.177938 -0.578486
195.053000 -24.222774 -22.625918 8.585152 0.757849 -0.251878 0.173600 -0.576269
195.085000 -24.169932 -22.624729 8.561373 0.756778 -0.253228 0.170873 -0.577897
195.117000 -24.114676 -22.603123 8.543824 0.756602 -0.253298 0.169709 -0.578439
195.154000 -24.079890 -22.599009 8.536119 0.755889 -0.253096 0.170196 -0.579316
195.186000 -24.041967 -22.614013 8.542894 0.754913 -0.253103 0.169944 -0.580658
195.216000 -24.013490 -22.601292 8.527349 0.752950 -0.254060 0.170294 -0.582684
195.250000 -23.945832 -22.593109 8.529129 0.751997 -0.254171 0.169284 -0.584158
195.292000 -23.896049 -22.587798 8.540339 0.751721 -0.254274 0.168790 -0.584612
195.319000 -23.843522 -22.593635 8.537216 0.751691 -0.255048 0.167333 -0.584731
195.358000 -23.798993 -22.592305 8.534727 0.754169 -0.256070 0.165733 -0.581540
195.386000 -23.773440 -22.581500 8.544406 0.761949 -0.255046 0.166904 -0.571426
195.416000 -23.717691 -22.588550 8.520179 0.771161 -0.252446 0.167376 -0.559970
195.452000 -23.679822 -22.590618 8.531402 0.779819 -0.248286 0.170526 -0.548778
195.486000 -23.641173 -22.575656 8.512977 0.783143 -0.244293 0.175435 -0.544271
195.516000 -23.590557 -22.576784 8.516494 0.782261 -0.239127 0.180978 -0.546016
195.549000 -23.522691 -22.585317 8.518577 0.778854 -0.233897 0.186139 -0.551390
195.582000 -23.487589 -22.578389 8.497840 0.776255 -0.229931 0.191905 -0.554736
195.618000 -23.428677 -22.564208 8.511675 0.779294 -0.225211 0.196935 -0.550633
195.650000 -23.395614 -22.551853 8.522450 0.784176 -0.223474 0.200466 -0.543085
195.683000 -23.330689 -22.550802 8.507238 0.786098 -0.223031 0.200756 -0.540374
195.717000 -23.289866 -22.537778 8.513781 0.783167 -0.224057 0.201162 -0.544042
195.750000 -23.239151 -22.534069 8.518088 0.774685 -0.224893 0.201643 -0.555542
195.783000 -23.190115 -22.509386 8.526084 0.763273 -0.226712 0.202032 -0.570263
195.816000 -23.148348 -22.498775 8.511890 0.752326 -0.227086 0.202262 -0.584403
195.855000 -23.109704 -22.490916 8.518572 0.746408 -0.227604 0.202228 -0.591756
195.883000 -23.063132 -22.479218 8.501927 0.742895 -0.229700 0.200249 -0.596025
195.915000 -23.037214 -22.459618 8.497563 0.741342 -0.233762 0.197644 -0.597247
195.953000 -22.978596 -22.448793 8.517069 0.741803 -0.236045 0.193765 -0.597048
195.985000 -22.927491 -22.430421 8.530644 0.743390 -0.240047 0.188972 -0.595011
196.019000 -22.891383 -22.411244 8.551373 0.748163 -0.244999 0.184019 -0.588528
196.049000 -22.855864 -22.415408 8.525325 0.753739 -0.251364 0.176471 -0.580992
196.083000 -22.827803 -22.404665 8.533075 0.761450 -0.255917 0.171126 -0.570453
196.123000 -22.780375 -22.392441 8.523504 0.766972 -0.259467 0.166405 -0.562797
196.151000 -22.729566 -22.378775 8.520910 0.770612 -0.261110 0.163464 -0.557906
196.186000 -22.688772 -22.368013 8.513655 0.772629 -0.261803 0.162398 -0.555095
196.217000 -22.650648 -22.360987 8.511465 0.773484 -0.261707 0.162590 -0.553893
196.251000 -22.595063 -22.347381 8.520420 0.773524 -0.259998 0.163893 -0.554257
196.288000 -22.547125 -22.357704 8.480987 0.770483 -0.259361 0.164446 -0.558610
196.315000 -22.508908 -22.331831 8.518119 0.770672 -0.257437 0.167346 -0.558379
196.349000 -22.459926 -22.325054 8.512053 0.770259 -0.256845 0.168551 -0.558858
196.384000 -22.418029 -22.310556 8.507134 0.770278 -0.257001 0.169162 -0.558576
196.416000 -22.369320 -22.293584 8.499129 0.769243 -0.257771 0.169122 -0.559659
196.451000 -22.315311 -22.280899 8.508672 0.768391 -0.256873 0.169453 -0.561139
196.487000 -22.272430 -22.287132 8.511829 0.767457 -0.255665 0.170557 -0.562633
196.516000 -22.240268 -22.274512 8.503684 0.766921 -0.254293 0.172791 -0.563304
196.552000 -22.184658 -22.267545 8.499830 0.765175 -0.252438 0.174419 -0.566003
196.586000 -22.142557 -22.246823 8.512009 0.760723 -0.250544 0.177798 -0.571765
196.615000 -22.101266 -22.246609 8.524055 0.754885 -0.248329 0.180741 -0.579495
196.653000 -22.051319 -22.227711 8.531054 0.750226 -0.247196 0.183313 -0.585194
196.682000 -22.004871 -22.213517 8.507830 0.748408 -0.247471 0.183481 -0.587349
196.716000 -21.954873 -22.226614 8.506142 0.752122 -0.247310 0.181850 -0.583165
196.749000 -21.894179 -22.181221 8.498150 0.757948 -0.247665 0.181834 -0.575424
196.782000 -21.831932 -22.156689 8.511897 0.763959 -0.246922 0.182117 -0.567653
196.815000 -21.800072 -22.137308 8.516637 0.766281 -0.248367 0.181603 -0.564046
196.852000 -21.753109 -22.119840 8.501118 0.765056 -0.249943 0.180953 -0.565219
196.883000 -21.708124 -22.109294 8.497937 0.762915 -0.251185 0.179701 -0.567956
196.916000 -21.658587 -22.102098 8.505722 0.763152 -0.250890 0.179206 -0.567925
196.949000 -21.604825 -22.087678 8.494475 0.764458 -0.249984 0.179478 -0.566480
196.983000 -21.551921 -22.079740 8.512929 0.765459 -0.248401 0.180483 -0.565504
197.015000 -21.500703 -22.065783 8.495491 0.761284 -0.245240 0.182927 -0.571700
197.049000 -21.458137 -22.048928 8.507516 0.754439 -0.240150 0.188506 -0.581046
197.086000 -21.400572 -22.032125 8.510464 0.745207 -0.234354 0.194252 -0.593305
197.117000 -21.357310 -22.003176 8.530669 0.735547 -0.230309 0.200287 -0.604825
197.150000 -21.301600 -22.011173 8.517137 0.725427 -0.228845 0.200808 -0.617302
197.183000 -21.256576 -21.993620 8.524136 0.719983 -0.229882 0.200536 -0.623349
197.217000 -21.220007 -21.986201 8.531836 0.718467 -0.234081 0.196461 -0.624831
197.254000 -21.180713 -21.975346 8.527435 0.721265 -0.241432 0.188462 -0.621265
197.282000 -21.132066 -21.947057 8.538921 0.727154 -0.252196 0.177126 -0.613409
197.316000 -21.064522 -21.947292 8.547047 0.732387 -0.263136 0.162226 -0.606672
197.349000 -21.044042 -21.974633 8.492237 0.731308 -0.274679 0.148813 -0.606296
197.387000 -21.011895 -21.962912 8.496767 0.731808 -0.280916 0.141050 -0.604689
197.415000 -20.967439 -21.976928 8.469786 0.730942 -0.283288 0.135845 -0.605820
197.453000 -20.915070 -21.962667 8.434947 0.730649 -0.283649 0.133797 -0.606460
197.483000 -20.866702 -21.960368 8.450237 0.735037 -0.280284 0.136330 -0.602142
197.515000 -20.807432 -21.978661 8.430901 0.738611 -0.275975 0.139345 -0.599062
197.549000 -20.763853 -21.973680 8.433322 0.741666 -0.270783 0.145715 -0.596134
197.582000 -20.716977 -21.954337 8.443043 0.743887 -0.265296 0.153463 -0.593884
197.618000 -20.667236 -21.967999 8.468384 0.747121 -0.257968 0.161918 -0.590800
197.650000 -20.619350 -21.986202 8.483943 0.749115 -0.250259 0.170773 -0.589096
197.689000 -20.565873 -21.962144 8.486832 0.748284 -0.245072 0.179515 -0.589733
197.716000 -20.519225 -21.976808 8.484252 0.745048 -0.242392 0.184676 -0.593333
197.749000 -20.460084 -21.964229 8.508740 0.744179 -0.238849 0.189258 -0.594416
197.782000 -20.414126 -21.981704 8.506604 0.745414 -0.234909 0.193393 -0.593106
197.815000 -20.362333 -21.987788 8.476842 0.749957 -0.229447 0.198896 -0.587672
197.851000 -20.312747 -21.990802 8.472087 0.757589 -0.221466 0.206390 -0.578287
197.882000 -20.266473 -22.023590 8.459207 0.763546 -0.214262 0.213498 -0.570532
197.915000 -20.227160 -22.039933 8.472359 0.765528 -0.207522 0.221337 -0.567373
197.956000 -20.188623 -22.029061 8.462059 0.762459 -0.203876 0.227415 -0.570415
197.982000 -20.148623 -22.021171 8.482675 0.759372 -0.202644 0.230730 -0.573632
198.020000 -20.086485 -22.028262 8.495711 0.756850 -0.203219 0.230454 -0.576863
198.053000 -20.053391 -22.030746 8.468878 0.754133 -0.206371 0.228235 -0.580175
198.083000 -20.011625 -22.018803 8.479885 0.753493 -0.212130 0.223425 -0.580802
198.117000 -19.953977 -22.010028 8.466597 0.752118 -0.220289 0.214834 -0.582785
198.151000 -19.917303 -22.002515 8.493596 0.751495 -0.228338 0.206841 -0.583381
198.185000 -19.886634 -22.018412 8.469965 0.748502 -0.236388 0.198388 -0.586948
198.220000 -19.845032 -22.010170 8.477951 0.747825 -0.242116 0.190466 -0.588099
198.249000 -19.806710 -22.029442 8.474533 0.748330 -0.247622 0.182707 -0.587626
198.283000 -19.774285 -22.036542 8.461773 0.750611 -0.253448 0.175480 -0.584426
198.316000 -19.728490 -22.035100 8.461564 0.754660 -0.258201 0.168737 -0.579092
198.349000 -19.694772 -21.993733 8.466954 0.758427 -0.261831 0.164771 -0.573658
198.382000 -19.648390 -22.033123 8.457376 0.759959 -0.264600 0.160294 -0.571625
198.415000 -19.616560 -22.029345 8.452905 0.761332 -0.267548 0.157426 -0.569218
198.449000 -19.587796 -22.009576 8.454262 0.761998 -0.269244 0.156282 -0.567841
198.484000 -19.543409 -22.018289 8.455044 0.760665 -0.269633 0.156214 -0.569460
198.515000 -19.498646 -22.033022 8.433391 0.757396 -0.268353 0.157189 -0.574134
198.550000 -19.444245 -22.018572 8.472687 0.755712 -0.264822 0.161182 -0.576879
198.587000 -19.398864 -22.012234 8.476536 0.752883 -0.261885 0.165467 -0.580693
198.618000 -19.359800 -22.027434 8.477672 0.750688 -0.259139 0.168965 -0.583752
198.649000 -19.304956 -22.034143 8.482367 0.747474 -0.259243 0.169988 -0.587520
198.683000 -19.265238 -22.017178 8.481855 0.743962 -0.262601 0.168776 -0.590826
198.716000 -19.238349 -21.992196 8.482784 0.743274 -0.265792 0.167221 -0.590708
198.750000 -19.184666 -21.995921 8.489602 0.745583 -0.265356 0.166241 -0.588265
198.781000 -19.133481 -22.017592 8.492160 0.748974 -0.261513 0.168563 -0.585009
198.820000 -19.079599 -22.013061 8.495774 0.753553 -0.256638 0.172297 -0.580179
198.851000 -19.030990 -22.009289 8.497286 0.760601 -0.248884 0.179177 -0.572223
198.883000 -18.983586 -22.008853 8.479316 0.769819 -0.240099 0.187323 -0.560929
198.916000 -18.936882 -22.050903 8.451166 0.779359 -0.231769 0.194593 -0.548649
198.950000 -18.897594 -22.045095 8.462254 0.788016 -0.225281 0.201585 -0.536324
198.983000 -18.855293 -22.026981 8.451955 0.791622 -0.222460 0.206500 -0.530287
199.015000 -18.810145 -22.014667 8.462007 0.792094 -0.221877 0.208933 -0.528871
199.052000 -18.767754 -22.005517 8.466547 0.789502 -0.222710 0.209831 -0.532031
199.083000 -18.718780 -22.008482 8.446561 0.784899 -0.225386 0.207759 -0.538489
199.119000 -18.669066 -21.991933 8.450621 0.780790 -0.228944 0.204754 -0.544084
199.153000 -18.623378 -22.007287 8.459655 0.776472 -0.232675 0.199873 -0.550458
199.183000 -18.575952 -21.986542 8.468508 0.771721 -0.237997 0.194928 -0.556604
199.220000 -18.534255 -21.997567 8.462070 0.766088 -0.243371 0.188847 -0.564107
199.255000 -18.490555 -21.993442 8.457097 0.759259 -0.248243 0.184105 -0.572719
199.285000 -18.443611 -21.972772 8.457216 0.751127 -0.251746 0.180591 -0.582940
199.318000 -18.400332 -21.968207 8.450636 0.743337 -0.254360 0.177152 -0.592764
199.351000 -18.357207 -21.950130 8.467158 0.739377 -0.255598 0.175301 -0.597713
199.384000 -18.315433 -21.943027 8.440609 0.735952 -0.257085 0.173898 -0.601699
199.415000 -18.260720 -21.923376 8.471639 0.737875 -0.256668 0.173231 -0.599711
199.451000 -18.212627 -21.934610 8.453054 0.738501 -0.256127 0.173045 -0.599225
199.483000 -18.172759 -21.936595 8.421983 0.739564 -0.254675 0.174508 -0.598108
199.518000 -18.126430 -21.907576 8.456861 0.742557 -0.253397 0.177088 -0.594170
199.551000 -18.072833 -21.937276 8.445833 0.743202 -0.252092 0.178154 -0.593601
199.583000 -18.037192 -21.914329 8.459379 0.745181 -0.251028 0.181159 -0.590653
199.627000 -17.985231 -21.897314 8.464173 0.746800 -0.250860 0.182139 -0.588374
199.649000 -17.937994 -21.928919 8.466276 0.747398 -0.250837 0.181458 -0.587835
199.686000 -17.894912 -21.908102 8.459387 0.747550 -0.252597 0.181052 -0.587013
199.719000 -17.844775 -21.882495 8.488479 0.748782 -0.254347 0.179850 -0.585053
199.754000 -17.802434 -21.890394 8.463521 0.748353 -0.256154 0.177824 -0.585432
199.786000 -17.754974 -21.884998 8.440974 0.748474 -0.257223 0.176263 -0.585281
199.819000 -17.709954 -21.907534 8.452833 0.750126 -0.257349 0.174767 -0.583558
199.855000 -17.673530 -21.901737 8.435816 0.749858 -0.259424 0.173431 -0.583381
199.886000 -17.613903 -21.916590 8.431597 0.749144 -0.261140 0.170669 -0.584347
199.917000 -17.572960 -21.929135 8.397293 0.746579 -0.264722 0.166824 -0.587122
199.951000 -17.525609 -21.893216 8.444461 0.748086 -0.266240 0.165755 -0.584816
199.985000 -17.469985 -21.888846 8.474504 0.752167 -0.265233 0.165321 -0.580142
200.017000 -17.424597 -21.920550 8.434025 0.755978 -0.263533 0.164912 -0.576066
200.049000 -17.388230 -21.879935 8.450759 0.762978 -0.260651 0.168378 -0.567076
200.082000 -17.326655 -21.836629 8.463205 0.767493 -0.257910 0.172015 -0.561113
200.115000 -17.284976 -21.895516 8.427673 0.766690 -0.255245 0.173747 -0.562893
200.153000 -17.244468 -21.910175 8.429489 0.766077 -0.252449 0.176752 -0.564052
200.185000 -17.182775 -21.940380 8.419637 0.764877 -0.249278 0.179095 -0.566346
200.215000 -17.127285 -21.934694 8.416765 0.764969 -0.245787 0.182589 -0.566632
200.252000 -17.075402 -21.931981 8.424677 0.764823 -0.241941 0.185928 -0.567398
200.283000 -17.030566 -21.925202 8.410426 0.762353 -0.239848 0.188758 -0.570667
200.319000 -16.962944 -21.922672 8.385216 0.759346 -0.236933 0.191368 -0.575009
200.350000 -16.910469 -21.898975 8.400916 0.756869 -0.234504 0.193986 -0.578382
200.386000 -16.862334 -21.869031 8.429959 0.753393 -0.233011 0.196956 -0.582506
200.423000 -16.819293 -21.861329 8.421195 0.746505 -0.234258 0.196820 -0.590860
200.452000 -16.766043 -21.856739 8.421582 0.742364 -0.235349 0.195094 -0.596192
200.483000 -16.715592 -21.844061 8.427455 0.742313 -0.235788 0.194267 -0.596353
200.517000 -16.668208 -21.849557 8.415640 0.744623 -0.237037 0.192581 -0.593517
200.552000 -16.611791 -21.824159 8.428261 0.750791 -0.239072 0.190040 -0.585699
200.585000 -16.563511 -21.866822 8.407889 0.756188 -0.241476 0.185864 -0.579072
200.615000 -16.530626 -21.850818 8.424630 0.761847 -0.243015 0.184422 -0.571420
200.650000 -16.466131 -21.825719 8.417041 0.764132 -0.244548 0.182877 -0.568203
200.682000 -16.418055 -21.858492 8.410310 0.764335 -0.245854 0.181082 -0.567941
200.715000 -16.372998 -21.839909 8.413967 0.763338 -0.247023 0.180734 -0.568885
200.750000 -16.315516 -21.860774 8.389509 0.759329 -0.247651 0.179480 -0.574348
200.783000 -16.260442 -21.863052 8.387543 0.755551 -0.247908 0.179428 -0.579215
200.816000 -16.214510 -21.828176 8.418816 0.753307 -0.248493 0.179943 -0.581721
200.851000 -16.153905 -21.820594 8.391596 0.750071 -0.248917 0.179065 -0.585977
200.884000 -16.119075 -21.810002 8.422458 0.749437 -0.248952 0.179511 -0.586637
200.918000 -16.064293 -21.829805 8.418648 0.748139 -0.248074 0.178998 -0.588818
200.952000 -16.009987 -21.820088 8.404405 0.745123 -0.248408 0.178721 -0.592574
200.982000 -15.978949 -21.806016 8.415327 0.742655 -0.249454 0.178949 -0.595158
201.015000 -15.928189 -21.793814 8.427140 0.740996 -0.249229 0.178739 -0.597379
201.050000 -15.863243 -21.785276 8.436330 0.742365 -0.247473 0.178940 -0.596349
201.084000 -15.817338 -21.792857 8.415857 0.746797 -0.245099 0.180581 -0.591279
201.116000 -15.768063 -21.812345 8.418239 0.755724 -0.240750 0.182892 -0.580923
201.154000 -15.722371 -21.808158 8.410136 0.763454 -0.237054 0.186718 -0.571034
201.182000 -15.653029 -21.828733 8.392237 0.766988 -0.234432 0.188794 -0.566681
201.216000 -15.597390 -21.830649 8.385908 0.766150 -0.234865 0.189978 -0.567240
201.251000 -15.552976 -21.815377 8.405493 0.763634 -0.235333 0.191083 -0.570060
201.282000 -15.507870 -21.798435 8.401643 0.761182 -0.235471 0.192260 -0.572880
201.320000 -15.449384 -21.819770 8.390832 0.759608 -0.235381 0.191814 -0.575152
201.350000 -15.405600 -21.826451 8.395925 0.759539 -0.234920 0.191906 -0.575399
201.383000 -15.357309 -21.815687 8.385715 0.756940 -0.235043 0.193131 -0.578358
201.417000 -15.292703 -21.802229 8.402063 0.752439 -0.234536 0.193760 -0.584197
201.449000 -15.251649 -21.790508 8.399726 0.746543 -0.234737 0.194841 -0.591278
201.483000 -15.193539 -21.794976 8.392553 0.740781 -0.236394 0.193749 -0.598182
201.515000 -15.147541 -21.794386 8.391843 0.736101 -0.239245 0.191183 -0.603628
201.549000 -15.115450 -21.789528 8.383274 0.730451 -0.242496 0.188263 -0.610078
201.583000 -15.056438 -21.762352 8.405941 0.726248 -0.243556 0.186460 -0.615205
201.616000 -14.989347 -21.778879 8.398423 0.721481 -0.243461 0.184179 -0.621506
201.649000 -14.943955 -21.786787 8.397502 0.720562 -0.243211 0.182885 -0.623050
201.683000 -14.903204 -21.786323 8.398047 0.723496 -0.244639 0.181134 -0.619593
201.715000 -14.853447 -21.778901 8.398733 0.729199 -0.246065 0.178558 -0.613057
201.750000 -14.808882 -21.761986 8.387760 0.732719 -0.247810 0.176667 -0.608688
201.784000 -14.749922 -21.810477 8.381495 0.733912 -0.248231 0.174430 -0.607724
201.819000 -14.705937 -21.793140 8.394332 0.735142 -0.248102 0.174261 -0.606337
201.855000 -14.683058 -21.784583 8.391374 0.735902 -0.247902 0.175145 -0.605241
201.889000 -14.595553 -21.823593 8.378974 0.737377 -0.245709 0.174591 -0.604500
201.919000 -14.547866 -21.830670 8.391805 0.739481 -0.242525 0.177975 -0.602224
201.955000 -14.492976 -21.853088 8.366078 0.738765 -0.238518 0.181765 -0.603570
201.986000 -14.449435 -21.881373 8.334543 0.738682 -0.234761 0.186291 -0.603764
202.021000 -14.401523 -21.856264 8.368729 0.743560 -0.230532 0.191688 -0.597686
202.053000 -14.347017 -21.883458 8.352759 0.747816 -0.228296 0.194537 -0.592290
202.086000 -14.300997 -21.893252 8.352310 0.751837 -0.226924 0.196839 -0.586942
202.115000 -14.257609 -21.917161 8.361054 0.754273 -0.226808 0.197906 -0.583492
202.149000 -14.204445 -21.921943 8.340848 0.756708 -0.227902 0.197437 -0.580063
202.184000 -14.171312 -21.930302 8.354976 0.761801 -0.229026 0.196538 -0.573219
202.222000 -14.110259 -21.963503 8.341335 0.766517 -0.231368 0.193322 -0.567051
202.256000 -14.056060 -21.985218 8.331525 0.770683 -0.231842 0.191716 -0.561732
202.284000 -14.023599 -21.997867 8.333995 0.772586 -0.231207 0.190762 -0.559700
202.315000 -13.964370 -21.965526 8.333600 0.771009 -0.225753 0.193644 -0.563101
202.350000 -13.906112 -21.972057 8.354838 0.766878 -0.217119 0.197808 -0.570639
202.382000 -13.844997 -21.987951 8.324005 0.762371 -0.209950 0.200999 -0.578197
202.416000 -13.829371 -21.944797 8.344898 0.764064 -0.202613 0.205638 -0.576947
202.451000 -13.768197 -21.986620 8.359888 0.766331 -0.195006 0.206178 -0.576368
202.482000 -13.720677 -21.988372 8.338062 0.766922 -0.189909 0.206832 -0.577050
202.517000 -13.670436 -21.983785 8.342343 0.766950 -0.187041 0.205120 -0.578558
202.550000 -13.636414 -21.980792 8.358631 0.766214 -0.187039 0.201630 -0.580756
202.586000 -13.574882 -21.994648 8.338726 0.764325 -0.189177 0.194453 -0.584984
202.618000 -13.543004 -21.979171 8.345871 0.763267 -0.193845 0.185302 -0.587801
202.652000 -13.498731 -21.973499 8.351339 0.762522 -0.199733 0.174410 -0.590126
202.685000 -13.456684 -21.994626 8.353610 0.763610 -0.203263 0.164141 -0.590459
202.716000 -13.425694 -21.979382 8.350032 0.767815 -0.204253 0.157558 -0.586444
202.755000 -13.377743 -21.993453 8.340557 0.774064 -0.202788 0.152549 -0.580027
202.786000 -13.317853 -22.010311 8.317845 0.779138 -0.200052 0.149988 -0.574828
202.819000 -13.275631 -22.001848 8.322384 0.783611 -0.195970 0.150408 -0.570024
202.850000 -13.234556 -21.983419 8.312194 0.785298 -0.193568 0.151110 -0.568335
202.885000 -13.205905 -21.992037 8.310608 0.783663 -0.194973 0.149798 -0.570454
202.919000 -13.150430 -21.973343 8.344561 0.780684 -0.196374 0.147749 -0.574578
202.952000 -13.115763 -21.964896 8.359246 0.773828 -0.198067 0.145910 -0.583670
202.985000 -13.074704 -21.945920 8.369566 0.767149 -0.198017 0.145963 -0.592424
203.019000 -13.014085 -21.949391 8.375107 0.762615 -0.196852 0.145669 -0.598706
203.051000 -12.976705 -21.957334 8.346656 0.758104 -0.197312 0.145174 -0.604376
203.083000 -12.925638 -21.927416 8.321633 0.755944 -0.197510 0.145607 -0.606908
203.116000 -12.869910 -21.940607 8.356940 0.756353 -0.197720 0.145104 -0.606450
203.152000 -12.822218 -21.929129 8.360037 0.754556 -0.199743 0.142937 -0.608537
203.188000 -12.785548 -21.910875 8.363513 0.752849 -0.201649 0.141148 -0.610437
203.216000 -12.728552 -21.922577 8.368713 0.751458 -0.202058 0.138869 -0.612535
203.250000 -12.692759 -21.916553 8.371930 0.752396 -0.202280 0.137136 -0.611699
203.285000 -12.638049 -21.914962 8.373603 0.757521 -0.201244 0.135740 -0.606001
203.318000 -12.585209 -21.934992 8.359547 0.764360 -0.198788 0.135620 -0.598201
203.352000 -12.544586 -21.913001 8.350829 0.771171 -0.195068 0.137869 -0.590116
203.386000 -12.489957 -21.900461 8.348913 0.775645 -0.191425 0.139832 -0.584960
203.416000 -12.442157 -21.907664 8.356782 0.777989 -0.187889 0.141525 -0.582582
203.449000 -12.423618 -21.850554 8.339566 0.779513 -0.184648 0.145462 -0.580608
203.486000 -12.319466 -21.908843 8.326316 0.779899 -0.181006 0.143872 -0.581631
203.517000 -12.290511 -21.911626 8.329090 0.778460 -0.180126 0.143299 -0.583969
203.551000 -12.234231 -21.906787 8.323345 0.774113 -0.179533 0.141435 -0.590350
203.584000 -12.192949 -21.863626 8.332682 0.769159 -0.179342 0.139881 -0.597214
203.617000 -12.155030 -21.826782 8.338287 0.764701 -0.179286 0.137160 -0.603553
203.653000 -12.100111 -21.825802 8.325467 0.761284 -0.178982 0.133003 -0.608869
203.683000 -12.041541 -21.844068 8.352306 0.762300 -0.176154 0.129856 -0.609103
203.723000 -11.975561 -21.853510 8.325533 0.764034 -0.173108 0.127094 -0.608386
203.749000 -11.931492 -21.846165 8.329004 0.767551 -0.169223 0.126600 -0.605146
203.786000 -11.899569 -21.820126 8.336379 0.771202 -0.165545 0.127004 -0.601425
203.817000 -11.877509 -21.811393 8.342390 0.774938 -0.161257 0.127782 -0.597611
203.849000 -11.811767 -21.792601 8.341936 0.778043 -0.156972 0.127266 -0.594821
203.884000 -11.761515 -21.792399 8.324255 0.780256 -0.153446 0.127037 -0.592889
203.918000 -11.717672 -21.779299 8.333350 0.781629 -0.151193 0.126293 -0.591816
203.950000 -11.655176 -21.762319 8.327857 0.780551 -0.150196 0.123684 -0.594040
203.986000 -11.606529 -21.766057 8.329688 0.776123 -0.150896 0.120219 -0.600342
204.015000 -11.559621 -21.755422 8.335779 0.770581 -0.151979 0.116288 -0.607934
204.050000 -11.504777 -21.751168 8.344425 0.765436 -0.152824 0.111941 -0.614997
204.086000 -11.458031 -21.742144 8.342732 0.762458 -0.152990 0.108190 -0.619312
204.120000 -11.418487 -21.714243 8.350059 0.763023 -0.151549 0.106863 -0.619200
204.150000 -11.360678 -21.721829 8.329493 0.764276 -0.150309 0.104769 -0.618315
204.182000 -11.338694 -21.696680 8.329289 0.767274 -0.148277 0.105743 -0.614918
204.215000 -11.274129 -21.692581 8.330813 0.769271 -0.146122 0.105400 -0.612994
204.251000 -11.232598 -21.697190 8.336270 0.769958 -0.144399 0.105747 -0.612480
204.287000 -11.168788 -21.706005 8.326793 0.769958 -0.143613 0.105186 -0.612761
204.315000 -11.119913 -21.681330 8.319549 0.771658 -0.141883 0.105606 -0.610951
204.353000 -11.080469 -21.682522 8.320124 0.775251 -0.140263 0.106602 -0.606588
204.383000 -11.030856 -21.674244 8.317658 0.779572 -0.137892 0.107330 -0.601442
204.429000 -10.974429 -21.664415 8.311926 0.782657 -0.136377 0.107682 -0.597708
204.452000 -10.940724 -21.661011 8.314065 0.783482 -0.136226 0.107239 -0.596740
204.482000 -10.874661 -21.655009 8.313468 0.782994 -0.136414 0.105697 -0.597612
204.516000 -10.820561 -21.648442 8.285518 0.782734 -0.135889 0.104908 -0.598211
204.556000 -10.786762 -21.654557 8.302938 0.785161 -0.134825 0.105315 -0.595192
204.589000 -10.738877 -21.629144 8.292460 0.788037 -0.134072 0.105420 -0.591531
204.621000 -10.684923 -21.606476 8.283448 0.789237 -0.133999 0.104478 -0.590113
204.653000 -10.644113 -21.593275 8.277477 0.789325 -0.133203 0.103487 -0.590350
204.686000 -10.604129 -21.604878 8.304183 0.789036 -0.132969 0.101906 -0.591065
204.716000 -10.556043 -21.603520 8.279060 0.786992 -0.133907 0.098918 -0.594077
204.752000 -10.513090 -21.587044 8.289220 0.785274 -0.134873 0.096484 -0.596528
204.782000 -10.481342 -21.572727 8.309829 0.784146 -0.135843 0.094032 -0.598180
204.816000 -10.432048 -21.563405 8.307995 0.783391 -0.136541 0.090545 -0.599547
204.854000 -10.377341 -21.556993 8.306525 0.783184 -0.136874 0.087588 -0.600181
204.882000 -10.337362 -21.543758 8.291143 0.783189 -0.136803 0.085341 -0.600514
204.916000 -10.280037 -21.522563 8.293090 0.784366 -0.135885 0.083941 -0.599382
204.950000 -10.235296 -21.514069 8.285770 0.784979 -0.135340 0.082286 -0.598932
204.985000 -10.190134 -21.506745 8.279565 0.785629 -0.133910 0.081308 -0.598535
205.018000 -10.157588 -21.481279 8.282289 0.786499 -0.132679 0.081614 -0.597624
205.053000 -10.078742 -21.489014 8.279343 0.786662 -0.131216 0.080009 -0.597950
205.090000 -10.049559 -21.467857 8.277585 0.786362 -0.130097 0.080492 -0.598524
205.115000 -10.004559 -21.446178 8.272807 0.784988 -0.130023 0.079747 -0.600440
205.152000 -9.957326 -21.451298 8.271870 0.783510 -0.128951 0.078969 -0.602700
205.182000 -9.906052 -21.433863 8.264310 0.782156 -0.128238 0.078217 -0.604706
205.217000 -9.855281 -21.412954 8.266536 0.782364 -0.126230 0.077961 -0.604893
205.254000 -9.815406 -21.424923 8.268048 0.782885 -0.124706 0.077429 -0.604603
205.287000 -9.759608 -21.410568 8.249817 0.783135 -0.123169 0.076863 -0.604666
205.322000 -9.729296 -21.392585 8.273672 0.784504 -0.120709 0.077952 -0.603246
205.349000 -9.682798 -21.385921 8.270319 0.784762 -0.118434 0.077108 -0.603470
205.382000 -9.630587 -21.371789 8.273463 0.786804 -0.115518 0.076084 -0.601504
205.417000 -9.588325 -21.373486 8.272189 0.790995 -0.111554 0.075975 -0.596749
205.451000 -9.538109 -21.347937 8.253419 0.796450 -0.107150 0.076184 -0.590239
205.482000 -9.490494 -21.342663 8.244369 0.801485 -0.102548 0.077132 -0.584086
205.518000 -9.430223 -21.331078 8.243836 0.803592 -0.098891 0.076726 -0.581871
205.552000 -9.390035 -21.310330 8.262693 0.801699 -0.098008 0.075361 -0.584802
205.585000 -9.339449 -21.285327 8.251390 0.796704 -0.098748 0.071908 -0.591896
205.615000 -9.301375 -21.264712 8.244210 0.792378 -0.098894 0.068383 -0.598064
205.654000 -9.270875 -21.258038 8.238611 0.789937 -0.098239 0.065824 -0.601678
205.684000 -9.216337 -21.227535 8.242015 0.789423 -0.097325 0.062898 -0.602813
205.715000 -9.161796 -21.234864 8.243963 0.787481 -0.097215 0.058964 -0.605761
205.751000 -9.112291 -21.215312 8.234811 0.785096 -0.096632 0.055543 -0.609263
205.782000 -9.078212 -21.197730 8.237468 0.783543 -0.095431 0.053260 -0.611651
205.816000 -9.039684 -21.183443 8.237374 0.783607 -0.093336 0.051165 -0.612071
205.853000 -8.991222 -21.172614 8.246425 0.784183 -0.090971 0.049761 -0.611805
205.884000 -8.934467 -21.137777 8.233819 0.784591 -0.086916 0.049640 -0.611881
205.919000 -8.881177 -21.108763 8.214906 0.785437 -0.079775 0.053054 -0.611481
205.950000 -8.826650 -21.093070 8.218102 0.787336 -0.069013 0.060085 -0.609695
205.983000 -8.803074 -21.106205 8.232495 0.790414 -0.059171 0.067525 -0.605957
206.018000 -8.754729 -21.099821 8.223019 0.793819 -0.051899 0.073132 -0.601506
206.051000 -8.708134 -21.052131 8.217837 0.796570 -0.045630 0.078811 -0.597647
206.082000 -8.676850 -21.024467 8.223862 0.797273 -0.041841 0.082474 -0.596492
206.115000 -8.628194 -21.007101 8.199069 0.795416 -0.039251 0.083284 -0.599029
206.151000 -8.589450 -20.968154 8.206548 0.792056 -0.036481 0.084570 -0.603460
206.187000 -8.524996 -20.970696 8.206380 0.786206 -0.034006 0.084477 -0.611218
206.215000 -8.499731 -20.971590 8.209287 0.781540 -0.032510 0.084635 -0.617231
206.249000 -8.456647 -20.934645 8.199953 0.779187 -0.034328 0.081551 -0.620515
206.283000 -8.431887 -20.921833 8.205586 0.778910 -0.040395 0.074724 -0.621357
206.316000 -8.384556 -20.907138 8.193145 0.779143 -0.048797 0.064083 -0.621649
206.350000 -8.364108 -20.912464 8.188476 0.780044 -0.058308 0.052107 -0.620819
206.384000 -8.324293 -20.897692 8.201316 0.782092 -0.067829 0.039775 -0.618182
206.416000 -8.288892 -20.887690 8.199668 0.783530 -0.076486 0.027280 -0.616025
206.451000 -8.271210 -20.862569 8.197837 0.784184 -0.082932 0.017687 -0.614707
206.482000 -8.224667 -20.840946 8.187493 0.785337 -0.085790 0.010637 -0.613003
206.516000 -8.205890 -20.843025 8.193647 0.789611 -0.086255 0.006868 -0.607476
206.550000 -8.173857 -20.829131 8.190544 0.795977 -0.083219 0.006897 -0.599540
206.586000 -8.125163 -20.798421 8.177320 0.802970 -0.077768 0.009751 -0.590844
206.619000 -8.097291 -20.795614 8.191185 0.808042 -0.074031 0.012285 -0.584325
206.655000 -8.049305 -20.762988 8.169260 0.809193 -0.072491 0.012994 -0.582909
206.686000 -7.999688 -20.751397 8.169575 0.808240 -0.071128 0.012931 -0.584399
206.715000 -7.969941 -20.726316 8.164787 0.806392 -0.069343 0.013807 -0.587139
206.753000 -7.926387 -20.716784 8.180986 0.804984 -0.066361 0.013876 -0.589411
206.786000 -7.867684 -20.689906 8.159109 0.803946 -0.062275 0.014802 -0.591248
206.818000 -7.836332 -20.678310 8.155611 0.803697 -0.055313 0.018149 -0.592184
206.851000 -7.812792 -20.656182 8.162867 0.802698 -0.048831 0.022555 -0.593956
206.882000 -7.790209 -20.608172 8.159146 0.800315 -0.045268 0.024708 -0.597357
206.916000 -7.704268 -20.625998 8.153320 0.796903 -0.042732 0.022353 -0.602179
206.949000 -7.665772 -20.601254 8.150180 0.794859 -0.039447 0.023147 -0.605068
206.982000 -7.627058 -20.554683 8.142526 0.794192 -0.036445 0.023759 -0.606107
207.015000 -7.584627 -20.553270 8.149381 0.794256 -0.034928 0.022140 -0.606174
207.053000 -7.553443 -20.542775 8.149712 0.794668 -0.033910 0.020640 -0.605745
207.083000 -7.524413 -20.510418 8.143522 0.797305 -0.032779 0.019827 -0.602360
207.119000 -7.462544 -20.490305 8.144756 0.801370 -0.030817 0.017888 -0.597106
207.153000 -7.434416 -20.492838 8.145992 0.805412 -0.028586 0.017530 -0.591766
207.182000 -7.397305 -20.475202 8.142335 0.808211 -0.026617 0.017035 -0.588044
207.216000 -7.347039 -20.441419 8.125270 0.809273 -0.024393 0.016254 -0.586701
207.249000 -7.306075 -20.410577 8.117219 0.808782 -0.022760 0.015039 -0.587476
207.282000 -7.265590 -20.397656 8.118913 0.806451 -0.022817 0.012831 -0.590722
207.315000 -7.221142 -20.366684 8.115254 0.802616 -0.022907 0.009594 -0.595979
207.351000 -7.190564 -20.352068 8.118504 0.798772 -0.023430 0.006629 -0.601140
207.383000 -7.154810 -20.309222 8.105107 0.796297 -0.022724 0.004153 -0.604464
207.416000 -7.111540 -20.297618 8.108789 0.796071 -0.021252 0.001340 -0.604829
207.454000 -7.082887 -20.270605 8.116089 0.796777 -0.018834 0.000046 -0.603980
207.486000 -7.028422 -20.239351 8.110844 0.796055 -0.017887 -0.003024 -0.604953
207.516000 -6.998142 -20.199454 8.098217 0.794857 -0.017091 -0.005228 -0.606534
207.551000 -6.947919 -20.193094 8.086217 0.793429 -0.015863 -0.008414 -0.608398
207.583000 -6.920112 -20.188112 8.109933 0.794031 -0.013679 -0.009955 -0.607641
207.619000 -6.882897 -20.164426 8.106182 0.795408 -0.010537 -0.011178 -0.605880
207.653000 -6.848103 -20.140722 8.106229 0.797614 -0.007034 -0.011723 -0.603013
207.683000 -6.798216 -20.111399 8.090146 0.799284 -0.003626 -0.012895 -0.600804
207.720000 -6.770174 -20.095478 8.096964 0.800736 -0.000446 -0.013722 -0.598860
207.750000 -6.733701 -20.066192 8.094667 0.801587 0.002757 -0.014755 -0.597690
207.786000 -6.688063 -20.042540 8.081248 0.801982 0.005652 -0.016450 -0.597095
207.817000 -6.660173 -20.019015 8.094242 0.803877 0.009495 -0.017077 -0.594475
207.854000 -6.619227 -20.005637 8.086651 0.806350 0.013797 -0.017935 -0.591006
207.884000 -6.589445 -19.975295 8.079685 0.809115 0.018643 -0.018286 -0.587070
207.916000 -6.547055 -19.935262 8.068288 0.810769 0.022516 -0.019706 -0.584601
207.949000 -6.501098 -19.909854 8.075186 0.810927 0.025528 -0.022270 -0.584167
207.983000 -6.475694 -19.882874 8.067837 0.808456 0.026029 -0.025722 -0.587418
208.016000 -6.436020 -19.851500 8.061124 0.805102 0.026016 -0.030545 -0.591777
208.057000 -6.397086 -19.832534 8.054360 0.801611 0.025650 -0.035643 -0.596231
208.083000 -6.377741 -19.794734 8.061282 0.799621 0.025678 -0.039364 -0.598663
208.117000 -6.347840 -19.759550 8.067804 0.799150 0.027032 -0.041849 -0.599063
208.151000 -6.292139 -19.742371 8.062268 0.799373 0.028812 -0.045456 -0.598420
208.182000 -6.262712 -19.724629 8.059116 0.800793 0.031699 -0.046014 -0.596329
208.219000 -6.219277 -19.687581 8.065164 0.802186 0.034589 -0.046965 -0.594219
208.252000 -6.180680 -19.660874 8.061362 0.801820 0.035533 -0.048626 -0.594523
208.283000 -6.156202 -19.627583 8.059188 0.799380 0.034666 -0.051183 -0.597638
208.318000 -6.123665 -19.579950 8.054778 0.795407 0.033137 -0.054489 -0.602711
208.355000 -6.072914 -19.568423 8.055281 0.790278 0.032051 -0.058946 -0.609063
208.385000 -6.037792 -19.544325 8.049267 0.786178 0.031019 -0.062101 -0.614089
208.418000 -6.000988 -19.504263 8.052713 0.784026 0.031278 -0.064705 -0.616553
208.453000 -5.971280 -19.461617 8.060330 0.782938 0.032734 -0.065418 -0.617784
208.485000 -5.937673 -19.436436 8.056409 0.780783 0.034821 -0.065506 -0.620383
208.520000 -5.899216 -19.408648 8.058823 0.778998 0.039235 -0.063957 -0.622520
208.549000 -5.866692 -19.376816 8.058786 0.778314 0.044236 -0.060373 -0.623398
208.582000 -5.839175 -19.340850 8.059746 0.778458 0.050068 -0.055140 -0.623263
208.615000 -5.801589 -19.313124 8.055996 0.778859 0.057183 -0.049462 -0.622625
208.653000 -5.742092 -19.294474 8.049235 0.780044 0.064561 -0.043640 -0.620853
208.682000 -5.707439 -19.276537 8.052353 0.783356 0.073836 -0.035115 -0.616173
208.716000 -5.667548 -19.237651 8.047619 0.787417 0.084559 -0.025002 -0.610081
208.750000 -5.639746 -19.214805 8.051296 0.791112 0.091374 -0.017044 -0.604567
208.782000 -5.593649 -19.199190 8.037226 0.793275 0.091578 -0.015368 -0.601741
208.819000 -5.561339 -19.166434 8.039549 0.794206 0.088820 -0.017974 -0.600853
208.850000 -5.528292 -19.133198 8.045082 0.792964 0.084365 -0.023440 -0.602944
208.882000 -5.489684 -19.109337 8.040338 0.790652 0.080291 -0.029340 -0.606269
208.920000 -5.468326 -19.081586 8.045796 0.789277 0.078321 -0.033227 -0.608115
208.965000 -5.437073 -19.064882 8.038767 0.788405 0.077803 -0.036196 -0.609142
208.982000 -5.395954 -19.034654 8.033626 0.787775 0.077636 -0.038684 -0.609825
209.018000 -5.370449 -19.005000 8.038191 0.787661 0.076258 -0.041402 -0.609967
209.050000 -5.351515 -18.979148 8.039339 0.787622 0.072276 -0.046274 -0.610153
209.082000 -5.339318 -18.943766 8.037362 0.787838 0.065833 -0.053637 -0.610000
209.115000 -5.300222 -18.925242 8.034870 0.788435 0.059444 -0.062731 -0.609017
209.149000 -5.265998 -18.902615 8.034866 0.789371 0.054333 -0.071257 -0.607342
209.185000 -5.224734 -18.879754 8.026288 0.790457 0.051287 -0.078855 -0.605251
209.217000 -5.190711 -18.857609 8.029537 0.792357 0.051251 -0.083895 -0.602084
209.249000 -5.160835 -18.837950 8.017627 0.794684 0.053581 -0.086674 -0.598410
209.284000 -5.135527 -18.814044 8.013069 0.798020 0.058156 -0.086883 -0.593492
209.319000 -5.109308 -18.787444 8.018544 0.800648 0.064842 -0.085436 -0.589456
209.349000 -5.078107 -18.759247 8.018668 0.800940 0.071062 -0.084152 -0.588527
209.385000 -5.066119 -18.729037 8.026135 0.800259 0.076382 -0.081927 -0.589100
209.428000 -5.022263 -18.697421 8.013584 0.798582 0.079361 -0.083075 -0.590820
209.453000 -4.996701 -18.671576 8.024798 0.796739 0.080399 -0.084879 -0.592906
209.484000 -4.952427 -18.648199 8.022929 0.793723 0.080199 -0.089237 -0.596329
209.518000 -4.918250 -18.617875 8.017158 0.790807 0.080462 -0.093160 -0.599559
209.559000 -4.885422 -18.591874 8.020551 0.788862 0.081739 -0.096273 -0.601455
209.584000 -4.850673 -18.565537 8.014747 0.787739 0.083453 -0.098910 -0.602262
209.616000 -4.814508 -18.538167 8.014836 0.787872 0.085343 -0.101209 -0.601440
209.652000 -4.809453 -18.507525 8.015897 0.790112 0.087397 -0.101944 -0.598074
209.687000 -4.762260 -18.477577 8.006959 0.792677 0.090148 -0.103781 -0.593941
209.716000 -4.727622 -18.445323 8.006336 0.794494 0.093425 -0.105167 -0.590754
209.760000 -4.687397 -18.413676 8.000432 0.794577 0.096484 -0.106825 -0.589853
209.784000 -4.653180 -18.391136 8.004956 0.794631 0.100423 -0.107210 -0.589052
209.816000 -4.631887 -18.350671 8.003813 0.795361 0.106608 -0.104982 -0.587379
209.856000 -4.600831 -18.327165 8.004755 0.796069 0.113486 -0.102139 -0.585630
209.883000 -4.558833 -18.297715 7.999231 0.795577 0.120130 -0.099238 -0.585472
209.919000 -4.514598 -18.261498 7.987140 0.793914 0.125595 -0.097874 -0.586812
209.952000 -4.486527 -18.232703 7.986847 0.792600 0.130033 -0.096097 -0.587913
209.991000 -4.443470 -18.194454 7.990681 0.792451 0.134531 -0.095248 -0.587240
210.015000 -4.410416 -18.174718 7.984605 0.792255 0.137418 -0.095507 -0.586793
210.050000 -4.387797 -18.136182 7.997232 0.791365 0.139704 -0.096462 -0.587298
210.082000 -4.357232 -18.107335 7.996466 0.788818 0.141279 -0.099156 -0.589893
210.117000 -4.327709 -18.079007 7.996605 0.786324 0.143552 -0.101594 -0.592256
210.152000 -4.297993 -18.045697 7.995899 0.784489 0.146586 -0.103340 -0.593642
210.186000 -4.263375 -18.014265 7.993024 0.783601 0.149295 -0.105400 -0.593777
210.218000 -4.236711 -17.976566 7.994907 0.783299 0.151601 -0.107841 -0.593153
210.252000 -4.204221 -17.943963 8.000454 0.783184 0.153360 -0.110889 -0.592290
210.283000 -4.191340 -17.912954 8.005607 0.783653 0.154719 -0.113614 -0.590798
210.319000 -4.159817 -17.879126 7.994878 0.783851 0.155583 -0.117938 -0.589459
210.349000 -4.131546 -17.845283 7.995701 0.784376 0.156496 -0.121978 -0.587695
210.383000 -4.097515 -17.809515 7.990270 0.784039 0.157284 -0.126354 -0.587008
210.416000 -4.069520 -17.784742 7.995506 0.783088 0.158188 -0.130360 -0.587159
210.452000 -4.036119 -17.749820 7.988239 0.781299 0.159932 -0.134740 -0.588080
210.483000 -4.018588 -17.713821 7.993472 0.780083 0.162332 -0.137217 -0.588465
210.517000 -3.978303 -17.684146 7.987919 0.778305 0.166037 -0.140217 -0.589077
210.553000 -3.961460 -17.647148 7.991990 0.776912 0.171953 -0.140199 -0.589223
210.582000 -3.937447 -17.621224 7.990436 0.774354 0.179757 -0.138353 -0.590696
210.619000 -3.929704 -17.585660 7.993474 0.770964 0.188886 -0.134273 -0.593218
210.652000 -3.878451 -17.558164 7.986662 0.767311 0.195845 -0.133375 -0.595893
210.687000 -3.849030 -17.522178 7.985064 0.766776 0.199495 -0.133913 -0.595251
210.716000 -3.830345 -17.488384 7.991236 0.768934 0.200726 -0.136777 -0.591390
210.750000 -3.829682 -17.463200 7.998707 0.772860 0.197624 -0.142244 -0.586002
210.782000 -3.794830 -17.433762 7.991781 0.776489 0.190641 -0.153928 -0.580540
210.816000 -3.771828 -17.401379 7.990461 0.779456 0.182791 -0.166974 -0.575461
210.851000 -3.746626 -17.377763 7.989661 0.781132 0.176671 -0.179150 -0.571425
210.886000 -3.703745 -17.340848 7.973403 0.782275 0.173778 -0.189416 -0.567423
210.919000 -3.704959 -17.305774 7.985190 0.784854 0.175690 -0.192815 -0.562103
210.950000 -3.677244 -17.273805 7.984540 0.786853 0.181315 -0.194035 -0.557079
210.982000 -3.649553 -17.246873 7.980146 0.788296 0.188268 -0.192725 -0.553175
211.016000 -3.622793 -17.214346 7.963542 0.788035 0.195749 -0.190989 -0.551549
211.053000 -3.590764 -17.174067 7.969001 0.786561 0.203025 -0.188781 -0.551782
211.083000 -3.561717 -17.138645 7.965735 0.783656 0.210561 -0.185707 -0.554130
211.115000 -3.541034 -17.101766 7.962149 0.781432 0.216952 -0.182795 -0.555771
211.150000 -3.519573 -17.063042 7.958900 0.779287 0.221494 -0.181441 -0.557433
211.185000 -3.498315 -17.031081 7.960068 0.776486 0.223637 -0.182441 -0.560153
211.220000 -3.467834 -16.991864 7.968822 0.772772 0.223806 -0.186446 -0.563890
211.249000 -3.455521 -16.949358 7.978149 0.768797 0.225291 -0.188913 -0.567898
211.282000 -3.435524 -16.913315 7.979546 0.765194 0.229438 -0.189252 -0.570982
211.316000 -3.409544 -16.873395 7.968107 0.761264 0.234911 -0.188616 -0.574211
211.356000 -3.388843 -16.848685 7.959679 0.757725 0.238325 -0.188091 -0.577647
211.382000 -3.360652 -16.778693 7.966730 0.755502 0.241570 -0.188464 -0.579087
211.420000 -3.346493 -16.745789 7.956126 0.755958 0.243498 -0.188390 -0.577706
211.449000 -3.320219 -16.706492 7.957677 0.759614 0.246132 -0.187804 -0.571957
211.482000 -3.292175 -16.672449 7.948415 0.763215 0.248448 -0.187312 -0.566295
211.516000 -3.275470 -16.633058 7.946094 0.763775 0.251528 -0.186414 -0.564474
211.550000 -3.251231 -16.590112 7.943654 0.761074 0.253734 -0.185730 -0.567354
211.584000 -3.228924 -16.546041 7.954514 0.756498 0.257067 -0.184130 -0.572472
211.617000 -3.213082 -16.507069 7.957865 0.750788 0.260571 -0.181831 -0.579100
211.649000 -3.199081 -16.462615 7.949865 0.745755 0.262007 -0.180460 -0.585351
211.682000 -3.189836 -16.423984 7.957062 0.742974 0.261063 -0.180230 -0.589367
211.718000 -3.167466 -16.391113 7.956296 0.741164 0.258245 -0.183534 -0.591862
211.750000 -3.151366 -16.354461 7.962475 0.740161 0.253906 -0.188506 -0.593429
211.786000 -3.138041 -16.318944 7.956343 0.740393 0.248701 -0.194542 -0.593397
211.816000 -3.138328 -16.283387 7.956155 0.742785 0.243417 -0.199792 -0.590848
211.854000 -3.112067 -16.248549 7.963239 0.745570 0.238762 -0.206527 -0.586911
211.883000 -3.099004 -16.212187 7.949054 0.746968 0.233724 -0.212981 -0.584851
211.916000 -3.086740 -16.173331 7.952340 0.747817 0.228476 -0.219807 -0.583313
211.950000 -3.061886 -16.129872 7.945175 0.748220 0.222436 -0.227444 -0.582202
211.987000 -3.056080 -16.101423 7.958337 0.750751 0.217644 -0.232307 -0.578824
212.016000 -3.036790 -16.066959 7.948409 0.754476 0.214884 -0.236321 -0.573361
212.049000 -3.025788 -16.036460 7.954456 0.759114 0.213593 -0.237978 -0.567002
212.082000 -2.996444 -15.993679 7.948983 0.761954 0.213422 -0.239805 -0.562468
212.116000 -2.974362 -15.958561 7.936121 0.762821 0.213180 -0.241283 -0.560751
212.150000 -2.964295 -15.919756 7.943768 0.763386 0.215119 -0.239624 -0.559952
212.183000 -2.932546 -15.874037 7.930393 0.764006 0.219199 -0.237311 -0.558507
212.216000 -2.912749 -15.848099 7.937985 0.766449 0.226088 -0.230897 -0.555092
212.251000 -2.894851 -15.798381 7.920673 0.769525 0.234479 -0.223462 -0.550377
212.283000 -2.881661 -15.762927 7.923520 0.771142 0.241523 -0.217307 -0.547526
212.316000 -2.868753 -15.720741 7.929656 0.769577 0.245747 -0.214770 -0.548848
212.351000 -2.849763 -15.679069 7.929759 0.765707 0.247173 -0.214907 -0.553547
212.383000 -2.823153 -15.629560 7.923584 0.761433 0.246956 -0.217055 -0.558676
212.416000 -2.815995 -15.593413 7.933936 0.758762 0.246645 -0.217842 -0.562131
212.449000 -2.789924 -15.548329 7.922175 0.756046 0.247054 -0.219248 -0.565057
212.484000 -2.787902 -15.500521 7.928182 0.754888 0.246830 -0.219485 -0.566609
212.521000 -2.762958 -15.457689 7.926531 0.753352 0.247036 -0.220520 -0.568160
212.552000 -2.747160 -15.414617 7.920284 0.751881 0.246526 -0.221522 -0.569937
212.582000 -2.737327 -15.374904 7.929701 0.750982 0.245968 -0.221987 -0.571181
212.619000 -2.715411 -15.322765 7.924703 0.748919 0.245029 -0.223567 -0.573672
212.650000 -2.698470 -15.282406 7.919900 0.745469 0.243672 -0.225203 -0.578086
212.685000 -2.692065 -15.229317 7.924375 0.742627 0.242137 -0.225998 -0.582066
212.715000 -2.680093 -15.191823 7.921628 0.740068 0.240201 -0.226862 -0.585778
212.751000 -2.681151 -15.148227 7.935764 0.738742 0.238960 -0.226799 -0.587980
212.787000 -2.652440 -15.109874 7.930480 0.737204 0.237118 -0.228431 -0.590020
212.817000 -2.633428 -15.065639 7.933100 0.735664 0.235281 -0.229973 -0.592076
212.851000 -2.608537 -15.026563 7.930973 0.734118 0.231929 -0.232941 -0.594153
212.884000 -2.609911 -14.987542 7.944480 0.733908 0.228089 -0.235279 -0.594978
212.915000 -2.597996 -14.942947 7.954874 0.735065 0.224863 -0.237976 -0.593703
212.952000 -2.559152 -14.900819 7.935359 0.735710 0.222986 -0.240967 -0.592404
212.986000 -2.522713 -14.861677 7.927064 0.737222 0.222394 -0.242319 -0.590192
213.016000 -2.518808 -14.821009 7.924424 0.739346 0.221835 -0.242544 -0.587647
213.052000 -2.510168 -14.776650 7.929820 0.741236 0.221924 -0.242499 -0.585247
213.083000 -2.496184 -14.743319 7.937250 0.743084 0.221251 -0.242858 -0.583004
213.116000 -2.464907 -14.711023 7.925487 0.744850 0.221264 -0.243388 -0.580519
213.149000 -2.445363 -14.666701 7.916333 0.748658 0.223307 -0.241674 -0.575534
213.183000 -2.412183 -14.633757 7.907318 0.753484 0.228225 -0.237187 -0.569138
213.220000 -2.396457 -14.589111 7.905730 0.756807 0.234638 -0.231558 -0.564420
213.250000 -2.390997 -14.556477 7.908314 0.756307 0.240680 -0.225284 -0.565085
213.282000 -2.348937 -14.502320 7.901647 0.752442 0.246071 -0.221619 -0.569354
213.318000 -2.332680 -14.469648 7.897213 0.748078 0.251413 -0.215737 -0.575003
213.351000 -2.310559 -14.427556 7.895566 0.744546 0.256582 -0.209806 -0.579481
213.383000 -2.282214 -14.389989 7.901754 0.743758 0.256461 -0.208027 -0.581186
213.416000 -2.275108 -14.350222 7.893224 0.745042 0.250681 -0.211396 -0.580846
213.450000 -2.263777 -14.315148 7.894280 0.747394 0.242971 -0.217904 -0.578692
213.482000 -2.242462 -14.276488 7.882264 0.751373 0.234997 -0.225675 -0.573835
213.519000 -2.218384 -14.239338 7.885251 0.756573 0.230182 -0.231685 -0.566512
213.549000 -2.197075 -14.204438 7.882009 0.761068 0.227301 -0.235974 -0.559844
213.583000 -2.171251 -14.157986 7.870532 0.763056 0.226516 -0.239239 -0.556059
213.616000 -2.161662 -14.118932 7.872906 0.763549 0.225353 -0.242150 -0.554591
213.651000 -2.154730 -14.081558 7.877308 0.762196 0.225749 -0.243844 -0.555549
213.687000 -2.129711 -14.041052 7.872361 0.760217 0.227085 -0.245655 -0.556916
213.717000 -2.113836 -14.001546 7.877577 0.758754 0.229231 -0.245922 -0.557914
213.758000 -2.103400 -13.962988 7.877777 0.756377 0.231399 -0.246212 -0.560114
213.783000 -2.091886 -13.924130 7.874077 0.753282 0.232583 -0.247492 -0.563222
213.818000 -2.068907 -13.873558 7.879348 0.749393 0.235142 -0.248116 -0.567059
213.852000 -2.054950 -13.832728 7.877634 0.745924 0.237266 -0.248326 -0.570646
213.883000 -2.036317 -13.793693 7.880426 0.743579 0.239939 -0.247814 -0.572807
213.915000 -2.009254 -13.748071 7.873728 0.741895 0.243098 -0.247560 -0.573767
213.952000 -2.009380 -13.705461 7.877942 0.741519 0.245499 -0.246881 -0.573524
213.982000 -1.984256 -13.663632 7.872906 0.741031 0.247619 -0.247609 -0.572929
214.016000 -1.971327 -13.625532 7.876443 0.741245 0.249404 -0.248166 -0.571636
214.049000 -1.953640 -13.583241 7.888063 0.741434 0.251415 -0.248549 -0.570341
214.083000 -1.932418 -13.538972 7.885217 0.741193 0.252623 -0.250495 -0.569269
214.120000 -1.913425 -13.504464 7.879420 0.741044 0.252654 -0.252849 -0.568408
214.151000 -1.907215 -13.467813 7.888521 0.740722 0.252545 -0.255096 -0.567872
214.182000 -1.881246 -13.420493 7.890048 0.740277 0.252743 -0.257845 -0.567122
214.216000 -1.865680 -13.374417 7.874665 0.739770 0.254741 -0.259439 -0.566162
214.250000 -1.855693 -13.342021 7.879690 0.741020 0.258348 -0.257947 -0.563568
214.283000 -1.831890 -13.304208 7.871938 0.743156 0.263142 -0.256155 -0.559339
214.319000 -1.814186 -13.260794 7.866975 0.745294 0.268208 -0.254097 -0.555010
214.349000 -1.802997 -13.225655 7.872606 0.746636 0.271420 -0.253043 -0.552118
214.382000 -1.775679 -13.178966 7.869503 0.746395 0.273715 -0.254403 -0.550685
214.416000 -1.761680 -13.124067 7.870858 0.745683 0.275849 -0.256429 -0.549644
214.453000 -1.749655 -13.092317 7.870278 0.744761 0.276708 -0.258675 -0.549409
214.483000 -1.740021 -13.048290 7.879410 0.745025 0.279186 -0.259479 -0.547416
214.516000 -1.729579 -13.008575 7.875478 0.745372 0.281554 -0.260798 -0.545098
214.550000 -1.702431 -12.954454 7.869204 0.743699 0.282453 -0.265155 -0.544817
214.588000 -1.688940 -12.912881 7.869844 0.739709 0.281471 -0.270633 -0.548053
214.620000 -1.681146 -12.870963 7.876990 0.734091 0.282833 -0.273667 -0.553373
214.660000 -1.674237 -12.836416 7.883505 0.728600 0.287399 -0.272016 -0.559063
214.682000 -1.672023 -12.782316 7.892114 0.724234 0.296037 -0.265966 -0.563125
214.717000 -1.647682 -12.737808 7.882173 0.721662 0.305270 -0.258245 -0.565087
214.750000 -1.633936 -12.689068 7.867008 0.720058 0.312624 -0.251444 -0.566179
214.785000 -1.618508 -12.652897 7.877260 0.718719 0.317860 -0.245690 -0.567490
214.817000 -1.609581 -12.611905 7.881029 0.717074 0.320245 -0.243167 -0.569313
214.853000 -1.596179 -12.562559 7.882665 0.715464 0.321559 -0.242302 -0.570964
214.886000 -1.590513 -12.531912 7.864767 0.714501 0.321733 -0.241363 -0.572469
214.916000 -1.585585 -12.491844 7.879146 0.717133 0.320469 -0.241533 -0.569809
214.953000 -1.572495 -12.454963 7.874847 0.722760 0.314594 -0.246533 -0.563799
214.984000 -1.565302 -12.420004 7.863123 0.729163 0.306236 -0.254877 -0.556397
215.017000 -1.552080 -12.380816 7.878996 0.735448 0.296173 -0.265857 -0.548377
215.056000 -1.539920 -12.356068 7.862416 0.739266 0.282973 -0.279697 -0.543306
215.082000 -1.529968 -12.306268 7.863102 0.742219 0.271469 -0.293507 -0.537837
215.116000 -1.529518 -12.278681 7.871075 0.743239 0.265434 -0.302003 -0.534729
215.153000 -1.504571 -12.234784 7.860718 0.741918 0.264786 -0.306401 -0.534382
215.182000 -1.495637 -12.192829 7.865895 0.741027 0.268244 -0.304723 -0.534852
215.219000 -1.497372 -12.152423 7.856596 0.739940 0.273967 -0.299759 -0.536261
215.252000 -1.484775 -12.113168 7.861740 0.738815 0.281969 -0.292633 -0.537597
215.283000 -1.482501 -12.074605 7.877791 0.737173 0.289398 -0.284418 -0.540307
215.319000 -1.463967 -12.019065 7.855599 0.732903 0.294084 -0.280196 -0.545764
215.357000 -1.461686 -11.983075 7.861961 0.728523 0.296551 -0.276285 -0.552248
215.385000 -1.442682 -11.928622 7.876755 0.725032 0.299716 -0.272589 -0.556951
215.417000 -1.436523 -11.886999 7.863444 0.723519 0.302068 -0.269126 -0.559326
215.450000 -1.422040 -11.836588 7.859112 0.724664 0.304627 -0.265954 -0.557972
215.485000 -1.410691 -11.790786 7.861793 0.727514 0.304303 -0.265318 -0.554734
215.519000 -1.412134 -11.753442 7.860988 0.730060 0.301197 -0.267663 -0.551950
215.550000 -1.395088 -11.718405 7.862635 0.731870 0.295859 -0.272945 -0.549850
215.583000 -1.389133 -11.670256 7.868190 0.734835 0.290074 -0.278921 -0.545965
215.619000 -1.379551 -11.626529 7.864326 0.737413 0.286460 -0.283718 -0.541910
215.656000 -1.376815 -11.586510 7.870578 0.739217 0.285587 -0.285496 -0.538971
215.690000 -1.371152 -11.538377 7.868644 0.739484 0.289664 -0.283206 -0.537636
215.715000 -1.355353 -11.495650 7.881940 0.737851 0.297394 -0.277616 -0.538574
215.749000 -1.346006 -11.444834 7.875011 0.733397 0.303423 -0.273106 -0.543577
215.786000 -1.347489 -11.401562 7.878855 0.726662 0.304933 -0.271608 -0.552455
215.816000 -1.345622 -11.348512 7.874860 0.719456 0.300652 -0.275238 -0.562348
215.851000 -1.346794 -11.309080 7.872330 0.716510 0.293797 -0.280460 -0.567133
215.885000 -1.344484 -11.264652 7.880274 0.718329 0.289549 -0.284403 -0.565049
215.916000 -1.336388 -11.221477 7.880516 0.722021 0.287545 -0.286337 -0.560370
215.951000 -1.324013 -11.172645 7.879548 0.722450 0.289673 -0.286141 -0.558818
215.982000 -1.326644 -11.126066 7.878414 0.718455 0.293896 -0.283697 -0.562995
216.016000 -1.321185 -11.080703 7.890296 0.712052 0.299811 -0.278865 -0.570377
216.051000 -1.298830 -11.023383 7.886480 0.704604 0.307905 -0.271855 -0.578638
216.082000 -1.278919 -10.965889 7.894152 0.699305 0.315132 -0.264002 -0.584780
216.115000 -1.278839 -10.923895 7.889053 0.695523 0.317954 -0.259351 -0.589822
216.152000 -1.270755 -10.878763 7.882026 0.692938 0.316262 -0.259376 -0.593750
216.182000 -1.287132 -10.854718 7.915270 0.692926 0.313173 -0.259991 -0.595131
216.216000 -1.276460 -10.807460 7.902429 0.694325 0.307280 -0.265912 -0.593955
216.252000 -1.251134 -10.754368 7.885979 0.697777 0.299473 -0.274708 -0.589881
216.283000 -1.257252 -10.721023 7.884509 0.703221 0.291264 -0.282978 -0.583584
216.317000 -1.233268 -10.676767 7.874347 0.707288 0.284564 -0.292104 -0.577445
216.349000 -1.215291 -10.636500 7.868827 0.710985 0.279535 -0.298784 -0.571917
216.385000 -1.214430 -10.601954 7.868509 0.715827 0.275290 -0.303316 -0.565515
216.415000 -1.230859 -10.569996 7.886985 0.721132 0.273455 -0.304335 -0.559081
216.450000 -1.208811 -10.527275 7.888942 0.725055 0.273826 -0.304832 -0.553527
216.489000 -1.198051 -10.486189 7.859582 0.729231 0.272439 -0.305153 -0.548526
216.517000 -1.199363 -10.466097 7.850742 0.733775 0.271226 -0.304361 -0.543484
216.550000 -1.171804 -10.410851 7.844981 0.736325 0.272101 -0.304752 -0.539363
216.582000 -1.166101 -10.371433 7.846776 0.738575 0.274518 -0.301765 -0.536736
216.618000 -1.143676 -10.327161 7.843137 0.740317 0.279912 -0.296703 -0.534366
216.651000 -1.136057 -10.292723 7.845631 0.741836 0.285693 -0.290127 -0.532808
216.683000 -1.116746 -10.234398 7.832824 0.741525 0.291297 -0.285123 -0.532908
216.716000 -1.103605 -10.197444 7.833230 0.741080 0.295009 -0.280736 -0.533815
216.750000 -1.085255 -10.143243 7.825754 0.740514 0.299816 -0.276245 -0.534265
216.783000 -1.080034 -10.109677 7.826783 0.741500 0.305977 -0.268713 -0.533244
216.815000 -1.054472 -10.054864 7.838897 0.743091 0.313679 -0.261161 -0.530298
216.849000 -1.063723 -10.021513 7.836279 0.744220 0.318483 -0.254290 -0.529190
216.885000 -1.037036 -9.964372 7.817660 0.743270 0.319352 -0.253461 -0.530398
216.920000 -1.018879 -9.912878 7.809856 0.741342 0.315862 -0.256750 -0.533594
216.954000 -1.021984 -9.878287 7.818682 0.738840 0.310619 -0.260770 -0.538172
216.984000 -1.038007 -9.848269 7.825256 0.736912 0.305054 -0.264550 -0.542140
217.015000 -1.020575 -9.791835 7.828033 0.735246 0.301251 -0.269489 -0.544093
217.053000 -1.007507 -9.745124 7.817809 0.733925 0.297841 -0.273758 -0.545620
217.083000 -1.004586 -9.695002 7.812717 0.733165 0.295654 -0.276245 -0.546576
217.116000 -1.001137 -9.657871 7.827180 0.732960 0.294833 -0.277119 -0.546853
217.153000 -0.993597 -9.612522 7.823101 0.732659 0.294503 -0.277211 -0.547387
217.186000 -0.969037 -9.562180 7.834761 0.732730 0.294587 -0.277769 -0.546964
217.216000 -0.957221 -9.507123 7.848890 0.732668 0.294546 -0.278137 -0.546882
217.251000 -0.953556 -9.468374 7.841801 0.731807 0.293041 -0.279685 -0.548052
217.283000 -0.934334 -9.416286 7.859305 0.731628 0.293660 -0.280015 -0.547791
217.316000 -0.921044 -9.367344 7.858229 0.732356 0.295101 -0.279771 -0.546167
217.350000 -0.921647 -9.343188 7.870363 0.734615 0.296882 -0.277633 -0.543251
217.382000 -0.895007 -9.276748 7.855003 0.736895 0.299773 -0.277354 -0.538699
217.417000 -0.875973 -9.233671 7.865050 0.740124 0.303798 -0.275093 -0.533149
217.452000 -0.868194 -9.192516 7.860877 0.743409 0.307322 -0.272552 -0.527836
217.484000 -0.873407 -9.155237 7.860520 0.746327 0.312529 -0.268042 -0.522948
217.516000 -0.846407 -9.109632 7.856260 0.748839 0.319461 -0.262748 -0.517829
217.551000 -0.838590 -9.067667 7.858957 0.750980 0.327078 -0.255789 -0.513440
217.582000 -0.822780 -9.011810 7.841964 0.751779 0.333406 -0.250240 -0.510929
217.623000 -0.811831 -8.979052 7.842788 0.752087 0.338051 -0.244930 -0.509997
217.648000 -0.788560 -8.920901 7.844661 0.752196 0.343786 -0.239590 -0.508536
217.682000 -0.762831 -8.865799 7.830909 0.752729 0.350681 -0.232415 -0.506366
217.717000 -0.765835 -8.818706 7.833240 0.754402 0.360334 -0.221588 -0.501932
217.752000 -0.749945 -8.774805 7.819823 0.755410 0.368656 -0.211840 -0.498570
217.782000 -0.753306 -8.727518 7.828908 0.756328 0.372747 -0.205467 -0.496801
217.816000 -0.746102 -8.679879 7.823666 0.755879 0.370635 -0.206386 -0.498681
217.850000 -0.743051 -8.624214 7.825882 0.754654 0.364146 -0.212820 -0.502595
217.883000 -0.750009 -8.579927 7.824361 0.753399 0.355008 -0.221592 -0.507205
217.916000 -0.750219 -8.535204 7.812032 0.752119 0.345230 -0.232502 -0.510956
217.951000 -0.759944 -8.488151 7.813172 0.751338 0.336360 -0.242521 -0.513358
217.983000 -0.791141 -8.455472 7.812529 0.750793 0.327025 -0.251405 -0.515907
218.016000 -0.810060 -8.416852 7.818260 0.748882 0.315905 -0.263129 -0.519753
218.051000 -0.790071 -8.359302 7.831609 0.744508 0.302986 -0.279099 -0.525367
218.082000 -0.811162 -8.316925 7.826187 0.738223 0.289244 -0.294240 -0.533656
218.116000 -0.806601 -8.254891 7.840751 0.732799 0.280954 -0.306073 -0.538879
218.150000 -0.821437 -8.210535 7.824038 0.729877 0.278284 -0.310318 -0.541793
218.183000 -0.807603 -8.152000 7.825598 0.729814 0.283851 -0.307994 -0.540315
218.216000 -0.826143 -8.119293 7.822737 0.731573 0.293844 -0.298394 -0.537976
218.249000 -0.845729 -8.075079 7.834775 0.732998 0.304305 -0.288086 -0.535834
218.282000 -0.822165 -8.010798 7.819184 0.732032 0.311288 -0.282414 -0.536164
218.315000 -0.816682 -7.956585 7.807020 0.730448 0.314221 -0.278873 -0.538462
218.353000 -0.820276 -7.906926 7.809086 0.728897 0.315018 -0.276924 -0.541097
218.383000 -0.847808 -7.875399 7.819227 0.728195 0.314044 -0.274862 -0.543653
218.420000 -0.834279 -7.804416 7.794524 0.726495 0.312431 -0.277122 -0.545706
218.452000 -0.833201 -7.749379 7.783666 0.725806 0.310013 -0.279380 -0.546849
218.485000 -0.845983 -7.714602 7.777297 0.725884 0.306736 -0.281073 -0.547726
218.518000 -0.840874 -7.655359 7.772454 0.726025 0.303548 -0.284877 -0.547349
218.551000 -0.845811 -7.603981 7.771923 0.725328 0.298266 -0.290160 -0.548402
218.586000 -0.848900 -7.555323 7.765206 0.722669 0.289747 -0.298593 -0.551940
218.622000 -0.855901 -7.522254 7.786141 0.718408 0.280315 -0.307359 -0.557534
218.653000 -0.856869 -7.464952 7.791405 0.713170 0.271447 -0.316167 -0.563687
218.683000 -0.865833 -7.422399 7.779947 0.708137 0.264015 -0.322116 -0.570157
218.716000 -0.842248 -7.341794 7.758010 0.703681 0.261075 -0.326460 -0.574540
218.764000 -0.850546 -7.312470 7.764690 0.701707 0.259383 -0.326144 -0.577890
218.786000 -0.854129 -7.271533 7.742310 0.700004 0.259210 -0.324684 -0.580848
218.822000 -0.837626 -7.209733 7.767400 0.699937 0.261719 -0.322430 -0.581059
218.854000 -0.825038 -7.157710 7.752382 0.700733 0.264870 -0.319064 -0.580530
218.888000 -0.821699 -7.129245 7.762627 0.704825 0.270180 -0.312383 -0.576751
218.920000 -0.815645 -7.084858 7.752507 0.710229 0.276603 -0.305598 -0.570680
218.950000 -0.791825 -7.033463 7.735007 0.715631 0.283015 -0.300065 -0.563681
218.985000 -0.768609 -6.976418 7.728889 0.720842 0.288670 -0.295493 -0.556543
219.018000 -0.763935 -6.937510 7.729578 0.725817 0.292345 -0.292326 -0.549790
219.054000 -0.753849 -6.890052 7.733052 0.729446 0.294560 -0.291439 -0.544248
219.086000 -0.727170 -6.841350 7.717271 0.731439 0.294816 -0.293118 -0.540520
219.116000 -0.719034 -6.804698 7.714561 0.732976 0.295102 -0.294198 -0.537688
219.152000 -0.699610 -6.758799 7.704985 0.733733 0.295246 -0.295770 -0.535710
219.183000 -0.682779 -6.700663 7.695251 0.733367 0.295074 -0.297789 -0.535187
219.216000 -0.681355 -6.677362 7.704392 0.730828 0.293343 -0.298807 -0.539031
219.249000 -0.661372 -6.619651 7.709630 0.725557 0.293497 -0.299547 -0.545617
219.282000 -0.644274 -6.571116 7.698504 0.719847 0.296386 -0.296361 -0.553304
219.317000 -0.636316 -6.535266 7.712382 0.716665 0.300837 -0.289334 -0.558725
219.356000 -0.636827 -6.507429 7.715326 0.717837 0.301545 -0.284094 -0.559528
219.384000 -0.624907 -6.457895 7.714498 0.722131 0.300439 -0.282680 -0.555297
219.415000 -0.591488 -6.403511 7.700618 0.727536 0.299565 -0.283367 -0.548321
219.451000 -0.581088 -6.367869 7.689895 0.733911 0.300288 -0.281585 -0.540289
219.483000 -0.566475 -6.322473 7.678230 0.740566 0.305475 -0.276125 -0.531038
219.520000 -0.555135 -6.283441 7.682720 0.747230 0.315570 -0.265779 -0.520984
219.550000 -0.523720 -6.237021 7.656161 0.751986 0.329390 -0.253232 -0.511754
219.583000 -0.503652 -6.187444 7.659179 0.756464 0.345006 -0.236736 -0.502681
219.616000 -0.489203 -6.147898 7.658913 0.759496 0.361092 -0.218913 -0.494830
219.649000 -0.484764 -6.104668 7.652507 0.761319 0.375116 -0.201876 -0.488803
219.682000 -0.475161 -6.054554 7.645830 0.762075 0.386738 -0.187356 -0.484327
219.715000 -0.466780 -6.007825 7.627856 0.762269 0.395962 -0.175743 -0.480910
219.749000 -0.470528 -5.975335 7.637557 0.762144 0.402540 -0.166109 -0.479067
219.782000 -0.466227 -5.932071 7.631705 0.760882 0.404589 -0.162258 -0.480665
219.818000 -0.475913 -5.893626 7.650565 0.760563 0.399637 -0.165317 -0.484256
219.853000 -0.493720 -5.846008 7.641729 0.760546 0.387066 -0.177298 -0.490220
219.882000 -0.511980 -5.805443 7.644792 0.761127 0.368732 -0.196151 -0.496234
219.917000 -0.538495 -5.761927 7.644536 0.761082 0.345648 -0.220718 -0.502558
219.950000 -0.551158 -5.715139 7.648059 0.759079 0.320038 -0.249352 -0.509115
219.983000 -0.575975 -5.667749 7.651642 0.754768 0.295043 -0.277558 -0.515981
220.020000 -0.595894 -5.632120 7.660417 0.750149 0.271943 -0.303333 -0.520876
220.049000 -0.616502 -5.584613 7.660141 0.746340 0.253581 -0.324157 -0.523064
220.084000 -0.634011 -5.543568 7.672144 0.744401 0.242996 -0.336676 -0.522944
220.117000 -0.648108 -5.500918 7.677970 0.743585 0.239706 -0.341849 -0.522265
220.152000 -0.663246 -5.464446 7.682337 0.743421 0.242199 -0.340348 -0.522329
220.182000 -0.665431 -5.413541 7.675066 0.743258 0.248887 -0.334781 -0.523015
220.216000 -0.672908 -5.354837 7.660429 0.743375 0.258116 -0.326741 -0.523459
220.253000 -0.683301 -5.316470 7.675875 0.743961 0.267441 -0.316477 -0.524252
220.283000 -0.674692 -5.262645 7.664947 0.741736 0.274706 -0.309340 -0.527894
220.316000 -0.675395 -5.207316 7.661918 0.737768 0.278248 -0.305120 -0.534021
220.350000 -0.684449 -5.163677 7.663706 0.733044 0.277388 -0.303330 -0.541935
220.386000 -0.700434 -5.120133 7.676392 0.731345 0.279464 -0.298498 -0.545832
220.422000 -0.690954 -5.070766 7.667031 0.731928 0.286304 -0.289589 -0.546305
220.449000 -0.682319 -5.014305 7.664069 0.730852 0.297150 -0.277349 -0.548302
220.482000 -0.681492 -4.965091 7.664105 0.724881 0.309027 -0.264234 -0.556085
220.517000 -0.686237 -4.925424 7.685962 0.714542 0.319482 -0.250945 -0.569551
220.552000 -0.666299 -4.876391 7.679209 0.701664 0.328076 -0.240865 -0.584823
220.583000 -0.671979 -4.822529 7.681413 0.688033 0.335722 -0.230296 -0.600720
220.619000 -0.696673 -4.807404 7.680849 0.675293 0.341288 -0.219447 -0.615909
220.650000 -0.718950 -4.797323 7.674774 0.663174 0.345297 -0.210034 -0.629965
220.683000 -0.735172 -4.788638 7.674948 0.653189 0.348127 -0.202164 -0.641312
220.715000 -0.655848 -4.674093 7.708216 -0.643892 -0.354881 0.198969 0.647977
220.750000 -0.635952 -4.629132 7.688393 -0.636641 -0.356757 0.196574 0.654806
220.784000 -0.647987 -4.619962 7.686813 -0.631088 -0.358251 0.192430 0.660572
220.817000 -0.633365 -4.577389 7.696437 -0.628386 -0.360526 0.189595 0.662726
220.849000 -0.635300 -4.571037 7.704252 -0.631391 -0.360848 0.187043 0.660416
220.884000 -0.632578 -4.567927 7.689485 -0.640100 -0.357675 0.188098 0.653422
220.915000 -0.630422 -4.561815 7.692447 0.654066 0.352387 -0.192932 -0.640936
220.950000 -0.628731 -4.564299 7.688654 0.671700 0.344243 -0.200517 -0.624587
220.982000 -0.622904 -4.568252 7.693296 0.691388 0.334705 -0.210005 -0.604858
221.016000 -0.630464 -4.548578 7.681195 0.710980 0.324505 -0.221167 -0.583343
221.050000 -0.633036 -4.560223 7.645263 0.730011 0.311244 -0.233411 -0.561898
221.084000 -0.625062 -4.562596 7.678055 0.748613 0.300886 -0.243458 -0.538307
221.115000 -0.587900 -4.552792 7.654830 0.764360 0.288649 -0.257055 -0.516098
221.150000 -0.581918 -4.546239 7.661719 0.777464 0.278068 -0.267682 -0.496563
221.186000 -0.577441 -4.550307 7.665067 0.786656 0.268716 -0.277021 -0.481896
221.217000 -0.559944 -4.523064 7.616186 0.790917 0.258776 -0.289400 -0.473004
221.250000 -0.549890 -4.516211 7.624325 0.793698 0.252828 -0.297149 -0.466716
221.283000 -0.548662 -4.497352 7.628030 0.795479 0.251200 -0.300276 -0.462543
221.315000 -0.543804 -4.486239 7.617194 0.795229 0.253896 -0.299752 -0.461840
221.350000 -0.549299 -4.485223 7.633512 0.793337 0.261490 -0.293177 -0.465066
221.384000 -0.553365 -4.472888 7.648246 0.789051 0.273979 -0.282328 -0.471833
221.415000 -0.545103 -4.443203 7.651861 0.783203 0.287958 -0.269934 -0.480425
221.452000 -0.539094 -4.406923 7.650954 0.776174 0.300909 -0.257145 -0.490799
221.483000 -0.530203 -4.381987 7.654028 0.768750 0.310468 -0.246885 -0.501679
221.519000 -0.528112 -4.352464 7.651337 0.760351 0.318033 -0.238224 -0.513781
221.552000 -0.522368 -4.322026 7.664766 0.752302 0.324757 -0.230838 -0.524679
221.585000 -0.505949 -4.260043 7.639266 0.745309 0.330322 -0.226137 -0.533164
221.619000 -0.509223 -4.249047 7.651835 0.740995 0.334505 -0.219783 -0.539192
221.649000 -0.514272 -4.226842 7.643454 0.737993 0.336523 -0.215848 -0.543626
221.685000 -0.516717 -4.202730 7.656652 0.736722 0.337866 -0.213892 -0.545286
221.722000 -0.521481 -4.172020 7.646764 0.735729 0.338127 -0.213917 -0.546454
221.754000 -0.517757 -4.143091 7.645731 0.735685 0.338164 -0.214650 -0.546203
221.783000 -0.510569 -4.106605 7.642904 0.737037 0.338008 -0.216400 -0.543781
221.817000 -0.504435 -4.086134 7.645227 0.738654 0.337158 -0.218363 -0.541325
221.851000 -0.503454 -4.046804 7.642323 0.739775 0.334908 -0.222692 -0.539424
221.882000 -0.495064 -4.017201 7.649581 0.739586 0.329481 -0.230595 -0.539705
221.916000 -0.507542 -3.995077 7.644199 0.737287 0.320586 -0.241169 -0.543573
221.949000 -0.515016 -3.972925 7.650805 0.734054 0.312214 -0.252030 -0.547876
221.982000 -0.507215 -3.945875 7.656622 0.731252 0.307641 -0.260386 -0.550297
222.016000 -0.517647 -3.923466 7.660330 0.731348 0.307362 -0.263074 -0.549046
222.049000 -0.531867 -3.909854 7.660590 0.734394 0.310937 -0.260767 -0.544044
222.085000 -0.527226 -3.877776 7.632473 0.738419 0.315484 -0.258040 -0.537236
222.116000 -0.521173 -3.862877 7.649408 0.742674 0.320237 -0.254006 -0.530438
222.150000 -0.510300 -3.818551 7.643393 0.745296 0.324209 -0.251969 -0.525294
222.189000 -0.516427 -3.807614 7.627780 0.747578 0.326895 -0.249008 -0.521786
222.216000 -0.511270 -3.768656 7.635759 0.750478 0.329353 -0.247167 -0.516931
222.253000 -0.516180 -3.748281 7.632155 0.752767 0.330413 -0.245718 -0.513607
222.282000 -0.521332 -3.718790 7.623822 0.754393 0.330236 -0.245829 -0.511277
222.323000 -0.522482 -3.700293 7.634286 0.755031 0.329645 -0.245798 -0.510730
222.349000 -0.519002 -3.659064 7.630237 0.754464 0.329429 -0.246747 -0.511249
222.382000 -0.526531 -3.635819 7.629632 0.755611 0.329905 -0.244833 -0.510168
222.417000 -0.533564 -3.607852 7.633718 0.759407 0.330330 -0.242743 -0.505232
222.450000 -0.534359 -3.582052 7.628809 0.763143 0.329863 -0.241824 -0.500324
222.482000 -0.538599 -3.546383 7.625116 0.763287 0.326900 -0.245032 -0.500488
222.516000 -0.555385 -3.517089 7.633861 0.759436 0.319348 -0.252565 -0.507429
222.551000 -0.566105 -3.484024 7.646830 0.751583 0.309343 -0.264139 -0.519288
222.587000 -0.580484 -3.448895 7.651298 0.741871 0.299478 -0.275612 -0.532896
222.618000 -0.595902 -3.426667 7.658521 0.733305 0.290294 -0.285233 -0.544643
222.653000 -0.614118 -3.401325 7.656959 0.728248 0.282137 -0.293254 -0.551413
222.682000 -0.612609 -3.368597 7.646188 0.725508 0.277441 -0.298969 -0.554331
222.718000 -0.617549 -3.342004 7.670976 0.725920 0.277485 -0.299268 -0.553606
222.753000 -0.617223 -3.305301 7.654381 0.727339 0.280202 -0.297126 -0.551526
222.784000 -0.618028 -3.268045 7.650813 0.730823 0.284638 -0.292153 -0.547290
222.816000 -0.619637 -3.231887 7.645954 0.734354 0.290548 -0.286054 -0.542660
222.853000 -0.622947 -3.212780 7.646089 0.737277 0.295975 -0.279125 -0.539361
222.882000 -0.611469 -3.171688 7.639559 0.739652 0.300079 -0.274433 -0.536241
222.917000 -0.632504 -3.166574 7.644990 0.743267 0.298074 -0.272056 -0.533565
222.951000 -0.600723 -3.117592 7.644753 0.746049 0.292906 -0.277286 -0.529839
222.985000 -0.591177 -3.082295 7.639147 0.749535 0.283796 -0.285338 -0.525584
223.017000 -0.600602 -3.056350 7.651540 0.753774 0.272921 -0.294823 -0.520017
223.050000 -0.585797 -3.036997 7.635472 0.756712 0.262005 -0.306219 -0.514753
223.083000 -0.580653 -3.013214 7.627432 0.758089 0.255812 -0.314251 -0.510987
223.116000 -0.571961 -2.972821 7.618835 0.758286 0.256788 -0.316687 -0.508696
223.150000 -0.559858 -2.936283 7.625812 0.758695 0.265535 -0.310829 -0.507206
223.185000 -0.548323 -2.901385 7.622267 0.758180 0.281305 -0.297768 -0.507312
223.217000 -0.535907 -2.868363 7.609486 0.755896 0.300881 -0.279448 -0.509902
223.253000 -0.532389 -2.830540 7.607753 0.753651 0.321894 -0.257277 -0.512058
223.283000 -0.523190 -2.787850 7.609310 0.752212 0.342833 -0.233951 -0.511771
223.316000 -0.499703 -2.750290 7.607720 0.751870 0.361692 -0.211588 -0.509019
223.349000 -0.495012 -2.711347 7.605031 0.752662 0.376798 -0.191680 -0.504759
223.383000 -0.491882 -2.680109 7.603935 0.755230 0.386747 -0.175635 -0.499206
223.417000 -0.483937 -2.636138 7.596530 0.760261 0.390068 -0.167481 -0.491732
223.450000 -0.488326 -2.603562 7.600576 0.768334 0.385670 -0.166689 -0.482842
223.485000 -0.489242 -2.573513 7.598228 0.778758 0.372084 -0.176241 -0.473317
223.523000 -0.500185 -2.551358 7.587340 0.788392 0.354128 -0.191683 -0.465069
223.552000 -0.506270 -2.505289 7.587165 0.795223 0.335411 -0.211802 -0.458541
223.583000 -0.509070 -2.474355 7.590685 0.795769 0.318620 -0.232333 -0.459625
223.615000 -0.525402 -2.438316 7.589733 0.791018 0.303935 -0.251754 -0.467475
223.651000 -0.540239 -2.398863 7.600920 0.783557 0.289835 -0.270265 -0.478530
223.682000 -0.563171 -2.355169 7.603846 0.774520 0.276552 -0.287007 -0.491186
223.716000 -0.580740 -2.311655 7.617894 0.766579 0.265714 -0.300053 -0.501718
223.750000 -0.588123 -2.262640 7.603217 0.760328 0.256895 -0.310856 -0.509190
223.783000 -0.610238 -2.241761 7.593873 0.757240 0.249734 -0.317490 -0.513245
223.817000 -0.603571 -2.179798 7.618531 0.756893 0.246946 -0.322647 -0.511888
223.849000 -0.611843 -2.143362 7.611505 0.756732 0.249099 -0.322329 -0.511283
223.885000 -0.625510 -2.110268 7.616619 0.756974 0.256817 -0.315561 -0.511328
223.916000 -0.618186 -2.047699 7.605546 0.754666 0.266961 -0.307940 -0.514182
223.950000 -0.616057 -1.997571 7.617526 0.749943 0.276057 -0.300149 -0.520853
223.986000 -0.613950 -1.946535 7.607170 0.743176 0.283553 -0.293158 -0.530421
224.016000 -0.606824 -1.887109 7.610347 0.737957 0.291614 -0.285683 -0.537369
224.052000 -0.615095 -1.849400 7.612718 0.736495 0.299083 -0.276229 -0.540206
224.085000 -0.616125 -1.807257 7.607969 0.736838 0.307064 -0.266757 -0.540020
224.120000 -0.610907 -1.760146 7.619356 0.737703 0.316197 -0.257285 -0.538162
224.153000 -0.600808 -1.704617 7.607508 0.736838 0.323479 -0.249825 -0.538534
224.183000 -0.598891 -1.667489 7.604440 0.735298 0.327429 -0.244614 -0.540639
224.220000 -0.593200 -1.619850 7.607232 0.733531 0.330602 -0.241326 -0.542584
224.252000 -0.595451 -1.573012 7.602798 0.732676 0.333867 -0.237716 -0.543332
224.284000 -0.587246 -1.520461 7.593002 0.733561 0.339376 -0.232491 -0.540981
224.318000 -0.571392 -1.476425 7.590648 0.736542 0.345204 -0.226123 -0.535918
224.349000 -0.577679 -1.454166 7.579972 0.739928 0.348336 -0.220558 -0.531529
224.382000 -0.576680 -1.415558 7.584682 0.743453 0.349119 -0.218464 -0.526941
224.422000 -0.552769 -1.360287 7.569915 0.746271 0.346907 -0.221812 -0.523005
224.449000 -0.562967 -1.326744 7.583325 0.749928 0.341910 -0.225592 -0.519437
224.483000 -0.567269 -1.281273 7.590485 0.752653 0.335342 -0.232538 -0.516706
224.516000 -0.571419 -1.242249 7.586884 0.752919 0.328635 -0.240511 -0.516979
224.552000 -0.555471 -1.192629 7.579798 0.750891 0.323616 -0.248131 -0.519488
224.585000 -0.573235 -1.155635 7.600674 0.749557 0.321097 -0.251351 -0.521426
224.623000 -0.580460 -1.114144 7.580707 0.747976 0.323131 -0.250727 -0.522738
224.649000 -0.587376 -1.075969 7.569748 0.748548 0.328620 -0.245356 -0.521043
224.686000 -0.585502 -1.034936 7.556371 0.749193 0.335669 -0.238637 -0.518737
224.721000 -0.591331 -0.993798 7.554418 0.749197 0.340083 -0.233671 -0.518117
224.750000 -0.588421 -0.951897 7.559449 0.747245 0.339811 -0.233354 -0.521248
224.783000 -0.602916 -0.914743 7.564494 0.743846 0.336371 -0.236300 -0.526982
224.825000 -0.601829 -0.873092 7.579953 0.740215 0.332768 -0.240688 -0.532368
224.850000 -0.614085 -0.835604 7.588472 0.738322 0.328960 -0.245169 -0.535311
224.884000 -0.616157 -0.809751 7.586966 0.736819 0.325102 -0.249429 -0.537765
224.920000 -0.619212 -0.775113 7.613310 0.736503 0.321858 -0.253225 -0.538375
224.950000 -0.630506 -0.746481 7.596024 0.736241 0.318009 -0.257193 -0.539139
224.982000 -0.636435 -0.724465 7.586772 0.739058 0.315929 -0.258801 -0.535728
225.016000 -0.645997 -0.682974 7.600396 0.744812 0.315980 -0.258482 -0.527825
225.055000 -0.649257 -0.654114 7.601596 0.751092 0.315151 -0.258704 -0.519243
225.083000 -0.652848 -0.612983 7.587865 0.756988 0.312296 -0.261003 -0.511192
225.119000 -0.648178 -0.582291 7.584436 0.761594 0.308490 -0.265140 -0.504489
225.151000 -0.664131 -0.533156 7.586204 0.764558 0.304471 -0.269475 -0.500131
225.183000 -0.675625 -0.507754 7.575618 0.766869 0.299732 -0.273723 -0.497141
225.216000 -0.677141 -0.469453 7.609713 0.768533 0.297028 -0.276919 -0.494416
225.250000 -0.685440 -0.434688 7.601028 0.766240 0.294500 -0.281007 -0.497173
225.283000 -0.692834 -0.396040 7.610515 0.761331 0.291831 -0.285251 -0.503827
225.315000 -0.693571 -0.345245 7.603353 0.755347 0.290024 -0.289356 -0.511479
225.354000 -0.709315 -0.325693 7.631760 0.751641 0.290131 -0.288891 -0.517109
225.382000 -0.708642 -0.288211 7.619243 0.748544 0.294066 -0.285961 -0.520992
225.421000 -0.718204 -0.253260 7.625108 0.748288 0.300807 -0.279414 -0.521064
225.450000 -0.722317 -0.221600 7.618147 0.749287 0.308567 -0.271424 -0.519311
225.483000 -0.718721 -0.164603 7.612932 0.750083 0.315247 -0.265049 -0.517439
225.516000 -0.728591 -0.140536 7.616059 0.751070 0.318777 -0.259898 -0.516457
225.550000 -0.726901 -0.093560 7.612283 0.752955 0.318918 -0.258462 -0.514342
225.584000 -0.734761 -0.063279 7.614763 0.758127 0.317279 -0.257210 -0.508351
225.616000 -0.738965 -0.039246 7.586496 0.764723 0.314511 -0.257716 -0.499865
225.650000 -0.729767 0.009662 7.615407 0.772488 0.312047 -0.259247 -0.488548
225.682000 -0.747394 0.037142 7.598944 0.777365 0.307964 -0.262114 -0.481827
225.717000 -0.747846 0.082623 7.590551 0.779785 0.305987 -0.265213 -0.477462
225.749000 -0.754120 0.121549 7.600010 0.780958 0.309836 -0.263155 -0.474189
225.786000 -0.739182 0.173262 7.573185 0.780575 0.317417 -0.258173 -0.472541
225.816000 -0.757479 0.218412 7.566022 0.778421 0.325508 -0.251370 -0.474255
225.851000 -0.764875 0.263244 7.574974 0.772557 0.329227 -0.248649 -0.482637
225.885000 -0.779188 0.308757 7.581285 0.763743 0.328580 -0.249605 -0.496415
225.918000 -0.773794 0.361026 7.577727 0.755392 0.327170 -0.251968 -0.508778
225.950000 -0.791384 0.395648 7.597784 0.752751 0.325932 -0.250492 -0.514187
225.985000 -0.797315 0.433483 7.580620 0.755019 0.324251 -0.250111 -0.512107
226.022000 -0.809744 0.473258 7.577697 0.761658 0.321498 -0.250568 -0.503719
226.053000 -0.833680 0.507584 7.570566 0.768110 0.319088 -0.251852 -0.494732
226.087000 -0.843957 0.551850 7.560983 0.772539 0.316237 -0.254846 -0.488089
226.116000 -0.850357 0.594182 7.558636 0.774328 0.312271 -0.260144 -0.485003
226.150000 -0.870544 0.639055 7.553065 0.773423 0.303568 -0.269608 -0.486801
226.183000 -0.881248 0.679154 7.551867 0.769956 0.292804 -0.281410 -0.492181
226.217000 -0.899898 0.722003 7.551050 0.766402 0.283848 -0.291299 -0.497196
226.250000 -0.903106 0.780443 7.569050 0.763950 0.280580 -0.297048 -0.499417
226.286000 -0.916357 0.825556 7.557675 0.760603 0.282077 -0.297221 -0.503562
226.320000 -0.928610 0.865996 7.552328 0.756874 0.286879 -0.293367 -0.508703
226.352000 -0.942827 0.919474 7.558527 0.754300 0.292162 -0.288551 -0.512261
226.385000 -0.956543 0.970155 7.571215 0.752355 0.296804 -0.283702 -0.515153
226.420000 -0.963372 1.016915 7.553948 0.748801 0.297352 -0.283461 -0.520124
226.450000 -0.986872 1.056191 7.549241 0.743991 0.294094 -0.286011 -0.527432
226.483000 -0.987838 1.103174 7.561566 0.738465 0.290803 -0.289661 -0.534977
226.517000 -0.989216 1.163158 7.550428 0.735065 0.288469 -0.292212 -0.539515
226.549000 -1.008621 1.191923 7.565103 0.736606 0.285955 -0.292444 -0.538626
226.583000 -1.033519 1.218549 7.571806 0.741170 0.282711 -0.293204 -0.533641
226.623000 -1.049915 1.242183 7.575304 0.747446 0.280427 -0.293812 -0.525699
226.650000 -1.018267 1.317175 7.551894 0.753486 0.283124 -0.294511 -0.515135
226.685000 -1.020903 1.359118 7.547568 0.760910 0.289685 -0.288387 -0.503917
226.715000 -1.021903 1.401272 7.543034 0.766585 0.299027 -0.279766 -0.494632
226.750000 -1.033259 1.446792 7.538795 0.770002 0.307347 -0.271698 -0.488687
226.784000 -1.020455 1.498807 7.531050 0.771279 0.313312 -0.266505 -0.485737
226.816000 -1.022126 1.544512 7.520351 0.771243 0.315609 -0.263441 -0.485977
226.850000 -1.024038 1.593666 7.508153 0.770308 0.316515 -0.262495 -0.487381
226.884000 -1.042553 1.632538 7.507349 0.769750 0.319450 -0.258387 -0.488543
226.916000 -1.035959 1.687984 7.498780 0.769523 0.324694 -0.253606 -0.487947
226.950000 -1.055688 1.729464 7.508187 0.770091 0.327964 -0.248644 -0.487418
226.982000 -1.066904 1.768792 7.501789 0.768911 0.326041 -0.249120 -0.490318
227.018000 -1.080785 1.817860 7.519508 0.765940 0.321380 -0.253467 -0.495787
227.057000 -1.082476 1.871733 7.504709 0.761422 0.314875 -0.260483 -0.503228
227.086000 -1.085256 1.921223 7.500681 0.758256 0.309117 -0.266480 -0.508413
227.122000 -1.103429 1.961848 7.513970 0.757204 0.304068 -0.270850 -0.510710
227.155000 -1.121036 1.997041 7.517012 0.757622 0.298794 -0.275195 -0.510880
227.186000 -1.121866 2.062526 7.507167 0.758592 0.294556 -0.281036 -0.508718
227.217000 -1.147082 2.099492 7.517048 0.759316 0.292134 -0.283471 -0.507682
227.251000 -1.144964 2.136535 7.517439 0.758873 0.291687 -0.285239 -0.507611
227.286000 -1.151701 2.172176 7.519009 0.759017 0.294631 -0.283891 -0.506450
227.316000 -1.161212 2.211373 7.514337 0.759866 0.298492 -0.280870 -0.504597
227.355000 -1.176736 2.261264 7.514135 0.760696 0.303334 -0.277157 -0.502508
227.382000 -1.168189 2.314673 7.498537 0.760395 0.307767 -0.274567 -0.501690
227.418000 -1.166247 2.357787 7.493745 0.759546 0.311577 -0.272107 -0.501963
227.453000 -1.178732 2.406509 7.505403 0.757718 0.314432 -0.269726 -0.504226
227.482000 -1.187456 2.452250 7.501295 0.754199 0.314496 -0.269883 -0.509352
227.515000 -1.200534 2.494116 7.513967 0.750731 0.314019 -0.270586 -0.514372
227.551000 -1.203876 2.536396 7.519380 0.747119 0.315184 -0.269930 -0.519241
227.586000 -1.213284 2.576826 7.512809 0.744142 0.318326 -0.267186 -0.523004
227.622000 -1.217275 2.628332 7.508933 0.743116 0.322363 -0.263214 -0.524003
227.653000 -1.225711 2.667537 7.504733 0.744351 0.325405 -0.258910 -0.522511
227.682000 -1.223652 2.710830 7.492584 0.746524 0.325572 -0.258124 -0.519689
227.715000 -1.236389 2.754016 7.498678 0.748584 0.323776 -0.259529 -0.517141
227.750000 -1.237437 2.792284 7.497618 0.750430 0.319552 -0.263389 -0.515138
227.785000 -1.241150 2.825209 7.504672 0.754720 0.316043 -0.266039 -0.509645
227.819000 -1.241668 2.865460 7.499090 0.760322 0.314698 -0.267618 -0.501255
227.852000 -1.256231 2.904186 7.489875 0.765437 0.314921 -0.267929 -0.493098
227.883000 -1.260647 2.942245 7.479797 0.768148 0.314043 -0.270753 -0.487871
227.916000 -1.272002 2.978232 7.486617 0.769545 0.312695 -0.273561 -0.484960
227.954000 -1.270809 3.018209 7.465801 0.769222 0.312301 -0.277099 -0.483716
227.982000 -1.290028 3.061926 7.483760 0.769991 0.315820 -0.275213 -0.481279
228.019000 -1.276531 3.100225 7.464426 0.770998 0.320364 -0.272760 -0.478049
228.052000 -1.287265 3.139304 7.458088 0.773822 0.325222 -0.267951 -0.472897
228.083000 -1.295824 3.188496 7.449598 0.775904 0.329496 -0.264545 -0.468424
228.117000 -1.298210 3.228926 7.454422 0.776653 0.332997 -0.262168 -0.466038
228.151000 -1.310360 3.271622 7.444199 0.775349 0.334495 -0.261504 -0.467507
228.190000 -1.324210 3.313338 7.443295 0.773012 0.334670 -0.262612 -0.470620
228.220000 -1.321978 3.352735 7.449242 0.769969 0.333870 -0.265196 -0.474710
228.253000 -1.340065 3.406741 7.461676 0.767202 0.332098 -0.268325 -0.478658
228.285000 -1.344293 3.453371 7.458255 0.763488 0.330374 -0.271662 -0.483878
228.321000 -1.356956 3.504665 7.442416 0.760997 0.328488 -0.274247 -0.487615
228.352000 -1.366388 3.559941 7.440251 0.759766 0.329659 -0.274651 -0.488516
228.384000 -1.374115 3.604720 7.437583 0.759646 0.332295 -0.272875 -0.487912
228.419000 -1.383879 3.648541 7.436113 0.759194 0.335442 -0.270626 -0.487715
228.449000 -1.407953 3.688224 7.453690 0.759231 0.337123 -0.268505 -0.487669
228.482000 -1.422928 3.734145 7.440496 0.758546 0.336094 -0.269413 -0.488944
228.515000 -1.431218 3.780052 7.436030 0.757776 0.334809 -0.271487 -0.489871
228.550000 -1.442698 3.827622 7.429539 0.756978 0.333428 -0.273561 -0.490892
228.584000 -1.461733 3.875500 7.430227 0.756548 0.333367 -0.273989 -0.491357
228.615000 -1.474633 3.907273 7.431146 0.756323 0.333385 -0.274037 -0.491664
228.649000 -1.485759 3.958772 7.421726 0.755644 0.332894 -0.275256 -0.492359
228.683000 -1.490130 4.005803 7.434034 0.755145 0.330907 -0.278425 -0.492682
228.716000 -1.513475 4.042348 7.442904 0.753137 0.327811 -0.282512 -0.495491
228.753000 -1.523411 4.083909 7.443436 0.750077 0.324206 -0.288036 -0.499310
228.782000 -1.547021 4.124012 7.443585 0.747661 0.321597 -0.291697 -0.502485
228.818000 -1.550882 4.178813 7.442454 0.746503 0.321594 -0.294505 -0.502570
228.851000 -1.564041 4.219330 7.433488 0.748152 0.322706 -0.294017 -0.499684
228.883000 -1.569530 4.268754 7.421396 0.751723 0.327488 -0.290635 -0.493148
228.917000 -1.585583 4.308900 7.433391 0.756133 0.334580 -0.284189 -0.485341
228.951000 -1.591964 4.345388 7.431699 0.759019 0.339214 -0.279895 -0.480087
228.985000 -1.599783 4.391578 7.423353 0.759976 0.340545 -0.279281 -0.477984
229.017000 -1.615588 4.432907 7.418575 0.760024 0.339375 -0.280482 -0.478035
229.051000 -1.623504 4.484100 7.415410 0.759279 0.339056 -0.282097 -0.478494
229.084000 -1.641046 4.515145 7.426349 0.759529 0.339015 -0.281227 -0.478640
229.115000 -1.659874 4.556614 7.425083 0.759827 0.339139 -0.280898 -0.478273
229.149000 -1.680635 4.604682 7.428023 0.759511 0.338751 -0.281563 -0.478658
229.183000 -1.686592 4.657950 7.422185 0.756860 0.338170 -0.284818 -0.481334
229.216000 -1.707882 4.700712 7.429285 0.752875 0.338649 -0.286673 -0.486122
229.250000 -1.728659 4.734615 7.436475 0.747495 0.339046 -0.288036 -0.493289
229.288000 -1.735580 4.791917 7.410977 0.741303 0.337297 -0.292439 -0.501178
229.317000 -1.752651 4.829017 7.424183 0.736926 0.334007 -0.296710 -0.507290
229.352000 -1.767361 4.858570 7.408858 0.732219 0.327411 -0.303846 -0.514134
229.384000 -1.787937 4.911574 7.444227 0.730383 0.321303 -0.311311 -0.516130
229.420000 -1.787050 4.956844 7.439434 0.731205 0.313709 -0.319683 -0.514518
229.455000 -1.796359 4.994090 7.431967 0.736972 0.308102 -0.324962 -0.506306
229.484000 -1.810838 5.041816 7.430539 0.745538 0.306247 -0.327226 -0.493264
229.520000 -1.809735 5.075141 7.406436 0.752749 0.306181 -0.328260 -0.481527
229.554000 -1.818062 5.112992 7.396603 0.758006 0.308813 -0.326391 -0.472790
229.583000 -1.828499 5.144146 7.405744 0.762354 0.314719 -0.320593 -0.465820
229.621000 -1.835508 5.196459 7.389748 0.764269 0.323327 -0.313378 -0.461678
229.656000 -1.849034 5.232306 7.396201 0.764301 0.334146 -0.302678 -0.461060
229.683000 -1.856350 5.284343 7.383373 0.761296 0.341249 -0.295649 -0.465370
229.716000 -1.861731 5.323493 7.399000 0.759000 0.341585 -0.293053 -0.470487
229.750000 -1.875189 5.365766 7.395606 0.756931 0.336391 -0.295843 -0.475787
229.785000 -1.887784 5.411858 7.393564 0.755786 0.327731 -0.302812 -0.479255
229.817000 -1.895070 5.457590 7.397630 0.753867 0.317114 -0.313000 -0.482861
229.849000 -1.915807 5.500488 7.408912 0.751563 0.306177 -0.323658 -0.486471
229.886000 -1.907613 5.535678 7.401178 0.749041 0.297931 -0.332655 -0.489403
229.916000 -1.915719 5.577357 7.397030 0.748415 0.295290 -0.336022 -0.489661
229.951000 -1.923650 5.625191 7.401928 0.750107 0.300751 -0.332056 -0.486444
229.987000 -1.927449 5.674149 7.386054 0.753109 0.311525 -0.322547 -0.481396
230.016000 -1.925353 5.708139 7.384379 0.756365 0.326166 -0.308935 -0.475485
230.056000 -1.935452 5.750588 7.375814 0.758189 0.340791 -0.295089 -0.471098
230.082000 -1.936463 5.793420 7.378069 0.758857 0.351370 -0.284305 -0.468876
230.117000 -1.932293 5.845267 7.375918 0.758340 0.357377 -0.278198 -0.468837
230.150000 -1.938788 5.899730 7.373016 0.757274 0.360034 -0.275003 -0.470409
230.182000 -1.935863 5.937305 7.366094 0.755670 0.361577 -0.273052 -0.472935
230.216000 -1.952503 5.988022 7.359681 0.754196 0.363559 -0.271715 -0.474536
230.251000 -1.958590 6.033146 7.352539 0.752075 0.363066 -0.274183 -0.476855
230.283000 -1.983117 6.080701 7.367650 0.748697 0.361168 -0.279441 -0.480544
230.319000 -1.985759 6.121688 7.361584 0.740654 0.358031 -0.287792 -0.490327
230.359000 -2.013073 6.172410 7.373736 0.731396 0.353901 -0.296584 -0.501848
230.386000 -2.007560 6.233635 7.365079 0.721517 0.346056 -0.310352 -0.513167
230.417000 -2.032341 6.265781 7.353813 0.714313 0.338069 -0.323366 -0.520481
230.451000 -2.054860 6.297165 7.339526 0.711345 0.332899 -0.333693 -0.521359
230.484000 -2.047354 6.347739 7.381028 0.714295 0.335102 -0.338330 -0.512856
230.516000 -2.063001 6.386758 7.364213 0.719401 0.341000 -0.337980 -0.501947
230.550000 -2.061230 6.425000 7.348759 0.723525 0.352297 -0.333994 -0.490761
230.586000 -2.078017 6.454796 7.354863 0.725714 0.365815 -0.325779 -0.483101
230.616000 -2.078982 6.500261 7.356147 0.725188 0.377695 -0.320570 -0.478208
230.653000 -2.084911 6.548448 7.353659 0.723284 0.384105 -0.318524 -0.477353
230.683000 -2.100462 6.598737 7.337647 0.720255 0.385854 -0.320157 -0.479426
230.716000 -2.110813 6.631257 7.336014 0.716678 0.383005 -0.325029 -0.483773
230.752000 -2.121121 6.675665 7.332432 0.712695 0.377336 -0.333759 -0.488147
230.782000 -2.142071 6.718350 7.333094 0.709410 0.371827 -0.343322 -0.490523
230.816000 -2.148961 6.762846 7.327684 0.705549 0.367995 -0.351850 -0.492932
230.851000 -2.181120 6.791229 7.363207 0.701349 0.367674 -0.355872 -0.496267
230.883000 -2.195932 6.827780 7.364189 0.693137 0.367520 -0.361481 -0.503806
230.916000 -2.214379 6.867961 7.377440 0.682975 0.367288 -0.366593 -0.514057
230.954000 -2.228018 6.917963 7.370796 0.671513 0.368821 -0.370392 -0.525216
230.983000 -2.236622 6.960122 7.361578 0.661945 0.375089 -0.367867 -0.534613
231.016000 -2.249114 6.997290 7.349060 0.656730 0.384844 -0.359324 -0.539895
231.057000 -2.273861 7.031371 7.374085 0.657266 0.397020 -0.347035 -0.538464
231.087000 -2.271083 7.082841 7.348731 0.659789 0.407044 -0.337517 -0.533925
231.119000 -2.284380 7.116610 7.335903 0.664514 0.412666 -0.331355 -0.527572
231.156000 -2.276570 7.152072 7.334564 0.669541 0.413586 -0.330246 -0.521151
231.182000 -2.300596 7.175450 7.341218 0.675758 0.410079 -0.332877 -0.514179
231.216000 -2.304362 7.218523 7.323700 0.682341 0.405550 -0.338339 -0.505437
231.251000 -2.327954 7.246390 7.325291 0.690869 0.402041 -0.341328 -0.494529
231.283000 -2.354015 7.271517 7.313779 0.699963 0.397718 -0.344914 -0.482604
231.322000 -2.351771 7.308238 7.304062 0.707111 0.394786 -0.348751 -0.471710
231.350000 -2.352405 7.338218 7.296118 0.712730 0.390902 -0.353221 -0.463085
231.383000 -2.379143 7.361639 7.298985 0.715785 0.388785 -0.355622 -0.458291
231.419000 -2.390039 7.398485 7.292032 0.714080 0.388824 -0.357942 -0.459111
231.449000 -2.405728 7.437132 7.293554 0.710424 0.388047 -0.360625 -0.463322
231.483000 -2.441980 7.473411 7.309394 0.707093 0.385558 -0.362108 -0.469300
231.516000 -2.458092 7.495522 7.309582 0.703257 0.381843 -0.365573 -0.475375
231.550000 -2.472297 7.551482 7.299287 0.699414 0.378760 -0.369833 -0.480193
231.582000 -2.480750 7.588502 7.281418 0.696920 0.376513 -0.372864 -0.483232
231.616000 -2.499937 7.628985 7.270033 0.696028 0.375896 -0.374383 -0.483822
231.652000 -2.539489 7.656524 7.306539 0.697023 0.377595 -0.372157 -0.482784
231.682000 -2.531694 7.709731 7.282267 0.695784 0.379562 -0.373008 -0.482372
231.716000 -2.564000 7.740036 7.293500 0.695171 0.382601 -0.370926 -0.482459
231.749000 -2.552293 7.792713 7.264686 0.693474 0.383997 -0.372127 -0.482868
231.786000 -2.579260 7.816546 7.285592 0.692559 0.385906 -0.370348 -0.484025
231.820000 -2.587541 7.858408 7.269075 0.688126 0.387084 -0.371858 -0.488232
231.850000 -2.607767 7.894440 7.264177 0.682220 0.385729 -0.374833 -0.495267
231.885000 -2.642798 7.912390 7.308820 0.678146 0.384435 -0.375340 -0.501447
231.917000 -2.634877 7.971641 7.271031 0.672993 0.383522 -0.379522 -0.505919
231.952000 -2.670577 7.988558 7.298095 0.670934 0.383771 -0.378463 -0.509247
231.983000 -2.694080 8.019363 7.309483 0.668114 0.383159 -0.379696 -0.512487
232.019000 -2.685681 8.079701 7.289748 0.664970 0.381256 -0.384164 -0.514662
232.051000 -2.685071 8.119474 7.296492 0.664525 0.380864 -0.385812 -0.514294
232.089000 -2.704295 8.153453 7.304386 0.664984 0.384006 -0.383805 -0.512864
232.119000 -2.711057 8.193591 7.303267 0.665273 0.390754 -0.378718 -0.511172
232.150000 -2.715558 8.222538 7.305495 0.666202 0.398393 -0.371450 -0.509394
232.183000 -2.731013 8.249028 7.311370 0.668110 0.405752 -0.362680 -0.507402
232.216000 -2.749093 8.274889 7.295948 0.668845 0.412264 -0.355443 -0.506305
232.252000 -2.722801 8.325539 7.279474 0.667702 0.418156 -0.350985 -0.506092
232.283000 -2.732512 8.350744 7.290504 0.668177 0.420547 -0.347245 -0.506063
232.316000 -2.739402 8.384237 7.279630 0.671256 0.419061 -0.347439 -0.503080
232.354000 -2.743045 8.419714 7.261073 0.678324 0.415556 -0.349595 -0.494948
232.386000 -2.745728 8.451973 7.249728 0.690356 0.409867 -0.353168 -0.480302
232.417000 -2.755652 8.473386 7.238678 0.704669 0.402110 -0.358800 -0.461532
232.450000 -2.774155 8.498749 7.260423 0.716735 0.392630 -0.366981 -0.444362
232.482000 -2.762801 8.533942 7.248072 0.723058 0.379295 -0.382020 -0.432878
232.518000 -2.771950 8.561911 7.229751 0.725627 0.366091 -0.396462 -0.426920
232.554000 -2.778836 8.610908 7.230233 0.725491 0.357373 -0.407928 -0.423723
232.585000 -2.791181 8.647007 7.231360 0.722949 0.354058 -0.413587 -0.425363
232.616000 -2.813595 8.685268 7.249537 0.720090 0.356398 -0.413064 -0.428753
232.653000 -2.818660 8.720930 7.258079 0.716531 0.363829 -0.407696 -0.433584
232.683000 -2.820638 8.769940 7.252406 0.713228 0.375317 -0.398615 -0.437663
232.716000 -2.839670 8.797766 7.251788 0.711076 0.389302 -0.384572 -0.441497
232.751000 -2.842947 8.846501 7.241787 0.708366 0.403698 -0.371258 -0.444313
232.782000 -2.850444 8.886200 7.223278 0.705760 0.413568 -0.360192 -0.448472
232.819000 -2.866749 8.939306 7.244193 0.703515 0.420971 -0.351505 -0.451989
232.850000 -2.874420 8.986582 7.241270 0.701089 0.424322 -0.346707 -0.456310
232.884000 -2.876724 9.046051 7.238132 0.698536 0.424897 -0.345723 -0.460419
232.917000 -2.899227 9.091641 7.236111 0.697308 0.422579 -0.346707 -0.463663
232.950000 -2.913767 9.131976 7.234147 0.695921 0.418479 -0.350168 -0.466854
232.983000 -2.925294 9.178786 7.225352 0.694498 0.411833 -0.357061 -0.469652
233.016000 -2.937107 9.225401 7.240593 0.693340 0.406236 -0.363488 -0.471305
233.050000 -2.972921 9.277940 7.236679 0.692600 0.401709 -0.368495 -0.472384
233.083000 -2.979048 9.300858 7.247753 0.692767 0.399424 -0.370798 -0.472275
233.116000 -2.977940 9.354848 7.249513 0.691613 0.401327 -0.371952 -0.471444
233.150000 -2.991064 9.417559 7.232450 0.689710 0.405019 -0.371572 -0.471375
233.186000 -3.002497 9.458209 7.232714 0.686827 0.412100 -0.367408 -0.472708
233.217000 -3.018836 9.504262 7.232802 0.682577 0.421573 -0.361347 -0.475177
233.252000 -3.035225 9.539221 7.224259 0.677476 0.431485 -0.353742 -0.479283
233.283000 -3.050758 9.583935 7.227731 0.673855 0.439944 -0.347036 -0.481596
233.317000 -3.057858 9.621725 7.245069 0.673565 0.442548 -0.344217 -0.481638
233.354000 -3.081149 9.661670 7.235463 0.675771 0.439552 -0.346581 -0.479593
233.384000 -3.079023 9.707446 7.217664 0.680270 0.434791 -0.352054 -0.473548
233.417000 -3.101352 9.741007 7.218565 0.685862 0.432434 -0.354561 -0.465705
233.451000 -3.136171 9.767511 7.240200 0.691662 0.432981 -0.353366 -0.457453
233.484000 -3.136648 9.820637 7.221627 0.694495 0.434199 -0.354521 -0.451068
233.519000 -3.178821 9.856468 7.227676 0.695509 0.432555 -0.356943 -0.449171
233.551000 -3.202334 9.896216 7.231847 0.691913 0.427842 -0.364488 -0.453161
233.583000 -3.228006 9.925630 7.233558 0.683528 0.422805 -0.372847 -0.463693
233.615000 -3.241959 9.983049 7.229094 0.673162 0.416892 -0.383033 -0.475752
233.651000 -3.277725 10.019018 7.252518 0.665924 0.411562 -0.389168 -0.485500
233.687000 -3.302566 10.051757 7.272658 0.661866 0.408017 -0.393172 -0.490786
233.724000 -3.319615 10.104247 7.256012 0.657593 0.406511 -0.396330 -0.495220
233.750000 -3.326920 10.154034 7.244453 0.654032 0.405729 -0.398343 -0.498948
233.785000 -3.342886 10.190241 7.241953 0.654056 0.405718 -0.398107 -0.499114
233.816000 -3.359664 10.234835 7.232670 0.657221 0.407088 -0.396365 -0.495212
233.850000 -3.372395 10.265011 7.235163 0.663505 0.407355 -0.394718 -0.487873
233.883000 -3.386596 10.303853 7.238998 0.670791 0.403979 -0.397078 -0.478717
233.921000 -3.391819 10.346241 7.224155 0.677710 0.397249 -0.403706 -0.468960
233.951000 -3.404350 10.389574 7.213337 0.683805 0.389364 -0.412042 -0.459378
233.982000 -3.428403 10.418718 7.230793 0.689212 0.385455 -0.415559 -0.451355
234.017000 -3.438948 10.451085 7.227102 0.692334 0.383797 -0.417957 -0.445742
234.049000 -3.457053 10.487159 7.223343 0.693031 0.385309 -0.418156 -0.443160
234.082000 -3.470805 10.528235 7.218450 0.692402 0.387565 -0.417092 -0.443178
234.120000 -3.481803 10.570967 7.225890 0.690327 0.391783 -0.414293 -0.445327
234.151000 -3.485744 10.617251 7.233003 0.686012 0.397411 -0.410363 -0.450616
234.183000 -3.501158 10.674194 7.217126 0.678945 0.403297 -0.406013 -0.459933
234.217000 -3.508957 10.716094 7.227849 0.669960 0.410962 -0.399045 -0.472259
234.250000 -3.530720 10.753472 7.224895 0.660199 0.418582 -0.390260 -0.486439
234.282000 -3.536541 10.803484 7.218596 0.653940 0.426117 -0.380559 -0.495945
234.318000 -3.544547 10.860646 7.223754 0.652474 0.435885 -0.368245 -0.498676
234.352000 -3.534919 10.912480 7.216042 0.655557 0.445252 -0.356337 -0.494995
234.382000 -3.552657 10.955811 7.205462 0.662338 0.452432 -0.345699 -0.486934
234.415000 -3.564121 10.994955 7.196459 0.669485 0.456159 -0.339788 -0.477759
234.450000 -3.576883 11.033656 7.190353 0.674766 0.456439 -0.338719 -0.470769
234.485000 -3.591094 11.067542 7.200902 0.678269 0.455418 -0.339435 -0.466186
234.517000 -3.601209 11.105159 7.192776 0.679364 0.454291 -0.342132 -0.463714
234.550000 -3.613577 11.153361 7.181970 0.678715 0.453341 -0.345438 -0.463141
234.583000 -3.626681 11.205726 7.190039 0.676029 0.452646 -0.349812 -0.464465
234.615000 -3.625480 11.255684 7.182879 0.671525 0.450443 -0.355952 -0.468459
234.649000 -3.665367 11.269043 7.200892 0.666825 0.448973 -0.359147 -0.474112
234.682000 -3.686885 11.319586 7.180598 0.659423 0.446724 -0.365930 -0.481346
234.715000 -3.691108 11.370739 7.196491 0.652847 0.442435 -0.374717 -0.487473
234.750000 -3.724931 11.388179 7.208441 0.647518 0.434076 -0.384496 -0.494430
234.783000 -3.746890 11.426444 7.207728 0.642291 0.428496 -0.393697 -0.498855
234.817000 -3.767013 11.469340 7.207050 0.638851 0.426107 -0.398885 -0.501191
234.851000 -3.786852 11.498739 7.191185 0.639668 0.424615 -0.400872 -0.499829
234.883000 -3.804259 11.540692 7.193092 0.646030 0.425241 -0.400849 -0.491055
234.915000 -3.815725 11.578175 7.186010 0.657056 0.425217 -0.400722 -0.476329
234.955000 -3.820334 11.604078 7.183532 0.670730 0.422929 -0.402131 -0.457758
234.986000 -3.835562 11.609387 7.180753 0.683684 0.419888 -0.403114 -0.440192
235.015000 -3.862058 11.647102 7.182357 0.691318 0.414842 -0.408651 -0.427773
235.053000 -3.873658 11.703435 7.177825 0.692852 0.407733 -0.418289 -0.422782
235.085000 -3.888790 11.749293 7.184453 0.691893 0.403431 -0.424573 -0.422216
235.116000 -3.894128 11.792982 7.194101 0.689890 0.403566 -0.426402 -0.423518
235.155000 -3.906558 11.832704 7.196815 0.687108 0.406412 -0.424795 -0.426921
235.183000 -3.938121 11.876582 7.183880 0.682334 0.409076 -0.423939 -0.432842
235.220000 -3.963368 11.920163 7.173338 0.676409 0.412839 -0.421844 -0.440548
235.250000 -3.978659 11.956288 7.174861 0.669987 0.419952 -0.415933 -0.449174
235.287000 -3.987015 12.002533 7.165057 0.662051 0.430323 -0.407694 -0.458580
235.316000 -3.994231 12.056448 7.174769 0.655406 0.442937 -0.396141 -0.466179
235.351000 -4.000234 12.117264 7.166338 0.651982 0.454397 -0.385516 -0.468850
235.383000 -4.032256 12.152738 7.163005 0.652472 0.465751 -0.372480 -0.467563
235.416000 -4.034840 12.206391 7.155248 0.654469 0.475005 -0.363255 -0.462694
235.452000 -4.058459 12.249850 7.147159 0.657082 0.479690 -0.358153 -0.458112
235.487000 -4.072176 12.289059 7.155062 0.658256 0.479345 -0.359395 -0.455811
235.521000 -4.098279 12.332159 7.141651 0.658188 0.474462 -0.365785 -0.455934
235.553000 -4.121393 12.383797 7.147702 0.656815 0.469914 -0.372983 -0.456791
235.582000 -4.142686 12.422900 7.154919 0.654895 0.466883 -0.377977 -0.458548
235.616000 -4.170722 12.463459 7.149984 0.651951 0.465491 -0.381706 -0.461063
235.650000 -4.214202 12.490415 7.160507 0.647299 0.465433 -0.383232 -0.466379
235.685000 -4.224876 12.540646 7.154001 0.641460 0.462111 -0.388437 -0.473391
235.717000 -4.237043 12.587746 7.163003 0.636538 0.459232 -0.393047 -0.478998
235.750000 -4.259415 12.634496 7.162273 0.634538 0.455774 -0.397623 -0.481172
235.784000 -4.294121 12.669190 7.167092 0.636748 0.452112 -0.400992 -0.478908
235.817000 -4.314906 12.703956 7.162386 0.640677 0.447557 -0.406593 -0.473189
235.861000 -4.344788 12.745084 7.151869 0.644118 0.443052 -0.413018 -0.467155
235.882000 -4.369240 12.780338 7.154259 0.646929 0.439505 -0.419162 -0.461109
235.920000 -4.397227 12.808637 7.158472 0.649040 0.439116 -0.423069 -0.454903
235.953000 -4.413818 12.854589 7.152886 0.649156 0.443780 -0.423630 -0.449658
235.986000 -4.429176 12.908910 7.144964 0.646821 0.451225 -0.422612 -0.446562
236.020000 -4.450812 12.945224 7.147145 0.640899 0.458678 -0.421310 -0.448732
236.050000 -4.473283 12.995032 7.146520 0.633562 0.464614 -0.421371 -0.452967
236.083000 -4.506263 13.024963 7.147093 0.627144 0.469403 -0.420770 -0.457498
236.116000 -4.522385 13.071623 7.143692 0.621031 0.475002 -0.420192 -0.460579
236.155000 -4.547936 13.109113 7.151515 0.616219 0.481138 -0.418678 -0.462049
236.184000 -4.584798 13.146423 7.145288 0.613026 0.485321 -0.418004 -0.462531
236.217000 -4.589654 13.199250 7.148101 0.609352 0.489927 -0.418817 -0.461794
236.250000 -4.627491 13.229070 7.142107 0.605745 0.491788 -0.421314 -0.462291
236.282000 -4.660053 13.274810 7.149897 0.601651 0.494816 -0.423678 -0.462244
236.316000 -4.680614 13.309172 7.150002 0.598522 0.497544 -0.425424 -0.461775
236.349000 -4.699681 13.350465 7.138030 0.595149 0.500108 -0.428247 -0.460754
236.386000 -4.717048 13.388847 7.141212 0.592654 0.501780 -0.430979 -0.459603
236.427000 -4.736832 13.422494 7.144999 0.591750 0.502610 -0.433912 -0.457094
236.449000 -4.769260 13.456381 7.145133 0.591230 0.504316 -0.436120 -0.453776
236.483000 -4.782879 13.491372 7.144903 0.591633 0.507161 -0.436580 -0.449618
236.516000 -4.812790 13.529115 7.135482 0.593051 0.511727 -0.435384 -0.443698
236.550000 -4.831807 13.563271 7.134245 0.595088 0.518488 -0.431140 -0.437216
236.583000 -4.852680 13.599980 7.132163 0.597284 0.525315 -0.427173 -0.429906
236.616000 -4.883538 13.626841 7.131716 0.599139 0.530516 -0.424137 -0.423901
236.649000 -4.897770 13.667863 7.121039 0.600016 0.533023 -0.424082 -0.419548
236.682000 -4.922401 13.707634 7.119363 0.601101 0.533935 -0.425348 -0.415536
236.715000 -4.956215 13.730148 7.114530 0.600879 0.534055 -0.426925 -0.414084
236.749000 -4.977168 13.757369 7.120919 0.599468 0.533468 -0.429319 -0.414409
236.784000 -5.009900 13.794208 7.125801 0.596998 0.532523 -0.432614 -0.415762
236.816000 -5.050243 13.821658 7.128485 0.592970 0.532058 -0.436135 -0.418434
236.850000 -5.067220 13.868445 7.132003 0.586775 0.532218 -0.440879 -0.421978
236.886000 -5.091514 13.900637 7.118001 0.579936 0.532395 -0.445252 -0.426591
236.916000 -5.115502 13.933773 7.128702 0.574213 0.533575 -0.448510 -0.429438
236.951000 -5.143521 13.974024 7.134814 0.569260 0.534308 -0.451764 -0.431703
236.983000 -5.179513 14.003421 7.132137 0.566205 0.535284 -0.454014 -0.432152
237.017000 -5.216392 14.026876 7.128772 0.566122 0.537114 -0.454454 -0.429519
237.051000 -5.238861 14.058612 7.122689 0.568100 0.539035 -0.454993 -0.423894
237.083000 -5.268349 14.089723 7.122171 0.573071 0.539209 -0.456382 -0.415402
237.115000 -5.304541 14.117333 7.120404 0.577902 0.539480 -0.457950 -0.406538
237.150000 -5.331711 14.141450 7.127127 0.582081 0.539657 -0.459272 -0.398774
237.184000 -5.364051 14.170346 7.126430 0.584635 0.539634 -0.460652 -0.393442
237.220000 -5.393405 14.207570 7.127419 0.584235 0.539896 -0.462907 -0.391023
237.251000 -5.433097 14.237530 7.130556 0.581412 0.539509 -0.466326 -0.391702
237.283000 -5.453595 14.286579 7.127963 0.577504 0.538523 -0.471509 -0.392634
237.316000 -5.477159 14.311836 7.132424 0.572869 0.538375 -0.475669 -0.394604
237.350000 -5.528341 14.325402 7.136490 0.566116 0.538596 -0.480166 -0.398582
237.387000 -5.574965 14.353278 7.142998 0.558026 0.538143 -0.486029 -0.403467
237.420000 -5.607244 14.375414 7.146259 0.549760 0.537520 -0.491314 -0.409201
237.453000 -5.638393 14.422227 7.146461 0.541926 0.538488 -0.496067 -0.412632
237.483000 -5.672244 14.436204 7.146713 0.536402 0.541119 -0.497775 -0.414346
237.516000 -5.697575 14.473429 7.151554 0.533045 0.546899 -0.496927 -0.412102
237.550000 -5.725930 14.520143 7.147095 0.531357 0.554333 -0.495046 -0.406577
237.583000 -5.744338 14.564213 7.143286 0.531464 0.561470 -0.492768 -0.399346
237.615000 -5.773118 14.593963 7.133587 0.532395 0.565558 -0.493555 -0.391285
237.649000 -5.805402 14.619748 7.138442 0.532391 0.569588 -0.494808 -0.383791
237.682000 -5.846376 14.641442 7.136094 0.532256 0.571044 -0.499085 -0.376200
237.718000 -5.873308 14.672398 7.134558 0.529097 0.575100 -0.501798 -0.370830
237.751000 -5.904541 14.689584 7.137799 0.525821 0.582447 -0.500725 -0.365433
237.783000 -5.933808 14.728684 7.130926 0.522330 0.594509 -0.495445 -0.358140
237.817000 -5.969983 14.748035 7.134128 0.517746 0.608383 -0.487402 -0.352489
237.850000 -6.003621 14.785740 7.128792 0.511019 0.619607 -0.482778 -0.349101
237.886000 -6.039867 14.821254 7.122482 0.501984 0.626866 -0.482820 -0.349194
237.917000 -6.062186 14.850403 7.121843 0.493273 0.630119 -0.485797 -0.351617
237.949000 -6.104483 14.878341 7.128818 0.482362 0.634369 -0.488308 -0.355609
237.985000 -6.142233 14.906124 7.121565 0.471786 0.639060 -0.489918 -0.359168
238.018000 -6.174392 14.947457 7.121761 0.463973 0.644966 -0.489209 -0.359753
238.050000 -6.220938 14.952795 7.117737 0.457715 0.649438 -0.489450 -0.359396
238.087000 -6.247160 14.984442 7.126284 0.450451 0.650089 -0.495084 -0.359680
238.117000 -6.300494 14.993913 7.135717 0.440841 0.647769 -0.504618 -0.362513
238.152000 -6.338831 15.015414 7.132476 0.432653 0.643089 -0.515649 -0.365178
238.182000 -6.372409 15.048392 7.127753 0.427692 0.638474 -0.526078 -0.364243
238.218000 -6.423663 15.044248 7.149019 0.426725 0.636606 -0.532140 -0.359814
238.282000 -6.492723 15.097702 7.155270 0.430932 0.628011 -0.550363 -0.342054
238.316000 -6.537694 15.107146 7.146315 0.434628 0.625815 -0.556626 -0.331093
238.353000 -6.568356 15.131696 7.141600 0.438564 0.628746 -0.557312 -0.318970
238.385000 -6.599445 15.165875 7.142629 0.440698 0.634384 -0.555003 -0.308728
238.423000 -6.655784 15.168774 7.144583 0.438897 0.639639 -0.553374 -0.303329
238.450000 -6.692995 15.189180 7.143061 0.434816 0.641666 -0.554922 -0.302095
238.483000 -6.732543 15.211874 7.152875 0.429276 0.643660 -0.556734 -0.302442
238.521000 -6.783176 15.223296 7.149774 0.423753 0.644887 -0.558919 -0.303584
238.552000 -6.815014 15.253702 7.163320 0.418224 0.647342 -0.559680 -0.304623
238.583000 -6.855273 15.283350 7.161234 0.415247 0.647880 -0.561859 -0.303539
238.620000 -6.897380 15.302345 7.158363 0.414622 0.646997 -0.565150 -0.300148
238.656000 -6.944799 15.307521 7.164822 0.413768 0.645603 -0.569081 -0.296883
238.684000 -6.994155 15.326975 7.179358 0.409802 0.645403 -0.572948 -0.295377
238.721000 -7.035971 15.354159 7.171655 0.404168 0.643066 -0.579172 -0.296098
238.751000 -7.084765 15.367591 7.165072 0.398391 0.641322 -0.584421 -0.297394
238.783000 -7.131185 15.376025 7.183442 0.392644 0.642889 -0.585756 -0.299022
238.817000 -7.172189 15.400252 7.175306 0.386007 0.646982 -0.585332 -0.299666
238.850000 -7.212833 15.427133 7.169145 0.379765 0.654664 -0.580684 -0.299998
238.883000 -7.259279 15.442921 7.166552 0.375270 0.665560 -0.572346 -0.297695
238.919000 -7.289514 15.457719 7.176122 0.371275 0.678797 -0.560911 -0.294564
238.959000 -7.340471 15.485316 7.150946 0.365440 0.689552 -0.553164 -0.291514
238.984000 -7.378623 15.504386 7.154263 0.357919 0.697025 -0.549216 -0.290537
239.017000 -7.432211 15.509311 7.153783 0.350039 0.698370 -0.552589 -0.290512
239.056000 -7.481696 15.519837 7.157701 0.341270 0.697013 -0.559100 -0.291745
239.087000 -7.521082 15.538412 7.156185 0.332935 0.695986 -0.564684 -0.293070
239.116000 -7.564865 15.546707 7.152490 0.325049 0.696222 -0.568823 -0.293356
239.151000 -7.619005 15.554243 7.159540 0.318110 0.696916 -0.572217 -0.292714
239.182000 -7.660574 15.566583 7.161123 0.312997 0.695901 -0.576637 -0.291967
239.216000 -7.705646 15.578767 7.167734 0.307949 0.694032 -0.582561 -0.290017
239.255000 -7.755972 15.582902 7.174000 0.306131 0.689956 -0.590189 -0.286219
239.284000 -7.797627 15.589933 7.170017 0.305695 0.685689 -0.597791 -0.281119
239.316000 -7.842250 15.597294 7.170413 0.305377 0.682848 -0.603692 -0.275717
239.352000 -7.885895 15.591243 7.171298 0.304955 0.682300 -0.606561 -0.271205
239.383000 -7.926922 15.605703 7.171469 0.305725 0.684788 -0.606138 -0.264943
239.417000 -7.969296 15.613026 7.163818 0.307570 0.691147 -0.601276 -0.257261
239.452000 -7.999533 15.616917 7.160632 0.308851 0.699174 -0.593815 -0.251300
239.483000 -8.048169 15.616767 7.160016 0.307346 0.705145 -0.589177 -0.247346
239.517000 -8.093951 15.628728 7.156214 0.303324 0.707232 -0.589193 -0.246310
239.553000 -8.138221 15.632594 7.144063 0.300511 0.704580 -0.593503 -0.247012
239.586000 -8.187659 15.632348 7.159660 0.297969 0.700524 -0.599083 -0.248152
239.623000 -8.232841 15.627034 7.165744 0.297857 0.692976 -0.607688 -0.248558
239.652000 -8.275570 15.635218 7.166394 0.298470 0.683286 -0.618864 -0.247069
239.682000 -8.327325 15.632442 7.163059 0.301737 0.673477 -0.629246 -0.243788
239.719000 -8.371813 15.624803 7.177081 0.307322 0.665814 -0.636845 -0.238061
239.751000 -8.413602 15.628731 7.187550 0.312416 0.659233 -0.643518 -0.231717
239.786000 -8.458047 15.633967 7.183357 0.316835 0.653289 -0.649573 -0.225575
239.815000 -8.500483 15.638003 7.180951 -0.319705 -0.649500 0.653586 0.220827
239.851000 -8.546498 15.636459 7.178944 -0.321850 -0.647725 0.655420 0.217462
239.886000 -8.589567 15.638643 7.184449 -0.323129 -0.650190 0.652816 0.216039
239.919000 -8.631603 15.649000 7.184086 0.324108 0.656714 -0.646448 -0.213976
239.950000 -8.677126 15.652118 7.177316 0.325995 0.666675 -0.636348 -0.210554
239.982000 -8.718447 15.655715 7.168951 0.327161 0.677803 -0.624742 -0.207956
240.017000 -8.762485 15.676328 7.155233 0.326517 0.687577 -0.614828 -0.206424
240.050000 -8.812511 15.692809 7.145703 0.323915 0.693981 -0.608542 -0.207716
240.086000 -8.853325 15.703158 7.159528 0.321800 0.697193 -0.605082 -0.210339
240.119000 -8.908718 15.710651 7.154650 0.319202 0.697999 -0.604525 -0.213204
240.152000 -8.960187 15.718261 7.149433 0.314531 0.701645 -0.600931 -0.218279
240.187000 -9.000132 15.736871 7.144606 0.309563 0.707650 -0.594498 -0.223548
240.219000 -9.053909 15.738733 7.135242 0.305072 0.713182 -0.588388 -0.228259
240.250000 -9.108482 15.746211 7.138780 0.301974 0.712990 -0.588598 -0.232396
240.284000 -9.162989 15.740049 7.151085 0.299660 0.707737 -0.594489 -0.236422
240.317000 -9.210087 15.732960 7.158444 0.298705 0.699220 -0.603791 -0.239380
240.351000 -9.268927 15.743004 7.168105 0.298672 0.691296 -0.612932 -0.239204
240.383000 -9.318505 15.756805 7.158798 0.301350 0.683483 -0.621349 -0.236568
240.417000 -9.380509 15.750390 7.160525 0.303719 0.679425 -0.625849 -0.233344
240.452000 -9.431997 15.752834 7.166624 0.304994 0.678872 -0.626721 -0.230937
240.483000 -9.486825 15.756028 7.165041 0.305080 0.681524 -0.624239 -0.229734
240.517000 -9.528654 15.755418 7.148750 0.304645 0.684533 -0.620954 -0.230266
240.549000 -9.579212 15.764645 7.160874 0.303575 0.687780 -0.617444 -0.231441
240.583000 -9.629919 15.748680 7.174057 0.303189 0.689033 -0.615398 -0.233657
240.617000 -9.681697 15.768639 7.163721 0.303381 0.687140 -0.617550 -0.233305
240.652000 -9.739845 15.771917 7.163053 0.303578 0.684299 -0.620326 -0.234034
240.683000 -9.791032 15.784953 7.162550 0.304389 0.681586 -0.622951 -0.233924
240.716000 -9.837340 15.803453 7.175893 0.304266 0.681138 -0.623414 -0.234154
240.756000 -9.889672 15.807129 7.169846 0.305438 0.679149 -0.625221 -0.233588
240.784000 -9.945431 15.807127 7.170510 0.306345 0.676572 -0.627697 -0.233237
240.817000 -10.002820 15.805867 7.163223 0.307853 0.672383 -0.631855 -0.232136
240.852000 -10.054369 15.807628 7.165341 0.309554 0.668488 -0.635513 -0.231133
240.883000 -10.118374 15.795963 7.168900 0.310602 0.665735 -0.638061 -0.230652
240.917000 -10.165581 15.805166 7.179591 0.310585 0.665459 -0.638405 -0.230522
240.955000 -10.212343 15.817373 7.170009 0.309460 0.667907 -0.635983 -0.231648
240.990000 -10.259927 15.824949 7.174110 0.306638 0.675928 -0.627890 -0.234200
241.017000 -10.319332 15.828955 7.165796 0.302614 0.686391 -0.617032 -0.237832
241.052000 -10.370380 15.843203 7.165516 0.298314 0.696088 -0.606692 -0.241652
241.087000 -10.420732 15.852562 7.150562 0.295856 0.701676 -0.600146 -0.244834
241.118000 -10.474494 15.855048 7.165139 0.294570 0.705273 -0.595826 -0.246598
241.150000 -10.522894 15.860353 7.168762 0.295191 0.705180 -0.595182 -0.247673
241.184000 -10.576519 15.858314 7.153362 0.296164 0.702924 -0.597509 -0.247323
241.217000 -10.631306 15.845941 7.152138 0.297457 0.700747 -0.599820 -0.246353
241.250000 -10.675328 15.858551 7.161042 0.299688 0.698863 -0.601971 -0.243738
241.284000 -10.727890 15.865129 7.147851 0.302063 0.695148 -0.606295 -0.240691
241.318000 -10.786484 15.872949 7.157494 0.304121 0.692344 -0.609741 -0.237455
241.353000 -10.832981 15.876599 7.166328 0.306448 0.689064 -0.613366 -0.234654
241.384000 -10.888517 15.872973 7.167535 0.308543 0.685166 -0.617693 -0.231957
241.419000 -10.933619 15.873750 7.165442 0.310720 0.681391 -0.621559 -0.229836
241.449000 -10.986875 15.884607 7.162620 0.312257 0.677642 -0.625679 -0.227646
241.490000 -11.035270 15.883274 7.165270 0.313230 0.675487 -0.627519 -0.227648
241.516000 -11.095011 15.880745 7.179137 0.314091 0.675731 -0.626857 -0.227564
241.554000 -11.136165 15.875815 7.165602 0.314725 0.676085 -0.625662 -0.228920
241.586000 -11.194289 15.886152 7.167389 0.314532 0.678293 -0.623001 -0.229906
241.617000 -11.248410 15.879255 7.161471 0.314729 0.679924 -0.620498 -0.231585
241.650000 -11.301700 15.882995 7.185042 0.313849 0.682224 -0.617521 -0.233960
241.683000 -11.350927 15.905197 7.163960 0.314040 0.680539 -0.618938 -0.234863
241.717000 -11.396146 15.906906 7.171302 0.310019 0.680098 -0.619273 -0.240532
241.754000 -11.446266 15.911960 7.176165 0.305791 0.678422 -0.620714 -0.246880
241.784000 -11.490877 15.932991 7.174087 0.305758 0.676386 -0.622078 -0.249065
241.819000 -11.545319 15.935440 7.177757 0.310168 0.673890 -0.623773 -0.246121
241.852000 -11.605295 15.922651 7.183754 0.316232 0.670586 -0.626343 -0.240843
241.882000 -11.649955 15.934529 7.178688 0.321254 0.667423 -0.629616 -0.234363
241.921000 -11.687669 15.934652 7.180375 0.325370 0.665890 -0.630745 -0.229968
241.951000 -11.731361 15.945686 7.196537 0.327466 0.667072 -0.629740 -0.226292
241.985000 -11.779202 15.950237 7.191753 0.327831 0.668795 -0.628299 -0.224679
242.019000 -11.836355 15.963794 7.187539 0.326568 0.674305 -0.623347 -0.223842
242.052000 -11.879348 15.977336 7.174262 0.324651 0.682248 -0.615365 -0.224645
242.084000 -11.928147 15.966877 7.168501 0.322161 0.693060 -0.603339 -0.227733
242.119000 -11.965927 16.005296 7.160207 0.318719 0.702623 -0.593366 -0.229468
242.151000 -12.020698 15.996888 7.167156 0.316168 0.710086 -0.584676 -0.232314
242.184000 -12.068917 15.993840 7.172931 0.315377 0.713542 -0.579995 -0.234524
242.218000 -12.119247 16.020688 7.172793 0.314926 0.712651 -0.581617 -0.233819
242.250000 -12.164678 16.033818 7.179137 0.316805 0.707521 -0.587580 -0.231944
242.283000 -12.216617 16.028073 7.178305 0.318714 0.702417 -0.593190 -0.230557
242.317000 -12.258561 16.028605 7.194943 0.320661 0.699759 -0.595960 -0.228791
242.356000 -12.301564 16.045949 7.184169 0.322543 0.695287 -0.601081 -0.226373
242.388000 -12.355679 16.058152 7.186348 0.324793 0.689692 -0.607599 -0.222839
242.420000 -12.404401 16.040163 7.185079 0.329141 0.680071 -0.617125 -0.219833
242.451000 -12.454249 16.043780 7.189897 0.331886 0.669798 -0.627996 -0.216432
242.483000 -12.508110 16.029791 7.193855 0.335284 0.657359 -0.640640 -0.212234
242.517000 -12.554099 16.022874 7.197628 -0.336213 -0.644602 0.653439 0.210871
242.550000 -12.600812 16.066161 7.195897 -0.335032 -0.633596 0.665510 0.208343
242.583000 -12.643420 16.069249 7.208946 -0.333255 -0.630753 0.668855 0.209107
242.617000 -12.695977 16.093742 7.210724 -0.331940 -0.633274 0.666970 0.209601
242.653000 -12.737489 16.099444 7.210926 -0.329436 -0.642947 0.657934 0.212636
242.686000 -12.797029 16.120574 7.220853 0.326975 0.655944 -0.645638 -0.214420
242.718000 -12.831367 16.137626 7.237273 0.323596 0.669670 -0.632057 -0.217559
242.752000 -12.878773 16.177046 7.198771 0.321667 0.677157 -0.624496 -0.219074
242.784000 -12.922079 16.189039 7.182671 0.319136 0.686843 -0.614001 -0.222264
242.816000 -12.966705 16.221872 7.175892 0.316287 0.698722 -0.600836 -0.225268
242.852000 -13.011365 16.254268 7.163770 0.312913 0.709947 -0.588261 -0.228054
242.886000 -13.054709 16.275892 7.164553 0.311129 0.718480 -0.577823 -0.230446
242.923000 -13.110723 16.265142 7.176999 0.308848 0.725897 -0.568298 -0.233929
242.957000 -13.165853 16.277211 7.174183 0.305463 0.733264 -0.559547 -0.236480
242.986000 -13.208522 16.298194 7.162721 0.304539 0.737580 -0.553759 -0.237871
243.017000 -13.258601 16.291958 7.167965 0.304715 0.739692 -0.550192 -0.239359
243.054000 -13.306267 16.307685 7.156149 0.305797 0.737474 -0.552838 -0.238727
243.084000 -13.355768 16.308613 7.176488 0.306859 0.734711 -0.555865 -0.238855
243.119000 -13.407564 16.338555 7.157947 0.309341 0.728386 -0.563806 -0.236399
243.149000 -13.455195 16.350757 7.151236 0.312224 0.722274 -0.570715 -0.234779
243.183000 -13.510248 16.336344 7.167578 0.315745 0.716689 -0.576445 -0.233180
243.218000 -13.557808 16.330124 7.178060 0.318961 0.710979 -0.582436 -0.231389
243.251000 -13.600134 16.344958 7.175800 0.321781 0.705274 -0.588490 -0.229619
243.285000 -13.653352 16.338471 7.183248 0.323827 0.701528 -0.592347 -0.228298
243.316000 -13.700907 16.334205 7.188665 0.325581 0.698415 -0.595220 -0.227874
243.350000 -13.749266 16.346820 7.186439 0.326450 0.696003 -0.597839 -0.227151
243.384000 -13.809837 16.347841 7.167770 0.327995 0.693214 -0.600551 -0.226303
243.417000 -13.858518 16.343054 7.174108 0.328902 0.691621 -0.601837 -0.226441
243.452000 -13.916408 16.355394 7.173785 0.329256 0.689295 -0.604440 -0.226085
243.487000 -13.969305 16.354432 7.173192 0.329199 0.687206 -0.606684 -0.226517
243.520000 -14.018954 16.348478 7.178174 0.329833 0.685305 -0.608473 -0.226558
243.554000 -14.068860 16.374687 7.181802 0.329885 0.683974 -0.610167 -0.225948
243.583000 -14.121218 16.376519 7.172658 0.330398 0.682297 -0.611805 -0.225839
243.619000 -14.168655 16.377578 7.166333 0.331011 0.681155 -0.612878 -0.225479
243.650000 -14.223554 16.377011 7.158662 0.331027 0.680783 -0.613450 -0.225022
243.685000 -14.269020 16.375346 7.176824 0.330003 0.683727 -0.610404 -0.225881
243.728000 -14.315122 16.385995 7.156519 0.328876 0.685800 -0.608689 -0.225868
243.750000 -14.372501 16.391000 7.166124 0.326885 0.689814 -0.604858 -0.226825
243.783000 -14.413138 16.391518 7.174554 0.325680 0.691240 -0.603419 -0.228044
243.817000 -14.475858 16.411287 7.167031 0.324630 0.690325 -0.605274 -0.227399
243.849000 -14.524878 16.419133 7.158877 0.324184 0.688546 -0.607657 -0.227073
243.884000 -14.573700 16.424693 7.151110 0.323347 0.688540 -0.608204 -0.226818
243.916000 -14.623855 16.424500 7.172951 0.322570 0.689109 -0.608138 -0.226375
243.954000 -14.675966 16.432859 7.165328 0.322507 0.686027 -0.612092 -0.225165
243.986000 -14.736000 16.444976 7.172920 0.322048 0.682711 -0.616485 -0.223913
244.018000 -14.781771 16.450638 7.162683 0.321944 0.679775 -0.620146 -0.222883
244.049000 -14.833884 16.466253 7.157985 0.321611 0.678556 -0.622138 -0.221525
244.084000 -14.886822 16.456464 7.156670 0.321215 0.678587 -0.622391 -0.221290
244.119000 -14.925052 16.483247 7.165368 0.320136 0.679393 -0.622125 -0.221129
244.154000 -14.981038 16.483487 7.164985 0.319427 0.679253 -0.622651 -0.221105
244.189000 -15.029083 16.480207 7.170120 0.318837 0.680134 -0.621610 -0.222174
244.222000 -15.084170 16.508585 7.157152 0.317309 0.681509 -0.620787 -0.222451
244.251000 -15.132242 16.511945 7.158474 0.315569 0.685879 -0.615990 -0.224816
244.287000 -15.184992 16.537982 7.152910 0.312248 0.693888 -0.607786 -0.227192
244.316000 -15.233231 16.539039 7.158547 0.310677 0.703019 -0.597050 -0.229730
244.351000 -15.280958 16.551552 7.155535 0.308997 0.710032 -0.589081 -0.230997
244.386000 -15.325834 16.581405 7.151292 0.308061 0.713650 -0.584803 -0.231965
244.416000 -15.379398 16.602299 7.146357 0.307427 0.714605 -0.583981 -0.231936
244.450000 -15.436163 16.607532 7.136116 0.307895 0.712428 -0.586096 -0.232677
244.482000 -15.486248 16.609762 7.138116 0.308276 0.710185 -0.588615 -0.232668
244.521000 -15.539577 16.601845 7.134576 0.309315 0.707168 -0.591849 -0.232277
244.562000 -15.591203 16.623154 7.130965 0.309921 0.703947 -0.595862 -0.230989
244.586000 -15.644758 16.627481 7.138676 0.310333 0.701499 -0.598763 -0.230378
244.619000 -15.687565 16.618463 7.145649 0.311182 0.698770 -0.601565 -0.230228
244.650000 -15.742322 16.642711 7.139809 0.311078 0.696565 -0.604569 -0.229181
244.683000 -15.801264 16.638693 7.153698 0.311725 0.694617 -0.606588 -0.228879
244.717000 -15.855567 16.649013 7.156824 0.311823 0.693149 -0.608339 -0.228550
244.752000 -15.907544 16.644417 7.159208 0.310766 0.694040 -0.607324 -0.229980
244.783000 -15.948598 16.652989 7.154377 0.309725 0.697212 -0.603736 -0.231232
244.817000 -16.002450 16.658442 7.148531 0.308852 0.701131 -0.599247 -0.232224
244.850000 -16.054555 16.678544 7.155171 0.308042 0.703876 -0.596446 -0.232208
244.883000 -16.106480 16.703515 7.144647 0.308530 0.702668 -0.597942 -0.231372
244.920000 -16.163476 16.691099 7.139271 0.310891 0.697977 -0.602540 -0.230478
244.950000 -16.211067 16.678532 7.146524 0.313424 0.693014 -0.607377 -0.229325
244.985000 -16.259832 16.678201 7.155076 0.314875 0.689193 -0.611416 -0.228117
245.019000 -16.308408 16.681530 7.145523 0.316805 0.684391 -0.616496 -0.226222
245.051000 -16.368413 16.713693 7.144493 0.317210 0.680068 -0.621819 -0.224113
245.083000 -16.414442 16.708773 7.132037 0.317990 0.675123 -0.626872 -0.223882
245.117000 -16.466407 16.716044 7.144345 0.317791 0.672703 -0.629564 -0.223894
245.150000 -16.518955 16.727953 7.145522 0.317645 0.670252 -0.632280 -0.223798
245.184000 -16.571826 16.741569 7.140135 0.317102 0.667643 -0.635355 -0.223659
245.218000 -16.622214 16.738091 7.146453 0.316478 0.666762 -0.635900 -0.225614
245.250000 -16.674429 16.749290 7.143475 0.314702 0.668367 -0.634425 -0.227491
245.288000 -16.727987 16.758727 7.149637 0.311855 0.674722 -0.628034 -0.230370
245.324000 -16.770145 16.778811 7.137015 0.309573 0.682582 -0.619283 -0.233956
245.354000 -16.834721 16.786462 7.133222 0.307032 0.690611 -0.610369 -0.237146
245.386000 -16.885757 16.796159 7.123753 0.305456 0.695679 -0.604146 -0.240279
245.419000 -16.932567 16.803463 7.119308 0.305342 0.697294 -0.601421 -0.242569
245.450000 -16.982092 16.807791 7.115541 0.306062 0.695485 -0.602637 -0.243834
245.486000 -17.031008 16.820963 7.119270 0.307397 0.692638 -0.605256 -0.243774
245.516000 -17.081875 16.822365 7.120525 0.308854 0.690448 -0.607377 -0.242867
245.553000 -17.133681 16.842816 7.120907 0.310459 0.689416 -0.608714 -0.240391
245.586000 -17.188066 16.847691 7.124934 0.312919 0.688702 -0.609314 -0.237712
245.622000 -17.234506 16.847805 7.129325 0.314948 0.688509 -0.609460 -0.235205
245.650000 -17.281931 16.862657 7.127462 0.316139 0.688301 -0.610140 -0.232436
245.683000 -17.331352 16.861877 7.135950 0.317474 0.687873 -0.610384 -0.231240
245.716000 -17.380424 16.872600 7.115911 0.318483 0.685935 -0.612830 -0.229132
245.750000 -17.425818 16.891265 7.121705 0.318770 0.686385 -0.612566 -0.228089
245.783000 -17.476378 16.891487 7.124028 0.318778 0.686788 -0.612241 -0.227738
245.819000 -17.521689 16.908849 7.119273 0.318517 0.689359 -0.609637 -0.227319
245.855000 -17.572714 16.920576 7.107425 0.317780 0.693241 -0.605435 -0.227774
245.886000 -17.613345 16.933813 7.111069 0.317139 0.697989 -0.600081 -0.228335
245.921000 -17.656589 16.942087 7.110912 0.317228 0.699529 -0.598134 -0.228608
245.955000 -17.707811 16.962620 7.116210 0.317306 0.698695 -0.599182 -0.228307
245.984000 -17.756325 16.967003 7.115278 0.317588 0.696587 -0.601546 -0.228137
246.021000 -17.800131 16.961236 7.122172 0.317648 0.696581 -0.601468 -0.228278
246.054000 -17.860501 16.978693 7.110543 0.317576 0.696407 -0.602104 -0.227228
246.083000 -17.905840 16.988301 7.112596 0.317782 0.696360 -0.602268 -0.226651
246.116000 -17.949747 16.994772 7.114097 0.317906 0.695189 -0.603846 -0.225872
246.155000 -18.002007 17.003714 7.113579 0.317533 0.693307 -0.606534 -0.224980
246.185000 -18.049721 17.002126 7.120058 0.317407 0.692239 -0.608182 -0.223992
246.217000 -18.090835 17.010274 7.108261 0.317314 0.690170 -0.611340 -0.221903
246.250000 -18.134682 17.040459 7.131241 0.315826 0.689292 -0.614123 -0.219051
246.283000 -18.192166 17.053372 7.116309 0.313547 0.687334 -0.618423 -0.216365
246.317000 -18.227096 17.060663 7.115998 0.310923 0.689138 -0.618429 -0.214387
246.354000 -18.277595 17.059610 7.125436 0.307078 0.695847 -0.613147 -0.213428
246.387000 -18.320180 17.073303 7.138020 0.302514 0.707191 -0.602595 -0.212710
246.416000 -18.357618 17.073664 7.133721 0.296590 0.720439 -0.588766 -0.215308
246.457000 -18.411548 17.093842 7.126939 0.290539 0.732480 -0.576082 -0.217235
246.486000 -18.464593 17.108527 7.109674 0.285604 0.739499 -0.568512 -0.219923
246.516000 -18.506860 17.101821 7.144491 0.283213 0.743643 -0.563422 -0.222129
246.550000 -18.572778 17.131724 7.096461 0.281663 0.740571 -0.568568 -0.221248
246.583000 -18.613110 17.147616 7.095593 0.281707 0.736534 -0.574300 -0.219861
246.616000 -18.669785 17.142819 7.105225 0.282721 0.729701 -0.583675 -0.216633
246.650000 -18.713833 17.143920 7.098219 0.285558 0.719182 -0.597057 -0.211557
246.684000 -18.748674 17.113149 7.102134 0.289559 0.707611 -0.610207 -0.207581
246.718000 -18.807655 17.132765 7.112879 0.291314 0.698091 -0.622368 -0.201155
246.750000 -18.848834 17.150387 7.127672 0.291401 0.691471 -0.630823 -0.197526
246.783000 -18.914652 17.163676 7.121649 0.292468 0.686958 -0.636498 -0.193444
246.816000 -18.963491 17.172091 7.134543 0.291746 0.687516 -0.636719 -0.191821
246.850000 -19.016691 17.176502 7.146998 0.289021 0.693657 -0.630929 -0.192966
246.885000 -19.064789 17.166160 7.131733 0.286147 0.702686 -0.621253 -0.195953
246.919000 -19.121840 17.197696 7.142507 0.280339 0.716184 -0.607473 -0.198666
246.957000 -19.172363 17.189079 7.141464 0.276890 0.725952 -0.595949 -0.202904
246.985000 -19.212150 17.209030 7.125215 0.275380 0.728697 -0.592766 -0.204439
247.017000 -19.265178 17.233523 7.113006 0.275928 0.724600 -0.597403 -0.204762
247.055000 -19.306598 17.220378 7.109720 0.278848 0.715474 -0.607113 -0.204339
247.087000 -19.360063 17.225487 7.114488 0.281679 0.705112 -0.618524 -0.202243
247.120000 -19.412019 17.229233 7.106855 0.284051 0.695759 -0.628913 -0.199257
247.151000 -19.462654 17.221997 7.139557 0.285221 0.691783 -0.633312 -0.197488
247.184000 -19.509778 17.234941 7.125664 0.286483 0.689295 -0.636101 -0.195385
247.218000 -19.556620 17.227676 7.143317 0.286810 0.690799 -0.634390 -0.195155
247.258000 -19.611071 17.254011 7.109470 0.286269 0.691594 -0.634180 -0.193810
247.283000 -19.654113 17.261257 7.107814 0.285280 0.693997 -0.631616 -0.195050
247.317000 -19.708907 17.267392 7.116069 0.284381 0.696287 -0.629305 -0.195671
247.351000 -19.757763 17.283220 7.132017 0.283094 0.698233 -0.627326 -0.196955
247.387000 -19.801508 17.289048 7.134016 0.282379 0.700165 -0.624938 -0.198704
247.422000 -19.853585 17.312217 7.116119 0.280252 0.705210 -0.619883 -0.199705
247.451000 -19.896600 17.324369 7.136872 0.278403 0.714565 -0.609412 -0.201260
247.485000 -19.959035 17.326667 7.114141 0.276947 0.722006 -0.600620 -0.203134
247.522000 -20.002459 17.331769 7.120635 0.275725 0.728746 -0.592349 -0.205006
247.555000 -20.050636 17.356258 7.123440 0.273889 0.732936 -0.587480 -0.206535
247.587000 -20.096210 17.374177 7.105119 0.273254 0.733570 -0.586685 -0.207383
247.617000 -20.141426 17.362068 7.119998 0.273612 0.734149 -0.585383 -0.208540
247.653000 -20.201413 17.376007 7.124516 0.273299 0.733860 -0.585968 -0.208323
247.689000 -20.245284 17.374560 7.128524 0.273498 0.733395 -0.586235 -0.208946
247.723000 -20.317613 17.385847 7.114363 0.273151 0.733286 -0.586919 -0.207862
247.753000 -20.363195 17.398468 7.117007 0.273264 0.733265 -0.587070 -0.207360
247.783000 -20.406709 17.395183 7.103570 0.274495 0.731529 -0.588825 -0.206888
247.821000 -20.455780 17.396952 7.109360 0.275179 0.729475 -0.591293 -0.206193
247.851000 -20.503094 17.376583 7.131200 0.276970 0.726469 -0.594484 -0.205229
247.883000 -20.564800 17.389366 7.127273 0.278369 0.720780 -0.601633 -0.202546
247.919000 -20.606105 17.373608 7.130694 0.280155 0.715112 -0.607890 -0.201490
247.951000 -20.658283 17.379243 7.121100 0.280958 0.711533 -0.612324 -0.199608
247.983000 -20.712173 17.386892 7.121210 0.280755 0.711605 -0.612759 -0.198297
248.017000 -20.765388 17.390795 7.131773 0.279600 0.714222 -0.610238 -0.198294
248.053000 -20.820478 17.375709 7.137935 0.277972 0.718091 -0.605859 -0.200029
248.086000 -20.868679 17.388465 7.141564 0.276040 0.722396 -0.601046 -0.201716
248.117000 -20.912643 17.379507 7.131904 0.273989 0.725451 -0.597319 -0.204600
248.152000 -20.960682 17.366411 7.151976 0.272929 0.728087 -0.593743 -0.207045
248.183000 -21.012558 17.392466 7.130926 0.272294 0.726891 -0.595339 -0.207501
248.220000 -21.061958 17.382354 7.134113 0.272404 0.725609 -0.596520 -0.208450
248.251000 -21.112067 17.378862 7.138599 0.272803 0.723363 -0.599102 -0.208329
248.283000 -21.159927 17.376648 7.141702 0.274662 0.720290 -0.602343 -0.207185
248.321000 -21.209922 17.363206 7.127373 0.275649 0.717460 -0.605463 -0.206600
248.353000 -21.276138 17.375537 7.143128 0.275517 0.717219 -0.606530 -0.204471
248.386000 -21.325270 17.377864 7.130062 0.275549 0.717240 -0.606489 -0.204477
248.420000 -21.386036 17.392959 7.130723 0.274986 0.718342 -0.605700 -0.203701
248.450000 -21.436216 17.381676 7.121821 0.274483 0.718361 -0.605485 -0.204950
248.484000 -21.490014 17.396984 7.127236 0.273699 0.718738 -0.605432 -0.204832
248.518000 -21.539532 17.386902 7.159657 0.273141 0.719904 -0.603923 -0.205935
248.557000 -21.581102 17.362892 7.145964 0.273648 0.718281 -0.605145 -0.207339
248.589000 -21.640837 17.382101 7.146563 0.273173 0.717263 -0.606745 -0.206809
248.620000 -21.693774 17.364505 7.140893 0.273196 0.715795 -0.608346 -0.207163
248.650000 -21.743229 17.348617 7.148187 0.273415 0.714759 -0.609317 -0.207595
248.683000 -21.800451 17.347394 7.150212 0.273427 0.713560 -0.610906 -0.207038
248.717000 -21.849439 17.334344 7.159050 0.274254 0.712343 -0.612125 -0.206530
248.751000 -21.906531 17.321480 7.175550 0.274786 0.710579 -0.614020 -0.206276
248.786000 -21.954203 17.324153 7.186280 0.276127 0.707595 -0.617250 -0.205097
248.817000 -22.011528 17.335960 7.169311 0.276268 0.704024 -0.621925 -0.203064
248.852000 -22.056620 17.331671 7.146428 0.278325 0.699951 -0.626294 -0.200896
248.884000 -22.107809 17.307475 7.168788 0.279337 0.699467 -0.626459 -0.200665
248.917000 -22.154410 17.311040 7.157681 0.279615 0.699244 -0.626955 -0.199503
248.953000 -22.211499 17.329948 7.140194 0.279111 0.699694 -0.627281 -0.197596
248.983000 -22.261348 17.317980 7.157646 0.278917 0.701985 -0.624570 -0.198331
249.020000 -22.317074 17.302194 7.148442 0.278520 0.704036 -0.622595 -0.197827
249.051000 -22.364110 17.315104 7.146751 0.277675 0.706339 -0.620064 -0.198750
249.085000 -22.405735 17.306864 7.148152 0.277851 0.707972 -0.617965 -0.199233
249.118000 -22.456541 17.291445 7.156096 0.277876 0.709514 -0.615923 -0.200035
249.152000 -22.511263 17.282383 7.158875 0.277950 0.710110 -0.615108 -0.200325
249.186000 -22.567037 17.317624 7.137403 0.277272 0.709202 -0.616811 -0.199241
249.218000 -22.615555 17.288702 7.148723 0.278051 0.708525 -0.617067 -0.199771
249.250000 -22.670291 17.298396 7.152686 0.277377 0.707999 -0.617945 -0.199856
249.285000 -22.720649 17.300476 7.156637 0.276792 0.709010 -0.616870 -0.200404
249.320000 -22.767357 17.293203 7.149867 0.276417 0.711020 -0.614421 -0.201322
249.351000 -22.810900 17.285587 7.144589 0.275183 0.712773 -0.612189 -0.203600
249.384000 -22.871183 17.295783 7.150185 0.273678 0.714127 -0.610930 -0.204664
249.419000 -22.921238 17.298815 7.150534 0.273675 0.713457 -0.611471 -0.205388
249.450000 -22.969674 17.283008 7.169418 0.273996 0.712871 -0.611610 -0.206577
249.485000 -23.013135 17.255145 7.176426 0.275120 0.711843 -0.611946 -0.207631
249.520000 -23.059620 17.234380 7.176546 0.275803 0.711319 -0.612005 -0.208345
249.552000 -23.119192 17.252866 7.175347 0.275520 0.711625 -0.612054 -0.207530
249.584000 -23.175334 17.268131 7.176509 0.275611 0.712081 -0.611774 -0.206668
249.617000 -23.220739 17.255240 7.183411 0.276470 0.712553 -0.610843 -0.206648
249.656000 -23.273822 17.250514 7.178421 0.277096 0.711929 -0.611402 -0.206307
249.683000 -23.328218 17.261459 7.162286 0.277814 0.710484 -0.613169 -0.205076
249.718000 -23.365065 17.238544 7.163432 0.279225 0.709590 -0.613448 -0.205420
249.753000 -23.417668 17.260001 7.150359 0.279081 0.708506 -0.615204 -0.204100
249.784000 -23.468451 17.247558 7.167777 0.279522 0.708876 -0.614671 -0.203818
249.818000 -23.531205 17.250858 7.182967 0.280211 0.708318 -0.615586 -0.202044
249.850000 -23.573178 17.254937 7.188286 0.281361 0.705918 -0.618197 -0.200869
249.884000 -23.594575 17.247508 7.164397 0.282772 0.702188 -0.621865 -0.200638
249.916000 -23.671627 17.255111 7.173889 0.282550 0.701960 -0.623096 -0.197911
249.951000 -23.726902 17.231535 7.225991 0.282270 0.704223 -0.621135 -0.196428
249.984000 -23.771488 17.232425 7.219361 0.281635 0.704347 -0.621649 -0.195266
250.016000 -23.831292 17.231915 7.231139 0.279156 0.707663 -0.619254 -0.194447
250.052000 -23.861438 17.247363 7.212273 0.276488 0.711612 -0.615847 -0.194669
250.086000 -23.914572 17.234169 7.225491 0.273402 0.718815 -0.608343 -0.196151
250.119000 -23.958957 17.225165 7.191012 0.270930 0.723198 -0.603634 -0.198007
250.150000 -24.002045 17.249045 7.165760 0.267949 0.726520 -0.600692 -0.198852
250.183000 -24.055236 17.244263 7.168368 0.267222 0.728960 -0.597885 -0.199356
250.216000 -24.107633 17.259888 7.144094 0.267464 0.728369 -0.598960 -0.197959
250.250000 -24.165914 17.254482 7.161037 0.267517 0.728021 -0.599559 -0.197354
250.283000 -24.196799 17.236805 7.149886 0.270061 0.724904 -0.602623 -0.196026
250.317000 -24.270938 17.272415 7.155965 0.270440 0.723275 -0.605728 -0.191910
250.350000 -24.304902 17.253530 7.161357 0.273341 0.720248 -0.608516 -0.190356
250.383000 -24.351248 17.244119 7.173975 0.275859 0.717280 -0.611684 -0.187759
250.416000 -24.402881 17.243207 7.160752 0.278959 0.711147 -0.618575 -0.183894
250.450000 -24.449748 17.235420 7.199869 0.280941 0.704824 -0.625643 -0.181291
250.483000 -24.500860 17.234301 7.176192 0.283452 0.695401 -0.636089 -0.177379
250.517000 -24.543690 17.219389 7.193553 0.284498 0.690658 -0.641287 -0.175508
250.560000 -24.606243 17.233112 7.191673 0.282773 0.690318 -0.642668 -0.174579
250.584000 -24.638903 17.221029 7.182918 0.281523 0.694785 -0.637862 -0.176495
250.618000 -24.684303 17.212445 7.177693 0.278348 0.703927 -0.628380 -0.179298
250.654000 -24.739242 17.216015 7.183856 0.272798 0.715283 -0.616497 -0.184073
250.683000 -24.799093 17.243191 7.206523 0.266627 0.725906 -0.605369 -0.188414
250.717000 -24.852599 17.257430 7.172564 0.263144 0.730258 -0.600616 -0.191673
250.752000 -24.899042 17.247010 7.179953 0.261423 0.732428 -0.597424 -0.195684
250.791000 -24.942057 17.238484 7.171252 0.261525 0.731128 -0.598275 -0.197796
250.822000 -24.995132 17.247999 7.168755 0.262046 0.728361 -0.601617 -0.197178
250.850000 -25.051587 17.246133 7.181843 0.263574 0.724494 -0.606059 -0.195779
250.884000 -25.099614 17.245821 7.178000 0.265920 0.720265 -0.610802 -0.193459
250.918000 -25.148465 17.254239 7.170315 0.267914 0.718024 -0.613449 -0.190641
250.951000 -25.205972 17.269920 7.174367 0.268616 0.718083 -0.613793 -0.188308
250.987000 -25.247255 17.276927 7.164489 0.269778 0.718038 -0.613759 -0.186926
251.017000 -25.298151 17.276106 7.177592 0.270955 0.718438 -0.613173 -0.185603
251.053000 -25.347849 17.267360 7.190660 0.271111 0.719026 -0.612447 -0.185498
251.084000 -25.394604 17.271917 7.180340 0.270206 0.720410 -0.610972 -0.186312
251.117000 -25.443086 17.284749 7.162539 0.268667 0.724659 -0.606138 -0.187842
251.150000 -25.504827 17.296640 7.133113 0.266158 0.730313 -0.599902 -0.189527
251.185000 -25.555010 17.288119 7.163011 0.263578 0.737573 -0.591141 -0.192524
251.217000 -25.589965 17.279132 7.175589 0.262886 0.740684 -0.586752 -0.194936
251.250000 -25.641138 17.271085 7.184560 0.263202 0.739692 -0.587561 -0.195835
251.286000 -25.704116 17.284564 7.196929 0.264605 0.735325 -0.592750 -0.194751
251.318000 -25.752211 17.282219 7.179843 0.267806 0.727715 -0.601266 -0.192848
251.350000 -25.811442 17.297879 7.171285 0.270124 0.720628 -0.609853 -0.189232
251.386000 -25.861027 17.282381 7.175690 0.273605 0.714224 -0.616584 -0.186676
251.423000 -25.917473 17.302495 7.168786 0.275416 0.708031 -0.623876 -0.183350
251.450000 -25.953938 17.263275 7.181348 0.277954 0.703068 -0.628670 -0.182238
251.483000 -26.008100 17.270588 7.195112 0.278094 0.700701 -0.631696 -0.180669
251.520000 -26.056243 17.284204 7.195668 0.278514 0.698413 -0.634334 -0.179638
251.551000 -26.104512 17.311241 7.179451 0.277655 0.696955 -0.636372 -0.179420
251.588000 -26.168108 17.309543 7.188427 0.276406 0.699281 -0.634025 -0.180604
251.619000 -26.225864 17.290737 7.200213 0.274493 0.705612 -0.627005 -0.183384
251.652000 -26.252190 17.293095 7.209146 0.271444 0.714545 -0.616940 -0.187424
251.686000 -26.320509 17.298740 7.192309 0.267328 0.724089 -0.606599 -0.190445
251.718000 -26.366975 17.312849 7.193054 0.263505 0.732821 -0.596640 -0.193800
251.753000 -26.415731 17.315893 7.197117 0.260985 0.738476 -0.589667 -0.197061
251.786000 -26.469564 17.338224 7.167670 0.260195 0.738886 -0.589089 -0.198294
251.822000 -26.515693 17.346369 7.155901 0.260527 0.737485 -0.590582 -0.198633
251.856000 -26.561895 17.343246 7.152126 0.261751 0.734986 -0.593088 -0.198815
251.884000 -26.605942 17.370678 7.148335 0.263332 0.731491 -0.597318 -0.196949
251.916000 -26.665450 17.360583 7.127249 0.265779 0.726789 -0.602583 -0.195021
251.952000 -26.719225 17.356704 7.141544 0.267427 0.723323 -0.606466 -0.193609
251.983000 -26.778399 17.351961 7.182896 0.269243 0.721270 -0.608698 -0.191740
252.016000 -26.827693 17.343037 7.183146 0.271552 0.717614 -0.612438 -0.190289
252.051000 -26.878199 17.342673 7.176860 0.272899 0.713772 -0.616807 -0.188693
252.084000 -26.930871 17.372059 7.188801 0.272954 0.712189 -0.619226 -0.186662
252.116000 -26.973063 17.325506 7.201372 0.274035 0.713157 -0.617379 -0.187498
252.152000 -27.044461 17.371743 7.210844 0.270892 0.718154 -0.613204 -0.186690
252.183000 -27.079684 17.386782 7.178827 0.270279 0.721932 -0.608729 -0.187648
252.219000 -27.125583 17.401575 7.175909 0.268827 0.727865 -0.601924 -0.188766
252.251000 -27.175824 17.396021 7.164196 0.266219 0.733330 -0.595522 -0.191593
252.284000 -27.216612 17.410678 7.167575 0.265205 0.737675 -0.590051 -0.193242
252.317000 -27.286506 17.417512 7.163394 0.264212 0.739123 -0.588549 -0.193647
252.353000 -27.334325 17.424461 7.184902 0.264249 0.738822 -0.588871 -0.193766
252.388000 -27.390617 17.423230 7.187093 0.264343 0.738242 -0.589557 -0.193763
252.421000 -27.443336 17.436354 7.186885 0.264014 0.739768 -0.588093 -0.192839
252.451000 -27.495577 17.445092 7.176576 0.262529 0.743655 -0.583867 -0.192756
252.492000 -27.544614 17.428426 7.174405 0.261398 0.748893 -0.577196 -0.194104
252.518000 -27.585972 17.424853 7.178748 0.259807 0.752973 -0.572220 -0.195184
252.549000 -27.639607 17.426241 7.176589 0.258757 0.754355 -0.570536 -0.196171
252.587000 -27.689548 17.421437 7.177814 0.258306 0.753640 -0.571362 -0.197108
252.617000 -27.747648 17.436273 7.179756 0.257999 0.751688 -0.574351 -0.196271
252.653000 -27.793602 17.447250 7.188553 0.257374 0.749962 -0.576839 -0.196397
252.684000 -27.850824 17.440054 7.175787 0.257968 0.747613 -0.579738 -0.196038
252.721000 -27.900947 17.423430 7.175660 0.258236 0.745803 -0.582056 -0.195715
252.755000 -27.946643 17.446346 7.185851 0.258592 0.743862 -0.584667 -0.194846
252.784000 -28.010256 17.431699 7.176449 0.259629 0.740944 -0.588190 -0.193977
252.816000 -28.053598 17.417851 7.172308 0.260409 0.738217 -0.591329 -0.193784
252.850000 -28.111222 17.429318 7.176585 0.260382 0.735876 -0.594646 -0.192574
252.884000 -28.166694 17.399781 7.180989 0.261709 0.734147 -0.596280 -0.192320
252.922000 -28.207050 17.396347 7.185133 0.263111 0.732305 -0.598371 -0.190930
252.950000 -28.258888 17.382503 7.178252 0.264290 0.730107 -0.600901 -0.189770
252.986000 -28.314988 17.382175 7.176855 0.264382 0.729063 -0.602534 -0.188474
253.021000 -28.369578 17.374374 7.187900 0.264699 0.728582 -0.603276 -0.187512
253.056000 -28.424009 17.369540 7.192518 0.264564 0.728238 -0.603910 -0.186998
253.087000 -28.477172 17.362177 7.189616 0.265041 0.726472 -0.606034 -0.186318
253.121000 -28.526947 17.353458 7.197342 0.265846 0.724368 -0.608519 -0.185261
253.150000 -28.585850 17.340708 7.202340 0.265595 0.723069 -0.610230 -0.185066
253.186000 -28.637741 17.326426 7.194394 0.265394 0.722868 -0.610574 -0.185003
253.220000 -28.674927 17.314694 7.207087 0.264546 0.724697 -0.608375 -0.186308
253.253000 -28.736795 17.343598 7.188103 0.263284 0.725145 -0.608734 -0.185172
253.286000 -28.785166 17.326465 7.190254 0.261824 0.726765 -0.606565 -0.187987
253.317000 -28.836551 17.324711 7.183860 0.260770 0.726933 -0.606365 -0.189443
253.350000 -28.893842 17.317986 7.179448 0.260189 0.725752 -0.607799 -0.190171
253.383000 -28.938134 17.310201 7.192725 0.260978 0.723825 -0.609485 -0.191038
253.416000 -28.991725 17.304702 7.179050 0.262088 0.720414 -0.613405 -0.189865
253.454000 -29.040240 17.290528 7.181591 0.263148 0.718024 -0.615887 -0.189416
253.483000 -29.106321 17.284857 7.188667 0.264306 0.717139 -0.616944 -0.187709
253.528000 -29.138185 17.254034 7.196024 0.265783 0.717179 -0.616340 -0.187453
253.552000 -29.199639 17.265782 7.192325 0.266555 0.715322 -0.618947 -0.184847
253.586000 -29.248262 17.261969 7.199336 0.268726 0.711315 -0.623177 -0.182942
253.618000 -29.308090 17.281138 7.206186 0.269833 0.706795 -0.628859 -0.179352
253.654000 -29.343311 17.256424 7.195731 0.271620 0.702656 -0.632884 -0.178760
253.683000 -29.399205 17.261581 7.176173 0.272161 0.700087 -0.636004 -0.176934
253.718000 -29.462090 17.256622 7.185460 0.272536 0.701251 -0.634721 -0.176355
253.757000 -29.507451 17.232100 7.182062 0.272353 0.703504 -0.632001 -0.177428
253.784000 -29.556357 17.236257 7.186356 0.271109 0.706973 -0.628423 -0.178252
253.817000 -29.604524 17.234877 7.190189 0.270142 0.710218 -0.624754 -0.179708
253.855000 -29.652958 17.215734 7.180946 0.270587 0.711645 -0.622784 -0.180232
253.884000 -29.712897 17.216776 7.193253 0.270775 0.711109 -0.623367 -0.180048
253.917000 -29.757264 17.239068 7.191807 0.271024 0.708564 -0.626548 -0.178664
253.954000 -29.807022 17.227803 7.184465 0.271964 0.706023 -0.629203 -0.177964
253.986000 -29.856761 17.231556 7.186516 0.271563 0.706166 -0.629194 -0.178037
254.017000 -29.907095 17.233180 7.187870 0.271962 0.707264 -0.627970 -0.177391
254.053000 -29.956219 17.243094 7.200623 0.270501 0.711028 -0.624139 -0.178097
254.088000 -30.020826 17.232513 7.183115 0.270523 0.712951 -0.621805 -0.178541
254.119000 -30.071234 17.220884 7.188941 0.270865 0.712908 -0.621657 -0.178711
254.153000 -30.118719 17.223230 7.194195 0.271979 0.708406 -0.626499 -0.178013
254.184000 -30.174889 17.218472 7.189377 0.273367 0.701425 -0.634051 -0.176784
254.218000 -30.222924 17.221987 7.192161 0.274201 0.696097 -0.639845 -0.175672
254.252000 -30.279246 17.223265 7.204246 0.274057 0.695403 -0.640672 -0.175629
254.287000 -30.327712 17.215661 7.189344 0.272477 0.700440 -0.635347 -0.177409
254.318000 -30.369785 17.222771 7.195929 0.268606 0.712455 -0.622392 -0.181351
254.351000 -30.426483 17.238868 7.189889 0.263543 0.725471 -0.608180 -0.185348
254.387000 -30.480817 17.224878 7.185279 0.261091 0.733870 -0.598071 -0.188617
254.420000 -30.534344 17.236730 7.183232 0.260860 0.733987 -0.597723 -0.189585
254.455000 -30.565036 17.237999 7.179126 0.262717 0.726725 -0.605444 -0.190496
254.484000 -30.635114 17.251763 7.181963 0.264415 0.716929 -0.616890 -0.188534
254.516000 -30.693707 17.241371 7.191908 0.266439 0.709020 -0.625568 -0.186990
254.554000 -30.735682 17.243840 7.187513 0.268713 0.702633 -0.632341 -0.185056
254.584000 -30.793534 17.241830 7.193066 0.269960 0.700982 -0.634236 -0.183004
254.617000 -30.842992 17.246312 7.189625 0.270962 0.701998 -0.633093 -0.181584
254.650000 -30.896422 17.240430 7.188321 0.270852 0.704379 -0.630479 -0.181619
254.688000 -30.940509 17.230281 7.181482 0.271099 0.705726 -0.628709 -0.182157
254.716000 -30.987219 17.244653 7.181749 0.270962 0.705595 -0.628803 -0.182543
254.752000 -31.043819 17.249457 7.187998 0.270588 0.705019 -0.629602 -0.182572
254.785000 -31.097001 17.252188 7.190724 0.270011 0.706166 -0.628374 -0.183221
254.820000 -31.146782 17.277962 7.177330 0.268687 0.709616 -0.624818 -0.183997
254.852000 -31.194539 17.267833 7.170896 0.268060 0.714257 -0.619178 -0.186010
254.883000 -31.251360 17.283102 7.162820 0.267434 0.718245 -0.614651 -0.186567
254.916000 -31.293644 17.297105 7.161247 0.267054 0.720576 -0.611891 -0.187194
254.952000 -31.340898 17.302763 7.161473 0.267487 0.720712 -0.611396 -0.187670
254.983000 -31.375612 17.287413 7.176075 0.269712 0.719805 -0.611335 -0.188163
255.017000 -31.451063 17.304256 7.166859 0.270079 0.717775 -0.614175 -0.186133
255.050000 -31.488968 17.286654 7.180632 0.273172 0.715255 -0.616096 -0.184967
255.083000 -31.538209 17.305846 7.172852 0.275896 0.709618 -0.622178 -0.182258
255.118000 -31.592944 17.304983 7.184282 0.278145 0.704557 -0.627834 -0.179053
255.153000 -31.637907 17.315500 7.180123 0.280372 0.699333 -0.633401 -0.176434
255.186000 -31.685463 17.315090 7.187638 0.281019 0.696105 -0.637174 -0.174572
255.219000 -31.725992 17.305964 7.178469 0.282098 0.693074 -0.640232 -0.173702
255.256000 -31.780616 17.319688 7.184344 0.282218 0.691299 -0.642448 -0.172392
255.284000 -31.829869 17.340285 7.183566 0.281513 0.691786 -0.642311 -0.172101
255.318000 -31.873245 17.341122 7.185132 0.279375 0.696190 -0.638265 -0.172877
255.354000 -31.937825 17.364367 7.173120 0.276797 0.703579 -0.630973 -0.173877
255.382000 -31.974746 17.363762 7.169067 0.273814 0.712916 -0.620763 -0.177284
255.423000 -32.022756 17.373106 7.171495 0.270211 0.720868 -0.612335 -0.179944
255.451000 -32.073800 17.403746 7.161662 0.268082 0.724481 -0.608606 -0.181272
255.483000 -32.122704 17.409430 7.163792 0.266733 0.725736 -0.607082 -0.183336
255.516000 -32.174319 17.426345 7.169470 0.266197 0.724820 -0.608283 -0.183754
255.550000 -32.224719 17.420697 7.165904 0.267448 0.721924 -0.611054 -0.184148
255.586000 -32.266365 17.433219 7.176490 0.267787 0.720611 -0.612417 -0.184271
255.616000 -32.322603 17.447643 7.167532 0.267879 0.720425 -0.612677 -0.183999
255.656000 -32.359802 17.447051 7.163718 0.268183 0.722293 -0.609972 -0.185215
255.684000 -32.419277 17.466214 7.158070 0.267241 0.726020 -0.605840 -0.185567
255.716000 -32.473711 17.462583 7.163559 0.266817 0.729185 -0.602175 -0.185696
255.756000 -32.520409 17.471558 7.161545 0.266861 0.728956 -0.602346 -0.185977
255.791000 -32.576109 17.495054 7.152613 0.267677 0.726081 -0.605899 -0.184504
255.816000 -32.623345 17.489731 7.159707 0.269093 0.722445 -0.609887 -0.183577
255.852000 -32.668386 17.487341 7.168317 0.270044 0.720172 -0.612313 -0.183036
255.884000 -32.714693 17.501882 7.165166 0.268985 0.720893 -0.611750 -0.183638
255.917000 -32.752684 17.495963 7.178264 0.263684 0.725493 -0.607442 -0.187470
255.950000 -32.805785 17.508569 7.154108 0.257026 0.729020 -0.604516 -0.192427
255.983000 -32.843286 17.505451 7.169820 0.250805 0.733243 -0.600039 -0.198508
256.017000 -32.902047 17.523574 7.173913 0.245603 0.735964 -0.598132 -0.200687
256.052000 -32.961103 17.539140 7.155958 0.244128 0.737125 -0.597843 -0.199078
256.084000 -32.999830 17.531488 7.173481 0.244841 0.740988 -0.593819 -0.195880
256.117000 -33.044918 17.545233 7.165846 0.247466 0.744503 -0.590642 -0.188727
256.149000 -33.090026 17.541996 7.167530 0.250839 0.745928 -0.590068 -0.180252
256.183000 -33.131560 17.516010 7.164303 0.254070 0.744049 -0.593495 -0.172056
256.217000 -33.184124 17.542262 7.163769 0.255942 0.739730 -0.600570 -0.163119
256.258000 -33.219243 17.529546 7.159276 0.257141 0.734746 -0.607965 -0.156223
256.284000 -33.268166 17.532467 7.160725 0.257952 0.729183 -0.615880 -0.149814
256.319000 -33.302379 17.511429 7.184999 0.257273 0.723721 -0.623572 -0.145588
256.352000 -33.361697 17.526675 7.169560 0.254882 0.717465 -0.632668 -0.141456
256.383000 -33.417616 17.536473 7.179152 0.251188 0.718080 -0.633715 -0.140256
256.418000 -33.465991 17.545452 7.174453 0.245200 0.724480 -0.628554 -0.141155
256.455000 -33.510650 17.538283 7.161658 0.238782 0.733371 -0.619965 -0.144199
256.486000 -33.558527 17.532680 7.165869 0.232287 0.741376 -0.612201 -0.147017
256.516000 -33.617257 17.535420 7.174771 0.227185 0.745104 -0.609244 -0.148418
256.553000 -33.666549 17.534006 7.172238 0.224121 0.744149 -0.611498 -0.148600
256.584000 -33.721133 17.535070 7.171347 0.222117 0.741748 -0.615528 -0.146966
256.621000 -33.770883 17.534220 7.176855 0.220133 0.739152 -0.619670 -0.145621
256.652000 -33.814351 17.534660 7.186600 0.217501 0.735437 -0.625078 -0.145269
256.683000 -33.859445 17.524999 7.194340 0.214130 0.729974 -0.632205 -0.146980
256.716000 -33.905955 17.520301 7.211581 0.211360 0.725096 -0.638456 -0.148110
256.755000 -33.962789 17.517250 7.196974 0.212903 0.720649 -0.643661 -0.145044
256.784000 -34.010590 17.519916 7.201578 0.215771 0.718732 -0.645958 -0.140020
256.816000 -34.052431 17.526758 7.198078 0.219285 0.717747 -0.647207 -0.133704
256.850000 -34.095178 17.527401 7.196693 0.220335 0.719269 -0.646110 -0.129020
256.884000 -34.149741 17.523093 7.194909 0.219433 0.724786 -0.640825 -0.126006
256.916000 -34.191370 17.498956 7.195114 0.215047 0.736081 -0.629113 -0.127105
256.950000 -34.247718 17.506226 7.197695 0.208042 0.750502 -0.613864 -0.128981
256.984000 -34.291235 17.516595 7.184252 0.200678 0.764350 -0.598215 -0.132803
257.017000 -34.331117 17.522096 7.176642 0.193642 0.774900 -0.585895 -0.136968
257.058000 -34.382277 17.525325 7.188185 0.188225 0.780772 -0.579160 -0.139784
257.083000 -34.431180 17.518840 7.180955 0.183038 0.780158 -0.580950 -0.142644
257.120000 -34.483947 17.520231 7.190921 0.177070 0.774173 -0.589969 -0.145737
257.151000 -34.540792 17.505945 7.174094 0.171993 0.762997 -0.605139 -0.148526
257.183000 -34.579976 17.489215 7.201670 0.167640 0.752110 -0.619100 -0.151466
257.216000 -34.623008 17.488745 7.212924 0.163791 0.740142 -0.634120 -0.152491
257.252000 -34.672641 17.465972 7.211753 0.159479 0.729632 -0.646964 -0.153756
257.283000 -34.714773 17.445644 7.231359 0.153371 0.725195 -0.652618 -0.157033
257.316000 -34.745453 17.423999 7.223936 0.147269 0.724995 -0.653122 -0.161633
257.351000 -34.812587 17.442410 7.224312 0.142441 0.727133 -0.651650 -0.162300
257.385000 -34.845889 17.435133 7.221246 0.143238 0.729521 -0.649374 -0.159986
257.417000 -34.881214 17.426242 7.228975 0.145967 0.733209 -0.646145 -0.153603
257.451000 -34.914618 17.405910 7.232767 0.152347 0.738550 -0.640766 -0.144058
257.484000 -34.954327 17.410320 7.214159 0.160826 0.745857 -0.633101 -0.130448
257.517000 -34.993727 17.419515 7.197865 0.170070 0.753409 -0.624591 -0.115483
257.552000 -35.018062 17.402713 7.208116 0.178315 0.759604 -0.617139 -0.101710
257.583000 -35.052634 17.388891 7.196148 0.182991 0.761506 -0.615137 -0.090716
257.619000 -35.084665 17.382696 7.196983 0.182737 0.760494 -0.617249 -0.085199
257.651000 -35.138131 17.369689 7.188207 0.179024 0.756563 -0.623403 -0.083261
257.685000 -35.169625 17.354571 7.213641 0.175276 0.752417 -0.629135 -0.085645
257.716000 -35.212733 17.339279 7.222894 0.173010 0.748230 -0.634645 -0.086290
257.753000 -35.243543 17.329549 7.223263 0.171804 0.744995 -0.638719 -0.086621
257.787000 -35.283585 17.313502 7.219066 0.170941 0.742874 -0.641438 -0.086456
257.818000 -35.315743 17.299107 7.235205 0.169042 0.741315 -0.643664 -0.087025
257.854000 -35.368221 17.284975 7.217906 0.167194 0.737518 -0.648532 -0.086713
257.884000 -35.403338 17.272555 7.225545 0.164627 0.735432 -0.651473 -0.087302
257.917000 -35.443658 17.261949 7.223318 0.162437 0.733810 -0.653813 -0.087559
257.957000 -35.483144 17.249439 7.227869 0.159808 0.733886 -0.654375 -0.087563
257.985000 -35.536292 17.239893 7.226980 0.157163 0.735472 -0.653306 -0.087016
258.017000 -35.580755 17.234883 7.224913 0.154228 0.738795 -0.650331 -0.086396
258.052000 -35.610411 17.244885 7.232664 0.152021 0.743217 -0.645875 -0.085808
258.083000 -35.656664 17.226333 7.227516 0.149293 0.747724 -0.641414 -0.084899
258.119000 -35.694396 17.226249 7.236527 0.146234 0.751669 -0.637635 -0.083851
258.158000 -35.733961 17.212185 7.241055 0.143778 0.753698 -0.635893 -0.083113
258.183000 -35.777828 17.206152 7.237150 0.141949 0.754103 -0.635991 -0.081818
258.222000 -35.828339 17.199034 7.229126 0.139775 0.754375 -0.636394 -0.079896
258.251000 -35.860297 17.191596 7.240123 0.138760 0.755606 -0.635394 -0.077966
258.287000 -35.891382 17.174838 7.231527 0.140461 0.755188 -0.636021 -0.073750
258.317000 -35.939253 17.161016 7.235676 0.143775 0.754364 -0.637152 -0.065579
258.351000 -35.975209 17.143262 7.242406 0.147345 0.752860 -0.638909 -0.057330
258.390000 -36.019515 17.144294 7.237322 0.149899 0.751266 -0.640889 -0.048902
258.417000 -36.078465 17.137024 7.233852 0.150373 0.750598 -0.642096 -0.041278
258.451000 -36.116480 17.129763 7.249983 0.148516 0.752074 -0.641006 -0.037937
258.487000 -36.153342 17.121194 7.239089 0.146503 0.753944 -0.639414 -0.035424
258.518000 -36.193571 17.107602 7.236514 0.141223 0.758849 -0.634762 -0.035799
258.552000 -36.232374 17.093067 7.251015 0.133018 0.766565 -0.627002 -0.039407
258.587000 -36.301148 17.096696 7.240796 0.123968 0.773611 -0.619984 -0.042177
258.617000 -36.342767 17.072464 7.250060 0.114893 0.779140 -0.614439 -0.046962
258.660000 -36.386693 17.065846 7.244695 0.107212 0.781072 -0.613070 -0.050772
258.685000 -36.431117 17.058812 7.243677 0.097724 0.780848 -0.614462 -0.056228
258.723000 -36.483629 17.044552 7.249500 0.087551 0.779883 -0.616590 -0.062722
258.757000 -36.536446 17.027553 7.245328 0.079104 0.778249 -0.619199 -0.068296
258.787000 -36.579528 17.015994 7.250481 0.075195 0.776114 -0.622051 -0.071029
258.818000 -36.625648 16.979539 7.253678 0.073368 0.773644 -0.625465 -0.069902
258.850000 -36.682139 16.984423 7.257220 0.073378 0.770500 -0.629767 -0.065870
258.884000 -36.714831 16.951239 7.260746 0.075171 0.767940 -0.633225 -0.060357
258.917000 -36.768815 16.940020 7.260441 0.077827 0.765321 -0.636793 -0.052168
258.950000 -36.800175 16.920747 7.270835 0.079721 0.762390 -0.640650 -0.044429
258.984000 -36.846583 16.902978 7.266121 0.080391 0.759802 -0.644135 -0.036433
259.020000 -36.900441 16.906051 7.272584 0.078155 0.759882 -0.644615 -0.030690
259.052000 -36.942718 16.869890 7.268837 0.072073 0.761901 -0.642994 -0.029498
259.087000 -36.981406 16.864128 7.266777 0.065020 0.765890 -0.638960 -0.030254
259.120000 -37.031668 16.861267 7.270397 0.057151 0.771449 -0.632952 -0.031177
259.151000 -37.065391 16.832209 7.277922 0.048331 0.776291 -0.627590 -0.034170
259.184000 -37.097643 16.819268 7.273074 0.037733 0.777889 -0.626041 -0.039222
259.216000 -37.146690 16.791627 7.279164 0.025829 0.777514 -0.626714 -0.045105
259.250000 -37.170492 16.752384 7.278515 0.014039 0.776988 -0.627106 -0.053205
259.284000 -37.210155 16.747453 7.290076 0.002470 0.779942 -0.622855 -0.061120
259.318000 -37.266086 16.739010 7.287447 -0.005838 0.785145 -0.615727 -0.066283
259.353000 -37.327621 16.722188 7.287841 -0.007060 0.788239 -0.611933 -0.064559
259.383000 -37.361130 16.704906 7.291403 -0.001906 0.787194 -0.614151 -0.056044
259.417000 -37.400563 16.691335 7.299006 0.005620 0.783772 -0.619542 -0.042874
259.452000 -37.416973 16.662174 7.298398 0.012656 0.780134 -0.624780 -0.029664
259.483000 -37.443324 16.631224 7.311429 0.018437 0.778299 -0.627399 -0.016807
259.516000 -37.490940 16.625934 7.307386 0.020960 0.777192 -0.628894 -0.004966
259.551000 -37.517398 16.599902 7.310289 0.017911 0.776918 -0.629346 0.000689
259.588000 -37.551633 16.579222 7.312733 0.009153 0.776078 -0.630570 0.000047
259.617000 -37.600891 16.558391 7.309795 -0.003969 0.774064 -0.633073 -0.005286
259.650000 -37.623719 16.535456 7.317127 -0.018937 0.772548 -0.634468 -0.016183
259.684000 -37.645484 16.503947 7.319740 -0.031613 0.771826 -0.634494 -0.026506
259.719000 -37.689564 16.497531 7.324916 -0.040791 0.771512 -0.634073 -0.032525
259.750000 -37.728023 16.478804 7.327445 -0.046078 0.771542 -0.633534 -0.035140
259.783000 -37.743647 16.442605 7.334506 -0.046107 0.772261 -0.632756 -0.033287
259.823000 -37.773718 16.428943 7.342877 -0.042432 0.772875 -0.632622 -0.025555
259.853000 -37.787288 16.390327 7.343560 -0.034959 0.773066 -0.633198 -0.014367
259.887000 -37.811638 16.366447 7.346495 -0.027530 0.772007 -0.635016 -0.001489
259.920000 -37.853003 16.357130 7.337671 -0.022613 0.768994 -0.638759 0.011141
259.954000 -37.889097 16.344034 7.340970 -0.021848 0.766422 -0.641671 0.019441
259.983000 -37.905525 16.314244 7.345604 -0.026408 0.764903 -0.643276 0.020553
260.017000 -37.928748 16.294725 7.343483 -0.032776 0.763737 -0.644412 0.019115
260.050000 -37.949371 16.266539 7.353750 -0.037339 0.762749 -0.645369 0.017845
260.083000 -37.984004 16.243406 7.356563 -0.037430 0.760566 -0.647881 0.019702
260.116000 -38.006194 16.226297 7.363274 -0.035147 0.758078 -0.650749 0.024659
260.150000 -38.032273 16.204820 7.365781 -0.033154 0.755194 -0.653969 0.030123
260.186000 -38.050170 16.171510 7.374613 -0.033233 0.753371 -0.655924 0.033037
260.226000 -38.063045 16.147466 7.371157 -0.034978 0.752487 -0.656833 0.033331
260.254000 -38.094898 16.132067 7.365677 -0.038390 0.753243 -0.655825 0.032324
260.283000 -38.114185 16.112083 7.368206 -0.042915 0.756325 -0.652140 0.029050
260.320000 -38.136340 16.088733 7.369350 -0.045868 0.760324 -0.647377 0.026555
260.350000 -38.171018 16.074076 7.367459 -0.047176 0.762889 -0.644265 0.026416
260.386000 -38.178486 16.048463 7.368444 -0.047508 0.764489 -0.642339 0.026463
260.417000 -38.183396 16.030346 7.372078 -0.047865 0.765820 -0.640703 0.026974
260.452000 -38.223533 16.001392 7.374560 -0.048823 0.767295 -0.638757 0.029392
260.484000 -38.249315 15.982960 7.378205 -0.048880 0.768784 -0.636847 0.031749
260.516000 -38.271232 15.971291 7.379278 -0.048081 0.769303 -0.636104 0.035109
260.550000 -38.289441 15.946286 7.382125 -0.048058 0.768606 -0.636764 0.038309
260.591000 -38.315865 15.927264 7.384016 -0.047808 0.767143 -0.638339 0.041578
260.618000 -38.328207 15.899162 7.387183 -0.048673 0.765737 -0.639841 0.043373
260.653000 -38.356697 15.885229 7.389351 -0.049649 0.763166 -0.642699 0.045285
260.684000 -38.385366 15.873965 7.393776 -0.052184 0.760472 -0.645657 0.045680
260.720000 -38.403675 15.853329 7.400530 -0.055086 0.759205 -0.646963 0.044846
260.752000 -38.421900 15.829312 7.409635 -0.058720 0.759428 -0.646533 0.042606
260.788000 -38.448393 15.813923 7.414892 -0.063349 0.760570 -0.644952 0.039448
260.818000 -38.472515 15.789516 7.404112 -0.066508 0.761664 -0.643475 0.037213
260.852000 -38.482196 15.764398 7.405036 -0.067649 0.762886 -0.641989 0.035776
260.886000 -38.505270 15.738714 7.407045 -0.067234 0.763115 -0.641699 0.036849
260.916000 -38.521554 15.728554 7.403988 -0.064993 0.762401 -0.642629 0.039365
260.953000 -38.549997 15.704343 7.413886 -0.061467 0.761368 -0.643905 0.043899
260.986000 -38.567476 15.684086 7.411483 -0.057170 0.760645 -0.644788 0.048982
261.020000 -38.585390 15.658564 7.417687 -0.053957 0.760452 -0.644914 0.053736
261.054000 -38.605606 15.645715 7.425595 -0.052311 0.760339 -0.644900 0.057030
261.086000 -38.620269 15.612897 7.427037 -0.050074 0.759723 -0.645432 0.061079
261.119000 -38.647686 15.588812 7.427982 -0.048773 0.758663 -0.646404 0.064909
261.150000 -38.666884 15.579680 7.431465 -0.048840 0.758045 -0.646906 0.067044
261.183000 -38.666122 15.553008 7.444045 -0.050041 0.758359 -0.646528 0.066246
261.217000 -38.661204 15.518731 7.449426 -0.051446 0.759072 -0.645717 0.064909
261.255000 -38.662971 15.486168 7.452508 -0.053094 0.760057 -0.644558 0.063555
261.288000 -38.744080 15.496694 7.444036 -0.056322 0.760481 -0.643739 0.064006
261.320000 -38.772345 15.481123 7.442677 -0.060515 0.761590 -0.642285 0.061550
261.354000 -38.802021 15.463872 7.450848 -0.065694 0.763137 -0.640244 0.058264
261.386000 -38.826727 15.442805 7.436080 -0.070282 0.764718 -0.638143 0.055145
261.421000 -38.857174 15.433395 7.440160 -0.074550 0.766620 -0.635589 0.052566
261.451000 -38.868722 15.403826 7.449918 -0.077953 0.767739 -0.633959 0.050959
261.482000 -38.889692 15.383498 7.469593 -0.080510 0.767730 -0.633677 0.050616
261.519000 -38.902326 15.356460 7.474216 -0.081422 0.765458 -0.636231 0.051524
261.550000 -38.934856 15.340900 7.487411 -0.081733 0.761277 -0.640946 0.054452
261.585000 -38.947379 15.309731 7.489035 -0.081875 0.756985 -0.645748 0.057268
261.617000 -38.963568 15.296661 7.498001 -0.083266 0.753966 -0.648957 0.058798
261.651000 -38.959107 15.273184 7.498735 -0.084452 0.751289 -0.651806 0.059847
261.683000 -38.988986 15.253165 7.514636 -0.087174 0.749013 -0.653953 0.061039
261.718000 -39.006479 15.225252 7.522539 -0.089686 0.748272 -0.654381 0.061898
261.752000 -39.036225 15.214178 7.524752 -0.091021 0.749065 -0.653080 0.064061
261.783000 -39.031735 15.185038 7.528649 -0.090244 0.751425 -0.650131 0.067433
261.816000 -39.045016 15.163606 7.536909 -0.088244 0.753594 -0.647268 0.073165
261.850000 -39.071298 15.138656 7.539011 -0.085341 0.754546 -0.645548 0.081515
261.883000 -39.074914 15.118204 7.546361 -0.083388 0.756569 -0.642575 0.088012
261.916000 -39.113181 15.107829 7.551934 -0.082318 0.759162 -0.638572 0.095511
261.950000 -39.112578 15.088583 7.554982 -0.082522 0.762739 -0.633639 0.099605
261.983000 -39.148961 15.068932 7.555073 -0.085740 0.765620 -0.629287 0.102334
262.020000 -39.165436 15.050589 7.564127 -0.091289 0.767567 -0.626219 0.101770
262.050000 -39.198634 15.032143 7.562129 -0.098217 0.767591 -0.625447 0.099872
262.085000 -39.205108 15.004098 7.581908 -0.104839 0.767242 -0.625464 0.095623
262.117000 -39.221919 14.966421 7.591088 -0.110323 0.764997 -0.627649 0.093093
262.150000 -39.236652 14.942927 7.597797 -0.115208 0.762004 -0.630793 0.090431
262.186000 -39.262969 14.927381 7.610531 -0.120338 0.759530 -0.633184 0.087812
262.217000 -39.289320 14.912125 7.623409 -0.125267 0.757988 -0.634439 0.085150
262.251000 -39.305313 14.891371 7.631914 -0.129925 0.756463 -0.635571 0.083262
262.284000 -39.320189 14.866483 7.636411 -0.133650 0.752556 -0.639570 0.082143
262.316000 -39.330921 14.841502 7.654940 -0.136359 0.746631 -0.645863 0.082521
262.351000 -39.350651 14.821072 7.669554 -0.139039 0.741329 -0.651228 0.083675
262.383000 -39.373591 14.796041 7.681878 -0.139505 0.737898 -0.654666 0.086353
262.418000 -39.399228 14.779722 7.699209 -0.140051 0.736195 -0.655992 0.089867
262.452000 -39.411121 14.753307 7.708299 -0.141330 0.736062 -0.655451 0.092858
262.487000 -39.423492 14.734743 7.724560 -0.143547 0.738321 -0.652223 0.094243
262.519000 -39.439960 14.720988 7.727802 -0.146951 0.742122 -0.647063 0.094709
262.551000 -39.458597 14.696023 7.741559 -0.151067 0.746487 -0.641119 0.094354
262.585000 -39.488580 14.693693 7.750124 -0.156011 0.749361 -0.636644 0.093831
262.617000 -39.494800 14.666480 7.754369 -0.161434 0.750132 -0.634669 0.091845
262.652000 -39.499400 14.646460 7.755849 -0.166547 0.746933 -0.637382 0.089987
262.683000 -39.514512 14.621186 7.755395 -0.171120 0.741763 -0.642344 0.088879
262.716000 -39.532151 14.609207 7.755514 -0.174506 0.735654 -0.648445 0.088776
262.756000 -39.563542 14.607984 7.796635 -0.179534 0.732606 -0.650758 0.087007
262.783000 -39.565554 14.594085 7.798421 -0.182329 0.731246 -0.651622 0.086156
262.817000 -39.568923 14.575057 7.800728 -0.184507 0.732389 -0.649622 0.086921
262.850000 -39.573289 14.551186 7.804101 -0.185892 0.733743 -0.647443 0.088785
262.883000 -39.575045 14.533995 7.805475 -0.185995 0.734137 -0.646423 0.092659
262.918000 -39.596739 14.529131 7.848999 -0.188734 0.735955 -0.643009 0.096380
262.950000 -39.608740 14.541451 7.856237 -0.189312 0.735908 -0.642165 0.101116
262.984000 -39.633821 14.534616 7.920655 -0.191873 0.738455 -0.637783 0.105363
263.016000 -39.640934 14.524712 7.934532 -0.192380 0.740050 -0.634936 0.110330
263.053000 -39.612763 14.482724 7.892849 -0.189086 0.741456 -0.633159 0.116618
263.088000 -39.630086 14.477815 7.885776 -0.186310 0.744938 -0.628259 0.125084
263.123000 -39.637576 14.469081 7.890296 -0.183956 0.749531 -0.621869 0.132823
263.150000 -39.629270 14.455594 7.896200 -0.183068 0.751998 -0.617858 0.138701
263.183000 -39.635746 14.444574 7.917595 -0.184548 0.751754 -0.616796 0.142726
263.217000 -39.655986 14.437726 7.921269 -0.187640 0.748110 -0.619533 0.145947
263.252000 -39.648332 14.421626 7.934340 -0.192188 0.743064 -0.624324 0.145395
263.289000 -39.634549 14.396884 7.949069 -0.196799 0.738611 -0.628737 0.142876
263.320000 -39.655534 14.394762 7.964269 -0.201016 0.735383 -0.631622 0.140920
263.352000 -39.655727 14.378732 7.976952 -0.203813 0.734075 -0.632577 0.139430
263.383000 -39.660735 14.361919 7.984463 -0.205649 0.735275 -0.630659 0.139102
263.417000 -39.677584 14.361607 7.991136 -0.205959 0.738086 -0.626939 0.140564
263.453000 -39.685209 14.357196 8.009110 -0.206065 0.740452 -0.623548 0.143026
263.487000 -39.679237 14.339577 8.018751 -0.205646 0.740710 -0.622620 0.146301
263.517000 -39.689759 14.322424 8.029204 -0.207455 0.739410 -0.622998 0.148689
263.559000 -39.693865 14.311747 8.033590 -0.208692 0.737072 -0.624852 0.150774
263.583000 -39.702361 14.299952 8.050272 -0.211082 0.734283 -0.627066 0.151860
263.621000 -39.709501 14.288120 8.060885 -0.214134 0.730863 -0.629911 0.152310
263.651000 -39.713216 14.281092 8.086985 -0.217561 0.728349 -0.631786 0.151727
263.687000 -39.701565 14.260387 8.099544 -0.221094 0.727184 -0.632007 0.151286
263.717000 -39.703291 14.247896 8.117927 -0.226277 0.727347 -0.630202 0.150370
263.753000 -39.701172 14.244467 8.131492 -0.230404 0.727645 -0.628504 0.149765
263.786000 -39.706422 14.229208 8.130727 -0.234355 0.726611 -0.627994 0.150789
263.819000 -39.712766 14.221901 8.144810 -0.238569 0.725064 -0.628024 0.151501
263.853000 -39.714976 14.214806 8.159646 -0.242464 0.721592 -0.630235 0.152712
263.883000 -39.707231 14.207228 8.189943 -0.246480 0.718435 -0.632252 0.152826
263.916000 -39.708738 14.198276 8.203061 -0.250397 0.714618 -0.634773 0.153903
263.951000 -39.710195 14.188532 8.220401 -0.253552 0.712050 -0.636005 0.155541
263.983000 -39.713800 14.180180 8.241512 -0.256106 0.710971 -0.635660 0.157689
264.017000 -39.715805 14.175998 8.253693 -0.258847 0.709817 -0.635284 0.159911
264.053000 -39.705772 14.160019 8.258630 -0.261321 0.708083 -0.635484 0.162757
264.087000 -39.703055 14.168704 8.286320 -0.264903 0.707343 -0.634544 0.163848
264.121000 -39.691621 14.151098 8.310407 -0.268077 0.706846 -0.632955 0.166948
264.152000 -39.703688 14.155853 8.328311 -0.269909 0.705890 -0.631938 0.171819
264.186000 -39.693411 14.145314 8.340416 -0.271119 0.705624 -0.630461 0.176375
264.216000 -39.686146 14.149810 8.361065 -0.272610 0.705279 -0.628781 0.181384
264.255000 -39.694352 14.147966 8.377095 -0.274954 0.704681 -0.626706 0.187256
264.286000 -39.686799 14.140573 8.388808 -0.275443 0.705541 -0.623679 0.193308
264.320000 -39.686293 14.138934 8.395178 -0.274015 0.709950 -0.616874 0.200881
264.354000 -39.672955 14.134511 8.407805 -0.270018 0.719196 -0.604592 0.210511
264.387000 -39.677620 14.136196 8.420884 -0.265862 0.731310 -0.588079 0.220605
264.416000 -39.676297 14.142344 8.435739 -0.262983 0.742107 -0.572029 0.230002
264.450000 -39.683652 14.142505 8.440312 -0.262471 0.747974 -0.561194 0.238128
264.483000 -39.675132 14.137962 8.452359 -0.264282 0.749800 -0.555715 0.243177
264.517000 -39.668332 14.130175 8.467922 -0.267201 0.747911 -0.555295 0.246739
264.550000 -39.672754 14.123563 8.485686 -0.270886 0.744647 -0.556787 0.249219
264.585000 -39.673030 14.113256 8.484097 -0.272953 0.741694 -0.558702 0.251473
264.617000 -39.671796 14.099053 8.497420 -0.274923 0.740017 -0.559255 0.253033
264.651000 -39.673425 14.096521 8.513574 -0.276873 0.738554 -0.559913 0.253726
264.684000 -39.668581 14.075923 8.517888 -0.279871 0.735558 -0.562416 0.253604
264.719000 -39.664068 14.052884 8.535279 -0.284675 0.731806 -0.566022 0.251076
264.754000 -39.666110 14.025327 8.536371 -0.290379 0.726134 -0.571928 0.247606
264.785000 -39.667695 14.004553 8.554115 -0.295814 0.721793 -0.576664 0.242831
264.817000 -39.670502 13.987906 8.565228 -0.299023 0.719366 -0.579625 0.239024
264.852000 -39.663533 13.973943 8.572813 -0.300970 0.717938 -0.581771 0.235638
264.886000 -39.663748 13.953394 8.576438 -0.302816 0.716700 -0.583168 0.233577
264.922000 -39.662413 13.930829 8.584731 -0.305213 0.715771 -0.584003 0.231206
264.949000 -39.666751 13.910863 8.591343 -0.306546 0.714443 -0.585437 0.229922
264.984000 -39.663029 13.886128 8.599407 -0.307638 0.712523 -0.587684 0.228686
265.017000 -39.664825 13.864428 8.600859 -0.307609 0.708755 -0.592020 0.229250
265.054000 -39.660789 13.842743 8.613931 -0.307386 0.704459 -0.597131 0.229535
265.085000 -39.657286 13.817487 8.624469 -0.307943 0.698711 -0.603627 0.229366
265.118000 -39.653216 13.793610 8.634329 -0.309055 0.692007 -0.610909 0.228914
265.153000 -39.655431 13.773195 8.656103 -0.310924 0.686082 -0.617231 0.227252
265.188000 -39.657662 13.754813 8.661824 -0.311876 0.682114 -0.621648 0.225849
265.219000 -39.659117 13.737448 8.674921 -0.313108 0.681450 -0.622353 0.224200
265.251000 -39.653559 13.717731 8.688496 -0.313804 0.683239 -0.620707 0.222339
265.283000 -39.649386 13.693000 8.688019 -0.313473 0.685999 -0.617863 0.222228
265.322000 -39.649419 13.680314 8.694544 -0.313218 0.689246 -0.614364 0.222242
265.352000 -39.648267 13.668453 8.701463 -0.312746 0.691752 -0.611673 0.222542
265.388000 -39.650711 13.646158 8.718586 -0.313682 0.692870 -0.609900 0.222612
265.421000 -39.646626 13.632241 8.734281 -0.314015 0.693277 -0.609399 0.222249
265.451000 -39.645873 13.617469 8.738993 -0.313361 0.693434 -0.609296 0.222964
265.483000 -39.655032 13.606731 8.748081 -0.312911 0.693692 -0.608820 0.224092
265.517000 -39.649169 13.593866 8.767754 -0.311617 0.695431 -0.607173 0.224971
265.551000 -39.658443 13.579363 8.774806 -0.308605 0.697163 -0.605302 0.228772
265.583000 -39.656383 13.565122 8.783055 -0.302033 0.701692 -0.601007 0.234933
265.616000 -39.661187 13.556919 8.794713 -0.294189 0.708424 -0.593681 0.243170
265.651000 -39.661655 13.541573 8.800475 -0.286039 0.714382 -0.586308 0.253146
265.683000 -39.657056 13.522211 8.802809 -0.280346 0.718453 -0.580872 0.260421
265.716000 -39.659142 13.507601 8.808878 -0.277721 0.720671 -0.577038 0.265578
265.785000 -39.664409 13.478294 8.832396 -0.279715 0.720993 -0.575461 0.266034
265.818000 -39.667754 13.457692 8.837921 -0.284000 0.718391 -0.578078 0.262838
265.853000 -39.667323 13.440002 8.851711 -0.289761 0.715002 -0.582179 0.256667
265.883000 -39.674616 13.423440 8.862672 -0.293654 0.712035 -0.586096 0.251526
265.917000 -39.683874 13.401034 8.873104 -0.296357 0.710407 -0.588233 0.247943
265.951000 -39.688532 13.379250 8.886540 -0.295547 0.711330 -0.587951 0.246931
265.984000 -39.696852 13.360435 8.901285 -0.292017 0.714436 -0.585166 0.248772
266.018000 -39.702522 13.340995 8.903328 -0.285010 0.718977 -0.580386 0.254936
266.051000 -39.711558 13.317967 8.917765 -0.280764 0.722898 -0.575112 0.260454
266.083000 -39.720636 13.300524 8.927885 -0.281562 0.722740 -0.574542 0.261288
266.117000 -39.715501 13.271569 8.949286 -0.287283 0.720026 -0.577128 0.256816
266.151000 -39.728827 13.247627 8.962202 -0.295926 0.714299 -0.583120 0.249351
266.183000 -39.739827 13.223095 8.977521 -0.304870 0.708428 -0.589704 0.239653
266.217000 -39.743162 13.197919 8.991703 -0.313228 0.702996 -0.595864 0.229413
266.254000 -39.754591 13.168800 9.015485 -0.321397 0.698615 -0.600283 0.219775
266.287000 -39.766679 13.144910 9.026560 -0.326342 0.694883 -0.604542 0.212527
266.318000 -39.774705 13.119977 9.039215 -0.327980 0.691996 -0.608233 0.208860
266.353000 -39.783506 13.099235 9.056784 -0.328557 0.690158 -0.610733 0.206729
266.386000 -39.784391 13.076031 9.079889 -0.328501 0.689991 -0.611223 0.205925
266.416000 -39.787581 13.057895 9.088232 -0.327330 0.690973 -0.610818 0.205698
266.452000 -39.789407 13.036506 9.110044 -0.326313 0.693323 -0.608450 0.206425
266.485000 -39.798624 13.022374 9.115655 -0.323172 0.696238 -0.605923 0.208974
266.519000 -39.806594 13.007727 9.121962 -0.319210 0.698880 -0.603587 0.212969
266.551000 -39.803894 12.982601 9.140323 -0.316059 0.701720 -0.600599 0.216742
266.584000 -39.812973 12.967428 9.150363 -0.312458 0.702843 -0.599472 0.221396
266.624000 -39.809568 12.946047 9.168574 -0.310266 0.702762 -0.599631 0.224283
266.656000 -39.819909 12.929827 9.178903 -0.308484 0.700764 -0.601617 0.227652
266.684000 -39.822711 12.912932 9.197243 -0.309320 0.698455 -0.603830 0.227753
266.717000 -39.823565 12.893031 9.210362 -0.311059 0.694921 -0.607693 0.225914
266.749000 -39.824831 12.881570 9.227912 -0.314264 0.692329 -0.610713 0.221245
266.783000 -39.833267 12.864219 9.243601 -0.318682 0.690993 -0.611691 0.216343
266.817000 -39.832842 12.847206 9.255869 -0.320987 0.691756 -0.611039 0.212301
266.850000 -39.849221 12.832241 9.271912 -0.322154 0.693342 -0.609172 0.210718
266.883000 -39.844998 12.817786 9.286205 -0.320635 0.695474 -0.607540 0.210722
266.919000 -39.850137 12.806495 9.303097 -0.319029 0.697284 -0.605840 0.212070
266.956000 -39.858345 12.790745 9.319453 -0.317908 0.697717 -0.605033 0.214617
266.990000 -39.862180 12.780483 9.335871 -0.315906 0.697858 -0.605195 0.216651
267.018000 -39.859473 12.767398 9.357371 -0.315721 0.697123 -0.605895 0.217326
267.052000 -39.860692 12.754373 9.383045 -0.316562 0.696543 -0.606249 0.216975
267.087000 -39.859804 12.741802 9.401018 -0.315776 0.697633 -0.605328 0.217191
267.117000 -39.862287 12.733034 9.410793 -0.312227 0.701959 -0.601133 0.220017
267.156000 -39.862394 12.719369 9.424434 -0.306015 0.710400 -0.592069 0.226143
267.183000 -39.869930 12.708878 9.428989 -0.296991 0.720265 -0.581221 0.234940
267.219000 -39.868689 12.702660 9.453588 -0.288042 0.732702 -0.566644 0.243094
267.250000 -39.875395 12.692268 9.453937 -0.277245 0.744477 -0.551589 0.254244
267.283000 -39.870048 12.680425 9.455295 -0.267807 0.756085 -0.535875 0.263538
267.317000 -39.881025 12.664904 9.465309 -0.260778 0.766085 -0.520867 0.271674
267.354000 -39.886200 12.649922 9.470767 -0.253358 0.772404 -0.510715 0.279951
267.388000 -39.891418 12.627084 9.488874 -0.246710 0.774108 -0.506589 0.288545
267.417000 -39.897345 12.601195 9.503889 -0.239808 0.772502 -0.507399 0.297119
267.452000 -39.898029 12.569259 9.520856 -0.233797 0.769601 -0.510115 0.304690
267.487000 -39.897237 12.537042 9.535754 -0.228887 0.766145 -0.514156 0.310284
267.516000 -39.901353 12.506241 9.543512 -0.229071 0.759830 -0.522077 0.312442
267.551000 -39.907740 12.470538 9.557762 -0.236744 0.750704 -0.534531 0.307690
267.584000 -39.914480 12.428932 9.573653 -0.250808 0.738120 -0.551932 0.296049
267.617000 -39.930192 12.384804 9.588285 -0.267846 0.722353 -0.572591 0.280363
267.658000 -39.943470 12.340872 9.607838 -0.285475 0.704194 -0.595259 0.261309
267.688000 -39.958451 12.298584 9.617143 -0.302043 0.684985 -0.617610 0.241090
267.722000 -39.969672 12.256748 9.638717 -0.317743 0.668439 -0.635277 0.220574
267.754000 -39.982991 12.216744 9.659802 -0.332380 0.655181 -0.648037 0.200771
267.784000 -39.998039 12.178799 9.672029 0.344842 -0.646398 0.655537 -0.183097
267.824000 -40.006936 12.148817 9.672544 0.353680 -0.642376 0.658662 -0.168607
267.852000 -40.022446 12.117246 9.684492 0.362137 -0.641639 0.657674 -0.156913
267.884000 -40.034557 12.091683 9.697709 0.368455 -0.644125 0.654033 -0.146920
267.916000 -40.039399 12.069969 9.710408 -0.369925 0.650652 -0.647587 0.142964
267.957000 -40.067873 12.043694 9.704992 -0.364720 0.660313 -0.639334 0.149060
267.984000 -40.070236 12.024101 9.716945 -0.356978 0.671861 -0.629440 0.158036
268.018000 -40.076621 12.006050 9.726816 -0.346902 0.682983 -0.619747 0.170610
268.053000 -40.077167 11.992765 9.729301 -0.335332 0.693013 -0.610738 0.185160
268.084000 -40.083686 11.982095 9.737554 -0.323040 0.702669 -0.601589 0.199981
268.120000 -40.093947 11.974348 9.744213 -0.309392 0.710989 -0.593226 0.216457
268.151000 -40.091568 11.958940 9.751949 -0.295104 0.716835 -0.586639 0.234342
268.187000 -40.091722 11.948744 9.761403 -0.281437 0.719923 -0.582773 0.250757
268.219000 -40.096460 11.932167 9.772460 -0.270886 0.721081 -0.579865 0.265368
268.250000 -40.099294 11.913001 9.789518 -0.265551 0.721134 -0.578046 0.274429
268.285000 -40.099566 11.896038 9.797457 -0.263983 0.720069 -0.578204 0.278379
268.317000 -40.102726 11.875797 9.816909 -0.267749 0.719365 -0.578232 0.276536
268.351000 -40.114837 11.859653 9.812698 -0.271097 0.718141 -0.579447 0.273901
268.387000 -40.122256 11.839339 9.827834 -0.278434 0.716665 -0.581257 0.266469
268.416000 -40.122947 11.817619 9.846146 -0.286632 0.713639 -0.585100 0.257331
268.450000 -40.136851 11.793404 9.869503 -0.295553 0.709280 -0.589895 0.248184
268.484000 -40.156361 11.774224 9.873451 -0.302094 0.704837 -0.595072 0.240484
268.517000 -40.173836 11.749722 9.869282 -0.307678 0.700398 -0.600002 0.234040
268.552000 -40.190212 11.729325 9.882716 -0.312907 0.697949 -0.602799 0.227134
268.583000 -40.199802 11.704778 9.893895 -0.316459 0.696761 -0.604175 0.222149
268.617000 -40.212988 11.683206 9.902808 -0.317758 0.696501 -0.604699 0.219672
268.652000 -40.215932 11.658639 9.915710 -0.317614 0.697502 -0.603960 0.218734
268.684000 -40.227136 11.643377 9.927564 -0.316067 0.699845 -0.601782 0.219492
268.716000 -40.241485 11.625442 9.939248 -0.314905 0.702422 -0.598787 0.221115
268.751000 -40.246818 11.606024 9.954255 -0.313306 0.704897 -0.596012 0.223000
268.792000 -40.252663 11.582129 9.966444 -0.311882 0.706153 -0.594295 0.225588
268.818000 -40.257211 11.568022 9.978916 -0.310188 0.706910 -0.593667 0.227203
268.851000 -40.262603 11.547403 9.983813 -0.309265 0.706016 -0.594538 0.228957
268.884000 -40.281892 11.526946 9.990424 -0.308431 0.704166 -0.596427 0.230861
268.926000 -40.287229 11.506055 10.002002 -0.307564 0.702262 -0.598557 0.232297
268.950000 -40.294033 11.486227 10.010454 -0.306043 0.701129 -0.600070 0.233820
268.983000 -40.306109 11.470177 10.027002 -0.305635 0.700743 -0.600578 0.234205
269.022000 -40.317033 11.447996 10.039015 -0.306006 0.700983 -0.600164 0.234068
269.056000 -40.334803 11.428702 10.042637 -0.305927 0.701576 -0.599454 0.234210
269.083000 -40.335568 11.415007 10.054283 -0.305814 0.703063 -0.598353 0.232711
269.118000 -40.352080 11.394760 10.067020 -0.307097 0.703670 -0.597159 0.232252
269.150000 -40.358574 11.373921 10.078400 -0.308024 0.703382 -0.597440 0.231173
269.183000 -40.366566 11.362198 10.083765 -0.307490 0.702687 -0.598854 0.230336
269.220000 -40.373378 11.335773 10.094032 -0.309453 0.701178 -0.600069 0.229140
269.250000 -40.380618 11.319250 10.099678 -0.310977 0.700074 -0.601371 0.227028
269.284000 -40.398716 11.299074 10.110930 -0.314146 0.699701 -0.601440 0.223610
269.319000 -40.409727 11.273997 10.124976 -0.316365 0.700762 -0.599938 0.221180
269.350000 -40.417274 11.258951 10.134245 -0.316366 0.702216 -0.598643 0.220074
269.386000 -40.430358 11.243850 10.144687 -0.314963 0.703415 -0.597774 0.220619
269.417000 -40.438085 11.225324 10.155355 -0.312519 0.704403 -0.597129 0.222678
269.450000 -40.439889 11.205719 10.165097 -0.307503 0.705458 -0.596581 0.227735
269.485000 -40.449783 11.187476 10.177495 -0.299369 0.708103 -0.594332 0.236091
269.517000 -40.457447 11.174249 10.182889 -0.288195 0.711329 -0.591497 0.247155
269.550000 -40.478174 11.151939 10.190953 -0.280077 0.712849 -0.588606 0.258740
269.590000 -40.469622 11.138972 10.208275 -0.273631 0.714883 -0.586062 0.265707
269.617000 -40.486765 11.112905 10.217499 -0.271112 0.715120 -0.584180 0.271727
269.652000 -40.498515 11.091828 10.225031 -0.272494 0.713849 -0.584847 0.272249
269.687000 -40.508779 11.071400 10.238682 -0.277043 0.712381 -0.586128 0.268727
269.718000 -40.512663 11.051937 10.243531 -0.283076 0.710664 -0.588318 0.262120
269.754000 -40.542750 11.029161 10.251179 -0.291409 0.707886 -0.591030 0.254288
269.786000 -40.555455 11.010446 10.251610 -0.298507 0.705491 -0.594230 0.245085
269.818000 -40.561836 10.986253 10.261902 -0.305671 0.703312 -0.596906 0.235840
269.851000 -40.577446 10.959292 10.275565 -0.310755 0.700867 -0.599702 0.229289
269.883000 -40.596132 10.932546 10.287805 -0.314586 0.697852 -0.603101 0.224295
269.917000 -40.611090 10.913332 10.300583 -0.317704 0.695418 -0.605809 0.220119
269.951000 -40.617890 10.893128 10.302074 -0.318431 0.694292 -0.607709 0.217369
269.985000 -40.632764 10.872171 10.311021 -0.318567 0.694323 -0.608018 0.216203
270.021000 -40.639898 10.853650 10.329747 -0.317368 0.695561 -0.607100 0.216569
270.052000 -40.653940 10.829664 10.343138 -0.316077 0.696024 -0.606510 0.218614
270.085000 -40.665497 10.808953 10.343453 -0.313239 0.696662 -0.606117 0.221735
270.116000 -40.688042 10.787918 10.346024 -0.311619 0.697184 -0.605386 0.224356
270.150000 -40.701962 10.768837 10.354086 -0.310491 0.698203 -0.604105 0.226197
270.185000 -40.720016 10.747344 10.363009 -0.308782 0.699843 -0.602091 0.228823
270.217000 -40.734390 10.727983 10.371771 -0.307264 0.701157 -0.600555 0.230869
270.249000 -40.735180 10.713583 10.375256 -0.303999 0.702310 -0.599856 0.233490
270.287000 -40.754325 10.695403 10.383845 -0.300145 0.703482 -0.598654 0.237991
270.318000 -40.755468 10.672119 10.401128 -0.296213 0.705003 -0.597042 0.242424
270.350000 -40.761489 10.650638 10.404848 -0.295262 0.704030 -0.597628 0.244954
270.388000 -40.777041 10.632920 10.410842 -0.297864 0.702260 -0.599149 0.243163
270.417000 -40.782639 10.614386 10.418348 -0.301211 0.700367 -0.601114 0.239622
270.458000 -40.784885 10.592904 10.429405 -0.304603 0.698578 -0.603193 0.235297
270.486000 -40.805765 10.578919 10.428754 -0.307928 0.695881 -0.606207 0.231177
270.520000 -40.819554 10.551745 10.444190 -0.312264 0.694492 -0.607426 0.226288
270.556000 -40.849656 10.531292 10.449889 -0.314773 0.693643 -0.608061 0.223695
270.587000 -40.853281 10.513952 10.453187 -0.313047 0.695065 -0.607388 0.223532
270.617000 -40.863926 10.490250 10.469706 -0.311248 0.696284 -0.606185 0.225507
270.652000 -40.861400 10.478864 10.470674 -0.306719 0.696969 -0.606442 0.228878
270.685000 -40.883144 10.454408 10.482172 -0.303975 0.696839 -0.606102 0.233784
270.717000 -40.904300 10.428655 10.498133 -0.303313 0.696775 -0.605332 0.236812
270.750000 -40.912657 10.417782 10.496420 -0.301010 0.697336 -0.604801 0.239439
270.785000 -40.922857 10.403916 10.499562 -0.300464 0.698073 -0.603957 0.240107
270.816000 -40.944863 10.382201 10.509337 -0.301554 0.698604 -0.602617 0.240563
270.854000 -40.935806 10.367807 10.515105 -0.300564 0.699470 -0.602294 0.240094
270.884000 -40.944630 10.343550 10.527811 -0.301106 0.699708 -0.601634 0.240374
270.919000 -40.981619 10.328527 10.532350 -0.301143 0.699445 -0.601335 0.241838
270.962000 -40.984765 10.309632 10.539556 -0.301092 0.699388 -0.601437 0.241812
270.989000 -40.988539 10.288991 10.550098 -0.300621 0.699725 -0.601060 0.242363
271.017000 -41.007128 10.269817 10.557790 -0.300480 0.699553 -0.600936 0.243338
271.054000 -41.021333 10.248579 10.574832 -0.301029 0.699322 -0.600960 0.243264
271.084000 -41.027258 10.232865 10.579086 -0.300553 0.699066 -0.601523 0.243197
271.117000 -41.052526 10.208353 10.594971 -0.302222 0.698659 -0.601165 0.243183
271.152000 -41.060523 10.197865 10.592991 -0.299838 0.698954 -0.601602 0.244204
271.188000 -41.055630 10.179386 10.604456 -0.297092 0.700422 -0.600637 0.245726
271.217000 -41.083793 10.152697 10.616199 -0.293990 0.701542 -0.598772 0.250760
271.255000 -41.092670 10.133991 10.622960 -0.290142 0.702998 -0.597172 0.254945
271.288000 -41.111313 10.116356 10.638445 -0.287139 0.705504 -0.594090 0.258598
271.319000 -41.110752 10.101909 10.639814 -0.281595 0.709175 -0.590413 0.263037
271.352000 -41.133484 10.075027 10.656662 -0.278461 0.712823 -0.585269 0.267962
271.385000 -41.135847 10.058368 10.672060 -0.276846 0.714596 -0.582889 0.270093
271.418000 -41.141000 10.040857 10.663204 -0.278291 0.712575 -0.584737 0.269951
271.451000 -41.165253 10.009882 10.680294 -0.283734 0.710048 -0.586950 0.266113
271.484000 -41.191354 9.985691 10.684736 -0.288495 0.707676 -0.589347 0.261983
271.520000 -41.205687 9.965609 10.683651 -0.292284 0.705382 -0.592521 0.256759
271.551000 -41.227576 9.933428 10.705610 -0.297874 0.703334 -0.594379 0.251606
271.584000 -41.256664 9.904607 10.717600 -0.302572 0.700833 -0.596913 0.246936
271.620000 -41.266134 9.877230 10.718384 -0.307478 0.697652 -0.600373 0.241434
271.651000 -41.274612 9.857558 10.725264 -0.314144 0.694232 -0.604237 0.232923
271.686000 -41.296979 9.823583 10.746885 -0.325601 0.688994 -0.608527 0.221285
271.718000 -41.315562 9.794783 10.741900 -0.334872 0.682445 -0.614698 0.210417
271.757000 -41.339746 9.770301 10.755724 -0.344434 0.675845 -0.620515 0.198896
271.784000 -41.352746 9.745286 10.763829 -0.350286 0.670619 -0.625654 0.190072
271.819000 -41.360624 9.727777 10.778134 -0.351465 0.668965 -0.628223 0.185186
271.853000 -41.362751 9.703811 10.794997 -0.348293 0.670635 -0.627890 0.186267
271.885000 -41.370695 9.694638 10.796925 -0.341711 0.674218 -0.625985 0.191850
271.917000 -41.385902 9.677168 10.805456 -0.335786 0.678066 -0.622756 0.199124
271.950000 -41.388853 9.661970 10.821908 -0.329737 0.682383 -0.618955 0.206207
271.986000 -41.411309 9.640693 10.835834 -0.325951 0.685356 -0.615397 0.212906
272.020000 -41.421379 9.628950 10.843873 -0.320649 0.688338 -0.612377 0.219931
272.051000 -41.422731 9.619082 10.853628 -0.316091 0.690617 -0.610105 0.225627
272.083000 -41.428493 9.604883 10.869919 -0.312650 0.692381 -0.607995 0.230652
272.117000 -41.429761 9.580968 10.885600 -0.310578 0.693952 -0.605651 0.234859
272.150000 -41.443299 9.571170 10.892016 -0.307629 0.695964 -0.603297 0.238812
272.187000 -41.449705 9.558403 10.909762 -0.305986 0.698537 -0.600391 0.240729
272.216000 -41.446678 9.538984 10.922187 -0.305533 0.700354 -0.597795 0.242478
272.256000 -41.445188 9.524413 10.932179 -0.304623 0.701352 -0.596499 0.243923
272.285000 -41.455441 9.508898 10.941198 -0.303512 0.701496 -0.596157 0.245726
272.321000 -41.467319 9.492388 10.952575 -0.302407 0.701622 -0.595748 0.247710
272.355000 -41.463687 9.478428 10.963013 -0.301317 0.700957 -0.596605 0.248856
272.387000 -41.469418 9.460228 10.984803 -0.301755 0.700076 -0.597632 0.248340
272.417000 -41.490533 9.448322 10.996255 -0.301400 0.699002 -0.598715 0.249188
272.453000 -41.492054 9.431130 11.017742 -0.302446 0.697946 -0.599961 0.247880
272.483000 -41.490414 9.405664 11.023680 -0.303088 0.696769 -0.601316 0.247123
272.519000 -41.502099 9.388022 11.035430 -0.303743 0.696096 -0.602059 0.246404
272.550000 -41.496941 9.370130 11.050603 -0.304588 0.695713 -0.602611 0.245091
272.587000 -41.513850 9.356875 11.061557 -0.304951 0.695455 -0.602922 0.244608
272.620000 -41.529196 9.336783 11.083275 -0.305389 0.695956 -0.602294 0.244181
272.651000 -41.526963 9.323558 11.083092 -0.302064 0.697655 -0.601302 0.245910
272.685000 -41.556251 9.303161 11.098389 -0.299424 0.699865 -0.598378 0.249955
272.719000 -41.565551 9.284010 11.115713 -0.296624 0.702115 -0.595594 0.253606
272.751000 -41.569255 9.270252 11.116695 -0.293443 0.702061 -0.595685 0.257219
272.787000 -41.585691 9.257225 11.128720 -0.292114 0.700717 -0.596886 0.259598
272.817000 -41.583678 9.236353 11.136665 -0.291913 0.699568 -0.598243 0.259803
272.854000 -41.586941 9.220977 11.142962 -0.293879 0.698180 -0.599731 0.257881
272.883000 -41.611404 9.191983 11.155221 -0.297949 0.697108 -0.600100 0.255240
272.921000 -41.610675 9.171162 11.163277 -0.301488 0.696504 -0.600766 0.251131
272.950000 -41.628503 9.147680 11.170827 -0.303519 0.697268 -0.599901 0.248620
272.984000 -41.638572 9.126849 11.178879 -0.303111 0.700095 -0.597137 0.247827
273.017000 -41.640348 9.115834 11.171841 -0.301211 0.703107 -0.594249 0.248554
273.053000 -41.658420 9.086839 11.178478 -0.300147 0.705909 -0.590775 0.250178
273.083000 -41.680918 9.067492 11.178864 -0.297213 0.709115 -0.587086 0.253279
273.126000 -41.687602 9.044885 11.180465 -0.292195 0.712925 -0.583068 0.257664
273.151000 -41.686552 9.027859 11.192892 -0.284927 0.717173 -0.578544 0.264131
273.185000 -41.687529 9.008580 11.184842 -0.276949 0.719434 -0.575900 0.272127
273.217000 -41.712345 8.980691 11.191773 -0.272751 0.720049 -0.574048 0.278576
273.252000 -41.713167 8.960604 11.192602 -0.271175 0.719126 -0.574916 0.280704
273.284000 -41.737659 8.929336 11.196382 -0.274593 0.716146 -0.577476 0.279742
273.318000 -41.751392 8.892853 11.206557 -0.282558 0.710724 -0.583428 0.273210
273.352000 -41.769010 8.860482 11.210584 -0.292321 0.704041 -0.591153 0.263465
273.387000 -41.783474 8.829090 11.214032 -0.303153 0.697065 -0.599200 0.251312
273.417000 -41.799561 8.803107 11.214511 -0.314174 0.690622 -0.606311 0.238167
273.450000 -41.816250 8.769048 11.218233 -0.324478 0.686173 -0.610784 0.225443
273.484000 -41.825971 8.741063 11.212398 -0.331688 0.683060 -0.614112 0.215125
273.517000 -41.851471 8.714378 11.206711 -0.337191 0.680746 -0.616268 0.207606
273.553000 -41.862801 8.679988 11.221255 -0.341453 0.678682 -0.618024 0.202106
273.588000 -41.867794 8.652731 11.220339 -0.341042 0.677355 -0.620001 0.201197
273.617000 -41.896434 8.614897 11.220883 -0.339247 0.676704 -0.620570 0.204635
273.650000 -41.897822 8.603177 11.222408 -0.334665 0.678562 -0.619853 0.208173
273.684000 -41.899870 8.580761 11.218349 -0.329636 0.682723 -0.616305 0.213067
273.718000 -41.902523 8.563135 11.215045 -0.324966 0.688059 -0.610987 0.218328
273.750000 -41.919723 8.531922 11.226044 -0.320290 0.694014 -0.604387 0.224668
273.784000 -41.942335 8.509789 11.211864 -0.313026 0.699179 -0.598934 0.233330
273.818000 -41.937193 8.475179 11.217882 -0.304429 0.704075 -0.593657 0.243257
273.851000 -41.943945 8.462050 11.211278 -0.295825 0.707494 -0.589619 0.253556
273.884000 -41.951220 8.435754 11.220123 -0.287913 0.710946 -0.585444 0.262522
273.917000 -41.957140 8.409831 11.225790 -0.282351 0.713056 -0.582054 0.270262
273.951000 -41.967108 8.385997 11.222946 -0.278258 0.714227 -0.580043 0.275685
273.988000 -41.965144 8.353988 11.231643 -0.277911 0.715260 -0.578535 0.276525
274.019000 -41.975409 8.334783 11.227594 -0.280117 0.715364 -0.578107 0.274921
274.051000 -41.982829 8.300509 11.233868 -0.284978 0.714966 -0.578405 0.270295
274.084000 -42.008007 8.268739 11.229152 -0.289990 0.713296 -0.580262 0.265351
274.120000 -42.021977 8.233815 11.233152 -0.295987 0.711002 -0.582903 0.259021
274.151000 -42.036575 8.208658 11.220794 -0.299972 0.707841 -0.587226 0.253267
274.186000 -42.051132 8.170713 11.211717 -0.304394 0.704670 -0.590839 0.248383
274.218000 -42.053493 8.139254 11.232747 -0.309170 0.702915 -0.593119 0.241939
274.250000 -42.064959 8.108001 11.226862 -0.310451 0.701771 -0.594929 0.239158
274.290000 -42.056228 8.067512 11.242891 -0.309929 0.701859 -0.595524 0.238095
274.323000 -42.080644 8.037303 11.231807 -0.304980 0.700666 -0.597559 0.242853
274.351000 -42.100001 8.000712 11.239443 -0.301004 0.699151 -0.599201 0.248080
274.383000 -42.106559 7.968910 11.244047 -0.297888 0.698719 -0.599562 0.252152
274.418000 -42.115358 7.934178 11.247301 -0.295944 0.698610 -0.599242 0.255480
274.450000 -42.140351 7.906611 11.246618 -0.294952 0.697787 -0.599382 0.258532
274.483000 -42.134107 7.883644 11.245656 -0.294997 0.696886 -0.599950 0.259590
274.518000 -42.134688 7.847873 11.254281 -0.298870 0.696041 -0.599480 0.258509
274.550000 -42.174296 7.804406 11.245120 -0.303945 0.695689 -0.597772 0.257494
274.586000 -42.188378 7.773881 11.260574 -0.311117 0.697350 -0.594173 0.252720
274.623000 -42.177023 7.738629 11.265601 -0.317725 0.698461 -0.591377 0.247944
274.654000 -42.199283 7.694795 11.245264 -0.322217 0.697784 -0.590155 0.246963
274.685000 -42.231731 7.658850 11.257197 -0.326837 0.696471 -0.589502 0.246160
274.720000 -42.231007 7.639818 11.264439 -0.329857 0.695406 -0.589451 0.245259
274.751000 -42.239330 7.604897 11.269696 -0.332058 0.693897 -0.589642 0.246103
274.784000 -42.270188 7.561731 11.269814 -0.332855 0.691541 -0.590579 0.249390
274.817000 -42.282574 7.535756 11.272150 -0.331252 0.689756 -0.591507 0.254222
274.852000 -42.282597 7.491850 11.266784 -0.329870 0.688363 -0.591697 0.259301
274.884000 -42.286846 7.461193 11.270797 -0.330217 0.687294 -0.591474 0.262186
274.920000 -42.337122 7.425762 11.274809 -0.331331 0.685000 -0.591560 0.266555
274.952000 -42.336995 7.394088 11.271885 -0.330109 0.683546 -0.592024 0.270741
274.983000 -42.324011 7.362314 11.293477 -0.332122 0.682367 -0.591791 0.271758
275.018000 -42.330172 7.335787 11.287438 -0.335815 0.680350 -0.592006 0.271812
275.050000 -42.356363 7.294625 11.290123 -0.341747 0.678811 -0.590885 0.270703
275.083000 -42.387690 7.251974 11.295570 -0.348164 0.677383 -0.589439 0.269250
275.117000 -42.392296 7.222060 11.281502 -0.352526 0.676838 -0.587893 0.268323
275.156000 -42.401105 7.197003 11.282906 -0.357643 0.676607 -0.585841 0.266615
275.184000 -42.422478 7.155394 11.276939 -0.360580 0.677379 -0.582418 0.268197
275.221000 -42.424163 7.132213 11.279400 -0.363334 0.678112 -0.579575 0.268785
275.254000 -42.434411 7.093518 11.270989 -0.364803 0.677978 -0.577601 0.271370
275.290000 -42.444288 7.059759 11.265462 -0.365261 0.677450 -0.576797 0.273772
275.317000 -42.435688 7.031681 11.275751 -0.365170 0.677099 -0.576257 0.275890
275.353000 -42.457389 6.997986 11.272866 -0.363489 0.676823 -0.575707 0.279907
275.387000 -42.474303 6.967709 11.276774 -0.360524 0.678639 -0.573233 0.284386
275.420000 -42.487392 6.926301 11.287015 -0.357667 0.683033 -0.567275 0.289377
275.454000 -42.486429 6.888387 11.275005 -0.354024 0.688545 -0.560570 0.293825
275.485000 -42.485698 6.851666 11.276186 -0.352164 0.693624 -0.554070 0.296433
275.517000 -42.508403 6.819438 11.270788 -0.350525 0.696392 -0.549852 0.299721
275.550000 -42.509573 6.793440 11.265239 -0.349991 0.696937 -0.549056 0.300537
275.586000 -42.512627 6.755410 11.277330 -0.352106 0.694705 -0.551170 0.299364
275.617000 -42.545247 6.711861 11.287689 -0.354276 0.689453 -0.556595 0.298908
275.652000 -42.549304 6.681457 11.283104 -0.355164 0.682812 -0.564828 0.297650
275.690000 -42.591165 6.625159 11.294478 -0.359023 0.675196 -0.572426 0.295873
275.718000 -42.597488 6.582532 11.282882 -0.363030 0.668322 -0.580258 0.291301
275.753000 -42.614443 6.542161 11.296843 -0.367664 0.664862 -0.584286 0.285293
275.784000 -42.614175 6.512534 11.298607 -0.370732 0.666229 -0.583821 0.279017
275.817000 -42.625753 6.472364 11.281856 -0.370573 0.670907 -0.579360 0.277310
275.851000 -42.643807 6.429977 11.291076 -0.368027 0.677867 -0.571644 0.279776
275.888000 -42.637603 6.408880 11.293315 -0.359221 0.685589 -0.564593 0.286642
275.920000 -42.623774 6.372108 11.296646 -0.347658 0.693451 -0.556453 0.297691
275.950000 -42.621720 6.336910 11.301035 -0.336734 0.699979 -0.548356 0.309752
275.984000 -42.659653 6.289021 11.292837 -0.328406 0.703411 -0.542485 0.321050
276.017000 -42.692220 6.235320 11.300412 -0.328726 0.702432 -0.540831 0.325623
276.052000 -42.704108 6.201301 11.310942 -0.333794 0.698967 -0.544107 0.322451
276.084000 -42.685005 6.174498 11.305349 -0.344540 0.694571 -0.549973 0.310473
276.117000 -42.719043 6.125466 11.294730 -0.361324 0.688101 -0.555793 0.295052
276.151000 -42.752413 6.074994 11.314084 -0.378768 0.680566 -0.562680 0.277047
276.183000 -42.767008 6.025661 11.289248 -0.388024 0.671592 -0.572987 0.264740
276.216000 -42.756786 5.981561 11.334222 -0.395166 0.664059 -0.581322 0.254820
276.253000 -42.795034 5.928965 11.327945 -0.396120 0.656441 -0.589795 0.253606
276.285000 -42.785110 5.910499 11.334569 -0.396577 0.652597 -0.595021 0.250586
276.318000 -42.827052 5.852644 11.317605 -0.397545 0.652034 -0.594829 0.250975
276.352000 -42.844386 5.795482 11.323890 -0.399236 0.655596 -0.590144 0.250069
276.384000 -42.821328 5.779072 11.319137 -0.396830 0.661027 -0.585759 0.249911
276.418000 -42.828699 5.734126 11.327737 -0.393232 0.664962 -0.581713 0.254566
276.450000 -42.834298 5.698937 11.332630 -0.387428 0.666943 -0.580011 0.262057
276.487000 -42.844067 5.660274 11.336627 -0.381811 0.668089 -0.578658 0.270243
276.516000 -42.847284 5.636320 11.340854 -0.376850 0.669539 -0.577192 0.276679
276.554000 -42.866656 5.593299 11.343174 -0.373400 0.670907 -0.574964 0.282616
276.587000 -42.853714 5.568121 11.350693 -0.369803 0.673117 -0.572710 0.286642
276.620000 -42.866900 5.532079 11.356912 -0.367441 0.675027 -0.570295 0.289982
276.652000 -42.868016 5.512093 11.350417 -0.363978 0.675969 -0.569558 0.293580
276.683000 -42.878150 5.474749 11.347116 -0.359314 0.675815 -0.569812 0.299135
276.720000 -42.885903 5.425212 11.351946 -0.355428 0.675522 -0.569387 0.305187
276.752000 -42.883864 5.396661 11.359231 -0.351658 0.676202 -0.568579 0.309526
276.786000 -42.879827 5.353573 11.343127 -0.349525 0.677450 -0.566799 0.312462
276.817000 -42.891623 5.334012 11.348100 -0.349963 0.678922 -0.564840 0.312324
276.854000 -42.900863 5.289452 11.368785 -0.351716 0.678929 -0.564270 0.311370
276.885000 -42.911808 5.246797 11.365424 -0.352116 0.676848 -0.566361 0.311650
276.919000 -42.944608 5.205666 11.363814 -0.353953 0.674200 -0.568842 0.310789
276.950000 -42.932042 5.170490 11.368754 -0.355194 0.673151 -0.570386 0.308811
276.984000 -42.935925 5.141274 11.366590 -0.353227 0.673088 -0.571177 0.309741
277.018000 -42.943759 5.096256 11.374364 -0.350068 0.673826 -0.570298 0.313322
277.052000 -42.954443 5.059174 11.387564 -0.347699 0.675368 -0.568216 0.316409
277.085000 -42.950079 5.016920 11.367404 -0.345756 0.677803 -0.565526 0.318146
277.117000 -42.982688 4.985237 11.386664 -0.348160 0.681586 -0.560180 0.316896
277.150000 -42.988581 4.951641 11.373944 -0.351071 0.685367 -0.555284 0.314134
277.187000 -42.999500 4.912824 11.368402 -0.354706 0.688876 -0.550881 0.310103
277.219000 -42.994418 4.870038 11.361510 -0.357126 0.691265 -0.548101 0.306918
277.250000 -43.039779 4.826808 11.354994 -0.358060 0.691262 -0.547257 0.307343
277.287000 -43.047880 4.789677 11.366182 -0.358362 0.690268 -0.548777 0.306516
277.316000 -43.065812 4.736427 11.386039 -0.361542 0.688287 -0.550176 0.304722
277.352000 -43.064248 4.701473 11.384443 -0.364492 0.686132 -0.552871 0.301168
277.383000 -43.082266 4.652040 11.379479 -0.367018 0.683375 -0.555964 0.298663
277.418000 -43.104298 4.615496 11.370259 -0.367235 0.679828 -0.560512 0.297992
277.457000 -43.109958 4.566897 11.389232 -0.367439 0.676496 -0.564590 0.297625
277.484000 -43.123819 4.518083 11.385560 -0.368305 0.671934 -0.569608 0.297327
277.520000 -43.148730 4.470061 11.384319 -0.370945 0.666747 -0.574644 0.296028
277.554000 -43.133466 4.438377 11.413117 -0.373106 0.664708 -0.577737 0.291848
277.589000 -43.169375 4.380185 11.405809 -0.375111 0.661624 -0.580170 0.291459
277.617000 -43.172004 4.332543 11.397159 -0.375786 0.660564 -0.581239 0.290864
277.650000 -43.172394 4.312767 11.405197 -0.374243 0.661805 -0.580985 0.290539
277.684000 -43.188275 4.261036 11.403689 -0.372825 0.663142 -0.579233 0.292803
277.717000 -43.201239 4.222494 11.407686 -0.371108 0.665193 -0.576869 0.294991
277.750000 -43.209659 4.181893 11.408597 -0.369775 0.666822 -0.574820 0.296979
277.785000 -43.212023 4.132048 11.405405 -0.368303 0.667832 -0.573436 0.299206
277.818000 -43.209863 4.109218 11.405176 -0.366547 0.668993 -0.572672 0.300231
277.852000 -43.221074 4.068713 11.427174 -0.365380 0.669841 -0.571470 0.302048
277.884000 -43.227442 4.014786 11.426924 -0.363550 0.670445 -0.570609 0.304533
277.918000 -43.232902 3.983182 11.427650 -0.362186 0.671300 -0.569691 0.305989
277.951000 -43.257117 3.936566 11.427365 -0.361473 0.671886 -0.568398 0.307946
277.984000 -43.272538 3.881594 11.423256 -0.361198 0.671722 -0.568107 0.309160
278.029000 -43.282455 3.851658 11.434279 -0.360644 0.671506 -0.568650 0.309276
278.053000 -43.290625 3.798369 11.445590 -0.362229 0.670113 -0.569694 0.308524
278.085000 -43.281316 3.759078 11.449300 -0.364905 0.669414 -0.570623 0.305153
278.121000 -43.299227 3.712373 11.460827 -0.369311 0.668578 -0.571024 0.300907
278.151000 -43.316298 3.664942 11.467104 -0.372629 0.667265 -0.572282 0.297317
278.186000 -43.341131 3.625917 11.449757 -0.373220 0.665503 -0.574540 0.296171
278.220000 -43.342407 3.593837 11.454020 -0.373749 0.664346 -0.576475 0.294335
278.252000 -43.351100 3.545087 11.471817 -0.373138 0.663928 -0.577216 0.294600
278.285000 -43.371480 3.503928 11.473553 -0.371485 0.664345 -0.576959 0.296248
278.318000 -43.379275 3.462940 11.466068 -0.368420 0.665452 -0.576191 0.299074
278.351000 -43.379115 3.422129 11.471237 -0.364807 0.667888 -0.573758 0.302726
278.384000 -43.409770 3.368538 11.485042 -0.359637 0.672356 -0.568431 0.309005
278.418000 -43.409701 3.329088 11.467876 -0.351436 0.679178 -0.561020 0.316965
278.453000 -43.410470 3.296325 11.466167 -0.345329 0.686469 -0.552585 0.322735
278.488000 -43.428153 3.256182 11.448488 -0.341339 0.690204 -0.547455 0.327716
278.519000 -43.444493 3.194160 11.479276 -0.341375 0.688661 -0.547551 0.330751
278.558000 -43.437184 3.167110 11.483374 -0.341402 0.681932 -0.555849 0.330824
278.585000 -43.449629 3.113494 11.466426 -0.343029 0.674168 -0.565132 0.329324
278.617000 -43.474666 3.050925 11.477441 -0.349150 0.667920 -0.571933 0.323835
278.653000 -43.470842 3.017230 11.479252 -0.355544 0.663632 -0.577780 0.315201
278.685000 -43.484208 2.962761 11.495428 -0.362200 0.661252 -0.580787 0.306990
278.717000 -43.525669 2.895913 11.484530 -0.366390 0.658708 -0.583275 0.302741
278.751000 -43.523169 2.853413 11.492378 -0.368970 0.658210 -0.584550 0.298198
278.787000 -43.541407 2.800441 11.476233 -0.370926 0.658266 -0.584474 0.295786
278.819000 -43.562623 2.749007 11.479111 -0.374034 0.659282 -0.582901 0.292697
278.851000 -43.556041 2.712842 11.477304 -0.375480 0.660751 -0.581961 0.289386
278.883000 -43.579820 2.665592 11.474846 -0.375639 0.660615 -0.582215 0.288977
278.918000 -43.576648 2.627091 11.484287 -0.373902 0.660232 -0.583537 0.289439
278.952000 -43.591551 2.578093 11.492597 -0.371257 0.659213 -0.585161 0.291879
278.985000 -43.630430 2.519985 11.506932 -0.367919 0.658444 -0.585915 0.296294
279.019000 -43.611398 2.465911 11.524004 -0.364061 0.658287 -0.586631 0.299970
279.052000 -43.613257 2.417467 11.520336 -0.359845 0.657529 -0.587612 0.304760
279.084000 -43.618665 2.382804 11.531874 -0.357500 0.657751 -0.587715 0.306838
279.119000 -43.639032 2.320347 11.502467 -0.355495 0.657879 -0.587149 0.309960
279.151000 -43.633593 2.290347 11.508721 -0.353809 0.659633 -0.585847 0.310624
279.183000 -43.687182 2.234799 11.555169 -0.353182 0.662021 -0.582778 0.312025
279.217000 -43.703214 2.185243 11.538920 -0.350805 0.662016 -0.582417 0.315373
279.250000 -43.701098 2.142764 11.531170 -0.348863 0.661225 -0.583589 0.317018
279.283000 -43.707948 2.097961 11.545195 -0.349446 0.660289 -0.584895 0.315918
279.320000 -43.716735 2.053024 11.546210 -0.352875 0.659047 -0.586315 0.312042
279.352000 -43.756515 1.991435 11.551965 -0.360148 0.659097 -0.585289 0.305485
279.384000 -43.778108 1.963574 11.570397 -0.367810 0.661616 -0.582970 0.295171
279.417000 -43.791803 1.906801 11.558970 -0.373677 0.662175 -0.582372 0.287631
279.452000 -43.798557 1.855347 11.566536 -0.375212 0.660713 -0.584713 0.284227
279.485000 -43.800908 1.817850 11.560842 -0.372075 0.656491 -0.590978 0.285174
279.518000 -43.824972 1.766098 11.565465 -0.367120 0.651464 -0.597187 0.290146
279.554000 -43.809223 1.715637 11.589759 -0.361805 0.648039 -0.601921 0.294675
279.591000 -43.839480 1.662654 11.606098 -0.356413 0.645928 -0.604349 0.300847
279.623000 -43.860595 1.616704 11.621449 -0.350913 0.646431 -0.604015 0.306844
279.651000 -43.865265 1.572162 11.626030 -0.342851 0.649223 -0.601418 0.315053
279.685000 -43.878202 1.528425 11.632096 -0.336378 0.652516 -0.597797 0.322043
279.717000 -43.908117 1.480038 11.632327 -0.334472 0.653401 -0.595432 0.326583
279.750000 -43.892382 1.452398 11.640247 -0.337081 0.652417 -0.596542 0.323829
279.786000 -43.917774 1.385036 11.643570 -0.346235 0.648173 -0.599601 0.316974
279.817000 -43.943114 1.344469 11.649535 -0.356743 0.642236 -0.605689 0.305628
279.854000 -43.958487 1.304599 11.666233 -0.368726 0.635329 -0.612635 0.291679
279.885000 -43.981204 1.260476 11.685796 -0.380501 0.629821 -0.617986 0.276836
279.919000 -43.985586 1.215323 11.669905 -0.389199 0.627208 -0.620633 0.264479
279.952000 -44.010421 1.171257 11.652545 -0.395550 0.627301 -0.620222 0.255653
279.988000 -44.014177 1.125224 11.665485 -0.400391 0.629314 -0.617888 0.248727
280.016000 -44.021215 1.099611 11.692344 -0.402566 0.630923 -0.616467 0.244634
280.051000 -44.036563 1.049340 11.702946 -0.402139 0.630515 -0.616622 0.245992
280.083000 -44.037864 1.022333 11.719885 -0.398071 0.630603 -0.617550 0.250023
280.120000 -44.044320 0.990846 11.727888 -0.392962 0.629493 -0.619402 0.256242
280.154000 -44.058747 0.959427 11.734991 -0.387761 0.628543 -0.620638 0.263406
280.188000 -44.064208 0.925836 11.743842 -0.383387 0.629298 -0.620098 0.269216
280.221000 -44.074051 0.892027 11.754984 -0.379697 0.631723 -0.617724 0.274179
280.256000 -44.080972 0.865142 11.736602 -0.375595 0.633983 -0.615627 0.279281
280.285000 -44.093462 0.838207 11.730379 -0.371697 0.635625 -0.613935 0.284439
280.318000 -44.080244 0.813147 11.728713 -0.366945 0.636918 -0.613061 0.289556
280.352000 -44.094063 0.780005 11.762057 -0.364432 0.638832 -0.610704 0.293467
280.385000 -44.108762 0.746311 11.734465 -0.360562 0.639696 -0.609533 0.298753
280.420000 -44.111878 0.717049 11.764758 -0.358993 0.642188 -0.606746 0.300962
280.450000 -44.121663 0.699380 11.777885 -0.357353 0.643670 -0.605263 0.302728
280.483000 -44.131782 0.668279 11.772443 -0.355793 0.644108 -0.604879 0.304397
280.519000 -44.121943 0.646406 11.794032 -0.356241 0.644855 -0.604152 0.303735
280.550000 -44.116958 0.632274 11.791651 -0.355974 0.645298 -0.604195 0.303019
280.585000 -44.123947 0.601570 11.782792 -0.355025 0.646297 -0.603466 0.303459
280.622000 -44.142355 0.569311 11.779466 -0.353937 0.647744 -0.601670 0.305204
280.653000 -44.164322 0.531205 11.789152 -0.352614 0.649204 -0.599582 0.307732
280.684000 -44.181463 0.512653 11.809258 -0.350082 0.649961 -0.598775 0.310583
280.717000 -44.178676 0.483308 11.788458 -0.346192 0.649277 -0.599380 0.315173
280.755000 -44.157767 0.473425 11.781381 -0.343020 0.648014 -0.601023 0.318098
280.784000 -44.176836 0.445611 11.757865 -0.340912 0.645994 -0.602646 0.321384
280.817000 -44.183315 0.413708 11.779963 -0.342262 0.645872 -0.602381 0.320691
280.852000 -44.197470 0.383852 11.767214 -0.344286 0.645142 -0.602826 0.319155
280.883000 -44.202489 0.365062 11.762781 -0.347123 0.645482 -0.602725 0.315565
280.918000 -44.234053 0.319782 11.789585 -0.351901 0.645804 -0.601455 0.312018
280.950000 -44.262695 0.282012 11.774984 -0.355456 0.645239 -0.601266 0.309510
280.986000 -44.261255 0.270052 11.764025 -0.360502 0.643922 -0.602755 0.303461
281.018000 -44.275574 0.227213 11.769445 -0.366346 0.642881 -0.603381 0.297364
281.051000 -44.295668 0.191565 11.764843 -0.369037 0.642557 -0.603947 0.293565
281.084000 -44.303560 0.179507 11.758826 -0.368526 0.643621 -0.603817 0.292140
281.117000 -44.334812 0.131346 11.756298 -0.368773 0.644371 -0.602509 0.292875
281.150000 -44.320475 0.117462 11.797626 -0.369081 0.647307 -0.600341 0.290453
281.187000 -44.355622 0.076778 11.775082 -0.369268 0.648461 -0.598384 0.291676
281.218000 -44.355624 0.071794 11.779028 -0.367989 0.651632 -0.595879 0.291355
281.250000 -44.360163 0.060778 11.771930 -0.365895 0.653773 -0.594266 0.292487
281.286000 -44.374875 0.021744 11.791737 -0.364802 0.655268 -0.592397 0.294294
281.326000 -44.387822 -0.013740 11.780613 -0.364296 0.654679 -0.592714 0.295593
281.350000 -44.400022 -0.043364 11.763523 -0.363848 0.653094 -0.594214 0.296636
281.389000 -44.431269 -0.078248 11.777722 -0.364884 0.651270 -0.595863 0.296065
281.418000 -44.422425 -0.110818 11.791133 -0.366437 0.650111 -0.597093 0.294212
281.453000 -44.433973 -0.126362 11.781582 -0.367493 0.648585 -0.598986 0.292407
281.489000 -44.450867 -0.153626 11.805565 -0.369511 0.648854 -0.598804 0.289626
281.520000 -44.446098 -0.189768 11.822255 -0.369293 0.650500 -0.597536 0.288829
281.553000 -44.462915 -0.214984 11.830389 -0.368385 0.651589 -0.596658 0.289351
281.585000 -44.477356 -0.248378 11.784561 -0.366722 0.649938 -0.598586 0.291188
281.619000 -44.507696 -0.281851 11.807734 -0.369184 0.647888 -0.599831 0.290080
281.654000 -44.499426 -0.297781 11.803074 -0.368749 0.646327 -0.602158 0.289293
281.684000 -44.506128 -0.318727 11.806431 -0.368243 0.644891 -0.604444 0.288376
281.717000 -44.521708 -0.342720 11.806918 -0.368201 0.643851 -0.605690 0.288140
281.751000 -44.526251 -0.368797 11.804149 -0.367922 0.643257 -0.606530 0.288054
281.785000 -44.535372 -0.393598 11.784755 -0.366903 0.643247 -0.606917 0.288562
281.817000 -44.545661 -0.421092 11.805482 -0.366926 0.644851 -0.605472 0.287986
281.851000 -44.573302 -0.450634 11.810412 -0.366873 0.645906 -0.603851 0.289092
281.883000 -44.565183 -0.470174 11.803021 -0.365721 0.647888 -0.602456 0.289025
281.918000 -44.561535 -0.483142 11.800441 -0.364505 0.649660 -0.601171 0.289261
281.950000 -44.561603 -0.507238 11.797474 -0.363587 0.650986 -0.600027 0.289809
281.984000 -44.585717 -0.536770 11.795421 -0.363112 0.651631 -0.598993 0.291091
282.019000 -44.590230 -0.563042 11.802680 -0.362997 0.652249 -0.598384 0.291104
282.051000 -44.598940 -0.583895 11.816897 -0.363111 0.652760 -0.597772 0.291074
282.085000 -44.607781 -0.598374 11.817073 -0.361729 0.653431 -0.597397 0.292056
282.117000 -44.649561 -0.657160 11.806417 -0.360722 0.653372 -0.596379 0.295496
282.150000 -44.650923 -0.665518 11.807340 -0.359072 0.654997 -0.595089 0.296505
282.184000 -44.656188 -0.684067 11.815709 -0.358339 0.656623 -0.593333 0.297313
282.217000 -44.669895 -0.707476 11.811019 -0.358550 0.657396 -0.592161 0.297687
282.255000 -44.680505 -0.736597 11.814102 -0.359433 0.657628 -0.591484 0.297457
282.284000 -44.682724 -0.757485 11.807577 -0.359278 0.657517 -0.591762 0.297335
282.320000 -44.700344 -0.787874 11.813003 -0.360102 0.656710 -0.592368 0.296917
282.350000 -44.711447 -0.810390 11.802098 -0.361200 0.655131 -0.593897 0.296015
282.384000 -44.730634 -0.840274 11.824078 -0.364088 0.653713 -0.595011 0.293362
282.417000 -44.730030 -0.859872 11.815832 -0.366191 0.651294 -0.597667 0.290714
282.451000 -44.728955 -0.880737 11.815380 -0.368393 0.649225 -0.599958 0.287826
282.484000 -44.732843 -0.903421 11.812984 -0.370574 0.647410 -0.601954 0.284934
282.517000 -44.738533 -0.934739 11.799737 -0.373025 0.645789 -0.603614 0.281884
282.550000 -44.769174 -0.965417 11.821006 -0.375418 0.645154 -0.603866 0.279614
282.586000 -44.782826 -0.984717 11.818638 -0.375968 0.645158 -0.604079 0.278403
282.617000 -44.789554 -1.011546 11.812254 -0.374975 0.645964 -0.603573 0.278969
282.653000 -44.806117 -1.036332 11.818364 -0.373536 0.646948 -0.602660 0.280588
282.686000 -44.801455 -1.061029 11.843628 -0.371970 0.649076 -0.600651 0.282058
282.717000 -44.801711 -1.079023 11.849893 -0.368849 0.650953 -0.598983 0.285360
282.751000 -44.818815 -1.104276 11.852427 -0.366994 0.651784 -0.597689 0.288550
282.784000 -44.827201 -1.124883 11.849504 -0.365913 0.652159 -0.596973 0.290550
282.817000 -44.815674 -1.137194 11.855748 -0.365975 0.652649 -0.596405 0.290540
282.850000 -44.849032 -1.160045 11.850496 -0.367010 0.652661 -0.595723 0.290606
282.885000 -44.847203 -1.183067 11.834333 -0.367216 0.652987 -0.595374 0.290328
282.921000 -44.848562 -1.203629 11.839338 -0.368706 0.653393 -0.594677 0.288952
282.952000 -44.858135 -1.215956 11.838354 -0.370312 0.653143 -0.594946 0.286901
282.983000 -44.856314 -1.248533 11.826547 -0.372399 0.652432 -0.595509 0.284640
283.019000 -44.871327 -1.269048 11.819050 -0.373835 0.651827 -0.596200 0.282691
283.050000 -44.884489 -1.282771 11.825684 -0.374931 0.651749 -0.596432 0.280925
283.084000 -44.913734 -1.324510 11.816676 -0.375707 0.651288 -0.596397 0.281032
283.116000 -44.916222 -1.338039 11.844018 -0.375551 0.652398 -0.595649 0.280249
283.150000 -44.935308 -1.366476 11.801596 -0.372774 0.651775 -0.596676 0.283208
283.184000 -44.930474 -1.369904 11.800483 -0.370269 0.652542 -0.596646 0.284789
283.217000 -44.924213 -1.371892 11.793908 -0.368352 0.652901 -0.596757 0.286213
283.250000 -44.930269 -1.395845 11.795062 -0.368807 0.652270 -0.596981 0.286600
283.284000 -44.928369 -1.422690 11.821022 -0.370545 0.652200 -0.596718 0.285060
283.317000 -44.920920 -1.434145 11.795140 -0.369233 0.651794 -0.597634 0.285772
283.354000 -44.965223 -1.469862 11.803289 -0.369101 0.650628 -0.598148 0.287519
283.383000 -44.980271 -1.506191 11.813878 -0.368248 0.650128 -0.598327 0.289365
283.420000 -44.964067 -1.514176 11.830315 -0.365863 0.651178 -0.598224 0.290239
283.456000 -44.950886 -1.522387 11.824681 -0.362958 0.652242 -0.597802 0.292359
283.484000 -44.960049 -1.523839 11.830077 -0.360290 0.654044 -0.596375 0.294539
283.520000 -44.981892 -1.561690 11.838394 -0.358985 0.655133 -0.594577 0.297336
283.551000 -44.981003 -1.582505 11.826678 -0.357694 0.655423 -0.594174 0.299054
283.584000 -44.979399 -1.601087 11.837581 -0.358121 0.655492 -0.594098 0.298542
283.619000 -44.993180 -1.621557 11.831272 -0.357992 0.655424 -0.594120 0.298802
283.656000 -45.010137 -1.645055 11.838119 -0.358394 0.655701 -0.593622 0.298702
283.686000 -45.002709 -1.661649 11.858792 -0.359315 0.656600 -0.592828 0.297193
283.720000 -45.019967 -1.687469 11.867494 -0.359884 0.657578 -0.591572 0.296846
283.754000 -45.025400 -1.703940 11.875330 -0.359907 0.658458 -0.591074 0.295858
283.785000 -45.028890 -1.722613 11.874221 -0.358351 0.660433 -0.589331 0.296820
283.817000 -45.050823 -1.756015 11.870134 -0.356877 0.661838 -0.587557 0.298973
283.854000 -45.049520 -1.767412 11.863601 -0.354486 0.663008 -0.586756 0.300795
283.885000 -45.050673 -1.786911 11.875854 -0.353944 0.663333 -0.586433 0.301345
283.917000 -45.053552 -1.799692 11.877119 -0.354055 0.662477 -0.587202 0.301601
283.952000 -45.051170 -1.816532 11.870486 -0.356814 0.659993 -0.589562 0.299181
283.986000 -45.062219 -1.841836 11.884225 -0.362299 0.656162 -0.592964 0.294251
284.019000 -45.056470 -1.861322 11.874893 -0.367450 0.652235 -0.597071 0.288229
284.054000 -45.100717 -1.904789 11.900266 -0.372535 0.649352 -0.599293 0.283562
284.087000 -45.089318 -1.913346 11.876658 -0.374757 0.647220 -0.602406 0.278873
284.118000 -45.094569 -1.924518 11.875302 -0.377001 0.646202 -0.603978 0.274779
284.151000 -45.111608 -1.959537 11.886390 -0.381428 0.643293 -0.606284 0.270383
284.183000 -45.116619 -1.984134 11.896374 -0.386988 0.639116 -0.609793 0.264430
284.219000 -45.108332 -1.992512 11.893783 -0.390217 0.635096 -0.614076 0.259411
284.253000 -45.095443 -2.002928 11.887691 -0.391496 0.631847 -0.618015 0.256044
284.283000 -45.089404 -2.011379 11.885791 -0.391362 0.630346 -0.620226 0.254595
284.318000 -45.087471 -2.013026 11.889137 -0.389335 0.631094 -0.620380 0.255476
284.353000 -45.069104 -2.031539 11.877149 -0.385188 0.633141 -0.619102 0.259761
284.384000 -45.066568 -2.036418 11.875080 -0.379743 0.636647 -0.616326 0.265742
284.418000 -45.119674 -2.073974 11.877142 -0.374463 0.640960 -0.611074 0.274839
284.451000 -45.123108 -2.102305 11.897072 -0.369502 0.645936 -0.605428 0.282298
284.484000 -45.112025 -2.101027 11.891946 -0.364522 0.649719 -0.601604 0.288204
284.518000 -45.119868 -2.123805 11.930804 -0.363034 0.652406 -0.597720 0.292069
284.550000 -45.102875 -2.124085 11.919523 -0.361158 0.653275 -0.596760 0.294404
284.584000 -45.101378 -2.130948 11.924050 -0.360850 0.653541 -0.596380 0.294961
284.617000 -45.102972 -2.142054 11.927351 -0.361487 0.653459 -0.596204 0.294720
284.650000 -45.130920 -2.158620 11.913714 -0.361456 0.652904 -0.596291 0.295810
284.692000 -45.127335 -2.187839 11.872181 -0.360485 0.651987 -0.597414 0.296749
284.721000 -45.129336 -2.195818 11.872057 -0.360852 0.651772 -0.597501 0.296600
284.752000 -45.111814 -2.186942 11.867943 -0.361036 0.651283 -0.598070 0.296303
284.784000 -45.111868 -2.189310 11.866695 -0.362252 0.650597 -0.597905 0.296660
284.818000 -45.114695 -2.190600 11.866461 -0.363978 0.649828 -0.597221 0.297608
284.851000 -45.123205 -2.195580 11.860974 -0.366584 0.648546 -0.596163 0.299322
284.884000 -45.124504 -2.249857 11.889098 -0.370970 0.647464 -0.593574 0.301400
284.918000 -45.108144 -2.256025 11.893425 -0.374777 0.646325 -0.591487 0.303231
284.952000 -45.162833 -2.274667 11.901716 -0.379616 0.644142 -0.588718 0.307220
284.985000 -45.151160 -2.293314 11.891562 -0.384141 0.642366 -0.586130 0.310247
285.018000 -45.145213 -2.294898 11.870404 -0.388394 0.639950 -0.583978 0.313981
285.055000 -45.136384 -2.305279 11.882872 -0.394086 0.637919 -0.580812 0.316879
285.084000 -45.147406 -2.309367 11.878497 -0.400423 0.634972 -0.577693 0.320535
285.118000 -45.136056 -2.308221 11.879830 -0.406495 0.632719 -0.574215 0.323583
285.154000 -45.124516 -2.311776 11.880201 -0.413512 0.630152 -0.570415 0.326409
285.184000 -45.132117 -2.307432 11.883946 -0.420411 0.627548 -0.566189 0.329953
285.217000 -45.128571 -2.311606 11.884075 -0.428775 0.624309 -0.561497 0.333335
285.256000 -45.169833 -2.369725 11.895882 -0.437184 0.620824 -0.555725 0.338551
285.284000 -45.170640 -2.369758 11.893960 -0.443846 0.617887 -0.551203 0.342625
285.319000 -45.170389 -2.369591 11.893530 -0.450373 0.614821 -0.546447 0.347210
285.352000 -45.170123 -2.370112 11.893838 -0.457018 0.611641 -0.541800 0.351400
285.384000 -45.169875 -2.370048 11.893742 -0.463543 0.608408 -0.537459 0.355114
285.417000 -45.170748 -2.369590 11.893485 -0.469088 0.605827 -0.532875 0.359131
285.450000 -45.169505 -2.370239 11.896352 -0.474454 0.603474 -0.528584 0.362370
285.485000 -45.162577 -2.375492 11.886451 -0.480070 0.599860 -0.525839 0.364957
285.520000 -45.161393 -2.375431 11.886490 -0.485239 0.597118 -0.523378 0.366155
285.585000 -45.161049 -2.376106 11.887110 -0.494277 0.593090 -0.519767 0.365753
285.617000 -45.161190 -2.375981 11.885570 -0.497603 0.591419 -0.519202 0.364752
285.651000 -45.161446 -2.375659 11.885970 -0.500678 0.589831 -0.519114 0.363238
285.687000 -45.161700 -2.374985 11.886689 -0.502469 0.588613 -0.519321 0.362444
285.716000 -45.160553 -2.376612 11.886802 -0.503014 0.588147 -0.519028 0.362864
285.751000 -45.215730 -2.543784 11.883306 -0.504852 0.585968 -0.514553 0.370136
285.784000 -45.214611 -2.544331 11.881380 -0.500921 0.589278 -0.511827 0.373982
285.817000 -45.214725 -2.543040 11.882171 -0.496474 0.593618 -0.507692 0.378656
285.855000 -45.219179 -2.544616 11.883062 -0.491847 0.597043 -0.503658 0.384649
285.884000 -45.215325 -2.543888 11.882871 -0.487253 0.599589 -0.501142 0.389787
285.918000 -45.215793 -2.545351 11.881765 -0.483950 0.600739 -0.499448 0.394281
285.951000 -45.216674 -2.545809 11.881211 -0.483040 0.600025 -0.499235 0.396745
285.984000 -45.199670 -2.602455 11.910298 -0.486450 0.597910 -0.498083 0.397221
286.018000 -45.199780 -2.602027 11.909701 -0.488240 0.596190 -0.499618 0.395678
286.053000 -45.198470 -2.601837 11.909934 -0.490605 0.594645 -0.501304 0.392936
286.084000 -45.197258 -2.602094 11.909303 -0.493584 0.593267 -0.503166 0.388886
286.117000 -45.183929 -2.607782 11.907811 -0.496314 0.591898 -0.504821 0.385337
286.150000 -45.182470 -2.609304 11.906674 -0.498698 0.590423 -0.506533 0.382265
286.184000 -45.179671 -2.564726 11.868410 -0.497127 0.590718 -0.509940 0.379313
286.218000 -45.220238 -2.782166 11.903287 -0.504345 0.586720 -0.505049 0.382520
286.253000 -45.225344 -2.888091 11.923383 -0.506799 0.585512 -0.503163 0.383612
286.284000 -45.275330 -2.992831 11.928333 -0.509094 0.583451 -0.501430 0.385976
286.318000 -45.282792 -3.040419 11.946922 -0.510625 0.582824 -0.501248 0.385135
286.351000 -45.303989 -3.054147 11.944444 -0.510884 0.582420 -0.502406 0.383891
286.385000 -45.299992 -3.055937 11.945295 -0.511219 0.582680 -0.503722 0.381319
286.417000 -45.274107 -3.053593 11.955297 -0.511805 0.583288 -0.504945 0.377970
286.450000 -45.217322 -2.879265 11.894761 -0.505817 0.586411 -0.511613 0.372188
286.484000 -45.201889 -2.887853 11.875891 -0.504848 0.586386 -0.513390 0.371094
286.518000 -45.194625 -2.890221 11.876449 -0.503729 0.586703 -0.515048 0.369813
286.552000 -45.181343 -2.894787 11.865904 -0.501434 0.587566 -0.516632 0.369354
286.584000 -45.182939 -2.893511 11.867759 -0.499267 0.588802 -0.517961 0.368459
286.618000 -45.177981 -2.897086 11.865531 -0.497249 0.590197 -0.519032 0.367447
286.655000 -45.176027 -2.902446 11.874009 -0.495067 0.591982 -0.519801 0.366434
286.684000 -45.196460 -2.963088 11.882999 -0.494296 0.592662 -0.519420 0.366914
286.717000 -45.189936 -2.966566 11.881761 -0.491647 0.594619 -0.520054 0.366408
286.752000 -45.187311 -2.969357 11.877064 -0.489227 0.595754 -0.521218 0.366150
286.784000 -45.186167 -2.966694 11.879302 -0.487048 0.597304 -0.522103 0.365268
286.817000 -45.186143 -2.966634 11.877870 -0.484840 0.598600 -0.522728 0.365190
286.851000 -45.161169 -2.977783 11.866664 -0.483297 0.599461 -0.523208 0.365135
286.886000 -45.160194 -2.983684 11.865968 -0.481251 0.601244 -0.523066 0.365110
286.919000 -45.165789 -2.984674 11.871973 -0.480882 0.602007 -0.522960 0.364489
286.951000 -45.191043 -3.096981 11.857109 -0.482185 0.600589 -0.520920 0.368012
286.988000 -45.183043 -3.102449 11.852154 -0.480638 0.601499 -0.521143 0.368235
287.026000 -45.190664 -3.100708 11.857718 -0.480217 0.602366 -0.520980 0.367597
287.051000 -45.189793 -3.098143 11.856472 -0.480167 0.602484 -0.521636 0.366535
287.088000 -45.202623 -3.236724 11.879519 -0.484140 0.599931 -0.519080 0.369117
287.121000 -45.210227 -3.257993 11.875055 -0.484348 0.598965 -0.519742 0.369481
287.152000 -45.202895 -3.254525 11.876737 -0.483418 0.599144 -0.520651 0.369129
287.187000 -45.213940 -3.306148 11.855103 -0.483056 0.598025 -0.520467 0.371669
287.217000 -45.182525 -3.217635 11.874040 -0.480522 0.600729 -0.521750 0.368782
287.254000 -45.176982 -3.218877 11.877036 -0.479152 0.601688 -0.521218 0.369754
287.285000 -45.173675 -3.217927 11.877150 -0.477008 0.603518 -0.520205 0.370967
287.317000 -45.168002 -3.218868 11.877089 -0.474811 0.605473 -0.518485 0.373000
287.354000 -45.168728 -3.220341 11.876208 -0.472746 0.606958 -0.517180 0.375017
287.384000 -45.166195 -3.218316 11.874831 -0.471392 0.607696 -0.516915 0.375891
287.419000 -45.164906 -3.222700 11.873422 -0.471524 0.607525 -0.517218 0.375584
287.453000 -45.159556 -3.221796 11.865446 -0.472175 0.606638 -0.518461 0.374485
287.486000 -45.151080 -3.309657 11.869918 -0.474201 0.605497 -0.516975 0.375824
287.519000 -45.170998 -3.342809 11.853831 -0.474769 0.604595 -0.517278 0.376141
287.552000 -45.160651 -3.377297 11.847994 -0.476081 0.604014 -0.517087 0.375680
287.584000 -45.188518 -3.411894 11.834283 -0.477506 0.602821 -0.517559 0.375137
287.617000 -45.176044 -3.422354 11.829576 -0.478741 0.602398 -0.518198 0.373357
287.654000 -45.181073 -3.450935 11.853588 -0.481007 0.601774 -0.518049 0.371653
287.684000 -45.169786 -3.461331 11.864820 -0.483013 0.600459 -0.519341 0.369366
287.720000 -45.152721 -3.510920 11.873734 -0.486268 0.598509 -0.520011 0.367313
287.753000 -45.168100 -3.492865 11.873099 -0.487310 0.597444 -0.522508 0.364109
287.783000 -45.159171 -3.503052 11.883952 -0.488785 0.597063 -0.523482 0.361346
287.821000 -45.159478 -3.498072 11.879538 -0.489355 0.596990 -0.524534 0.359165
287.854000 -45.161209 -3.496945 11.874007 -0.489090 0.597128 -0.525432 0.357980
287.889000 -45.158961 -3.497271 11.873128 -0.488709 0.598046 -0.525385 0.357037
287.920000 -45.158058 -3.498520 11.873010 -0.488053 0.599310 -0.524970 0.356424
287.954000 -45.155965 -3.498237 11.873249 -0.487040 0.600296 -0.524884 0.356277
287.984000 -45.164602 -3.495013 11.871949 -0.485728 0.600795 -0.525435 0.356416
288.017000 -45.159947 -3.622439 11.883807 -0.487116 0.599831 -0.522063 0.361069
288.056000 -45.159925 -3.622571 11.883455 -0.484291 0.601029 -0.521675 0.363429
288.084000 -45.159981 -3.621967 11.883690 -0.481093 0.602534 -0.521494 0.365440
288.117000 -45.159753 -3.622229 11.883184 -0.477079 0.604409 -0.520732 0.368678
288.151000 -45.159912 -3.622115 11.883448 -0.474972 0.605468 -0.520266 0.370315
288.185000 -45.160409 -3.622130 11.883454 -0.473266 0.606392 -0.519884 0.371521
288.218000 -45.159472 -3.621748 11.883807 -0.472362 0.606844 -0.520656 0.370853
288.250000 -45.160053 -3.622095 11.883491 -0.472378 0.606969 -0.521094 0.370013
288.284000 -45.157867 -3.621223 11.882412 -0.473951 0.606132 -0.522208 0.367795
288.321000 -45.140731 -3.754411 11.877235 -0.478633 0.602860 -0.520279 0.369839
288.353000 -45.139306 -3.755415 11.877588 -0.480165 0.601848 -0.521802 0.367346
288.385000 -45.137233 -3.753733 11.875889 -0.480002 0.601408 -0.523531 0.365818
288.417000 -45.137206 -3.753086 11.876261 -0.479475 0.600683 -0.525602 0.364728
288.450000 -45.139777 -3.751403 11.876967 -0.479748 0.599409 -0.527971 0.363038
288.486000 -45.138641 -3.751252 11.876890 -0.479414 0.598803 -0.529328 0.362504
288.519000 -45.138749 -3.753192 11.879141 -0.479797 0.597587 -0.531139 0.361354
288.553000 -45.141434 -3.751456 11.877549 -0.478993 0.597464 -0.532710 0.360309
288.584000 -45.136397 -3.754036 11.877439 -0.477890 0.597609 -0.534216 0.359301
288.617000 -45.124297 -3.908455 11.879084 -0.481912 0.594499 -0.531251 0.363462
288.653000 -45.126808 -3.907936 11.879627 -0.480452 0.595373 -0.532388 0.362299
288.684000 -45.124988 -3.908520 11.880551 -0.479987 0.595942 -0.533819 0.359863
288.717000 -45.124030 -3.910190 11.879969 -0.479034 0.596728 -0.534939 0.358166
288.753000 -45.126009 -3.908421 11.880633 -0.476463 0.599358 -0.535816 0.355885
288.791000 -45.124871 -3.908331 11.879332 -0.475241 0.600537 -0.537671 0.352720
288.820000 -45.127763 -3.908037 11.879289 -0.473570 0.602272 -0.539255 0.349577
288.856000 -45.125736 -3.908034 11.878655 -0.470263 0.605205 -0.541233 0.345901
288.888000 -45.122548 -4.042962 11.890995 -0.470777 0.606565 -0.538460 0.347145
288.918000 -45.121582 -4.044659 11.891180 -0.467661 0.609757 -0.539790 0.343681
288.953000 -45.121156 -4.044908 11.891591 -0.464069 0.613082 -0.541940 0.339222
288.986000 -45.121907 -4.043002 11.890922 -0.459486 0.616796 -0.543919 0.335541
289.019000 -45.111371 -4.052197 11.890620 -0.456131 0.618614 -0.547399 0.331083
289.054000 -45.020820 -4.104265 11.916031 -0.453203 0.622525 -0.547879 0.326953
289.085000 -45.008360 -4.111957 11.918926 -0.448258 0.625719 -0.550774 0.322781
289.120000 -44.984273 -4.123577 11.923721 -0.443316 0.628794 -0.553330 0.319242
289.155000 -44.993684 -4.117354 11.923357 -0.437768 0.631468 -0.557274 0.314728
289.184000 -45.117974 -4.206206 11.875076 -0.433842 0.630057 -0.560233 0.317724
289.217000 -45.123370 -4.203486 11.881450 -0.429028 0.631996 -0.564060 0.313612
289.252000 -45.108968 -4.207318 11.887449 -0.423759 0.634348 -0.567914 0.309039
289.284000 -45.105209 -4.210466 11.884616 -0.419769 0.635014 -0.572783 0.304091
289.318000 -45.095455 -4.216420 11.887387 -0.417682 0.634863 -0.577271 0.298746
289.350000 -45.097121 -4.218714 11.879791 -0.413826 0.636462 -0.580791 0.293848
289.384000 -45.089869 -4.234315 11.855478 -0.410590 0.636336 -0.585389 0.289503
289.418000 -45.062029 -4.272869 11.878148 -0.408841 0.638203 -0.587052 0.284455
289.451000 -45.141687 -4.346609 11.888566 -0.408663 0.638408 -0.587300 0.283740
289.484000 -45.145334 -4.430762 11.908421 -0.408505 0.638742 -0.587814 0.282146
289.518000 -45.196282 -4.395208 11.886337 -0.402564 0.641767 -0.589586 0.280115
289.552000 -45.216792 -4.439354 11.850197 -0.399499 0.641629 -0.591876 0.279993
289.583000 -45.151274 -4.490404 11.912597 -0.400782 0.643932 -0.590737 0.275236
289.620000 -45.281163 -4.658799 11.875001 -0.402855 0.641056 -0.590108 0.280229
289.652000 -45.373283 -4.885571 11.863129 -0.406699 0.638416 -0.587504 0.286113
289.683000 -45.144988 -4.427505 11.937398 -0.393760 0.649359 -0.596052 0.260783
289.716000 -45.173299 -4.450919 11.866883 -0.389395 0.650286 -0.598172 0.260172
289.753000 -45.178902 -4.449838 11.861930 -0.386400 0.652237 -0.599334 0.257062
289.784000 -45.170518 -4.450519 11.858806 -0.383150 0.654298 -0.600639 0.253620
289.817000 -45.174612 -4.454625 11.863719 -0.380087 0.656554 -0.601303 0.250811
289.854000 -45.161945 -4.460859 11.858388 -0.376358 0.658783 -0.602350 0.248060
289.883000 -45.169728 -4.463167 11.862425 -0.372517 0.661173 -0.603224 0.245360
289.918000 -45.152668 -4.470613 11.874676 -0.369632 0.663077 -0.604326 0.241849
289.955000 -45.137910 -4.478929 11.877953 -0.366491 0.664589 -0.605776 0.238834
289.984000 -45.139952 -4.490760 11.874205 -0.362731 0.666103 -0.606934 0.237411
290.021000 -45.140784 -4.480785 11.887017 -0.359381 0.667739 -0.607972 0.235244
290.052000 -45.161825 -4.524678 11.883297 -0.356371 0.668225 -0.609192 0.235290
290.088000 -45.181497 -4.530626 11.869635 -0.352556 0.668459 -0.611133 0.235336
290.118000 -45.169996 -4.530839 11.893847 -0.349386 0.669354 -0.612620 0.233649
290.155000 -45.151223 -4.534370 11.887862 -0.345971 0.668890 -0.615345 0.232897
290.184000 -45.184650 -4.572748 11.916409 -0.344536 0.668947 -0.616033 0.233042
290.221000 -45.187462 -4.569052 11.927880 -0.342047 0.669749 -0.616890 0.232135
290.250000 -45.176991 -4.565254 11.927648 -0.339071 0.670474 -0.618129 0.231111
290.284000 -45.177422 -4.578554 11.927187 -0.336881 0.671053 -0.618856 0.230685
290.317000 -45.170138 -4.571831 11.935709 -0.335067 0.671773 -0.619775 0.228758
290.351000 -45.171284 -4.576873 11.933501 -0.332598 0.672302 -0.620834 0.227934
290.388000 -45.166798 -4.581793 11.923054 -0.329711 0.672652 -0.622335 0.227001
290.417000 -45.175991 -4.586221 11.926170 -0.326915 0.673676 -0.623089 0.225937
290.455000 -45.170934 -4.588979 11.910173 -0.322859 0.674656 -0.624624 0.224604
290.487000 -45.173342 -4.606912 11.896311 -0.319523 0.675044 -0.626155 0.223946
290.516000 -45.163061 -4.604568 11.906205 -0.315801 0.676880 -0.626843 0.221744
290.557000 -45.160068 -4.628202 11.902943 -0.312506 0.678390 -0.627251 0.220643
290.584000 -45.165768 -4.627446 11.901990 -0.308878 0.679716 -0.628273 0.218753
290.621000 -45.163199 -4.629417 11.901017 -0.304582 0.681412 -0.628989 0.217441
290.654000 -45.162750 -4.629402 11.903146 -0.301269 0.682672 -0.630037 0.215057
290.683000 -45.149650 -4.632819 11.892605 -0.297520 0.684356 -0.630925 0.212302
290.717000 -45.150747 -4.622844 11.891267 -0.294368 0.685217 -0.632298 0.209821
290.750000 -45.147295 -4.636615 11.890604 -0.291599 0.686829 -0.632636 0.207382
290.783000 -45.152713 -4.642616 11.901648 -0.289138 0.688292 -0.632885 0.205206
290.817000 -45.144140 -4.635993 11.891592 -0.286514 0.689092 -0.634095 0.202448
290.852000 -45.144636 -4.633999 11.892671 -0.284504 0.689908 -0.634740 0.200473
290.883000 -45.143181 -4.636343 11.891158 -0.282713 0.690529 -0.635569 0.198230
290.917000 -45.134683 -4.638132 11.887577 -0.280868 0.691262 -0.636048 0.196755
290.963000 -45.141678 -4.638169 11.893346 -0.279199 0.692163 -0.636046 0.195967
290.988000 -45.136688 -4.638686 11.889641 -0.277441 0.693078 -0.635939 0.195578
291.022000 -45.139086 -4.636759 11.892250 -0.275747 0.694078 -0.635515 0.195806
291.052000 -45.142161 -4.638777 11.895483 -0.274254 0.694903 -0.635171 0.196091
291.086000 -45.138014 -4.639044 11.890721 -0.272406 0.695463 -0.635122 0.196840
291.118000 -45.125622 -4.643375 11.890166 -0.270885 0.695606 -0.635419 0.197476
291.154000 -45.134911 -4.639104 11.889089 -0.269964 0.695350 -0.635786 0.198452
291.184000 -45.126967 -4.642182 11.887120 -0.269095 0.695068 -0.636382 0.198709
291.222000 -45.110232 -4.647693 11.909124 -0.268356 0.695700 -0.635941 0.198910
291.255000 -45.112837 -4.663320 11.899567 -0.267507 0.694873 -0.636718 0.200456
291.287000 -45.113640 -4.649889 11.902178 -0.267013 0.694567 -0.637172 0.200732
291.318000 -45.112033 -4.658079 11.892294 -0.266532 0.693668 -0.637988 0.201883
291.354000 -45.114847 -4.665606 11.894633 -0.266750 0.692742 -0.638682 0.202579
291.384000 -45.122157 -4.656838 11.894232 -0.267073 0.691998 -0.639250 0.202902
291.422000 -45.115501 -4.660653 11.901107 -0.268212 0.691179 -0.639467 0.203509
291.450000 -45.103817 -4.658939 11.891407 -0.269436 0.690097 -0.640002 0.203881
291.483000 -45.115050 -4.658488 11.897739 -0.272240 0.689113 -0.639743 0.204298
291.520000 -45.109960 -4.665631 11.899293 -0.275248 0.688286 -0.639111 0.205033
291.550000 -45.108984 -4.663845 11.897158 -0.276644 0.688237 -0.638007 0.206750
291.586000 -45.121585 -4.666242 11.906065 -0.277758 0.689627 -0.635274 0.209025
291.616000 -45.125289 -4.668809 11.885015 -0.277334 0.691467 -0.632352 0.212344
291.652000 -45.118350 -4.654538 11.899593 -0.277510 0.694684 -0.628049 0.214377
291.684000 -45.109471 -4.652479 11.897277 -0.276844 0.699220 -0.622586 0.216416
291.716000 -45.109411 -4.669700 11.884051 -0.276694 0.704467 -0.615688 0.219305
291.750000 -45.108972 -4.675022 11.875423 -0.275811 0.710207 -0.608437 0.222123
291.783000 -45.111636 -4.678135 11.864018 -0.274522 0.714506 -0.603059 0.224585
291.820000 -45.107714 -4.680574 11.870788 -0.274855 0.716697 -0.599932 0.225569
291.853000 -45.111397 -4.688530 11.842946 -0.275196 0.716318 -0.599738 0.226871
291.884000 -45.116172 -4.697081 11.850456 -0.277147 0.714769 -0.601082 0.225820
291.917000 -45.105609 -4.683473 11.858726 -0.278721 0.712841 -0.603621 0.223188
291.950000 -45.107934 -4.692243 11.869098 -0.280649 0.710715 -0.606087 0.220861
291.987000 -45.095173 -4.708641 11.861785 -0.282304 0.708712 -0.608753 0.217836
292.017000 -45.099536 -4.715341 11.867686 -0.284308 0.706919 -0.610856 0.215149
292.054000 -45.102153 -4.736907 11.878175 -0.285712 0.705607 -0.612474 0.212989
292.083000 -45.086030 -4.731231 11.866782 -0.285598 0.703468 -0.615729 0.210818
292.117000 -45.094248 -4.747802 11.863388 -0.285711 0.700337 -0.619146 0.211082
292.153000 -45.088420 -4.750252 11.862754 -0.284611 0.696780 -0.623713 0.210892
292.184000 -45.087453 -4.759419 11.868394 -0.283809 0.692736 -0.628492 0.211109
292.218000 -45.086797 -4.764833 11.866622 -0.283543 0.689277 -0.632500 0.210819
292.251000 -45.083636 -4.783859 11.863767 -0.282997 0.687250 -0.634808 0.211229
292.289000 -45.098445 -4.806632 11.878962 -0.283820 0.686227 -0.635761 0.210587
292.316000 -45.097505 -4.804548 11.878485 -0.283655 0.685820 -0.636463 0.210011
292.352000 -45.100178 -4.801813 11.876930 -0.283382 0.686019 -0.636459 0.209744
292.384000 -45.098233 -4.803777 11.877010 -0.282858 0.686495 -0.636375 0.209150
292.418000 -45.093641 -4.810104 11.879209 -0.282208 0.687219 -0.635810 0.209369
292.450000 -45.095027 -4.814827 11.880369 -0.281756 0.687792 -0.635374 0.209417
292.483000 -45.096937 -4.811310 11.879807 -0.281669 0.688396 -0.634657 0.209723
292.519000 -45.075277 -4.825362 11.879605 -0.281364 0.689629 -0.633415 0.209837
292.551000 -45.073780 -4.830603 11.881940 -0.281760 0.690586 -0.632455 0.209054
292.583000 -45.075838 -4.874884 11.873259 -0.282677 0.690507 -0.632058 0.209274
292.619000 -45.070961 -4.895565 11.872673 -0.283875 0.689960 -0.632283 0.208775
292.651000 -45.070562 -4.880879 11.865337 -0.284217 0.689276 -0.633087 0.208135
292.683000 -45.070718 -4.886458 11.862391 -0.284301 0.689133 -0.633255 0.207982
292.717000 -45.069016 -4.891536 11.858591 -0.284515 0.688695 -0.633713 0.207747
292.753000 -45.069097 -4.909823 11.856658 -0.285224 0.687633 -0.634661 0.207399
292.787000 -45.082963 -4.921479 11.865987 -0.286250 0.687358 -0.634825 0.206391
292.824000 -45.080377 -4.926306 11.866607 -0.286278 0.687900 -0.634362 0.205969
292.854000 -45.081192 -4.922872 11.868527 -0.286117 0.689234 -0.633174 0.205388
292.884000 -45.078341 -4.925493 11.869639 -0.285745 0.690385 -0.632071 0.205440
292.919000 -45.074265 -4.927498 11.866989 -0.285933 0.690720 -0.631768 0.204981
292.952000 -45.077869 -4.926719 11.868850 -0.285756 0.690974 -0.631699 0.204585
292.985000 -45.077877 -4.926254 11.868762 -0.285771 0.690937 -0.631880 0.204130
293.021000 -45.076844 -4.926929 11.869653 -0.285095 0.691064 -0.632065 0.204072
293.053000 -45.075313 -4.927620 11.869198 -0.284616 0.690878 -0.632483 0.204074
293.083000 -45.063840 -4.920381 11.859737 -0.283507 0.690718 -0.632786 0.205218
293.117000 -45.061350 -4.919787 11.855560 -0.282730 0.690595 -0.633065 0.205843
293.151000 -45.065250 -4.919381 11.857599 -0.283072 0.690177 -0.633250 0.206205
293.186000 -45.063592 -4.927781 11.856924 -0.283818 0.689931 -0.633310 0.205818
293.220000 -45.053020 -4.987795 11.850521 -0.285644 0.690085 -0.632228 0.206103
293.251000 -45.054252 -4.988818 11.849460 -0.286227 0.690685 -0.631636 0.205093
293.284000 -45.055583 -4.985617 11.850700 -0.286513 0.691864 -0.630356 0.204659
293.318000 -45.052272 -4.994639 11.849333 -0.286536 0.693506 -0.628378 0.205151
293.353000 -45.051450 -4.994946 11.850334 -0.286185 0.694673 -0.627242 0.205173
293.383000 -45.050314 -5.017765 11.848325 -0.286315 0.695300 -0.626361 0.205558
293.419000 -45.048943 -5.020787 11.848863 -0.285689 0.695585 -0.626164 0.206066
293.450000 -45.048307 -5.021735 11.847835 -0.285120 0.695467 -0.626328 0.206748
293.487000 -45.046392 -5.032363 11.846679 -0.285236 0.695637 -0.626007 0.206990
293.520000 -45.046052 -5.037151 11.846069 -0.286079 0.696038 -0.625211 0.206884
293.550000 -45.046951 -5.035379 11.845741 -0.286382 0.696658 -0.624456 0.206657
293.584000 -45.044538 -5.035538 11.846444 -0.286940 0.697581 -0.623503 0.205644
293.617000 -45.046791 -5.036909 11.844855 -0.287881 0.698180 -0.622589 0.205068
293.652000 -45.046397 -5.038083 11.844576 -0.288083 0.699187 -0.621520 0.204595
293.683000 -45.047224 -5.032630 11.845461 -0.288044 0.699574 -0.621316 0.203946
293.717000 -45.046153 -5.037987 11.845216 -0.286972 0.699072 -0.621957 0.205219
293.751000 -45.044450 -5.040076 11.845026 -0.285911 0.697356 -0.623930 0.206546
293.786000 -45.045261 -5.040279 11.845388 -0.285713 0.695629 -0.625638 0.207473
293.818000 -45.043444 -5.044740 11.844069 -0.286877 0.693476 -0.627669 0.206940
293.857000 -45.043492 -5.046150 11.844950 -0.286688 0.692101 -0.629265 0.206958
293.883000 -45.042209 -5.043339 11.845379 -0.288018 0.690295 -0.631106 0.205531
293.925000 -45.160355 -5.142517 11.813680 -0.290016 0.687014 -0.632635 0.208987
293.954000 -45.158005 -5.141310 11.814272 -0.291122 0.685654 -0.634224 0.207090
293.986000 -45.156333 -5.144613 11.814482 -0.291939 0.684999 -0.635088 0.205454
294.017000 -45.158171 -5.143700 11.814719 -0.292496 0.684725 -0.635546 0.204156
294.051000 -45.157597 -5.143044 11.814750 -0.293268 0.684703 -0.635724 0.202560
294.091000 -45.159525 -5.138133 11.813726 -0.292060 0.685717 -0.635424 0.201816
294.126000 -45.160921 -5.136451 11.812570 -0.291564 0.686717 -0.634700 0.201413
294.155000 -45.157052 -5.139534 11.813341 -0.290805 0.687793 -0.633903 0.201344
294.184000 -45.160098 -5.146126 11.812408 -0.291578 0.688522 -0.632802 0.201200
294.218000 -45.158133 -5.155315 11.810772 -0.291420 0.689646 -0.631743 0.200908
294.253000 -45.159663 -5.142824 11.813094 -0.291797 0.690004 -0.631484 0.199942
294.284000 -45.158459 -5.148173 11.812085 -0.293128 0.689930 -0.631481 0.198255
294.317000 -45.046523 -5.185552 11.828475 -0.293956 0.690461 -0.631470 0.195190
294.350000 -45.047582 -5.182162 11.828987 -0.294064 0.689998 -0.632067 0.194732
294.383000 -45.047707 -5.180983 11.829165 -0.295287 0.689145 -0.632898 0.193199
294.417000 -45.045607 -5.188461 11.827674 -0.295423 0.688295 -0.633987 0.192445
294.451000 -45.044059 -5.199897 11.826976 -0.294322 0.687519 -0.634980 0.193629
294.484000 -45.044431 -5.195861 11.827719 -0.293414 0.686771 -0.635985 0.194363
294.517000 -45.085715 -5.224563 11.853241 -0.294003 0.685649 -0.636471 0.195840
294.557000 -45.086846 -5.220632 11.853032 -0.293057 0.684512 -0.637810 0.196874
294.586000 -45.085683 -5.227453 11.853138 -0.291826 0.683302 -0.639388 0.197784
294.617000 -45.086127 -5.223769 11.853124 -0.291164 0.683197 -0.639511 0.198722
294.652000 -45.085251 -5.226330 11.853315 -0.290643 0.683157 -0.639494 0.199675
294.683000 -45.086046 -5.224295 11.852544 -0.289978 0.683617 -0.639260 0.199821
294.717000 -45.190127 -5.242241 11.820879 -0.290285 0.682692 -0.639015 0.203287
294.752000 -45.191086 -5.242059 11.821733 -0.289831 0.683322 -0.638304 0.204051
294.784000 -45.190149 -5.243562 11.821266 -0.289779 0.683828 -0.637764 0.204118
294.817000 -45.191095 -5.243400 11.820412 -0.289309 0.684893 -0.636660 0.204661
294.851000 -45.190962 -5.241300 11.820867 -0.289051 0.685495 -0.636111 0.204717
294.884000 -45.190088 -5.245392 11.820937 -0.288587 0.686386 -0.635198 0.205223
294.917000 -45.189615 -5.241107 11.821010 -0.288921 0.686824 -0.634701 0.204821
294.954000 -45.189785 -5.241798 11.821224 -0.289165 0.687076 -0.634309 0.204845
294.984000 -45.085518 -5.221403 11.853839 -0.288675 0.688787 -0.633811 0.201301
295.018000 -45.084627 -5.230612 11.852095 -0.288684 0.688330 -0.634195 0.201645
295.053000 -45.084527 -5.235574 11.850906 -0.288911 0.688108 -0.634145 0.202232
295.087000 -45.083927 -5.242176 11.850980 -0.288585 0.687985 -0.634293 0.202651
295.121000 -45.079792 -5.268116 11.848336 -0.287965 0.688219 -0.634005 0.203640
295.157000 -45.084796 -5.236151 11.851413 -0.288638 0.687540 -0.634872 0.202270
295.187000 -45.085178 -5.233926 11.851676 -0.288388 0.687366 -0.635259 0.202008
295.218000 -45.091033 -5.235779 11.854005 -0.287760 0.687145 -0.635633 0.202475
295.256000 -45.086158 -5.237790 11.857994 -0.287546 0.686992 -0.635895 0.202475
295.284000 -45.088637 -5.236911 11.858182 -0.287271 0.686553 -0.636527 0.202371
295.317000 -45.090098 -5.241960 11.859097 -0.287577 0.685898 -0.637043 0.202534
295.351000 -45.089857 -5.241667 11.859691 -0.287524 0.685571 -0.637351 0.202746
295.386000 -45.084449 -5.241320 11.856947 -0.287157 0.684777 -0.638319 0.202906
295.418000 -45.087432 -5.239255 11.855551 -0.287029 0.684390 -0.638634 0.203401
295.453000 -45.088646 -5.240044 11.855223 -0.286797 0.683865 -0.639132 0.203926
295.485000 -45.085987 -5.237695 11.851415 -0.286422 0.683764 -0.639392 0.203979
295.518000 -45.082365 -5.238814 11.858045 -0.286746 0.683849 -0.639211 0.203805
295.552000 -45.087049 -5.242410 11.858214 -0.286953 0.683537 -0.639407 0.203944
295.584000 -45.085009 -5.244390 11.859486 -0.286916 0.683540 -0.639390 0.204042
295.617000 -45.087099 -5.241688 11.856643 -0.286737 0.683350 -0.639680 0.204021
295.651000 -45.087354 -5.244112 11.853800 -0.286745 0.683133 -0.639810 0.204327
295.683000 -45.080267 -5.245540 11.860693 -0.286493 0.683440 -0.639811 0.203650
295.719000 -45.088531 -5.241053 11.858388 -0.286629 0.683596 -0.639550 0.203755
295.753000 -45.184307 -5.250802 11.817928 -0.286717 0.682190 -0.640107 0.206576
295.787000 -45.078585 -5.241412 11.856645 -0.286340 0.684310 -0.638970 0.203585
295.817000 -45.082396 -5.244843 11.857111 -0.286696 0.684334 -0.638686 0.203893
295.850000 -45.080426 -5.244591 11.860138 -0.286546 0.684400 -0.638686 0.203881
295.883000 -45.085979 -5.241703 11.859272 -0.286428 0.684083 -0.638944 0.204304
295.917000 -45.079485 -5.245881 11.854628 -0.285969 0.683674 -0.639373 0.204971
295.952000 -45.083554 -5.239910 11.855235 -0.284979 0.683166 -0.640049 0.205934
295.984000 -45.067690 -5.249554 11.853048 -0.284643 0.682239 -0.641182 0.205947
296.017000 -45.067812 -5.252866 11.852084 -0.284389 0.681409 -0.641996 0.206507
296.050000 -45.085096 -5.261781 11.847111 -0.284852 0.680273 -0.642648 0.207584
296.084000 -45.086704 -5.272161 11.858177 -0.284714 0.680182 -0.642659 0.208039
296.118000 -45.075263 -5.281562 11.845558 -0.284418 0.680099 -0.642785 0.208324
296.150000 -45.093002 -5.289991 11.833228 -0.285025 0.679711 -0.642782 0.208768
296.185000 -45.088829 -5.275586 11.850067 -0.285121 0.680548 -0.642125 0.207932
296.217000 -45.084524 -5.251206 11.854820 -0.285154 0.681019 -0.642002 0.206721
296.253000 -45.180867 -5.289711 11.821954 -0.286276 0.679873 -0.641965 0.209044
296.284000 -45.184204 -5.284592 11.837507 -0.286873 0.680326 -0.641527 0.208095
296.320000 -45.190411 -5.281813 11.837803 -0.287441 0.680518 -0.641282 0.207438
296.352000 -45.198999 -5.308545 11.848201 -0.288381 0.680616 -0.640749 0.207458
296.387000 -45.196092 -5.301571 11.842843 -0.288700 0.680656 -0.640762 0.206842
296.423000 -45.194753 -5.305379 11.840428 -0.288723 0.680871 -0.640557 0.206737
296.452000 -45.188634 -5.299938 11.828140 -0.288552 0.680875 -0.640754 0.206353
296.484000 -45.192496 -5.293183 11.829083 -0.289028 0.681147 -0.640432 0.205785
296.519000 -45.188055 -5.301233 11.827927 -0.288780 0.681513 -0.640153 0.205792
296.555000 -45.187961 -5.295589 11.832426 -0.289074 0.681700 -0.639969 0.205333
296.584000 -45.180677 -5.303848 11.823757 -0.289091 0.681599 -0.640171 0.205011
296.617000 -45.178375 -5.297811 11.834578 -0.289537 0.681979 -0.639714 0.204545
296.651000 -45.193632 -5.307157 11.825026 -0.289709 0.681483 -0.639958 0.205189
296.684000 -45.185845 -5.301201 11.831998 -0.289515 0.681394 -0.640341 0.204566
296.717000 -45.184931 -5.299352 11.828703 -0.289644 0.680806 -0.640903 0.204580
296.750000 -45.201356 -5.298846 11.827264 -0.289894 0.680374 -0.641221 0.204666
296.784000 -45.200048 -5.295862 11.839522 -0.289911 0.680492 -0.641176 0.204390
296.828000 -45.220113 -5.307246 11.820282 -0.289546 0.680068 -0.641482 0.205360
296.850000 -45.220232 -5.298572 11.826308 -0.289508 0.680051 -0.641538 0.205294
296.884000 -45.197696 -5.295291 11.829892 -0.288895 0.680291 -0.641586 0.205211
296.919000 -45.196042 -5.296975 11.829175 -0.288506 0.680380 -0.641472 0.205819
296.952000 -45.225057 -5.303585 11.822817 -0.288874 0.679699 -0.641686 0.206883
296.984000 -45.193795 -5.297175 11.832942 -0.288520 0.680527 -0.641141 0.206341
297.018000 -45.188472 -5.295128 11.833390 -0.288302 0.682304 -0.639296 0.206505
297.050000 -45.185208 -5.297103 11.824561 -0.287672 0.685076 -0.636395 0.207166
297.084000 -45.187436 -5.297823 11.827129 -0.286449 0.690766 -0.630339 0.208473
297.117000 -45.189324 -5.277009 11.811171 -0.283243 0.698197 -0.622823 0.210679
297.151000 -45.199860 -5.276323 11.827942 -0.280670 0.707868 -0.612005 0.213533
297.187000 -45.193132 -5.277646 11.840628 -0.277984 0.717253 -0.601267 0.216221
297.219000 -45.211374 -5.271092 11.822594 -0.275615 0.723943 -0.592931 0.219945
297.252000 -45.205373 -5.277140 11.827908 -0.274072 0.728303 -0.587468 0.222125
297.285000 -45.204526 -5.273622 11.831095 -0.273493 0.729284 -0.586129 0.223159
297.320000 -45.204501 -5.286071 11.835203 -0.274407 0.726102 -0.589487 0.223566
297.355000 -45.196227 -5.295761 11.814058 -0.274689 0.719624 -0.597009 0.224203
297.385000 -45.189681 -5.306122 11.815818 -0.276232 0.711944 -0.605935 0.222880
297.418000 -45.188329 -5.319679 11.830402 -0.279387 0.703352 -0.615236 0.220734
297.451000 -45.206425 -5.326029 11.817554 -0.282251 0.694959 -0.624184 0.218544
297.487000 -45.211877 -5.346613 11.804945 -0.285992 0.687855 -0.631230 0.215899
297.518000 -45.217433 -5.367018 11.802557 -0.289867 0.682605 -0.636180 0.212844
297.554000 -45.185367 -5.368253 11.817356 -0.293455 0.679458 -0.639336 0.208495
297.591000 -45.203194 -5.384679 11.797047 -0.296176 0.676746 -0.641602 0.206502
297.616000 -45.203592 -5.400416 11.810695 -0.299070 0.675890 -0.641988 0.203914
297.652000 -45.215426 -5.410351 11.811402 -0.300787 0.674774 -0.642671 0.202932
297.684000 -45.239387 -5.429704 11.806974 -0.301722 0.673591 -0.643390 0.203195
297.718000 -45.248722 -5.425948 11.809241 -0.302041 0.673072 -0.643864 0.202941
297.752000 -45.212407 -5.425714 11.818875 -0.302381 0.673115 -0.643948 0.202022
297.783000 -45.203178 -5.427690 11.809312 -0.301739 0.674140 -0.642935 0.202788
297.816000 -45.199789 -5.433514 11.807787 -0.301408 0.676329 -0.640427 0.203926
297.852000 -45.197283 -5.437322 11.802945 -0.300649 0.678765 -0.637839 0.205058
297.883000 -45.200407 -5.451176 11.808473 -0.299483 0.681585 -0.634581 0.207507
297.918000 -45.201354 -5.459792 11.807245 -0.298985 0.683170 -0.632574 0.209136
297.950000 -45.186796 -5.462772 11.808505 -0.298366 0.684611 -0.630865 0.210460
297.983000 -45.192923 -5.476580 11.817235 -0.297960 0.685611 -0.629386 0.212204
298.018000 -45.191328 -5.477327 11.815175 -0.297457 0.686354 -0.628321 0.213660
298.051000 -45.190683 -5.476690 11.815940 -0.296925 0.686490 -0.628000 0.214901
298.085000 -45.190680 -5.477046 11.816559 -0.296456 0.686480 -0.627938 0.215760
298.119000 -45.189707 -5.477810 11.816730 -0.296549 0.686418 -0.627847 0.216095
298.154000 -45.189829 -5.477559 11.816687 -0.296557 0.686241 -0.627847 0.216647
298.188000 -45.193058 -5.478157 11.817181 -0.296914 0.686649 -0.627246 0.216606
298.218000 -45.192152 -5.477091 11.817323 -0.296878 0.686989 -0.626797 0.216877
298.251000 -45.192933 -5.477773 11.817266 -0.297240 0.687192 -0.626411 0.216853
298.289000 -45.192469 -5.478713 11.816920 -0.297027 0.687704 -0.625826 0.217211
298.323000 -45.180707 -5.486242 11.787519 -0.296304 0.686859 -0.626709 0.218323
298.353000 -45.180582 -5.486772 11.788016 -0.296623 0.684874 -0.628658 0.218522
298.383000 -45.179814 -5.487190 11.788254 -0.297628 0.680712 -0.632939 0.217801
298.425000 -45.179603 -5.487066 11.788068 -0.298614 0.676127 -0.637797 0.216557
298.451000 -45.181504 -5.487453 11.788015 -0.299809 0.673036 -0.640928 0.215288
298.484000 -45.180118 -5.487846 11.787486 -0.301170 0.671763 -0.642229 0.213478
298.517000 -45.179913 -5.486978 11.786810 -0.301945 0.672701 -0.641581 0.211369
298.551000 -45.179239 -5.487614 11.787061 -0.302401 0.674461 -0.639857 0.210333
298.587000 -45.179054 -5.487712 11.787350 -0.302642 0.676646 -0.637626 0.209738
298.620000 -45.179148 -5.487308 11.787337 -0.301913 0.679211 -0.634994 0.210485
298.650000 -45.179968 -5.486936 11.787250 -0.301702 0.681165 -0.632806 0.211062
298.684000 -45.179276 -5.487031 11.787187 -0.301215 0.683295 -0.630393 0.212091
298.718000 -45.180528 -5.486818 11.787358 -0.300690 0.685151 -0.628342 0.212933
298.750000 -45.182100 -5.486630 11.787889 -0.300187 0.686994 -0.626260 0.213836
298.787000 -45.180485 -5.486588 11.787322 -0.298709 0.688686 -0.624624 0.215244
298.818000 -45.188591 -5.485326 11.787906 -0.297043 0.690576 -0.622427 0.217841
298.852000 -45.181009 -5.486201 11.787643 -0.294743 0.692834 -0.620148 0.220281
298.884000 -45.179442 -5.486828 11.787513 -0.291651 0.696914 -0.615847 0.223570
298.921000 -45.179481 -5.487062 11.787713 -0.287568 0.702384 -0.609785 0.228306
298.957000 -45.179678 -5.487068 11.787562 -0.283373 0.708061 -0.603191 0.233473
298.983000 -45.179441 -5.487222 11.787589 -0.279776 0.713031 -0.597011 0.238518
299.017000 -45.185978 -5.483957 11.774472 -0.277811 0.716722 -0.591682 0.242989
299.057000 -45.186712 -5.484555 11.774346 -0.277429 0.718530 -0.588178 0.246565
299.084000 -45.188583 -5.483366 11.775092 -0.277876 0.718459 -0.587040 0.248969
299.118000 -45.187242 -5.483874 11.774588 -0.278150 0.717533 -0.586943 0.251550
299.154000 -45.189316 -5.483678 11.774356 -0.279321 0.715454 -0.588112 0.253435
299.188000 -45.186781 -5.483566 11.774494 -0.281909 0.713748 -0.588854 0.253659
299.221000 -45.188653 -5.483383 11.774811 -0.285879 0.711988 -0.589560 0.252519
299.251000 -45.186755 -5.484313 11.774496 -0.290723 0.710500 -0.589870 0.250447
299.284000 -45.187657 -5.484127 11.774514 -0.296036 0.709198 -0.589875 0.247888
299.321000 -45.212202 -5.526782 11.784335 -0.303435 0.707328 -0.589364 0.245488
299.351000 -45.211199 -5.526736 11.783887 -0.309440 0.705431 -0.589680 0.242677
299.383000 -45.211206 -5.525976 11.783863 -0.315199 0.703843 -0.589681 0.239856
299.422000 -45.213182 -5.526182 11.783579 -0.321804 0.702216 -0.589364 0.236613
299.452000 -45.213075 -5.526380 11.785783 -0.327447 0.701458 -0.588275 0.233811
299.484000 -45.211416 -5.525358 11.783935 -0.331511 0.701685 -0.586271 0.232434
299.517000 -45.209739 -5.525901 11.784446 -0.335424 0.701804 -0.584062 0.232022
299.553000 -45.214086 -5.526637 11.786624 -0.338299 0.701876 -0.582196 0.232319
299.583000 -45.205545 -5.527430 11.786767 -0.339590 0.701993 -0.580890 0.233348
299.617000 -45.203889 -5.528206 11.787380 -0.341250 0.701252 -0.580074 0.235176
299.651000 -45.245344 -5.638084 11.781058 -0.343440 0.698997 -0.579336 0.240461
299.685000 -45.277292 -5.722529 11.793751 -0.346243 0.696682 -0.578931 0.244108
299.719000 -45.317213 -5.740352 11.791447 -0.348040 0.693223 -0.580797 0.246952
299.757000 -45.319790 -5.746613 11.785797 -0.349899 0.689197 -0.583944 0.248167
299.790000 -45.382063 -5.779792 11.762971 -0.353266 0.684038 -0.587166 0.250063
299.817000 -45.360950 -5.793768 11.761504 -0.357196 0.679923 -0.590149 0.248676
299.851000 -45.349312 -5.783669 11.742218 -0.359138 0.676954 -0.592789 0.247699
299.886000 -45.341574 -5.797199 11.771299 -0.362509 0.675566 -0.592881 0.246355
299.920000 -45.313744 -5.765092 11.757424 -0.363097 0.674329 -0.594013 0.246150
299.952000 -45.310290 -5.784951 11.743240 -0.362675 0.674241 -0.592936 0.249587
299.985000 -45.324383 -5.795996 11.757424 -0.362288 0.676816 -0.588488 0.253674
300.017000 -45.310513 -5.795388 11.753804 -0.360628 0.680771 -0.583103 0.257854
300.051000 -45.307273 -5.796279 11.772561 -0.360325 0.683860 -0.578167 0.261198
300.092000 -45.322474 -5.815979 11.760213 -0.357904 0.687153 -0.572847 0.267528
300.119000 -45.314875 -5.832411 11.763129 -0.355835 0.691594 -0.566183 0.272975
300.151000 -45.312466 -5.843809 11.760757 -0.354780 0.695351 -0.560050 0.277420
300.183000 -45.299994 -5.848864 11.779747 -0.354661 0.697470 -0.556227 0.279933
300.217000 -45.322188 -5.885116 11.749923 -0.354492 0.695880 -0.556039 0.284443
300.255000 -45.301196 -5.897509 11.772761 -0.355613 0.694388 -0.556627 0.285536
300.284000 -45.327882 -5.917420 11.760615 -0.357438 0.693093 -0.556703 0.286257
300.317000 -45.305146 -5.934046 11.761618 -0.361283 0.694311 -0.554319 0.283085
300.361000 -45.302286 -5.957840 11.759105 -0.364494 0.694109 -0.553371 0.281313
300.384000 -45.306719 -5.964209 11.757789 -0.366609 0.691795 -0.555707 0.279656
300.419000 -45.276610 -5.996833 11.761411 -0.367921 0.687624 -0.560186 0.279283
300.459000 -45.284235 -6.037902 11.764437 -0.368771 0.681541 -0.566657 0.280017
300.485000 -45.280219 -6.055747 11.736404 -0.367351 0.675282 -0.574122 0.281836
300.518000 -45.277305 -6.078976 11.752274 -0.367324 0.670564 -0.579357 0.282422
300.551000 -45.259680 -6.091515 11.769748 -0.367951 0.667300 -0.583232 0.281359
300.583000 -45.262355 -6.111714 11.769699 -0.368841 0.665728 -0.584849 0.280563
300.618000 -45.248858 -6.130667 11.764902 -0.370092 0.666503 -0.584132 0.278561
300.652000 -45.233660 -6.156783 11.768407 -0.371426 0.668877 -0.581543 0.276501
300.685000 -45.226493 -6.170715 11.769027 -0.372581 0.670856 -0.579370 0.274711
300.718000 -45.217835 -6.191820 11.774703 -0.373449 0.672223 -0.577833 0.273425
300.753000 -45.210198 -6.205691 11.773217 -0.373013 0.672628 -0.577595 0.273527
300.783000 -45.200492 -6.231024 11.777263 -0.372173 0.673575 -0.576676 0.274278
300.820000 -45.195268 -6.248567 11.779791 -0.371354 0.674937 -0.575365 0.274793
300.855000 -45.219195 -6.296655 11.765743 -0.371054 0.674710 -0.574782 0.276966
300.884000 -45.214204 -6.306060 11.769576 -0.368829 0.674119 -0.576100 0.278632
300.917000 -45.200118 -6.336629 11.770484 -0.366450 0.671814 -0.578797 0.281734
300.952000 -45.191840 -6.365800 11.772802 -0.364034 0.668206 -0.582641 0.285499
300.985000 -45.178903 -6.385452 11.774652 -0.361587 0.664994 -0.586674 0.287840
301.018000 -45.165632 -6.419869 11.778772 -0.358895 0.663668 -0.588302 0.290930
301.051000 -45.163261 -6.428007 11.777136 -0.356102 0.664368 -0.587869 0.293627
301.084000 -45.158431 -6.446943 11.789656 -0.355021 0.667050 -0.584857 0.294868
301.117000 -45.144160 -6.472270 11.781571 -0.356831 0.670042 -0.580739 0.294035
301.154000 -45.135462 -6.491989 11.783363 -0.360470 0.673946 -0.575506 0.290949
301.185000 -45.126122 -6.515017 11.784083 -0.367130 0.677012 -0.570592 0.285124
301.218000 -45.196081 -6.533978 11.790568 -0.376293 0.677926 -0.566683 0.278729
301.251000 -45.188040 -6.556605 11.791654 -0.384709 0.677544 -0.565301 0.270865
301.283000 -45.178540 -6.570651 11.794140 -0.390416 0.675978 -0.566113 0.264850
301.317000 -45.164071 -6.600426 11.796630 -0.394332 0.673083 -0.568380 0.261546
301.353000 -45.159395 -6.612472 11.797822 -0.395840 0.668913 -0.572789 0.260344
301.384000 -45.151391 -6.630878 11.799746 -0.395447 0.663226 -0.579153 0.261411
301.418000 -45.256190 -6.713733 11.767784 -0.394210 0.653462 -0.587542 0.269037
301.451000 -45.245846 -6.729636 11.791649 -0.392689 0.645818 -0.595920 0.271281
301.484000 -45.247176 -6.744064 11.764996 -0.389899 0.639630 -0.602801 0.274741
301.517000 -45.242347 -6.772223 11.797516 -0.390268 0.637045 -0.605052 0.275275
301.552000 -45.221926 -6.808121 11.784732 -0.389230 0.636833 -0.605324 0.276636
301.584000 -45.165334 -6.797128 11.773872 -0.386848 0.639685 -0.603830 0.276661
301.619000 -45.169675 -6.802399 11.773601 -0.384147 0.642549 -0.601081 0.279756
301.651000 -45.156477 -6.810107 11.761127 -0.379742 0.645075 -0.598979 0.284426
301.689000 -45.153195 -6.828594 11.779956 -0.376365 0.647766 -0.596030 0.288959
301.723000 -45.141179 -6.857338 11.772945 -0.373692 0.649670 -0.593505 0.293318
301.751000 -45.135369 -6.867462 11.771806 -0.372197 0.651603 -0.591302 0.295370
301.786000 -45.132006 -6.884875 11.777340 -0.372590 0.653667 -0.588587 0.295738
301.817000 -45.121235 -6.904316 11.782635 -0.373395 0.655883 -0.585942 0.295069
301.853000 -45.122453 -6.932680 11.811343 -0.375290 0.658639 -0.582424 0.293487
301.888000 -45.101145 -6.947906 11.776172 -0.374472 0.661021 -0.580400 0.293186
301.917000 -45.097092 -6.956273 11.780860 -0.374295 0.664376 -0.577112 0.292318
301.954000 -45.102683 -6.963885 11.808842 -0.373626 0.669116 -0.572463 0.291502
301.984000 -45.103357 -6.976603 11.800810 -0.372243 0.673238 -0.568169 0.292179
302.018000 -45.100511 -6.994168 11.796874 -0.370597 0.676394 -0.564661 0.293781
302.055000 -45.095797 -7.004127 11.800610 -0.369917 0.677355 -0.563740 0.294191
302.085000 -45.079748 -7.019473 11.804963 -0.370558 0.676674 -0.564586 0.293329
302.118000 -45.083767 -7.033830 11.801765 -0.372768 0.673647 -0.567614 0.291648
302.155000 -45.082655 -7.055776 11.813475 -0.376029 0.669476 -0.572068 0.288343
302.187000 -45.086668 -7.089187 11.806783 -0.378499 0.664903 -0.577051 0.285753
302.221000 -45.089800 -7.094695 11.809449 -0.381192 0.661929 -0.580243 0.282596
302.253000 -45.073139 -7.134700 11.814797 -0.384882 0.661172 -0.580384 0.279053
302.289000 -45.067940 -7.155709 11.819512 -0.388114 0.662926 -0.577930 0.275488
302.318000 -45.061937 -7.162443 11.822531 -0.390611 0.664463 -0.575648 0.273022
302.353000 -45.053331 -7.177223 11.826137 -0.392104 0.664578 -0.574554 0.272906
302.384000 -45.050881 -7.185382 11.820203 -0.391954 0.663648 -0.574993 0.274457
302.418000 -45.048286 -7.220677 11.824846 -0.391025 0.662897 -0.574466 0.278669
302.452000 -45.037806 -7.235602 11.823413 -0.390428 0.663642 -0.572436 0.281889
302.485000 -45.035489 -7.250358 11.820427 -0.388705 0.667762 -0.566745 0.286010
302.517000 -45.044363 -7.273150 11.838507 -0.386889 0.675620 -0.556581 0.289950
302.552000 -45.025282 -7.283602 11.834479 -0.382139 0.686005 -0.544120 0.295466
302.585000 -45.000569 -7.288046 11.844074 -0.377452 0.696989 -0.530528 0.300461
302.619000 -44.986777 -7.311832 11.838595 -0.373887 0.704518 -0.519582 0.306426
302.655000 -44.987853 -7.326373 11.839994 -0.372395 0.706231 -0.515548 0.311079
302.684000 -45.017663 -7.383882 11.818778 -0.372899 0.699650 -0.520730 0.316665
302.719000 -44.993113 -7.390870 11.830001 -0.373663 0.688905 -0.533495 0.318070
302.750000 -44.986155 -7.403364 11.829261 -0.375464 0.675414 -0.549339 0.317913
302.784000 -44.974193 -7.455649 11.835404 -0.380161 0.663730 -0.562171 0.314489
302.819000 -44.962000 -7.483598 11.839170 -0.386746 0.655683 -0.571199 0.306983
302.851000 -44.945999 -7.512447 11.846929 -0.393288 0.651366 -0.576201 0.298393
302.887000 -44.972706 -7.548104 11.843709 -0.399260 0.648720 -0.578716 0.291276
302.917000 -44.968189 -7.560066 11.846915 -0.402228 0.649028 -0.579068 0.285753
302.952000 -44.968975 -7.601325 11.847535 -0.404044 0.650073 -0.578122 0.282717
302.990000 -44.970489 -7.622420 11.847593 -0.403763 0.652893 -0.575712 0.281534
303.021000 -44.952314 -7.651388 11.867034 -0.403302 0.658274 -0.570247 0.280787
303.051000 -44.928334 -7.669154 11.889984 -0.400685 0.666067 -0.562560 0.281660
303.085000 -44.944300 -7.717850 11.827426 -0.394531 0.669552 -0.558976 0.289119
303.117000 -44.937734 -7.727809 11.833892 -0.388925 0.669390 -0.559737 0.295547
303.150000 -44.911146 -7.756216 11.827102 -0.383142 0.665651 -0.564287 0.302806
303.184000 -44.900388 -7.769723 11.826733 -0.378804 0.662235 -0.568287 0.308223
303.217000 -44.894493 -7.794419 11.842032 -0.376581 0.660753 -0.569740 0.311429
303.253000 -44.943382 -7.849738 11.857122 -0.375242 0.660809 -0.568369 0.315407
303.289000 -44.914916 -7.869423 11.877404 -0.373908 0.664026 -0.564943 0.316389
303.328000 -44.914286 -7.888135 11.890857 -0.374183 0.668482 -0.559628 0.316126
303.352000 -44.901867 -7.907507 11.881604 -0.376324 0.671862 -0.555570 0.313567
303.386000 -44.894635 -7.934875 11.883818 -0.379384 0.674613 -0.552202 0.309899
303.421000 -44.879628 -7.965995 11.898421 -0.382838 0.676383 -0.549700 0.306221
303.456000 -44.858786 -7.982294 11.909484 -0.384978 0.678513 -0.547733 0.302327
303.485000 -44.813132 -7.995416 11.916523 -0.387226 0.681347 -0.545018 0.297956
303.517000 -44.863883 -8.062077 11.865103 -0.388747 0.682296 -0.542417 0.298551
303.550000 -44.851991 -8.088888 11.868861 -0.390230 0.683660 -0.540586 0.296810
303.585000 -44.866504 -8.136236 11.827548 -0.390749 0.683682 -0.539905 0.297316
303.617000 -44.846427 -8.166693 11.817741 -0.392233 0.684890 -0.538362 0.295374
303.651000 -44.859478 -8.208917 11.788341 -0.392539 0.683963 -0.538795 0.296323
303.684000 -44.873735 -8.241705 11.807123 -0.392716 0.680173 -0.542695 0.297693
303.716000 -44.880068 -8.277307 11.819756 -0.390792 0.673937 -0.550079 0.300838
303.751000 -44.861285 -8.294756 11.837311 -0.389851 0.667261 -0.557964 0.302415
303.785000 -44.845970 -8.321227 11.846519 -0.390269 0.662130 -0.563720 0.302478
303.817000 -44.841158 -8.357869 11.865094 -0.391488 0.658268 -0.568067 0.301197
303.855000 -44.854483 -8.405355 11.859496 -0.392778 0.655226 -0.570836 0.300917
303.883000 -44.834227 -8.434007 11.863267 -0.394359 0.654582 -0.571411 0.299155
303.917000 -44.827965 -8.456975 11.893612 -0.398364 0.657150 -0.568088 0.294512
303.953000 -44.817684 -8.498261 11.859796 -0.401563 0.661119 -0.563207 0.290631
303.983000 -44.842166 -8.538658 11.825870 -0.404331 0.664974 -0.558069 0.287897
304.019000 -44.835075 -8.561936 11.794090 -0.405347 0.666624 -0.556340 0.285991
304.051000 -44.811388 -8.581884 11.797966 -0.405350 0.667026 -0.556325 0.285079
304.085000 -44.845381 -8.639833 11.796142 -0.405176 0.665480 -0.557061 0.287492
304.117000 -44.858399 -8.677941 11.825951 -0.405847 0.664029 -0.558237 0.287620
304.152000 -44.852567 -8.704726 11.831647 -0.404779 0.662947 -0.559779 0.288624
304.184000 -44.844499 -8.736441 11.867010 -0.403660 0.662756 -0.560186 0.289834
304.218000 -44.821343 -8.745864 11.856207 -0.400108 0.662944 -0.561146 0.292461
304.253000 -44.804546 -8.767996 11.858802 -0.397770 0.663142 -0.561215 0.295060
304.286000 -44.785184 -8.776559 11.861756 -0.395651 0.664598 -0.560331 0.296309
304.317000 -44.783178 -8.836680 11.873484 -0.394673 0.665658 -0.558242 0.299162
304.350000 -44.777658 -8.869689 11.847052 -0.393007 0.665901 -0.558075 0.301120
304.384000 -44.792419 -8.908041 11.859051 -0.393572 0.665187 -0.557967 0.302158
304.417000 -44.792411 -8.928498 11.863834 -0.394240 0.664272 -0.558720 0.301910
304.452000 -44.784213 -8.955848 11.875353 -0.395559 0.663643 -0.559158 0.300756
304.484000 -44.776486 -8.991265 11.878958 -0.398192 0.663089 -0.559258 0.298307
304.521000 -44.808065 -9.026515 11.839768 -0.399894 0.662511 -0.558931 0.297926
304.553000 -44.762638 -9.043177 11.861331 -0.401664 0.663037 -0.558836 0.294533
304.586000 -44.796796 -9.099251 11.853166 -0.402288 0.661358 -0.559906 0.295425
304.617000 -44.790248 -9.125501 11.867685 -0.402571 0.659943 -0.561606 0.294975
304.652000 -44.800872 -9.156862 11.848916 -0.403867 0.657975 -0.563190 0.294581
304.689000 -44.812876 -9.193305 11.870486 -0.407093 0.659255 -0.561319 0.290825
304.717000 -44.758553 -9.207067 11.889604 -0.409732 0.662989 -0.557562 0.285813
304.755000 -44.748960 -9.231368 11.893505 -0.409579 0.665314 -0.555369 0.284899
304.792000 -44.768373 -9.273204 11.864846 -0.405231 0.666147 -0.555040 0.289769
304.818000 -44.745339 -9.281058 11.882688 -0.399184 0.668833 -0.553471 0.294932
304.851000 -44.773317 -9.308136 11.862174 -0.392562 0.671611 -0.550563 0.302842
304.884000 -44.768781 -9.335986 11.856021 -0.386942 0.675346 -0.546225 0.309551
304.919000 -44.778776 -9.394236 11.846076 -0.381808 0.679205 -0.541003 0.316573
304.952000 -44.799578 -9.434485 11.844902 -0.376112 0.684511 -0.534406 0.323102
304.984000 -44.804178 -9.454021 11.847783 -0.371828 0.690877 -0.526240 0.327879
305.020000 -44.763005 -9.482070 11.864164 -0.371287 0.696545 -0.519179 0.327756
305.051000 -44.788859 -9.531668 11.859904 -0.374832 0.698800 -0.514609 0.326124
305.084000 -44.763795 -9.559442 11.856183 -0.381641 0.698326 -0.514683 0.319050
305.122000 -44.722629 -9.569370 11.867064 -0.388627 0.696448 -0.517843 0.309464
305.153000 -44.712382 -9.602380 11.873817 -0.394336 0.693058 -0.522520 0.301897
305.185000 -44.777375 -9.673103 11.837630 -0.397232 0.688144 -0.527839 0.300084
305.221000 -44.790575 -9.713311 11.850556 -0.399675 0.684331 -0.532647 0.297049
305.251000 -44.769878 -9.750118 11.869688 -0.403090 0.679826 -0.538412 0.292349
305.284000 -44.758824 -9.782354 11.873061 -0.405034 0.675965 -0.543590 0.289013
305.318000 -44.743569 -9.832188 11.894775 -0.406803 0.672415 -0.547736 0.286975
305.353000 -44.735312 -9.852694 11.893068 -0.405977 0.667756 -0.553645 0.287684
305.385000 -44.718897 -9.893635 11.899620 -0.405350 0.661662 -0.560699 0.288982
305.421000 -44.688311 -9.948628 11.926612 -0.406529 0.655112 -0.567514 0.288947
305.455000 -44.725577 -9.986476 11.914155 -0.408208 0.648074 -0.574158 0.289324
305.488000 -44.688851 -10.011670 11.925797 -0.411964 0.643332 -0.579130 0.284636
305.518000 -44.710350 -10.053673 11.917941 -0.417384 0.639101 -0.582190 0.279992
305.554000 -44.730748 -10.091644 11.906165 -0.422257 0.637795 -0.582495 0.274985
305.588000 -44.803529 -10.165407 11.861838 -0.426112 0.637001 -0.581757 0.272428
305.618000 -44.793828 -10.212294 11.880332 -0.430903 0.638011 -0.579496 0.267298
305.656000 -44.803773 -10.237371 11.871457 -0.431462 0.639163 -0.578000 0.266884
305.689000 -44.757169 -10.246608 11.871220 -0.431214 0.640459 -0.577137 0.266045
305.718000 -44.748697 -10.270287 11.878442 -0.430324 0.642158 -0.575255 0.267464
305.756000 -44.736268 -10.278588 11.877867 -0.430299 0.644936 -0.571851 0.268116
305.784000 -44.719429 -10.310386 11.860844 -0.429791 0.649614 -0.566486 0.269027
305.817000 -44.731257 -10.355707 11.861765 -0.429615 0.655709 -0.558491 0.271227
305.853000 -44.749485 -10.380854 11.854174 -0.426808 0.663353 -0.549567 0.275271
305.884000 -44.711860 -10.393698 11.868930 -0.423778 0.672718 -0.538873 0.278350
305.924000 -44.692972 -10.411641 11.850955 -0.419896 0.680620 -0.529144 0.283639
305.951000 -44.670914 -10.421146 11.823790 -0.413571 0.686801 -0.522281 0.290665
305.985000 -44.668385 -10.432533 11.837228 -0.409276 0.688159 -0.519991 0.297557
306.018000 -44.638713 -10.455387 11.830187 -0.405597 0.686304 -0.521775 0.303692
306.052000 -44.597384 -10.485289 11.807627 -0.404946 0.682109 -0.525639 0.307326
306.084000 -44.581431 -10.494938 11.811425 -0.408281 0.677916 -0.529629 0.305336
306.117000 -44.653274 -10.572923 11.862309 -0.415226 0.674670 -0.529878 0.302716
306.151000 -44.646655 -10.601266 11.855648 -0.420086 0.673762 -0.530463 0.296954
306.187000 -44.628080 -10.629629 11.861820 -0.424056 0.674589 -0.529154 0.291723
306.220000 -44.602222 -10.644647 11.846993 -0.425376 0.675783 -0.528180 0.288788
306.260000 -44.583934 -10.654087 11.831130 -0.423543 0.677667 -0.526959 0.289299
306.285000 -44.561987 -10.695315 11.813419 -0.419879 0.681329 -0.523447 0.292396
306.318000 -44.551414 -10.721782 11.806055 -0.417299 0.683626 -0.520756 0.295518
306.359000 -44.519909 -10.735511 11.794343 -0.413229 0.682189 -0.523336 0.299966
306.384000 -44.526448 -10.795575 11.831045 -0.411301 0.675809 -0.529966 0.305368
306.417000 -44.526073 -10.830992 11.855591 -0.409176 0.666049 -0.540982 0.310310
306.453000 -44.519111 -10.874084 11.860701 -0.408274 0.655622 -0.552514 0.313370
306.484000 -44.511088 -10.900764 11.871212 -0.407413 0.648670 -0.561134 0.313641
306.519000 -44.498597 -10.931618 11.889293 -0.407367 0.645900 -0.564511 0.313357
306.554000 -44.492192 -10.972919 11.895813 -0.405399 0.649172 -0.561522 0.314515
306.587000 -44.485952 -10.999202 11.902715 -0.402092 0.659354 -0.551106 0.316001
306.618000 -44.505308 -11.039801 11.884526 -0.398686 0.672053 -0.535699 0.320034
306.651000 -44.432143 -11.014813 11.843716 -0.396345 0.684426 -0.522190 0.319044
306.684000 -44.426839 -11.072070 11.863396 -0.400412 0.689613 -0.513769 0.316457
306.724000 -44.420966 -11.097063 11.857540 -0.404294 0.686214 -0.516183 0.314979
306.751000 -44.418919 -11.133387 11.856161 -0.407169 0.676354 -0.527268 0.314241
306.784000 -44.432742 -11.184410 11.852852 -0.409480 0.662077 -0.543280 0.314368
306.817000 -44.444809 -11.224377 11.831388 -0.409643 0.646442 -0.561157 0.315291
306.854000 -44.350582 -11.240004 11.895327 -0.408726 0.634235 -0.576925 0.312805
306.885000 -44.353477 -11.276682 11.929139 -0.404814 0.624981 -0.587498 0.316813
306.920000 -44.312998 -11.296955 11.918684 -0.397262 0.623088 -0.591482 0.322635
306.952000 -44.296528 -11.305800 11.919903 -0.388181 0.626348 -0.589339 0.331185
306.984000 -44.288629 -11.310302 11.913552 -0.376118 0.632524 -0.583517 0.343449
307.017000 -44.277077 -11.328119 11.909567 -0.364880 0.638944 -0.575565 0.356846
307.050000 -44.215786 -11.382694 11.889900 -0.356927 0.644348 -0.568217 0.366808
307.089000 -44.198450 -11.396454 11.879254 -0.355240 0.648255 -0.562338 0.370602
307.124000 -44.243477 -11.450142 11.909878 -0.360684 0.651466 -0.556311 0.368805
307.152000 -44.232148 -11.462283 11.903159 -0.368794 0.654452 -0.552584 0.361018
307.188000 -44.288342 -11.540397 11.907401 -0.381554 0.655907 -0.548830 0.350696
307.218000 -44.307121 -11.545533 11.918087 -0.393545 0.658425 -0.546105 0.336702
307.251000 -44.232505 -11.545383 11.865503 -0.400891 0.659854 -0.546486 0.324395
307.285000 -44.252539 -11.570557 11.900336 -0.408914 0.661428 -0.544545 0.314284
307.319000 -44.248524 -11.629035 11.901226 -0.412174 0.662757 -0.543720 0.308600
307.352000 -44.276936 -11.660991 11.900099 -0.412344 0.664617 -0.541852 0.307657
307.384000 -44.261686 -11.657636 11.909133 -0.408998 0.668242 -0.539784 0.307907
307.417000 -44.254223 -11.711423 11.914030 -0.403914 0.671714 -0.536316 0.313079
307.452000 -44.278188 -11.747115 11.938195 -0.398679 0.674343 -0.533280 0.319263
307.485000 -44.299482 -11.775523 11.926102 -0.392328 0.675975 -0.531062 0.327277
307.520000 -44.276105 -11.801027 11.935640 -0.386104 0.677521 -0.529402 0.334099
307.553000 -44.260334 -11.829992 11.922105 -0.379957 0.676014 -0.531057 0.341491
307.585000 -44.217557 -11.879505 11.932070 -0.377797 0.673169 -0.533639 0.345459
307.622000 -44.224623 -11.902990 11.909999 -0.377384 0.670214 -0.536605 0.347058
307.651000 -44.231808 -11.928223 11.907453 -0.381102 0.668016 -0.538730 0.343928
307.684000 -44.230866 -11.965208 11.909455 -0.385784 0.666795 -0.539969 0.339100
307.717000 -44.213706 -12.010676 11.922746 -0.390619 0.665945 -0.540635 0.334137
307.750000 -44.207947 -12.022558 11.923117 -0.394416 0.664540 -0.542384 0.329609
307.784000 -44.223092 -12.083647 11.945272 -0.400413 0.662449 -0.543307 0.325036
307.817000 -44.261669 -12.144726 11.904664 -0.404095 0.659863 -0.544821 0.323200
307.851000 -44.251157 -12.158576 11.913486 -0.408693 0.658432 -0.545886 0.318505
307.883000 -44.255179 -12.188606 11.914431 -0.410370 0.658288 -0.546219 0.316067
307.918000 -44.230074 -12.217825 11.919464 -0.411552 0.658306 -0.545708 0.315373
307.952000 -44.267235 -12.266445 11.877742 -0.410130 0.657737 -0.545028 0.319561
307.989000 -44.266879 -12.304315 11.893286 -0.408535 0.659135 -0.542645 0.322764
308.020000 -44.254426 -12.336892 11.896797 -0.407119 0.659910 -0.540385 0.326737
308.051000 -44.252977 -12.384966 11.919100 -0.406855 0.661252 -0.536596 0.330574
308.084000 -44.237557 -12.396272 11.917581 -0.408362 0.662795 -0.532785 0.331789
308.119000 -44.248775 -12.442927 11.921472 -0.411936 0.664078 -0.528319 0.331947
308.151000 -44.224258 -12.453362 11.926968 -0.413195 0.664689 -0.526149 0.332605
308.185000 -44.188108 -12.486388 11.941284 -0.413243 0.663625 -0.525419 0.335809
308.217000 -44.222532 -12.542042 11.914399 -0.411589 0.659669 -0.526887 0.343250
308.254000 -44.264523 -12.582894 11.926746 -0.413404 0.655321 -0.528508 0.346888
308.285000 -44.259635 -12.629403 11.930376 -0.416695 0.651468 -0.530199 0.347627
308.317000 -44.257241 -12.657393 11.932379 -0.421344 0.648080 -0.531707 0.346047
308.351000 -44.266008 -12.710426 11.926736 -0.427399 0.645401 -0.531801 0.343477
308.385000 -44.217881 -12.709741 11.961811 -0.433253 0.645427 -0.530637 0.337846
308.417000 -44.241388 -12.756423 11.929999 -0.437856 0.644260 -0.529236 0.336333
308.453000 -44.242485 -12.808716 11.941817 -0.442504 0.645389 -0.524946 0.334806
308.484000 -44.211130 -12.829348 11.954604 -0.446885 0.647084 -0.520627 0.332452
308.517000 -44.245435 -12.889339 11.919155 -0.449471 0.646289 -0.517433 0.335485
308.553000 -44.263024 -12.937253 11.931363 -0.452002 0.646020 -0.514249 0.337491
308.589000 -44.239899 -12.949000 11.919581 -0.452199 0.644771 -0.514098 0.339838
308.618000 -44.244079 -12.989226 11.906377 -0.453229 0.641029 -0.515165 0.343906
308.653000 -44.232043 -13.025575 11.915875 -0.453687 0.637277 -0.517263 0.347109
308.685000 -44.226819 -13.081230 11.931960 -0.453720 0.634603 -0.518077 0.350732
308.717000 -44.207904 -13.089732 11.915029 -0.451614 0.634184 -0.517956 0.354369
308.752000 -44.200927 -13.143911 11.932743 -0.451482 0.634932 -0.514880 0.357665
308.787000 -44.202904 -13.175333 11.910670 -0.451211 0.636309 -0.511540 0.360343
308.821000 -44.206251 -13.214022 11.936701 -0.452800 0.637471 -0.507860 0.361499
308.856000 -44.212148 -13.266600 11.921185 -0.454747 0.636967 -0.505041 0.363884
308.885000 -44.190104 -13.281043 11.914924 -0.456334 0.636941 -0.503572 0.363979
308.920000 -44.181702 -13.324492 11.919596 -0.456792 0.637494 -0.500888 0.366133
308.950000 -44.171382 -13.358466 11.918476 -0.455475 0.638690 -0.497905 0.369740
308.984000 -44.167657 -13.396669 11.926518 -0.454164 0.639451 -0.495287 0.373535
309.017000 -44.155605 -13.437203 11.927598 -0.453739 0.638916 -0.493880 0.376817
309.050000 -44.165349 -13.488976 11.924737 -0.454821 0.637649 -0.492812 0.379050
309.084000 -44.165181 -13.536299 11.927500 -0.458002 0.636282 -0.492317 0.378158
309.117000 -44.144580 -13.569500 11.953839 -0.462569 0.634906 -0.492039 0.375263
309.151000 -44.155881 -13.621639 11.929789 -0.465927 0.632645 -0.492671 0.374096
309.185000 -44.145336 -13.644825 11.919821 -0.468545 0.630901 -0.494140 0.371827
309.217000 -44.131092 -13.691675 11.933173 -0.471796 0.629008 -0.494496 0.370447
309.253000 -44.146716 -13.744720 11.939010 -0.473814 0.626390 -0.495759 0.370620
309.287000 -44.135077 -13.784297 11.931572 -0.474592 0.622715 -0.498751 0.371801
309.317000 -44.131008 -13.832634 11.938464 -0.475006 0.618831 -0.501543 0.373993
309.351000 -44.125493 -13.862726 11.935273 -0.475392 0.616924 -0.502784 0.374987
309.383000 -44.083327 -13.884999 11.944005 -0.479192 0.616794 -0.501488 0.372088
309.419000 -44.093846 -13.941053 11.948078 -0.484796 0.617698 -0.497826 0.368226
309.456000 -44.092272 -13.983031 11.940285 -0.488031 0.619261 -0.494168 0.366252
309.487000 -44.087161 -14.020175 11.935617 -0.486205 0.622006 -0.490155 0.369408
309.519000 -44.066754 -14.061174 11.934595 -0.481730 0.624268 -0.486404 0.376347
309.552000 -44.071156 -14.105844 11.937108 -0.476681 0.626598 -0.481744 0.384803
309.583000 -44.054228 -14.138734 11.945014 -0.470710 0.632140 -0.473983 0.392648
309.617000 -44.033671 -14.170478 11.962291 -0.467025 0.639625 -0.462737 0.398298
309.650000 -44.009102 -14.201955 11.953827 -0.464590 0.645101 -0.453183 0.403269
309.683000 -44.037153 -14.256410 11.934616 -0.465073 0.646942 -0.445981 0.407767
309.717000 -44.013952 -14.295803 11.954348 -0.469263 0.647348 -0.441590 0.407101
309.753000 -43.993130 -14.321461 11.936938 -0.476153 0.645422 -0.439963 0.403908
309.784000 -44.004871 -14.395089 11.928649 -0.486753 0.641818 -0.439170 0.397833
309.819000 -43.983015 -14.430916 11.920746 -0.497802 0.637478 -0.440762 0.389286
309.850000 -43.966756 -14.476337 11.946833 -0.508671 0.632605 -0.442826 0.380749
309.887000 -43.949391 -14.528666 11.939249 -0.517100 0.626610 -0.446359 0.375141
309.918000 -43.960380 -14.601125 11.961750 -0.523353 0.620940 -0.449956 0.371582
309.951000 -43.946166 -14.651882 11.960928 -0.527093 0.614923 -0.454589 0.370664
309.987000 -43.900284 -14.668348 11.949497 -0.527067 0.610565 -0.459794 0.371484
310.018000 -43.911471 -14.746286 11.940943 -0.527191 0.605340 -0.463639 0.375063
310.052000 -43.885024 -14.777490 11.954836 -0.527180 0.601997 -0.466704 0.376654
310.084000 -43.851063 -14.822535 11.946228 -0.526995 0.597215 -0.470667 0.379583
310.120000 -43.828474 -14.865932 11.953431 -0.526476 0.590725 -0.476443 0.383235
310.151000 -43.821280 -14.928537 11.956172 -0.525524 0.581637 -0.484340 0.388507
310.185000 -43.789337 -14.950758 11.970856 -0.525701 0.574280 -0.491570 0.390128
310.217000 -43.775739 -15.016061 11.976251 -0.529193 0.566681 -0.496586 0.390167
310.252000 -43.742215 -15.047316 11.996151 -0.534438 0.560526 -0.500726 0.386601
310.286000 -43.754500 -15.103570 11.963148 -0.537746 0.554237 -0.505189 0.385271
310.320000 -43.733967 -15.144238 11.961167 -0.541971 0.549817 -0.507590 0.382519
310.353000 -43.727786 -15.204153 11.959763 -0.546195 0.547300 -0.507386 0.380385
310.384000 -43.709252 -15.236131 11.964032 0.549867 -0.547984 0.504490 -0.377955
310.417000 -43.699860 -15.273583 11.952427 0.552068 -0.551066 0.498974 -0.377588
310.451000 -43.671806 -15.287883 11.948645 -0.552273 0.556169 -0.492055 0.378883
310.487000 -43.650405 -15.329365 11.981794 -0.552280 0.562551 -0.482530 0.381691
310.520000 -43.651083 -15.394046 11.963898 -0.550128 0.567511 -0.473256 0.388999
310.551000 -43.635933 -15.410165 11.956183 -0.547164 0.572357 -0.465296 0.395623
310.588000 -43.606271 -15.431623 11.949281 -0.544182 0.576133 -0.457820 0.402910
310.619000 -43.572277 -15.434001 11.944520 -0.542199 0.578051 -0.452645 0.408644
310.651000 -43.545223 -15.472122 11.940477 -0.542092 0.578162 -0.447849 0.413879
310.686000 -43.546062 -15.521631 11.961851 -0.543430 0.577762 -0.443452 0.417402
310.719000 -43.526482 -15.547420 11.978811 -0.544374 0.576450 -0.441032 0.420540
310.752000 -43.521789 -15.598207 11.966047 -0.542970 0.572752 -0.441287 0.427089
310.783000 -43.505006 -15.652734 11.985997 -0.543280 0.568160 -0.441965 0.432098
310.820000 -43.484836 -15.692337 11.983074 -0.544735 0.563191 -0.443190 0.435503
310.852000 -43.462486 -15.714957 11.976815 -0.548755 0.557797 -0.445352 0.435191
310.889000 -43.445743 -15.748265 11.971667 0.554934 -0.553172 0.446676 -0.431891
310.918000 -43.415243 -15.768308 11.982997 0.562800 -0.550218 0.446006 -0.426139
310.960000 -43.403430 -15.809950 11.979544 0.568874 -0.548090 0.444691 -0.422173
310.984000 -43.382344 -15.847897 11.967933 0.573958 -0.546030 0.442617 -0.420136
311.017000 -43.342094 -15.850059 11.943102 0.576713 -0.545198 0.440805 -0.419348
311.052000 -43.333742 -15.904330 11.962336 0.580736 -0.543828 0.437609 -0.418921
311.087000 -43.319481 -15.944453 11.956548 0.582174 -0.542735 0.435220 -0.420827
311.121000 -43.294060 -15.964506 11.966339 0.583081 -0.541019 0.433544 -0.423503
311.151000 -43.264972 -15.988995 11.963592 0.582327 -0.538954 0.433269 -0.427437
311.189000 -43.263954 -16.037165 11.976152 0.582254 -0.535637 0.432766 -0.432189
311.218000 -43.228242 -16.064090 11.968482 0.582210 -0.532761 0.432778 -0.435776
311.252000 -43.209003 -16.103025 11.990833 0.583389 -0.529841 0.432688 -0.437844
311.285000 -43.175425 -16.115371 11.969434 0.583426 -0.527748 0.433180 -0.439831
311.318000 -43.167473 -16.152766 11.975937 0.585448 -0.527813 0.430325 -0.439869
311.354000 -43.146375 -16.182276 11.976257 0.589576 -0.529955 0.424921 -0.437024
311.386000 -43.131670 -16.213076 11.985457 0.595100 -0.534296 0.417129 -0.431726
311.420000 -43.100715 -16.230414 11.966879 0.597874 -0.539428 0.409199 -0.429093
311.455000 -43.094847 -16.277158 11.974051 0.598805 -0.541683 0.402856 -0.430951
311.484000 -43.057302 -16.297463 11.987704 0.598613 -0.541087 0.400479 -0.434170
311.521000 -43.031161 -16.322039 11.975386 0.597998 -0.538060 0.401034 -0.438248
311.553000 -43.013333 -16.371561 11.955402 0.597721 -0.535698 0.400001 -0.442443
311.586000 -42.994279 -16.385782 11.961686 0.599035 -0.535918 0.397774 -0.442408
311.618000 -42.974455 -16.428522 11.963434 0.601128 -0.537263 0.392253 -0.442867
311.652000 -42.945637 -16.441867 11.962312 0.600814 -0.541419 0.385346 -0.444294
311.688000 -42.934366 -16.485615 11.944298 0.597700 -0.546470 0.376421 -0.449925
311.720000 -42.882797 -16.510668 11.965064 0.596474 -0.551358 0.366271 -0.453948
311.754000 -42.864444 -16.545356 11.953793 0.596259 -0.553613 0.358327 -0.457810
311.788000 -42.838777 -16.574382 11.948768 0.598828 -0.553821 0.352705 -0.458570
311.817000 -42.807452 -16.598713 11.951466 0.604864 -0.550680 0.350356 -0.456226
311.852000 -42.767233 -16.626880 11.956193 0.612672 -0.545047 0.350909 -0.452128
311.885000 -42.741371 -16.682560 11.950772 0.620837 -0.537457 0.353276 -0.448215
311.918000 -42.712040 -16.702074 11.935092 0.627911 -0.526569 0.361245 -0.444922
311.952000 -42.665664 -16.742247 11.964242 0.634547 -0.513232 0.371606 -0.442551
311.992000 -42.617475 -16.768365 11.972397 0.636919 -0.497380 0.386820 -0.444204
312.018000 -42.584100 -16.821811 11.970196 0.637576 -0.480279 0.402636 -0.448010
312.055000 -42.551975 -16.840519 11.970829 0.639769 -0.467778 0.415660 -0.446213
312.088000 -42.517111 -16.874180 11.960517 0.644017 -0.462592 0.420398 -0.441040
312.120000 -42.498229 -16.924987 11.961102 0.648241 -0.465916 0.416022 -0.435467
312.151000 -42.475301 -16.957483 11.954370 0.648868 -0.474173 0.406907 -0.434232
312.186000 -42.420526 -16.982101 11.959207 0.646422 -0.483801 0.396192 -0.437157
312.221000 -42.382626 -16.992171 11.943663 0.641312 -0.491503 0.387364 -0.443951
312.252000 -42.335791 -17.005759 11.960757 0.637284 -0.496261 0.380080 -0.450703
312.285000 -42.304271 -17.037093 11.954540 0.632402 -0.500675 0.373214 -0.458370
312.318000 -42.272788 -17.053838 11.945364 0.630137 -0.502345 0.368668 -0.463314
312.351000 -42.231996 -17.080297 11.952357 0.629564 -0.502755 0.365270 -0.466331
312.387000 -42.193719 -17.127610 11.945599 0.630021 -0.500786 0.363509 -0.469200
312.421000 -42.154179 -17.147436 11.953630 0.631555 -0.498025 0.364196 -0.469543
312.451000 -42.109695 -17.161185 11.940548 0.632423 -0.494584 0.366341 -0.470343
312.488000 -42.059349 -17.182068 11.947286 0.634897 -0.489072 0.369825 -0.470047
312.518000 -42.043333 -17.229221 11.958615 0.636586 -0.482970 0.374443 -0.470416
312.556000 -42.006487 -17.247759 11.941591 0.636275 -0.476776 0.380456 -0.472326
312.587000 -41.970810 -17.277415 11.956861 0.637441 -0.470403 0.385671 -0.472915
312.621000 -41.931477 -17.308763 11.961896 0.638871 -0.464451 0.390445 -0.472950
312.654000 -41.892245 -17.346243 11.961623 0.639990 -0.460258 0.393118 -0.473322
312.686000 -41.846811 -17.357868 11.958176 0.640314 -0.457813 0.394825 -0.473833
312.720000 -41.805538 -17.390066 11.964976 0.639497 -0.456543 0.394690 -0.476269
312.751000 -41.770489 -17.404800 11.965438 0.638103 -0.457196 0.393512 -0.478481
312.785000 -41.757025 -17.444650 11.970172 0.635739 -0.460373 0.389525 -0.481832
312.822000 -41.710682 -17.456820 11.962443 0.630986 -0.465191 0.384296 -0.487618
312.853000 -41.675123 -17.486608 11.963142 0.625126 -0.468214 0.379641 -0.495849
312.885000 -41.655166 -17.530129 11.965429 0.619734 -0.469517 0.376203 -0.503940
312.918000 -41.597438 -17.521582 11.970259 0.617470 -0.470726 0.374247 -0.507037
312.956000 -41.568062 -17.551290 11.992735 0.618818 -0.470751 0.371475 -0.507409
312.984000 -41.536097 -17.581269 11.975592 0.620170 -0.471410 0.368700 -0.507171
313.020000 -41.530202 -17.630034 11.972635 0.623419 -0.470849 0.366360 -0.505402
313.051000 -41.496352 -17.652456 11.959361 0.627563 -0.468748 0.366580 -0.502055
313.085000 -41.454456 -17.680560 11.961477 0.634271 -0.465140 0.367724 -0.496108
313.118000 -41.427478 -17.718615 11.953629 0.642071 -0.460783 0.369589 -0.488700
313.151000 -41.377713 -17.726772 11.955593 0.650372 -0.458108 0.370895 -0.479156
313.186000 -41.363192 -17.757686 11.953367 0.656855 -0.457008 0.370699 -0.471452
313.218000 -41.331768 -17.783687 11.962583 0.661494 -0.455884 0.370164 -0.466448
313.254000 -41.310306 -17.817274 11.971596 0.662426 -0.454391 0.370448 -0.466357
313.289000 -41.282112 -17.840218 11.961790 0.660691 -0.452062 0.371818 -0.469979
313.318000 -41.238321 -17.862368 11.971976 0.659295 -0.448740 0.372955 -0.474201
313.357000 -41.206057 -17.882846 11.984663 0.658342 -0.445417 0.374177 -0.477683
313.385000 -41.176140 -17.907710 11.969073 0.658209 -0.444656 0.373059 -0.479446
313.424000 -41.142560 -17.932541 11.959417 0.659698 -0.445934 0.369456 -0.479002
313.451000 -41.108065 -17.942195 11.963989 0.659852 -0.448571 0.365440 -0.479409
313.485000 -41.085425 -17.973609 11.970490 0.656664 -0.450931 0.361103 -0.484828
313.519000 -41.050686 -17.991955 11.962769 0.650867 -0.452822 0.357555 -0.493436
313.551000 -41.029229 -18.018619 11.964148 0.646009 -0.454039 0.354261 -0.501018
313.585000 -40.997121 -18.040122 11.969306 0.644103 -0.454193 0.351604 -0.505188
313.619000 -40.969376 -18.072349 11.974335 0.644117 -0.454027 0.348432 -0.507511
313.654000 -40.943453 -18.093265 11.965633 0.645052 -0.454005 0.345974 -0.508025
313.693000 -40.929593 -18.129914 11.972203 0.648116 -0.453016 0.343314 -0.506811
313.717000 -40.888778 -18.153026 11.961224 0.652068 -0.452254 0.340186 -0.504526
313.754000 -40.865210 -18.173793 11.958328 0.657220 -0.452498 0.336742 -0.499912
313.784000 -40.844449 -18.204359 11.954364 0.663438 -0.453734 0.332268 -0.493532
313.817000 -40.809448 -18.229860 11.951551 0.669474 -0.455289 0.327415 -0.487152
313.852000 -40.772807 -18.246121 11.951815 0.673408 -0.455882 0.324129 -0.483356
313.885000 -40.747779 -18.276303 11.951302 0.674031 -0.455071 0.323738 -0.483516
313.920000 -40.717852 -18.323748 11.960612 0.672826 -0.452499 0.324801 -0.486883
313.951000 -40.690785 -18.344284 11.953167 0.670244 -0.448490 0.328232 -0.491827
313.986000 -40.656025 -18.375312 11.952600 0.668283 -0.445486 0.330504 -0.495689
314.019000 -40.617490 -18.393692 11.960307 0.667688 -0.442875 0.331985 -0.497836
314.051000 -40.586785 -18.423818 11.956575 0.665929 -0.440461 0.332871 -0.501727
314.084000 -40.555639 -18.445926 11.967624 0.665820 -0.437290 0.334115 -0.503813
314.118000 -40.520991 -18.486281 11.964640 0.667055 -0.432866 0.335528 -0.505060
314.152000 -40.496004 -18.506636 11.956233 0.669972 -0.429995 0.336608 -0.502928
314.186000 -40.467509 -18.539945 11.962279 0.675199 -0.428795 0.335590 -0.497615
314.221000 -40.446148 -18.562880 11.949592 0.679714 -0.429059 0.333490 -0.492627
314.252000 -40.411842 -18.578069 11.943964 0.684530 -0.430273 0.330360 -0.486976
314.286000 -40.381396 -18.610771 11.945687 0.690100 -0.431133 0.326829 -0.480697
314.320000 -40.349324 -18.650505 11.935028 0.697852 -0.429989 0.323343 -0.472822
314.351000 -40.304004 -18.654334 11.938693 0.708615 -0.426526 0.323136 -0.459918
314.385000 -40.283250 -18.696994 11.929218 0.717236 -0.422454 0.324304 -0.449369
314.418000 -40.255073 -18.725004 11.927571 0.722242 -0.419133 0.326555 -0.442781
314.451000 -40.223057 -18.748482 11.934651 0.722494 -0.417811 0.328596 -0.442111
314.484000 -40.183124 -18.768587 11.937106 0.718979 -0.418287 0.329618 -0.446607
314.518000 -40.139625 -18.780998 11.930512 0.713687 -0.420461 0.328410 -0.453883
314.550000 -40.104433 -18.794780 11.926251 0.709275 -0.423860 0.325163 -0.459935
314.585000 -40.065488 -18.798483 11.923849 0.705769 -0.427494 0.321746 -0.464347
314.618000 -40.024015 -18.824069 11.925524 0.700511 -0.430582 0.317623 -0.472227
314.651000 -39.992397 -18.840005 11.927585 0.694110 -0.431966 0.316031 -0.481394
314.685000 -39.939489 -18.848305 11.948394 0.690725 -0.429282 0.316585 -0.488252
314.723000 -39.896065 -18.855845 11.954565 0.689110 -0.425340 0.319065 -0.492352
314.751000 -39.861646 -18.877650 11.950827 0.688373 -0.420956 0.322098 -0.495168
314.785000 -39.818967 -18.886440 11.962261 0.689022 -0.417464 0.324416 -0.495708
314.819000 -39.783875 -18.895178 11.930969 0.688814 -0.414328 0.326565 -0.497214
314.850000 -39.742643 -18.908481 11.942821 0.691252 -0.410618 0.328733 -0.495477
314.884000 -39.710275 -18.921405 11.933255 0.693429 -0.407882 0.329865 -0.493941
314.917000 -39.674346 -18.932114 11.941234 0.696635 -0.406413 0.329201 -0.491076
314.952000 -39.625764 -18.934699 11.928898 0.697729 -0.406155 0.327721 -0.490725
314.984000 -39.595604 -18.955219 11.935154 0.697361 -0.405820 0.325881 -0.492746
315.022000 -39.558361 -18.961924 11.937733 0.695260 -0.406586 0.323664 -0.496530
315.052000 -39.515799 -18.971869 11.934475 0.693069 -0.407129 0.320336 -0.501284
315.085000 -39.473991 -18.975656 11.939886 0.690935 -0.408852 0.316174 -0.505454
315.117000 -39.434560 -18.983016 11.936675 0.688735 -0.410945 0.310868 -0.510029
315.154000 -39.417387 -19.015124 11.927466 0.686423 -0.412870 0.305539 -0.514788
315.184000 -39.372547 -19.018407 11.924350 0.687256 -0.413857 0.300321 -0.515955
315.219000 -39.322893 -19.008271 11.935837 0.691761 -0.414268 0.295584 -0.512327
315.252000 -39.290534 -19.017802 11.930663 0.695083 -0.414601 0.290920 -0.510227
315.290000 -39.254628 -19.033250 11.926649 0.695881 -0.413488 0.288346 -0.511501
315.320000 -39.216403 -19.052702 11.939996 0.695945 -0.409594 0.288901 -0.514227
315.352000 -39.170072 -19.057381 11.927054 0.695406 -0.405563 0.290823 -0.517060
315.386000 -39.128506 -19.052847 11.911609 0.696304 -0.400898 0.294139 -0.517613
315.419000 -39.093628 -19.069822 11.916631 0.698309 -0.396705 0.296124 -0.517011
315.453000 -39.048645 -19.068911 11.927311 0.700405 -0.393160 0.298140 -0.515723
315.485000 -39.007850 -19.079796 11.934267 0.703030 -0.390600 0.298290 -0.514007
315.518000 -38.955230 -19.073946 11.900357 0.706617 -0.389796 0.296291 -0.510845
315.553000 -38.906798 -19.070334 11.911526 0.712724 -0.390491 0.291970 -0.504277
315.586000 -38.879411 -19.087061 11.921391 0.716353 -0.392696 0.286162 -0.500738
315.618000 -38.843143 -19.096609 11.919019 0.717379 -0.394283 0.280386 -0.501291
315.651000 -38.797834 -19.094571 11.933892 0.716648 -0.393599 0.276988 -0.504750
315.684000 -38.754821 -19.097576 11.926163 0.711821 -0.392136 0.275063 -0.513694
315.718000 -38.712089 -19.111502 11.941884 0.704224 -0.390744 0.273230 -0.526054
315.753000 -38.683713 -19.118048 11.940650 0.693243 -0.388527 0.273178 -0.542065
315.786000 -38.648706 -19.127955 11.943976 0.683230 -0.382975 0.275931 -0.557126
315.818000 -38.602474 -19.127249 11.945714 0.677366 -0.374250 0.282310 -0.566933
315.852000 -38.559790 -19.139066 11.969340 0.677258 -0.365292 0.289341 -0.569354
315.887000 -38.516036 -19.148322 11.963087 0.679806 -0.357503 0.295878 -0.567902
315.919000 -38.469026 -19.140977 11.978132 0.684286 -0.349473 0.303449 -0.563506
315.951000 -38.425243 -19.132961 12.003013 0.687046 -0.341886 0.311950 -0.560152
315.985000 -38.396891 -19.164077 12.004569 0.687401 -0.334685 0.319239 -0.559958
316.017000 -38.357203 -19.158298 11.998865 0.688619 -0.328651 0.326468 -0.557863
316.055000 -38.331543 -19.175121 11.992110 0.690498 -0.324510 0.331533 -0.554970
316.084000 -38.298233 -19.188940 11.986573 0.693577 -0.322339 0.334576 -0.550552
316.117000 -38.271533 -19.192538 11.978580 0.696280 -0.324029 0.334419 -0.546227
316.152000 -38.231469 -19.188934 11.995329 0.699355 -0.328626 0.331018 -0.541604
316.184000 -38.208722 -19.214288 11.986972 0.699413 -0.337382 0.323060 -0.540950
316.218000 -38.184884 -19.212195 11.978689 0.698666 -0.348951 0.312538 -0.540758
316.252000 -38.165338 -19.224649 11.976854 0.696480 -0.361994 0.299622 -0.542312
316.285000 -38.151959 -19.214473 11.976003 0.693540 -0.375474 0.286512 -0.543997
316.318000 -38.118514 -19.226148 11.986631 0.690409 -0.388220 0.271810 -0.546571
316.353000 -38.091461 -19.217858 11.992116 0.686437 -0.398721 0.259793 -0.549849
316.386000 -38.068947 -19.238341 11.975136 0.681238 -0.405795 0.250148 -0.555582
316.421000 -38.040111 -19.250177 11.966068 0.676970 -0.409193 0.244941 -0.560604
316.452000 -38.011339 -19.266146 11.973807 0.675399 -0.409663 0.242381 -0.563262
316.486000 -37.985825 -19.270142 11.969071 0.675470 -0.408880 0.242993 -0.563482
316.518000 -37.958334 -19.269550 11.975719 0.678780 -0.405733 0.246100 -0.560423
316.552000 -37.921327 -19.273517 11.978756 0.681741 -0.402925 0.249372 -0.557400
316.585000 -37.888840 -19.289361 11.980769 0.684408 -0.399495 0.252894 -0.555007
316.620000 -37.866609 -19.311001 11.977955 0.684694 -0.395985 0.257626 -0.554994
316.653000 -37.834424 -19.337093 11.979980 0.684673 -0.391642 0.262588 -0.555776
316.684000 -37.801435 -19.350252 11.989456 0.686532 -0.387439 0.267972 -0.553855
316.718000 -37.772003 -19.360110 11.979059 0.688736 -0.383874 0.272452 -0.551411
316.751000 -37.737907 -19.381254 11.981395 0.691342 -0.379113 0.277488 -0.548926
316.786000 -37.707765 -19.384766 11.988419 0.692124 -0.371313 0.286627 -0.548576
316.818000 -37.667504 -19.407765 11.975294 0.690943 -0.360246 0.297619 -0.551583
316.850000 -37.633487 -19.408413 11.990835 0.691730 -0.348119 0.311500 -0.550719
316.884000 -37.601166 -19.414908 11.991101 0.692832 -0.336845 0.324872 -0.548614
316.918000 -37.585017 -19.437761 11.968978 0.692363 -0.329606 0.334469 -0.547835
316.952000 -37.548472 -19.437007 11.987832 0.693581 -0.325952 0.339794 -0.545199
316.985000 -37.519156 -19.459068 11.995757 0.693082 -0.328121 0.339227 -0.544884
317.017000 -37.488368 -19.464852 11.991634 0.691724 -0.333778 0.334241 -0.546253
317.056000 -37.466997 -19.482969 11.992648 0.689614 -0.343306 0.324968 -0.548606
317.084000 -37.444597 -19.493350 11.998094 0.688382 -0.355815 0.311514 -0.549986
317.117000 -37.423098 -19.510934 11.988806 0.687184 -0.369375 0.295894 -0.551169
317.153000 -37.411188 -19.523728 11.977409 0.686927 -0.382835 0.280172 -0.550520
317.185000 -37.393359 -19.545080 11.971034 0.688110 -0.394548 0.265186 -0.548191
317.221000 -37.369481 -19.557017 11.979724 0.689316 -0.402810 0.253617 -0.546137
317.253000 -37.345182 -19.558784 11.979352 0.687540 -0.407668 0.246399 -0.548072
317.285000 -37.315162 -19.559505 11.990344 0.685900 -0.408266 0.244285 -0.550623
317.317000 -37.295070 -19.580508 11.980764 0.683706 -0.406762 0.244998 -0.554136
317.351000 -37.268515 -19.606331 11.987056 0.685052 -0.402990 0.247795 -0.553986
317.384000 -37.247805 -19.630772 11.976128 0.688005 -0.399063 0.251753 -0.551378
317.418000 -37.219365 -19.636853 11.970587 0.692312 -0.396060 0.255165 -0.546563
317.453000 -37.195679 -19.644940 11.969503 0.697018 -0.392961 0.259135 -0.540922
317.487000 -37.165438 -19.669643 11.968635 0.701119 -0.390138 0.262181 -0.536177
317.518000 -37.133014 -19.684633 11.957847 0.704170 -0.388535 0.264006 -0.532433
317.551000 -37.097614 -19.707699 11.962720 0.706683 -0.387062 0.265576 -0.529387
317.585000 -37.070273 -19.716635 11.970671 0.707842 -0.385649 0.267879 -0.527707
317.617000 -37.036606 -19.739833 11.960946 0.706544 -0.384885 0.268734 -0.529568
317.654000 -37.003125 -19.758634 11.963608 0.704837 -0.383550 0.270227 -0.532045
317.685000 -36.970000 -19.775268 11.976392 0.702430 -0.382335 0.272203 -0.535087
317.717000 -36.939611 -19.792464 11.963217 0.698133 -0.382431 0.272566 -0.540430
317.750000 -36.912503 -19.802956 11.958979 0.693817 -0.383346 0.272898 -0.545152
317.784000 -36.876781 -19.819536 11.961382 0.691492 -0.384150 0.271885 -0.548039
317.818000 -36.844330 -19.843160 11.959983 0.690490 -0.385709 0.269779 -0.549246
317.851000 -36.807989 -19.854950 11.967963 0.690698 -0.387384 0.267284 -0.549025
317.884000 -36.771945 -19.866898 11.960967 0.688800 -0.388222 0.265889 -0.551490
317.917000 -36.739753 -19.884478 11.970165 0.686486 -0.387458 0.266689 -0.554519
317.952000 -36.709264 -19.906304 11.957770 0.684859 -0.386246 0.267986 -0.556746
317.989000 -36.672547 -19.917552 11.966032 0.686990 -0.383687 0.270711 -0.554567
318.019000 -36.643468 -19.939245 11.971070 0.689298 -0.380681 0.273901 -0.552203
318.055000 -36.611365 -19.966562 11.970424 0.690197 -0.377782 0.277571 -0.551238
318.088000 -36.572673 -19.982476 11.960781 0.691545 -0.375618 0.280461 -0.549563
318.119000 -36.533592 -19.994768 11.963303 0.694978 -0.374920 0.281895 -0.544955
318.152000 -36.501256 -20.006960 11.963158 0.699070 -0.376098 0.281290 -0.539192
318.184000 -36.471266 -20.040396 11.956642 0.702560 -0.377754 0.279581 -0.534365
318.220000 -36.430199 -20.041280 11.964102 0.705405 -0.380057 0.277438 -0.530083
318.255000 -36.407640 -20.065357 11.968730 0.707690 -0.382331 0.274865 -0.526733
318.284000 -36.360973 -20.088664 11.956572 0.708773 -0.385826 0.271059 -0.524696
318.318000 -36.347226 -20.111967 11.963803 0.708360 -0.390280 0.266679 -0.524204
318.355000 -36.295387 -20.123071 11.956556 0.706036 -0.393870 0.262985 -0.526516
318.387000 -36.261943 -20.137527 11.964363 0.705026 -0.394829 0.261332 -0.527972
318.417000 -36.229999 -20.150415 11.973980 0.704904 -0.393654 0.261675 -0.528841
318.453000 -36.196553 -20.184951 11.969754 0.702501 -0.390182 0.264586 -0.533147
318.490000 -36.152270 -20.168983 11.976257 0.699376 -0.384663 0.271420 -0.537810
318.525000 -36.119678 -20.205744 11.982291 0.696625 -0.377684 0.278253 -0.542811
318.554000 -36.084504 -20.220373 11.975765 0.695566 -0.370437 0.286711 -0.544758
318.584000 -36.047756 -20.238777 11.983637 0.696710 -0.364306 0.293797 -0.543654
318.618000 -36.013230 -20.263881 11.967839 0.697067 -0.361247 0.297696 -0.543116
318.651000 -35.982349 -20.279896 11.967064 0.697960 -0.360124 0.299900 -0.541500
318.686000 -35.946271 -20.304428 11.968342 0.699724 -0.360788 0.299513 -0.538990
318.718000 -35.901617 -20.300654 11.967321 0.702276 -0.363070 0.297472 -0.535256
318.751000 -35.873681 -20.328680 11.972757 0.705138 -0.366225 0.294031 -0.531230
318.784000 -35.845549 -20.331072 11.972541 0.706806 -0.369456 0.290816 -0.528540
318.818000 -35.810672 -20.349625 11.985156 0.708111 -0.369060 0.289875 -0.527586
318.852000 -35.779684 -20.378495 11.971829 0.706474 -0.365950 0.292095 -0.530712
318.886000 -35.741490 -20.383670 11.958575 0.703872 -0.361995 0.296776 -0.534273
318.917000 -35.704443 -20.407463 11.988911 0.704085 -0.357146 0.301018 -0.534883
318.954000 -35.668186 -20.411142 11.983172 0.705679 -0.352977 0.305696 -0.532893
318.987000 -35.642394 -20.422194 11.980186 0.710860 -0.349857 0.309578 -0.525776
319.020000 -35.607399 -20.439880 11.987263 0.716460 -0.351753 0.308119 -0.517705
319.054000 -35.580579 -20.446222 11.986107 0.718580 -0.358131 0.302708 -0.513569
319.084000 -35.546546 -20.455422 11.981566 0.718190 -0.362728 0.297846 -0.513730
319.118000 -35.521320 -20.468446 12.005291 0.717530 -0.364423 0.295138 -0.515014
319.150000 -35.491242 -20.476090 11.972819 0.714681 -0.366062 0.293125 -0.518949
319.185000 -35.462107 -20.484154 11.978620 0.715267 -0.365497 0.292887 -0.518673
319.217000 -35.435169 -20.487410 11.966381 0.717514 -0.364267 0.293339 -0.516174
319.251000 -35.405625 -20.492623 11.963613 0.721466 -0.364896 0.292448 -0.510698
319.287000 -35.381740 -20.491857 11.975368 0.727192 -0.368356 0.288577 -0.502224
319.321000 -35.349948 -20.505507 11.959448 0.731652 -0.376145 0.279397 -0.495114
319.353000 -35.325752 -20.533877 11.956047 0.735051 -0.386552 0.267396 -0.488647
319.387000 -35.304728 -20.516317 11.960681 0.735007 -0.398636 0.255081 -0.485580
319.417000 -35.268944 -20.527341 11.948669 0.729087 -0.409473 0.242768 -0.491759
319.452000 -35.238260 -20.535432 11.951551 0.720246 -0.416536 0.234736 -0.502635
319.485000 -35.205545 -20.539596 11.947474 0.710060 -0.420927 0.230009 -0.515491
319.519000 -35.171000 -20.543663 11.944689 0.701301 -0.422118 0.227556 -0.527457
319.554000 -35.125842 -20.552866 11.960436 0.695636 -0.419262 0.229219 -0.536442
319.584000 -35.081076 -20.548987 11.971195 0.690231 -0.413148 0.235504 -0.545370
319.621000 -35.040888 -20.554346 11.978042 0.683456 -0.404855 0.244992 -0.555840
319.651000 -35.003459 -20.560734 11.961625 0.674330 -0.396133 0.255947 -0.568197
319.684000 -34.966843 -20.589970 11.980344 0.666068 -0.387449 0.266894 -0.578796
319.718000 -34.928916 -20.579587 11.962426 0.656488 -0.380794 0.276326 -0.589630
319.751000 -34.880090 -20.592457 11.999073 0.652584 -0.374095 0.284889 -0.594159
319.784000 -34.849764 -20.591903 11.989180 0.650093 -0.370212 0.290933 -0.596389
319.818000 -34.800512 -20.596590 11.987897 0.651370 -0.366724 0.295280 -0.595013
319.854000 -34.771090 -20.634174 11.995560 0.656058 -0.364111 0.297865 -0.590159
319.884000 -34.745005 -20.642708 12.002734 0.662279 -0.364082 0.299051 -0.582579
319.921000 -34.704629 -20.631275 11.992174 0.668221 -0.365976 0.297561 -0.575326
319.959000 -34.676414 -20.676958 11.997738 0.674105 -0.367805 0.294106 -0.569038
319.987000 -34.654149 -20.698055 11.973052 0.677911 -0.371366 0.290284 -0.564145
320.021000 -34.624113 -20.719284 11.959143 0.681786 -0.374873 0.285536 -0.559560
320.058000 -34.600927 -20.733199 11.957866 0.685194 -0.378849 0.280677 -0.555161
320.085000 -34.572538 -20.752916 11.967761 0.688787 -0.381627 0.276419 -0.550932
320.118000 -34.550515 -20.761309 11.968865 0.691130 -0.385659 0.271549 -0.547602
320.155000 -34.524971 -20.790924 11.966744 0.693710 -0.388731 0.266601 -0.544590
320.186000 -34.496873 -20.808272 11.964194 0.696641 -0.390618 0.263268 -0.541109
320.218000 -34.468299 -20.834137 11.964311 0.699291 -0.391547 0.260634 -0.538287
320.253000 -34.436080 -20.850979 11.955912 0.700313 -0.391844 0.259797 -0.537145
320.285000 -34.403593 -20.857020 11.964200 0.701914 -0.391195 0.260304 -0.535281
320.318000 -34.378756 -20.871428 11.963910 0.702461 -0.391052 0.260369 -0.534635
320.357000 -34.355303 -20.907342 11.960191 0.702176 -0.390028 0.261358 -0.535275
320.384000 -34.316219 -20.921782 11.974936 0.703404 -0.388420 0.262606 -0.534220
320.419000 -34.287698 -20.941148 11.962542 0.704493 -0.387074 0.264173 -0.532988
320.451000 -34.260906 -20.956553 11.957085 0.706824 -0.386307 0.265517 -0.529781
320.487000 -34.234768 -20.987639 11.951974 0.709565 -0.385541 0.266282 -0.526279
320.518000 -34.202268 -20.991101 11.957392 0.711303 -0.385217 0.267574 -0.523508
320.552000 -34.169778 -21.017332 11.950598 0.710570 -0.385350 0.268387 -0.523990
320.584000 -34.143281 -21.058985 11.946234 0.708051 -0.385583 0.268799 -0.527007
320.618000 -34.114908 -21.053076 11.947238 0.705853 -0.385461 0.271027 -0.528900
320.651000 -34.070575 -21.071472 11.953044 0.706521 -0.384657 0.271015 -0.528599
320.684000 -34.037466 -21.097456 11.955452 0.708444 -0.383973 0.271316 -0.526364
320.717000 -34.017927 -21.104249 11.958894 0.709148 -0.384303 0.271623 -0.525016
320.756000 -33.984892 -21.106114 11.956368 0.707821 -0.385115 0.271004 -0.526530
320.784000 -33.955361 -21.115110 11.954145 0.705627 -0.387049 0.269629 -0.528756
320.821000 -33.921745 -21.162479 11.947913 0.704038 -0.389674 0.265615 -0.530974
320.854000 -33.879968 -21.159998 11.943495 0.703652 -0.394224 0.260677 -0.530574
320.884000 -33.848771 -21.193652 11.939604 0.704590 -0.400508 0.252719 -0.528470
320.919000 -33.821224 -21.223514 11.933289 0.708579 -0.405813 0.244358 -0.522992
320.954000 -33.774673 -21.222262 11.935664 0.715399 -0.409146 0.238350 -0.513803
320.989000 -33.747855 -21.232771 11.936386 0.724269 -0.410295 0.234136 -0.502268
321.019000 -33.708465 -21.241385 11.926942 0.732874 -0.409217 0.231920 -0.491580
321.053000 -33.669628 -21.253717 11.923242 0.738835 -0.406467 0.232537 -0.484596
321.093000 -33.629011 -21.282171 11.926492 0.741934 -0.402937 0.235093 -0.481568
321.117000 -33.584254 -21.275024 11.940908 0.743331 -0.399332 0.239091 -0.480446
321.152000 -33.545469 -21.328987 11.917036 0.741350 -0.395471 0.242459 -0.484991
321.185000 -33.500186 -21.326591 11.939876 0.737763 -0.392935 0.246955 -0.490226
321.220000 -33.455611 -21.312480 11.952394 0.731628 -0.389333 0.252573 -0.499346
321.256000 -33.399985 -21.328716 11.964559 0.723427 -0.384711 0.258388 -0.511748
321.286000 -33.353234 -21.338039 11.968213 0.714329 -0.379609 0.264823 -0.524881
321.318000 -33.314394 -21.368739 11.963001 0.705044 -0.376114 0.269669 -0.537336
321.352000 -33.260062 -21.376682 11.972473 0.699151 -0.372508 0.274038 -0.545279
321.385000 -33.215632 -21.368695 11.968052 0.694256 -0.368228 0.278950 -0.551910
321.418000 -33.160659 -21.377447 11.979507 0.690629 -0.361106 0.286301 -0.557374
321.459000 -33.119516 -21.372502 11.979144 0.686992 -0.353779 0.294956 -0.562036
321.487000 -33.080143 -21.390008 11.964321 0.684609 -0.347020 0.303002 -0.564869
321.518000 -33.040349 -21.396528 11.985573 0.684816 -0.340904 0.310113 -0.564484
321.551000 -32.999160 -21.401657 11.983698 0.684244 -0.337985 0.314979 -0.564238
321.586000 -32.965644 -21.429538 11.976582 0.684771 -0.338437 0.315817 -0.562858
321.620000 -32.925082 -21.433650 11.972418 0.687853 -0.341291 0.313718 -0.558533
321.654000 -32.888094 -21.453062 11.962029 0.693633 -0.346043 0.308845 -0.551128
321.690000 -32.855809 -21.474539 11.960875 0.702063 -0.353591 0.300679 -0.540068
321.723000 -32.828786 -21.477411 11.962301 0.710299 -0.363276 0.290116 -0.528525
321.757000 -32.793259 -21.468304 11.948707 0.714984 -0.372440 0.278898 -0.521826
321.787000 -32.768587 -21.494838 11.953703 0.715558 -0.377034 0.271617 -0.521580
321.818000 -32.734600 -21.508253 11.952636 0.712693 -0.375591 0.270277 -0.527210
321.851000 -32.699917 -21.526951 11.967210 0.708074 -0.367622 0.276105 -0.535959
321.886000 -32.668230 -21.521467 11.958287 0.702125 -0.355907 0.287732 -0.545491
321.917000 -32.634395 -21.548216 11.958733 0.698304 -0.342517 0.301335 -0.551590
321.954000 -32.600851 -21.546361 11.970261 0.698540 -0.332387 0.313840 -0.550513
321.989000 -32.575965 -21.527622 11.981128 0.700690 -0.328088 0.321513 -0.545913
322.019000 -32.546653 -21.527570 11.977398 0.702239 -0.330415 0.321936 -0.542258
322.055000 -32.516543 -21.559168 11.976857 0.704368 -0.337800 0.315087 -0.538959
322.085000 -32.489590 -21.569658 11.983182 0.706771 -0.348130 0.305192 -0.534918
322.126000 -32.460676 -21.572735 11.975101 0.707676 -0.359665 0.293354 -0.532710
322.152000 -32.445331 -21.581952 11.968295 0.707555 -0.373379 0.279306 -0.530982
322.185000 -32.421068 -21.563728 11.963304 0.708767 -0.386397 0.264884 -0.527431
322.219000 -32.399915 -21.592004 11.950949 0.711884 -0.397236 0.250381 -0.522240
322.252000 -32.382870 -21.594943 11.926525 0.717426 -0.405806 0.238756 -0.513436
322.284000 -32.359922 -21.596567 11.937826 0.725640 -0.411301 0.230078 -0.501341
322.318000 -32.330671 -21.586263 11.939425 0.733706 -0.414866 0.223714 -0.489402
322.355000 -32.306289 -21.600033 11.936016 0.740755 -0.416706 0.219105 -0.479198
322.386000 -32.276462 -21.596401 11.925870 0.746215 -0.417401 0.217261 -0.470891
322.418000 -32.236799 -21.607379 11.931539 0.749782 -0.416746 0.216514 -0.466123
322.451000 -32.212239 -21.619550 11.925777 0.748741 -0.415317 0.218960 -0.467927
322.487000 -32.165616 -21.597124 11.930886 0.744290 -0.411582 0.225357 -0.475233
322.521000 -32.125790 -21.602576 11.930487 0.738005 -0.406304 0.232747 -0.485895
322.552000 -32.079569 -21.590152 11.944980 0.733702 -0.401233 0.239877 -0.493104
322.588000 -32.036499 -21.585557 11.956170 0.730689 -0.396397 0.246085 -0.498402
322.619000 -31.980057 -21.580396 11.974353 0.726066 -0.392251 0.251395 -0.505735
322.651000 -31.944023 -21.583229 11.955580 0.716574 -0.388673 0.257424 -0.518833
322.684000 -31.899338 -21.597348 11.949008 0.705063 -0.384351 0.263361 -0.534604
322.717000 -31.873922 -21.574175 11.957668 0.691517 -0.381396 0.270095 -0.550808
322.751000 -31.808092 -21.576964 11.965197 0.678127 -0.379068 0.273315 -0.567230
322.784000 -31.760924 -21.567787 11.995657 0.666463 -0.376599 0.276538 -0.580970
322.820000 -31.713262 -21.562862 12.005227 0.656489 -0.374095 0.278533 -0.592870
322.854000 -31.674703 -21.570961 12.016802 0.652020 -0.372021 0.280397 -0.598203
322.890000 -31.631514 -21.571928 12.009051 0.652637 -0.371892 0.280726 -0.597457
322.918000 -31.601917 -21.593364 11.998326 0.657070 -0.372691 0.278820 -0.592975
322.951000 -31.578873 -21.606208 12.003430 0.665045 -0.374168 0.276788 -0.584039
322.985000 -31.546291 -21.630084 11.999752 0.674511 -0.376399 0.273509 -0.573194
323.018000 -31.522202 -21.634810 11.962619 0.683275 -0.380445 0.269090 -0.562128
323.054000 -31.486248 -21.643875 11.943603 0.692866 -0.384154 0.264022 -0.550141
323.087000 -31.454291 -21.652971 11.953105 0.699259 -0.388729 0.258381 -0.541448
323.118000 -31.422097 -21.659356 11.945833 0.698269 -0.393822 0.253031 -0.541571
323.156000 -31.384876 -21.660998 11.952134 0.692245 -0.398720 0.248591 -0.547742
323.187000 -31.349695 -21.695714 11.955207 0.685848 -0.401075 0.245016 -0.555624
323.224000 -31.323363 -21.712003 11.946866 0.681650 -0.401767 0.243385 -0.560981
323.256000 -31.292416 -21.724957 11.950670 0.681761 -0.398971 0.245260 -0.562025
323.288000 -31.253794 -21.698549 11.967526 0.686461 -0.393257 0.251076 -0.557746
323.321000 -31.220900 -21.742946 11.964430 0.691764 -0.387025 0.256895 -0.552883
323.351000 -31.188722 -21.750328 11.972376 0.698452 -0.381525 0.262959 -0.545395
323.389000 -31.152122 -21.744988 11.962638 0.705564 -0.378161 0.267177 -0.536460
323.420000 -31.120381 -21.751007 11.966289 0.712811 -0.376833 0.268257 -0.527196
323.451000 -31.096726 -21.788965 11.957391 0.716533 -0.377735 0.266711 -0.522266
323.486000 -31.052923 -21.800371 11.962013 0.717800 -0.379686 0.264609 -0.520176
323.518000 -31.014310 -21.796568 11.954635 0.716216 -0.381841 0.262774 -0.521711
323.552000 -30.993059 -21.819634 11.967332 0.714257 -0.383306 0.261192 -0.524111
323.584000 -30.950624 -21.841859 11.969518 0.711928 -0.384549 0.259419 -0.527240
323.619000 -30.914132 -21.839182 11.972954 0.710042 -0.385611 0.258314 -0.529545
323.653000 -30.879061 -21.842818 11.976093 0.708504 -0.386755 0.257214 -0.531304
323.684000 -30.844012 -21.841624 11.973163 0.707082 -0.387949 0.256006 -0.532907
323.724000 -30.796976 -21.835401 11.972178 0.706079 -0.388354 0.255700 -0.534090
323.753000 -30.771655 -21.833280 11.972926 0.705170 -0.388578 0.255662 -0.535144
323.784000 -30.743317 -21.896122 11.975333 0.705006 -0.387636 0.255042 -0.536337
323.818000 -30.702722 -21.912381 11.979289 0.705964 -0.385970 0.255882 -0.535878
323.851000 -30.675204 -21.928533 11.960194 0.706558 -0.383613 0.258377 -0.535592
323.884000 -30.653911 -21.965653 11.956570 0.708769 -0.380886 0.261271 -0.533207
323.918000 -30.606859 -21.956287 11.984987 0.714230 -0.378339 0.264172 -0.526258
323.952000 -30.567809 -21.937379 11.978905 0.720447 -0.378673 0.265212 -0.516939
323.985000 -30.534473 -21.960464 11.973811 0.728077 -0.380391 0.262800 -0.506105
324.022000 -30.503212 -21.993754 11.973627 0.733219 -0.384493 0.256988 -0.498510
324.054000 -30.458674 -21.987636 11.972461 0.736024 -0.387504 0.252088 -0.494532
324.084000 -30.437751 -22.020933 11.955735 0.735693 -0.389688 0.247122 -0.495812
324.118000 -30.395320 -21.980278 11.955839 0.735342 -0.390850 0.243854 -0.497035
324.152000 -30.368556 -21.980822 11.965450 0.736420 -0.391047 0.240010 -0.497155
324.186000 -30.321302 -21.998266 11.964122 0.739783 -0.390563 0.234192 -0.495314
324.218000 -30.294171 -22.028020 11.944128 0.743223 -0.388922 0.229138 -0.493816
324.252000 -30.251655 -22.011764 11.943435 0.746221 -0.386253 0.225534 -0.493049
324.288000 -30.212268 -22.009367 11.942816 0.744988 -0.384106 0.222325 -0.498024
324.319000 -30.168662 -22.016509 11.949128 0.737936 -0.383107 0.218992 -0.510610
324.351000 -30.128974 -22.030126 11.954461 0.728739 -0.382082 0.216402 -0.525474
324.385000 -30.076595 -22.032694 11.962640 0.722694 -0.381150 0.213483 -0.535596
324.421000 -30.036568 -22.032813 11.990421 0.722818 -0.379246 0.210141 -0.538095
324.454000 -29.999554 -22.035215 11.929502 0.724318 -0.377906 0.206730 -0.538343
324.485000 -29.939762 -21.987793 12.011272 0.735479 -0.370810 0.208395 -0.527392
324.519000 -29.892576 -22.023470 11.969318 0.743475 -0.363080 0.209847 -0.520944
324.551000 -29.847977 -22.013223 11.967870 0.750641 -0.355429 0.213382 -0.514467
324.585000 -29.801765 -22.009396 11.976264 0.754614 -0.349141 0.216382 -0.511700
324.619000 -29.745318 -22.013021 11.994204 0.755571 -0.344291 0.218328 -0.512747
324.654000 -29.696508 -22.002344 12.009816 0.753974 -0.341321 0.219453 -0.516589
324.685000 -29.654591 -22.009241 11.971002 0.748371 -0.341146 0.218530 -0.525172
324.718000 -29.601768 -22.017806 11.973830 0.744373 -0.341019 0.217027 -0.531521
324.754000 -29.562304 -22.020721 11.985120 0.741850 -0.340889 0.215757 -0.535632
324.785000 -29.508970 -22.015423 11.996920 0.740818 -0.340413 0.214831 -0.537731
324.819000 -29.457289 -22.018069 11.981636 0.738782 -0.340805 0.213141 -0.540947
324.854000 -29.413337 -22.019020 11.963967 0.736594 -0.341196 0.211891 -0.544167
324.884000 -29.366322 -22.014873 11.968683 0.735893 -0.340480 0.211873 -0.545568
324.921000 -29.310086 -22.009640 11.968406 0.736360 -0.339203 0.211465 -0.545892
324.952000 -29.269609 -22.022650 11.960211 0.738164 -0.336945 0.212379 -0.544498
324.984000 -29.215799 -21.995889 11.961531 0.742623 -0.333030 0.214624 -0.539943
325.019000 -29.167609 -22.005477 11.980921 0.749014 -0.328186 0.216855 -0.533147
325.051000 -29.123488 -21.990267 11.987700 0.755128 -0.322775 0.221358 -0.525927
325.086000 -29.065583 -21.988021 11.965006 0.758885 -0.318748 0.224417 -0.521661
325.121000 -29.013677 -22.000034 11.975053 0.760842 -0.316919 0.225588 -0.519415
325.152000 -28.973579 -21.974830 11.973946 0.758754 -0.318220 0.225693 -0.521624
325.184000 -28.922641 -21.970950 11.983974 0.755310 -0.319991 0.223700 -0.526375
325.220000 -28.872406 -21.951541 11.975439 0.752388 -0.321175 0.222037 -0.530526
325.252000 -28.820463 -21.959935 11.980259 0.751492 -0.321169 0.219561 -0.532825
325.284000 -28.776912 -21.941289 11.985423 0.748197 -0.323643 0.216107 -0.537358
325.319000 -28.727564 -21.913766 12.011890 0.742177 -0.327604 0.210889 -0.545320
325.351000 -28.679919 -21.976596 11.952217 0.732623 -0.331182 0.203013 -0.558899
325.384000 -28.615814 -21.921814 12.013774 0.729523 -0.333465 0.199075 -0.562998
325.418000 -28.571121 -21.885442 12.047457 0.726641 -0.335439 0.195460 -0.566806
325.456000 -28.520395 -21.857635 12.058573 0.724346 -0.336654 0.192539 -0.570014
325.484000 -28.475572 -21.868915 12.019599 0.722187 -0.336477 0.190042 -0.573684
325.521000 -28.424625 -21.854664 12.064942 0.726587 -0.333451 0.190494 -0.569732
325.552000 -28.379388 -21.825362 12.057024 0.731558 -0.330194 0.192903 -0.564432
325.585000 -28.332440 -21.826092 12.058407 0.737807 -0.325484 0.195250 -0.558193
325.622000 -28.284638 -21.811494 12.062134 0.741689 -0.322331 0.197063 -0.554225
325.656000 -28.230926 -21.840384 12.039910 0.742670 -0.319601 0.196694 -0.554624
325.684000 -28.189579 -21.829122 12.018388 0.742506 -0.318281 0.197108 -0.555456
325.718000 -28.136579 -21.867158 12.005200 0.741671 -0.317343 0.195021 -0.557838
325.753000 -28.100692 -21.859046 11.992812 0.740373 -0.317450 0.193804 -0.559922
325.784000 -28.037694 -21.831027 12.017516 0.741393 -0.317196 0.192308 -0.559233
325.818000 -27.993636 -21.815352 12.027294 0.741949 -0.317691 0.190331 -0.558890
325.857000 -27.948585 -21.809634 12.006109 0.741213 -0.318470 0.187788 -0.560282
325.892000 -27.910275 -21.817698 11.992307 0.740457 -0.318627 0.185805 -0.561852
325.918000 -27.858234 -21.823419 11.984119 0.739434 -0.318655 0.183052 -0.564082
325.952000 -27.804097 -21.808089 12.004210 0.737977 -0.318789 0.181135 -0.566528
325.985000 -27.750939 -21.804612 12.002167 0.734578 -0.320119 0.177900 -0.571201
326.018000 -27.706590 -21.807504 12.001007 0.732763 -0.320274 0.174929 -0.574355
326.053000 -27.658070 -21.794133 12.002676 0.734871 -0.319221 0.173158 -0.572782
326.088000 -27.613175 -21.795288 12.000359 0.741207 -0.315669 0.173558 -0.566430
326.120000 -27.576613 -21.784783 12.006692 0.749405 -0.310698 0.175406 -0.557756
326.151000 -27.534069 -21.785116 12.000329 0.755350 -0.305676 0.177281 -0.551887
326.188000 -27.479723 -21.790170 11.987198 0.758148 -0.301857 0.177909 -0.549948
326.230000 -27.425146 -21.774677 11.986690 0.759586 -0.298407 0.178919 -0.549517
326.253000 -27.382437 -21.774351 11.991439 0.760080 -0.296306 0.178333 -0.550163
326.286000 -27.345482 -21.758633 12.007130 0.761172 -0.295267 0.177788 -0.549387
326.318000 -27.289003 -21.778523 11.969049 0.760614 -0.294541 0.174122 -0.551719
326.351000 -27.249265 -21.765237 11.974331 0.759315 -0.293841 0.172403 -0.554414
326.384000 -27.200937 -21.742374 11.992690 0.756640 -0.290208 0.173477 -0.559626
326.419000 -27.149663 -21.744126 12.006023 0.752200 -0.285044 0.175873 -0.567462
326.463000 -27.120514 -21.734574 11.967681 0.744962 -0.279111 0.181191 -0.578185
326.485000 -27.067349 -21.721913 11.982565 0.740100 -0.271079 0.188311 -0.585924
326.519000 -27.022495 -21.703043 11.967240 0.736247 -0.264682 0.195411 -0.591353
326.552000 -26.982229 -21.706163 11.969386 0.737973 -0.258052 0.201327 -0.590145
326.585000 -26.929741 -21.696373 12.007283 0.746050 -0.249961 0.207981 -0.581096
326.617000 -26.881236 -21.677137 12.014386 0.754499 -0.243403 0.213305 -0.570952
326.654000 -26.843191 -21.696504 12.002585 0.761406 -0.239932 0.215496 -0.562365
326.686000 -26.814645 -21.680576 12.000808 0.767175 -0.239438 0.215521 -0.554673
326.723000 -26.776943 -21.671752 12.005755 0.769696 -0.241793 0.212939 -0.551146
326.751000 -26.743456 -21.649963 12.002373 0.769368 -0.250284 0.205522 -0.550628
326.789000 -26.708341 -21.660143 11.977867 0.768682 -0.264155 0.191560 -0.550141
326.818000 -26.683709 -21.651801 11.960026 0.769182 -0.282213 0.172426 -0.546795
326.851000 -26.648642 -21.615721 11.973912 0.770732 -0.300447 0.151932 -0.540944
326.884000 -26.622583 -21.636803 11.950784 0.768405 -0.315867 0.131169 -0.540903
326.920000 -26.600492 -21.614119 11.953052 0.762926 -0.327189 0.116352 -0.545301
326.955000 -26.561435 -21.599118 11.943545 0.753919 -0.334434 0.105423 -0.555559
326.984000 -26.526071 -21.574067 11.946637 0.744512 -0.337610 0.100451 -0.567125
327.019000 -26.481935 -21.569526 11.948835 0.734842 -0.337525 0.098773 -0.579938
327.059000 -26.416814 -21.555823 11.974352 0.726730 -0.334228 0.100453 -0.591662
327.084000 -26.379164 -21.534124 11.967114 0.718459 -0.329409 0.106436 -0.603306
327.119000 -26.330934 -21.538453 11.969417 0.713538 -0.322347 0.114087 -0.611506
327.151000 -26.285659 -21.519382 11.983206 0.714532 -0.311051 0.126933 -0.613661
327.186000 -26.231286 -21.513881 11.976939 0.718843 -0.296077 0.143518 -0.612378
327.219000 -26.182140 -21.498359 11.981865 0.724647 -0.277732 0.163483 -0.609118
327.252000 -26.130429 -21.497082 11.988785 0.730066 -0.258025 0.184841 -0.605195
327.287000 -26.086611 -21.485656 12.005799 0.735410 -0.241195 0.204859 -0.599191
327.321000 -26.036843 -21.490413 11.980014 0.737836 -0.231409 0.217711 -0.595524
327.351000 -25.989987 -21.492818 11.992659 0.740669 -0.228915 0.222081 -0.591343
327.391000 -25.950569 -21.475413 12.001758 0.741264 -0.233104 0.220104 -0.589699
327.422000 -25.908905 -21.476800 11.990419 0.740151 -0.239777 0.213506 -0.590846
327.452000 -25.868206 -21.484920 11.988794 0.739496 -0.246932 0.204970 -0.591741
327.488000 -25.835016 -21.480753 11.991328 0.737002 -0.255229 0.195893 -0.594401
327.518000 -25.797182 -21.477049 11.981313 0.730236 -0.262176 0.187205 -0.602473
327.552000 -25.765399 -21.478803 11.974902 0.720900 -0.267406 0.181071 -0.613197
327.584000 -25.731435 -21.487857 12.002336 0.715837 -0.270328 0.176802 -0.619065
327.618000 -25.701880 -21.460829 12.013565 0.716511 -0.272143 0.175269 -0.617925
327.651000 -25.666711 -21.480593 11.988713 0.721090 -0.272587 0.173425 -0.612902
327.687000 -25.638018 -21.473708 12.014002 0.729580 -0.272656 0.173229 -0.602797
327.720000 -25.603968 -21.482064 11.986826 0.735235 -0.272923 0.171958 -0.596131
327.753000 -25.561269 -21.495605 11.963040 0.739204 -0.274224 0.169423 -0.591333
327.784000 -25.536225 -21.486954 11.959461 0.742388 -0.277281 0.167690 -0.586391
327.818000 -25.521279 -21.495766 11.973994 0.744985 -0.281777 0.164176 -0.581932
327.852000 -25.503030 -21.487599 11.976889 0.745731 -0.288962 0.158599 -0.578993
327.885000 -25.454879 -21.483693 11.993251 0.747219 -0.295271 0.151272 -0.575843
327.920000 -25.429961 -21.491864 11.991065 0.747770 -0.300377 0.145206 -0.574046
327.954000 -25.397665 -21.497493 11.984130 0.748759 -0.303114 0.141133 -0.572331
327.984000 -25.368660 -21.519776 11.977998 0.749356 -0.304665 0.138493 -0.571371
328.019000 -25.330440 -21.542687 11.939497 0.748916 -0.304623 0.136275 -0.572502
328.052000 -25.299830 -21.529616 11.940464 0.750438 -0.302952 0.137310 -0.571147
328.085000 -25.255177 -21.539138 11.960785 0.753201 -0.299701 0.139593 -0.568666
328.118000 -25.227544 -21.526868 11.982749 0.756083 -0.296624 0.143644 -0.565438
328.152000 -25.192495 -21.534013 11.951829 0.756427 -0.293882 0.146483 -0.565681
328.186000 -25.147835 -21.547003 11.959731 0.757514 -0.291355 0.149340 -0.564786
328.221000 -25.121053 -21.559030 11.944055 0.757843 -0.291228 0.150478 -0.564107
328.251000 -25.091839 -21.560436 11.942731 0.760103 -0.291919 0.150233 -0.560765
328.286000 -25.050689 -21.573121 11.959080 0.765545 -0.293404 0.147364 -0.553299
328.318000 -25.009891 -21.574564 11.947289 0.771808 -0.295254 0.143339 -0.544602
328.352000 -24.979734 -21.595658 11.934151 0.778929 -0.296874 0.138824 -0.534662
328.387000 -24.934515 -21.583909 11.938561 0.787781 -0.295094 0.136810 -0.523071
328.422000 -24.893546 -21.615991 11.914368 0.793286 -0.292056 0.136098 -0.516602
328.452000 -24.867838 -21.594654 11.910026 0.796100 -0.289727 0.137944 -0.513083
328.487000 -24.798805 -21.608096 11.922726 0.796392 -0.286848 0.138718 -0.514038
328.518000 -24.758908 -21.603936 11.931963 0.792963 -0.285734 0.140897 -0.519339
328.558000 -24.739021 -21.576398 11.926990 0.786169 -0.286256 0.143915 -0.528474
328.584000 -24.668445 -21.607332 11.936554 0.778859 -0.284988 0.144606 -0.539676
328.618000 -24.625309 -21.593485 11.923752 0.772476 -0.283786 0.147597 -0.548600
328.653000 -24.567643 -21.599506 11.925003 0.769807 -0.280259 0.151439 -0.553099
328.685000 -24.525138 -21.583964 11.941438 0.767999 -0.276601 0.156437 -0.556054
328.718000 -24.487249 -21.564596 11.948205 0.763235 -0.272774 0.161630 -0.562976
328.758000 -24.447569 -21.552415 11.953659 0.755832 -0.270347 0.166511 -0.572630
328.787000 -24.386902 -21.543142 11.958507 0.749166 -0.266955 0.171305 -0.581498
328.821000 -24.362584 -21.513510 11.955739 0.741804 -0.264863 0.176732 -0.590203
328.856000 -24.301387 -21.529665 11.938398 0.733656 -0.262658 0.179223 -0.600532
328.887000 -24.263613 -21.517973 11.964669 0.728699 -0.261317 0.181769 -0.606359
328.921000 -24.222160 -21.517974 11.959599 0.725785 -0.260819 0.182036 -0.609977
328.953000 -24.182110 -21.501257 11.973608 0.727480 -0.260910 0.182318 -0.607831
328.988000 -24.146561 -21.487341 11.956673 0.730960 -0.262361 0.180191 -0.603652
329.018000 -24.111863 -21.480018 11.967302 0.735327 -0.262731 0.178204 -0.598757
329.052000 -24.079010 -21.498958 11.942800 0.735822 -0.263174 0.176353 -0.598503
329.087000 -24.044154 -21.488102 11.949548 0.735926 -0.263942 0.175390 -0.598319
329.119000 -24.007075 -21.477985 11.957264 0.735824 -0.265443 0.173810 -0.598241
329.156000 -23.971977 -21.468919 11.955828 0.736298 -0.266476 0.172704 -0.597519
329.193000 -23.928330 -21.469274 11.943604 0.737110 -0.267053 0.171525 -0.596599
329.221000 -23.890210 -21.464541 11.961949 0.739365 -0.266907 0.170601 -0.594134
329.251000 -23.867047 -21.467319 11.948100 0.738415 -0.265973 0.171355 -0.595516
329.284000 -23.830834 -21.448961 11.953999 0.736441 -0.261707 0.175163 -0.598734
329.319000 -23.794574 -21.459428 11.959717 0.732181 -0.256256 0.180604 -0.604671
329.351000 -23.766590 -21.445197 11.966766 0.727756 -0.252573 0.186520 -0.609744
329.389000 -23.740623 -21.430952 11.977162 0.725570 -0.250844 0.190978 -0.611681
329.422000 -23.695773 -21.442219 11.985168 0.725730 -0.249814 0.191883 -0.611629
329.454000 -23.674831 -21.446171 11.965603 0.725959 -0.252500 0.190747 -0.610608
329.486000 -23.651666 -21.439676 11.956452 0.728309 -0.256388 0.187826 -0.607085
329.518000 -23.620224 -21.453330 11.948611 0.731651 -0.260269 0.183476 -0.602730
329.557000 -23.591382 -21.454412 11.964858 0.734560 -0.263894 0.179013 -0.598946
329.586000 -23.571994 -21.449862 11.951888 0.734878 -0.267509 0.175380 -0.598026
329.619000 -23.555979 -21.442649 11.954406 0.735464 -0.269907 0.173142 -0.596880
329.654000 -23.522180 -21.445013 11.935964 0.735519 -0.270856 0.170844 -0.597044
329.685000 -23.488445 -21.437336 11.965064 0.738390 -0.270470 0.170753 -0.593692
329.718000 -23.461478 -21.449466 11.947019 0.740807 -0.270449 0.169705 -0.590984
329.752000 -23.452315 -21.451541 11.946880 0.743106 -0.271549 0.169207 -0.587728
329.785000 -23.425066 -21.434772 11.951764 0.742990 -0.273256 0.167213 -0.587654
329.818000 -23.398211 -21.448590 11.972888 0.741038 -0.275920 0.163970 -0.589784
329.852000 -23.383164 -21.442099 11.969557 0.737677 -0.280463 0.160239 -0.592871
329.884000 -23.360167 -21.427929 11.989219 0.736680 -0.284084 0.156999 -0.593254
329.922000 -23.331641 -21.442112 11.986250 0.735589 -0.287426 0.152200 -0.594248
329.953000 -23.303582 -21.446175 11.991087 0.735501 -0.290537 0.148226 -0.593848
329.987000 -23.291652 -21.433643 11.986435 0.736440 -0.295354 0.144016 -0.591339
330.024000 -23.252031 -21.436496 11.980351 0.739590 -0.299978 0.137495 -0.586613
330.052000 -23.231731 -21.443344 11.983349 0.744095 -0.305562 0.130977 -0.579483
330.086000 -23.205791 -21.437664 11.973025 0.747534 -0.311284 0.123895 -0.573537
330.118000 -23.187752 -21.421559 11.972972 0.749213 -0.314240 0.119891 -0.570578
330.152000 -23.139298 -21.455503 11.981510 0.747648 -0.312406 0.117925 -0.574038
330.185000 -23.096452 -21.454391 11.973735 0.742945 -0.309411 0.120731 -0.581138
330.224000 -23.079825 -21.454132 11.961132 0.737654 -0.306594 0.125385 -0.588341
330.254000 -23.050272 -21.432239 11.994994 0.736705 -0.303591 0.130815 -0.589903
330.285000 -23.017565 -21.451095 11.990988 0.737179 -0.300152 0.134689 -0.590198
330.319000 -22.988159 -21.437470 12.010552 0.739222 -0.297624 0.138890 -0.587946
330.354000 -22.948546 -21.440602 12.009176 0.739214 -0.295779 0.141679 -0.588221
330.388000 -22.899348 -21.455737 12.034226 0.739587 -0.296033 0.142090 -0.587525
330.421000 -22.876510 -21.436647 12.026583 0.737842 -0.301125 0.139996 -0.587634
330.452000 -22.832710 -21.462066 12.009981 0.734828 -0.307655 0.133049 -0.589640
330.484000 -22.796756 -21.451358 12.030545 0.732431 -0.315029 0.126022 -0.590271
330.521000 -22.760458 -21.472885 12.003828 0.729963 -0.319833 0.118747 -0.592249
330.552000 -22.722736 -21.477345 11.998378 0.731663 -0.321645 0.115152 -0.589876
330.585000 -22.685153 -21.483534 11.978481 0.736201 -0.321033 0.114336 -0.584699
330.620000 -22.647761 -21.483349 11.981386 0.743536 -0.316730 0.117841 -0.577018
330.651000 -22.605573 -21.473706 12.020783 0.751377 -0.311296 0.123468 -0.568580
330.684000 -22.557973 -21.503381 12.010843 0.754987 -0.304488 0.129553 -0.566125
330.720000 -22.513513 -21.514907 11.983881 0.755036 -0.295723 0.139600 -0.568313
330.752000 -22.469860 -21.515908 12.014023 0.754491 -0.283902 0.154676 -0.571155
330.786000 -22.417308 -21.525160 11.997482 0.751498 -0.270336 0.172019 -0.576697
330.820000 -22.383022 -21.515106 11.982974 0.750102 -0.256655 0.191468 -0.578633
330.851000 -22.330261 -21.508763 11.996597 0.752211 -0.242482 0.209389 -0.575793
330.884000 -22.282440 -21.537532 12.015176 0.753507 -0.232183 0.222659 -0.573360
330.924000 -22.240241 -21.536990 12.006143 0.749411 -0.230097 0.228618 -0.577211
330.951000 -22.198714 -21.551888 12.017946 0.744546 -0.231783 0.228598 -0.582813
330.988000 -22.160683 -21.571961 11.999438 0.739724 -0.236343 0.224131 -0.588826
331.023000 -22.124518 -21.563854 12.043651 0.740487 -0.240169 0.218812 -0.588320
331.051000 -22.096279 -21.575709 12.027458 0.741241 -0.243802 0.212368 -0.588237
331.089000 -22.076079 -21.578416 12.003218 0.744418 -0.243840 0.208591 -0.585554
331.118000 -22.036096 -21.575206 12.006008 0.751172 -0.239117 0.206951 -0.579427
331.156000 -22.016465 -21.580088 12.003877 0.757999 -0.234802 0.207543 -0.572041
331.191000 -21.989197 -21.605293 11.990362 0.764654 -0.230797 0.207865 -0.564650
331.224000 -21.954615 -21.616169 12.002052 0.771426 -0.229414 0.206550 -0.556424
331.252000 -21.934280 -21.625672 11.985155 0.775262 -0.231850 0.202739 -0.551463
331.285000 -21.912360 -21.634233 11.990003 0.777872 -0.236139 0.196918 -0.548066
331.319000 -21.864796 -21.649346 12.017317 0.779599 -0.240356 0.189713 -0.546318
331.354000 -21.850522 -21.657729 11.994861 0.777378 -0.248166 0.181562 -0.548755
331.386000 -21.835768 -21.643544 11.972877 0.773961 -0.257794 0.171821 -0.552273
331.421000 -21.808355 -21.650780 11.975131 0.771256 -0.266677 0.160653 -0.555192
331.455000 -21.785359 -21.655817 11.956507 0.768363 -0.274750 0.150282 -0.558164
331.485000 -21.757583 -21.633603 11.972115 0.767504 -0.280549 0.142334 -0.558544
331.518000 -21.724238 -21.656083 11.992678 0.766976 -0.282806 0.135529 -0.559821
331.556000 -21.704759 -21.649711 11.991666 0.765700 -0.283051 0.132969 -0.562055
331.586000 -21.666548 -21.665833 11.989494 0.765353 -0.279457 0.133561 -0.564180
331.618000 -21.640937 -21.671404 12.009173 0.766875 -0.272331 0.139008 -0.564282
331.653000 -21.620133 -21.668501 12.013911 0.769176 -0.264210 0.146562 -0.563099
331.685000 -21.616455 -21.651588 12.012928 0.772947 -0.256852 0.155440 -0.558944
331.719000 -21.549572 -21.672436 12.022598 0.779313 -0.248728 0.160507 -0.552307
331.754000 -21.529095 -21.659856 11.974712 0.783746 -0.244051 0.165451 -0.546632
331.788000 -21.489168 -21.656191 12.007740 0.790307 -0.238748 0.169524 -0.538215
331.823000 -21.457874 -21.678708 12.004943 0.791979 -0.235587 0.171666 -0.536469
331.856000 -21.412467 -21.691784 12.011427 0.790092 -0.234321 0.172487 -0.539534
331.892000 -21.389306 -21.683921 11.977308 0.783832 -0.235923 0.172596 -0.547868
331.920000 -21.355306 -21.676719 11.980481 0.779712 -0.235600 0.172530 -0.553872
331.954000 -21.332181 -21.658950 11.989304 0.777320 -0.236700 0.171869 -0.556963
331.985000 -21.296743 -21.664592 11.985694 0.775488 -0.239291 0.167818 -0.559639
332.021000 -21.278678 -21.651238 11.973970 0.772298 -0.245419 0.161542 -0.563232
332.053000 -21.242398 -21.653553 11.999029 0.769921 -0.253318 0.152058 -0.565623
332.085000 -21.216708 -21.656381 11.978743 0.766856 -0.261670 0.141505 -0.568716
332.118000 -21.177995 -21.630195 12.019615 0.766787 -0.266092 0.134415 -0.568477
332.156000 -21.152646 -21.629153 12.006850 0.763783 -0.267416 0.131684 -0.572524
332.186000 -21.134471 -21.614419 11.992170 0.760146 -0.265595 0.134216 -0.577602
332.218000 -21.092195 -21.603689 11.996371 0.757601 -0.260810 0.139439 -0.581873
332.252000 -21.058530 -21.595835 12.000932 0.756333 -0.255008 0.146597 -0.584329
332.285000 -21.018375 -21.582123 11.996704 0.757348 -0.250682 0.153349 -0.583153
332.318000 -20.986291 -21.578118 11.997791 0.760151 -0.249254 0.156869 -0.579168
332.351000 -20.934175 -21.562240 12.022482 0.763344 -0.250872 0.155485 -0.574625
332.384000 -20.909808 -21.552953 12.028265 0.763576 -0.255333 0.152576 -0.573130
332.419000 -20.883159 -21.533688 12.028969 0.761891 -0.261013 0.147968 -0.574021
332.453000 -20.851194 -21.520009 12.025420 0.759333 -0.266644 0.142073 -0.576307
332.484000 -20.826681 -21.516839 12.011622 0.755768 -0.272168 0.136044 -0.579854
332.518000 -20.780763 -21.505518 12.015958 0.754093 -0.275452 0.130686 -0.581714
332.552000 -20.749858 -21.492420 12.018495 0.752911 -0.277673 0.127752 -0.582839
332.587000 -20.713891 -21.492083 12.025409 0.752915 -0.278065 0.126191 -0.582988
332.618000 -20.666158 -21.467587 12.024793 0.753435 -0.277018 0.126255 -0.582801
332.653000 -20.633629 -21.482613 12.027555 0.753044 -0.275874 0.127239 -0.583633
332.684000 -20.606214 -21.489033 12.006108 0.751027 -0.275416 0.128413 -0.586186
332.719000 -20.578300 -21.465449 12.010205 0.750330 -0.274663 0.130164 -0.587046
332.751000 -20.530050 -21.457361 12.001430 0.750015 -0.273002 0.131223 -0.587987
332.788000 -20.486737 -21.463939 12.004874 0.751969 -0.271195 0.132146 -0.586117
332.822000 -20.452693 -21.451358 11.996029 0.756489 -0.269485 0.132866 -0.580904
332.852000 -20.416976 -21.434042 11.994680 0.764743 -0.266214 0.134615 -0.571120
332.888000 -20.379826 -21.435690 12.008263 0.774313 -0.260422 0.137467 -0.560109
332.919000 -20.334695 -21.431638 12.003905 0.779914 -0.256300 0.139415 -0.553722
332.951000 -20.302075 -21.430349 11.986283 0.781093 -0.253366 0.141504 -0.552880
332.987000 -20.258257 -21.415063 11.991026 0.780496 -0.251772 0.142751 -0.554130
333.020000 -20.220755 -21.403083 11.993104 0.777607 -0.250277 0.144542 -0.558387
333.056000 -20.177949 -21.390009 11.999745 0.773834 -0.248873 0.145918 -0.563872
333.084000 -20.139315 -21.390822 11.981108 0.769547 -0.247923 0.146649 -0.569934
333.118000 -20.089858 -21.366983 12.006443 0.766485 -0.247045 0.147272 -0.574266
333.155000 -20.053446 -21.375362 11.989555 0.759090 -0.246181 0.146813 -0.584486
333.186000 -20.029523 -21.348852 12.000373 0.750948 -0.246386 0.147648 -0.594618
333.219000 -19.982866 -21.349314 12.005598 0.744716 -0.245129 0.147392 -0.602981
333.251000 -19.941662 -21.342948 11.997186 0.740837 -0.244554 0.146698 -0.608140
333.284000 -19.914289 -21.338490 11.990523 0.740580 -0.244109 0.146544 -0.608668
333.319000 -19.864894 -21.331254 11.999804 0.744279 -0.243389 0.145054 -0.604789
333.353000 -19.817116 -21.336944 12.001601 0.750833 -0.243909 0.141376 -0.597303
333.384000 -19.792417 -21.322441 11.989470 0.759258 -0.247883 0.136347 -0.586081
333.418000 -19.739599 -21.318934 11.996527 0.770880 -0.250724 0.128835 -0.571212
333.451000 -19.717235 -21.314032 11.984754 0.779538 -0.254015 0.122522 -0.559273
333.484000 -19.689240 -21.331459 11.961392 0.783471 -0.258017 0.115406 -0.553428
333.519000 -19.654247 -21.322807 11.960178 0.785029 -0.261328 0.109337 -0.550892
333.553000 -19.605419 -21.321445 11.966230 0.784966 -0.262163 0.105068 -0.551415
333.586000 -19.566409 -21.299179 11.970454 0.783734 -0.261865 0.103736 -0.553557
333.619000 -19.524491 -21.294403 11.966281 0.781570 -0.260021 0.104060 -0.557413
333.659000 -19.482826 -21.285608 11.955609 0.778843 -0.257863 0.106390 -0.561775
333.685000 -19.438262 -21.279649 11.952813 0.777212 -0.254399 0.109924 -0.564924
333.720000 -19.389738 -21.264164 11.947922 0.776808 -0.248470 0.114554 -0.567194
333.752000 -19.349720 -21.254899 11.944692 0.776464 -0.242897 0.120465 -0.568853
333.787000 -19.298788 -21.252733 11.950656 0.777378 -0.236718 0.125690 -0.569079
333.818000 -19.246479 -21.252534 11.946368 0.777733 -0.231539 0.129566 -0.569854
333.854000 -19.197817 -21.252967 11.944616 0.776566 -0.226780 0.132354 -0.572711
333.884000 -19.159032 -21.238360 11.950927 0.773526 -0.222260 0.136687 -0.577560
333.918000 -19.115805 -21.217636 11.956437 0.769778 -0.215946 0.142451 -0.583538
333.955000 -19.076221 -21.220490 11.948664 0.767196 -0.208016 0.149478 -0.588044
333.985000 -19.023390 -21.208678 11.963730 0.769370 -0.198564 0.157859 -0.586279
334.018000 -18.977100 -21.206890 11.951412 0.773550 -0.191224 0.164623 -0.581337
334.054000 -18.937141 -21.200799 11.950603 0.778686 -0.187047 0.169059 -0.574527
334.086000 -18.895030 -21.204912 11.936755 0.780689 -0.187248 0.169154 -0.571708
334.118000 -18.847774 -21.206034 11.942529 0.780775 -0.189573 0.166715 -0.571540
334.152000 -18.811668 -21.178536 11.939805 0.778614 -0.194522 0.162847 -0.573936
334.185000 -18.771152 -21.174120 11.939175 0.775955 -0.199871 0.156967 -0.577328
334.219000 -18.746873 -21.159233 11.932745 0.772150 -0.205723 0.151335 -0.581859
334.251000 -18.704927 -21.156588 11.915461 0.766681 -0.211651 0.144267 -0.588719
334.287000 -18.674383 -21.128116 11.948185 0.761704 -0.215894 0.139151 -0.594839
334.321000 -18.641846 -21.117158 11.947225 0.753103 -0.220004 0.133882 -0.605401
334.352000 -18.612922 -21.094022 11.941106 0.741989 -0.225997 0.127713 -0.618116
334.386000 -18.563107 -21.074278 11.918933 0.730435 -0.235058 0.118169 -0.630277
334.421000 -18.548256 -21.062890 11.935975 0.723599 -0.244752 0.107869 -0.636290
334.453000 -18.501438 -21.091915 11.944330 0.720338 -0.256400 0.092527 -0.637818
334.485000 -18.465213 -21.088881 11.963769 0.721263 -0.267570 0.078583 -0.634043
334.519000 -18.420059 -21.076375 11.979487 0.725159 -0.275823 0.066093 -0.627453
334.552000 -18.386706 -21.060551 11.957560 0.730216 -0.280286 0.059040 -0.620273
334.584000 -18.342243 -21.082651 11.971350 0.738787 -0.278786 0.057137 -0.610906
334.617000 -18.314695 -21.085501 11.966999 0.747639 -0.273486 0.061823 -0.602012
334.663000 -18.274069 -21.105612 11.943104 0.757018 -0.262485 0.071589 -0.594054
334.684000 -18.223574 -21.119203 11.942291 0.767886 -0.246862 0.086742 -0.584710
334.719000 -18.187186 -21.136235 11.933978 0.777893 -0.230855 0.103487 -0.575220
334.754000 -18.149370 -21.138129 11.926204 0.787983 -0.213851 0.121316 -0.564476
334.787000 -18.096503 -21.159909 11.915052 0.796089 -0.197618 0.137901 -0.555134
334.820000 -18.049242 -21.169064 11.913807 0.801440 -0.181774 0.154577 -0.548413
334.854000 -17.998191 -21.164943 11.930016 0.802130 -0.167040 0.170866 -0.547257
334.889000 -17.969973 -21.176788 11.928748 0.796590 -0.155909 0.186090 -0.553631
334.922000 -17.930409 -21.168630 11.936994 0.789978 -0.147912 0.198023 -0.561109
334.954000 -17.906499 -21.164712 11.930955 0.783839 -0.146773 0.204597 -0.567622
334.987000 -17.857802 -21.150055 11.948760 0.781480 -0.150822 0.203079 -0.570351
335.019000 -17.828360 -21.168463 11.944420 0.780548 -0.161391 0.194982 -0.571559
335.053000 -17.799432 -21.142307 11.956938 0.783198 -0.177879 0.180741 -0.567708
335.086000 -17.776822 -21.161579 11.939547 0.786881 -0.200338 0.159456 -0.561477
335.120000 -17.747371 -21.164175 11.920660 0.791888 -0.221744 0.136166 -0.552451
335.154000 -17.716410 -21.166232 11.924625 0.796798 -0.237174 0.116217 -0.543466
335.184000 -17.708406 -21.164103 11.907546 0.797263 -0.248298 0.102434 -0.540580
335.219000 -17.692845 -21.157375 11.908785 0.795344 -0.254983 0.092977 -0.542003
335.252000 -17.666696 -21.154754 11.898289 0.790271 -0.259623 0.086327 -0.548284
335.286000 -17.638339 -21.133166 11.896155 0.784773 -0.263130 0.082143 -0.555109
335.321000 -17.592861 -21.119398 11.919034 0.779678 -0.266000 0.077339 -0.561573
335.356000 -17.568188 -21.122303 11.921451 0.770484 -0.270418 0.072464 -0.572694
335.385000 -17.530175 -21.116032 11.932438 0.759722 -0.275939 0.067192 -0.584949
335.420000 -17.491826 -21.096263 11.919423 0.749422 -0.283066 0.060070 -0.595510
335.452000 -17.459345 -21.094308 11.916459 0.744167 -0.288249 0.053471 -0.600223
335.487000 -17.427759 -21.080469 11.922339 0.743757 -0.290286 0.050038 -0.600047
335.518000 -17.395224 -21.074619 11.907241 0.745900 -0.288248 0.050187 -0.598354
335.553000 -17.348633 -21.082315 11.897596 0.752208 -0.281382 0.054321 -0.593344
335.588000 -17.310056 -21.086249 11.898976 0.762883 -0.271754 0.062316 -0.583332
335.621000 -17.258211 -21.078097 11.899462 0.775511 -0.260153 0.072136 -0.570700
335.659000 -17.206820 -21.092841 11.905180 0.786925 -0.247790 0.083010 -0.558979
335.691000 -17.185992 -21.090958 11.898961 0.794225 -0.238667 0.094376 -0.550762
335.719000 -17.138324 -21.087742 11.883747 0.796788 -0.231266 0.102748 -0.548714
335.754000 -17.075290 -21.109569 11.888618 0.794836 -0.224066 0.110536 -0.553003
335.786000 -17.034121 -21.066174 11.899846 0.788454 -0.220738 0.118528 -0.561753
335.822000 -16.994694 -21.053722 11.904564 0.779455 -0.220104 0.123004 -0.573475
335.859000 -16.931536 -21.064579 11.907043 0.771845 -0.221432 0.123602 -0.583048
335.888000 -16.889059 -21.056929 11.913370 0.766641 -0.224994 0.122089 -0.588840
335.922000 -16.843054 -21.052220 11.912921 0.761804 -0.229233 0.118459 -0.594200
335.951000 -16.803982 -21.040939 11.909307 0.756966 -0.233689 0.114081 -0.599480
335.985000 -16.754839 -21.040925 11.908080 0.753409 -0.237327 0.109973 -0.603288
336.019000 -16.704638 -21.036088 11.922147 0.752921 -0.238519 0.106959 -0.603969
336.059000 -16.666727 -21.026075 11.930151 0.754060 -0.237984 0.106677 -0.602808
336.084000 -16.627482 -21.023394 11.922609 0.755665 -0.236371 0.107787 -0.601232
336.120000 -16.589938 -21.047390 11.900009 0.757073 -0.235241 0.108808 -0.599719
336.153000 -16.538075 -21.014966 11.920365 0.762551 -0.232760 0.110982 -0.593314
336.185000 -16.498255 -21.030635 11.902820 0.767298 -0.230578 0.113396 -0.587562
336.221000 -16.461375 -21.045813 11.899901 0.772996 -0.228394 0.115197 -0.580554
336.255000 -16.422781 -21.029797 11.897898 0.776196 -0.228426 0.116155 -0.576063
336.286000 -16.378727 -21.022019 11.903074 0.776023 -0.229532 0.115346 -0.576020
336.319000 -16.324263 -20.996050 11.924009 0.774083 -0.230338 0.113962 -0.578578
336.355000 -16.285703 -21.006835 11.919501 0.769467 -0.232818 0.112550 -0.583995
336.390000 -16.238524 -20.983327 11.913127 0.767076 -0.234239 0.111432 -0.586778
336.421000 -16.196862 -20.994187 11.913789 0.767860 -0.233341 0.111890 -0.586023
336.451000 -16.152468 -20.999143 11.887492 0.769587 -0.232776 0.112409 -0.583879
336.485000 -16.116428 -20.992313 11.895512 0.771139 -0.232508 0.113481 -0.581727
336.518000 -16.081259 -20.979946 11.909849 0.769137 -0.233740 0.113276 -0.583920
336.555000 -16.040791 -20.980425 11.908204 0.763498 -0.235324 0.112666 -0.590762
336.585000 -15.993459 -20.979150 11.908157 0.757521 -0.236705 0.112234 -0.597944
336.619000 -15.960428 -20.977956 11.892789 0.752552 -0.238417 0.111638 -0.603623
336.656000 -15.904904 -20.988165 11.890927 0.751605 -0.237495 0.111372 -0.605213
336.688000 -15.865544 -20.986956 11.911498 0.755115 -0.235706 0.113511 -0.601131
336.718000 -15.810723 -20.989114 11.906281 0.760474 -0.232341 0.116046 -0.595173
336.756000 -15.770220 -20.993737 11.891121 0.766097 -0.229494 0.119284 -0.588388
336.788000 -15.728401 -21.007180 11.883020 0.771701 -0.227362 0.120975 -0.581505
336.819000 -15.684131 -20.996639 11.892065 0.776855 -0.226478 0.121684 -0.574802
336.853000 -15.649100 -20.996974 11.894849 0.779010 -0.228968 0.120313 -0.571175
336.886000 -15.599723 -21.006046 11.879709 0.778896 -0.231998 0.116654 -0.570867
336.919000 -15.564436 -21.024610 11.878281 0.777703 -0.234730 0.113633 -0.571986
336.951000 -15.524788 -21.009996 11.883002 0.776861 -0.237718 0.110523 -0.572505
336.984000 -15.489771 -21.001512 11.889014 0.776157 -0.239639 0.108500 -0.573046
337.020000 -15.442672 -21.005672 11.882547 0.775286 -0.240679 0.106312 -0.574197
337.053000 -15.398514 -21.016826 11.879272 0.774594 -0.240996 0.104980 -0.575243
337.084000 -15.358658 -21.005072 11.879441 0.774404 -0.240349 0.104926 -0.575779
337.118000 -15.305061 -21.002466 11.876711 0.772378 -0.237682 0.106336 -0.579337
337.153000 -15.259836 -21.009222 11.875941 0.767318 -0.235711 0.108113 -0.586494
337.185000 -15.218446 -21.017739 11.880365 0.761198 -0.233000 0.111169 -0.594920
337.219000 -15.171334 -21.017745 11.886449 0.756619 -0.229899 0.115049 -0.601198
337.252000 -15.136663 -21.010802 11.894234 0.756226 -0.225562 0.120155 -0.602335
337.285000 -15.087013 -21.004287 11.881842 0.759602 -0.220007 0.125412 -0.599061
337.318000 -15.035833 -21.011049 11.883430 0.766149 -0.215206 0.128638 -0.591739
337.352000 -14.993360 -21.022719 11.866040 0.771596 -0.212457 0.129116 -0.585517
337.384000 -14.945238 -21.029466 11.878467 0.776183 -0.210040 0.128315 -0.580481
337.417000 -14.892375 -21.034649 11.880188 0.776906 -0.210438 0.124813 -0.580134
337.455000 -14.867155 -21.026384 11.870747 0.775157 -0.212214 0.121514 -0.582521
337.491000 -14.835958 -21.010497 11.875553 0.774451 -0.213386 0.117245 -0.583905
337.523000 -14.791163 -21.001751 11.870721 0.775430 -0.214383 0.112177 -0.583236
337.554000 -14.743044 -21.020273 11.870442 0.777389 -0.213613 0.106931 -0.581895
337.584000 -14.713071 -21.004232 11.851004 0.776869 -0.212874 0.103262 -0.583521
337.618000 -14.660067 -21.016173 11.852595 0.773939 -0.210551 0.099198 -0.588937
337.652000 -14.616626 -21.011290 11.834366 0.769316 -0.209168 0.095466 -0.596060
337.685000 -14.578958 -21.014194 11.861531 0.767330 -0.207795 0.092295 -0.599590
337.718000 -14.540338 -21.014481 11.869424 0.765931 -0.208336 0.087030 -0.601973
337.758000 -14.499805 -21.008125 11.871278 0.765629 -0.209496 0.080673 -0.602840
337.785000 -14.463848 -20.998814 11.875699 0.767424 -0.209575 0.074699 -0.601298
337.819000 -14.418498 -21.011480 11.871430 0.770992 -0.207338 0.069893 -0.598078
337.885000 -14.338691 -20.996431 11.850904 0.783444 -0.197185 0.065983 -0.585644
337.918000 -14.293966 -20.987022 11.847269 0.789646 -0.189770 0.066172 -0.579714
337.952000 -14.255389 -20.985714 11.841687 0.793800 -0.181660 0.067688 -0.576454
337.985000 -14.207334 -20.993457 11.854678 0.797825 -0.171186 0.070975 -0.573702
338.019000 -14.161548 -20.978536 11.840917 0.799337 -0.162381 0.074185 -0.573750
338.052000 -14.122010 -20.972204 11.843712 0.798631 -0.155034 0.077619 -0.576305
338.085000 -14.081925 -20.962343 11.839853 0.795490 -0.151082 0.078864 -0.581506
338.118000 -14.042056 -20.939044 11.844639 0.792299 -0.147238 0.079691 -0.586713
338.152000 -13.995474 -20.940650 11.841560 0.789318 -0.145126 0.078728 -0.591369
338.193000 -13.944060 -20.940481 11.843099 0.787344 -0.144720 0.076443 -0.594392
338.223000 -13.904375 -20.939640 11.844331 0.785517 -0.146039 0.072049 -0.597030
338.254000 -13.872191 -20.932851 11.842182 0.782894 -0.148295 0.066226 -0.600583
338.287000 -13.833366 -20.911243 11.845736 0.780051 -0.150043 0.060472 -0.604443
338.319000 -13.786774 -20.910178 11.840375 0.777767 -0.151748 0.054166 -0.607550
338.353000 -13.740501 -20.914834 11.823478 0.777418 -0.153710 0.047910 -0.608029
338.387000 -13.703875 -20.903866 11.838040 0.781563 -0.153577 0.043850 -0.603034
338.419000 -13.658369 -20.899001 11.832908 0.787015 -0.151536 0.040469 -0.596663
338.453000 -13.614995 -20.905296 11.817874 0.791267 -0.149024 0.038083 -0.591809
338.490000 -13.573205 -20.892943 11.827150 0.795202 -0.145832 0.037023 -0.587380
338.521000 -13.519018 -20.898058 11.825764 0.796646 -0.141837 0.036188 -0.586454
338.552000 -13.488024 -20.886090 11.806361 0.796329 -0.138426 0.035964 -0.587711
338.587000 -13.453535 -20.860554 11.828622 0.798854 -0.133513 0.038567 -0.585252
338.620000 -13.415555 -20.850181 11.824347 0.800550 -0.128518 0.039884 -0.583963
338.653000 -13.375880 -20.836492 11.818087 0.800098 -0.125499 0.039596 -0.585257
338.688000 -13.319496 -20.820437 11.833521 0.798355 -0.123853 0.037543 -0.588117
338.720000 -13.276463 -20.807425 11.823363 0.794269 -0.125880 0.033197 -0.593455
338.754000 -13.235516 -20.787986 11.834242 0.790722 -0.127834 0.028285 -0.598011
338.786000 -13.198770 -20.784948 11.828671 0.786543 -0.129397 0.024247 -0.603339
338.818000 -13.168683 -20.755241 11.826672 0.783183 -0.129869 0.020956 -0.607717
338.855000 -13.131225 -20.727833 11.823769 0.781252 -0.128719 0.018963 -0.610506
338.884000 -13.083381 -20.723753 11.824581 0.781562 -0.125735 0.017891 -0.610763
338.919000 -13.024843 -20.731639 11.812301 0.784244 -0.121034 0.017401 -0.608284
338.951000 -12.981430 -20.715667 11.824668 0.788779 -0.115254 0.019313 -0.603465
338.994000 -12.940269 -20.689601 11.822853 0.791800 -0.110748 0.020476 -0.600307
339.019000 -12.909036 -20.674449 11.822924 0.793314 -0.107038 0.021328 -0.598950
339.052000 -12.868386 -20.659439 11.820630 0.793754 -0.103911 0.021701 -0.598904
339.085000 -12.819168 -20.645821 11.816711 0.793018 -0.101374 0.020939 -0.600339
339.121000 -12.748644 -20.651906 11.812723 0.790581 -0.099219 0.018096 -0.603995
339.152000 -12.721145 -20.639832 11.820067 0.788424 -0.098540 0.017108 -0.606947
339.184000 -12.667414 -20.626709 11.812655 0.786747 -0.096972 0.014451 -0.609440
339.217000 -12.628770 -20.599245 11.815616 0.787637 -0.095031 0.013757 -0.608612
339.252000 -12.583485 -20.589579 11.806500 0.787179 -0.093412 0.011376 -0.609503
339.287000 -12.540617 -20.554533 11.821212 0.785516 -0.092746 0.009045 -0.611784
339.320000 -12.505799 -20.548263 11.819464 0.781946 -0.093080 0.006581 -0.616322
339.352000 -12.458433 -20.536634 11.814895 0.778305 -0.093046 0.002787 -0.620948
339.384000 -12.422185 -20.518718 11.813889 0.776102 -0.092651 0.000673 -0.623763
339.418000 -12.364527 -20.509158 11.820496 0.776824 -0.090257 -0.001612 -0.623214
339.453000 -12.322194 -20.489143 11.815503 0.780143 -0.087123 -0.002371 -0.619501
339.485000 -12.283000 -20.476709 11.812065 0.784987 -0.083256 -0.002517 -0.613887
339.517000 -12.250476 -20.463466 11.803353 0.788996 -0.079976 -0.002436 -0.609167
339.551000 -12.216361 -20.451771 11.795846 0.791134 -0.077374 -0.003352 -0.606720
339.586000 -12.159777 -20.438218 11.801860 0.792986 -0.072974 -0.004221 -0.604838
339.619000 -12.111095 -20.445486 11.794617 0.793899 -0.070609 -0.005397 -0.603912
339.655000 -12.074936 -20.406126 11.788724 0.795635 -0.067573 -0.006003 -0.601965
339.687000 -12.042347 -20.377349 11.793713 0.796375 -0.064217 -0.006007 -0.601354
339.721000 -12.017300 -20.332700 11.812888 0.795420 -0.060586 -0.005670 -0.602997
339.753000 -11.970140 -20.312743 11.807226 0.791088 -0.058938 -0.007407 -0.608811
339.784000 -11.918544 -20.299166 11.802226 0.785850 -0.059321 -0.010997 -0.615467
339.820000 -11.887825 -20.277824 11.789846 0.779908 -0.062410 -0.015530 -0.622581
339.857000 -11.826728 -20.288365 11.793188 0.774974 -0.064161 -0.020636 -0.628389
339.888000 -11.794145 -20.253704 11.801018 0.772148 -0.065271 -0.023448 -0.631646
339.922000 -11.754548 -20.232310 11.796510 0.770927 -0.065038 -0.025279 -0.633090
339.955000 -11.706348 -20.219671 11.794771 0.771959 -0.063418 -0.025583 -0.631984
339.990000 -11.677941 -20.177234 11.787343 0.776283 -0.060158 -0.024012 -0.627048
340.022000 -11.620557 -20.189452 11.786349 0.781982 -0.055690 -0.022119 -0.620414
340.053000 -11.573709 -20.177730 11.779964 0.786172 -0.052124 -0.020518 -0.615464
340.087000 -11.536117 -20.146600 11.775503 0.788665 -0.049672 -0.019788 -0.612494
340.118000 -11.479801 -20.162967 11.770774 0.788570 -0.048573 -0.020660 -0.612675
340.155000 -11.444354 -20.124915 11.768614 0.788020 -0.048193 -0.021695 -0.613376
340.184000 -11.403181 -20.119662 11.777883 0.786881 -0.048660 -0.022910 -0.614757
340.218000 -11.375618 -20.077220 11.782318 0.785651 -0.049524 -0.024017 -0.616217
340.255000 -11.342040 -20.038032 11.784180 0.783990 -0.050424 -0.025724 -0.618187
340.284000 -11.281986 -20.045646 11.783848 0.782894 -0.050979 -0.027244 -0.619465
340.321000 -11.240110 -20.016470 11.775761 0.783272 -0.050414 -0.027324 -0.619029
340.354000 -11.198507 -20.011991 11.772643 0.783266 -0.050412 -0.027732 -0.619018
340.385000 -11.171663 -19.974258 11.782955 0.783140 -0.050358 -0.027682 -0.619185
340.419000 -11.124563 -19.962009 11.777194 0.781612 -0.050274 -0.028853 -0.621066
340.452000 -11.077361 -19.953593 11.782841 0.781090 -0.049822 -0.029848 -0.621712
340.485000 -11.021208 -19.938379 11.778225 0.781035 -0.049098 -0.031288 -0.621768
340.519000 -10.990238 -19.912565 11.772659 0.782003 -0.048361 -0.031572 -0.620592
340.551000 -10.953221 -19.881870 11.763939 0.782855 -0.047015 -0.032151 -0.619592
340.587000 -10.924930 -19.832436 11.757176 0.783341 -0.045846 -0.032505 -0.619046
340.618000 -10.874136 -19.835595 11.768085 0.783970 -0.043192 -0.032394 -0.618447
340.653000 -10.818834 -19.837697 11.765855 0.783405 -0.041928 -0.033565 -0.619186
340.685000 -10.774867 -19.834371 11.769661 0.782858 -0.040510 -0.033954 -0.619951
340.719000 -10.748716 -19.804811 11.763026 0.782018 -0.040494 -0.034601 -0.620975
340.752000 -10.685343 -19.798937 11.757936 0.781431 -0.039390 -0.035889 -0.621712
340.785000 -10.639311 -19.790955 11.767120 0.781360 -0.038334 -0.036024 -0.621859
340.823000 -10.618738 -19.750723 11.760725 0.780369 -0.038898 -0.036939 -0.623014
340.851000 -10.600319 -19.707275 11.757091 0.779119 -0.038996 -0.037181 -0.624556
340.888000 -10.561074 -19.660339 11.767429 0.778267 -0.038537 -0.037426 -0.625632
340.921000 -10.480790 -19.692275 11.773430 0.776047 -0.038966 -0.039876 -0.628206
340.955000 -10.463409 -19.635287 11.773346 0.774922 -0.040094 -0.040573 -0.629477
340.989000 -10.403153 -19.638505 11.786178 0.775179 -0.039330 -0.041418 -0.629154
341.018000 -10.361436 -19.613426 11.778069 0.776187 -0.039298 -0.041909 -0.627880
341.052000 -10.313935 -19.622054 11.772977 0.779270 -0.038017 -0.041457 -0.624159
341.084000 -10.264071 -19.608791 11.771070 0.784903 -0.034976 -0.039823 -0.617348
341.118000 -10.232921 -19.585931 11.770122 0.790410 -0.032678 -0.037639 -0.610547
341.155000 -10.191739 -19.557667 11.780599 0.794239 -0.030185 -0.036167 -0.605776
341.185000 -10.141049 -19.561632 11.766021 0.793442 -0.030756 -0.037183 -0.606730
341.218000 -10.109130 -19.544451 11.761935 0.791354 -0.031578 -0.038211 -0.609345
341.253000 -10.054045 -19.532403 11.764400 0.789344 -0.032602 -0.039793 -0.611792
341.285000 -10.026954 -19.486681 11.761404 0.789391 -0.033069 -0.039672 -0.611714
341.318000 -9.976711 -19.486844 11.760942 0.789780 -0.033696 -0.040595 -0.611118
341.352000 -9.961612 -19.447210 11.765517 0.789353 -0.034568 -0.041108 -0.611585
341.387000 -9.880054 -19.455982 11.769366 0.787444 -0.034998 -0.043049 -0.613884
341.418000 -9.858367 -19.408191 11.769408 0.785892 -0.036006 -0.043809 -0.615758
341.451000 -9.806492 -19.418266 11.765580 0.783385 -0.037413 -0.045560 -0.618735
341.484000 -9.782604 -19.385908 11.765799 0.780670 -0.038549 -0.046272 -0.622035
341.518000 -9.767845 -19.325394 11.758784 0.779067 -0.038449 -0.045932 -0.624073
341.553000 -9.676856 -19.369934 11.763294 0.779126 -0.036856 -0.046717 -0.624036
341.584000 -9.630293 -19.361407 11.764333 0.783479 -0.031762 -0.043092 -0.619109
341.619000 -9.600773 -19.340311 11.764112 0.789236 -0.025492 -0.038022 -0.612381
341.653000 -9.569874 -19.299779 11.757185 0.795001 -0.018871 -0.033058 -0.605412
341.684000 -9.573720 -19.248992 11.758194 0.799292 -0.014299 -0.028274 -0.600107
341.721000 -9.468200 -19.282649 11.751808 0.800773 -0.010744 -0.028187 -0.598207
341.753000 -9.459021 -19.249021 11.750708 0.801823 -0.007526 -0.025912 -0.596953
341.786000 -9.454370 -19.175621 11.745138 0.803776 -0.005292 -0.023666 -0.594437
341.821000 -9.452549 -19.130807 11.742261 0.806223 -0.003947 -0.022905 -0.591155
341.886000 -9.278566 -19.178368 11.751681 0.801988 -0.004014 -0.032179 -0.596460
341.919000 -9.102476 -19.338049 11.777363 0.793686 -0.007737 -0.043906 -0.606692
341.954000 -9.024704 -19.328198 11.768741 0.786400 -0.014315 -0.053804 -0.615204
341.985000 -9.147122 -19.147546 11.750756 0.782751 -0.022013 -0.058642 -0.619174
342.017000 -9.132683 -19.103329 11.749942 0.780071 -0.028265 -0.067254 -0.621424
342.054000 -9.074373 -19.104204 11.769213 0.779342 -0.031549 -0.073781 -0.621439
342.086000 -9.064527 -19.043578 11.764456 0.782047 -0.031559 -0.075378 -0.617839
342.119000 -9.043466 -19.032030 11.760834 0.787634 -0.028167 -0.074453 -0.610980
342.152000 -9.007064 -19.010288 11.762774 0.795964 -0.021579 -0.070362 -0.600853
342.184000 -8.932661 -19.017922 11.744100 0.802349 -0.015034 -0.067025 -0.592890
342.221000 -8.905888 -18.974304 11.742184 0.806811 -0.009394 -0.063229 -0.587341
342.251000 -8.857857 -18.979154 11.751801 0.807781 -0.005918 -0.062246 -0.586157
342.284000 -8.817144 -18.947249 11.743229 0.806448 -0.004085 -0.061988 -0.588033
342.318000 -8.768343 -18.938814 11.742316 0.803869 -0.004098 -0.063548 -0.591387
342.352000 -8.725191 -18.922179 11.740063 0.801700 -0.003556 -0.064944 -0.594178
342.385000 -8.718142 -18.853422 11.753827 0.800019 -0.002866 -0.065051 -0.596431
342.418000 -8.658923 -18.849799 11.752072 0.795579 -0.002887 -0.069158 -0.601883
342.455000 -8.615477 -18.835708 11.749932 0.789933 -0.004344 -0.073395 -0.608770
342.486000 -8.584537 -18.805570 11.760808 0.785805 -0.003900 -0.076429 -0.613721
342.519000 -8.548584 -18.787905 11.754641 0.783329 -0.002582 -0.079053 -0.616555
342.552000 -8.509102 -18.757022 11.756402 0.782948 0.000349 -0.080782 -0.616820
342.586000 -8.470310 -18.718906 11.758347 0.783324 0.004252 -0.081938 -0.616175
342.620000 -8.426686 -18.712123 11.760705 0.783339 0.008256 -0.084146 -0.615817
342.653000 -8.391461 -18.681539 11.757166 0.784587 0.012852 -0.085089 -0.614018
342.686000 -8.358632 -18.644148 11.757570 0.787927 0.018428 -0.084935 -0.609604
342.719000 -8.288551 -18.654765 11.749108 0.791526 0.024612 -0.085510 -0.604623
342.756000 -8.268787 -18.616651 11.749278 0.795150 0.030865 -0.084661 -0.599681
342.784000 -8.218447 -18.600568 11.746896 0.797146 0.035547 -0.085823 -0.596598
342.818000 -8.192816 -18.569580 11.745083 0.798275 0.039689 -0.087015 -0.594651
342.853000 -8.158122 -18.532923 11.748140 0.798646 0.043070 -0.089322 -0.593575
342.886000 -8.116889 -18.509253 11.746764 0.798292 0.045690 -0.092576 -0.593357
342.918000 -8.087759 -18.480717 11.746199 0.797415 0.048242 -0.095546 -0.593863
342.951000 -8.066400 -18.436353 11.750838 0.796656 0.050848 -0.099045 -0.594091
342.986000 -8.018114 -18.420640 11.750038 0.796209 0.054036 -0.102496 -0.593823
343.020000 -7.980473 -18.386920 11.755836 0.795759 0.057815 -0.105885 -0.593475
343.056000 -7.934176 -18.372984 11.748502 0.792142 0.059026 -0.111894 -0.597082
343.091000 -7.913465 -18.333685 11.752111 0.786239 0.059063 -0.118435 -0.603584
343.122000 -7.888930 -18.296643 11.754085 0.780395 0.059010 -0.125046 -0.609808
343.153000 -7.838485 -18.281668 11.758683 0.776794 0.060837 -0.130452 -0.613084
343.185000 -7.805579 -18.247001 11.767706 0.777743 0.065584 -0.132130 -0.611029
343.222000 -7.772982 -18.214585 11.756576 0.781839 0.071681 -0.131762 -0.605168
343.251000 -7.758833 -18.175696 11.754545 0.788620 0.080178 -0.128402 -0.595955
343.285000 -7.695604 -18.169590 11.743276 0.794054 0.088303 -0.127001 -0.587837
343.319000 -7.663537 -18.131125 11.745492 0.797339 0.095129 -0.125282 -0.582671
343.353000 -7.629669 -18.101860 11.742721 0.796767 0.097662 -0.126712 -0.582725
343.385000 -7.607659 -18.062096 11.742713 0.794216 0.098070 -0.129107 -0.585606
343.420000 -7.574046 -18.018390 11.747211 0.790717 0.097289 -0.132880 -0.589614
343.451000 -7.527906 -17.996615 11.761568 0.785367 0.095282 -0.137845 -0.595919
343.485000 -7.490142 -17.966790 11.754841 0.777705 0.090832 -0.144543 -0.605005
343.519000 -7.465580 -17.927566 11.752725 0.770609 0.087254 -0.149958 -0.613239
343.557000 -7.441339 -17.886758 11.760101 0.766226 0.085708 -0.152934 -0.618194
343.585000 -7.387512 -17.864073 11.755311 0.763390 0.085457 -0.155656 -0.621051
343.619000 -7.367524 -17.817217 11.778271 0.763481 0.087927 -0.154892 -0.620785
343.655000 -7.325708 -17.791510 11.765132 0.763572 0.089347 -0.155915 -0.620214
343.690000 -7.305793 -17.754555 11.760146 0.766601 0.092496 -0.154543 -0.616348
343.724000 -7.264873 -17.724735 11.756721 0.772239 0.098258 -0.151290 -0.609183
343.754000 -7.230553 -17.688242 11.752429 0.778176 0.103688 -0.148686 -0.601318
343.786000 -7.194874 -17.654220 11.764031 0.782486 0.109447 -0.145741 -0.595396
343.825000 -7.146569 -17.642024 11.750890 0.783266 0.111213 -0.146614 -0.593826
343.851000 -7.138262 -17.593559 11.745855 0.782777 0.112373 -0.147003 -0.594157
343.886000 -7.104889 -17.557864 11.745293 0.781680 0.113109 -0.148253 -0.595150
343.922000 -7.070958 -17.525503 11.758377 0.781996 0.115714 -0.147862 -0.594331
343.951000 -7.017788 -17.500589 11.752830 0.783464 0.119444 -0.146910 -0.591891
343.985000 -6.965408 -17.479585 11.748251 0.784593 0.121952 -0.147094 -0.589834
344.019000 -6.940618 -17.442406 11.744008 0.783739 0.122674 -0.148841 -0.590382
344.053000 -6.902488 -17.410989 11.748656 0.781961 0.123095 -0.151289 -0.592028
344.085000 -6.884955 -17.365710 11.757718 0.780538 0.123542 -0.153049 -0.593359
344.119000 -6.847343 -17.334686 11.750811 0.778197 0.122721 -0.156573 -0.595679
344.156000 -6.821039 -17.287171 11.759124 0.775736 0.121946 -0.159748 -0.598200
344.188000 -6.773594 -17.266302 11.751284 0.771980 0.120197 -0.164469 -0.602121
344.221000 -6.760834 -17.217971 11.757811 0.769563 0.119710 -0.166685 -0.604697
344.253000 -6.719807 -17.189499 11.748552 0.767651 0.119555 -0.169327 -0.606422
344.288000 -6.681071 -17.155902 11.755183 0.768109 0.121102 -0.170043 -0.605334
344.318000 -6.670682 -17.112807 11.752556 0.769677 0.123655 -0.168876 -0.603148
344.352000 -6.662449 -17.067292 11.744895 0.771193 0.126709 -0.167543 -0.600946
344.389000 -6.642379 -17.023099 11.748602 0.772735 0.129746 -0.166334 -0.598649
344.421000 -6.557129 -17.013945 11.755692 0.773191 0.133058 -0.167055 -0.597130
344.451000 -6.524092 -16.979283 11.749882 0.773484 0.134806 -0.167756 -0.596162
344.485000 -6.511135 -16.935930 11.748356 0.773872 0.137014 -0.167434 -0.595244
344.521000 -6.454206 -16.907041 11.752241 0.772686 0.138618 -0.169549 -0.595814
344.555000 -6.403284 -16.872811 11.762318 0.769460 0.139579 -0.172945 -0.598782
344.588000 -6.388483 -16.833782 11.750203 0.764660 0.137819 -0.177065 -0.604110
344.621000 -6.362086 -16.790508 11.756757 0.761008 0.138205 -0.180273 -0.607674
344.653000 -6.341347 -16.752565 11.750633 0.758175 0.138120 -0.183591 -0.610236
344.685000 -6.307420 -16.714992 11.746099 0.757271 0.139660 -0.185655 -0.610383
344.718000 -6.270245 -16.684423 11.759128 0.758656 0.144207 -0.185471 -0.607656
344.751000 -6.236013 -16.647384 11.760801 0.762552 0.150538 -0.182952 -0.601981
344.785000 -6.186030 -16.617500 11.753610 0.768225 0.159036 -0.179117 -0.593679
344.819000 -6.147358 -16.593221 11.751086 0.774132 0.168013 -0.174193 -0.584934
344.858000 -6.109958 -16.552236 11.745902 0.778185 0.175952 -0.170723 -0.578206
344.887000 -6.091082 -16.509186 11.741599 0.780001 0.181393 -0.168954 -0.574587
344.923000 -6.070303 -16.468257 11.753136 0.779864 0.185107 -0.169123 -0.573537
344.956000 -6.027932 -16.433268 11.748737 0.777825 0.185947 -0.172412 -0.575052
344.988000 -6.007982 -16.391539 11.748803 0.776183 0.186268 -0.175297 -0.576295
345.022000 -5.978230 -16.357378 11.750843 0.776204 0.187771 -0.176922 -0.575280
345.051000 -5.933233 -16.321875 11.739784 0.776679 0.189250 -0.178712 -0.573600
345.085000 -5.912013 -16.283197 11.739942 0.775751 0.189976 -0.180856 -0.573943
345.125000 -5.878349 -16.241631 11.744284 0.772632 0.189262 -0.185238 -0.576981
345.152000 -5.862554 -16.190632 11.747083 0.769012 0.187549 -0.189816 -0.580875
345.187000 -5.839953 -16.154500 11.746317 0.766222 0.186821 -0.193384 -0.583613
345.219000 -5.799027 -16.116295 11.742972 0.764472 0.187066 -0.197035 -0.584608
345.252000 -5.788162 -16.070536 11.739685 0.762633 0.187538 -0.199880 -0.585891
345.287000 -5.755205 -16.023863 11.754747 0.760506 0.188227 -0.203434 -0.587210
345.317000 -5.722664 -15.991803 11.746485 0.758304 0.189365 -0.206230 -0.588714
345.351000 -5.692842 -15.950102 11.745857 0.758573 0.192608 -0.206836 -0.587102
345.387000 -5.662066 -15.914841 11.745803 0.761635 0.198706 -0.204536 -0.581887
345.422000 -5.632091 -15.874159 11.733681 0.764944 0.204981 -0.202544 -0.576038
345.455000 -5.604135 -15.841191 11.733862 0.766607 0.209866 -0.202065 -0.572223
345.487000 -5.566654 -15.794381 11.734308 0.766115 0.212808 -0.204063 -0.571085
345.519000 -5.524634 -15.763659 11.730232 0.763687 0.213688 -0.208110 -0.572547
345.552000 -5.505981 -15.724836 11.734439 0.760646 0.213621 -0.212183 -0.575119
345.587000 -5.475828 -15.681705 11.745524 0.757838 0.214030 -0.216230 -0.577163
345.618000 -5.451647 -15.634415 11.728805 0.755584 0.214809 -0.219667 -0.578529
345.651000 -5.424896 -15.590118 11.732244 0.754401 0.216265 -0.221896 -0.578680
345.686000 -5.411867 -15.542769 11.735526 0.753264 0.217668 -0.223478 -0.579026
345.722000 -5.376213 -15.503705 11.732353 0.751562 0.219425 -0.225749 -0.579694
345.752000 -5.352510 -15.457785 11.740427 0.751114 0.221286 -0.226864 -0.579132
345.784000 -5.306611 -15.420793 11.730026 0.750813 0.223852 -0.227874 -0.578138
345.830000 -5.313796 -15.370548 11.731668 0.751246 0.225924 -0.226678 -0.577239
345.854000 -5.289330 -15.330858 11.724401 0.749803 0.229497 -0.225655 -0.578106
345.885000 -5.257579 -15.285491 11.723381 0.748174 0.235174 -0.222318 -0.579226
345.918000 -5.223481 -15.249871 11.720717 0.748085 0.239732 -0.218988 -0.578742
345.951000 -5.195862 -15.203564 11.722872 0.750167 0.243933 -0.215794 -0.575482
345.986000 -5.167437 -15.157614 11.715552 0.752557 0.246595 -0.214133 -0.571836
346.019000 -5.147789 -15.120791 11.715251 0.754056 0.245924 -0.215547 -0.569615
346.058000 -5.124811 -15.076182 11.721229 0.753610 0.242664 -0.220193 -0.569825
346.086000 -5.083357 -15.034194 11.714963 0.751731 0.239267 -0.226025 -0.571458
346.118000 -5.068945 -14.989282 11.720461 0.749642 0.238986 -0.228254 -0.573431
346.159000 -5.037213 -14.949784 11.713124 0.746935 0.241345 -0.228037 -0.576056
346.190000 -5.009999 -14.907444 11.715860 0.745370 0.244097 -0.225851 -0.577781
346.220000 -4.987706 -14.863551 11.715100 0.744684 0.244217 -0.225370 -0.578803
346.255000 -4.976717 -14.820114 11.727020 0.745111 0.240569 -0.227670 -0.578881
346.289000 -4.946772 -14.777349 11.720342 0.745349 0.235602 -0.232972 -0.578507
346.318000 -4.937484 -14.741572 11.724133 0.746479 0.231160 -0.237288 -0.577086
346.351000 -4.906844 -14.694531 11.727470 0.747133 0.228199 -0.241536 -0.575654
346.385000 -4.885321 -14.649767 11.715361 0.747101 0.225866 -0.245260 -0.575041
346.418000 -4.869590 -14.604832 11.714452 0.746905 0.224698 -0.247495 -0.574795
346.451000 -4.831934 -14.562851 11.702794 0.746248 0.224006 -0.249570 -0.575022
346.488000 -4.809427 -14.521267 11.707959 0.746987 0.225659 -0.248701 -0.573791
346.522000 -4.790197 -14.478189 11.718355 0.748545 0.228458 -0.246433 -0.571628
346.552000 -4.756243 -14.437934 11.705199 0.749499 0.231102 -0.244858 -0.569989
346.589000 -4.726637 -14.390755 11.713092 0.750513 0.234028 -0.242449 -0.568489
346.620000 -4.728770 -14.345290 11.708502 0.750973 0.236370 -0.240169 -0.567880
346.655000 -4.700530 -14.304725 11.699620 0.750702 0.237762 -0.239417 -0.567974
346.684000 -4.676820 -14.259847 11.697292 0.750455 0.239337 -0.238580 -0.567992
346.722000 -4.641082 -14.216810 11.692976 0.749114 0.239899 -0.239446 -0.569159
346.756000 -4.624259 -14.172496 11.698415 0.747025 0.239227 -0.240609 -0.571692
346.788000 -4.613535 -14.123905 11.706415 0.744452 0.238314 -0.242569 -0.574594
346.824000 -4.593067 -14.085497 11.714505 0.742020 0.237328 -0.244066 -0.577506
346.854000 -4.574993 -14.041016 11.718251 0.741170 0.237201 -0.245097 -0.578214
346.885000 -4.545783 -13.991972 11.712218 0.741660 0.238090 -0.244302 -0.577556
346.921000 -4.516529 -13.944197 11.710130 0.742202 0.239944 -0.243395 -0.576473
346.953000 -4.483832 -13.903880 11.714390 0.741597 0.240445 -0.243379 -0.577051
346.985000 -4.470326 -13.858201 11.716546 0.740217 0.239400 -0.243942 -0.579015
347.022000 -4.453210 -13.816153 11.711247 0.738844 0.240186 -0.243725 -0.580532
347.059000 -4.419775 -13.774043 11.712212 0.738182 0.243387 -0.241281 -0.581063
347.087000 -4.407330 -13.719229 11.707067 0.738421 0.246756 -0.237888 -0.580737
347.119000 -4.382206 -13.676991 11.710056 0.739395 0.249637 -0.235151 -0.579379
347.152000 -4.364582 -13.626281 11.712041 0.740436 0.250973 -0.233626 -0.578087
347.185000 -4.347040 -13.577839 11.709910 0.740862 0.250664 -0.233912 -0.577561
347.222000 -4.324043 -13.532616 11.709474 0.739692 0.249158 -0.236230 -0.578768
347.251000 -4.305022 -13.490479 11.712634 0.738524 0.248109 -0.237694 -0.580108
347.287000 -4.304377 -13.448739 11.713647 0.738933 0.248253 -0.236991 -0.579813
347.321000 -4.273510 -13.403544 11.707501 0.738698 0.248736 -0.237068 -0.579875
347.351000 -4.231381 -13.358850 11.699188 0.736370 0.246906 -0.239847 -0.582469
347.389000 -4.225529 -13.311400 11.708072 0.732806 0.244292 -0.242175 -0.587084
347.427000 -4.197807 -13.263190 11.711087 0.729455 0.244024 -0.243123 -0.590965
347.452000 -4.173069 -13.225400 11.700820 0.727312 0.243427 -0.242728 -0.594006
347.486000 -4.162544 -13.181833 11.709750 0.726702 0.243701 -0.241589 -0.595104
347.521000 -4.143583 -13.140209 11.712159 0.726772 0.241073 -0.243249 -0.595413
347.551000 -4.133355 -13.091545 11.710381 0.727563 0.234836 -0.248230 -0.594884
347.589000 -4.104131 -13.052385 11.696484 0.729159 0.227889 -0.255250 -0.592657
347.620000 -4.094458 -13.009832 11.709157 0.733128 0.224321 -0.259409 -0.587290
347.652000 -4.048819 -12.968134 11.692915 0.737254 0.222992 -0.262805 -0.581089
347.685000 -4.031180 -12.929074 11.692748 0.741354 0.224473 -0.262527 -0.575401
347.719000 -4.006616 -12.896920 11.683855 0.743950 0.226653 -0.261468 -0.571665
347.751000 -3.990769 -12.846488 11.687259 0.745472 0.229587 -0.259596 -0.569361
347.786000 -3.963432 -12.805138 11.689128 0.745575 0.232421 -0.257625 -0.568971
347.823000 -3.942961 -12.759206 11.685135 0.744441 0.234004 -0.256424 -0.570348
347.855000 -3.923864 -12.709052 11.683915 0.742730 0.235119 -0.255338 -0.572602
347.888000 -3.917597 -12.662783 11.692334 0.741912 0.236557 -0.253066 -0.574078
347.919000 -3.889885 -12.620357 11.704356 0.741732 0.238953 -0.250883 -0.574276
347.952000 -3.870396 -12.574014 11.685109 0.740559 0.239918 -0.250391 -0.575601
347.985000 -3.843708 -12.533662 11.687286 0.739259 0.240889 -0.250564 -0.576789
348.019000 -3.820221 -12.491109 11.684559 0.737647 0.241303 -0.252041 -0.578036
348.052000 -3.802138 -12.440180 11.691865 0.735768 0.241826 -0.253665 -0.579499
348.091000 -3.791598 -12.404924 11.693369 0.733174 0.241435 -0.256589 -0.581659
348.119000 -3.770461 -12.356944 11.699406 0.729627 0.241471 -0.260917 -0.584174
348.151000 -3.746109 -12.316761 11.699089 0.726720 0.241983 -0.264892 -0.585793
348.184000 -3.719935 -12.269174 11.704888 0.726700 0.244880 -0.266701 -0.583790
348.224000 -3.678791 -12.232433 11.682538 0.727839 0.250351 -0.267234 -0.579793
348.253000 -3.673198 -12.184826 11.682372 0.730607 0.257420 -0.265553 -0.573959
348.284000 -3.644937 -12.149831 11.674668 0.732445 0.263533 -0.264545 -0.569289
348.319000 -3.624771 -12.107788 11.673077 0.732976 0.269153 -0.264542 -0.565968
348.351000 -3.596631 -12.061383 11.661016 0.732290 0.273655 -0.266077 -0.563975
348.385000 -3.579470 -12.020532 11.655685 0.731896 0.278086 -0.266800 -0.561974
348.419000 -3.557902 -11.976831 11.660007 0.732438 0.283371 -0.266556 -0.558734
348.453000 -3.520041 -11.914872 11.666366 0.733198 0.289782 -0.265968 -0.554715
348.490000 -3.509459 -11.879048 11.665148 0.733371 0.294409 -0.265253 -0.552387
348.522000 -3.490880 -11.830005 11.654637 0.732117 0.298723 -0.265795 -0.551472
348.552000 -3.466046 -11.782327 11.670012 0.731021 0.302979 -0.265999 -0.550506
348.587000 -3.438258 -11.730339 11.661466 0.729281 0.306368 -0.267243 -0.550335
348.619000 -3.425879 -11.689589 11.668801 0.727461 0.308891 -0.268707 -0.550621
348.652000 -3.400592 -11.636108 11.663476 0.724657 0.310370 -0.271788 -0.551973
348.686000 -3.397270 -11.581037 11.685918 0.722719 0.312242 -0.273904 -0.552412
348.723000 -3.381900 -11.548713 11.663658 0.720326 0.311773 -0.277793 -0.553858
348.753000 -3.349324 -11.489779 11.671921 0.718444 0.313265 -0.281109 -0.553787
348.789000 -3.344961 -11.454089 11.662603 0.717148 0.312994 -0.283798 -0.554249
348.819000 -3.327382 -11.407503 11.658275 0.715326 0.313263 -0.287370 -0.554611
348.859000 -3.305227 -11.346957 11.668559 0.713392 0.313808 -0.290740 -0.555038
348.889000 -3.299341 -11.307096 11.671063 0.711830 0.313889 -0.292922 -0.555849
348.924000 -3.296213 -11.257982 11.684838 0.711156 0.315796 -0.293613 -0.555268
348.952000 -3.269217 -11.207777 11.678523 0.710854 0.317648 -0.294122 -0.554328
348.985000 -3.243596 -11.159465 11.675469 0.711075 0.320417 -0.293422 -0.552819
349.018000 -3.237692 -11.113987 11.676670 0.711201 0.322454 -0.292688 -0.551861
349.053000 -3.219512 -11.063337 11.662390 0.709956 0.322053 -0.294254 -0.552864
349.085000 -3.216904 -11.034361 11.652513 0.708515 0.320575 -0.295477 -0.554917
349.119000 -3.218022 -10.981920 11.662067 0.707087 0.319609 -0.297343 -0.556296
349.151000 -3.186998 -10.934524 11.645301 0.704685 0.317059 -0.301199 -0.558723
349.189000 -3.177011 -10.882988 11.648791 0.703354 0.315322 -0.303765 -0.559993
349.220000 -3.150990 -10.826609 11.649720 0.702557 0.314757 -0.306010 -0.560089
349.251000 -3.129999 -10.772987 11.652717 0.703763 0.316132 -0.305124 -0.558280
349.291000 -3.125708 -10.736155 11.659621 0.707439 0.320117 -0.300454 -0.553880
349.319000 -3.118423 -10.687508 11.646912 0.711895 0.325649 -0.294641 -0.548038
349.352000 -3.098995 -10.640981 11.649561 0.716130 0.331748 -0.288216 -0.542248
349.386000 -3.092254 -10.605481 11.638806 0.718782 0.335212 -0.283882 -0.538884
349.418000 -3.102422 -10.561602 11.657778 0.720876 0.337313 -0.280658 -0.536459
349.451000 -3.047745 -10.488688 11.638608 0.719840 0.338549 -0.281975 -0.536381
349.485000 -3.027924 -10.447594 11.628854 0.719843 0.339632 -0.280850 -0.536283
349.519000 -3.015621 -10.398681 11.617487 0.720839 0.341359 -0.279378 -0.534614
349.555000 -3.011742 -10.348373 11.626977 0.722033 0.343004 -0.277847 -0.532745
349.585000 -2.993065 -10.297749 11.616242 0.720800 0.340899 -0.280820 -0.534205
349.619000 -2.976258 -10.255832 11.612401 0.718329 0.336420 -0.285477 -0.537892
349.652000 -2.978659 -10.204339 11.631166 0.715833 0.332265 -0.290203 -0.541263
349.685000 -2.974760 -10.152592 11.640895 0.712944 0.327498 -0.295696 -0.544995
349.719000 -2.956781 -10.107340 11.629802 0.709257 0.322507 -0.301701 -0.549473
349.751000 -2.953354 -10.046468 11.631501 0.705839 0.318830 -0.306707 -0.553236
349.787000 -2.940513 -10.007248 11.634355 0.703623 0.315487 -0.310114 -0.556068
349.818000 -2.935331 -9.962212 11.621925 0.702128 0.313420 -0.312019 -0.558058
349.856000 -2.924794 -9.898380 11.644343 0.702046 0.314560 -0.311476 -0.557823
349.885000 -2.940144 -9.868383 11.644765 0.702749 0.314193 -0.309629 -0.558172
349.919000 -2.928293 -9.814390 11.633858 0.702452 0.314337 -0.309173 -0.558717
349.954000 -2.896998 -9.753460 11.649678 0.701656 0.314665 -0.309414 -0.559399
349.990000 -2.886365 -9.707830 11.667066 0.701118 0.313929 -0.309261 -0.560571
350.022000 -2.870639 -9.661886 11.651821 0.700373 0.312264 -0.310195 -0.561914
350.054000 -2.846008 -9.604972 11.624478 0.699318 0.311865 -0.310905 -0.563057
350.085000 -2.854250 -9.568023 11.614805 0.700449 0.311075 -0.309969 -0.562604
350.118000 -2.843630 -9.517544 11.626029 0.702585 0.313155 -0.307926 -0.559901
350.151000 -2.810088 -9.467088 11.609026 0.705161 0.316458 -0.305068 -0.556359
350.184000 -2.796852 -9.421622 11.605636 0.708858 0.320806 -0.300626 -0.551569
350.221000 -2.789428 -9.359038 11.612763 0.711791 0.324521 -0.297457 -0.547319
350.252000 -2.763963 -9.322495 11.616347 0.712908 0.325884 -0.296154 -0.545760
350.285000 -2.754095 -9.281328 11.606384 0.713012 0.325198 -0.296516 -0.545838
350.319000 -2.760119 -9.230099 11.615799 0.713238 0.324386 -0.296903 -0.545815
350.355000 -2.756907 -9.184940 11.629145 0.713500 0.323481 -0.297290 -0.545799
350.386000 -2.741259 -9.142134 11.614452 0.713574 0.322794 -0.297880 -0.545787
350.418000 -2.720782 -9.090625 11.619816 0.714399 0.323391 -0.297790 -0.544402
350.451000 -2.677161 -9.032664 11.601972 0.714091 0.324222 -0.298563 -0.543887
350.484000 -2.685375 -8.983314 11.610830 0.714616 0.324727 -0.297549 -0.543452
350.518000 -2.699360 -8.935029 11.616029 0.713942 0.323968 -0.298073 -0.544504
350.553000 -2.715487 -8.901515 11.624322 0.712399 0.322181 -0.298913 -0.547118
350.590000 -2.672929 -8.832705 11.620096 0.709874 0.321606 -0.301996 -0.549042
350.618000 -2.659982 -8.785003 11.614877 0.709364 0.321431 -0.302825 -0.549347
350.652000 -2.636321 -8.735211 11.605586 0.709194 0.321592 -0.303418 -0.549145
350.684000 -2.634925 -8.693343 11.601953 0.708582 0.320299 -0.304282 -0.550211
350.720000 -2.644965 -8.665630 11.605948 0.707737 0.318470 -0.304825 -0.552057
350.755000 -2.615319 -8.597730 11.622515 0.706644 0.319206 -0.305812 -0.552485
350.789000 -2.618242 -8.557333 11.633282 0.706286 0.318281 -0.305887 -0.553435
350.823000 -2.611733 -8.505875 11.633705 0.704061 0.316276 -0.308152 -0.556156
350.852000 -2.579293 -8.446105 11.624040 0.700303 0.313203 -0.312725 -0.560074
350.885000 -2.567508 -8.398109 11.605522 0.697628 0.310340 -0.315453 -0.563465
350.919000 -2.579097 -8.360274 11.592063 0.697453 0.309449 -0.314981 -0.564436
350.957000 -2.568110 -8.312721 11.587190 0.699241 0.311778 -0.312382 -0.562382
350.986000 -2.544300 -8.267115 11.585064 0.701868 0.315342 -0.308733 -0.559129
351.019000 -2.544076 -8.229229 11.577188 0.703297 0.316982 -0.306692 -0.557526
351.055000 -2.532600 -8.171065 11.595984 0.703332 0.317760 -0.306855 -0.556949
351.085000 -2.502130 -8.112421 11.605773 0.701759 0.316635 -0.309359 -0.558187
351.121000 -2.498192 -8.062001 11.612332 0.700863 0.314686 -0.311384 -0.559289
351.153000 -2.483051 -8.008067 11.629080 0.701254 0.315067 -0.311678 -0.558419
351.188000 -2.472471 -7.962986 11.630530 0.703059 0.316557 -0.310149 -0.556153
351.224000 -2.467601 -7.924776 11.634676 0.705378 0.318679 -0.307611 -0.553408
351.253000 -2.461163 -7.882772 11.601364 0.705690 0.319200 -0.307035 -0.553030
351.284000 -2.463953 -7.840898 11.623671 0.706562 0.320105 -0.305332 -0.552337
351.318000 -2.410241 -7.764706 11.614921 0.704692 0.320863 -0.307297 -0.553196
351.352000 -2.409309 -7.726512 11.591095 0.702257 0.317236 -0.309937 -0.556898
351.385000 -2.414574 -7.678306 11.594168 0.699724 0.314475 -0.312226 -0.560363
351.419000 -2.398375 -7.630932 11.577116 0.696967 0.311604 -0.314967 -0.563857
351.451000 -2.391105 -7.582240 11.601228 0.696021 0.310777 -0.315458 -0.565207
351.488000 -2.375777 -7.533675 11.598942 0.696317 0.311149 -0.314873 -0.564964
351.524000 -2.345728 -7.485324 11.572716 0.698190 0.314266 -0.312216 -0.562396
351.558000 -2.336167 -7.446206 11.571883 0.702379 0.319482 -0.306170 -0.557544
351.585000 -2.326724 -7.386398 11.582929 0.706401 0.325338 -0.300297 -0.552245
351.619000 -2.339943 -7.366867 11.586965 0.709250 0.327877 -0.295640 -0.549598
351.654000 -2.359912 -7.325331 11.605250 0.710501 0.329202 -0.293013 -0.548597
351.686000 -2.312968 -7.248806 11.610858 0.709945 0.329834 -0.294478 -0.548151
351.721000 -2.303510 -7.210321 11.591373 0.709282 0.328801 -0.295226 -0.549227
351.752000 -2.306786 -7.165029 11.594974 0.709205 0.327489 -0.295965 -0.549713
351.785000 -2.292228 -7.099951 11.588542 0.708320 0.325876 -0.298578 -0.550398
351.818000 -2.269228 -7.060010 11.578477 0.706478 0.323037 -0.302521 -0.552284
351.852000 -2.287789 -7.036772 11.581170 0.705834 0.319355 -0.304945 -0.553913
351.885000 -2.256621 -6.979534 11.552845 0.703156 0.316018 -0.310114 -0.556358
351.919000 -2.270687 -6.939744 11.553795 0.700379 0.310433 -0.315411 -0.560014
351.954000 -2.266967 -6.894063 11.550925 0.696579 0.304640 -0.321294 -0.564572
351.986000 -2.251297 -6.845329 11.553573 0.693419 0.300457 -0.326386 -0.567775
352.018000 -2.228991 -6.786872 11.558914 0.692225 0.298878 -0.329245 -0.568414
352.056000 -2.203871 -6.707947 11.572289 0.693025 0.300314 -0.329394 -0.566592
352.085000 -2.202411 -6.672462 11.563859 0.694569 0.301680 -0.327641 -0.564991
352.118000 -2.203907 -6.624781 11.573193 0.696181 0.304312 -0.325374 -0.562902
352.151000 -2.185590 -6.576015 11.568714 0.696502 0.306862 -0.323999 -0.561913
352.191000 -2.180800 -6.521680 11.581214 0.696388 0.308092 -0.323466 -0.561687
352.219000 -2.185397 -6.487990 11.595535 0.695803 0.307561 -0.323248 -0.562827
352.252000 -2.181587 -6.429825 11.609322 0.694735 0.307302 -0.323800 -0.563970
352.286000 -2.121684 -6.366567 11.566886 0.692136 0.306990 -0.326765 -0.565623
352.318000 -2.118483 -6.316429 11.539531 0.691587 0.306180 -0.327550 -0.566280
352.354000 -2.142506 -6.288597 11.549997 0.692648 0.306317 -0.325604 -0.566031
352.387000 -2.134797 -6.240900 11.545028 0.692482 0.307541 -0.324408 -0.566257
352.419000 -2.095293 -6.169876 11.545334 0.691638 0.308045 -0.325766 -0.566234
352.453000 -2.102386 -6.127067 11.562867 0.690524 0.306284 -0.326381 -0.568193
352.485000 -2.086245 -6.077946 11.546491 0.688276 0.303086 -0.329677 -0.570726
352.518000 -2.059269 -6.022328 11.538017 0.686640 0.300965 -0.332006 -0.572467
352.551000 -2.037528 -5.974788 11.535622 0.686405 0.300181 -0.332552 -0.572843
352.584000 -2.058335 -5.933820 11.549990 0.689490 0.301585 -0.329022 -0.570434
352.619000 -2.072526 -5.904259 11.548494 0.693444 0.304152 -0.324878 -0.566640
352.653000 -2.055620 -5.849423 11.553467 0.697020 0.307648 -0.321781 -0.562115
352.685000 -2.033686 -5.812247 11.540913 0.699212 0.309653 -0.319779 -0.559426
352.718000 -2.032855 -5.756472 11.562979 0.700477 0.311925 -0.318588 -0.557258
352.754000 -2.032065 -5.719249 11.548406 0.700711 0.311943 -0.318592 -0.556951
352.785000 -2.009997 -5.674641 11.538262 0.701083 0.313283 -0.318415 -0.555831
352.852000 -1.981030 -5.564159 11.542570 0.702723 0.318344 -0.316903 -0.551733
352.886000 -2.001815 -5.539246 11.542977 0.703186 0.318690 -0.316356 -0.551258
352.920000 -2.015755 -5.517150 11.538419 0.703116 0.318470 -0.316453 -0.551419
352.955000 -2.038660 -5.489416 11.535435 0.702815 0.317632 -0.317451 -0.551711
352.985000 -2.053863 -5.463955 11.529128 0.701851 0.316226 -0.319070 -0.552812
353.020000 -2.037759 -5.409406 11.522352 0.699963 0.315322 -0.322594 -0.553676
353.056000 -1.928091 -5.297792 11.506822 0.697159 0.318245 -0.327493 -0.552664
353.084000 -1.887620 -5.235221 11.519032 0.697612 0.322551 -0.326466 -0.550198
353.126000 -1.872103 -5.186902 11.534382 0.700733 0.328879 -0.321647 -0.545303
353.154000 -1.851891 -5.128633 11.514527 0.704228 0.336632 -0.316104 -0.539278
353.187000 -1.896323 -5.118089 11.530936 0.708842 0.343604 -0.307120 -0.534001
353.218000 -1.916363 -5.077305 11.529324 0.711225 0.349174 -0.302066 -0.530087
353.252000 -1.915631 -5.047439 11.524574 0.712017 0.352433 -0.299622 -0.528252
353.284000 -1.859349 -4.964986 11.520951 0.712033 0.357838 -0.298686 -0.525116
353.320000 -1.839087 -4.906777 11.507571 0.712917 0.363929 -0.294824 -0.521903
353.352000 -1.812599 -4.845765 11.520993 0.714065 0.369620 -0.291778 -0.518033
353.389000 -1.803047 -4.799935 11.528411 0.713472 0.369633 -0.293618 -0.517802
353.422000 -1.830245 -4.784769 11.529888 0.711220 0.365742 -0.297617 -0.521367
353.453000 -1.858203 -4.731224 11.543941 0.708461 0.363509 -0.302043 -0.524132
353.485000 -1.866257 -4.704216 11.542033 0.706758 0.362107 -0.305077 -0.525641
353.519000 -1.806793 -4.612298 11.526140 0.704001 0.362936 -0.310659 -0.525500
353.554000 -1.814556 -4.572276 11.502044 0.701417 0.360627 -0.315799 -0.527479
353.586000 -1.773679 -4.502754 11.497689 0.697856 0.359495 -0.323007 -0.528609
353.619000 -1.819425 -4.485071 11.507809 0.695948 0.358547 -0.325744 -0.530086
353.655000 -1.791494 -4.404808 11.506397 0.694053 0.361208 -0.328970 -0.528770
353.687000 -1.814406 -4.361312 11.498387 0.693746 0.364325 -0.328610 -0.527257
353.721000 -1.834934 -4.323787 11.488890 0.693444 0.367794 -0.327484 -0.525944
353.752000 -1.853810 -4.300487 11.487556 0.692921 0.371087 -0.325771 -0.525385
353.789000 -1.875439 -4.273457 11.485867 0.692311 0.373121 -0.324930 -0.525268
353.819000 -1.849399 -4.187550 11.500466 0.690485 0.377115 -0.326047 -0.524125
353.852000 -1.816239 -4.119899 11.492785 0.688730 0.380443 -0.326715 -0.523614
353.886000 -1.811541 -4.068450 11.495987 0.687972 0.383129 -0.326301 -0.522909
353.924000 -1.842342 -4.032746 11.506748 0.687435 0.381889 -0.328499 -0.523147
353.954000 -1.864977 -4.006553 11.502405 0.684746 0.375339 -0.336127 -0.526557
353.986000 -1.842240 -3.929892 11.506849 0.679473 0.368304 -0.347733 -0.530802
354.023000 -1.858610 -3.888491 11.522647 0.675314 0.361514 -0.356847 -0.534714
354.052000 -1.847702 -3.829988 11.531639 0.671685 0.356664 -0.365184 -0.536909
354.088000 -1.821867 -3.758315 11.480834 0.667677 0.354421 -0.372360 -0.538463
354.118000 -1.857157 -3.743345 11.482749 0.667930 0.355176 -0.371833 -0.538015
354.156000 -1.830626 -3.664518 11.496836 0.668852 0.361722 -0.369198 -0.534311
354.189000 -1.814590 -3.599160 11.505997 0.671189 0.371939 -0.361923 -0.529319
354.219000 -1.822734 -3.557599 11.499552 0.674420 0.384470 -0.350940 -0.523624
354.257000 -1.818349 -3.474328 11.512881 0.677227 0.398327 -0.340560 -0.516448
354.285000 -1.865563 -3.461715 11.516894 0.679534 0.405798 -0.331865 -0.513251
354.319000 -1.868196 -3.418779 11.500981 0.678518 0.408846 -0.330546 -0.513027
354.359000 -1.861131 -3.368800 11.483819 0.676139 0.408205 -0.333404 -0.514826
354.389000 -1.857273 -3.289043 11.521269 0.674275 0.408283 -0.337004 -0.514866
354.421000 -1.870406 -3.272171 11.514145 0.672602 0.405395 -0.340959 -0.516728
354.452000 -1.892352 -3.234738 11.502518 0.671459 0.402817 -0.345212 -0.517407
354.494000 -1.918748 -3.190223 11.489022 0.670463 0.401036 -0.348628 -0.517792
354.518000 -1.934485 -3.163992 11.481705 0.670018 0.399777 -0.350735 -0.517919
354.553000 -1.958332 -3.126088 11.468851 0.669351 0.399432 -0.352103 -0.518118
354.589000 -1.979235 -3.092360 11.457033 0.668580 0.398544 -0.353513 -0.518837
354.619000 -1.924426 -2.963822 11.527544 0.667027 0.402618 -0.355708 -0.516183
354.652000 -1.937191 -2.945160 11.522419 0.665453 0.399354 -0.358978 -0.518482
354.687000 -1.959355 -2.910259 11.510128 0.663151 0.395951 -0.362904 -0.521301
354.722000 -1.985836 -2.867487 11.495958 0.661780 0.395238 -0.365009 -0.522113
354.751000 -2.008541 -2.831446 11.484506 0.661921 0.398009 -0.362566 -0.521532
354.785000 -1.911020 -2.616001 11.618619 0.662363 0.412459 -0.361072 -0.510666
354.818000 -1.965903 -2.606061 11.589004 0.663436 0.414836 -0.357633 -0.509767
354.855000 -1.978794 -2.593009 11.535122 0.662664 0.415321 -0.357062 -0.510775
354.889000 -1.994821 -2.548637 11.554123 0.662468 0.417689 -0.355978 -0.509855
354.922000 -2.014816 -2.514285 11.552891 0.661917 0.418683 -0.355516 -0.510078
354.952000 -2.008055 -2.448140 11.546292 0.661087 0.421189 -0.355659 -0.508990
354.984000 -2.024476 -2.408780 11.561796 0.662092 0.422958 -0.353862 -0.507467
355.018000 -2.026584 -2.343965 11.569196 0.661590 0.420988 -0.357420 -0.507266
355.052000 -2.043656 -2.298059 11.570874 0.659538 0.413391 -0.365598 -0.510348
355.088000 -2.049952 -2.252158 11.550711 0.654888 0.404317 -0.376432 -0.515702
355.118000 -2.064756 -2.228517 11.534240 0.650431 0.395212 -0.385833 -0.521421
355.156000 -2.073155 -2.171487 11.562160 0.647265 0.389225 -0.393367 -0.524228
355.185000 -2.067564 -2.110251 11.548349 0.643634 0.384780 -0.399824 -0.527086
355.220000 -2.074748 -2.041193 11.553103 0.641644 0.384177 -0.403099 -0.527459
355.254000 -2.091609 -2.024250 11.561206 0.641862 0.385630 -0.401584 -0.527288
355.286000 -2.075932 -1.929925 11.565249 0.642391 0.392597 -0.398685 -0.523691
355.320000 -2.079896 -1.892472 11.534956 0.645327 0.399738 -0.392486 -0.519343
355.356000 -2.078423 -1.839727 11.537333 0.648523 0.409854 -0.384188 -0.513651
355.385000 -2.083941 -1.801785 11.547768 0.651584 0.418788 -0.376035 -0.508580
355.425000 -2.082386 -1.745754 11.529959 0.652625 0.426654 -0.370632 -0.504657
355.454000 -2.078471 -1.690546 11.503333 0.653232 0.432697 -0.366525 -0.501717
355.488000 -2.078488 -1.630720 11.508460 0.653751 0.438385 -0.362993 -0.498663
355.523000 -2.085782 -1.590443 11.508977 0.653787 0.441424 -0.361047 -0.497345
355.551000 -2.089046 -1.548159 11.519511 0.653309 0.442360 -0.361391 -0.496893
355.586000 -2.093288 -1.510875 11.504456 0.651873 0.441721 -0.363562 -0.497762
355.618000 -2.103380 -1.475749 11.497398 0.650885 0.441179 -0.365398 -0.498191
355.653000 -2.113673 -1.431335 11.510621 0.650699 0.441140 -0.367037 -0.497263
355.690000 -2.091609 -1.351604 11.512533 0.648713 0.441399 -0.371395 -0.496391
355.723000 -2.099123 -1.290662 11.506173 0.646225 0.439295 -0.376859 -0.497384
355.752000 -2.117969 -1.276552 11.495417 0.644105 0.435719 -0.381519 -0.499721
355.787000 -2.117930 -1.188219 11.512471 0.641530 0.436686 -0.385965 -0.498774
355.822000 -2.135095 -1.157982 11.504934 0.640425 0.438440 -0.386914 -0.497920
355.853000 -2.137116 -1.107949 11.501643 0.640474 0.444382 -0.384682 -0.494306
355.886000 -2.144368 -1.042854 11.515416 0.641948 0.453673 -0.379036 -0.488277
355.918000 -2.146723 -1.004854 11.506146 0.642727 0.461400 -0.373741 -0.484075
355.956000 -2.154997 -0.970020 11.516504 0.642961 0.466457 -0.370804 -0.481168
355.985000 -2.151861 -0.876560 11.497085 0.639807 0.470029 -0.373005 -0.480194
356.019000 -2.170958 -0.849616 11.521105 0.639029 0.470209 -0.374307 -0.480042
356.054000 -2.191215 -0.827804 11.521816 0.637070 0.469802 -0.376744 -0.481136
356.085000 -2.219473 -0.812125 11.515633 0.636006 0.469029 -0.378600 -0.481841
356.120000 -2.215114 -0.723787 11.527230 0.632868 0.471071 -0.382666 -0.480766
356.154000 -2.227383 -0.672342 11.526509 0.629804 0.470525 -0.387341 -0.481580
356.185000 -2.248576 -0.665258 11.528231 0.627554 0.468614 -0.390825 -0.483563
356.219000 -2.243066 -0.555025 11.521925 0.623106 0.470539 -0.396566 -0.482771
356.254000 -2.250729 -0.506474 11.553684 0.620903 0.472483 -0.398768 -0.481896
356.286000 -2.265433 -0.484943 11.558842 0.618719 0.471154 -0.402704 -0.482732
356.321000 -2.273793 -0.422093 11.562136 0.613660 0.468393 -0.410923 -0.484945
356.354000 -2.295697 -0.367574 11.555782 0.607845 0.465986 -0.418169 -0.488381
356.386000 -2.302285 -0.310037 11.555650 0.604549 0.467751 -0.420933 -0.488411
356.421000 -2.308006 -0.256840 11.558853 0.603683 0.473578 -0.418547 -0.485911
356.453000 -2.328151 -0.200658 11.559681 0.604151 0.481294 -0.413683 -0.481896
356.485000 -2.354352 -0.160235 11.564438 0.604754 0.488215 -0.408074 -0.478951
356.519000 -2.365670 -0.128505 11.557394 0.604249 0.492624 -0.404813 -0.477839
356.552000 -2.385536 -0.081047 11.575385 0.603558 0.495766 -0.403247 -0.476787
356.585000 -2.392354 -0.024315 11.569471 0.602030 0.496849 -0.403962 -0.476987
356.619000 -2.409281 0.029543 11.587420 0.601740 0.499755 -0.402511 -0.475540
356.653000 -2.424098 0.084239 11.565493 0.600987 0.502222 -0.401314 -0.474905
356.685000 -2.438483 0.133406 11.579023 0.601257 0.502654 -0.401627 -0.473841
356.719000 -2.460256 0.177814 11.566467 0.599381 0.497254 -0.408413 -0.476110
356.752000 -2.479076 0.223882 11.585310 0.596932 0.490250 -0.416852 -0.479126
356.788000 -2.489710 0.271936 11.592446 0.594110 0.483302 -0.425693 -0.481911
356.818000 -2.515907 0.316234 11.597178 0.591866 0.476773 -0.433879 -0.483872
356.854000 -2.534205 0.354312 11.596276 0.589322 0.470653 -0.441006 -0.486518
356.885000 -2.547662 0.414611 11.591118 0.586743 0.467118 -0.446638 -0.487902
356.918000 -2.562489 0.455429 11.602907 0.586592 0.466278 -0.447893 -0.487737
356.952000 -2.574466 0.517408 11.588655 0.586550 0.468115 -0.447787 -0.486123
356.985000 -2.595546 0.543286 11.603720 0.589041 0.472539 -0.442299 -0.483848
357.019000 -2.607279 0.601223 11.570318 0.589390 0.477238 -0.438713 -0.482073
357.052000 -2.613435 0.656805 11.528668 0.587715 0.482479 -0.434693 -0.482542
357.084000 -2.629858 0.710673 11.571127 0.587738 0.489041 -0.427987 -0.481901
357.121000 -2.640841 0.757507 11.556985 0.584764 0.493313 -0.423950 -0.484726
357.152000 -2.662811 0.792992 11.570095 0.581334 0.498003 -0.418347 -0.488906
357.185000 -2.671102 0.865408 11.568811 0.575955 0.503798 -0.413106 -0.493768
357.219000 -2.687794 0.899020 11.566497 0.568139 0.508764 -0.407143 -0.502605
357.252000 -2.706786 0.946880 11.563663 0.556472 0.512350 -0.402941 -0.515243
357.287000 -2.713098 1.004467 11.559609 0.542698 0.513493 -0.401137 -0.529993
357.321000 -2.740203 1.036364 11.596423 -0.531375 -0.512614 0.399215 0.543595
357.353000 -2.743471 1.105505 11.562986 -0.521994 -0.507070 0.403904 0.554313
357.386000 -2.768297 1.126117 11.567716 -0.523303 -0.499328 0.408594 0.556665
357.420000 -2.767950 1.182441 11.547702 -0.531142 -0.490551 0.417989 0.550030
357.453000 -2.783430 1.199853 11.583371 0.547512 0.481422 -0.426595 -0.535239
357.486000 -2.784646 1.242469 11.558405 0.564456 0.469835 -0.439833 -0.516906
357.520000 -2.790332 1.268661 11.528281 0.581663 0.457812 -0.452574 -0.497245
357.554000 -2.808369 1.302294 11.519245 0.594748 0.449697 -0.461935 -0.480274
357.585000 -2.799925 1.335640 11.512084 0.602079 0.444197 -0.468936 -0.469349
357.621000 -2.802029 1.402367 11.531492 0.605169 0.444032 -0.472454 -0.461944
357.653000 -2.810014 1.416739 11.538590 0.604773 0.446450 -0.470012 -0.462623
357.685000 -2.817114 1.428930 11.529884 0.601148 0.451910 -0.464063 -0.468021
357.718000 -2.811574 1.500483 11.521236 0.594718 0.460303 -0.457654 -0.474325
357.754000 -2.812692 1.571257 11.527271 0.588694 0.468100 -0.450396 -0.481109
357.785000 -2.820166 1.586373 11.522960 0.586108 0.472659 -0.442135 -0.487428
357.818000 -2.840982 1.568632 11.515866 0.585282 0.475963 -0.433143 -0.493246
357.852000 -2.842235 1.666101 11.514238 0.582387 0.482539 -0.428228 -0.494574
357.887000 -2.841548 1.700620 11.523860 0.582430 0.485933 -0.422131 -0.496438
357.918000 -2.839443 1.764024 11.522423 0.583655 0.486482 -0.421350 -0.495122
357.952000 -2.842743 1.810574 11.511457 0.586950 0.482423 -0.424340 -0.492639
357.986000 -2.851076 1.826663 11.536633 0.595238 0.474399 -0.429580 -0.485899
358.026000 -2.859326 1.884366 11.521614 0.601316 0.466013 -0.439438 -0.477645
358.052000 -2.846145 1.939337 11.509171 0.606622 0.460085 -0.447556 -0.469068
358.087000 -2.845236 1.954946 11.515649 0.614129 0.457042 -0.449888 -0.459956
358.119000 -2.852779 1.989335 11.511866 0.619083 0.459042 -0.448913 -0.452210
358.151000 -2.845941 2.038283 11.506719 0.621903 0.463560 -0.445758 -0.446820
358.185000 -2.853302 2.070747 11.508230 0.623361 0.469161 -0.440406 -0.444244
358.219000 -2.853349 2.106517 11.506238 0.623632 0.475660 -0.433954 -0.443300
358.254000 -2.850074 2.167528 11.497069 0.622161 0.483786 -0.426932 -0.443392
358.286000 -2.849211 2.214127 11.501654 0.621640 0.493632 -0.416369 -0.443314
358.318000 -2.838544 2.228888 11.504170 0.622079 0.500988 -0.405838 -0.444212
358.353000 -2.854023 2.345165 11.504397 0.618574 0.507363 -0.403257 -0.444222
358.388000 -2.864681 2.361509 11.505165 0.616344 0.506156 -0.402446 -0.449402
358.420000 -2.875163 2.428571 11.507862 0.612112 0.503846 -0.406138 -0.454433
358.453000 -2.881088 2.460271 11.506709 0.607486 0.497617 -0.412357 -0.461844
358.487000 -2.879748 2.543607 11.502762 0.600913 0.490249 -0.423187 -0.468479
358.519000 -2.885226 2.548489 11.481307 0.595834 0.479309 -0.432807 -0.477412
358.553000 -2.907432 2.564489 11.477312 0.591547 0.471963 -0.439195 -0.484181
358.584000 -2.908395 2.643010 11.515562 0.588930 0.470847 -0.443019 -0.484973
358.621000 -2.917757 2.719698 11.488654 0.586498 0.471665 -0.445215 -0.485115
358.652000 -2.922043 2.748204 11.478945 0.587794 0.473315 -0.443081 -0.483891
358.686000 -2.935149 2.796694 11.482761 0.589758 0.477214 -0.439233 -0.481172
358.718000 -2.926552 2.874988 11.443855 0.589620 0.480884 -0.437973 -0.478831
358.752000 -2.939126 2.895813 11.446140 0.591317 0.483678 -0.433779 -0.477741
358.786000 -2.938011 2.961089 11.454168 0.591761 0.486771 -0.431647 -0.475977
358.820000 -2.953097 3.012435 11.466400 0.592264 0.489023 -0.429786 -0.474724
358.853000 -2.945854 3.081337 11.436969 0.590428 0.489516 -0.431380 -0.475058
358.886000 -2.955867 3.100504 11.464414 0.591731 0.488712 -0.430128 -0.475399
358.919000 -2.969416 3.161278 11.465778 0.591038 0.488063 -0.431701 -0.475503
358.955000 -2.976756 3.200102 11.463901 0.590327 0.486539 -0.432809 -0.476939
358.988000 -2.986357 3.257746 11.470970 0.589529 0.485965 -0.433980 -0.477445
359.022000 -2.988526 3.303671 11.476923 0.587677 0.484552 -0.435716 -0.479579
359.051000 -2.993918 3.380457 11.468644 0.583671 0.482801 -0.439431 -0.482837
359.088000 -2.999582 3.410886 11.479093 0.582815 0.480276 -0.440327 -0.485566
359.122000 -3.001726 3.450959 11.475444 0.583739 0.480529 -0.439398 -0.485046
359.156000 -3.016394 3.490733 11.486453 0.587967 0.484564 -0.433598 -0.481130
359.188000 -3.010690 3.542730 11.458484 0.591584 0.489392 -0.427956 -0.476841
359.222000 -3.008103 3.604168 11.466230 0.594717 0.494717 -0.422557 -0.472242
359.252000 -3.014481 3.652728 11.477733 0.596605 0.497226 -0.419187 -0.470224
359.285000 -3.016186 3.695166 11.454371 0.596730 0.495881 -0.419502 -0.471205
359.319000 -3.029026 3.751103 11.465262 0.596506 0.495200 -0.420198 -0.471584
359.354000 -3.040113 3.793124 11.460952 0.596617 0.494054 -0.420183 -0.472658
359.385000 -3.050476 3.807015 11.445193 0.597486 0.492037 -0.419358 -0.474393
359.421000 -3.060544 3.884531 11.463941 0.596773 0.491574 -0.421247 -0.474097
359.455000 -3.063510 3.931038 11.439521 0.594181 0.486412 -0.426443 -0.478014
359.485000 -3.071653 3.970901 11.455302 0.592786 0.481302 -0.430587 -0.481194
359.518000 -3.079329 4.036156 11.459077 0.590748 0.478167 -0.434948 -0.482900
359.553000 -3.081586 4.116039 11.462070 0.588601 0.476122 -0.439130 -0.483758
359.586000 -3.093340 4.137665 11.460478 0.587168 0.471817 -0.442011 -0.487081
359.628000 -3.105411 4.180816 11.463711 0.585427 0.469035 -0.444495 -0.489597
359.652000 -3.112727 4.218306 11.478797 0.585505 0.468699 -0.443938 -0.490330
359.685000 -3.114614 4.285810 11.474436 0.586292 0.470623 -0.443051 -0.488346
359.719000 -3.120930 4.326413 11.480664 0.589099 0.473198 -0.439695 -0.485504
359.754000 -3.128383 4.379964 11.439680 0.589609 0.474860 -0.438420 -0.484414
359.785000 -3.124861 4.424109 11.457633 0.592468 0.477404 -0.435152 -0.481362
359.822000 -3.121677 4.470317 11.459179 0.595160 0.479841 -0.432481 -0.478013
359.854000 -3.132682 4.500955 11.443075 0.597583 0.481196 -0.429689 -0.476143
359.889000 -3.129525 4.537385 11.439966 0.599821 0.483060 -0.426994 -0.473861
359.918000 -3.134641 4.595429 11.426220 0.600514 0.485134 -0.425624 -0.472092
359.954000 -3.130626 4.659318 11.437040 0.601412 0.486920 -0.424593 -0.470036
359.985000 -3.138512 4.704874 11.436637 0.601773 0.486768 -0.424557 -0.469763
360.019000 -3.143221 4.728065 11.440182 0.602377 0.485163 -0.424616 -0.470596
360.052000 -3.143248 4.816195 11.438360 0.600086 0.485326 -0.427737 -0.470528
360.085000 -3.142024 4.840260 11.436194 0.599178 0.482911 -0.429043 -0.472974
360.122000 -3.153656 4.863543 11.424574 0.597808 0.480175 -0.430561 -0.476105
360.152000 -3.152169 4.924965 11.425296 0.595857 0.479752 -0.431768 -0.477880
360.187000 -3.152150 4.978780 11.431341 0.595750 0.480465 -0.431292 -0.477727
360.219000 -3.154623 5.033642 11.429752 0.596236 0.482298 -0.429869 -0.476554
360.254000 -3.156386 5.091456 11.434620 0.598472 0.485697 -0.426851 -0.472999
360.285000 -3.159689 5.149108 11.436100 0.601278 0.490199 -0.422402 -0.468771
360.318000 -3.165065 5.186850 11.442649 0.604169 0.492966 -0.418629 -0.465526
360.353000 -3.168959 5.214382 11.419457 0.604862 0.492234 -0.417899 -0.466055
360.386000 -3.176267 5.295390 11.422490 0.603418 0.492817 -0.419882 -0.465529
360.419000 -3.180691 5.347332 11.441872 0.602913 0.492802 -0.420275 -0.465844
360.452000 -3.188969 5.409444 11.442883 0.601725 0.492298 -0.421911 -0.466434
360.487000 -3.186945 5.453555 11.437815 0.600193 0.489872 -0.424468 -0.468637
360.524000 -3.197037 5.476664 11.413643 0.597308 0.484774 -0.428715 -0.473732
360.551000 -3.200396 5.517210 11.406048 0.594522 0.480397 -0.432889 -0.477881
360.585000 -3.204736 5.571074 11.416225 0.591941 0.478684 -0.435422 -0.480494
360.619000 -3.208400 5.619815 11.427065 0.590070 0.476731 -0.437615 -0.482740
360.653000 -3.213286 5.675140 11.419969 0.586947 0.475072 -0.440525 -0.485529
360.686000 -3.216356 5.709164 11.427639 0.586076 0.473547 -0.441036 -0.487602
360.720000 -3.226460 5.770507 11.428615 0.585642 0.473964 -0.441740 -0.487081
360.753000 -3.230310 5.812173 11.427999 0.586695 0.474717 -0.440759 -0.485967
360.786000 -3.235951 5.840660 11.419582 0.588946 0.475729 -0.438544 -0.484256
360.818000 -3.247538 5.865710 11.424201 0.591876 0.477095 -0.435433 -0.482142
360.855000 -3.239048 5.903794 11.401360 0.593149 0.477950 -0.433919 -0.481094
360.886000 -3.232494 6.008792 11.402326 0.592675 0.481658 -0.434318 -0.477608
360.918000 -3.235794 6.058009 11.402452 0.593775 0.482520 -0.433718 -0.475914
360.951000 -3.232387 6.100563 11.385724 0.594468 0.482831 -0.433403 -0.475020
360.988000 -3.237400 6.143831 11.402911 0.596187 0.484431 -0.431878 -0.472620
361.018000 -3.242475 6.178690 11.403280 0.597544 0.485439 -0.430416 -0.471203
361.054000 -3.239860 6.229937 11.401983 0.598545 0.486742 -0.429562 -0.469364
361.085000 -3.241559 6.283341 11.412670 0.600533 0.489183 -0.427170 -0.466461
361.120000 -3.239771 6.337023 11.389897 0.601482 0.490681 -0.426729 -0.464062
361.152000 -3.249859 6.379929 11.397259 0.601660 0.491405 -0.425688 -0.464022
361.185000 -3.254391 6.421231 11.407819 0.600347 0.489764 -0.427535 -0.465757
361.219000 -3.260376 6.468523 11.409138 0.597969 0.487083 -0.430909 -0.468509
361.252000 -3.258767 6.524442 11.399525 0.596201 0.484936 -0.433818 -0.470302
361.287000 -3.266311 6.560707 11.390653 0.596450 0.484328 -0.433980 -0.470463
361.327000 -3.271868 6.611799 11.397260 0.596957 0.486455 -0.432348 -0.469126
361.356000 -3.266516 6.663541 11.388074 0.596835 0.487869 -0.431530 -0.468566
361.385000 -3.288799 6.698172 11.375549 0.596856 0.487395 -0.431055 -0.469469
361.424000 -3.288966 6.747903 11.396996 0.596091 0.487798 -0.431291 -0.469804
361.452000 -3.302679 6.798956 11.393570 0.594117 0.486081 -0.433437 -0.472105
361.485000 -3.297420 6.853880 11.389254 0.592330 0.484746 -0.435434 -0.473882
361.520000 -3.306121 6.883415 11.388698 0.592141 0.483653 -0.435528 -0.475146
361.553000 -3.316817 6.944284 11.390263 0.591467 0.484075 -0.436012 -0.475113
361.586000 -3.325298 7.007624 11.378967 0.589787 0.483768 -0.437682 -0.475978
361.619000 -3.329981 7.041172 11.395884 0.589569 0.482018 -0.438355 -0.477401
361.652000 -3.338247 7.089311 11.385178 0.587990 0.480011 -0.440613 -0.479289
361.685000 -3.344718 7.137277 11.385494 0.586790 0.478940 -0.441628 -0.480893
361.718000 -3.349952 7.183115 11.363610 0.584880 0.476688 -0.443974 -0.483293
361.753000 -3.363843 7.227396 11.394459 0.583958 0.475810 -0.444671 -0.484628
361.788000 -3.375649 7.255919 11.395521 0.583272 0.473104 -0.446112 -0.486776
361.819000 -3.380670 7.302675 11.397493 0.583089 0.472176 -0.447165 -0.486930
361.852000 -3.383720 7.356644 11.394390 0.583444 0.472586 -0.446950 -0.486303
361.885000 -3.387796 7.396749 11.384049 0.584662 0.473170 -0.446083 -0.485068
361.919000 -3.395692 7.456965 11.393339 0.585221 0.474869 -0.445140 -0.483597
361.952000 -3.403828 7.512126 11.391476 0.584982 0.474795 -0.445549 -0.483581
361.988000 -3.408254 7.558718 11.378450 0.584285 0.473736 -0.446387 -0.484690
362.023000 -3.419426 7.603996 11.386728 0.583961 0.473852 -0.445900 -0.485415
362.053000 -3.421976 7.654428 11.387521 0.583183 0.473596 -0.446697 -0.485867
362.086000 -3.429632 7.713724 11.387617 0.582320 0.473871 -0.447588 -0.485814
362.119000 -3.433681 7.756395 11.400485 0.581914 0.474904 -0.446968 -0.485861
362.153000 -3.438543 7.800938 11.392796 0.580589 0.475549 -0.447965 -0.485899
362.189000 -3.450309 7.851752 11.382691 0.579395 0.476707 -0.448745 -0.485469
362.223000 -3.451792 7.894639 11.383619 0.578108 0.477573 -0.450020 -0.484971
362.254000 -3.467294 7.931322 11.384289 0.575756 0.477712 -0.452266 -0.485541
362.286000 -3.467145 7.978526 11.406295 0.573746 0.478813 -0.454297 -0.484941
362.318000 -3.475990 8.020928 11.400062 0.571630 0.479865 -0.456858 -0.483993
362.353000 -3.478416 8.068440 11.413509 0.571801 0.483142 -0.456876 -0.480501
362.385000 -3.482856 8.120009 11.393882 0.573486 0.487384 -0.456118 -0.474898
362.419000 -3.489412 8.170715 11.390962 0.576149 0.494116 -0.452893 -0.467750
362.453000 -3.487092 8.210457 11.365980 0.577811 0.499486 -0.450154 -0.462611
362.487000 -3.503253 8.253762 11.365066 0.577793 0.504030 -0.448331 -0.459466
362.524000 -3.503556 8.295295 11.356198 0.575861 0.506428 -0.448970 -0.458629
362.554000 -3.506595 8.346922 11.358231 0.573359 0.507909 -0.450787 -0.458344
362.589000 -3.513342 8.398521 11.356855 0.571514 0.509522 -0.452439 -0.457228
362.618000 -3.515603 8.444446 11.350939 0.570848 0.512203 -0.452644 -0.454856
362.656000 -3.521385 8.494622 11.364662 0.569569 0.515484 -0.452642 -0.452749
362.696000 -3.541741 8.524053 11.366655 0.567362 0.516139 -0.454175 -0.453239
362.719000 -3.542359 8.564734 11.362815 0.563661 0.515425 -0.457813 -0.455008
362.752000 -3.551501 8.627208 11.367895 0.559722 0.515438 -0.462094 -0.455526
362.792000 -3.569598 8.680407 11.360665 0.555669 0.514543 -0.466145 -0.457369
362.822000 -3.577331 8.724321 11.359594 0.551835 0.512410 -0.470604 -0.459833
362.853000 -3.580528 8.773417 11.390544 0.548950 0.511757 -0.472793 -0.461763
362.886000 -3.591086 8.821822 11.386859 0.546267 0.510226 -0.475549 -0.463805
362.920000 -3.600147 8.848526 11.392800 0.546523 0.510566 -0.474842 -0.463854
362.953000 -3.616146 8.905422 11.381749 0.548067 0.512945 -0.473330 -0.460943
362.984000 -3.612985 8.956676 11.370124 0.550682 0.516473 -0.469706 -0.457582
363.018000 -3.621869 9.005244 11.376545 0.553343 0.519896 -0.466196 -0.454072
363.055000 -3.633596 9.066584 11.379044 0.554073 0.522371 -0.464963 -0.451598
363.085000 -3.640104 9.112532 11.389990 0.554499 0.523042 -0.464217 -0.451065
363.121000 -3.650038 9.153734 11.354551 0.553598 0.521248 -0.466692 -0.451695
363.153000 -3.664509 9.198880 11.366511 0.553808 0.521551 -0.466449 -0.451339
363.187000 -3.680407 9.238373 11.368007 0.553882 0.521710 -0.466215 -0.451307
363.219000 -3.683284 9.287277 11.372893 0.552963 0.521608 -0.467124 -0.451610
363.252000 -3.695115 9.333995 11.368225 0.551201 0.519805 -0.469876 -0.452987
363.285000 -3.705911 9.384965 11.364111 0.549290 0.518672 -0.472090 -0.454303
363.323000 -3.716297 9.430917 11.371415 0.548437 0.518883 -0.473007 -0.454138
363.351000 -3.730351 9.466687 11.357879 0.546866 0.518614 -0.474495 -0.454788
363.392000 -3.742710 9.522198 11.367448 0.545007 0.519593 -0.475853 -0.454482
363.419000 -3.755726 9.564629 11.362009 0.543152 0.519872 -0.477716 -0.454430
363.452000 -3.759593 9.606360 11.371780 0.542818 0.521476 -0.477693 -0.453013
363.489000 -3.767156 9.666830 11.366990 0.542744 0.524512 -0.477118 -0.450195
363.519000 -3.775461 9.711413 11.356384 0.543750 0.527786 -0.475262 -0.447106
363.552000 -3.783671 9.753621 11.360405 0.544856 0.530845 -0.473860 -0.443612
363.586000 -3.790257 9.799548 11.360688 0.544714 0.532695 -0.473535 -0.441913
363.622000 -3.788839 9.837907 11.368899 0.544048 0.533064 -0.474315 -0.441452
363.654000 -3.812940 9.885634 11.374957 0.542645 0.533048 -0.476046 -0.441335
363.688000 -3.820041 9.935742 11.369169 0.542047 0.532461 -0.477893 -0.440781
363.724000 -3.828031 9.978541 11.367319 0.542336 0.533929 -0.476812 -0.439821
363.751000 -3.848259 10.025813 11.375360 0.543286 0.536383 -0.475239 -0.437357
363.787000 -3.849390 10.083568 11.366127 0.542790 0.536975 -0.476051 -0.436363
363.819000 -3.859886 10.118094 11.365437 0.542100 0.535684 -0.477324 -0.437415
363.855000 -3.869784 10.162310 11.354625 0.540531 0.534156 -0.479368 -0.438988
363.888000 -3.887648 10.212744 11.367190 0.540268 0.534414 -0.479795 -0.438531
363.922000 -3.892118 10.263512 11.358083 0.539830 0.534362 -0.480635 -0.438214
363.953000 -3.913672 10.308171 11.365086 0.539754 0.534890 -0.480275 -0.438058
363.988000 -3.927125 10.357780 11.379717 0.539872 0.536158 -0.479522 -0.437185
364.019000 -3.929422 10.409880 11.368714 0.539518 0.536714 -0.479597 -0.436858
364.052000 -3.922637 10.457761 11.359084 0.540114 0.537698 -0.478847 -0.435733
364.087000 -3.940689 10.501598 11.355619 0.540594 0.539556 -0.477190 -0.434657
364.119000 -3.955662 10.553429 11.347931 0.539694 0.541227 -0.477662 -0.433178
364.152000 -3.965386 10.599053 11.342675 0.538562 0.542179 -0.478372 -0.432611
364.186000 -3.977425 10.644255 11.353247 0.537546 0.543653 -0.478723 -0.431635
364.224000 -3.999670 10.686918 11.355710 0.536292 0.545168 -0.479475 -0.430450
364.252000 -3.997983 10.732843 11.358212 0.535190 0.546817 -0.480263 -0.428849
364.285000 -4.018453 10.772617 11.353763 0.534032 0.548964 -0.480766 -0.426981
364.319000 -4.027263 10.814894 11.352033 0.532838 0.551418 -0.481102 -0.424926
364.352000 -4.029863 10.864243 11.362458 0.530637 0.554332 -0.481409 -0.423540
364.385000 -4.042837 10.918419 11.362132 0.527961 0.556400 -0.482955 -0.422411
364.423000 -4.061767 10.962874 11.357128 0.525048 0.558132 -0.484542 -0.421938
364.451000 -4.065435 11.016470 11.360110 0.522695 0.560393 -0.484979 -0.421361
364.488000 -4.089147 11.049762 11.347999 0.520204 0.561532 -0.486208 -0.421511
364.518000 -4.095907 11.090911 11.341817 0.517128 0.562571 -0.487948 -0.421899
364.553000 -4.111050 11.139080 11.344310 0.514208 0.564173 -0.489706 -0.421292
364.588000 -4.124800 11.188760 11.340039 0.512293 0.566917 -0.490348 -0.419189
364.622000 -4.138597 11.239123 11.349625 0.511741 0.572164 -0.488551 -0.414810
364.651000 -4.144930 11.281513 11.333941 0.511730 0.577124 -0.487113 -0.409611
364.691000 -4.167489 11.330720 11.337388 0.511546 0.583262 -0.484556 -0.404143
364.718000 -4.165379 11.376204 11.328659 0.510848 0.586781 -0.484579 -0.399883
364.754000 -4.181098 11.414323 11.325741 0.508497 0.589247 -0.485900 -0.397642
364.785000 -4.202446 11.458398 11.327606 0.505419 0.590954 -0.488497 -0.395847
364.821000 -4.207822 11.504326 11.326793 0.503322 0.592612 -0.490439 -0.393634
364.855000 -4.231992 11.551062 11.326216 0.501332 0.596001 -0.490786 -0.390612
364.885000 -4.244307 11.597224 11.308607 0.499327 0.598614 -0.491289 -0.388547
364.922000 -4.267102 11.637583 11.323889 0.496735 0.601612 -0.491154 -0.387408
364.952000 -4.282414 11.679851 11.316743 0.493875 0.602168 -0.493346 -0.387415
364.986000 -4.300260 11.727852 11.323288 0.490733 0.603559 -0.494549 -0.387709
365.019000 -4.316254 11.770603 11.322535 0.487341 0.604334 -0.495995 -0.388933
365.054000 -4.343366 11.813460 11.318777 0.483460 0.604065 -0.498637 -0.390812
365.085000 -4.364863 11.857565 11.321520 0.479092 0.603398 -0.501248 -0.393869
365.118000 -4.394061 11.897980 11.324562 0.474564 0.603553 -0.503271 -0.396525
365.152000 -4.414339 11.946641 11.327550 0.471256 0.604511 -0.503808 -0.398324
365.185000 -4.435774 11.986868 11.327404 0.469579 0.606810 -0.502287 -0.398729
365.218000 -4.445088 12.035977 11.320247 0.469089 0.609056 -0.500581 -0.398025
365.255000 -4.475063 12.079132 11.319184 0.469203 0.610270 -0.500213 -0.396493
365.285000 -4.497154 12.124307 11.331195 0.469732 0.610237 -0.501288 -0.394553
365.332000 -4.524351 12.155887 11.326062 0.469482 0.608249 -0.504428 -0.393919
365.352000 -4.536983 12.200064 11.324627 0.469298 0.605312 -0.508331 -0.393643
365.385000 -4.562300 12.236575 11.320602 0.470041 0.602014 -0.512666 -0.392190
365.418000 -4.587960 12.263191 11.329137 0.472359 0.599148 -0.516148 -0.389217
365.452000 -4.598733 12.316729 11.327059 0.473875 0.596456 -0.520646 -0.385501
365.486000 -4.629283 12.350238 11.324664 0.475067 0.595139 -0.523925 -0.381607
365.518000 -4.652920 12.399082 11.321972 0.475320 0.595544 -0.526377 -0.377260
365.553000 -4.669875 12.439945 11.324708 0.474330 0.596542 -0.527991 -0.374665
365.588000 -4.692522 12.479355 11.332188 0.471555 0.598016 -0.529541 -0.373630
365.622000 -4.707141 12.514682 11.327963 0.468122 0.598194 -0.532166 -0.373932
365.653000 -4.731587 12.554235 11.335813 0.463949 0.600535 -0.533029 -0.374152
365.686000 -4.753301 12.602032 11.328172 0.460905 0.603942 -0.533119 -0.372296
365.718000 -4.783930 12.645752 11.317801 0.458817 0.609962 -0.530590 -0.368658
365.753000 -4.804311 12.685658 11.323790 0.456919 0.616637 -0.527341 -0.364549
365.785000 -4.828864 12.727581 11.320214 0.453789 0.622190 -0.525976 -0.360977
365.819000 -4.850980 12.770727 11.326535 0.448999 0.627614 -0.524949 -0.359066
365.854000 -4.872287 12.809684 11.332126 0.439961 0.634913 -0.522972 -0.360305
365.888000 -4.890132 12.851071 11.323141 0.428765 0.643454 -0.519475 -0.363694
365.920000 -4.909889 12.885643 11.328624 0.417944 0.653993 -0.512367 -0.367555
365.952000 -4.927339 12.921751 11.324210 0.407652 0.665128 -0.504186 -0.370434
365.985000 -4.960466 12.966244 11.325663 0.400786 0.674574 -0.497382 -0.370043
366.018000 -4.987293 13.000851 11.324822 0.399404 0.678997 -0.495627 -0.365778
366.053000 -5.003975 13.029975 11.325241 0.402364 0.677593 -0.500766 -0.358057
366.086000 -5.022454 13.069172 11.320731 0.405653 0.673591 -0.510307 -0.348291
366.118000 -5.042114 13.098845 11.322412 0.409115 0.668941 -0.520173 -0.338470
366.154000 -5.077447 13.119750 11.313398 0.412091 0.664534 -0.529891 -0.328315
366.185000 -5.109871 13.158787 11.320516 0.412943 0.663078 -0.536633 -0.319109
366.221000 -5.142059 13.180169 11.309547 0.412288 0.662512 -0.541533 -0.312792
366.256000 -5.167812 13.203778 11.314535 0.409106 0.665226 -0.542868 -0.308870
366.287000 -5.177345 13.238319 11.314744 0.404528 0.670038 -0.541222 -0.307385
366.321000 -5.207024 13.283441 11.318558 0.395258 0.678433 -0.536753 -0.308861
366.356000 -5.238676 13.307254 11.317067 0.384899 0.686815 -0.530918 -0.313472
366.386000 -5.266109 13.344898 11.301866 0.377648 0.691162 -0.528662 -0.316532
366.419000 -5.295258 13.370970 11.306514 0.374998 0.693268 -0.528273 -0.315728
366.452000 -5.325033 13.384595 11.316549 0.376658 0.694903 -0.527563 -0.311313
366.489000 -5.345888 13.416864 11.307842 0.382349 0.696958 -0.526331 -0.301719
366.519000 -5.365868 13.455378 11.298599 0.391221 0.699646 -0.524153 -0.287585
366.552000 -5.398762 13.472898 11.293979 0.398942 0.700561 -0.524151 -0.274455
366.587000 -5.437022 13.499910 11.294065 0.402307 0.699238 -0.528288 -0.264815
366.618000 -5.473858 13.517225 11.293841 0.402743 0.695746 -0.535341 -0.259125
366.652000 -5.500851 13.535641 11.291513 0.400550 0.691692 -0.543105 -0.257214
366.686000 -5.539658 13.562691 11.290027 0.396725 0.688707 -0.549839 -0.256846
366.720000 -5.589351 13.580538 11.292412 0.391423 0.687541 -0.554354 -0.258393
366.753000 -5.629859 13.606445 11.289742 0.385244 0.688469 -0.556362 -0.260881
366.786000 -5.672239 13.629577 11.295414 0.378686 0.692641 -0.554159 -0.264108
366.822000 -5.698175 13.654920 11.288112 0.372053 0.699357 -0.548082 -0.268480
366.852000 -5.737726 13.664101 11.296109 0.364991 0.707770 -0.539862 -0.272748
366.885000 -5.787429 13.686843 11.299345 0.357299 0.714492 -0.533691 -0.277510
366.920000 -5.841055 13.704946 11.303038 0.348031 0.716860 -0.533171 -0.284104
366.956000 -5.880124 13.737357 11.301218 0.340546 0.712130 -0.540687 -0.290788
366.986000 -5.927533 13.753407 11.303663 0.335135 0.701843 -0.554343 -0.296319
367.023000 -5.967834 13.771853 11.308074 0.329800 0.690547 -0.569191 -0.300663
367.056000 -6.021395 13.781089 11.321817 0.325869 0.683283 -0.579189 -0.302446
367.087000 -6.056624 13.796951 11.316457 0.325716 0.678486 -0.585539 -0.301182
367.119000 -6.103849 13.822538 11.320454 0.328503 0.675039 -0.591275 -0.294621
367.155000 -6.131294 13.834344 11.318133 0.335266 0.669662 -0.597832 -0.285914
367.185000 -6.172276 13.851799 11.311597 0.342378 0.665539 -0.603822 -0.274286
367.220000 -6.204571 13.865416 11.319500 0.348414 0.663888 -0.606983 -0.263498
367.254000 -6.235078 13.886380 11.314224 0.352035 0.663189 -0.609150 -0.255319
367.288000 -6.272375 13.912485 11.312605 0.351586 0.663188 -0.611025 -0.251431
367.318000 -6.314192 13.933881 11.329251 0.348534 0.665023 -0.610920 -0.251087
367.353000 -6.354324 13.953593 11.309889 0.342297 0.667837 -0.609678 -0.255186
367.385000 -6.381399 13.982680 11.303194 0.338182 0.674366 -0.602931 -0.259495
367.419000 -6.425996 14.008846 11.293965 0.337239 0.682849 -0.593844 -0.259492
367.453000 -6.470800 14.029202 11.294055 0.339069 0.690555 -0.585195 -0.256346
367.488000 -6.497302 14.055107 11.292684 0.341450 0.695451 -0.579423 -0.253038
367.521000 -6.536895 14.079713 11.294585 0.342425 0.697385 -0.577911 -0.249837
367.556000 -6.573290 14.106522 11.296577 0.342201 0.696287 -0.580296 -0.247667
367.586000 -6.614807 14.125873 11.299991 0.341112 0.693963 -0.584193 -0.246526
367.621000 -6.652748 14.142988 11.295464 0.339604 0.691619 -0.588044 -0.246042
367.653000 -6.698980 14.164982 11.308765 0.337426 0.690878 -0.590403 -0.245471
367.685000 -6.730247 14.196444 11.301859 0.334819 0.689068 -0.593569 -0.246490
367.718000 -6.770962 14.213606 11.310085 0.331750 0.688477 -0.595530 -0.247558
367.751000 -6.816364 14.228494 11.298103 0.329262 0.688291 -0.597020 -0.247808
367.786000 -6.850491 14.264170 11.304967 0.327554 0.690640 -0.595381 -0.247480
367.825000 -6.883862 14.297764 11.302722 0.326296 0.694060 -0.592764 -0.245851
367.852000 -6.916651 14.321116 11.300867 0.325122 0.696675 -0.590660 -0.245073
367.887000 -6.963760 14.338051 11.298722 0.323319 0.698059 -0.590330 -0.244313
367.921000 -7.003417 14.357870 11.305551 0.320905 0.699159 -0.590417 -0.244142
367.952000 -7.043100 14.386134 11.304577 0.319381 0.700927 -0.589725 -0.242738
367.989000 -7.072460 14.413813 11.296633 0.318748 0.704384 -0.586738 -0.240794
368.022000 -7.118529 14.441431 11.298635 0.317605 0.709717 -0.582112 -0.237853
368.056000 -7.160797 14.460470 11.291794 0.316098 0.713970 -0.578555 -0.235803
368.086000 -7.196407 14.488178 11.298916 0.314650 0.716937 -0.576629 -0.233442
368.118000 -7.232928 14.517422 11.297987 0.312454 0.717316 -0.577928 -0.232013
368.154000 -7.274477 14.533323 11.294500 0.309776 0.715922 -0.581396 -0.231242
368.185000 -7.316393 14.544111 11.299865 0.307734 0.715013 -0.583800 -0.230725
368.219000 -7.356254 14.565873 11.294500 0.305408 0.714432 -0.586065 -0.229869
368.253000 -7.402301 14.592214 11.296353 0.302953 0.714485 -0.587645 -0.228918
368.285000 -7.440090 14.619952 11.299577 0.300705 0.713479 -0.590113 -0.228672
368.319000 -7.479309 14.643889 11.294230 0.299016 0.711849 -0.593248 -0.227853
368.352000 -7.515098 14.665091 11.301131 0.297482 0.710692 -0.595339 -0.228020
368.386000 -7.564674 14.678473 11.300364 0.294947 0.710314 -0.596737 -0.228836
368.418000 -7.607186 14.706474 11.304935 0.292780 0.709296 -0.598561 -0.230008
368.454000 -7.642190 14.720542 11.304114 0.292713 0.706628 -0.601504 -0.230625
368.485000 -7.687698 14.738246 11.306847 0.293232 0.705340 -0.603124 -0.229677
368.519000 -7.724318 14.777619 11.308652 0.295387 0.706500 -0.601707 -0.227050
368.553000 -7.766808 14.784956 11.308743 0.298499 0.710391 -0.596745 -0.223913
368.585000 -7.812418 14.822227 11.301576 0.301152 0.714141 -0.592578 -0.219458
368.624000 -7.848798 14.853040 11.306697 0.302096 0.715656 -0.590883 -0.217790
368.652000 -7.886367 14.866103 11.301702 0.299989 0.715859 -0.591186 -0.219206
368.686000 -7.927611 14.901589 11.301709 0.296701 0.716030 -0.591668 -0.221808
368.721000 -7.960849 14.911911 11.307165 0.295894 0.715553 -0.592080 -0.223322
368.758000 -8.015815 14.934767 11.306826 0.296760 0.715093 -0.593075 -0.220991
368.789000 -8.058659 14.943026 11.316558 0.299123 0.715319 -0.592812 -0.217755
368.820000 -8.098441 14.965995 11.316547 0.301560 0.716745 -0.591479 -0.213286
368.854000 -8.121552 14.993190 11.302940 0.302421 0.718422 -0.590314 -0.209620
368.885000 -8.160194 15.001420 11.311928 0.302503 0.720646 -0.588792 -0.206119
368.920000 -8.204957 15.023995 11.310738 0.301077 0.721886 -0.589033 -0.203158
368.953000 -8.248578 15.044480 11.302862 0.298811 0.722888 -0.589613 -0.201248
368.987000 -8.289985 15.072024 11.298365 0.295371 0.723815 -0.590645 -0.199965
369.026000 -8.327327 15.099748 11.296426 0.291673 0.724789 -0.591649 -0.198895
369.052000 -8.371087 15.117050 11.297697 0.288067 0.724989 -0.593251 -0.198650
369.085000 -8.414017 15.148011 11.293813 0.284218 0.724238 -0.596205 -0.198088
369.120000 -8.460112 15.145844 11.303563 0.280897 0.726001 -0.595737 -0.197780
369.154000 -8.506319 15.155486 11.304159 0.278416 0.728685 -0.594069 -0.196432
369.185000 -8.546736 15.184761 11.312683 0.275822 0.732298 -0.591300 -0.195001
369.219000 -8.590687 15.194898 11.300638 0.273910 0.733804 -0.590828 -0.193462
369.253000 -8.629929 15.215236 11.303635 0.272034 0.734390 -0.591448 -0.191985
369.286000 -8.667895 15.219938 11.297350 0.270910 0.733659 -0.593125 -0.191192
369.319000 -8.723701 15.242246 11.286693 0.268606 0.732295 -0.596327 -0.189706
369.353000 -8.759268 15.252732 11.296878 0.267284 0.731678 -0.598090 -0.188402
369.387000 -8.808639 15.269299 11.293036 0.265407 0.732695 -0.598183 -0.186800
369.422000 -8.824031 15.281662 11.297302 0.264669 0.733169 -0.598110 -0.186219
369.453000 -8.887202 15.303083 11.297594 0.263328 0.731672 -0.601435 -0.183279
369.485000 -8.939896 15.304340 11.299804 0.262619 0.729994 -0.604256 -0.181697
369.519000 -8.984048 15.327384 11.302803 0.260905 0.730537 -0.605180 -0.178887
369.552000 -9.013246 15.351986 11.300243 0.259378 0.731683 -0.604983 -0.177087
369.586000 -9.072495 15.356399 11.299385 0.257897 0.732314 -0.605634 -0.174395
369.619000 -9.120040 15.355185 11.299599 0.255536 0.732449 -0.606786 -0.173291
369.654000 -9.164840 15.381951 11.302123 0.252760 0.732503 -0.608281 -0.171887
369.685000 -9.211092 15.404650 11.290680 0.249987 0.733552 -0.608560 -0.170479
369.719000 -9.256237 15.406640 11.295152 0.248050 0.736862 -0.605661 -0.169353
369.752000 -9.296078 15.434382 11.289475 0.245709 0.740593 -0.602468 -0.167871
369.788000 -9.337767 15.458527 11.286240 0.243116 0.744711 -0.598877 -0.166269
369.820000 -9.392852 15.462498 11.280757 0.240932 0.747956 -0.595968 -0.165335
369.855000 -9.436407 15.469102 11.282595 0.238649 0.750236 -0.593998 -0.165407
369.887000 -9.474106 15.500269 11.284765 0.235676 0.751930 -0.593149 -0.165024
369.919000 -9.519198 15.512863 11.285588 0.232620 0.753169 -0.592776 -0.165049
369.953000 -9.572649 15.533527 11.286241 0.230317 0.753617 -0.593505 -0.163606
369.988000 -9.612681 15.535472 11.288485 0.228394 0.753004 -0.594940 -0.163915
370.019000 -9.649489 15.557051 11.292912 0.226790 0.751089 -0.598272 -0.162795
370.053000 -9.704586 15.566732 11.294123 0.224121 0.749454 -0.601539 -0.161987
370.086000 -9.749097 15.593982 11.276639 0.221307 0.748294 -0.604424 -0.160469
370.118000 -9.800057 15.601508 11.284961 0.218884 0.749122 -0.604572 -0.159369
370.154000 -9.842469 15.609043 11.292989 0.217389 0.749781 -0.604495 -0.158605
370.185000 -9.891994 15.629491 11.292700 0.215497 0.750435 -0.604744 -0.157143
370.221000 -9.940190 15.651924 11.293499 0.213179 0.751104 -0.604937 -0.156362
370.252000 -9.986648 15.662483 11.290034 0.212351 0.752244 -0.604087 -0.155288
370.286000 -10.027969 15.667728 11.302875 0.210093 0.756396 -0.599441 -0.156191
370.319000 -10.075753 15.674126 11.300030 0.205972 0.762775 -0.592172 -0.158376
370.352000 -10.128812 15.677789 11.304349 0.202308 0.769772 -0.583734 -0.160551
370.386000 -10.169238 15.690577 11.301198 0.200166 0.773589 -0.578962 -0.162165
370.419000 -10.218220 15.717498 11.312378 0.199063 0.774612 -0.577984 -0.162124
370.452000 -10.259007 15.721178 11.301230 0.201094 0.771497 -0.581673 -0.161276
370.489000 -10.292317 15.708738 11.290940 0.205926 0.767882 -0.585294 -0.159317
370.518000 -10.349504 15.742504 11.304015 0.209039 0.766819 -0.587123 -0.153553
370.555000 -10.388128 15.730677 11.310081 0.215309 0.763308 -0.590740 -0.148426
370.586000 -10.446486 15.761283 11.305713 0.218985 0.756496 -0.599633 -0.142126
370.618000 -10.480482 15.769559 11.315534 0.222198 0.749748 -0.607685 -0.138653
370.656000 -10.535212 15.770238 11.318493 0.223859 0.744817 -0.613699 -0.136048
370.687000 -10.577134 15.777821 11.324303 0.223587 0.742061 -0.617202 -0.135703
370.719000 -10.632611 15.788894 11.330823 0.222438 0.739699 -0.620435 -0.135748
370.752000 -10.668238 15.789058 11.328316 0.221113 0.736851 -0.623732 -0.138268
370.785000 -10.716321 15.802457 11.334068 0.219212 0.735138 -0.625946 -0.140391
370.820000 -10.777971 15.835604 11.337407 0.215034 0.734585 -0.627761 -0.141639
370.856000 -10.820861 15.832910 11.349742 0.214373 0.735781 -0.626044 -0.144016
370.885000 -10.863313 15.836324 11.339501 0.214077 0.737269 -0.624114 -0.145216
370.920000 -10.902447 15.852826 11.346501 0.214481 0.740121 -0.620487 -0.145650
370.952000 -10.954678 15.863566 11.344430 0.215374 0.741914 -0.618109 -0.145324
370.988000 -10.993767 15.879126 11.353516 0.217219 0.743529 -0.615532 -0.145261
371.019000 -11.062144 15.903212 11.354400 0.216782 0.744784 -0.614385 -0.144336
371.054000 -11.107036 15.916885 11.347464 0.218870 0.745382 -0.612998 -0.143997
371.086000 -11.153866 15.923548 11.353483 0.220169 0.746923 -0.610699 -0.143799
371.120000 -11.199371 15.960241 11.357746 0.220234 0.746932 -0.610536 -0.144346
371.156000 -11.251563 15.948746 11.354620 0.220393 0.746044 -0.611138 -0.146132
371.186000 -11.287567 15.957548 11.352997 0.220292 0.744497 -0.612485 -0.148515
371.219000 -11.334907 15.972436 11.357768 0.219389 0.744112 -0.612835 -0.150331
371.254000 -11.381755 15.993814 11.359925 0.218196 0.744232 -0.612753 -0.151800
371.291000 -11.429917 16.015779 11.359750 0.217067 0.745021 -0.611974 -0.152683
371.322000 -11.473120 16.027146 11.356878 0.216696 0.746693 -0.609786 -0.153797
371.364000 -11.509458 16.049915 11.368283 0.217256 0.750312 -0.605073 -0.154008
371.386000 -11.555255 16.076761 11.363605 0.218008 0.755975 -0.597994 -0.152893
371.420000 -11.591892 16.066635 11.352681 0.219786 0.761752 -0.589990 -0.152770
371.453000 -11.653856 16.085300 11.352675 0.220118 0.766668 -0.584075 -0.150414
371.486000 -11.702294 16.101595 11.360207 0.221461 0.769424 -0.580333 -0.148848
371.522000 -11.748788 16.120087 11.361451 0.222384 0.769582 -0.580133 -0.147429
371.555000 -11.793535 16.129305 11.360073 0.224073 0.766980 -0.583102 -0.146711
371.589000 -11.838600 16.148138 11.364443 0.225301 0.764985 -0.585444 -0.145924
371.621000 -11.862030 16.151878 11.357534 0.226786 0.764908 -0.584783 -0.146671
371.654000 -11.921419 16.162765 11.368374 0.227156 0.767319 -0.581783 -0.145433
371.686000 -11.971876 16.187450 11.367014 0.226992 0.767678 -0.581561 -0.144681
371.720000 -12.016698 16.189706 11.366971 0.227247 0.764496 -0.585423 -0.145550
371.753000 -12.057055 16.188553 11.368312 0.227329 0.759171 -0.591906 -0.147067
371.788000 -12.087247 16.180521 11.368359 0.228205 0.753864 -0.597789 -0.149199
371.819000 -12.148406 16.187591 11.391517 0.226352 0.751695 -0.601171 -0.149373
371.852000 -12.198687 16.241203 11.381654 0.224946 0.747873 -0.606466 -0.149279
371.888000 -12.235438 16.240502 11.371188 0.224149 0.745405 -0.609226 -0.151570
371.927000 -12.285408 16.261956 11.371819 0.223388 0.745295 -0.609570 -0.151847
371.957000 -12.334304 16.275394 11.366995 0.222080 0.746968 -0.607647 -0.153246
371.985000 -12.376060 16.301272 11.378216 0.222352 0.750414 -0.603100 -0.153976
372.021000 -12.428833 16.305115 11.366844 0.222399 0.753725 -0.598935 -0.153994
372.052000 -12.461822 16.299413 11.354459 0.224063 0.756946 -0.593956 -0.155065
372.086000 -12.511226 16.334467 11.354753 0.224424 0.761499 -0.588400 -0.153427
372.119000 -12.562783 16.335579 11.376869 0.224071 0.768438 -0.579435 -0.153461
372.156000 -12.602148 16.363408 11.352066 0.223678 0.773105 -0.573159 -0.154161
372.189000 -12.658677 16.401677 11.346974 0.221659 0.778074 -0.567131 -0.154372
372.222000 -12.718712 16.391667 11.385354 0.220235 0.783045 -0.560518 -0.155422
372.252000 -12.755332 16.398313 11.371324 0.220934 0.781777 -0.561509 -0.157224
372.287000 -12.807488 16.415377 11.381129 0.220769 0.779586 -0.564486 -0.157681
372.319000 -12.850887 16.417107 11.385401 0.222248 0.774448 -0.570730 -0.158439
372.353000 -12.907510 16.435394 11.379323 0.222905 0.767667 -0.579752 -0.157762
372.386000 -12.962113 16.432589 11.395701 0.224305 0.760719 -0.588397 -0.157429
372.419000 -12.998968 16.436903 11.399560 0.225954 0.752019 -0.598845 -0.157472
372.452000 -13.041820 16.419648 11.399037 0.226780 0.744212 -0.607968 -0.158413
372.486000 -13.102483 16.423037 11.429302 0.225458 0.740821 -0.612487 -0.158784
372.524000 -13.146941 16.439669 11.421870 0.224348 0.738797 -0.615114 -0.159630
372.554000 -13.212416 16.454497 11.434113 0.223609 0.740313 -0.613703 -0.159073
372.586000 -13.263215 16.481076 11.422935 0.223013 0.740766 -0.613427 -0.158865
372.619000 -13.293375 16.479221 11.401388 0.224268 0.739621 -0.614091 -0.159865
372.656000 -13.341092 16.490314 11.409002 0.223775 0.739772 -0.613887 -0.160641
372.688000 -13.390625 16.509226 11.411547 0.223168 0.739700 -0.614191 -0.160655
372.723000 -13.437172 16.508317 11.414735 0.222579 0.742361 -0.611010 -0.161323
372.756000 -13.503918 16.527485 11.436186 0.221448 0.748630 -0.604174 -0.159645
372.787000 -13.534485 16.515686 11.426534 0.223804 0.751268 -0.600098 -0.159344
372.819000 -13.585894 16.518814 11.428440 0.224545 0.749877 -0.602053 -0.157468
372.855000 -13.645404 16.543352 11.450756 0.224390 0.745477 -0.608171 -0.155053
372.886000 -13.696399 16.564549 11.442753 0.224633 0.739202 -0.616061 -0.153587
372.922000 -13.733492 16.560234 11.440381 0.225687 0.734010 -0.621895 -0.153431
372.952000 -13.779678 16.562095 11.449667 0.224980 0.731425 -0.625115 -0.153731
372.986000 -13.819400 16.558218 11.448982 0.225031 0.729022 -0.627823 -0.154032
373.020000 -13.867259 16.566460 11.459417 0.224192 0.729143 -0.627959 -0.154129
373.056000 -13.910056 16.588022 11.454106 0.222228 0.729656 -0.627777 -0.155285
373.087000 -13.967425 16.602640 11.456444 0.220678 0.731858 -0.625670 -0.155632
373.119000 -14.016064 16.623574 11.454961 0.218900 0.734486 -0.623063 -0.156221
373.155000 -14.061010 16.633510 11.449762 0.217526 0.737025 -0.620160 -0.157729
373.191000 -14.125024 16.651692 11.478449 0.215210 0.740843 -0.616270 -0.158266
373.222000 -14.147659 16.659460 11.459957 0.215998 0.741267 -0.614945 -0.160346
373.253000 -14.208246 16.669194 11.465670 0.215756 0.742612 -0.613413 -0.160320
373.288000 -14.255908 16.692644 11.477280 0.216223 0.743658 -0.612175 -0.159569
373.323000 -14.297380 16.711241 11.457526 0.217627 0.742637 -0.613087 -0.158909
373.353000 -14.347438 16.726525 11.458313 0.217984 0.742910 -0.612750 -0.158449
373.385000 -14.409314 16.735892 11.491918 0.216470 0.744957 -0.610656 -0.158993
373.420000 -14.434298 16.755517 11.456220 0.217759 0.742466 -0.613065 -0.159615
373.457000 -14.471114 16.756078 11.465071 0.217359 0.742046 -0.613339 -0.161050
373.487000 -14.524799 16.767777 11.479743 0.215369 0.741904 -0.614261 -0.160869
373.519000 -14.576458 16.791927 11.468657 0.213002 0.740988 -0.616660 -0.159053
373.555000 -14.602096 16.790122 11.464332 0.213181 0.741213 -0.616643 -0.157821
373.589000 -14.660808 16.816509 11.460449 0.210225 0.744177 -0.615095 -0.153832
373.619000 -14.700021 16.816916 11.468973 0.208692 0.749973 -0.609532 -0.149866
373.653000 -14.746335 16.856795 11.454101 0.206615 0.756674 -0.603340 -0.143997
373.688000 -14.790089 16.877716 11.441670 0.204539 0.763159 -0.597039 -0.138909
373.722000 -14.826353 16.872793 11.457756 0.202533 0.768415 -0.591732 -0.135542
373.756000 -14.878303 16.900499 11.446919 0.198440 0.769869 -0.591958 -0.132321
373.787000 -14.940911 16.920183 11.451527 0.194142 0.771096 -0.592325 -0.129890
373.819000 -14.962401 16.920689 11.450821 0.192516 0.772950 -0.590538 -0.129425
373.853000 -15.006588 16.939932 11.433347 0.190198 0.776836 -0.586546 -0.127726
373.889000 -15.060378 16.967485 11.440587 0.186038 0.783515 -0.579224 -0.126463
373.921000 -15.101786 16.986254 11.442043 0.182904 0.787317 -0.575038 -0.126526
373.955000 -15.166282 16.979547 11.462177 0.178655 0.789046 -0.573777 -0.127546
373.987000 -15.206010 16.972013 11.463223 0.173758 0.787718 -0.576042 -0.132223
374.024000 -15.254930 16.991820 11.464561 0.168055 0.785589 -0.579644 -0.136456
374.052000 -15.301598 16.998802 11.451053 0.167754 0.781113 -0.585343 -0.138185
374.090000 -15.351939 16.996025 11.468094 0.170422 0.777371 -0.590069 -0.135905
374.119000 -15.405319 17.013707 11.469496 0.173822 0.773556 -0.595141 -0.131162
374.154000 -15.445666 17.018538 11.462700 0.177578 0.771081 -0.598137 -0.127015
374.186000 -15.494680 17.034490 11.470897 0.179466 0.772593 -0.596405 -0.123259
374.219000 -15.505669 17.034923 11.445607 0.180829 0.774170 -0.593966 -0.123151
374.255000 -15.576269 17.037709 11.452226 0.179587 0.777073 -0.590979 -0.121034
374.286000 -15.627134 17.033124 11.470158 0.178099 0.777339 -0.590994 -0.121453
374.325000 -15.673758 17.035892 11.455827 0.178435 0.771490 -0.598590 -0.121050
374.353000 -15.682046 17.030162 11.455888 0.180594 0.763343 -0.607887 -0.123149
374.386000 -15.719268 17.004902 11.447168 0.181250 0.756438 -0.615912 -0.124911
374.422000 -15.808023 17.035624 11.476488 0.178924 0.754390 -0.619573 -0.122519
374.453000 -15.867244 17.051837 11.476611 0.177763 0.751357 -0.623512 -0.122866
374.487000 -15.913123 17.054432 11.467522 0.178176 0.747847 -0.627604 -0.122845
374.520000 -15.952007 17.055134 11.465112 0.178949 0.744170 -0.631621 -0.123465
374.556000 -15.994467 17.053277 11.475656 0.180312 0.742175 -0.633708 -0.122796
374.588000 -16.039567 17.065748 11.467745 0.182119 0.740944 -0.635007 -0.120836
374.624000 -16.081493 17.063460 11.478347 0.184593 0.741900 -0.633661 -0.118251
374.652000 -16.125419 17.067184 11.479650 0.187301 0.742147 -0.633149 -0.115146
374.686000 -16.181739 17.076422 11.485755 0.190051 0.742593 -0.632618 -0.110590
374.720000 -16.212661 17.083939 11.496032 0.194461 0.744376 -0.629931 -0.106189
374.755000 -16.244012 17.082644 11.470005 0.199346 0.746600 -0.626499 -0.101724
374.786000 -16.299262 17.095466 11.494388 0.200650 0.753718 -0.618152 -0.097658
374.819000 -16.365957 17.115244 11.491597 0.199742 0.758803 -0.612698 -0.094454
374.856000 -16.396157 17.104122 11.483742 0.199088 0.760985 -0.610026 -0.095576
374.889000 -16.455881 17.127472 11.493485 0.194837 0.763552 -0.607877 -0.097530
374.925000 -16.508613 17.153095 11.479240 0.190209 0.764561 -0.607558 -0.100698
374.952000 -16.557138 17.163083 11.490360 0.186703 0.767257 -0.604544 -0.104811
374.986000 -16.591323 17.163928 11.471769 0.184711 0.768916 -0.602340 -0.108802
375.020000 -16.630008 17.167610 11.470083 0.182916 0.770590 -0.600082 -0.112402
375.055000 -16.685508 17.176392 11.466665 0.181064 0.770968 -0.599834 -0.114120
375.087000 -16.726527 17.185145 11.464165 0.180024 0.770014 -0.600890 -0.116627
375.121000 -16.775528 17.193379 11.469563 0.179137 0.768392 -0.603015 -0.117711
375.153000 -16.836323 17.202596 11.471322 0.178025 0.764898 -0.607656 -0.118289
375.186000 -16.878183 17.214648 11.474784 0.177794 0.760531 -0.612937 -0.119538
375.222000 -16.925812 17.211521 11.497089 0.177954 0.757261 -0.616788 -0.120257
375.252000 -16.961808 17.225254 11.466326 0.178814 0.752658 -0.621977 -0.121144
375.293000 -17.023463 17.236084 11.471095 0.176999 0.752582 -0.622476 -0.121717
375.324000 -17.065005 17.234950 11.469138 0.175883 0.754161 -0.620367 -0.124302
375.352000 -17.108871 17.244276 11.473678 0.176662 0.756041 -0.617727 -0.124920
375.387000 -17.169286 17.251489 11.458605 0.178502 0.757010 -0.616351 -0.123223
375.420000 -17.203125 17.258420 11.478008 0.181998 0.760282 -0.611545 -0.121907
375.452000 -17.245039 17.283648 11.467699 0.184116 0.764757 -0.605652 -0.120139
375.486000 -17.280329 17.290602 11.451903 0.186788 0.771605 -0.596390 -0.118551
375.519000 -17.342965 17.299763 11.458070 0.186577 0.780455 -0.585099 -0.117211
375.553000 -17.389031 17.299762 11.465053 0.186724 0.787113 -0.576020 -0.117428
375.586000 -17.435082 17.317093 11.456398 0.187114 0.789027 -0.573341 -0.117066
375.619000 -17.481825 17.324993 11.461046 0.187822 0.787389 -0.575310 -0.117302
375.656000 -17.524066 17.324557 11.468089 0.189537 0.782033 -0.581992 -0.117415
375.686000 -17.576656 17.325931 11.475670 0.190218 0.775365 -0.590629 -0.117407
375.721000 -17.637408 17.323919 11.491482 0.188775 0.770350 -0.597564 -0.117656
375.753000 -17.674472 17.317030 11.498280 0.187818 0.766566 -0.602355 -0.119453
375.787000 -17.738560 17.333910 11.486999 0.185338 0.764604 -0.605549 -0.119755
375.822000 -17.791473 17.349524 11.486645 0.181458 0.765090 -0.605610 -0.122256
375.853000 -17.829225 17.354969 11.489800 0.174140 0.767618 -0.603058 -0.129456
375.886000 -17.869179 17.337624 11.511360 0.166964 0.771391 -0.598433 -0.137685
375.924000 -17.932736 17.356348 11.485479 0.159225 0.772964 -0.596981 -0.144179
375.953000 -17.994781 17.360796 11.485396 0.155075 0.773672 -0.596186 -0.148140
375.986000 -18.011571 17.348468 11.485297 0.156459 0.772528 -0.596521 -0.151270
376.020000 -18.073082 17.368500 11.471758 0.160313 0.770531 -0.599150 -0.146976
376.055000 -18.110775 17.371132 11.454692 0.169795 0.769206 -0.600227 -0.138636
376.087000 -18.157362 17.377345 11.451634 0.180229 0.769056 -0.599927 -0.127111
376.120000 -18.205479 17.376600 11.470437 0.189025 0.767729 -0.601172 -0.115988
376.156000 -18.233748 17.382234 11.463112 0.196707 0.760825 -0.608987 -0.107638
376.187000 -18.290331 17.373987 11.473095 0.200970 0.754159 -0.617029 -0.100648
376.219000 -18.315249 17.358771 11.483713 0.203880 0.748062 -0.623905 -0.097876
376.253000 -18.386486 17.372287 11.489146 0.202528 0.743877 -0.629702 -0.095421
376.287000 -18.431162 17.372036 11.472532 0.200481 0.740338 -0.634301 -0.096791
376.320000 -18.472558 17.375970 11.475733 0.197157 0.739132 -0.636201 -0.100300
376.356000 -18.512746 17.365543 11.480298 0.192945 0.740717 -0.634724 -0.106002
376.389000 -18.548861 17.363859 11.475073 0.189017 0.744379 -0.630421 -0.112880
376.419000 -18.604274 17.383216 11.473405 0.186111 0.749430 -0.624739 -0.115838
376.454000 -18.671639 17.386076 11.490719 0.185396 0.754451 -0.618909 -0.115684
376.489000 -18.718952 17.383906 11.490798 0.186891 0.756278 -0.616448 -0.114492
376.523000 -18.746364 17.380019 11.478436 0.188724 0.755496 -0.616996 -0.113691
376.552000 -18.818512 17.397870 11.482315 0.188492 0.755322 -0.617932 -0.110086
376.591000 -18.872803 17.408404 11.491614 0.187970 0.755650 -0.618037 -0.108129
376.620000 -18.927764 17.413813 11.491894 0.187729 0.755692 -0.618398 -0.106163
376.653000 -18.981560 17.409885 11.505404 0.187282 0.755119 -0.619349 -0.105485
376.686000 -19.016887 17.416813 11.489099 0.186958 0.750881 -0.624494 -0.105978
376.720000 -19.064711 17.419791 11.497963 0.185625 0.746799 -0.629558 -0.107196
376.758000 -19.105639 17.421800 11.494324 0.184937 0.742472 -0.634501 -0.109275
376.789000 -19.153223 17.416990 11.490752 0.183315 0.739424 -0.638037 -0.112058
376.821000 -19.204603 17.425979 11.495711 0.181507 0.737646 -0.640145 -0.114666
376.853000 -19.264631 17.435510 11.486624 0.179383 0.735633 -0.642475 -0.117864
376.886000 -19.298243 17.442756 11.491157 0.179090 0.734831 -0.642802 -0.121478
376.919000 -19.353067 17.444906 11.490946 0.177781 0.735537 -0.641748 -0.124652
376.953000 -19.412803 17.456088 11.489178 0.177639 0.737380 -0.639382 -0.126122
376.987000 -19.467164 17.456292 11.500012 0.177833 0.740720 -0.635316 -0.126816
377.021000 -19.524606 17.469069 11.490824 0.178331 0.742926 -0.632714 -0.126220
377.073000 -19.548302 17.476409 11.484544 0.180966 0.743760 -0.631006 -0.126110
377.088000 -19.597851 17.498564 11.465395 0.182145 0.743386 -0.631398 -0.124645
377.121000 -19.655100 17.506689 11.482308 0.183137 0.744346 -0.630447 -0.122256
377.156000 -19.697182 17.507997 11.482345 0.185342 0.745031 -0.629415 -0.120057
377.190000 -19.756339 17.513302 11.478205 0.185960 0.747604 -0.626601 -0.117806
377.226000 -19.805514 17.520785 11.478840 0.186205 0.750904 -0.622815 -0.116501
377.253000 -19.821774 17.510272 11.469682 0.186832 0.752142 -0.620706 -0.118744
377.286000 -19.864270 17.523062 11.459627 0.186617 0.752648 -0.619908 -0.120033
377.320000 -19.936830 17.547219 11.462582 0.184306 0.754033 -0.618955 -0.119831
377.353000 -19.975813 17.552198 11.452833 0.183749 0.753541 -0.619225 -0.122362
377.386000 -20.028604 17.578296 11.442761 0.182222 0.751441 -0.621959 -0.123687
377.422000 -20.090460 17.570981 11.482215 0.181755 0.749631 -0.624008 -0.125033
377.454000 -20.117452 17.569566 11.480633 0.183876 0.745866 -0.627466 -0.127124
377.487000 -20.177145 17.570981 11.488112 0.185241 0.744730 -0.628431 -0.127034
377.520000 -20.203206 17.583969 11.461045 0.188953 0.743668 -0.628596 -0.126975
377.556000 -20.270697 17.601412 11.470216 0.191108 0.745779 -0.625870 -0.124814
377.587000 -20.340354 17.630768 11.489844 0.192149 0.748571 -0.622657 -0.122550
377.619000 -20.381650 17.622325 11.507037 0.195797 0.749822 -0.620259 -0.121280
377.654000 -20.415354 17.629277 11.502495 0.198690 0.747694 -0.621910 -0.121257
377.688000 -20.470258 17.638330 11.487189 0.199415 0.744054 -0.625942 -0.121714
377.722000 -20.507972 17.643939 11.513376 0.199442 0.742474 -0.627329 -0.124148
377.754000 -20.547360 17.652839 11.497259 0.199302 0.740003 -0.629723 -0.126974
377.786000 -20.589965 17.678325 11.509004 0.198008 0.739961 -0.629651 -0.129580
377.819000 -20.666203 17.695802 11.492620 0.196309 0.740005 -0.630130 -0.129583
377.855000 -20.691422 17.696852 11.483756 0.197511 0.740606 -0.628581 -0.131828
377.886000 -20.733380 17.708343 11.476613 0.198029 0.742669 -0.625850 -0.132435
377.920000 -20.787876 17.725193 11.464234 0.197932 0.744433 -0.623834 -0.132182
377.954000 -20.829041 17.735430 11.481604 0.197989 0.746701 -0.620846 -0.133372
377.989000 -20.880724 17.767547 11.487005 0.197148 0.748897 -0.618289 -0.134184
378.019000 -20.957810 17.798409 11.484085 0.195054 0.752431 -0.614807 -0.133470
378.056000 -21.021597 17.823511 11.470908 0.193490 0.757501 -0.608986 -0.133756
378.086000 -21.047307 17.827747 11.477777 0.195656 0.764400 -0.599571 -0.133888
378.121000 -21.109238 17.866295 11.459014 0.193807 0.769913 -0.593212 -0.133315
378.152000 -21.147471 17.881439 11.481966 0.194399 0.775210 -0.586129 -0.133087
378.189000 -21.200567 17.891534 11.471700 0.193077 0.777882 -0.583176 -0.132388
378.220000 -21.229900 17.901586 11.461029 0.193896 0.779139 -0.581348 -0.131838
378.255000 -21.299616 17.922141 11.459071 0.192707 0.780673 -0.580197 -0.129556
378.287000 -21.325931 17.929079 11.462059 0.193731 0.782362 -0.577761 -0.128723
378.321000 -21.383595 17.956438 11.457753 0.193585 0.782577 -0.578129 -0.125956
378.354000 -21.437536 17.966060 11.460475 0.192831 0.781199 -0.580546 -0.124542
378.386000 -21.478642 17.975391 11.459113 0.192866 0.778845 -0.583849 -0.123791
378.421000 -21.526317 17.992475 11.459899 0.191397 0.777143 -0.586558 -0.123956
378.452000 -21.588461 18.017376 11.466724 0.188559 0.776129 -0.588889 -0.123612
378.489000 -21.633833 18.010346 11.462501 0.187394 0.773057 -0.593070 -0.124641
378.522000 -21.638784 18.004705 11.460205 0.187239 0.768375 -0.598686 -0.126950
378.553000 -21.645472 17.999130 11.462175 0.187349 0.764755 -0.602802 -0.129148
378.586000 -21.746576 18.043544 11.439533 0.183824 0.764224 -0.605110 -0.126538
378.622000 -21.813485 18.053798 11.460061 0.181115 0.768492 -0.600719 -0.125513
378.654000 -21.843191 18.059902 11.437308 0.180625 0.771085 -0.597442 -0.125960
378.686000 -21.889086 18.076666 11.431376 0.180201 0.773263 -0.594808 -0.125681
378.722000 -21.982128 18.088984 11.451181 0.177847 0.776264 -0.592059 -0.123491
378.755000 -22.018044 18.097319 11.463565 0.178884 0.777761 -0.589955 -0.122642
378.788000 -22.068256 18.095998 11.452039 0.179954 0.779021 -0.588269 -0.121171
378.820000 -22.129759 18.111702 11.436411 0.180397 0.779711 -0.587636 -0.119133
378.853000 -22.184935 18.128003 11.444785 0.180842 0.779479 -0.588216 -0.117095
378.886000 -22.221507 18.143682 11.427015 0.182179 0.776521 -0.591827 -0.116473
378.921000 -22.277651 18.138837 11.437495 0.182666 0.774777 -0.594221 -0.115128
378.953000 -22.331234 18.139192 11.470253 0.184116 0.772769 -0.596700 -0.113480
378.993000 -22.351533 18.140497 11.476418 0.187078 0.769075 -0.600606 -0.113127
379.021000 -22.411376 18.139424 11.486663 0.188041 0.764949 -0.605844 -0.111564
379.052000 -22.462019 18.126004 11.500888 0.188672 0.760673 -0.611070 -0.111239
379.086000 -22.503938 18.145123 11.488040 0.190449 0.756238 -0.616129 -0.110535
379.120000 -22.576214 18.169621 11.481019 0.189485 0.756002 -0.616843 -0.109819
379.153000 -22.629981 18.173803 11.465650 0.188839 0.758237 -0.614360 -0.109448
379.187000 -22.688691 18.163022 11.503503 0.188274 0.763646 -0.607650 -0.110270
379.222000 -22.700046 18.150576 11.504426 0.189642 0.765467 -0.604521 -0.112477
379.255000 -22.719043 18.153509 11.493605 0.190981 0.765069 -0.604174 -0.114756
379.286000 -22.782378 18.161015 11.496675 0.190669 0.764377 -0.605110 -0.114953
379.322000 -22.858768 18.178839 11.492755 0.189637 0.762787 -0.607681 -0.113657
379.353000 -22.923955 18.196884 11.485566 0.189449 0.761387 -0.609674 -0.112681
379.386000 -22.987398 18.190595 11.497130 0.189726 0.761724 -0.609244 -0.112257
379.423000 -23.030799 18.179290 11.515707 0.190922 0.761711 -0.608913 -0.112119
379.456000 -23.083701 18.190052 11.505720 0.191191 0.759851 -0.611236 -0.111636
379.486000 -23.146738 18.192429 11.508294 0.190724 0.758891 -0.612674 -0.111082
379.520000 -23.202559 18.203632 11.501037 0.189214 0.758045 -0.614128 -0.111412
379.554000 -23.243093 18.212871 11.491722 0.189735 0.755401 -0.617221 -0.111387
379.586000 -23.303768 18.210322 11.517520 0.189121 0.753042 -0.620261 -0.111522
379.619000 -23.355790 18.218531 11.490223 0.188864 0.747077 -0.627534 -0.111388
379.652000 -23.392882 18.208376 11.507908 0.190224 0.743846 -0.630754 -0.112505
379.686000 -23.467624 18.223210 11.509996 0.189002 0.743908 -0.631195 -0.111680
379.720000 -23.517209 18.235014 11.504769 0.188687 0.746710 -0.627836 -0.112445
379.753000 -23.567448 18.237365 11.522982 0.187929 0.751963 -0.621415 -0.114356
379.787000 -23.626082 18.236553 11.517171 0.187294 0.755025 -0.617707 -0.115313
379.819000 -23.665054 18.230359 11.515943 0.188007 0.755902 -0.616140 -0.116781
379.852000 -23.694286 18.242110 11.493261 0.189292 0.753353 -0.618605 -0.118139
379.886000 -23.731154 18.228544 11.510464 0.191177 0.750838 -0.620825 -0.119455
379.921000 -23.790174 18.244779 11.491672 0.191839 0.745761 -0.626925 -0.118330
379.954000 -23.877885 18.248589 11.506844 0.192077 0.741204 -0.632683 -0.115910
379.987000 -23.939756 18.246485 11.527881 0.193539 0.737001 -0.637368 -0.114603
380.022000 -23.971326 18.241651 11.513624 0.195746 0.731773 -0.642587 -0.115215
380.053000 -24.034430 18.245765 11.535354 0.196241 0.729940 -0.644635 -0.114553
380.089000 -24.092547 18.265683 11.521970 0.195203 0.726831 -0.648457 -0.114523
380.120000 -24.118843 18.257601 11.516949 0.195980 0.723933 -0.651214 -0.115900
380.153000 -24.189517 18.281595 11.510020 0.194560 0.723308 -0.652457 -0.115204
380.185000 -24.227433 18.287973 11.507870 0.194907 0.726309 -0.649006 -0.115235
380.220000 -24.304320 18.304453 11.500544 0.192806 0.731944 -0.643529 -0.113815
380.256000 -24.335594 18.307804 11.513887 0.192698 0.739929 -0.634220 -0.114614
380.286000 -24.381707 18.324169 11.507487 0.192706 0.747390 -0.625498 -0.114123
380.319000 -24.430547 18.339015 11.497155 0.190515 0.753902 -0.618118 -0.115174
380.352000 -24.500203 18.348930 11.486094 0.185012 0.758474 -0.613569 -0.118407
380.386000 -24.541043 18.355228 11.495536 0.177742 0.761174 -0.610779 -0.126377
380.419000 -24.605527 18.366779 11.497576 0.166434 0.762786 -0.609767 -0.136533
380.458000 -24.650785 18.377133 11.494903 0.156021 0.763917 -0.608358 -0.148289
380.488000 -24.707889 18.391566 11.495653 0.146768 0.764951 -0.606633 -0.159075
380.520000 -24.738781 18.398671 11.497150 0.142399 0.764762 -0.605888 -0.166616
380.554000 -24.790642 18.410420 11.507181 0.142790 0.761926 -0.609033 -0.167801
380.592000 -24.853996 18.414538 11.495606 0.146809 0.756453 -0.615730 -0.164627
380.621000 -24.886128 18.405275 11.510330 0.150100 0.753082 -0.619761 -0.161966
380.654000 -24.940567 18.419674 11.495407 0.151577 0.750777 -0.622878 -0.159312
380.689000 -24.980826 18.435154 11.491916 0.153257 0.751553 -0.621945 -0.157688
380.719000 -25.024809 18.431603 11.497503 0.156667 0.756180 -0.616245 -0.154563
380.753000 -25.061035 18.461394 11.479902 0.161065 0.762866 -0.607960 -0.149925
380.786000 -25.112831 18.462518 11.489769 0.166970 0.772269 -0.596083 -0.142853
380.822000 -25.156027 18.481256 11.473786 0.172492 0.780956 -0.584747 -0.135739
380.854000 -25.200408 18.491955 11.453775 0.175273 0.789594 -0.573454 -0.130275
380.886000 -25.236616 18.501700 11.451806 0.177100 0.797556 -0.562518 -0.126937
380.921000 -25.270659 18.501199 11.431951 0.175536 0.801566 -0.557410 -0.126388
380.952000 -25.321617 18.487486 11.461700 0.175133 0.802842 -0.555756 -0.126128
380.986000 -25.369599 18.485110 11.463914 0.178538 0.798835 -0.561215 -0.122573
381.020000 -25.404694 18.489728 11.451133 0.186291 0.791345 -0.570657 -0.115840
381.053000 -25.438481 18.478525 11.440584 0.193243 0.782339 -0.582163 -0.108115
381.086000 -25.495389 18.452995 11.472796 0.194490 0.773783 -0.593821 -0.103972
381.122000 -25.540243 18.460151 11.449699 0.192126 0.761255 -0.610599 -0.103669
381.157000 -25.586439 18.426055 11.493227 0.184128 0.752042 -0.623256 -0.109919
381.186000 -25.650327 18.425210 11.502945 0.172227 0.743640 -0.634763 -0.120060
381.220000 -25.698513 18.404926 11.519010 0.157370 0.739585 -0.640275 -0.135266
381.259000 -25.727995 18.381920 11.532704 0.142900 0.739373 -0.639932 -0.152951
381.295000 -25.785294 18.394612 11.502930 0.129728 0.741896 -0.636153 -0.167545
381.329000 -25.834236 18.380489 11.511273 0.122347 0.749102 -0.626290 -0.177872
381.352000 -25.878801 18.379363 11.516292 0.123189 0.757787 -0.615088 -0.179580
381.386000 -25.927387 18.394028 11.486925 0.132885 0.764528 -0.607198 -0.170729
381.420000 -25.959901 18.386288 11.486270 0.149250 0.769095 -0.601639 -0.155717
381.454000 -26.004391 18.377716 11.468363 0.167806 0.767908 -0.603017 -0.136119
381.486000 -26.038855 18.369273 11.463288 0.186920 0.764729 -0.605934 -0.114434
381.521000 -26.070788 18.351923 11.479877 0.203973 0.762437 -0.606896 -0.093612
381.552000 -26.112457 18.345069 11.486059 0.218068 0.757154 -0.611121 -0.075473
381.586000 -26.133606 18.325828 11.488189 0.228185 0.747821 -0.620240 -0.063231
381.620000 -26.180995 18.312894 11.508641 0.232238 0.736040 -0.633381 -0.056031
381.652000 -26.214482 18.290712 11.507629 0.232923 0.721332 -0.649913 -0.055140
381.688000 -26.282871 18.272838 11.519671 0.228816 0.709352 -0.664164 -0.057866
381.720000 -26.349889 18.268397 11.560830 0.221796 0.702075 -0.673605 -0.064453
381.757000 -26.394320 18.281646 11.535364 0.215593 0.697210 -0.679844 -0.072321
381.787000 -26.440808 18.266277 11.550875 0.208326 0.700064 -0.678086 -0.081916
381.820000 -26.477513 18.260541 11.562656 0.200683 0.707235 -0.671656 -0.091778
381.854000 -26.529237 18.250847 11.533559 0.193214 0.714474 -0.664868 -0.100723
381.886000 -26.586494 18.260879 11.539622 0.186378 0.723088 -0.656109 -0.109218
381.919000 -26.676263 18.267981 11.535255 0.179406 0.729908 -0.649644 -0.114061
381.953000 -26.706673 18.254521 11.545327 0.176670 0.734217 -0.644424 -0.120125
381.986000 -26.764527 18.265140 11.530359 0.174838 0.735511 -0.642950 -0.122760
382.021000 -26.804775 18.246076 11.534033 0.174211 0.736118 -0.641917 -0.125390
382.054000 -26.880716 18.255084 11.536210 0.173138 0.735889 -0.642588 -0.124786
382.088000 -26.936271 18.283612 11.550927 0.172711 0.735070 -0.643704 -0.124450
382.121000 -26.990196 18.275269 11.562447 0.173126 0.732929 -0.646139 -0.123883
382.156000 -27.060374 18.272954 11.561466 0.173176 0.730334 -0.649274 -0.122738
382.187000 -27.098854 18.278953 11.562030 0.174656 0.727680 -0.651949 -0.122225
382.220000 -27.160879 18.296624 11.548360 0.174972 0.725896 -0.654162 -0.120550
382.254000 -27.213605 18.309170 11.544521 0.175017 0.725053 -0.655218 -0.119816
382.286000 -27.248179 18.293915 11.532446 0.175756 0.723093 -0.657035 -0.120629
382.319000 -27.295333 18.297601 11.539626 0.175957 0.722506 -0.657495 -0.121342
382.356000 -27.366720 18.313614 11.538165 0.175112 0.724034 -0.656097 -0.121024
382.387000 -27.415993 18.318365 11.564122 0.174404 0.728793 -0.650765 -0.122264
382.419000 -27.479935 18.312414 11.551114 0.173584 0.732956 -0.646158 -0.122978
382.453000 -27.529900 18.322571 11.540684 0.173584 0.735469 -0.643149 -0.123747
382.485000 -27.588658 18.316727 11.557051 0.173160 0.737971 -0.640252 -0.124464
382.523000 -27.631017 18.324351 11.562127 0.173229 0.738296 -0.639693 -0.125311
382.553000 -27.693599 18.326284 11.560539 0.173579 0.738763 -0.639131 -0.124943
382.585000 -27.752595 18.341848 11.566493 0.172685 0.742181 -0.635249 -0.125723
382.619000 -27.798283 18.330882 11.560367 0.171951 0.745651 -0.631001 -0.127577
382.653000 -27.852095 18.337828 11.564627 0.170450 0.747456 -0.628993 -0.128931
382.687000 -27.919115 18.355500 11.546420 0.169624 0.744860 -0.632289 -0.128925
382.719000 -27.970740 18.352490 11.553434 0.169673 0.741698 -0.635702 -0.130299
382.752000 -28.038373 18.361157 11.547485 0.169834 0.737556 -0.640579 -0.129714
382.786000 -28.081867 18.358135 11.553738 0.171414 0.733573 -0.644624 -0.130184
382.820000 -28.149188 18.361897 11.559486 0.171027 0.729771 -0.649186 -0.129390
382.854000 -28.194714 18.358413 11.557927 0.171988 0.726528 -0.652406 -0.130172
382.886000 -28.264941 18.359932 11.560609 0.171059 0.726030 -0.653347 -0.129453
382.919000 -28.323381 18.375518 11.557079 0.170757 0.727024 -0.652284 -0.129627
382.955000 -28.358060 18.366974 11.564489 0.171306 0.728665 -0.649990 -0.131202
382.986000 -28.435950 18.386048 11.551580 0.170088 0.729700 -0.649331 -0.130296
383.021000 -28.489691 18.386052 11.573837 0.169962 0.730948 -0.647838 -0.130896
383.054000 -28.547961 18.381687 11.574292 0.170378 0.730589 -0.648188 -0.130627
383.087000 -28.619080 18.402717 11.563057 0.170777 0.729473 -0.649558 -0.129534
383.120000 -28.657119 18.394213 11.572055 0.171968 0.728330 -0.650472 -0.129800
383.154000 -28.706977 18.387704 11.560992 0.172839 0.724615 -0.654350 -0.129947
383.190000 -28.768855 18.404195 11.552792 0.172540 0.722214 -0.657178 -0.129437
383.220000 -28.821353 18.398464 11.560074 0.169407 0.723422 -0.656036 -0.132585
383.253000 -28.888999 18.411071 11.576264 0.166165 0.727463 -0.651722 -0.135814
383.289000 -28.934915 18.411271 11.572681 0.166158 0.729950 -0.648330 -0.138684
383.322000 -28.993496 18.422279 11.557646 0.165878 0.730566 -0.647472 -0.139778
383.356000 -29.041082 18.431312 11.536133 0.166514 0.728344 -0.649705 -0.140258
383.388000 -29.099857 18.432638 11.545738 0.164123 0.727601 -0.650694 -0.142328
383.422000 -29.144433 18.441019 11.560749 0.159094 0.728196 -0.650048 -0.147841
383.454000 -29.205367 18.444832 11.540892 0.152239 0.729190 -0.648915 -0.154968
383.485000 -29.277166 18.468661 11.560551 0.145129 0.734239 -0.643255 -0.161414
383.520000 -29.320589 18.467781 11.542349 0.140732 0.738018 -0.638110 -0.168344
383.552000 -29.378947 18.468623 11.550325 0.137126 0.741441 -0.633683 -0.172938
383.585000 -29.420428 18.481705 11.560830 0.136807 0.742294 -0.632158 -0.175097
383.620000 -29.470333 18.474214 11.546234 0.139116 0.740415 -0.633972 -0.174676
383.652000 -29.533073 18.485948 11.563447 0.139569 0.739815 -0.635032 -0.173001
383.687000 -29.579825 18.494164 11.560227 0.139501 0.737922 -0.637347 -0.172626
383.720000 -29.627521 18.484046 11.555630 0.141033 0.734024 -0.642001 -0.170741
383.753000 -29.679567 18.490353 11.544491 0.142778 0.728637 -0.648371 -0.168279
383.791000 -29.712137 18.499743 11.566380 0.145316 0.725813 -0.651461 -0.166366
383.821000 -29.742966 18.476881 11.581562 0.149707 0.723782 -0.653493 -0.163325
383.852000 -29.798180 18.493624 11.566103 0.153556 0.720519 -0.657659 -0.157349
383.895000 -29.837597 18.482944 11.564740 0.156734 0.717979 -0.660609 -0.153412
383.920000 -29.897454 18.508627 11.551864 0.157235 0.717074 -0.662252 -0.150014
383.953000 -29.932839 18.512455 11.568270 0.158177 0.720306 -0.658738 -0.149008
383.987000 -29.973024 18.525721 11.556043 0.159233 0.724703 -0.653888 -0.147922
384.020000 -30.016289 18.509618 11.542360 0.159685 0.729852 -0.648127 -0.147472
384.054000 -30.060872 18.526517 11.560989 0.158777 0.734941 -0.642624 -0.147263
384.089000 -30.108536 18.531343 11.551989 0.158420 0.737584 -0.639745 -0.146964
384.123000 -30.150011 18.543792 11.562237 0.158729 0.738952 -0.638200 -0.146475
384.155000 -30.189941 18.542784 11.547522 0.159882 0.738307 -0.638859 -0.145604
384.191000 -30.237868 18.540104 11.553571 0.161331 0.737996 -0.639206 -0.144046
384.223000 -30.292364 18.548668 11.556357 0.163029 0.737407 -0.640102 -0.141144
384.254000 -30.322288 18.550301 11.560440 0.166621 0.735573 -0.641847 -0.138571
384.290000 -30.346066 18.530037 11.563973 0.170003 0.732594 -0.644771 -0.136659
384.321000 -30.402179 18.555343 11.557157 0.169625 0.728257 -0.650268 -0.134238
384.358000 -30.443416 18.551430 11.545278 0.169701 0.722922 -0.656236 -0.133935
384.386000 -30.503969 18.550111 11.555297 0.165837 0.719385 -0.660854 -0.135115
384.420000 -30.538651 18.554967 11.560096 0.159830 0.716853 -0.663860 -0.140949
384.457000 -30.566977 18.544471 11.574218 0.153384 0.716985 -0.663820 -0.147476
384.486000 -30.616378 18.553246 11.545904 0.145315 0.719408 -0.661550 -0.153908
384.520000 -30.653659 18.546306 11.545104 0.135664 0.726993 -0.653317 -0.162030
384.554000 -30.704261 18.560801 11.552206 0.126474 0.736794 -0.642606 -0.167921
384.589000 -30.737983 18.567055 11.545863 0.122954 0.743740 -0.634879 -0.169297
384.622000 -30.774954 18.556322 11.548548 0.122817 0.746741 -0.632246 -0.166008
384.656000 -30.806138 18.562369 11.544702 0.125088 0.744634 -0.635974 -0.159405
384.686000 -30.854473 18.555916 11.551637 0.130558 0.741159 -0.641603 -0.148271
384.719000 -30.886872 18.568695 11.545941 0.138651 0.737447 -0.647342 -0.133779
384.754000 -30.917579 18.566086 11.548000 0.146487 0.734871 -0.651416 -0.119009
384.789000 -30.953983 18.567126 11.538661 0.151413 0.731604 -0.656246 -0.105696
384.822000 -30.986210 18.572120 11.556943 0.155674 0.729297 -0.659593 -0.093964
384.856000 -31.028862 18.556799 11.550920 0.161479 0.727033 -0.662311 -0.081804
384.888000 -31.051306 18.555736 11.558669 0.168126 0.726311 -0.662877 -0.069280
384.920000 -31.097553 18.560550 11.556296 0.171653 0.725488 -0.663940 -0.058192
384.953000 -31.144278 18.565232 11.561556 0.171831 0.724336 -0.665774 -0.050569
384.986000 -31.174963 18.559343 11.560504 0.170039 0.723087 -0.667786 -0.047896
385.021000 -31.205505 18.560371 11.548053 0.164502 0.723878 -0.668157 -0.050067
385.052000 -31.255914 18.571313 11.553162 0.155656 0.729070 -0.664218 -0.055165
385.088000 -31.304620 18.575863 11.535139 0.149025 0.735603 -0.658076 -0.060124
385.123000 -31.359688 18.587039 11.544209 0.142829 0.743242 -0.650470 -0.063875
385.156000 -31.403751 18.577714 11.540323 0.138266 0.748491 -0.645055 -0.067429
385.186000 -31.447973 18.576771 11.533742 0.133157 0.751711 -0.641975 -0.071189
385.220000 -31.493535 18.583627 11.525071 0.127394 0.752485 -0.641789 -0.075127
385.252000 -31.540984 18.593184 11.536986 0.122950 0.751692 -0.643166 -0.078608
385.290000 -31.598034 18.587328 11.543756 0.119888 0.749079 -0.646627 -0.079888
385.320000 -31.643642 18.581628 11.527240 0.117551 0.745067 -0.651544 -0.080915
385.353000 -31.691980 18.581032 11.555557 0.115257 0.742612 -0.654668 -0.081566
385.389000 -31.733125 18.566728 11.561335 0.114250 0.740135 -0.657625 -0.081713
385.421000 -31.791410 18.583004 11.548402 0.112922 0.737152 -0.661343 -0.080507
385.459000 -31.841379 18.593784 11.546935 0.111829 0.735193 -0.663824 -0.079515
385.492000 -31.890129 18.593069 11.547423 0.109788 0.733704 -0.665854 -0.079143
385.523000 -31.941611 18.603472 11.541426 0.108204 0.733938 -0.665948 -0.078361
385.555000 -31.985146 18.612386 11.526036 0.107227 0.736007 -0.663979 -0.076998
385.587000 -32.040521 18.603890 11.538107 0.105051 0.742439 -0.657320 -0.075355
385.619000 -32.080215 18.611337 11.527722 0.103888 0.748723 -0.650519 -0.073795
385.654000 -32.123952 18.608415 11.521907 0.102788 0.754430 -0.644237 -0.072315
385.686000 -32.170815 18.607740 11.542836 0.101403 0.758678 -0.639658 -0.070449
385.721000 -32.208447 18.595967 11.538185 0.101300 0.759423 -0.638970 -0.068782
385.756000 -32.268436 18.613164 11.537900 0.099304 0.759140 -0.639828 -0.066829
385.787000 -32.314134 18.606222 11.541434 0.097686 0.759380 -0.639881 -0.065968
385.820000 -32.360433 18.607332 11.545104 0.097338 0.759552 -0.639943 -0.063863
385.853000 -32.412749 18.607578 11.549753 0.097913 0.756944 -0.643295 -0.060170
385.885000 -32.459535 18.622583 11.561486 0.097563 0.752563 -0.648751 -0.057034
385.920000 -32.499323 18.621400 11.561239 0.095362 0.748746 -0.653584 -0.055796
385.954000 -32.552141 18.626908 11.565126 0.092707 0.746790 -0.656276 -0.054887
385.988000 -32.602700 18.623518 11.561412 0.091347 0.745627 -0.657943 -0.052982
386.018000 -32.645082 18.617913 11.553538 0.090916 0.744532 -0.659430 -0.050578
386.054000 -32.692956 18.619257 11.561761 0.089220 0.744827 -0.659438 -0.049129
386.086000 -32.730914 18.614209 11.562864 0.085979 0.746608 -0.657775 -0.050173
386.119000 -32.779281 18.614013 11.569794 0.081405 0.750073 -0.654257 -0.052067
386.154000 -32.831703 18.616181 11.560461 0.078061 0.753688 -0.650462 -0.052538
386.188000 -32.874009 18.623170 11.556023 0.076148 0.756973 -0.646844 -0.052782
386.220000 -32.928200 18.637474 11.546991 0.073449 0.759755 -0.643946 -0.052073
386.253000 -32.956358 18.628373 11.551994 0.070862 0.762113 -0.641413 -0.052460
386.290000 -33.029432 18.641910 11.561763 0.068864 0.763388 -0.640284 -0.050335
386.322000 -33.055629 18.633927 11.560751 0.071089 0.763513 -0.640175 -0.046572
386.352000 -33.114468 18.638430 11.553123 0.073600 0.763397 -0.640426 -0.040770
386.387000 -33.164657 18.647977 11.553794 0.076475 0.764261 -0.639413 -0.034768
386.420000 -33.219440 18.653418 11.566448 0.078031 0.766082 -0.637283 -0.030003
386.452000 -33.258502 18.642277 11.554720 0.078907 0.766791 -0.636465 -0.026794
386.485000 -33.304620 18.643252 11.553427 0.078295 0.766885 -0.636494 -0.025155
386.519000 -33.344225 18.639386 11.551538 0.076816 0.766463 -0.637209 -0.024446
386.553000 -33.396388 18.641413 11.544902 0.074873 0.765486 -0.638640 -0.023731
386.585000 -33.438201 18.642044 11.548474 0.071806 0.765965 -0.638422 -0.023656
386.621000 -33.488893 18.639956 11.554717 0.068079 0.768433 -0.635883 -0.022973
386.656000 -33.534612 18.624754 11.572435 0.063928 0.774045 -0.629484 -0.022743
386.692000 -33.594120 18.651090 11.551489 0.057453 0.780772 -0.621722 -0.023568
386.724000 -33.635573 18.630163 11.558126 0.049704 0.789202 -0.611541 -0.026600
386.752000 -33.683795 18.632577 11.545490 0.041803 0.794888 -0.604574 -0.029923
386.787000 -33.738019 18.627910 11.551841 0.032998 0.799335 -0.598991 -0.034421
386.823000 -33.795667 18.633847 11.538038 0.024779 0.802747 -0.594535 -0.038871
386.852000 -33.836754 18.625988 11.545214 0.019390 0.808205 -0.587050 -0.042443
386.886000 -33.883094 18.620071 11.529438 0.019914 0.811607 -0.582513 -0.039697
386.919000 -33.934060 18.616370 11.540267 0.022712 0.810527 -0.584301 -0.033508
386.954000 -33.982886 18.607857 11.549153 0.026332 0.802736 -0.595216 -0.025274
386.986000 -34.021258 18.589954 11.556173 0.029792 0.790816 -0.611085 -0.017254
387.023000 -34.074823 18.586398 11.555860 0.034282 0.777468 -0.627935 -0.008055
387.055000 -34.119093 18.567622 11.569014 0.037072 0.766247 -0.641475 -0.000448
387.087000 -34.160399 18.524434 11.575415 0.038668 0.758513 -0.650485 0.005673
387.119000 -34.200295 18.507883 11.573127 0.039263 0.753845 -0.655812 0.009372
387.152000 -34.237883 18.490010 11.580996 0.038355 0.753199 -0.656579 0.011167
387.190000 -34.292690 18.474681 11.572002 0.035567 0.755238 -0.654379 0.011779
387.222000 -34.341026 18.459238 11.587700 0.031892 0.759638 -0.649470 0.011011
387.255000 -34.392133 18.450422 11.576929 0.029122 0.762738 -0.645969 0.010346
387.285000 -34.443767 18.451862 11.561155 0.027054 0.764072 -0.644490 0.009766
387.321000 -34.485644 18.430970 11.566009 0.025329 0.764935 -0.643550 0.008749
387.356000 -34.542584 18.404571 11.565334 0.024396 0.764045 -0.644646 0.008467
387.386000 -34.594046 18.406677 11.568914 0.024106 0.762226 -0.646812 0.008053
387.418000 -34.641715 18.372202 11.572243 0.024203 0.759518 -0.649986 0.008085
387.454000 -34.690566 18.349962 11.568285 0.023496 0.756400 -0.653645 0.007428
387.487000 -34.743821 18.334386 11.580600 0.023394 0.753912 -0.656517 0.007430
387.522000 -34.793056 18.318155 11.585534 0.023353 0.752244 -0.658433 0.007092
387.554000 -34.828473 18.297961 11.601386 0.023074 0.750431 -0.660512 0.006657
387.585000 -34.881720 18.288260 11.586765 0.023118 0.747039 -0.664342 0.006933
387.620000 -34.937585 18.278602 11.586509 0.023199 0.743927 -0.667814 0.007656
387.654000 -34.980464 18.238518 11.582289 0.023656 0.742837 -0.668998 0.008733
387.685000 -35.036660 18.248278 11.577203 0.023242 0.745430 -0.666106 0.009822
387.718000 -35.085777 18.226496 11.563249 0.021323 0.751153 -0.659713 0.009637
387.757000 -35.120356 18.204376 11.576216 0.018422 0.759851 -0.649791 0.007582
387.788000 -35.166739 18.184972 11.561546 0.015322 0.766696 -0.641794 0.006526
387.820000 -35.215674 18.158422 11.560943 0.013749 0.771228 -0.636382 0.005949
387.852000 -35.278897 18.157741 11.554643 0.012941 0.771901 -0.635578 0.006385
387.885000 -35.325249 18.127236 11.571208 0.012585 0.771290 -0.636332 0.005914
387.920000 -35.375136 18.105251 11.568394 0.011162 0.770595 -0.637211 0.004592
387.952000 -35.424255 18.082788 11.561524 0.008750 0.770495 -0.637381 0.002468
387.986000 -35.476375 18.064553 11.561141 0.005813 0.769331 -0.638824 -0.000321
388.020000 -35.518485 18.025939 11.572191 0.003234 0.766141 -0.642658 -0.002871
388.053000 -35.569852 17.992870 11.560065 -0.001181 0.759850 -0.650074 -0.005631
388.085000 -35.616439 17.967573 11.568793 -0.006563 0.754247 -0.656488 -0.009611
388.119000 -35.660355 17.943042 11.571398 -0.009219 0.749600 -0.661729 -0.011345
388.152000 -35.717760 17.923817 11.579642 -0.008016 0.745076 -0.666886 -0.007795
388.189000 -35.762182 17.894746 11.582938 -0.004275 0.740209 -0.672360 -0.002117
388.223000 -35.809294 17.861202 11.585377 -0.001957 0.736086 -0.676871 0.004515
388.253000 -35.866137 17.856928 11.581551 -0.002129 0.734373 -0.678675 0.009585
388.289000 -35.892248 17.816470 11.584987 -0.005354 0.737336 -0.675433 0.009908
388.322000 -35.926697 17.784997 11.591535 -0.012777 0.745012 -0.666898 0.006347
388.358000 -35.975003 17.760005 11.572320 -0.022468 0.754892 -0.655464 0.000940
388.386000 -36.021666 17.735476 11.565692 -0.031389 0.767441 -0.640332 -0.004892
388.420000 -36.063217 17.708666 11.560033 -0.037997 0.779054 -0.625752 -0.008144
388.454000 -36.102632 17.686223 11.563056 -0.041747 0.786705 -0.615867 -0.007815
388.485000 -36.150337 17.671167 11.558452 -0.040572 0.788542 -0.613636 -0.002517
388.519000 -36.179785 17.621932 11.558658 -0.036936 0.786132 -0.616932 0.005274
388.552000 -36.221307 17.592957 11.571621 -0.033490 0.780231 -0.624423 0.014642
388.590000 -36.254408 17.556998 11.569672 -0.029897 0.771853 -0.634658 0.023631
388.621000 -36.294310 17.518796 11.581579 -0.028749 0.764620 -0.643119 0.030458
388.654000 -36.330490 17.490557 11.585655 -0.028732 0.757870 -0.650778 0.035996
388.686000 -36.362029 17.452630 11.589886 -0.029951 0.751711 -0.657633 0.039403
388.719000 -36.396460 17.405792 11.591234 -0.032866 0.745181 -0.664755 0.041546
388.754000 -36.430102 17.368839 11.606996 -0.039097 0.740120 -0.670135 0.040172
388.785000 -36.473004 17.334390 11.610531 -0.048935 0.736306 -0.673951 0.035355
388.820000 -36.503215 17.309631 11.607239 -0.060515 0.736491 -0.673187 0.027172
388.855000 -36.530055 17.262472 11.599612 -0.070771 0.739637 -0.669003 0.019074
388.886000 -36.565630 17.241242 11.593167 -0.078433 0.743164 -0.664348 0.014076
388.924000 -36.596685 17.200739 11.611946 -0.083232 0.746247 -0.660319 0.012891
388.955000 -36.629485 17.173928 11.606641 -0.083559 0.746139 -0.660330 0.016098
388.987000 -36.658368 17.146128 11.593569 -0.082308 0.743524 -0.663257 0.022096
389.018000 -36.697278 17.115658 11.597636 -0.082435 0.740173 -0.666770 0.027668
389.060000 -36.716653 17.083396 11.612652 -0.082828 0.737919 -0.669054 0.031347
389.086000 -36.747577 17.059104 11.630376 -0.083614 0.736084 -0.670806 0.034749
389.121000 -36.764798 17.014506 11.636325 -0.081876 0.732061 -0.675107 0.040172
389.152000 -36.784047 16.979072 11.620968 -0.079692 0.726048 -0.681415 0.046664
389.191000 -36.824401 16.962076 11.625433 -0.078709 0.722493 -0.684896 0.052203
389.223000 -36.848416 16.930079 11.637393 -0.077451 0.721612 -0.685532 0.057654
389.253000 -36.862082 16.892423 11.640137 -0.074264 0.722660 -0.684214 0.064019
389.286000 -36.892622 16.867621 11.630162 -0.069185 0.724458 -0.681989 0.072560
389.319000 -36.908378 16.833675 11.629991 -0.065270 0.727700 -0.678064 0.080137
389.356000 -36.939487 16.816688 11.611611 -0.061186 0.732140 -0.672651 0.088133
389.385000 -36.964052 16.795016 11.608353 -0.057605 0.740355 -0.663023 0.094637
389.419000 -36.986335 16.753668 11.624711 -0.055872 0.749364 -0.652244 0.099552
389.452000 -37.009848 16.726912 11.620865 -0.055882 0.755252 -0.644858 0.103103
389.485000 -37.062759 16.718568 11.612310 -0.057433 0.757520 -0.641592 0.105942
389.520000 -37.089129 16.692820 11.612515 -0.059391 0.757399 -0.641569 0.105872
389.553000 -37.096354 16.634782 11.627097 -0.065448 0.755028 -0.644583 0.100805
389.585000 -37.122603 16.610494 11.629588 -0.074854 0.748684 -0.652274 0.091692
389.621000 -37.158899 16.589709 11.638123 -0.086028 0.739881 -0.662415 0.079885
389.653000 -37.181467 16.547121 11.654283 -0.094301 0.730319 -0.673047 0.068915
389.686000 -37.210169 16.523356 11.660309 -0.098003 0.719971 -0.684224 0.062241
389.719000 -37.239239 16.484290 11.659971 -0.098539 0.710744 -0.693949 0.059730
389.753000 -37.264214 16.456200 11.672261 -0.097438 0.706121 -0.698851 0.059212
389.785000 -37.300772 16.438399 11.671957 -0.093830 0.704787 -0.700398 0.062554
389.821000 -37.334321 16.424589 11.676003 -0.088874 0.706657 -0.698539 0.069146
389.852000 -37.343834 16.385365 11.675535 -0.081171 0.708847 -0.696352 0.077726
389.887000 -37.362082 16.359438 11.664297 -0.072760 0.710314 -0.694541 0.088170
389.919000 -37.383294 16.337281 11.667072 -0.068031 0.713027 -0.691185 0.096060
389.957000 -37.418156 16.322711 11.669662 -0.066293 0.717576 -0.685905 0.101114
389.985000 -37.449303 16.322392 11.659467 -0.063385 0.722778 -0.679985 0.105807
390.023000 -37.474006 16.294829 11.662837 -0.059555 0.729527 -0.672296 0.110729
390.056000 -37.500912 16.274922 11.657101 -0.054099 0.735955 -0.664538 0.117613
390.087000 -37.535522 16.262462 11.666090 -0.049989 0.742294 -0.656693 0.123512
390.119000 -37.563133 16.238148 11.661630 -0.047997 0.746798 -0.650898 0.127753
390.152000 -37.587388 16.223636 11.653515 -0.047026 0.750130 -0.646655 0.130116
390.187000 -37.630298 16.211004 11.650269 -0.049213 0.754476 -0.641459 0.129900
390.218000 -37.659972 16.194169 11.653352 -0.053094 0.758269 -0.637237 0.127037
390.256000 -37.692179 16.172586 11.660214 -0.057533 0.759686 -0.635878 0.123394
390.287000 -37.738841 16.157199 11.658555 -0.060049 0.759069 -0.636858 0.120913
390.321000 -37.761645 16.132124 11.657552 -0.061382 0.758072 -0.638393 0.118376
390.352000 -37.797192 16.108939 11.662351 -0.063183 0.757074 -0.639826 0.116061
390.393000 -37.836720 16.087507 11.664557 -0.064213 0.755899 -0.641409 0.114403
390.419000 -37.879618 16.061957 11.670960 -0.065480 0.754631 -0.642982 0.113215
390.455000 -37.911027 16.036248 11.670351 -0.066502 0.753004 -0.644987 0.112042
390.487000 -37.953225 16.015860 11.673214 -0.068282 0.753091 -0.645026 0.110154
390.519000 -37.988247 15.986529 11.672573 -0.071705 0.754985 -0.642989 0.106874
390.560000 -38.028963 15.967376 11.672143 -0.076283 0.757330 -0.640411 0.102501
390.588000 -38.073580 15.945804 11.671755 -0.082136 0.759451 -0.638027 0.097006
390.620000 -38.111120 15.913978 11.671942 -0.087544 0.760102 -0.637394 0.091161
390.654000 -38.167483 15.905005 11.670276 -0.093156 0.759301 -0.638357 0.085340
390.688000 -38.186647 15.859374 11.671886 -0.096038 0.757097 -0.641108 0.080999
390.718000 -38.223923 15.826137 11.679465 -0.096403 0.752684 -0.646403 0.079603
390.755000 -38.271039 15.808498 11.672416 -0.093303 0.746243 -0.654016 0.081723
390.785000 -38.301172 15.768472 11.682333 -0.090280 0.740627 -0.660460 0.084339
390.822000 -38.345044 15.743263 11.684029 -0.087954 0.736238 -0.665296 0.087175
390.852000 -38.383752 15.721905 11.694364 -0.086387 0.733163 -0.668631 0.089119
390.887000 -38.416657 15.687877 11.695931 -0.084328 0.730367 -0.671689 0.091033
390.919000 -38.428006 15.642406 11.701958 -0.082509 0.728769 -0.673499 0.092130
390.952000 -38.481156 15.641349 11.700211 -0.080227 0.728389 -0.673779 0.095054
390.987000 -38.534134 15.618348 11.697617 -0.075820 0.729134 -0.672834 0.099545
391.022000 -38.562934 15.586903 11.699027 -0.070182 0.730494 -0.670923 0.106374
391.054000 -38.588732 15.559142 11.700200 -0.066185 0.732333 -0.668448 0.111734
391.085000 -38.621476 15.533749 11.703378 -0.065216 0.735619 -0.664402 0.114814
391.125000 -38.663211 15.506913 11.706265 -0.067890 0.740184 -0.659084 0.114575
391.151000 -38.716199 15.510089 11.702762 -0.072581 0.744656 -0.653918 0.112300
391.188000 -38.742480 15.476306 11.705666 -0.078682 0.749244 -0.648719 0.107734
391.221000 -38.787892 15.450750 11.706310 -0.085602 0.752696 -0.644579 0.103147
391.253000 -38.826437 15.429038 11.712495 -0.092527 0.754783 -0.641934 0.098292
391.288000 -38.881630 15.414691 11.703120 -0.097926 0.755707 -0.640592 0.094657
391.319000 -38.910034 15.382485 11.708667 -0.104486 0.757203 -0.638524 0.089518
391.354000 -38.946878 15.362550 11.699168 -0.110828 0.757514 -0.637689 0.085107
391.390000 -38.987602 15.335572 11.711055 -0.114719 0.755596 -0.639584 0.082747
391.419000 -39.019962 15.293206 11.712597 -0.115598 0.750652 -0.645100 0.083693
391.457000 -39.066311 15.280718 11.717581 -0.114006 0.744693 -0.651786 0.087235
391.490000 -39.064693 15.233056 11.720739 -0.110406 0.739970 -0.657166 0.091584
391.522000 -39.134683 15.228202 11.729812 -0.107343 0.736550 -0.660594 0.097910
391.555000 -39.171060 15.207244 11.738095 -0.104095 0.734668 -0.662339 0.103607
391.590000 -39.216423 15.186205 11.729285 -0.102214 0.733832 -0.662795 0.108379
391.619000 -39.219251 15.154897 11.733542 -0.101599 0.734647 -0.661648 0.110425
391.652000 -39.282921 15.135342 11.745425 -0.102874 0.736848 -0.658732 0.112001
391.689000 -39.311851 15.110947 11.748794 -0.104061 0.740134 -0.654869 0.111890
391.720000 -39.350800 15.089206 11.731294 -0.104594 0.743150 -0.651310 0.112179
391.757000 -39.370486 15.059424 11.721261 -0.104436 0.746009 -0.647988 0.112579
391.788000 -39.415093 15.035992 11.724105 -0.104573 0.748197 -0.645339 0.113150
391.819000 -39.461267 15.028499 11.729231 -0.104372 0.749933 -0.643239 0.113797
391.855000 -39.508908 14.994975 11.750480 -0.105048 0.751849 -0.640874 0.113880
391.886000 -39.527191 14.965955 11.737239 -0.103545 0.752432 -0.640346 0.114377
391.920000 -39.569661 14.954274 11.734242 -0.100928 0.751403 -0.641517 0.116889
391.956000 -39.606252 14.918449 11.743817 -0.099944 0.750113 -0.642883 0.118500
391.993000 -39.646043 14.899722 11.747457 -0.100111 0.749468 -0.643573 0.118700
392.019000 -39.678525 14.866047 11.742587 -0.100314 0.749923 -0.643099 0.118222
392.055000 -39.706888 14.834444 11.741176 -0.097935 0.750318 -0.642669 0.120033
392.089000 -39.746040 14.810842 11.749289 -0.094503 0.749383 -0.643558 0.123806
392.123000 -39.778859 14.789793 11.758233 -0.093772 0.745939 -0.647285 0.125711
392.155000 -39.821357 14.756356 11.755603 -0.097448 0.740484 -0.653332 0.123877
392.188000 -39.864929 14.735095 11.762853 -0.104977 0.735849 -0.658577 0.117400
392.220000 -39.894720 14.710532 11.758033 -0.113598 0.732533 -0.662378 0.108386
392.253000 -39.932809 14.685418 11.756163 -0.123103 0.730833 -0.664195 0.097844
392.286000 -39.980822 14.660805 11.762927 -0.133336 0.731440 -0.663105 0.086653
392.319000 -40.008993 14.629075 11.756271 -0.141589 0.734379 -0.659402 0.076357
392.351000 -40.040874 14.621190 11.761807 -0.146735 0.738435 -0.654500 0.069363
392.388000 -40.072463 14.591843 11.765337 -0.148322 0.742107 -0.650238 0.066850
392.419000 -40.107644 14.566074 11.767873 -0.147206 0.744540 -0.647615 0.067712
392.456000 -40.137834 14.552271 11.759901 -0.144436 0.745856 -0.646400 0.070743
392.487000 -40.178309 14.522040 11.775676 -0.142526 0.748233 -0.643702 0.074034
392.520000 -40.201079 14.496295 11.774939 -0.140799 0.750762 -0.640868 0.076288
392.554000 -40.228317 14.493903 11.770809 -0.139524 0.752147 -0.639227 0.078722
392.586000 -40.251895 14.438372 11.770838 -0.135269 0.754185 -0.637126 0.083530
392.619000 -40.286530 14.433340 11.772621 -0.129093 0.758248 -0.632610 0.090555
392.653000 -40.318739 14.416052 11.772131 -0.120737 0.763196 -0.626869 0.099942
392.688000 -40.353538 14.393013 11.771458 -0.110370 0.767438 -0.621540 0.112010
392.720000 -40.395957 14.390081 11.765164 -0.100861 0.769208 -0.618533 0.124747
392.753000 -40.404275 14.367386 11.765310 -0.097572 0.770102 -0.616667 0.130935
392.786000 -40.442372 14.345966 11.777135 -0.100801 0.770618 -0.615432 0.131266
392.819000 -40.452188 14.309444 11.764393 -0.109238 0.770560 -0.615408 0.124812
392.853000 -40.487036 14.279362 11.778246 -0.122173 0.772170 -0.613311 0.112589
392.890000 -40.511515 14.244376 11.769506 -0.136929 0.775502 -0.608723 0.096456
392.919000 -40.529545 14.202955 11.764348 -0.146482 0.781246 -0.601059 0.083226
392.956000 -40.547723 14.178366 11.759719 -0.147783 0.787942 -0.592698 0.077562
392.988000 -40.579557 14.149332 11.760720 -0.144465 0.794815 -0.584190 0.078239
393.019000 -40.601523 14.124261 11.755245 -0.138653 0.801055 -0.576463 0.082317
393.053000 -40.616939 14.099026 11.747327 -0.133207 0.804220 -0.572472 0.088099
393.087000 -40.619763 14.038332 11.758650 -0.128769 0.802354 -0.575211 0.093701
393.121000 -40.671794 14.020045 11.753072 -0.124747 0.792892 -0.587756 0.101510
393.152000 -40.680133 13.977680 11.775060 -0.121116 0.780036 -0.604494 0.107057
393.186000 -40.739565 13.944038 11.792897 -0.115867 0.765811 -0.621986 0.115073
393.220000 -40.758862 13.900497 11.801332 -0.108132 0.750840 -0.639636 0.124146
393.254000 -40.768873 13.851731 11.821745 -0.098359 0.736326 -0.655862 0.134144
393.286000 -40.788254 13.818338 11.827765 -0.087720 0.722793 -0.669850 0.145519
393.325000 -40.797591 13.766069 11.833574 -0.079584 0.713132 -0.679009 0.155100
393.353000 -40.842925 13.727065 11.850486 -0.075587 0.707955 -0.683397 0.161416
393.385000 -40.855967 13.695864 11.860404 -0.076844 0.707371 -0.683979 0.160916
393.419000 -40.860527 13.637423 11.853272 -0.083561 0.709441 -0.682614 0.154111
393.455000 -40.903941 13.619140 11.842802 -0.093725 0.712843 -0.679939 0.144060
393.487000 -40.929702 13.585017 11.854679 -0.105425 0.716448 -0.677114 0.130779
393.519000 -40.980523 13.566036 11.847560 -0.118931 0.718779 -0.675046 0.116299
393.554000 -41.001058 13.551028 11.855086 -0.131490 0.720736 -0.673139 0.100664
393.591000 -41.010277 13.490856 11.862989 -0.139031 0.722605 -0.671214 0.089353
393.622000 -41.023285 13.426569 11.872649 -0.143048 0.724871 -0.668802 0.082484
393.656000 -41.063834 13.418857 11.862196 -0.145127 0.727782 -0.665631 0.078786
393.689000 -41.132528 13.417860 11.857835 -0.143623 0.731704 -0.661563 0.079474
393.721000 -41.121397 13.358910 11.872618 -0.140274 0.735582 -0.657684 0.081819
393.752000 -41.211328 13.383121 11.874372 -0.138944 0.736531 -0.656426 0.085570
393.787000 -41.228606 13.355083 11.889123 -0.141335 0.737372 -0.655060 0.084874
393.819000 -41.227932 13.306494 11.897272 -0.145905 0.738295 -0.653524 0.080857
393.854000 -41.252240 13.282241 11.868945 -0.151159 0.738604 -0.652645 0.075291
393.887000 -41.255050 13.258404 11.869459 -0.153514 0.740119 -0.650851 0.071066
393.927000 -41.261892 13.219247 11.877152 -0.152981 0.741806 -0.649130 0.070369
393.953000 -41.264805 13.180778 11.882128 -0.150764 0.743141 -0.647948 0.071939
393.986000 -41.316012 13.171440 11.856337 -0.146678 0.744184 -0.647211 0.076119
394.019000 -41.364457 13.153445 11.871241 -0.140952 0.746951 -0.644458 0.082891
394.056000 -41.384026 13.137414 11.872186 -0.133040 0.749293 -0.642279 0.091319
394.088000 -41.384311 13.102265 11.906092 -0.125391 0.750908 -0.640700 0.099589
394.121000 -41.386454 13.063769 11.910478 -0.118327 0.751013 -0.640588 0.107816
394.154000 -41.424847 13.056681 11.883967 -0.112630 0.749847 -0.641618 0.115632
394.185000 -41.433344 13.022106 11.891928 -0.109860 0.750143 -0.640978 0.119849
394.219000 -41.452111 13.004597 11.895895 -0.109320 0.750438 -0.640286 0.122167
394.254000 -41.475321 12.989253 11.887421 -0.109071 0.750878 -0.639462 0.123990
394.285000 -41.520447 12.974453 11.882483 -0.108239 0.753226 -0.636298 0.126728
394.320000 -41.516800 12.936736 11.888085 -0.105721 0.759459 -0.628595 0.130051
394.354000 -41.518565 12.906232 11.891341 -0.102110 0.766775 -0.619213 0.134924
394.386000 -41.543270 12.880568 11.877712 -0.098295 0.770550 -0.613634 0.141577
394.423000 -41.583465 12.867138 11.868496 -0.095425 0.769126 -0.614248 0.148457
394.455000 -41.605195 12.842545 11.865150 -0.091999 0.766377 -0.616735 0.154401
394.486000 -41.629413 12.814410 11.872099 -0.087889 0.766420 -0.615795 0.160224
394.521000 -41.653585 12.785081 11.872112 -0.082773 0.768012 -0.612754 0.166849
394.553000 -41.684238 12.762214 11.871734 -0.077836 0.768079 -0.611350 0.173919
394.586000 -41.706203 12.722412 11.881269 -0.074621 0.765535 -0.613312 0.179544
394.619000 -41.729178 12.687419 11.896123 -0.075016 0.761922 -0.617156 0.181564
394.653000 -41.763073 12.645022 11.891993 -0.081249 0.759845 -0.619987 0.177906
394.687000 -41.796206 12.625539 11.891329 -0.093795 0.759605 -0.621501 0.167151
394.720000 -41.838193 12.594396 11.900191 -0.112097 0.760065 -0.622065 0.150899
394.753000 -41.864489 12.555519 11.885215 -0.130894 0.760999 -0.621582 0.131849
394.786000 -41.906622 12.518818 11.881985 -0.149495 0.763294 -0.618323 0.112742
394.821000 -41.952348 12.496684 11.899668 -0.165353 0.765352 -0.614391 0.097051
394.852000 -41.958170 12.451109 11.901650 -0.176049 0.766646 -0.611567 0.085125
394.885000 -41.958052 12.397063 11.898957 -0.183667 0.767587 -0.609068 0.078184
394.920000 -41.961843 12.369477 11.907496 -0.187254 0.767993 -0.607687 0.076418
394.956000 -42.008916 12.342685 11.912490 -0.188302 0.766879 -0.608283 0.080187
394.988000 -42.042885 12.310500 11.907369 -0.189462 0.764831 -0.609886 0.084717
395.021000 -42.102469 12.282594 11.909136 -0.190373 0.762761 -0.611289 0.090995
395.055000 -42.132110 12.247161 11.902691 -0.189797 0.760105 -0.613679 0.098063
395.085000 -42.140074 12.210073 11.906659 -0.188506 0.756529 -0.617201 0.105794
395.119000 -42.172404 12.173800 11.916997 -0.185806 0.752190 -0.621505 0.115836
395.154000 -42.194553 12.140048 11.916987 -0.182943 0.748501 -0.624918 0.125520
395.186000 -42.201689 12.105979 11.913051 -0.180250 0.746647 -0.626052 0.134488
395.219000 -42.210896 12.055379 11.911207 -0.177311 0.747088 -0.624371 0.143460
395.252000 -42.210088 12.021024 11.911996 -0.175673 0.749643 -0.620028 0.150793
395.285000 -42.206339 11.983142 11.916756 -0.176419 0.753991 -0.613454 0.155073
395.320000 -42.274609 11.952974 11.924455 -0.180163 0.757419 -0.607141 0.158862
395.354000 -42.323054 11.929854 11.902825 -0.184221 0.758795 -0.603531 0.161382
395.386000 -42.326007 11.892874 11.918847 -0.190034 0.760109 -0.600193 0.160903
395.420000 -42.334767 11.854459 11.910221 -0.196972 0.759686 -0.598885 0.159424
395.459000 -42.342870 11.826719 11.907422 -0.203147 0.758002 -0.599195 0.158527
395.487000 -42.346183 11.779110 11.907877 -0.208345 0.755777 -0.600357 0.158003
395.520000 -42.397653 11.731016 11.926867 -0.213413 0.753232 -0.601310 0.159759
395.557000 -42.415209 11.701890 11.925006 -0.216420 0.750694 -0.603063 0.161044
395.585000 -42.405898 11.648447 11.932421 -0.219424 0.749944 -0.602622 0.162120
395.620000 -42.419528 11.614817 11.939779 -0.221372 0.751744 -0.599208 0.163787
395.653000 -42.439457 11.561250 11.931849 -0.220344 0.753244 -0.596303 0.168803
395.686000 -42.456583 11.533295 11.952803 -0.216912 0.751552 -0.597267 0.177172
395.719000 -42.477883 11.493419 11.956605 -0.213100 0.743787 -0.605002 0.187997
395.754000 -42.512852 11.454398 11.974181 -0.212681 0.731820 -0.616955 0.196400
395.787000 -42.520247 11.407596 11.991224 -0.214678 0.720392 -0.628311 0.200434
395.821000 -42.525207 11.354583 11.990647 -0.218398 0.713978 -0.634197 0.200829
395.856000 -42.540467 11.308813 11.994027 -0.224891 0.712604 -0.634473 0.197645
395.887000 -42.554410 11.265786 11.990394 -0.231767 0.713638 -0.632103 0.193523
395.919000 -42.566105 11.224588 12.007351 -0.237791 0.713948 -0.630531 0.190166
395.952000 -42.571069 11.191395 12.021458 -0.241968 0.712406 -0.631252 0.188283
395.986000 -42.618639 11.145817 12.025390 -0.246889 0.709587 -0.632597 0.188023
396.020000 -42.611763 11.113152 12.003650 -0.251205 0.708203 -0.633135 0.185700
396.053000 -42.617866 11.073431 11.997997 -0.256936 0.708616 -0.631337 0.182374
396.091000 -42.653808 11.028481 12.011782 -0.262866 0.709699 -0.628403 0.179829
396.119000 -42.670258 10.988918 12.046556 -0.268775 0.710571 -0.625816 0.176646
396.153000 -42.682211 10.959555 12.053165 -0.275170 0.708946 -0.625829 0.173251
396.186000 -42.676269 10.928986 12.066832 -0.282047 0.707305 -0.625944 0.168413
396.218000 -42.671475 10.894923 12.058334 -0.288487 0.705803 -0.626002 0.163521
396.257000 -42.712858 10.863624 12.071032 -0.293615 0.705872 -0.624121 0.161268
396.286000 -42.729129 10.829587 12.070468 -0.293059 0.708092 -0.621187 0.163853
396.324000 -42.758424 10.804419 12.088507 -0.288562 0.711254 -0.617388 0.172283
396.357000 -42.774259 10.775951 12.107821 -0.282943 0.713945 -0.614002 0.182283
396.387000 -42.777823 10.739267 12.100916 -0.277095 0.715682 -0.611272 0.193299
396.419000 -42.773055 10.708018 12.119362 -0.273531 0.717600 -0.607728 0.202231
396.452000 -42.790967 10.689816 12.112523 -0.271253 0.718191 -0.605383 0.210083
396.487000 -42.803493 10.645083 12.123825 -0.271687 0.718606 -0.602899 0.215184
396.519000 -42.820785 10.613853 12.138392 -0.273445 0.719243 -0.600216 0.218308
396.555000 -42.826020 10.586297 12.148934 -0.276375 0.721024 -0.596310 0.219443
396.588000 -42.809979 10.560660 12.149685 -0.279685 0.724249 -0.591390 0.217940
396.619000 -42.815227 10.534578 12.147140 -0.282995 0.727240 -0.586324 0.217392
396.654000 -42.815802 10.510691 12.152070 -0.284409 0.729778 -0.582339 0.217754
396.686000 -42.794908 10.486063 12.136491 -0.285747 0.731350 -0.579478 0.218361
396.722000 -42.784867 10.471540 12.129414 -0.286575 0.731644 -0.577922 0.220405
396.753000 -42.872550 10.390073 12.202816 -0.290610 0.729378 -0.576993 0.225017
396.787000 -42.840918 10.361649 12.193277 -0.291695 0.722967 -0.583133 0.228449
396.820000 -42.831230 10.346918 12.257751 -0.294748 0.714779 -0.590650 0.230972
396.853000 -42.829575 10.319077 12.272266 -0.298201 0.704927 -0.599362 0.234347
396.889000 -42.837959 10.280759 12.292724 -0.302529 0.696400 -0.606063 0.237046
396.922000 -42.827987 10.252846 12.312737 -0.307535 0.689931 -0.610494 0.238148
396.953000 -42.843724 10.222080 12.336218 -0.314122 0.684325 -0.613495 0.238015
396.986000 -42.823640 10.189215 12.378740 -0.323062 0.680570 -0.614615 0.233889
397.020000 -42.858286 10.156408 12.353091 -0.331445 0.675775 -0.616167 0.231972
397.052000 -42.860775 10.134182 12.373854 -0.339369 0.674198 -0.615296 0.227368
397.087000 -42.833569 10.100809 12.388970 -0.343605 0.675281 -0.612581 0.225114
397.119000 -42.857536 10.073631 12.390170 -0.343382 0.677547 -0.608727 0.229066
397.155000 -42.843491 10.055149 12.407091 -0.337558 0.682334 -0.603454 0.237315
397.188000 -42.854771 10.023099 12.434801 -0.331163 0.687752 -0.596448 0.248150
397.224000 -42.851643 10.000659 12.439032 -0.325775 0.692204 -0.589949 0.258232
397.254000 -42.845004 9.976940 12.441346 -0.323348 0.695130 -0.584865 0.264902
397.290000 -42.855531 9.948906 12.458356 -0.322528 0.698075 -0.579839 0.269172
397.319000 -42.867082 9.925719 12.476565 -0.321796 0.700923 -0.575250 0.272473
397.353000 -42.858275 9.907207 12.472686 -0.320661 0.702053 -0.573440 0.274708
397.385000 -42.849277 9.880268 12.482163 -0.321453 0.702104 -0.572795 0.274999
397.422000 -42.850859 9.847785 12.510394 -0.322889 0.701388 -0.572748 0.275239
397.457000 -42.842653 9.816528 12.527225 -0.323426 0.699688 -0.574615 0.275047
397.487000 -42.839572 9.799006 12.538009 -0.323759 0.696784 -0.578110 0.274702
397.520000 -42.846896 9.761747 12.556320 -0.326740 0.693252 -0.581554 0.272832
397.552000 -42.839477 9.732081 12.562389 -0.331478 0.689785 -0.585255 0.267947
397.586000 -42.843687 9.713817 12.576905 -0.336445 0.685856 -0.589845 0.261705
397.619000 -42.876419 9.675868 12.597688 -0.342430 0.678028 -0.597369 0.257236
397.656000 -42.867528 9.649151 12.622878 -0.347854 0.668917 -0.607180 0.250760
397.687000 -42.846889 9.614237 12.663032 -0.352939 0.659747 -0.617065 0.243719
397.720000 -42.849461 9.584766 12.661436 -0.354954 0.651391 -0.626120 0.240147
397.753000 -42.843706 9.565019 12.702208 -0.355551 0.648016 -0.630530 0.236835
397.786000 -42.854481 9.535387 12.708343 -0.353758 0.647757 -0.631430 0.237828
397.819000 -42.841778 9.509803 12.717497 -0.350070 0.651545 -0.628581 0.240469
397.853000 -42.854999 9.488614 12.767293 -0.345839 0.658239 -0.622083 0.245216
397.886000 -42.860883 9.478690 12.770508 -0.339073 0.665427 -0.615378 0.252084
397.919000 -42.854212 9.459229 12.784178 -0.333055 0.672656 -0.607635 0.259591
397.954000 -42.853718 9.440887 12.807910 -0.326886 0.679952 -0.599708 0.266761
397.987000 -42.861952 9.428414 12.849450 -0.321577 0.687269 -0.591084 0.273623
398.019000 -42.856544 9.415972 12.863297 -0.315296 0.694366 -0.582848 0.280594
398.052000 -42.852840 9.415257 12.871851 -0.308343 0.701619 -0.574588 0.287233
398.086000 -42.873086 9.382573 12.905763 -0.302874 0.710017 -0.563336 0.294611
398.118000 -42.873424 9.362252 12.917199 -0.296693 0.719500 -0.551066 0.301030
398.152000 -42.877691 9.342588 12.924015 -0.290599 0.727990 -0.539527 0.307397
398.186000 -42.848932 9.332368 12.959032 -0.283958 0.734025 -0.531801 0.312672
398.221000 -42.857407 9.308466 12.991095 -0.277598 0.734631 -0.529602 0.320592
398.254000 -42.874774 9.278266 13.001409 -0.268833 0.729975 -0.533582 0.331897
398.286000 -42.882477 9.244354 13.018011 -0.263128 0.722766 -0.541242 0.339750
398.319000 -42.880547 9.215587 13.044010 -0.262845 0.715768 -0.549434 0.341630
398.355000 -42.894535 9.183909 13.079029 -0.270045 0.708886 -0.558148 0.336194
398.387000 -42.892657 9.145950 13.105193 -0.285018 0.702401 -0.566923 0.322482
398.422000 -42.909508 9.121355 13.112278 -0.302009 0.697798 -0.573350 0.305187
398.457000 -42.902692 9.076680 13.155951 -0.321822 0.696935 -0.574708 0.283592
398.487000 -42.937982 9.035207 13.169652 -0.340307 0.696770 -0.573737 0.263684
398.525000 -42.967632 8.998256 13.197032 -0.356652 0.697505 -0.571026 0.245389
398.552000 -42.963816 8.969706 13.225921 -0.367157 0.698133 -0.569429 0.231422
398.585000 -42.992510 8.934942 13.236537 -0.371245 0.697624 -0.569865 0.225281
398.619000 -42.984398 8.897455 13.249628 -0.371906 0.696348 -0.571659 0.223588
398.653000 -42.985868 8.861549 13.266915 -0.371479 0.692435 -0.575984 0.225344
398.687000 -43.001242 8.829437 13.278131 -0.369958 0.684855 -0.584520 0.228999
398.719000 -43.004406 8.804808 13.287636 -0.368590 0.675208 -0.595075 0.232638
398.753000 -43.011954 8.765188 13.302289 -0.367668 0.665566 -0.605116 0.235961
398.785000 -43.011132 8.739623 13.339462 -0.368683 0.658912 -0.611716 0.236031
398.820000 -43.007396 8.710452 13.356143 -0.369888 0.653718 -0.616830 0.235281
398.867000 -43.013567 8.672750 13.369274 -0.372670 0.648630 -0.621318 0.233153
398.888000 -42.998505 8.652212 13.368000 -0.374463 0.645504 -0.624478 0.230497
398.919000 -42.999654 8.629276 13.373773 -0.373189 0.646444 -0.623751 0.231893
398.957000 -42.980783 8.608018 13.382774 -0.369633 0.653315 -0.617749 0.234388
398.989000 -43.010102 8.585811 13.420112 -0.365006 0.665190 -0.605119 0.241088
399.019000 -43.008923 8.559454 13.455623 -0.359753 0.678459 -0.590472 0.248221
399.055000 -42.993807 8.552505 13.460358 -0.353669 0.689202 -0.578282 0.255946
399.087000 -42.986136 8.544247 13.474531 -0.349507 0.695343 -0.570394 0.262665
399.119000 -42.961679 8.534776 13.467055 -0.346867 0.696066 -0.568636 0.268009
399.154000 -42.921716 8.510886 13.478431 -0.344144 0.694568 -0.570294 0.271856
399.187000 -42.970741 8.453902 13.548332 -0.345736 0.691735 -0.570909 0.275739
399.220000 -42.975018 8.449003 13.541454 -0.344527 0.688433 -0.574275 0.278513
399.253000 -42.916855 8.421444 13.547683 -0.344849 0.686624 -0.576550 0.277878
399.292000 -42.877496 8.406072 13.565781 -0.343750 0.686789 -0.577100 0.277693
399.324000 -42.876448 8.405084 13.565280 -0.341250 0.686434 -0.577874 0.280032
399.354000 -42.917426 8.352713 13.630917 -0.341366 0.687097 -0.574870 0.284414
399.387000 -43.090757 8.272077 13.732576 -0.343573 0.686516 -0.570652 0.291563
399.419000 -43.115967 8.247394 13.748048 -0.343728 0.684544 -0.571766 0.293826
399.454000 -43.108145 8.247227 13.745790 -0.343864 0.679283 -0.577892 0.293891
399.487000 -43.003664 8.259540 13.745794 -0.344943 0.673704 -0.586267 0.288840
399.520000 -42.969395 8.229120 13.767936 -0.348607 0.667869 -0.592551 0.285145
399.553000 -42.959886 8.204576 13.773814 -0.351682 0.663846 -0.597201 0.281033
399.589000 -42.941845 8.185531 13.768767 -0.352810 0.662867 -0.599158 0.277744
399.621000 -42.931558 8.164302 13.800352 -0.353460 0.664223 -0.598124 0.275902
399.655000 -42.927472 8.151578 13.805804 -0.353370 0.663931 -0.598640 0.275601
399.686000 -42.959368 8.121356 13.852939 -0.355128 0.663691 -0.598091 0.275111
399.721000 -42.942408 8.109367 13.863558 -0.355893 0.662989 -0.599184 0.273430
399.753000 -42.960398 8.071283 13.897819 -0.357845 0.662517 -0.598808 0.272852
399.786000 -42.975178 8.047692 13.935190 -0.359155 0.663561 -0.597115 0.272301
399.819000 -42.954857 8.023764 13.933888 -0.359061 0.664537 -0.596352 0.271717
399.852000 -42.965223 8.019149 13.972524 -0.359767 0.666660 -0.593896 0.270959
399.886000 -42.967638 8.003133 13.986531 -0.358948 0.668449 -0.591840 0.272135
399.919000 -42.960066 7.990730 13.997333 -0.356735 0.670754 -0.589530 0.274376
399.952000 -42.950576 7.970804 14.004147 -0.354489 0.673150 -0.586950 0.276942
399.986000 -42.932006 7.952050 14.002152 -0.351713 0.676199 -0.584015 0.279249
400.019000 -42.948962 7.931535 14.064588 -0.349173 0.679657 -0.579505 0.283404
400.055000 -42.952762 7.920934 14.097562 -0.342213 0.681224 -0.578106 0.290891
400.086000 -42.965202 7.892585 14.129115 -0.336927 0.680955 -0.577731 0.298340
400.122000 -42.939885 7.883681 14.171701 -0.335323 0.679699 -0.578858 0.300818
400.153000 -42.966073 7.862596 14.163216 -0.335954 0.675460 -0.582481 0.302663
400.189000 -42.969904 7.836189 14.185950 -0.340354 0.672759 -0.585062 0.298759
400.222000 -42.955931 7.825298 14.200492 -0.346641 0.670329 -0.587752 0.291627
400.254000 -42.963692 7.810235 14.219266 -0.353856 0.667521 -0.590646 0.283442
400.286000 -42.965582 7.782336 14.230548 -0.360284 0.665199 -0.592938 0.275918
400.320000 -42.992761 7.749201 14.244397 -0.366672 0.662167 -0.595301 0.269635
400.352000 -42.996874 7.737155 14.283380 -0.370141 0.661042 -0.596768 0.264362
400.389000 -42.990323 7.721389 14.308107 -0.371533 0.660503 -0.597952 0.261060
400.425000 -42.978939 7.718206 14.304233 -0.369674 0.660413 -0.599137 0.261210
400.457000 -42.993217 7.697093 14.328566 -0.367876 0.661013 -0.598507 0.263665
400.490000 -42.985921 7.683427 14.367659 -0.365177 0.662658 -0.597250 0.266124
400.519000 -43.004771 7.662813 14.357765 -0.363001 0.661530 -0.597793 0.270652
400.557000 -43.015935 7.641180 14.391543 -0.362222 0.662027 -0.596733 0.272809
400.589000 -43.012333 7.630719 14.397616 -0.362230 0.662201 -0.596265 0.273398
400.622000 -43.031133 7.604363 14.418990 -0.364750 0.662119 -0.595023 0.272954
400.653000 -43.042400 7.594630 14.423341 -0.366312 0.661290 -0.595518 0.271790
400.686000 -43.033193 7.580809 14.432610 -0.366864 0.660576 -0.596629 0.270342
400.719000 -43.040208 7.575172 14.441290 -0.365685 0.660381 -0.597196 0.271160
400.752000 -43.038231 7.563392 14.450835 -0.363020 0.660912 -0.597058 0.273738
400.787000 -43.032259 7.555850 14.476348 -0.359716 0.662660 -0.595581 0.277072
400.819000 -43.048545 7.531594 14.451869 -0.355830 0.663061 -0.594763 0.282829
400.854000 -43.051104 7.531257 14.466908 -0.354084 0.665005 -0.592650 0.284883
400.889000 -43.040055 7.521435 14.485001 -0.355684 0.667081 -0.590016 0.283502
400.922000 -43.043880 7.512817 14.506954 -0.358940 0.669505 -0.586798 0.280343
400.956000 -43.059110 7.485927 14.490382 -0.362038 0.669898 -0.585303 0.278542
400.989000 -43.052024 7.482175 14.509592 -0.364722 0.671121 -0.584162 0.274462
401.021000 -43.063690 7.469953 14.518838 -0.367310 0.670136 -0.584741 0.272174
401.053000 -43.062453 7.473229 14.547203 -0.368301 0.669555 -0.585948 0.269659
401.086000 -43.075349 7.449158 14.537804 -0.368376 0.667051 -0.588408 0.270403
401.122000 -43.068257 7.441591 14.552355 -0.367797 0.665754 -0.590034 0.270846
401.155000 -43.068949 7.424780 14.543843 -0.366240 0.664406 -0.591678 0.272672
401.187000 -43.082210 7.422689 14.557241 -0.364487 0.664126 -0.592360 0.274219
401.226000 -43.079874 7.414664 14.570944 -0.362617 0.664029 -0.592813 0.275947
401.255000 -43.065383 7.401128 14.585626 -0.361013 0.663901 -0.593060 0.277822
401.291000 -43.058231 7.395279 14.587507 -0.359843 0.663159 -0.594025 0.279046
401.334000 -43.073094 7.390016 14.588947 -0.360172 0.662161 -0.594559 0.279855
401.353000 -43.066345 7.384486 14.586065 -0.360543 0.661610 -0.595246 0.279219
401.389000 -43.072244 7.372103 14.604629 -0.362750 0.661319 -0.595124 0.277303
401.421000 -43.074900 7.364081 14.594407 -0.363859 0.660097 -0.596375 0.276072
401.456000 -43.071757 7.358988 14.609720 -0.365779 0.659515 -0.597102 0.273340
401.487000 -43.070176 7.353528 14.597270 -0.366962 0.658415 -0.598513 0.271315
401.520000 -43.055231 7.350263 14.609898 -0.367234 0.658194 -0.599307 0.269723
401.552000 -43.065500 7.347942 14.602178 -0.367237 0.656809 -0.600937 0.269470
401.586000 -43.059460 7.336948 14.620682 -0.368039 0.656112 -0.601765 0.268222
401.619000 -43.072888 7.327068 14.614650 -0.368010 0.655280 -0.602521 0.268598
401.657000 -43.071577 7.322509 14.607379 -0.367320 0.655301 -0.602896 0.268649
401.689000 -43.065137 7.323030 14.610804 -0.366146 0.657136 -0.601510 0.268877
401.720000 -43.070986 7.317836 14.605814 -0.365191 0.658517 -0.599903 0.270382
401.753000 -43.065185 7.306985 14.603249 -0.365618 0.659584 -0.598539 0.270230
401.786000 -43.071748 7.315188 14.608257 -0.367282 0.660425 -0.597401 0.268431
401.819000 -43.076974 7.304878 14.607379 -0.369377 0.660512 -0.596734 0.266821
401.855000 -43.086156 7.304190 14.623926 -0.370732 0.660910 -0.596047 0.265487
401.885000 -43.075439 7.307606 14.614057 -0.370230 0.661326 -0.596115 0.264997
401.919000 -43.111547 7.298382 14.617715 -0.369823 0.661305 -0.595679 0.266593
401.953000 -43.102013 7.294191 14.616603 -0.368409 0.662261 -0.594908 0.267899
401.986000 -43.102799 7.293670 14.604332 -0.366797 0.662753 -0.594440 0.269925
402.019000 -43.100214 7.292309 14.606198 -0.364763 0.663899 -0.593231 0.272511
402.054000 -43.102462 7.293679 14.605159 -0.363307 0.664448 -0.592660 0.274354
402.087000 -43.104186 7.295156 14.603950 -0.361779 0.665148 -0.591851 0.276418
402.122000 -43.108693 7.297879 14.615555 -0.361172 0.665773 -0.590839 0.277870
402.155000 -43.116415 7.299401 14.622927 -0.360913 0.666072 -0.590213 0.278815
402.186000 -43.105145 7.302862 14.620279 -0.360528 0.666406 -0.589775 0.279442
402.220000 -43.111357 7.296142 14.617269 -0.360628 0.666135 -0.589580 0.280369
402.256000 -43.113756 7.290672 14.615093 -0.360811 0.665846 -0.589367 0.281269
402.287000 -43.115870 7.294693 14.620715 -0.360555 0.666165 -0.588984 0.281642
402.319000 -43.119207 7.289454 14.615094 -0.360049 0.665965 -0.588913 0.282908
402.353000 -43.112340 7.293366 14.621594 -0.359735 0.666221 -0.588830 0.282876
402.390000 -43.113248 7.296024 14.620799 -0.359326 0.666220 -0.588898 0.283258
402.422000 -43.105431 7.291698 14.609474 -0.359382 0.665893 -0.589101 0.283533
402.453000 -43.105261 7.297130 14.613203 -0.359179 0.665759 -0.589431 0.283419
402.485000 -43.107227 7.297768 14.619187 -0.359003 0.666162 -0.589121 0.283341
402.521000 -43.103640 7.291150 14.625798 -0.359493 0.666277 -0.588808 0.283100
402.553000 -43.101708 7.294112 14.627303 -0.360081 0.665990 -0.589193 0.282224
402.589000 -43.090740 7.301010 14.632681 -0.360726 0.666121 -0.589399 0.280657
402.622000 -43.103895 7.294134 14.637180 -0.362357 0.665150 -0.589976 0.279645
402.657000 -43.098645 7.293332 14.648056 -0.363472 0.664452 -0.590980 0.277731
402.686000 -43.104953 7.297170 14.651522 -0.363787 0.663728 -0.592042 0.276786
402.720000 -43.106558 7.292029 14.681202 -0.364212 0.663642 -0.592107 0.276293
402.757000 -43.089461 7.296960 14.692296 -0.363603 0.663327 -0.592944 0.276057
402.789000 -43.097450 7.296350 14.706806 -0.363498 0.663043 -0.593139 0.276458
402.819000 -43.102806 7.292529 14.717672 -0.362816 0.662929 -0.593102 0.277705
402.856000 -43.087624 7.296630 14.719137 -0.361769 0.662791 -0.593568 0.278404
402.889000 -43.095986 7.295236 14.741495 -0.361385 0.663212 -0.593037 0.279030
402.927000 -43.100495 7.292503 14.749114 -0.360842 0.663081 -0.592888 0.280356
402.954000 -43.104325 7.292346 14.747585 -0.359712 0.662715 -0.593113 0.282195
402.986000 -43.100942 7.296824 14.761497 -0.358403 0.663084 -0.592950 0.283335
403.019000 -43.101741 7.296120 14.791765 -0.358197 0.663698 -0.592111 0.283909
403.056000 -43.087407 7.296792 14.804188 -0.357761 0.663993 -0.591812 0.284392
403.089000 -43.087929 7.296550 14.810125 -0.357045 0.664387 -0.591357 0.285317
403.123000 -43.078386 7.303168 14.803110 -0.356252 0.664328 -0.591657 0.285823
403.156000 -43.081453 7.305035 14.806721 -0.355623 0.664388 -0.591540 0.286706
403.189000 -43.083047 7.307895 14.811018 -0.355467 0.664523 -0.591359 0.286960
403.219000 -43.088071 7.302663 14.848567 -0.356752 0.665430 -0.589973 0.286115
403.252000 -43.090127 7.300979 14.859917 -0.356883 0.665296 -0.590066 0.286072
403.286000 -43.090316 7.300565 14.871983 -0.357621 0.665261 -0.590007 0.285354
403.321000 -43.094628 7.299652 14.880434 -0.358627 0.664921 -0.590214 0.284454
403.352000 -43.092922 7.304349 14.879027 -0.358992 0.664206 -0.591098 0.283826
403.386000 -43.089890 7.302719 14.876465 -0.359240 0.663957 -0.591547 0.283160
403.420000 -43.091384 7.302663 14.896234 -0.360381 0.663994 -0.591331 0.282072
403.453000 -43.092742 7.296922 14.901899 -0.360909 0.663485 -0.591716 0.281787
403.486000 -43.093783 7.298732 14.908004 -0.360970 0.663527 -0.591762 0.281514
403.519000 -43.092303 7.304243 14.899838 -0.359764 0.663473 -0.592068 0.282541
403.555000 -43.099849 7.302434 14.917313 -0.360056 0.663722 -0.591588 0.282588
403.586000 -43.104502 7.304631 14.927670 -0.359754 0.663912 -0.591317 0.283094
403.621000 -43.099059 7.304468 14.933540 -0.359551 0.664106 -0.591188 0.283166
403.653000 -43.089920 7.306091 14.936845 -0.358747 0.664035 -0.591407 0.283894
403.686000 -43.092638 7.305334 14.937894 -0.358626 0.663983 -0.591384 0.284216
403.720000 -43.096676 7.313531 14.940603 -0.358458 0.664011 -0.591332 0.284471
403.752000 -43.094301 7.310815 14.949332 -0.358495 0.664104 -0.591075 0.284742
403.786000 -43.100639 7.309711 14.954342 -0.358744 0.664032 -0.590993 0.284766
403.821000 -43.100191 7.305189 14.957277 -0.359265 0.664037 -0.590823 0.284450
403.853000 -43.090457 7.315851 14.955809 -0.359034 0.664223 -0.590979 0.283984
403.889000 -43.085604 7.318649 14.960161 -0.358904 0.664387 -0.591102 0.283506
403.920000 -43.098232 7.312540 14.962369 -0.359652 0.664114 -0.590906 0.283608
403.955000 -43.094301 7.313362 14.958836 -0.359382 0.664149 -0.590987 0.283699
403.990000 -43.092410 7.314986 14.971610 -0.359216 0.664802 -0.590447 0.283502
404.021000 -43.099152 7.315273 14.956434 -0.359026 0.664371 -0.590796 0.284028
404.056000 -43.085856 7.318500 14.964136 -0.358575 0.664855 -0.590601 0.283869
404.086000 -43.093565 7.312256 14.963942 -0.358490 0.664801 -0.590343 0.284640
404.120000 -43.093011 7.316222 14.968566 -0.358060 0.665054 -0.590229 0.284827
404.153000 -43.096258 7.316348 14.984385 -0.358240 0.665651 -0.589383 0.284958
404.189000 -43.091804 7.321612 14.986493 -0.357992 0.665986 -0.589210 0.284845
404.220000 -43.090111 7.325522 15.000134 -0.358100 0.666475 -0.588711 0.284597
404.255000 -43.096315 7.326285 14.995832 -0.357449 0.666395 -0.588900 0.285211
404.286000 -43.097996 7.331094 14.986495 -0.356982 0.666429 -0.589030 0.285447
404.320000 -43.098317 7.335043 14.995712 -0.356990 0.667122 -0.588434 0.285047
404.354000 -43.091791 7.336200 15.002398 -0.356894 0.667447 -0.588409 0.284459
404.387000 -43.095096 7.339765 14.995699 -0.356622 0.667440 -0.588582 0.284456
404.421000 -43.088887 7.338539 15.003791 -0.356345 0.668097 -0.587974 0.284519
404.456000 -43.094525 7.338095 15.011670 -0.356099 0.668364 -0.587521 0.285133
404.487000 -43.093581 7.338312 15.013288 -0.355361 0.669006 -0.587043 0.285535
404.519000 -43.094584 7.339854 15.014524 -0.354481 0.669838 -0.586041 0.286732
404.553000 -43.090184 7.340929 15.028137 -0.353442 0.670979 -0.584929 0.287618
404.587000 -43.100588 7.345504 15.020867 -0.352490 0.671459 -0.584238 0.289067
404.620000 -43.102203 7.340970 15.002825 -0.351661 0.671312 -0.584030 0.290833
404.655000 -43.098472 7.346492 15.023423 -0.352182 0.671530 -0.583733 0.290295
404.687000 -43.101652 7.346246 15.044071 -0.352777 0.671737 -0.583350 0.289862
404.726000 -43.102538 7.346333 15.023607 -0.353075 0.670871 -0.584221 0.289752
404.753000 -43.097904 7.348118 15.048569 -0.354336 0.670871 -0.584310 0.288029
404.786000 -43.096598 7.346533 15.024140 -0.354223 0.669796 -0.585687 0.287870
404.820000 -43.106916 7.349329 15.053242 -0.355959 0.669951 -0.585274 0.286206
404.853000 -43.102967 7.352624 15.051143 -0.356032 0.669933 -0.585617 0.285453
404.887000 -43.109767 7.347904 15.064795 -0.357053 0.670001 -0.585431 0.284400
404.920000 -43.108699 7.354061 15.067560 -0.357109 0.670150 -0.585570 0.283689
404.952000 -43.115538 7.346508 15.066302 -0.357557 0.670082 -0.585483 0.283466
404.988000 -43.105045 7.354781 15.084145 -0.357615 0.670818 -0.585183 0.282269
405.020000 -43.119434 7.352093 15.075244 -0.357219 0.670550 -0.585297 0.283167
405.053000 -43.122020 7.356642 15.085087 -0.356352 0.670982 -0.585168 0.283503
405.087000 -43.114830 7.351968 15.087279 -0.355893 0.671222 -0.585129 0.283595
405.120000 -43.121469 7.351051 15.086317 -0.355213 0.671319 -0.585033 0.284413
405.152000 -43.122284 7.352205 15.092568 -0.354454 0.671565 -0.584887 0.285079
405.190000 -43.123157 7.355595 15.089364 -0.353984 0.671463 -0.585106 0.285454
405.219000 -43.124152 7.354913 15.102307 -0.353865 0.671881 -0.584667 0.285516
405.254000 -43.136804 7.349340 15.107759 -0.353785 0.671767 -0.584769 0.285676
405.286000 -43.135245 7.352567 15.116688 -0.353678 0.672390 -0.584320 0.285261
405.319000 -43.140022 7.353066 15.116043 -0.353404 0.672805 -0.583852 0.285580
405.352000 -43.126875 7.352995 15.129451 -0.353255 0.673367 -0.583387 0.285390
405.387000 -43.134409 7.347220 15.132812 -0.352436 0.674102 -0.582709 0.286052
405.421000 -43.142656 7.351112 15.140302 -0.351730 0.675562 -0.580960 0.287032
405.453000 -43.138360 7.347018 15.150791 -0.351008 0.677248 -0.579130 0.287642
405.486000 -43.134252 7.351395 15.145617 -0.349322 0.678501 -0.578116 0.288779
405.523000 -43.144190 7.351508 15.157264 -0.348448 0.680122 -0.576103 0.290040
405.556000 -43.144412 7.348917 15.166144 -0.347224 0.682151 -0.573559 0.291780
405.587000 -43.154603 7.341354 15.172055 -0.347004 0.683831 -0.571092 0.292947
405.620000 -43.150618 7.331991 15.181031 -0.347448 0.684660 -0.569518 0.293547
405.659000 -43.150135 7.334080 15.179630 -0.347837 0.684433 -0.569392 0.293860
405.686000 -43.156956 7.331479 15.194455 -0.348898 0.683640 -0.569829 0.293601
405.719000 -43.157415 7.329646 15.203567 -0.350205 0.682337 -0.570896 0.293003
405.753000 -43.154857 7.322247 15.235243 -0.351565 0.682458 -0.570545 0.291774
405.787000 -43.144083 7.318098 15.238162 -0.351939 0.682910 -0.570009 0.291311
405.820000 -43.142630 7.320350 15.237560 -0.351288 0.684381 -0.568492 0.291610
405.853000 -43.144758 7.317799 15.237604 -0.349660 0.687087 -0.565346 0.293316
405.887000 -43.136210 7.312145 15.240158 -0.347236 0.691190 -0.560771 0.295327
405.920000 -43.132854 7.308326 15.238544 -0.344334 0.694898 -0.556286 0.298491
405.954000 -43.156666 7.285102 15.284533 -0.341852 0.700207 -0.549059 0.302294
405.987000 -43.162167 7.279671 15.291585 -0.336557 0.706718 -0.541123 0.307351
406.019000 -43.149591 7.282008 15.289844 -0.330318 0.713886 -0.532395 0.312749
406.054000 -43.164675 7.265896 15.296628 -0.325403 0.719905 -0.523771 0.318611
406.089000 -43.158962 7.258481 15.317047 -0.321472 0.725494 -0.516148 0.322343
406.120000 -43.164988 7.240605 15.305107 -0.318939 0.728209 -0.511242 0.326529
406.153000 -43.179191 7.209276 15.343665 -0.321152 0.729037 -0.508393 0.326961
406.186000 -43.183507 7.182826 15.346145 -0.325453 0.725760 -0.511373 0.325347
406.225000 -43.196613 7.154133 15.343624 -0.331408 0.720149 -0.517830 0.321568
406.254000 -43.195236 7.142571 15.360685 -0.338146 0.713854 -0.526033 0.315213
406.288000 -43.183224 7.124130 15.346880 -0.345987 0.705484 -0.536848 0.307211
406.320000 -43.192259 7.079004 15.407544 -0.358594 0.695961 -0.547426 0.295590
406.352000 -43.200965 7.059140 15.405465 -0.368825 0.685313 -0.560269 0.283571
406.387000 -43.191176 7.030697 15.423816 -0.376037 0.680065 -0.567264 0.272616
406.419000 -43.196760 7.002056 15.419430 -0.378859 0.679506 -0.568901 0.266624
406.456000 -43.199224 6.981088 15.426931 -0.375929 0.684430 -0.564927 0.266628
406.488000 -43.193942 6.948384 15.433412 -0.368707 0.691845 -0.557913 0.272286
406.521000 -43.197174 6.922428 15.441778 -0.356545 0.699581 -0.550163 0.284222
406.554000 -43.200197 6.900544 15.456618 -0.345553 0.704229 -0.544693 0.296587
406.588000 -43.201951 6.871928 15.444929 -0.337961 0.703882 -0.543825 0.307551
406.625000 -43.190524 6.849441 15.440814 -0.333123 0.701906 -0.545205 0.314816
406.655000 -43.173256 6.827370 15.444844 -0.331802 0.699453 -0.547708 0.317315
406.688000 -43.193544 6.789140 15.456756 -0.334325 0.696591 -0.549879 0.317208
406.721000 -43.190730 6.756728 15.461549 -0.338227 0.694038 -0.552518 0.314067
406.753000 -43.205107 6.710307 15.467092 -0.341102 0.692032 -0.554557 0.311782
406.790000 -43.197521 6.691460 15.454876 -0.341933 0.690700 -0.557006 0.309451
406.822000 -43.194923 6.656362 15.454894 -0.344884 0.688684 -0.559353 0.306420
406.852000 -43.195148 6.650929 15.456322 -0.348860 0.685693 -0.563768 0.300478
406.889000 -43.207494 6.584982 15.488086 -0.355191 0.682010 -0.567069 0.295185
406.919000 -43.211617 6.541748 15.474028 -0.358695 0.675997 -0.573874 0.291607
406.952000 -43.202492 6.504460 15.461804 -0.361882 0.668784 -0.582268 0.287633
406.986000 -43.206240 6.466865 15.476164 -0.365837 0.662696 -0.589233 0.282494
407.020000 -43.214301 6.436762 15.489066 -0.369092 0.657887 -0.594718 0.277969
407.055000 -43.211410 6.403721 15.496733 -0.371247 0.655486 -0.598020 0.273654
407.086000 -43.225037 6.376231 15.475788 -0.374623 0.652140 -0.601370 0.269676
407.120000 -43.211158 6.355605 15.478945 -0.378742 0.649503 -0.604420 0.263396
407.153000 -43.198232 6.348014 15.478758 -0.381360 0.647292 -0.607733 0.257368
407.187000 -43.188401 6.327572 15.484457 -0.382829 0.647350 -0.608369 0.253510
407.219000 -43.195412 6.290146 15.500374 -0.382859 0.650183 -0.605296 0.253570
407.253000 -43.220253 6.241915 15.493421 -0.378417 0.656028 -0.599684 0.258472
407.288000 -43.220153 6.227582 15.474216 -0.368269 0.664973 -0.592014 0.267784
407.323000 -43.235829 6.192393 15.468448 -0.356195 0.674796 -0.581480 0.282235
407.353000 -43.233846 6.157607 15.477548 -0.343818 0.683720 -0.570999 0.297113
407.386000 -43.229599 6.144475 15.491502 -0.332919 0.691075 -0.561854 0.309679
407.420000 -43.255470 6.117870 15.496149 -0.326586 0.694750 -0.555388 0.319699
407.457000 -43.249694 6.095521 15.502716 -0.323986 0.695937 -0.552593 0.324571
407.489000 -43.249183 6.074150 15.507896 -0.324896 0.694993 -0.552828 0.325281
407.522000 -43.262622 6.045576 15.505427 -0.328313 0.691722 -0.555639 0.324032
407.555000 -43.256438 6.017057 15.502690 -0.332227 0.687001 -0.561371 0.320185
407.589000 -43.261342 5.995592 15.496027 -0.335769 0.681910 -0.567859 0.315902
407.622000 -43.269636 5.965062 15.502994 -0.340658 0.677730 -0.573118 0.310112
407.657000 -43.270109 5.922924 15.511683 -0.346318 0.674947 -0.576612 0.303364
407.690000 -43.294834 5.880634 15.508955 -0.352298 0.673125 -0.578209 0.297428
407.719000 -43.287981 5.858420 15.498831 -0.356328 0.672366 -0.579934 0.290913
407.756000 -43.290834 5.832737 15.517821 -0.359088 0.673170 -0.579592 0.286308
407.790000 -43.312850 5.815290 15.502659 -0.357984 0.674392 -0.578845 0.286324
407.831000 -43.322156 5.765498 15.499046 -0.358142 0.676218 -0.576297 0.286958
407.853000 -43.341426 5.752411 15.485162 -0.357206 0.679354 -0.572987 0.287346
407.887000 -43.346510 5.722772 15.484741 -0.357153 0.683448 -0.568244 0.287123
407.920000 -43.362960 5.701260 15.488891 -0.355889 0.686701 -0.564431 0.288448
407.953000 -43.346364 5.683898 15.493925 -0.355154 0.687397 -0.563919 0.288698
407.986000 -43.360816 5.645898 15.497442 -0.357686 0.684995 -0.565564 0.288063
408.019000 -43.348312 5.634333 15.499805 -0.360524 0.682460 -0.568787 0.284170
408.056000 -43.334821 5.622724 15.503415 -0.361291 0.683205 -0.569291 0.280371
408.087000 -43.316357 5.603844 15.507965 -0.360520 0.686950 -0.566233 0.278398
408.120000 -43.295364 5.585577 15.517393 -0.357166 0.692962 -0.560302 0.279818
408.156000 -43.388170 5.507119 15.495917 -0.354041 0.694889 -0.555827 0.287821
408.188000 -43.393873 5.481434 15.496607 -0.349287 0.695511 -0.555051 0.293567
408.221000 -43.390216 5.452584 15.504395 -0.347401 0.694078 -0.556304 0.296806
408.252000 -43.398261 5.425654 15.506398 -0.347869 0.691491 -0.558930 0.297363
408.287000 -43.412880 5.389345 15.493673 -0.349687 0.686956 -0.563490 0.297137
408.319000 -43.415483 5.362573 15.495125 -0.350557 0.682131 -0.569396 0.295965
408.353000 -43.428696 5.334859 15.496864 -0.349585 0.678167 -0.574205 0.296932
408.387000 -43.420377 5.321781 15.500138 -0.347069 0.676871 -0.577253 0.296929
408.420000 -43.431581 5.271243 15.498919 -0.347192 0.677844 -0.575738 0.297509
408.455000 -43.427109 5.256051 15.493396 -0.344544 0.683250 -0.570787 0.297761
408.487000 -43.466384 5.186852 15.502432 -0.341899 0.691948 -0.559511 0.302095
408.520000 -43.465883 5.170577 15.501458 -0.334815 0.702152 -0.548166 0.307239
408.555000 -43.477903 5.128534 15.509270 -0.330705 0.708770 -0.538907 0.312822
408.588000 -43.482620 5.104480 15.500083 -0.328735 0.709951 -0.536379 0.316544
408.628000 -43.479003 5.092646 15.474878 -0.326993 0.707760 -0.539331 0.318234
408.654000 -43.487225 5.048207 15.477086 -0.328545 0.703967 -0.543347 0.318218
408.689000 -43.484919 5.018806 15.482932 -0.332168 0.699804 -0.548579 0.314641
408.719000 -43.491956 4.977212 15.484241 -0.337022 0.694760 -0.554573 0.310119
408.756000 -43.522127 4.915938 15.479959 -0.341639 0.688227 -0.561943 0.306345
408.786000 -43.513095 4.905517 15.484628 -0.342523 0.682804 -0.570265 0.302084
408.820000 -43.536918 4.874726 15.500236 -0.343771 0.678126 -0.576416 0.299519
408.855000 -43.566834 4.808707 15.518962 -0.345617 0.675147 -0.579174 0.298802
408.891000 -43.580323 4.761437 15.520137 -0.344292 0.674305 -0.580807 0.299064
408.921000 -43.572245 4.744020 15.520471 -0.343353 0.674833 -0.581319 0.297956
408.954000 -43.564031 4.710473 15.529468 -0.344757 0.675712 -0.580736 0.295469
408.987000 -43.612627 4.665487 15.501366 -0.347354 0.674905 -0.580651 0.294437
409.019000 -43.630490 4.620695 15.524180 -0.350730 0.676369 -0.578610 0.291073
409.053000 -43.632836 4.587602 15.511087 -0.352279 0.677756 -0.577258 0.288651
409.087000 -43.660648 4.536121 15.521497 -0.354539 0.679284 -0.574775 0.287244
409.122000 -43.666357 4.523772 15.518704 -0.354745 0.681203 -0.573271 0.285445
409.157000 -43.668850 4.489212 15.526055 -0.355965 0.683316 -0.570854 0.283715
409.187000 -43.694093 4.446035 15.522349 -0.359209 0.685132 -0.568091 0.280776
409.221000 -43.712184 4.402954 15.535497 -0.367641 0.686448 -0.564671 0.273452
409.253000 -43.709854 4.370046 15.525705 -0.376124 0.687480 -0.562611 0.263382
409.288000 -43.720745 4.330443 15.504223 -0.382044 0.688909 -0.560408 0.255714
409.320000 -43.703389 4.307793 15.519637 -0.381339 0.691784 -0.558500 0.253166
409.354000 -43.679579 4.291416 15.525192 -0.373081 0.694927 -0.558035 0.257847
409.386000 -43.729169 4.234447 15.512258 -0.361075 0.697799 -0.556033 0.271162
409.424000 -43.748630 4.184975 15.527041 -0.347792 0.702553 -0.550780 0.286535
409.452000 -43.754300 4.179979 15.519616 -0.331915 0.707493 -0.546017 0.301912
409.487000 -43.797971 4.124955 15.521525 -0.319075 0.712129 -0.538420 0.318068
409.520000 -43.777040 4.089849 15.518265 -0.309226 0.716150 -0.532204 0.329040
409.553000 -43.774783 4.060417 15.516751 -0.305547 0.719525 -0.526738 0.333874
409.587000 -43.790859 4.037360 15.484594 -0.306981 0.721998 -0.522525 0.333841
409.620000 -43.781658 4.020139 15.490499 -0.313331 0.723986 -0.520381 0.326913
409.654000 -43.817988 3.970981 15.477278 -0.322153 0.723333 -0.520081 0.320192
409.686000 -43.824390 3.898330 15.479480 -0.331498 0.721068 -0.522136 0.312321
409.721000 -43.860375 3.834917 15.509151 -0.338517 0.717991 -0.525627 0.305961
409.762000 -43.885972 3.777913 15.508877 -0.341647 0.711669 -0.533565 0.303501
409.788000 -43.888259 3.733435 15.535327 -0.342082 0.705056 -0.542887 0.301910
409.820000 -43.915944 3.677762 15.534829 -0.342683 0.695137 -0.554786 0.302597
409.856000 -43.918420 3.618652 15.549104 -0.345448 0.684449 -0.567673 0.299905
409.890000 -43.929285 3.581872 15.576135 -0.350542 0.675669 -0.578526 0.293085
409.922000 -43.945742 3.538056 15.584978 -0.355700 0.669815 -0.585653 0.286070
409.958000 -43.965216 3.474129 15.542454 -0.358852 0.666513 -0.589708 0.281479
409.987000 -43.978773 3.420420 15.567793 -0.361748 0.666819 -0.589743 0.276935
410.019000 -43.985035 3.387803 15.576035 -0.360304 0.667448 -0.590117 0.276507
410.053000 -43.989258 3.347208 15.581473 -0.357228 0.667945 -0.590530 0.278411
410.088000 -44.006899 3.289802 15.577244 -0.354368 0.668617 -0.590343 0.280838
410.123000 -44.033377 3.254340 15.563222 -0.351642 0.670755 -0.589058 0.281863
410.153000 -44.038505 3.210936 15.570415 -0.348223 0.675277 -0.585846 0.282003
410.186000 -44.063752 3.163114 15.560649 -0.343481 0.679968 -0.582039 0.284422
410.220000 -44.084818 3.117101 15.562391 -0.338532 0.684765 -0.577798 0.287476
410.253000 -44.086237 3.081883 15.575001 -0.333476 0.688419 -0.575144 0.289971
410.286000 -44.102084 3.039918 15.586931 -0.329912 0.690165 -0.574027 0.292101
410.320000 -44.111989 3.000355 15.576758 -0.329957 0.689953 -0.574935 0.290762
410.352000 -44.130949 2.968364 15.575697 -0.333328 0.689328 -0.576476 0.285298
410.386000 -44.152811 2.920434 15.570266 -0.338851 0.687531 -0.578599 0.278755
410.420000 -44.180214 2.863294 15.564349 -0.344692 0.685311 -0.581008 0.271968
410.457000 -44.183791 2.835290 15.570270 -0.349843 0.683956 -0.583388 0.263578
410.490000 -44.181805 2.796459 15.561958 -0.353603 0.682740 -0.585636 0.256635
410.525000 -44.216433 2.747585 15.564364 -0.357266 0.680772 -0.587556 0.252367
410.559000 -44.227185 2.720113 15.563780 -0.358936 0.678966 -0.590319 0.248382
410.590000 -44.268034 2.658294 15.548659 -0.360744 0.676098 -0.592828 0.247606
410.619000 -44.260483 2.622445 15.584108 -0.362314 0.675037 -0.594276 0.244723
410.653000 -44.256938 2.595108 15.587510 -0.361566 0.674411 -0.595725 0.244033
410.687000 -44.266902 2.548968 15.598602 -0.360402 0.674644 -0.595872 0.244750
410.719000 -44.291031 2.490278 15.583947 -0.358708 0.674836 -0.595069 0.248630
410.754000 -44.316467 2.472210 15.619403 -0.356693 0.676797 -0.593295 0.250433
410.787000 -44.335257 2.437232 15.598816 -0.353381 0.678644 -0.591511 0.254322
410.823000 -44.340408 2.403990 15.602165 -0.351233 0.682884 -0.587005 0.256377
410.858000 -44.345380 2.385223 15.579578 -0.348595 0.689082 -0.580479 0.258247
410.886000 -44.350536 2.344928 15.582500 -0.347579 0.696912 -0.571283 0.259111
410.919000 -44.367884 2.315149 15.577793 -0.345924 0.704356 -0.562220 0.261012
410.952000 -44.392217 2.271728 15.584588 -0.344815 0.710679 -0.553793 0.263346
410.987000 -44.396949 2.247754 15.569017 -0.344329 0.715970 -0.547071 0.263702
411.024000 -44.429521 2.212200 15.567282 -0.345118 0.721675 -0.539203 0.263320
411.053000 -44.425189 2.177379 15.567185 -0.343140 0.727732 -0.531738 0.264417
411.087000 -44.421801 2.154720 15.553627 -0.338705 0.732270 -0.526684 0.267700
411.119000 -44.423653 2.125012 15.565050 -0.334975 0.735585 -0.522514 0.271451
411.159000 -44.437248 2.069405 15.558182 -0.332061 0.738828 -0.517641 0.275528
411.193000 -44.448431 2.037304 15.557281 -0.331680 0.741984 -0.513134 0.275939
411.221000 -44.451702 1.986164 15.563709 -0.334546 0.743822 -0.509457 0.274337
411.252000 -44.451625 1.966405 15.560432 -0.339238 0.743472 -0.509548 0.269308
411.289000 -44.472409 1.903149 15.567380 -0.348460 0.742614 -0.508562 0.261656
411.320000 -44.472547 1.861294 15.582654 -0.358374 0.741838 -0.508253 0.250845
411.353000 -44.487817 1.810995 15.585415 -0.366741 0.739554 -0.510143 0.241486
411.386000 -44.475635 1.759510 15.592331 -0.370756 0.736171 -0.514891 0.235540
411.420000 -44.478429 1.709645 15.586003 -0.370570 0.730873 -0.522842 0.234817
411.453000 -44.448170 1.655183 15.610631 -0.367846 0.726336 -0.530425 0.236168
411.486000 -44.468680 1.609274 15.597151 -0.363776 0.721325 -0.538050 0.240538
411.519000 -44.473652 1.555718 15.590384 -0.361416 0.718010 -0.542999 0.242884
411.553000 -44.456493 1.513879 15.581175 -0.361234 0.716984 -0.545136 0.241392
411.590000 -44.448848 1.469773 15.587850 -0.361589 0.716384 -0.546319 0.239966
411.619000 -44.444043 1.422890 15.582282 -0.360667 0.711899 -0.552215 0.241202
411.653000 -44.435193 1.365692 15.607041 -0.360041 0.702881 -0.563387 0.242741
411.687000 -44.438039 1.311285 15.617682 -0.359133 0.689813 -0.578936 0.244978
411.719000 -44.414353 1.258599 15.611432 -0.356620 0.676667 -0.594615 0.247744
411.755000 -44.422867 1.212871 15.630338 -0.355858 0.666275 -0.606271 0.248754
411.791000 -44.433491 1.148474 15.634560 -0.357319 0.659297 -0.613075 0.248576
411.819000 -44.418144 1.111840 15.645499 -0.360470 0.657684 -0.614661 0.244347
411.856000 -44.422779 1.064910 15.635141 -0.365454 0.659590 -0.611920 0.238616
411.891000 -44.428176 1.027502 15.632066 -0.370674 0.665160 -0.605419 0.231584
411.924000 -44.411679 0.981065 15.627838 -0.371601 0.673209 -0.596839 0.229099
411.953000 -44.418984 0.943159 15.640170 -0.369051 0.682743 -0.586826 0.230865
411.986000 -44.425300 0.898703 15.640009 -0.364161 0.692538 -0.576347 0.235799
412.021000 -44.416568 0.868213 15.630253 -0.357163 0.702758 -0.565370 0.242742
412.059000 -44.407161 0.850492 15.631752 -0.346992 0.712227 -0.555537 0.252405
412.086000 -44.391937 0.808863 15.641450 -0.336476 0.719107 -0.547668 0.264061
412.119000 -44.392854 0.765603 15.638303 -0.326243 0.722962 -0.542388 0.276959
412.155000 -44.362646 0.726078 15.631691 -0.318366 0.724364 -0.540414 0.286168
412.187000 -44.356762 0.686247 15.639584 -0.314539 0.724703 -0.539103 0.291956
412.224000 -44.346035 0.661146 15.636145 -0.313768 0.723368 -0.540393 0.293705
412.253000 -44.335349 0.611745 15.634039 -0.314962 0.720960 -0.542817 0.293880
412.289000 -44.328980 0.577895 15.627849 -0.316899 0.718310 -0.546251 0.291915
412.319000 -44.325341 0.524094 15.629828 -0.319683 0.715466 -0.549667 0.289444
412.353000 -44.310445 0.491037 15.635134 -0.323179 0.712101 -0.554376 0.284840
412.389000 -44.309085 0.452834 15.629927 -0.326772 0.708105 -0.559667 0.280323
412.423000 -44.315759 0.401482 15.646955 -0.332177 0.703949 -0.564255 0.275190
412.457000 -44.312236 0.377082 15.657602 -0.336950 0.700085 -0.569438 0.268488
412.488000 -44.296215 0.332044 15.645097 -0.342334 0.695561 -0.575033 0.261417
412.523000 -44.307709 0.267884 15.657802 -0.348496 0.691622 -0.578380 0.256294
412.553000 -44.297131 0.219246 15.653421 -0.352165 0.688969 -0.581621 0.251034
412.588000 -44.265411 0.192446 15.634313 -0.353868 0.687566 -0.584215 0.246420
412.619000 -44.279201 0.142380 15.654270 -0.355320 0.687690 -0.583859 0.244825
412.653000 -44.265787 0.106977 15.660633 -0.354364 0.688886 -0.583174 0.244479
412.686000 -44.266422 0.068134 15.646615 -0.352026 0.690760 -0.581381 0.246829
412.720000 -44.265661 0.032923 15.644400 -0.351165 0.694564 -0.576929 0.247826
412.753000 -44.242107 -0.002126 15.652744 -0.350765 0.699481 -0.571373 0.247434
412.788000 -44.228499 -0.041288 15.649564 -0.347343 0.702929 -0.567747 0.250812
412.824000 -44.247669 -0.082295 15.642419 -0.341733 0.703541 -0.567217 0.257903
412.856000 -44.233510 -0.108847 15.647552 -0.335333 0.703795 -0.567346 0.265222
412.888000 -44.219487 -0.144910 15.636627 -0.330136 0.703670 -0.567584 0.271492
412.924000 -44.221116 -0.188568 15.657216 -0.327373 0.703768 -0.566742 0.276298
412.957000 -44.220619 -0.225456 15.654293 -0.325456 0.703417 -0.566689 0.279546
412.986000 -44.209881 -0.264309 15.652861 -0.325962 0.703767 -0.565824 0.279829
413.023000 -44.197726 -0.298363 15.657526 -0.329068 0.705721 -0.563050 0.276851
413.053000 -44.191657 -0.331340 15.646186 -0.332785 0.708875 -0.559026 0.272472
413.087000 -44.170091 -0.366257 15.644442 -0.335767 0.713673 -0.553458 0.267609
413.120000 -44.152284 -0.393843 15.640344 -0.334571 0.719044 -0.547652 0.266673
413.155000 -44.186031 -0.442250 15.631957 -0.330454 0.722988 -0.542578 0.271474
413.188000 -44.167145 -0.481609 15.637584 -0.325812 0.725883 -0.539399 0.275661
413.222000 -44.156521 -0.503977 15.624158 -0.320489 0.727603 -0.537694 0.280654
413.252000 -44.140889 -0.565365 15.637534 -0.316452 0.729118 -0.535413 0.285620
413.288000 -44.151259 -0.606017 15.647621 -0.309297 0.728036 -0.536545 0.293971
413.320000 -44.119871 -0.636329 15.659199 -0.297990 0.724399 -0.541810 0.304777
413.353000 -44.084081 -0.669253 15.666304 -0.285513 0.717958 -0.550270 0.316579
413.386000 -44.114632 -0.735134 15.668723 -0.276977 0.710477 -0.557080 0.328890
413.420000 -44.128515 -0.793661 15.669301 -0.272936 0.705024 -0.561878 0.335768
413.453000 -44.120795 -0.840012 15.658098 -0.272556 0.701449 -0.565897 0.336814
413.485000 -44.135818 -0.899471 15.674172 -0.277789 0.699701 -0.567515 0.333433
413.526000 -44.115116 -0.937737 15.667972 -0.284002 0.698506 -0.570181 0.326076
413.558000 -44.115607 -0.970861 15.675510 -0.292045 0.698595 -0.571319 0.316652
413.586000 -44.132333 -1.035758 15.660502 -0.303365 0.699367 -0.570466 0.305655
413.623000 -44.151654 -1.091246 15.652951 -0.314834 0.701760 -0.567305 0.294240
413.657000 -44.156681 -1.148110 15.665988 -0.326274 0.704661 -0.563309 0.282280
413.686000 -44.167647 -1.191106 15.647493 -0.334569 0.706607 -0.560925 0.272276
413.720000 -44.189409 -1.237378 15.658323 -0.343603 0.707724 -0.558608 0.262719
413.753000 -44.193464 -1.275982 15.665680 -0.350794 0.707689 -0.558064 0.254332
413.790000 -44.209680 -1.335010 15.663726 -0.356934 0.707479 -0.557336 0.247886
413.820000 -44.208490 -1.381527 15.663844 -0.361599 0.709147 -0.554736 0.242125
413.856000 -44.207617 -1.430571 15.676835 -0.363758 0.711493 -0.551613 0.239125
413.887000 -44.216316 -1.479750 15.673699 -0.360654 0.710455 -0.553121 0.243392
413.920000 -44.210646 -1.529111 15.676509 -0.353966 0.706856 -0.558238 0.251858
413.956000 -44.208838 -1.579466 15.682369 -0.347775 0.700974 -0.565539 0.260488
413.986000 -44.220380 -1.625158 15.670672 -0.343248 0.691946 -0.575500 0.268685
414.020000 -44.209907 -1.677815 15.690635 -0.340395 0.683015 -0.585527 0.273459
414.054000 -44.199062 -1.722973 15.706028 -0.336943 0.674743 -0.595108 0.277556
414.089000 -44.199056 -1.773213 15.718306 -0.336514 0.668935 -0.601285 0.278819
414.119000 -44.198966 -1.807890 15.719878 -0.341277 0.666165 -0.603928 0.273906
414.152000 -44.195920 -1.847164 15.713492 -0.350737 0.667559 -0.601701 0.263256
414.185000 -44.207703 -1.902291 15.727925 -0.362798 0.672362 -0.595094 0.249339
414.219000 -44.216239 -1.955545 15.723011 -0.372526 0.678062 -0.587139 0.238168
414.253000 -44.249466 -2.004319 15.682121 -0.377445 0.681991 -0.582042 0.231627
414.288000 -44.228781 -2.017536 15.677546 -0.378024 0.686250 -0.578509 0.226906
414.323000 -44.199422 -2.055796 15.679739 -0.374555 0.689336 -0.576590 0.228185
414.356000 -44.215236 -2.101107 15.669304 -0.370089 0.690159 -0.576354 0.233516
414.385000 -44.223087 -2.152101 15.675661 -0.364974 0.691098 -0.575863 0.239915
414.425000 -44.218524 -2.179870 15.671393 -0.358663 0.692438 -0.575410 0.246563
414.454000 -44.246011 -2.239637 15.677431 -0.353532 0.694064 -0.573200 0.254424
414.489000 -44.245302 -2.272099 15.694676 -0.347127 0.696249 -0.571349 0.261343
414.519000 -44.219395 -2.299466 15.686387 -0.337409 0.696907 -0.571996 0.270734
414.556000 -44.193965 -2.323225 15.684764 -0.326965 0.697223 -0.572764 0.280920
414.586000 -44.177643 -2.358523 15.691435 -0.318936 0.697186 -0.573109 0.289408
414.619000 -44.218205 -2.404582 15.682488 -0.314085 0.696345 -0.572634 0.297565
414.653000 -44.209745 -2.450750 15.688913 -0.312241 0.697007 -0.571459 0.300204
414.687000 -44.198023 -2.485479 15.708586 -0.314813 0.699806 -0.567953 0.297647
414.724000 -44.208153 -2.520265 15.686949 -0.319854 0.703352 -0.563560 0.292215
414.754000 -44.215337 -2.551881 15.694820 -0.327391 0.708124 -0.557661 0.283532
414.786000 -44.211687 -2.608842 15.704480 -0.332388 0.711014 -0.553888 0.277822
414.819000 -44.204669 -2.644791 15.693614 -0.333196 0.710036 -0.555614 0.275903
414.858000 -44.213308 -2.682621 15.709237 -0.332063 0.706406 -0.560536 0.276631
414.893000 -44.214064 -2.728440 15.692458 -0.329512 0.700817 -0.567623 0.279431
414.922000 -44.228160 -2.766071 15.706226 -0.329543 0.698125 -0.570827 0.279606
414.953000 -44.223107 -2.813256 15.719067 -0.332289 0.699126 -0.570041 0.275427
414.989000 -44.219703 -2.843583 15.702892 -0.333773 0.701877 -0.567324 0.272228
415.023000 -44.234903 -2.898437 15.695051 -0.333794 0.703896 -0.564555 0.272744
415.052000 -44.207552 -2.921215 15.706034 -0.329559 0.705069 -0.564594 0.274777
415.086000 -44.219510 -2.959606 15.678329 -0.322562 0.703040 -0.567333 0.282529
415.123000 -44.214638 -3.005990 15.682509 -0.317034 0.699915 -0.571039 0.289003
415.154000 -44.220196 -3.051819 15.694631 -0.311431 0.696834 -0.574337 0.295924
415.187000 -44.202023 -3.074977 15.680567 -0.305981 0.695150 -0.576966 0.300421
415.219000 -44.205752 -3.127480 15.704050 -0.305374 0.696432 -0.574807 0.302202
415.254000 -44.227424 -3.174495 15.697708 -0.306275 0.699916 -0.570255 0.301866
415.285000 -44.211351 -3.193891 15.703774 -0.309550 0.706964 -0.562559 0.296492
415.319000 -44.234267 -3.241033 15.714685 -0.315400 0.713491 -0.553448 0.291803
415.352000 -44.250915 -3.283406 15.708304 -0.320271 0.717459 -0.547705 0.287573
415.386000 -44.256439 -3.334291 15.707074 -0.326044 0.718163 -0.545519 0.283454
415.419000 -44.269151 -3.379404 15.707087 -0.330903 0.717157 -0.545699 0.280004
415.453000 -44.256111 -3.427673 15.705208 -0.333785 0.715760 -0.547073 0.277464
415.486000 -44.280201 -3.462081 15.683250 -0.335075 0.713848 -0.548682 0.277657
415.526000 -44.274354 -3.510542 15.686201 -0.335690 0.712856 -0.549456 0.277934
415.552000 -44.266292 -3.546566 15.679361 -0.335149 0.711382 -0.551212 0.278884
415.585000 -44.277507 -3.600303 15.667760 -0.334730 0.709564 -0.552726 0.281012
415.620000 -44.286676 -3.635606 15.648872 -0.332897 0.707433 -0.554952 0.284158
415.652000 -44.296892 -3.684194 15.670190 -0.332495 0.705361 -0.556772 0.286214
415.694000 -44.285965 -3.730882 15.686099 -0.331358 0.702949 -0.559370 0.288393
415.719000 -44.285628 -3.795194 15.691714 -0.330927 0.699211 -0.562885 0.291122
415.753000 -44.301228 -3.836936 15.706205 -0.331127 0.695982 -0.566072 0.292448
415.787000 -44.291123 -3.863745 15.717681 -0.332419 0.694796 -0.567760 0.290525
415.821000 -44.311912 -3.912479 15.707794 -0.334667 0.695393 -0.566547 0.288878
415.854000 -44.303397 -3.956599 15.714740 -0.336440 0.698986 -0.562654 0.285740
415.886000 -44.326333 -4.011310 15.701113 -0.336700 0.702840 -0.557795 0.285507
415.919000 -44.336743 -4.052220 15.709005 -0.335809 0.706463 -0.553435 0.286098
415.952000 -44.342293 -4.112147 15.712591 -0.334816 0.708155 -0.550797 0.288161
415.986000 -44.325521 -4.144551 15.712134 -0.333037 0.709231 -0.550095 0.288919
416.021000 -44.331597 -4.195123 15.705564 -0.334883 0.710196 -0.548226 0.287962
416.055000 -44.362727 -4.262386 15.712983 -0.340032 0.711359 -0.545269 0.284656
416.087000 -44.354829 -4.297949 15.696886 -0.342723 0.711969 -0.544707 0.280954
416.121000 -44.353326 -4.341547 15.704393 -0.344476 0.711348 -0.545346 0.279139
416.153000 -44.355394 -4.397132 15.705510 -0.345395 0.709718 -0.547075 0.278768
416.187000 -44.380506 -4.463675 15.718216 -0.345890 0.708129 -0.548456 0.279481
416.222000 -44.389035 -4.509812 15.717130 -0.343129 0.705809 -0.551479 0.282784
416.262000 -44.389661 -4.558772 15.728655 -0.340343 0.702733 -0.555207 0.286493
416.287000 -44.401450 -4.612270 15.718640 -0.339520 0.700971 -0.556808 0.288669
416.321000 -44.422422 -4.663997 15.715459 -0.341226 0.701635 -0.555240 0.288065
416.353000 -44.422970 -4.712002 15.729484 -0.345039 0.703531 -0.552236 0.284654
416.386000 -44.427682 -4.761871 15.721863 -0.347942 0.704820 -0.550093 0.282069
416.419000 -44.429705 -4.799793 15.717644 -0.349782 0.705758 -0.548726 0.280105
416.453000 -44.429779 -4.840747 15.722387 -0.350151 0.705820 -0.548722 0.279492
416.486000 -44.441236 -4.896656 15.720077 -0.349571 0.704156 -0.550367 0.281176
416.520000 -44.442942 -4.949289 15.719729 -0.348581 0.702765 -0.551747 0.283174
416.552000 -44.438550 -4.996750 15.727824 -0.349539 0.702647 -0.551787 0.282207
416.587000 -44.452932 -5.041394 15.718186 -0.350196 0.702524 -0.551881 0.281512
416.620000 -44.441982 -5.099519 15.736889 -0.349713 0.701864 -0.552585 0.282379
416.653000 -44.474208 -5.161533 15.722987 -0.343363 0.697310 -0.557952 0.290775
416.686000 -44.469281 -5.189461 15.727835 -0.335516 0.691422 -0.565748 0.298822
416.719000 -44.470925 -5.252888 15.735920 -0.328954 0.685584 -0.572223 0.307123
416.755000 -44.482259 -5.323785 15.745563 -0.324410 0.680663 -0.576961 0.313963
416.785000 -44.489951 -5.365622 15.768027 -0.321861 0.678779 -0.579179 0.316569
416.820000 -44.506077 -5.418843 15.766654 -0.322851 0.679134 -0.578178 0.316630
416.854000 -44.500470 -5.463043 15.763757 -0.326581 0.682922 -0.574427 0.311443
416.889000 -44.486467 -5.502469 15.733799 -0.333291 0.688004 -0.568803 0.303367
416.922000 -44.516755 -5.549301 15.714263 -0.340173 0.692955 -0.562401 0.296312
416.954000 -44.530772 -5.600538 15.704997 -0.345389 0.695982 -0.558590 0.290332
416.987000 -44.550577 -5.655355 15.700805 -0.349440 0.697754 -0.555995 0.286182
417.020000 -44.551085 -5.699577 15.711786 -0.352698 0.699811 -0.553734 0.281510
417.054000 -44.554167 -5.756711 15.751594 -0.357638 0.702950 -0.549661 0.275368
417.086000 -44.577192 -5.813402 15.732735 -0.362664 0.705118 -0.546177 0.270137
417.123000 -44.585228 -5.864800 15.737167 -0.370483 0.708219 -0.541143 0.261403
417.154000 -44.572272 -5.898190 15.728912 -0.376883 0.711581 -0.536370 0.252821
417.186000 -44.603247 -5.957945 15.717009 -0.380654 0.713064 -0.533705 0.248599
417.220000 -44.614668 -6.012944 15.708794 -0.381939 0.712230 -0.534303 0.247734
417.253000 -44.632140 -6.057925 15.711289 -0.379186 0.710569 -0.537182 0.250492
417.286000 -44.633323 -6.108661 15.713057 -0.374011 0.708093 -0.541601 0.255713
417.320000 -44.626851 -6.170119 15.700978 -0.365026 0.704361 -0.547472 0.266283
417.356000 -44.611863 -6.211611 15.718418 -0.354087 0.698483 -0.556230 0.278122
417.386000 -44.621182 -6.285948 15.732919 -0.345468 0.689646 -0.566370 0.290286
417.422000 -44.605622 -6.328538 15.752815 -0.341791 0.682981 -0.574404 0.294576
417.460000 -44.587668 -6.377450 15.743652 -0.343482 0.679703 -0.578346 0.292470
417.489000 -44.621731 -6.446175 15.743995 -0.351299 0.678972 -0.577925 0.285636
417.519000 -44.606479 -6.479283 15.785320 -0.358520 0.680733 -0.576239 0.275708
417.552000 -44.626079 -6.534818 15.752182 -0.362103 0.680582 -0.576332 0.271166
417.586000 -44.640501 -6.574855 15.742683 -0.361963 0.680940 -0.576751 0.269559
417.623000 -44.635895 -6.633338 15.751609 -0.359822 0.682037 -0.576183 0.270864
417.653000 -44.631018 -6.680311 15.752952 -0.355022 0.683252 -0.575935 0.274636
417.686000 -44.625302 -6.732045 15.759297 -0.347926 0.685928 -0.574006 0.281011
417.720000 -44.590625 -6.780649 15.795306 -0.340459 0.689928 -0.570446 0.287538
417.753000 -44.578986 -6.810001 15.813310 -0.333145 0.692247 -0.568047 0.295179
417.788000 -44.611679 -6.864229 15.758745 -0.325601 0.692370 -0.567223 0.304739
417.823000 -44.605456 -6.909304 15.767591 -0.320220 0.693497 -0.565696 0.310659
417.855000 -44.588867 -6.949434 15.774855 -0.315483 0.692863 -0.566159 0.316032
417.887000 -44.581819 -7.001208 15.785748 -0.312992 0.691730 -0.567085 0.319312
417.919000 -44.599928 -7.056902 15.779570 -0.313320 0.689833 -0.568098 0.321289
417.953000 -44.628207 -7.106606 15.772195 -0.316253 0.689120 -0.567884 0.320322
417.986000 -44.643354 -7.152599 15.754812 -0.322749 0.690077 -0.565870 0.315306
418.020000 -44.642026 -7.201916 15.780482 -0.332756 0.693197 -0.561092 0.306474
418.054000 -44.632758 -7.239452 15.774657 -0.341316 0.695934 -0.556892 0.298414
418.091000 -44.642266 -7.286725 15.768234 -0.348338 0.697061 -0.554203 0.292620
418.123000 -44.673020 -7.347963 15.743085 -0.353054 0.695934 -0.553387 0.291188
418.156000 -44.682149 -7.390964 15.756616 -0.356092 0.695208 -0.553052 0.289860
418.198000 -44.687421 -7.433936 15.772426 -0.359442 0.694667 -0.552285 0.288479
418.221000 -44.700373 -7.492189 15.753477 -0.362746 0.694560 -0.550742 0.287550
418.253000 -44.691885 -7.538969 15.764692 -0.367246 0.696641 -0.546948 0.284023
418.287000 -44.705676 -7.575644 15.753409 -0.369173 0.697695 -0.544606 0.283440
418.319000 -44.673375 -7.619879 15.746897 -0.370047 0.697444 -0.544140 0.283811
418.353000 -44.694422 -7.673436 15.750766 -0.370216 0.696593 -0.543879 0.286172
418.388000 -44.717836 -7.735235 15.765173 -0.370540 0.695653 -0.543519 0.288711
418.419000 -44.712383 -7.776829 15.754015 -0.368317 0.693655 -0.545251 0.293065
418.453000 -44.743331 -7.828555 15.765560 -0.365203 0.691011 -0.547423 0.299098
418.487000 -44.730917 -7.868264 15.749512 -0.362524 0.688029 -0.550321 0.303875
418.524000 -44.732737 -7.916291 15.778963 -0.364377 0.687849 -0.549150 0.304185
418.553000 -44.753440 -7.970030 15.772242 -0.368875 0.689089 -0.545619 0.302302
418.586000 -44.767248 -8.022255 15.772036 -0.375169 0.691957 -0.540359 0.297416
418.619000 -44.755906 -8.063037 15.774321 -0.381044 0.694614 -0.535718 0.292103
418.652000 -44.739500 -8.114893 15.791661 -0.387233 0.696443 -0.531867 0.286593
418.687000 -44.796368 -8.161899 15.753974 -0.390361 0.696665 -0.529641 0.285930
418.719000 -44.793759 -8.207428 15.760560 -0.393346 0.697470 -0.527606 0.283631
418.755000 -44.786834 -8.261787 15.765755 -0.395593 0.697556 -0.526446 0.282447
418.787000 -44.802485 -8.315474 15.763015 -0.396270 0.697296 -0.525975 0.283015
418.820000 -44.803151 -8.358690 15.755325 -0.394675 0.696265 -0.527062 0.285749
418.853000 -44.822125 -8.423958 15.762965 -0.392923 0.694992 -0.527868 0.289747
418.889000 -44.830987 -8.464818 15.761065 -0.391700 0.694250 -0.528398 0.292204
418.919000 -44.825954 -8.503769 15.770524 -0.390357 0.694130 -0.528474 0.294142
418.956000 -44.818388 -8.558593 15.760287 -0.388871 0.693258 -0.529296 0.296679
418.990000 -44.833730 -8.605073 15.756937 -0.387600 0.691742 -0.530182 0.300278
419.019000 -44.809667 -8.642946 15.748004 -0.386480 0.690102 -0.531599 0.302976
419.055000 -44.827176 -8.711828 15.773085 -0.387878 0.688452 -0.531437 0.305220
419.086000 -44.795417 -8.750816 15.788835 -0.389109 0.688209 -0.531081 0.304820
419.119000 -44.832196 -8.808166 15.778550 -0.392166 0.687911 -0.529093 0.305033
419.153000 -44.821557 -8.843601 15.782531 -0.396387 0.688684 -0.526880 0.301644
419.189000 -44.821784 -8.898112 15.778231 -0.400369 0.689178 -0.524644 0.299144
419.219000 -44.815246 -8.952065 15.786405 -0.403816 0.688442 -0.523762 0.297748
419.253000 -44.829301 -9.012400 15.778033 -0.404901 0.687072 -0.524058 0.298915
419.287000 -44.816774 -9.050727 15.783139 -0.407431 0.686704 -0.523635 0.297058
419.322000 -44.835644 -9.110295 15.770208 -0.412285 0.686731 -0.521332 0.294337
419.353000 -44.847967 -9.149864 15.778520 -0.417254 0.687980 -0.518115 0.290070
419.389000 -44.826199 -9.180525 15.768848 -0.418382 0.688605 -0.517323 0.288369
419.420000 -44.798743 -9.210307 15.762724 -0.415828 0.687370 -0.519419 0.291229
419.453000 -44.841825 -9.291506 15.797400 -0.413386 0.684650 -0.521037 0.298140
419.487000 -44.821522 -9.325946 15.787261 -0.407416 0.681670 -0.525207 0.305770
419.526000 -44.833845 -9.379304 15.805069 -0.400190 0.677825 -0.529083 0.316973
419.553000 -44.807644 -9.434389 15.795573 -0.391794 0.673089 -0.534397 0.328434
419.589000 -44.807299 -9.489042 15.783606 -0.385177 0.668877 -0.538174 0.338543
419.621000 -44.807117 -9.529705 15.785437 -0.383275 0.667357 -0.538460 0.343213
419.658000 -44.792936 -9.554117 15.787494 -0.386739 0.669559 -0.534946 0.340524
419.688000 -44.799402 -9.623567 15.818170 -0.397023 0.673360 -0.527432 0.332829
419.727000 -44.822546 -9.674748 15.779086 -0.405830 0.675471 -0.522555 0.325542
419.755000 -44.810700 -9.723254 15.769172 -0.414251 0.676762 -0.519059 0.317753
419.787000 -44.797665 -9.782095 15.787046 -0.421527 0.677895 -0.515625 0.311292
419.822000 -44.795797 -9.830611 15.801437 -0.426384 0.677626 -0.514775 0.306639
419.856000 -44.779733 -9.867513 15.794766 -0.426878 0.676911 -0.515645 0.306066
419.889000 -44.776110 -9.914928 15.789633 -0.425202 0.675187 -0.517759 0.308630
419.923000 -44.783926 -9.974241 15.794335 -0.421696 0.673725 -0.519347 0.313919
419.953000 -44.768472 -10.021883 15.804681 -0.418513 0.672709 -0.520817 0.317898
419.989000 -44.784619 -10.069291 15.794002 -0.415759 0.672025 -0.521459 0.321880
420.023000 -44.774480 -10.127556 15.801419 -0.414277 0.672488 -0.520589 0.324225
420.053000 -44.755555 -10.163461 15.790840 -0.412741 0.672500 -0.520707 0.325964
420.086000 -44.748100 -10.210112 15.794624 -0.412161 0.672658 -0.520371 0.326907
420.120000 -44.741685 -10.260167 15.793904 -0.412057 0.672022 -0.520584 0.328004
420.153000 -44.749929 -10.319342 15.801924 -0.413844 0.671715 -0.519966 0.327364
420.186000 -44.735092 -10.366994 15.799284 -0.416943 0.672667 -0.518280 0.324134
420.219000 -44.743412 -10.427296 15.828586 -0.422657 0.674077 -0.514839 0.319251
420.253000 -44.756155 -10.481992 15.813590 -0.425622 0.674548 -0.513530 0.316414
420.286000 -44.744510 -10.519130 15.803540 -0.426554 0.674366 -0.514073 0.314661
420.325000 -44.747679 -10.585504 15.820994 -0.426463 0.673428 -0.514739 0.315702
420.360000 -44.745625 -10.630504 15.803434 -0.423900 0.672412 -0.516715 0.318083
420.387000 -44.752282 -10.692445 15.817800 -0.424610 0.671522 -0.517203 0.318223
420.420000 -44.708721 -10.726936 15.818359 -0.427236 0.673000 -0.515873 0.313713
420.454000 -44.697404 -10.773694 15.813154 -0.430470 0.674372 -0.514225 0.309015
420.487000 -44.700011 -10.818130 15.817609 -0.430418 0.675436 -0.513300 0.308302
420.520000 -44.676648 -10.881435 15.815894 -0.426570 0.674490 -0.515233 0.312467
420.552000 -44.672196 -10.923792 15.829546 -0.422049 0.672877 -0.517534 0.318229
420.586000 -44.655297 -10.970258 15.837741 -0.415768 0.671326 -0.520183 0.325372
420.620000 -44.644680 -11.010555 15.815713 -0.408058 0.668905 -0.523414 0.334802
420.654000 -44.642963 -11.061592 15.831933 -0.402617 0.666659 -0.525373 0.342707
420.689000 -44.611673 -11.093718 15.849303 -0.398961 0.666007 -0.526158 0.347020
420.721000 -44.602208 -11.155134 15.845595 -0.399483 0.665544 -0.524913 0.349185
420.753000 -44.591225 -11.186282 15.850541 -0.403881 0.666922 -0.522388 0.345261
420.790000 -44.592867 -11.251254 15.867139 -0.411480 0.669022 -0.517759 0.339145
420.820000 -44.579859 -11.298371 15.831270 -0.416787 0.669851 -0.515459 0.334499
420.856000 -44.592375 -11.357433 15.821332 -0.420233 0.669457 -0.514543 0.332380
420.885000 -44.555021 -11.383789 15.818666 -0.420485 0.668789 -0.515905 0.331295
420.921000 -44.518368 -11.427997 15.805275 -0.420769 0.667335 -0.517492 0.331389
420.952000 -44.542143 -11.498957 15.827453 -0.425333 0.667291 -0.515697 0.328436
420.989000 -44.536814 -11.542742 15.834141 -0.430389 0.668703 -0.512788 0.323497
421.020000 -44.539378 -11.598050 15.828985 -0.432460 0.669316 -0.511088 0.322153
421.052000 -44.521132 -11.636778 15.829605 -0.428111 0.668028 -0.513358 0.326991
421.089000 -44.530130 -11.705392 15.822455 -0.420858 0.664136 -0.517719 0.337297
421.122000 -44.504620 -11.748780 15.835114 -0.414121 0.661007 -0.521545 0.345780
421.160000 -44.489694 -11.793423 15.832312 -0.409116 0.658667 -0.523925 0.352541
421.188000 -44.493387 -11.855623 15.850813 -0.407210 0.657356 -0.523957 0.357117
421.223000 -44.492298 -11.909553 15.849297 -0.406800 0.655964 -0.523712 0.360487
421.253000 -44.475879 -11.936633 15.860592 -0.408213 0.655442 -0.523024 0.360836
421.290000 -44.467935 -11.975139 15.857816 -0.411395 0.654937 -0.521919 0.359740
421.320000 -44.461610 -12.040681 15.855277 -0.417963 0.654724 -0.519286 0.356349
421.358000 -44.436507 -12.079742 15.846626 -0.426052 0.655716 -0.515585 0.350269
421.386000 -44.446687 -12.132797 15.845032 -0.434921 0.656406 -0.511121 0.344572
421.419000 -44.447172 -12.188437 15.859541 -0.441610 0.656454 -0.507594 0.341170
421.456000 -44.420228 -12.224621 15.856263 -0.444859 0.654890 -0.506927 0.340946
421.488000 -44.421578 -12.275816 15.860909 -0.446357 0.652676 -0.506586 0.343729
421.520000 -44.417497 -12.326731 15.847920 -0.447933 0.648908 -0.507431 0.347546
421.556000 -44.420306 -12.384428 15.865474 -0.453482 0.643077 -0.509276 0.348489
421.588000 -44.408008 -12.425861 15.861773 -0.459807 0.635155 -0.514319 0.347319
421.620000 -44.388185 -12.468217 15.869675 -0.468769 0.624324 -0.522030 0.343453
421.653000 -44.381016 -12.518037 15.868511 -0.476836 0.611403 -0.532130 0.340076
421.686000 -44.374876 -12.564498 15.888934 -0.487190 0.597376 -0.542332 0.334162
421.720000 -44.358734 -12.610757 15.882216 -0.495721 0.584176 -0.551978 0.329121
421.754000 -44.351413 -12.655203 15.893504 -0.505110 0.573576 -0.558317 0.322733
421.786000 -44.358846 -12.701768 15.898770 -0.514969 0.565623 -0.561807 0.315042
421.822000 -44.345301 -12.728054 15.890896 -0.522458 0.562105 -0.561978 0.308637
421.852000 -44.351541 -12.770596 15.891283 -0.527196 0.566752 -0.554159 0.306209
421.887000 -44.353245 -12.804175 15.900684 -0.528966 0.578979 -0.538992 0.307353
421.920000 -44.346119 -12.837564 15.888349 -0.527518 0.596336 -0.518295 0.312214
421.953000 -44.332406 -12.872440 15.891290 -0.525978 0.614157 -0.494999 0.318017
421.989000 -44.312651 -12.890192 15.882640 -0.523424 0.630530 -0.471920 0.325193
422.023000 -44.311585 -12.908914 15.877031 -0.520035 0.642234 -0.453071 0.334404
422.052000 -44.298600 -12.940217 15.870010 -0.517489 0.647361 -0.440649 0.344902
422.085000 -44.270930 -12.964928 15.870218 -0.517668 0.644395 -0.437278 0.354348
422.119000 -44.259982 -12.992659 15.878549 -0.518785 0.636658 -0.440116 0.363079
422.152000 -44.236045 -13.010969 15.894235 -0.521907 0.626795 -0.445918 0.368645
422.186000 -44.199054 -13.026193 15.880665 -0.526150 0.616354 -0.453457 0.371013
422.221000 -44.168576 -13.037362 15.886167 -0.532561 0.604625 -0.461850 0.370813
422.256000 -44.178883 -13.096927 15.881294 -0.536995 0.590210 -0.472151 0.374649
422.289000 -44.163385 -13.139654 15.897343 -0.539338 0.577705 -0.481765 0.378517
422.320000 -44.147714 -13.181822 15.910968 -0.538735 0.568629 -0.488139 0.384897
422.354000 -44.117566 -13.195215 15.905447 -0.535206 0.563232 -0.491987 0.392776
422.386000 -44.091948 -13.224959 15.928996 -0.532445 0.559974 -0.492548 0.400409
422.420000 -44.053367 -13.232149 15.916370 -0.528532 0.557854 -0.492444 0.408596
422.455000 -44.050484 -13.256079 15.915382 -0.526914 0.557930 -0.489079 0.414582
422.487000 -44.028948 -13.269666 15.917628 -0.527636 0.561098 -0.482689 0.416870
422.530000 -44.013619 -13.288869 15.923169 -0.529669 0.566483 -0.473564 0.417475
422.557000 -44.013992 -13.319726 15.908498 -0.531479 0.571475 -0.464064 0.419035
422.588000 -43.983426 -13.347315 15.909969 -0.533696 0.573887 -0.456803 0.420897
422.623000 -43.973169 -13.367995 15.904629 -0.535110 0.574639 -0.452274 0.422961
422.653000 -43.944215 -13.385313 15.903281 -0.538211 0.573686 -0.449421 0.423360
422.687000 -43.937772 -13.412767 15.914744 -0.544034 0.572325 -0.446635 0.420701
422.720000 -43.926753 -13.445018 15.896437 -0.550663 0.569776 -0.444916 0.417343
422.758000 -43.918138 -13.474521 15.894352 -0.557884 0.566971 -0.444392 0.412098
422.788000 -43.889812 -13.492595 15.897000 -0.562436 0.565100 -0.444299 0.408565
422.819000 -43.879371 -13.506691 15.884575 -0.561109 0.564866 -0.444035 0.410995
422.853000 -43.861739 -13.526026 15.891229 -0.555865 0.568518 -0.440080 0.417291
422.887000 -43.837255 -13.539084 15.892076 -0.549017 0.573613 -0.433876 0.425794
422.922000 -43.821851 -13.557567 15.903796 -0.543634 0.578185 -0.426740 0.433655
422.952000 -43.827274 -13.608830 15.906183 -0.538244 0.582011 -0.419614 0.442132
422.987000 -43.813465 -13.632191 15.901730 -0.536098 0.584058 -0.414051 0.447255
423.024000 -43.791331 -13.646639 15.911293 -0.537038 0.583944 -0.411389 0.448730
423.053000 -43.753439 -13.661713 15.910511 -0.538612 0.582767 -0.410810 0.448904
423.086000 -43.716865 -13.674089 15.911481 -0.539087 0.584656 -0.407639 0.448768
423.120000 -43.710280 -13.700863 15.895562 -0.538415 0.589282 -0.401122 0.449397
423.153000 -43.701488 -13.737809 15.873221 -0.537864 0.593654 -0.393600 0.450951
423.189000 -43.694180 -13.767569 15.873212 -0.539701 0.594907 -0.389164 0.450956
423.220000 -43.674495 -13.794533 15.874571 -0.544411 0.592203 -0.388545 0.449383
423.252000 -43.654405 -13.824801 15.881691 -0.550958 0.586924 -0.391000 0.446189
423.286000 -43.627181 -13.856278 15.897792 -0.558922 0.580158 -0.395496 0.441141
423.320000 -43.604544 -13.877825 15.893692 -0.566212 0.572937 -0.401672 0.435668
423.353000 -43.587392 -13.905631 15.893658 0.572631 -0.566029 0.407162 -0.431189
423.386000 -43.564801 -13.943887 15.893119 0.579931 -0.559010 0.411569 -0.426378
423.419000 -43.552880 -13.980866 15.890222 0.584890 -0.554699 0.414328 -0.422545
423.455000 -43.516699 -14.003838 15.884168 0.586326 -0.553122 0.414426 -0.422527
423.489000 -43.506710 -14.041141 15.891553 0.583423 -0.555264 0.410597 -0.427446
423.520000 -43.472460 -14.063271 15.895690 0.581142 -0.555537 0.407533 -0.433094
423.562000 -43.454850 -14.075869 15.885142 0.580886 -0.552317 0.408364 -0.436757
423.587000 -43.427388 -14.108801 15.890932 0.584379 -0.548048 0.409338 -0.436562
423.623000 -43.414000 -14.152129 15.906311 0.588121 -0.543503 0.410570 -0.436062
423.655000 -43.400562 -14.179762 15.901129 0.590035 -0.539742 0.412562 -0.436268
423.686000 -43.385270 -14.211312 15.893566 0.590869 -0.538544 0.413031 -0.436177
423.725000 -43.356614 -14.244536 15.900438 0.592724 -0.540611 0.409074 -0.434830
423.752000 -43.350978 -14.286829 15.908416 0.594237 -0.545242 0.402348 -0.433254
423.785000 -43.305788 -14.295038 15.897447 0.592642 -0.551708 0.395169 -0.433861
423.824000 -43.299161 -14.327971 15.893446 0.588710 -0.557711 0.387877 -0.438099
423.856000 -43.264164 -14.349508 15.893849 0.584266 -0.562687 0.381618 -0.443153
423.886000 -43.226695 -14.368574 15.905558 0.583147 -0.563931 0.378921 -0.445355
423.919000 -43.204010 -14.401874 15.901380 0.583974 -0.562142 0.378915 -0.446535
423.953000 -43.179771 -14.429177 15.893746 0.585493 -0.559371 0.381191 -0.446089
423.986000 -43.164265 -14.461545 15.894776 0.588025 -0.555992 0.384396 -0.444229
424.019000 -43.141483 -14.492765 15.884988 0.589321 -0.553302 0.387352 -0.443302
424.053000 -43.115346 -14.523001 15.891511 0.590300 -0.550504 0.390569 -0.442659
424.086000 -43.095478 -14.559851 15.906264 0.590997 -0.547705 0.393409 -0.442687
424.124000 -43.077589 -14.604365 15.909674 0.590560 -0.545706 0.395122 -0.444209
424.156000 -43.034919 -14.622472 15.901783 0.590013 -0.544927 0.396298 -0.444844
424.186000 -42.998339 -14.644870 15.895563 0.590282 -0.545339 0.395522 -0.444673
424.220000 -42.972872 -14.670401 15.895675 0.590502 -0.546857 0.393351 -0.444443
424.256000 -42.968302 -14.713396 15.900544 0.588870 -0.548174 0.391095 -0.446970
424.289000 -42.920104 -14.742765 15.908792 0.586406 -0.548771 0.389575 -0.450788
424.323000 -42.907334 -14.776907 15.902967 0.583869 -0.547958 0.389488 -0.455125
424.353000 -42.893476 -14.817900 15.907875 0.582678 -0.546162 0.390402 -0.458017
424.388000 -42.863303 -14.848798 15.911116 0.581820 -0.543302 0.393177 -0.460131
424.427000 -42.813367 -14.861378 15.906323 0.580932 -0.540189 0.396761 -0.461838
424.452000 -42.785612 -14.906004 15.910658 0.581355 -0.535847 0.400667 -0.462991
424.487000 -42.775420 -14.940193 15.909858 0.584612 -0.530362 0.405956 -0.460592
424.526000 -42.751187 -14.965973 15.915596 0.589989 -0.524730 0.411568 -0.455174
424.556000 -42.733915 -15.004236 15.918850 0.596686 -0.519256 0.416658 -0.448034
424.586000 -42.712431 -15.038648 15.916926 0.602561 -0.516558 0.419307 -0.440759
424.625000 -42.684014 -15.064430 15.912812 0.605335 -0.516117 0.419922 -0.436872
424.654000 -42.655064 -15.094306 15.928793 0.605098 -0.516439 0.419949 -0.436796
424.694000 -42.634296 -15.117428 15.918872 0.601175 -0.518402 0.419086 -0.440698
424.719000 -42.609648 -15.141669 15.910445 0.597371 -0.522912 0.414685 -0.444688
424.757000 -42.597813 -15.183996 15.912402 0.595006 -0.529714 0.406666 -0.447205
424.786000 -42.560365 -15.196206 15.905666 0.592358 -0.538274 0.397186 -0.449017
424.820000 -42.533177 -15.230009 15.914230 0.590306 -0.544760 0.388148 -0.451792
424.856000 -42.530574 -15.254474 15.905374 0.586557 -0.549653 0.382210 -0.455794
424.889000 -42.486308 -15.270845 15.908540 0.585480 -0.551661 0.378796 -0.457600
424.924000 -42.476968 -15.307853 15.907806 0.585086 -0.551634 0.377172 -0.459474
424.953000 -42.460487 -15.336635 15.905480 0.585871 -0.549788 0.378356 -0.459712
424.985000 -42.427164 -15.358694 15.899887 0.586819 -0.547479 0.380561 -0.459438
425.021000 -42.404529 -15.389299 15.912314 0.588516 -0.543315 0.384544 -0.458894
425.054000 -42.385539 -15.415462 15.909430 0.589316 -0.537825 0.390906 -0.458959
425.088000 -42.368630 -15.453253 15.914997 0.592342 -0.533495 0.395701 -0.455999
425.119000 -42.347229 -15.485375 15.922791 0.596233 -0.533237 0.395985 -0.450955
425.154000 -42.326166 -15.519088 15.915129 0.596977 -0.535297 0.393493 -0.449710
425.186000 -42.291640 -15.537841 15.914834 0.594883 -0.537330 0.390724 -0.452466
425.219000 -42.270231 -15.566211 15.907983 0.594795 -0.533950 0.391422 -0.455966
425.253000 -42.252418 -15.598675 15.907165 0.597476 -0.526256 0.395704 -0.457707
425.288000 -42.227578 -15.634274 15.923067 0.604308 -0.514821 0.402649 -0.455680
425.325000 -42.190834 -15.639823 15.905466 0.612119 -0.502288 0.411829 -0.451013
425.355000 -42.167890 -15.674238 15.913220 0.622504 -0.490290 0.418695 -0.443621
425.387000 -42.155323 -15.705775 15.910385 0.633547 -0.478668 0.424765 -0.434821
425.421000 -42.131293 -15.725900 15.898984 0.642223 -0.471948 0.427075 -0.427109
425.452000 -42.112057 -15.751835 15.899419 0.647586 -0.472073 0.423270 -0.422637
425.487000 -42.088425 -15.774195 15.893205 0.648095 -0.478808 0.413668 -0.423787
425.521000 -42.075987 -15.789791 15.897638 0.645166 -0.489586 0.399870 -0.429150
425.556000 -42.069375 -15.815480 15.896477 0.639819 -0.501500 0.383645 -0.438116
425.587000 -42.063347 -15.835570 15.894548 0.633194 -0.514218 0.366144 -0.447866
425.620000 -42.021818 -15.842197 15.883303 0.626419 -0.525881 0.348327 -0.457947
425.654000 -42.001222 -15.854648 15.873093 0.620175 -0.533497 0.334467 -0.467863
425.688000 -41.977860 -15.878086 15.878841 0.617090 -0.536420 0.324469 -0.475576
425.719000 -41.964260 -15.894794 15.876926 0.615866 -0.536029 0.319382 -0.481017
425.757000 -41.926694 -15.906871 15.876290 0.618371 -0.532147 0.318484 -0.482707
425.787000 -41.904062 -15.931446 15.880613 0.621356 -0.528001 0.319104 -0.483016
425.820000 -41.881347 -15.957349 15.875889 0.622908 -0.524786 0.319426 -0.484305
425.852000 -41.855618 -15.979810 15.876960 0.622760 -0.522508 0.320168 -0.486465
425.886000 -41.825149 -16.007962 15.883338 0.620754 -0.518956 0.321636 -0.491833
425.920000 -41.784099 -16.023298 15.885186 0.617351 -0.516066 0.323991 -0.497577
425.953000 -41.754528 -16.045676 15.893196 0.617112 -0.512749 0.325696 -0.500183
425.990000 -41.723689 -16.069714 15.878310 0.620173 -0.508817 0.327476 -0.499250
426.022000 -41.696664 -16.104251 15.880222 0.627004 -0.503920 0.329162 -0.494554
426.054000 -41.668631 -16.134657 15.877239 0.633209 -0.499488 0.331676 -0.489438
426.088000 -41.640838 -16.161427 15.871867 0.637869 -0.495837 0.333541 -0.485818
426.121000 -41.612656 -16.191507 15.867367 0.642316 -0.490890 0.336093 -0.483217
426.157000 -41.589662 -16.222465 15.865123 0.646832 -0.485208 0.339476 -0.480560
426.190000 -41.558117 -16.248872 15.860602 0.650521 -0.480152 0.342846 -0.478261
426.219000 -41.518920 -16.275598 15.866241 0.654397 -0.475066 0.345122 -0.476412
426.254000 -41.486153 -16.296458 15.870330 0.655030 -0.471946 0.346490 -0.477647
426.287000 -41.458274 -16.328317 15.882596 0.654306 -0.469786 0.346833 -0.480512
426.321000 -41.429113 -16.359283 15.879682 0.651633 -0.469952 0.344585 -0.485573
426.352000 -41.403449 -16.394354 15.886774 0.649741 -0.470482 0.341758 -0.489576
426.386000 -41.376552 -16.412364 15.883566 0.648367 -0.471287 0.339317 -0.492313
426.419000 -41.330212 -16.428573 15.878720 0.647196 -0.471004 0.338034 -0.495001
426.457000 -41.302032 -16.447671 15.877002 0.645352 -0.470587 0.337918 -0.497875
426.492000 -41.276639 -16.474278 15.869642 0.645077 -0.469305 0.338048 -0.499351
426.525000 -41.241870 -16.499013 15.881101 0.648381 -0.466555 0.339017 -0.496987
426.555000 -41.210794 -16.526929 15.875529 0.651917 -0.464072 0.340216 -0.493857
426.587000 -41.180976 -16.551575 15.877151 0.655743 -0.462587 0.340749 -0.489801
426.621000 -41.156963 -16.584527 15.865758 0.657418 -0.462150 0.340367 -0.488230
426.654000 -41.131409 -16.613809 15.864026 0.658524 -0.462028 0.339949 -0.487145
426.688000 -41.092835 -16.634723 15.860352 0.658743 -0.462221 0.339205 -0.487186
426.722000 -41.069549 -16.662613 15.865447 0.658330 -0.462604 0.338134 -0.488124
426.753000 -41.039300 -16.683405 15.859194 0.656267 -0.463695 0.336921 -0.490699
426.791000 -41.006315 -16.706269 15.862129 0.655745 -0.461254 0.337950 -0.492985
426.823000 -40.975577 -16.728616 15.869670 0.655057 -0.456945 0.341123 -0.495718
426.854000 -40.948991 -16.748396 15.873393 0.653531 -0.453371 0.344422 -0.498725
426.886000 -40.916914 -16.766534 15.876004 0.653829 -0.451777 0.345507 -0.499029
426.922000 -40.889314 -16.788198 15.871341 0.656951 -0.452551 0.342793 -0.496091
426.953000 -40.857475 -16.806121 15.862937 0.661423 -0.454853 0.338158 -0.491200
426.987000 -40.830413 -16.833630 15.861659 0.666343 -0.459068 0.330786 -0.485617
427.021000 -40.811715 -16.866020 15.854094 0.670383 -0.464826 0.321616 -0.480714
427.054000 -40.787693 -16.879934 15.856988 0.673264 -0.470587 0.313009 -0.476749
427.087000 -40.749389 -16.881532 15.852885 0.672979 -0.475084 0.306234 -0.477090
427.120000 -40.719894 -16.904123 15.852035 0.670367 -0.477745 0.300710 -0.481603
427.153000 -40.685231 -16.923870 15.855307 0.668957 -0.478836 0.297002 -0.484770
427.186000 -40.661929 -16.950747 15.855796 0.668958 -0.479837 0.293368 -0.485991
427.221000 -40.638027 -16.977523 15.853456 0.671157 -0.479701 0.290344 -0.484908
427.253000 -40.608000 -17.003591 15.852611 0.674400 -0.478310 0.288270 -0.483016
427.288000 -40.573610 -17.016245 15.849716 0.677250 -0.475391 0.288212 -0.481944
427.320000 -40.537188 -17.038905 15.846308 0.679495 -0.470517 0.289846 -0.482587
427.352000 -40.505904 -17.059738 15.843833 0.681683 -0.463526 0.294087 -0.483698
427.387000 -40.464221 -17.081668 15.857001 0.684685 -0.456202 0.297887 -0.484096
427.421000 -40.433203 -17.097579 15.847988 0.685087 -0.449154 0.302189 -0.487440
427.453000 -40.397276 -17.109556 15.845600 0.684750 -0.441697 0.307270 -0.491536
427.486000 -40.359820 -17.129750 15.841645 0.684852 -0.433097 0.313097 -0.495354
427.520000 -40.319772 -17.153723 15.850527 0.687164 -0.421938 0.320262 -0.497198
427.555000 -40.281016 -17.174238 15.850647 0.689126 -0.409904 0.329118 -0.498765
427.591000 -40.240283 -17.183837 15.864084 0.691237 -0.399228 0.337572 -0.498852
427.621000 -40.196479 -17.184465 15.859499 0.691535 -0.391840 0.343941 -0.499945
427.656000 -40.166850 -17.206750 15.867766 0.692540 -0.387346 0.346753 -0.500114
427.687000 -40.132091 -17.229504 15.869365 0.693122 -0.386213 0.345841 -0.500816
427.720000 -40.094534 -17.226020 15.861661 0.692099 -0.389484 0.342053 -0.502295
427.752000 -40.069210 -17.247362 15.867792 0.690794 -0.395041 0.334383 -0.504911
427.790000 -40.042294 -17.261296 15.854245 0.688137 -0.403410 0.324285 -0.508496
427.823000 -40.016058 -17.284123 15.847236 0.686405 -0.410357 0.313925 -0.511768
427.855000 -39.981345 -17.287536 15.848840 0.684750 -0.417939 0.303903 -0.513895
427.886000 -39.952634 -17.305167 15.856989 0.683436 -0.424481 0.293973 -0.516053
427.920000 -39.926238 -17.312786 15.833258 0.679947 -0.431650 0.283899 -0.520338
427.953000 -39.895907 -17.313438 15.829950 0.677773 -0.437861 0.274833 -0.522846
427.988000 -39.867175 -17.311672 15.839028 0.678245 -0.442859 0.266787 -0.522192
428.026000 -39.835969 -17.319519 15.838154 0.680481 -0.447285 0.258298 -0.519773
428.054000 -39.803943 -17.333851 15.845519 0.684271 -0.451584 0.249507 -0.515356
428.088000 -39.774309 -17.347247 15.836445 0.687073 -0.455473 0.241485 -0.512015
428.124000 -39.729971 -17.343398 15.838736 0.689879 -0.456519 0.236352 -0.509701
428.156000 -39.702750 -17.369413 15.816418 0.690192 -0.455338 0.233838 -0.511489
428.186000 -39.665227 -17.384833 15.811386 0.692506 -0.451919 0.233999 -0.511320
428.226000 -39.624837 -17.391560 15.813916 0.696676 -0.445989 0.236851 -0.509546
428.252000 -39.587920 -17.403632 15.817063 0.701057 -0.437883 0.241986 -0.508153
428.287000 -39.548493 -17.423227 15.812524 0.703423 -0.428984 0.248421 -0.509368
428.321000 -39.502979 -17.430047 15.816316 0.705254 -0.418050 0.257312 -0.511510
428.353000 -39.461516 -17.436921 15.811484 0.705377 -0.407815 0.266617 -0.514825
428.389000 -39.419935 -17.452361 15.820467 0.707890 -0.396172 0.276234 -0.515397
428.421000 -39.375441 -17.461621 15.807455 0.710324 -0.385117 0.285471 -0.515395
428.454000 -39.334661 -17.481967 15.806368 0.712997 -0.376168 0.292880 -0.514153
428.490000 -39.283654 -17.492889 15.808905 0.714679 -0.370400 0.297402 -0.513410
428.522000 -39.247499 -17.498437 15.821405 0.712584 -0.369715 0.297894 -0.516522
428.556000 -39.204088 -17.492722 15.823894 0.705147 -0.373100 0.294948 -0.525900
428.587000 -39.162858 -17.511866 15.829475 0.694138 -0.378021 0.288895 -0.540196
428.620000 -39.126565 -17.518430 15.833412 0.680462 -0.383809 0.281938 -0.556932
428.655000 -39.085199 -17.523337 15.834271 0.667355 -0.388759 0.274720 -0.572741
428.687000 -39.045750 -17.533804 15.844515 0.661109 -0.391088 0.269159 -0.580980
428.720000 -39.014833 -17.548449 15.832910 0.661849 -0.391105 0.265965 -0.581598
428.754000 -38.984783 -17.561787 15.833469 0.668391 -0.389858 0.265137 -0.575296
428.787000 -38.948533 -17.574617 15.830094 0.676800 -0.388340 0.264586 -0.566681
428.819000 -38.916796 -17.596479 15.812061 0.685300 -0.385218 0.265092 -0.558298
428.852000 -38.879940 -17.603967 15.821199 0.695481 -0.381485 0.267113 -0.547199
428.886000 -38.840049 -17.620057 15.821977 0.704306 -0.379304 0.267398 -0.537196
428.921000 -38.809159 -17.631454 15.810527 0.709836 -0.380112 0.265827 -0.530078
428.953000 -38.775217 -17.643781 15.815959 0.713601 -0.381551 0.262956 -0.525401
428.987000 -38.742580 -17.656139 15.806649 0.713939 -0.384067 0.259382 -0.524886
429.023000 -38.703549 -17.659385 15.804109 0.712834 -0.387859 0.254758 -0.525862
429.055000 -38.671293 -17.690325 15.804279 0.709937 -0.391843 0.248041 -0.530023
429.093000 -38.635112 -17.697356 15.793832 0.707424 -0.394998 0.242482 -0.533601
429.124000 -38.605432 -17.707423 15.795980 0.708905 -0.395683 0.239328 -0.532551
429.154000 -38.571511 -17.708244 15.797517 0.713343 -0.394952 0.237298 -0.528057
429.186000 -38.529576 -17.714913 15.797905 0.717242 -0.392298 0.236956 -0.524898
429.219000 -38.493497 -17.740396 15.794853 0.716286 -0.388844 0.237372 -0.528573
429.254000 -38.463275 -17.750862 15.791079 0.710899 -0.385730 0.240053 -0.536851
429.288000 -38.417018 -17.753938 15.787651 0.705458 -0.381083 0.243722 -0.545623
429.321000 -38.372670 -17.771834 15.805561 0.702688 -0.376966 0.245384 -0.551283
429.361000 -38.335336 -17.771083 15.805373 0.702091 -0.375012 0.246246 -0.552989
429.389000 -38.296456 -17.783457 15.808527 0.706202 -0.372823 0.245498 -0.549557
429.423000 -38.259279 -17.807317 15.796909 0.711804 -0.369853 0.244008 -0.544980
429.454000 -38.222841 -17.813621 15.793573 0.716505 -0.367220 0.243674 -0.540734
429.487000 -38.186960 -17.825741 15.786741 0.718629 -0.364444 0.243837 -0.539719
429.525000 -38.152822 -17.838372 15.790325 0.720321 -0.361800 0.243976 -0.539180
429.556000 -38.116767 -17.839321 15.778935 0.721514 -0.360405 0.243446 -0.538757
429.588000 -38.084668 -17.862332 15.773509 0.724075 -0.358584 0.241699 -0.537322
429.622000 -38.037311 -17.865087 15.783297 0.727877 -0.356208 0.240451 -0.534316
429.653000 -38.000965 -17.880737 15.785215 0.730863 -0.353189 0.240181 -0.532362
429.691000 -37.958177 -17.886835 15.779881 0.733869 -0.351164 0.239452 -0.529890
429.719000 -37.922410 -17.899385 15.782148 0.737689 -0.349145 0.238808 -0.526197
429.753000 -37.883327 -17.889894 15.786645 0.740180 -0.347767 0.238411 -0.523786
429.787000 -37.840226 -17.901799 15.791671 0.739877 -0.345759 0.238138 -0.525665
429.820000 -37.801792 -17.904024 15.790856 0.737073 -0.344019 0.238690 -0.530473
429.854000 -37.761533 -17.911788 15.789783 0.733360 -0.339655 0.241500 -0.537117
429.889000 -37.721222 -17.920594 15.802792 0.728927 -0.333383 0.246204 -0.544890
429.921000 -37.678000 -17.927374 15.796584 0.721235 -0.327504 0.251754 -0.556041
429.953000 -37.639772 -17.933859 15.806175 0.714435 -0.322737 0.256332 -0.565435
429.987000 -37.603337 -17.937101 15.810781 0.711967 -0.319930 0.258935 -0.568947
430.021000 -37.565737 -17.927367 15.814371 0.713958 -0.318394 0.260233 -0.566717
430.052000 -37.532318 -17.943752 15.809659 0.716964 -0.318069 0.259118 -0.563606
430.086000 -37.495748 -17.952805 15.808103 0.719793 -0.319603 0.256246 -0.560438
430.121000 -37.464863 -17.947430 15.800548 0.721652 -0.321756 0.253354 -0.558125
430.158000 -37.434422 -17.963586 15.793671 0.723821 -0.322269 0.250673 -0.556227
430.190000 -37.404075 -17.968007 15.790690 0.726492 -0.321985 0.249623 -0.553375
430.222000 -37.369061 -17.968395 15.793944 0.729691 -0.321407 0.248538 -0.549979
430.253000 -37.333289 -17.976085 15.793202 0.731997 -0.321775 0.246713 -0.547517
430.288000 -37.301803 -17.979956 15.790432 0.733894 -0.323962 0.243705 -0.545029
430.320000 -37.276572 -17.973502 15.784821 0.735819 -0.329029 0.238872 -0.541526
430.354000 -37.240602 -17.971954 15.781014 0.737947 -0.335302 0.231584 -0.537936
430.386000 -37.214277 -17.968244 15.778207 0.739069 -0.341783 0.224285 -0.535404
430.420000 -37.184938 -17.976182 15.762833 0.740625 -0.346295 0.217431 -0.533177
430.453000 -37.155797 -17.975838 15.773448 0.745465 -0.348573 0.213091 -0.526660
430.487000 -37.117997 -17.980262 15.763279 0.751273 -0.351274 0.207959 -0.518603
430.521000 -37.080081 -17.980798 15.776726 0.756691 -0.354263 0.202697 -0.510715
430.556000 -37.042276 -17.980667 15.779785 0.755980 -0.358397 0.197235 -0.511022
430.587000 -37.015897 -17.958965 15.766757 0.749315 -0.364905 0.193229 -0.517720
430.622000 -36.972930 -17.971457 15.774682 0.743978 -0.370860 0.185816 -0.523862
430.656000 -36.925659 -17.968708 15.776808 0.740595 -0.376906 0.177853 -0.527096
430.686000 -36.883701 -17.956066 15.783403 0.739728 -0.381124 0.172117 -0.527184
430.720000 -36.846767 -17.960254 15.776299 0.738756 -0.382242 0.168525 -0.528895
430.754000 -36.815077 -17.962003 15.753765 0.736672 -0.380664 0.169496 -0.532617
430.786000 -36.766588 -17.952720 15.759863 0.736135 -0.376545 0.173351 -0.535040
430.821000 -36.713607 -17.952161 15.764864 0.735446 -0.371306 0.178396 -0.537983
430.856000 -36.670008 -17.942756 15.760200 0.733197 -0.366972 0.184366 -0.541999
430.889000 -36.612910 -17.937838 15.773270 0.730415 -0.362495 0.189511 -0.546971
430.919000 -36.565985 -17.935330 15.771177 0.723845 -0.358706 0.194344 -0.556425
430.955000 -36.518102 -17.931936 15.775007 0.715295 -0.353731 0.200468 -0.568367
430.988000 -36.459764 -17.927103 15.786342 0.706439 -0.347172 0.207953 -0.580665
431.022000 -36.412974 -17.919304 15.786161 0.696272 -0.341338 0.215347 -0.593564
431.056000 -36.355341 -17.923794 15.796656 0.688361 -0.336371 0.220778 -0.603548
431.088000 -36.309074 -17.922824 15.800578 0.682147 -0.335059 0.223294 -0.610370
431.123000 -36.265244 -17.929539 15.790268 0.677630 -0.337359 0.221331 -0.614833
431.157000 -36.219763 -17.930382 15.795266 0.676938 -0.343014 0.215430 -0.614562
431.190000 -36.173727 -17.939525 15.796543 0.676669 -0.349616 0.207104 -0.614000
431.220000 -36.138123 -17.939295 15.781917 0.675592 -0.355501 0.200251 -0.614080
431.257000 -36.089742 -17.932744 15.791550 0.678153 -0.355788 0.198024 -0.611809
431.286000 -36.040728 -17.972386 15.787622 0.682855 -0.351092 0.199585 -0.608777
431.321000 -36.006320 -17.974145 15.778207 0.690444 -0.345181 0.206300 -0.601313
431.353000 -35.958386 -17.989880 15.788231 0.702476 -0.335422 0.214924 -0.589769
431.386000 -35.911994 -17.998376 15.792959 0.713687 -0.325378 0.225206 -0.577981
431.422000 -35.871962 -18.029011 15.776447 0.720842 -0.317385 0.233521 -0.570194
431.454000 -35.830171 -18.034828 15.779186 0.727044 -0.311140 0.241620 -0.562333
431.487000 -35.786061 -18.054425 15.775904 0.731111 -0.306983 0.246658 -0.557134
431.523000 -35.740564 -18.066204 15.784079 0.733450 -0.306367 0.248388 -0.553618
431.553000 -35.701436 -18.082095 15.783382 0.732766 -0.309297 0.246329 -0.553815
431.589000 -35.658657 -18.093485 15.783027 0.730584 -0.314396 0.241559 -0.555924
431.621000 -35.623244 -18.106878 15.784319 0.727700 -0.319903 0.235901 -0.558986
431.655000 -35.586140 -18.125867 15.774545 0.724807 -0.324508 0.229953 -0.562558
431.689000 -35.549047 -18.136230 15.771139 0.725389 -0.327340 0.225193 -0.562092
431.722000 -35.510388 -18.149636 15.776388 0.731082 -0.328197 0.221409 -0.555684
431.762000 -35.467140 -18.155250 15.772925 0.738997 -0.327419 0.219867 -0.546204
431.788000 -35.430624 -18.174351 15.777323 0.745978 -0.326141 0.218703 -0.537882
431.821000 -35.397043 -18.188628 15.756279 0.747586 -0.327031 0.217129 -0.535743
431.856000 -35.358591 -18.188833 15.756505 0.746181 -0.327710 0.217370 -0.537188
431.887000 -35.321386 -18.191855 15.752991 0.740297 -0.328489 0.218344 -0.544409
431.920000 -35.281000 -18.209470 15.760947 0.733214 -0.329276 0.218316 -0.553455
431.955000 -35.238981 -18.218044 15.768766 0.726615 -0.331041 0.217509 -0.561366
431.986000 -35.191019 -18.230580 15.773993 0.721041 -0.333210 0.215325 -0.568073
432.019000 -35.148539 -18.224492 15.776769 0.717501 -0.334671 0.214287 -0.572074
432.053000 -35.108884 -18.238107 15.766913 0.716912 -0.335618 0.213224 -0.572655
432.089000 -35.074451 -18.244619 15.770129 0.720181 -0.335271 0.213191 -0.568754
432.121000 -35.033671 -18.251622 15.775698 0.724992 -0.333915 0.213420 -0.563329
432.152000 -34.995074 -18.274263 15.749200 0.726175 -0.334171 0.212699 -0.561924
432.186000 -34.961783 -18.280432 15.753319 0.727773 -0.334707 0.212763 -0.559508
432.221000 -34.912540 -18.292082 15.751444 0.728379 -0.336568 0.210652 -0.558400
432.255000 -34.876746 -18.303462 15.753010 0.730307 -0.338852 0.208250 -0.555394
432.287000 -34.841518 -18.310265 15.756319 0.733880 -0.342047 0.205503 -0.549720
432.320000 -34.798800 -18.326936 15.752999 0.739284 -0.345208 0.200824 -0.542181
432.355000 -34.766102 -18.340601 15.734657 0.744341 -0.348371 0.197003 -0.534587
432.386000 -34.717853 -18.345007 15.744653 0.747211 -0.351831 0.192959 -0.529772
432.420000 -34.683715 -18.353560 15.726287 0.740415 -0.357165 0.189516 -0.536938
432.453000 -34.625095 -18.368289 15.732738 0.730468 -0.359375 0.187627 -0.549601
432.492000 -34.577611 -18.368458 15.746450 0.719744 -0.360149 0.188492 -0.562790
432.521000 -34.531514 -18.369066 15.747784 0.711751 -0.359751 0.190215 -0.572545
432.553000 -34.485517 -18.373656 15.742458 0.706904 -0.358778 0.191802 -0.578600
432.589000 -34.436225 -18.397405 15.756925 0.707671 -0.355095 0.194651 -0.578982
432.623000 -34.393883 -18.404297 15.741194 0.710890 -0.351277 0.198584 -0.576024
432.657000 -34.345780 -18.425231 15.739431 0.720859 -0.344464 0.203787 -0.565842
432.692000 -34.292614 -18.440822 15.734656 0.734816 -0.336138 0.209787 -0.550496
432.720000 -34.256402 -18.441268 15.730081 0.748005 -0.329526 0.216420 -0.533914
432.754000 -34.202244 -18.447955 15.746001 0.757697 -0.323974 0.221403 -0.521456
432.787000 -34.151494 -18.462908 15.746225 0.760823 -0.321172 0.224926 -0.517112
432.821000 -34.105919 -18.466159 15.740945 0.760026 -0.321242 0.226886 -0.517385
432.853000 -34.056937 -18.476186 15.738579 0.756496 -0.322400 0.227000 -0.521769
432.888000 -34.009525 -18.490972 15.746018 0.751307 -0.325584 0.224957 -0.528136
432.920000 -33.963516 -18.501257 15.722823 0.743996 -0.329807 0.221799 -0.537124
432.956000 -33.922351 -18.500081 15.716445 0.737451 -0.334261 0.218681 -0.544623
432.989000 -33.869658 -18.510129 15.731437 0.733406 -0.336519 0.215019 -0.550125
433.019000 -33.817002 -18.528377 15.728040 0.731973 -0.336490 0.213084 -0.552798
433.055000 -33.780585 -18.516231 15.709616 0.734521 -0.335032 0.214430 -0.549775
433.086000 -33.728829 -18.536827 15.706215 0.741172 -0.331069 0.215685 -0.542713
433.120000 -33.674662 -18.533637 15.702201 0.746453 -0.328558 0.217714 -0.536151
433.153000 -33.625816 -18.534491 15.706703 0.747857 -0.328473 0.218421 -0.533954
433.190000 -33.587365 -18.528042 15.702716 0.745304 -0.329920 0.219349 -0.536248
433.223000 -33.537919 -18.537534 15.701608 0.742323 -0.330996 0.218576 -0.540021
433.253000 -33.484982 -18.540898 15.699038 0.741014 -0.331398 0.218050 -0.541783
433.288000 -33.437687 -18.545505 15.702835 0.742100 -0.330929 0.218072 -0.540571
433.319000 -33.389340 -18.542768 15.697568 0.743198 -0.330735 0.218436 -0.539033
433.353000 -33.338023 -18.554111 15.699712 0.743658 -0.330544 0.218082 -0.538658
433.391000 -33.284215 -18.555032 15.695506 0.742552 -0.330815 0.218334 -0.539915
433.426000 -33.236429 -18.550186 15.695803 0.739058 -0.332505 0.217727 -0.543902
433.457000 -33.180802 -18.550647 15.699606 0.733396 -0.334880 0.215917 -0.550787
433.491000 -33.132347 -18.550114 15.699067 0.727992 -0.337411 0.213908 -0.557158
433.525000 -33.084273 -18.548921 15.698690 0.724955 -0.338834 0.212213 -0.560890
433.558000 -33.043864 -18.550163 15.689288 0.723583 -0.340261 0.210706 -0.562364
433.590000 -32.992225 -18.545817 15.701054 0.724834 -0.340410 0.209542 -0.561096
433.622000 -32.947202 -18.545575 15.703350 0.725641 -0.340585 0.208636 -0.560284
433.653000 -32.904311 -18.539507 15.699410 0.725307 -0.341577 0.208032 -0.560337
433.688000 -32.859091 -18.535381 15.701940 0.722790 -0.342813 0.207052 -0.563191
433.722000 -32.808332 -18.536219 15.709989 0.717196 -0.344736 0.204795 -0.569954
433.755000 -32.758882 -18.531479 15.716458 0.711115 -0.346485 0.203486 -0.576937
433.790000 -32.708486 -18.546280 15.718555 0.708880 -0.345533 0.203131 -0.580374
433.821000 -32.656683 -18.542293 15.712497 0.710583 -0.343871 0.204607 -0.578758
433.854000 -32.605794 -18.548261 15.698919 0.715021 -0.341044 0.207816 -0.573801
433.887000 -32.567507 -18.546751 15.689213 0.720303 -0.339215 0.210737 -0.567174
433.921000 -32.517827 -18.542554 15.688688 0.726130 -0.337191 0.212923 -0.560090
433.955000 -32.470893 -18.545067 15.710194 0.730187 -0.335832 0.214057 -0.555179
433.986000 -32.425169 -18.562434 15.693058 0.730401 -0.335477 0.214321 -0.555010
434.024000 -32.377177 -18.566662 15.696867 0.733414 -0.334519 0.214841 -0.551402
434.054000 -32.324768 -18.565575 15.677790 0.737247 -0.333453 0.215402 -0.546697
434.087000 -32.282205 -18.568714 15.681432 0.742616 -0.332113 0.216634 -0.539714
434.120000 -32.236271 -18.575971 15.667207 0.745557 -0.331167 0.217156 -0.536019
434.155000 -32.193167 -18.578055 15.665330 0.746112 -0.331373 0.217741 -0.534881
434.186000 -32.143010 -18.580543 15.669798 0.743309 -0.333325 0.216583 -0.538031
434.222000 -32.097019 -18.583247 15.670646 0.736016 -0.336700 0.213873 -0.546966
434.252000 -32.043111 -18.585774 15.679599 0.723925 -0.339234 0.211559 -0.562225
434.287000 -31.996087 -18.576210 15.681466 0.710788 -0.339119 0.212379 -0.578510
434.320000 -31.947073 -18.572792 15.693529 0.703511 -0.337477 0.214121 -0.587651
434.354000 -31.904429 -18.560310 15.687264 0.702175 -0.336009 0.216853 -0.589086
434.387000 -31.853793 -18.572592 15.695361 0.707130 -0.333317 0.218423 -0.584087
434.420000 -31.809331 -18.570919 15.699676 0.713132 -0.332034 0.219261 -0.577166
434.453000 -31.765721 -18.574538 15.697504 0.717486 -0.332173 0.219221 -0.571679
434.491000 -31.716067 -18.583427 15.701000 0.719341 -0.335919 0.215750 -0.568470
434.521000 -31.679242 -18.595077 15.676131 0.718004 -0.341065 0.210972 -0.568890
434.554000 -31.639990 -18.594392 15.669917 0.718648 -0.345391 0.206992 -0.566926
434.586000 -31.595005 -18.601047 15.668210 0.722380 -0.347941 0.203517 -0.561858
434.620000 -31.565201 -18.586419 15.653895 0.725670 -0.350551 0.201969 -0.556530
434.655000 -31.506376 -18.608504 15.664371 0.730095 -0.349469 0.200209 -0.552040
434.689000 -31.462289 -18.622639 15.663665 0.731406 -0.349360 0.199925 -0.550474
434.725000 -31.424942 -18.611155 15.658224 0.729485 -0.350855 0.200427 -0.551888
434.756000 -31.360095 -18.627292 15.666373 0.726533 -0.350600 0.199973 -0.556094
434.786000 -31.316402 -18.630757 15.660551 0.720993 -0.351769 0.200529 -0.562331
434.820000 -31.267676 -18.630832 15.671216 0.717708 -0.351123 0.201349 -0.566627
434.853000 -31.224420 -18.642552 15.662098 0.716658 -0.347457 0.204934 -0.568926
434.889000 -31.174689 -18.650832 15.670242 0.722127 -0.341368 0.210301 -0.563714
434.920000 -31.132103 -18.657667 15.659911 0.730433 -0.335949 0.215352 -0.554282
434.954000 -31.080380 -18.661143 15.658474 0.739406 -0.331513 0.219475 -0.543331
434.991000 -31.031103 -18.667822 15.663603 0.744488 -0.329116 0.222434 -0.536604
435.020000 -30.993943 -18.655008 15.654330 0.742901 -0.330265 0.224775 -0.537121
435.062000 -30.938411 -18.683209 15.656932 0.738303 -0.331690 0.223222 -0.543197
435.086000 -30.886487 -18.684624 15.663693 0.733494 -0.334285 0.221626 -0.548746
435.120000 -30.846892 -18.686041 15.654188 0.730667 -0.337594 0.218701 -0.551657
435.154000 -30.796325 -18.698638 15.652889 0.731597 -0.339502 0.215415 -0.550545
435.189000 -30.748633 -18.713336 15.649055 0.731955 -0.342076 0.211742 -0.549901
435.221000 -30.703362 -18.709594 15.645705 0.729273 -0.344477 0.208997 -0.553007
435.255000 -30.664863 -18.689744 15.651435 0.723371 -0.347322 0.208140 -0.559266
435.286000 -30.604023 -18.710249 15.661896 0.717024 -0.348055 0.205727 -0.567812
435.322000 -30.562003 -18.704718 15.661111 0.709934 -0.349312 0.205967 -0.575806
435.356000 -30.507478 -18.718676 15.668453 0.705393 -0.348702 0.205452 -0.581908
435.386000 -30.457242 -18.729591 15.653383 0.703121 -0.345468 0.207917 -0.585699
435.423000 -30.404974 -18.736172 15.666702 0.706580 -0.338837 0.213293 -0.583473
435.453000 -30.352554 -18.746143 15.666851 0.713356 -0.329942 0.221938 -0.577066
435.491000 -30.315466 -18.760353 15.647627 0.720581 -0.322811 0.230587 -0.568670
435.526000 -30.270600 -18.768957 15.644035 0.726240 -0.318727 0.236093 -0.561470
435.553000 -30.226775 -18.764485 15.644969 0.726160 -0.319272 0.238153 -0.560392
435.586000 -30.170592 -18.784988 15.650118 0.721619 -0.321737 0.236223 -0.565641
435.620000 -30.121424 -18.783761 15.650228 0.715122 -0.326925 0.232088 -0.572587
435.653000 -30.078142 -18.806116 15.648153 0.707556 -0.333746 0.224621 -0.580968
435.690000 -30.037542 -18.812660 15.646122 0.700406 -0.340398 0.217109 -0.588577
435.724000 -29.993076 -18.821543 15.650476 0.696136 -0.344878 0.210386 -0.593457
435.753000 -29.958383 -18.820067 15.642047 0.695009 -0.348212 0.205969 -0.594380
435.786000 -29.912158 -18.842567 15.638970 0.697619 -0.348529 0.202743 -0.592243
435.822000 -29.867131 -18.859584 15.644801 0.701683 -0.346266 0.202800 -0.588739
435.857000 -29.817683 -18.878796 15.647232 0.705438 -0.341486 0.205650 -0.586049
435.890000 -29.772486 -18.899295 15.652954 0.709804 -0.335519 0.211135 -0.582261
435.920000 -29.735869 -18.912742 15.631694 0.712292 -0.329910 0.217666 -0.580018
435.957000 -29.690136 -18.929268 15.634836 0.715948 -0.324647 0.223489 -0.576261
435.987000 -29.650636 -18.933904 15.641983 0.721607 -0.319200 0.230314 -0.569517
436.020000 -29.609040 -18.953901 15.624927 0.728781 -0.313865 0.235814 -0.561034
436.053000 -29.568574 -18.975204 15.617664 0.739317 -0.307327 0.241858 -0.548147
436.092000 -29.519699 -18.997486 15.625696 0.750279 -0.301718 0.246276 -0.534225
436.121000 -29.490300 -19.006247 15.635029 0.758279 -0.298024 0.250516 -0.522912
436.156000 -29.439416 -19.023054 15.617016 0.762182 -0.294081 0.254351 -0.517591
436.188000 -29.405059 -19.029278 15.620739 0.763846 -0.292099 0.258366 -0.514262
436.223000 -29.359467 -19.047103 15.623087 0.764575 -0.292335 0.258734 -0.512857
436.260000 -29.329394 -19.048882 15.614878 0.764905 -0.296139 0.257156 -0.510973
436.287000 -29.282865 -19.061165 15.626688 0.765639 -0.302934 0.250173 -0.509354
436.321000 -29.255954 -19.072241 15.598214 0.759794 -0.315835 0.239178 -0.515514
436.356000 -29.217338 -19.064192 15.613853 0.752685 -0.329087 0.226524 -0.523310
436.388000 -29.170249 -19.063054 15.626311 0.744101 -0.339826 0.214516 -0.533680
436.420000 -29.137705 -19.076034 15.615684 0.732062 -0.349834 0.203235 -0.548085
436.453000 -29.096806 -19.081548 15.616819 0.720565 -0.354968 0.195454 -0.562655
436.488000 -29.050772 -19.077770 15.624813 0.712580 -0.353631 0.194731 -0.573807
436.520000 -29.010324 -19.077393 15.632968 0.707129 -0.347061 0.200195 -0.582614
436.554000 -28.970822 -19.082573 15.637997 0.704826 -0.337965 0.209619 -0.587418
436.587000 -28.925964 -19.088790 15.631921 0.706755 -0.327840 0.219948 -0.587061
436.621000 -28.884198 -19.098601 15.634674 0.712318 -0.318912 0.230038 -0.581361
436.656000 -28.839675 -19.103815 15.634323 0.716907 -0.313118 0.237230 -0.575955
436.686000 -28.813905 -19.085653 15.638939 0.718384 -0.312492 0.241788 -0.572548
436.721000 -28.771062 -19.104810 15.626172 0.714999 -0.314653 0.241321 -0.575790
436.755000 -28.735549 -19.103969 15.627243 0.710214 -0.318207 0.239400 -0.580541
436.791000 -28.700614 -19.116558 15.620199 0.706104 -0.321961 0.235609 -0.585019
436.821000 -28.658596 -19.123080 15.627953 0.705561 -0.326649 0.230493 -0.585112
436.856000 -28.630493 -19.119594 15.621655 0.705342 -0.332493 0.224730 -0.584327
436.895000 -28.591059 -19.136421 15.622914 0.706861 -0.335706 0.219614 -0.582596
436.924000 -28.555146 -19.151531 15.623371 0.708083 -0.338113 0.215419 -0.581285
436.953000 -28.511719 -19.159358 15.620612 0.709230 -0.339439 0.213352 -0.579875
436.987000 -28.481063 -19.150211 15.616800 0.710554 -0.340646 0.213055 -0.577652
437.021000 -28.445884 -19.167583 15.615454 0.711771 -0.340272 0.212624 -0.576531
437.056000 -28.407847 -19.178154 15.616948 0.712745 -0.339932 0.213068 -0.575363
437.087000 -28.372098 -19.196191 15.611931 0.714524 -0.338845 0.213585 -0.573604
437.121000 -28.335686 -19.203991 15.621918 0.720426 -0.336529 0.215305 -0.566902
437.154000 -28.303360 -19.225310 15.607475 0.726664 -0.334750 0.216810 -0.559370
437.190000 -28.272291 -19.220079 15.601967 0.732040 -0.335073 0.218020 -0.551643
437.230000 -28.232321 -19.249806 15.594338 0.734965 -0.335708 0.216257 -0.548051
437.254000 -28.200534 -19.249993 15.594258 0.735742 -0.336683 0.216494 -0.546314
437.287000 -28.163052 -19.259266 15.601777 0.736464 -0.335794 0.217509 -0.545484
437.320000 -28.124014 -19.275143 15.595192 0.735811 -0.335197 0.218119 -0.546488
437.355000 -28.082244 -19.290623 15.595059 0.736958 -0.334061 0.218742 -0.545387
437.388000 -28.045283 -19.302241 15.592992 0.739333 -0.334182 0.218682 -0.542113
437.420000 -28.003120 -19.303293 15.596238 0.740970 -0.334953 0.217282 -0.539962
437.457000 -27.969370 -19.304178 15.592271 0.738210 -0.337427 0.215518 -0.542900
437.493000 -27.933865 -19.311543 15.596915 0.733678 -0.339599 0.213417 -0.548491
437.519000 -27.889645 -19.320682 15.608255 0.730409 -0.340360 0.211338 -0.553167
437.555000 -27.852144 -19.338595 15.595617 0.726855 -0.341514 0.209004 -0.558002
437.589000 -27.816953 -19.343155 15.597465 0.725361 -0.342531 0.207651 -0.559826
437.620000 -27.772528 -19.354094 15.595013 0.724686 -0.342592 0.206267 -0.561173
437.655000 -27.735014 -19.356603 15.592452 0.724853 -0.341240 0.206809 -0.561581
437.687000 -27.700939 -19.363307 15.585025 0.726770 -0.337471 0.210171 -0.560131
437.720000 -27.660358 -19.367817 15.591460 0.730889 -0.333518 0.213834 -0.555735
437.755000 -27.620220 -19.379644 15.582707 0.734263 -0.329797 0.217366 -0.552126
437.786000 -27.584544 -19.392070 15.582923 0.736066 -0.326525 0.220917 -0.550258
437.820000 -27.534388 -19.395876 15.600324 0.735250 -0.324851 0.222988 -0.551503
437.854000 -27.495388 -19.403198 15.586809 0.731739 -0.324322 0.225297 -0.555531
437.889000 -27.459284 -19.413829 15.596081 0.731264 -0.324230 0.226414 -0.555755
437.920000 -27.415973 -19.417902 15.598004 0.732026 -0.325998 0.225255 -0.554187
437.953000 -27.380164 -19.413475 15.601898 0.732153 -0.330715 0.221748 -0.552637
437.989000 -27.343016 -19.429369 15.588679 0.731752 -0.337502 0.214994 -0.551733
438.023000 -27.299515 -19.448164 15.589824 0.733312 -0.343770 0.206245 -0.549126
438.053000 -27.254394 -19.455521 15.576913 0.733423 -0.349016 0.198939 -0.548363
438.089000 -27.218344 -19.452678 15.589730 0.732003 -0.353261 0.194550 -0.549116
438.121000 -27.190173 -19.447454 15.580271 0.727608 -0.355344 0.193067 -0.554113
438.154000 -27.146435 -19.457674 15.586481 0.725017 -0.352143 0.195092 -0.558824
438.187000 -27.094296 -19.460381 15.606214 0.724251 -0.344691 0.202345 -0.561876
438.220000 -27.054400 -19.478924 15.587784 0.721623 -0.336591 0.210913 -0.566994
438.256000 -27.005919 -19.494357 15.580529 0.720203 -0.328172 0.220349 -0.570138
438.288000 -26.968138 -19.497159 15.593829 0.722117 -0.320407 0.230136 -0.568264
438.325000 -26.921344 -19.504594 15.597169 0.726101 -0.309901 0.241175 -0.564423
438.355000 -26.882522 -19.506255 15.593447 0.730153 -0.299146 0.253557 -0.559551
438.387000 -26.837598 -19.512791 15.598742 0.734718 -0.289438 0.264587 -0.553541
438.420000 -26.801421 -19.512892 15.599402 0.738973 -0.284752 0.271725 -0.546810
438.454000 -26.757219 -19.531240 15.596504 0.743487 -0.284332 0.273006 -0.540231
438.488000 -26.726440 -19.528952 15.596683 0.748187 -0.289419 0.269815 -0.532591
438.521000 -26.690650 -19.545930 15.584042 0.752261 -0.297220 0.261076 -0.526880
438.557000 -26.656084 -19.546162 15.578335 0.755151 -0.307812 0.250560 -0.521745
438.587000 -26.617247 -19.552731 15.578386 0.755833 -0.318373 0.238603 -0.520024
438.620000 -26.588703 -19.543323 15.580410 0.753905 -0.330062 0.226500 -0.520945
438.653000 -26.556798 -19.545355 15.575825 0.750021 -0.340868 0.214108 -0.524819
438.687000 -26.515967 -19.530066 15.581717 0.745265 -0.351931 0.201651 -0.529208
438.720000 -26.491913 -19.540327 15.572761 0.736572 -0.362684 0.189077 -0.538677
438.753000 -26.450954 -19.537619 15.580230 0.728348 -0.370160 0.178994 -0.548135
438.791000 -26.411850 -19.539729 15.577582 0.721408 -0.374214 0.171827 -0.556786
438.821000 -26.372079 -19.539311 15.573960 0.718914 -0.374619 0.168680 -0.560687
438.861000 -26.328513 -19.524075 15.578882 0.720661 -0.371608 0.169972 -0.560057
438.893000 -26.290027 -19.518686 15.588330 0.725343 -0.367102 0.173954 -0.555746
438.924000 -26.244688 -19.520615 15.579126 0.730797 -0.361568 0.178587 -0.550737
438.956000 -26.196369 -19.526152 15.576729 0.735836 -0.356303 0.183294 -0.545891
438.987000 -26.152977 -19.528281 15.582491 0.738551 -0.351467 0.189061 -0.543387
439.024000 -26.105413 -19.541248 15.575048 0.739111 -0.345000 0.195769 -0.544394
439.055000 -26.065237 -19.527079 15.576290 0.738551 -0.340949 0.202963 -0.545071
439.093000 -26.019405 -19.548153 15.558169 0.736304 -0.336658 0.207863 -0.548918
439.122000 -25.960919 -19.541177 15.585482 0.735985 -0.333083 0.212526 -0.549741
439.156000 -25.921196 -19.533654 15.585367 0.734589 -0.329413 0.218402 -0.551513
439.187000 -25.867081 -19.532262 15.576656 0.734226 -0.325248 0.223300 -0.552506
439.226000 -25.815970 -19.543026 15.582216 0.734087 -0.323215 0.226122 -0.552737
439.254000 -25.779479 -19.539948 15.585541 0.732225 -0.325410 0.225739 -0.554072
439.286000 -25.730169 -19.529776 15.598114 0.729836 -0.329091 0.222958 -0.556172
439.320000 -25.681507 -19.538124 15.590743 0.725496 -0.333161 0.218205 -0.561289
439.358000 -25.641613 -19.546147 15.583701 0.721528 -0.336684 0.213835 -0.565965
439.391000 -25.598497 -19.536216 15.584651 0.720477 -0.339624 0.211150 -0.566555
439.422000 -25.564891 -19.523373 15.573327 0.721108 -0.341553 0.209389 -0.565244
439.453000 -25.509853 -19.527319 15.576902 0.724398 -0.340637 0.208311 -0.561980
439.489000 -25.460305 -19.532334 15.581926 0.726888 -0.339619 0.207673 -0.559612
439.519000 -25.419790 -19.537225 15.567436 0.725796 -0.339849 0.207748 -0.560859
439.552000 -25.375644 -19.537223 15.575862 0.725161 -0.339056 0.208521 -0.561874
439.589000 -25.329051 -19.538158 15.579958 0.727082 -0.336586 0.210405 -0.560170
439.626000 -25.277531 -19.557383 15.569064 0.731593 -0.333100 0.211974 -0.555773
439.655000 -25.237425 -19.563796 15.574197 0.735995 -0.328434 0.216293 -0.551054
439.691000 -25.196177 -19.549150 15.574276 0.736982 -0.325563 0.221135 -0.549514
439.726000 -25.146843 -19.567158 15.569172 0.738286 -0.323916 0.222542 -0.548166
439.755000 -25.106861 -19.564558 15.555565 0.739846 -0.325700 0.222035 -0.545205
439.787000 -25.061215 -19.566607 15.577672 0.740851 -0.329560 0.217878 -0.543194
439.820000 -25.011010 -19.576311 15.572076 0.735238 -0.335046 0.212528 -0.549546
439.857000 -24.969196 -19.570117 15.569290 0.725349 -0.339693 0.208605 -0.561215
439.888000 -24.925160 -19.561921 15.576222 0.716354 -0.341689 0.207279 -0.571945
439.924000 -24.880024 -19.568563 15.572732 0.712699 -0.342043 0.206244 -0.576653
439.961000 -24.833045 -19.563441 15.570180 0.716188 -0.342098 0.205862 -0.572420
439.988000 -24.790190 -19.551795 15.564456 0.724152 -0.340736 0.206770 -0.562804
440.021000 -24.745417 -19.570000 15.568037 0.731844 -0.338917 0.206638 -0.553932
440.053000 -24.706201 -19.574012 15.549065 0.735422 -0.337812 0.207795 -0.549418
440.087000 -24.664932 -19.584420 15.561713 0.738557 -0.337203 0.208208 -0.545415
440.122000 -24.612319 -19.593452 15.553478 0.738741 -0.337790 0.206939 -0.545284
440.155000 -24.564880 -19.582642 15.559922 0.738702 -0.338527 0.206034 -0.545225
440.197000 -24.528696 -19.587665 15.545317 0.736514 -0.340570 0.205497 -0.547111
440.221000 -24.475467 -19.594555 15.551552 0.737001 -0.339124 0.205341 -0.547413
440.254000 -24.430546 -19.595820 15.557933 0.737291 -0.336137 0.208181 -0.547790
440.286000 -24.395430 -19.583155 15.542059 0.735256 -0.333272 0.213038 -0.550403
440.320000 -24.343277 -19.589327 15.549390 0.732313 -0.329280 0.217393 -0.555007
440.354000 -24.290787 -19.584650 15.549973 0.727055 -0.326005 0.222020 -0.561978
440.388000 -24.242100 -19.591739 15.556511 0.722064 -0.322607 0.226235 -0.568652
440.425000 -24.190489 -19.581699 15.567058 0.719292 -0.318936 0.230986 -0.572315
440.454000 -24.142821 -19.582868 15.566707 0.718771 -0.315643 0.235192 -0.573081
440.486000 -24.107049 -19.606732 15.558177 0.720746 -0.313994 0.236973 -0.570769
440.520000 -24.054707 -19.605654 15.558642 0.725805 -0.313996 0.237091 -0.564270
440.554000 -24.012942 -19.606211 15.551098 0.730375 -0.315274 0.235893 -0.558130
440.589000 -23.967783 -19.624182 15.556797 0.734257 -0.316926 0.233304 -0.553167
440.623000 -23.926229 -19.618810 15.560609 0.737244 -0.318147 0.232199 -0.548942
440.654000 -23.887478 -19.622320 15.555781 0.740228 -0.319630 0.230201 -0.544892
440.693000 -23.846631 -19.618287 15.559756 0.746154 -0.321061 0.228234 -0.536734
440.720000 -23.801920 -19.615297 15.557201 0.752295 -0.324564 0.224053 -0.527742
440.762000 -23.763694 -19.616600 15.549926 0.753780 -0.328617 0.219580 -0.524987
440.788000 -23.721980 -19.631629 15.532973 0.749926 -0.333233 0.214527 -0.529665
440.820000 -23.679861 -19.623242 15.532632 0.745063 -0.337145 0.211124 -0.535389
440.855000 -23.639785 -19.617373 15.531646 0.739379 -0.341516 0.207118 -0.542022
440.888000 -23.599046 -19.614846 15.533202 0.733171 -0.344983 0.203773 -0.549475
440.922000 -23.552024 -19.614410 15.552090 0.728380 -0.345565 0.201901 -0.556132
440.957000 -23.511916 -19.624081 15.531582 0.723819 -0.344609 0.202361 -0.562477
440.988000 -23.472026 -19.616560 15.543525 0.726067 -0.341638 0.205780 -0.560147
441.022000 -23.430753 -19.611548 15.541011 0.731828 -0.338613 0.208593 -0.553406
441.055000 -23.379924 -19.620040 15.537632 0.739282 -0.334970 0.210498 -0.544929
441.086000 -23.341208 -19.627360 15.526371 0.743828 -0.333449 0.211737 -0.539165
441.120000 -23.303873 -19.623615 15.513784 0.745498 -0.332548 0.213568 -0.536687
441.155000 -23.267246 -19.610221 15.511092 0.744274 -0.332601 0.216147 -0.537321
441.186000 -23.214921 -19.624403 15.509065 0.740688 -0.330913 0.216948 -0.542965
441.223000 -23.170477 -19.622570 15.510183 0.734477 -0.329993 0.219234 -0.550985
441.253000 -23.125990 -19.616825 15.516973 0.727095 -0.328735 0.221458 -0.560556
441.286000 -23.081499 -19.621632 15.527938 0.718428 -0.329280 0.222248 -0.571000
441.320000 -23.040022 -19.608499 15.537120 0.707545 -0.333161 0.220762 -0.582794
441.360000 -22.993419 -19.621678 15.538657 0.695474 -0.338779 0.214533 -0.596256
441.391000 -22.950073 -19.622070 15.534675 0.684305 -0.346596 0.205961 -0.607600
441.424000 -22.916536 -19.616986 15.543237 0.674839 -0.355132 0.196806 -0.616232
441.456000 -22.871631 -19.616682 15.534665 0.665307 -0.362894 0.186521 -0.625208
441.492000 -22.834097 -19.621599 15.552805 0.660766 -0.368627 0.178992 -0.628860
441.522000 -22.789459 -19.650495 15.547707 0.661095 -0.370512 0.173526 -0.628938
441.556000 -22.758085 -19.657931 15.538751 0.668980 -0.369210 0.173681 -0.621276
441.592000 -22.722485 -19.666307 15.520334 0.682670 -0.363716 0.178178 -0.608214
441.620000 -22.680912 -19.673425 15.518887 0.699835 -0.355170 0.185704 -0.591269
441.654000 -22.638765 -19.709447 15.512390 0.715110 -0.344732 0.194235 -0.576238
441.688000 -22.604981 -19.715871 15.509609 0.727733 -0.334281 0.204840 -0.562762
441.720000 -22.556707 -19.743759 15.512512 0.737392 -0.323182 0.216181 -0.552333
441.754000 -22.512566 -19.763733 15.513810 0.744961 -0.310861 0.229002 -0.544020
441.786000 -22.476598 -19.783555 15.496161 0.748894 -0.301884 0.240885 -0.538515
441.823000 -22.431069 -19.796985 15.509500 0.752159 -0.294938 0.249774 -0.533743
441.853000 -22.392245 -19.791790 15.517678 0.752794 -0.293383 0.255360 -0.531055
441.888000 -22.355388 -19.804706 15.520139 0.752411 -0.295722 0.255865 -0.530056
441.923000 -22.310615 -19.820993 15.522282 0.749660 -0.301307 0.251728 -0.532782
441.954000 -22.274330 -19.835086 15.519263 0.741120 -0.310291 0.244018 -0.543061
441.988000 -22.234867 -19.852253 15.507114 0.728931 -0.318970 0.235420 -0.558118
442.022000 -22.212518 -19.842631 15.483124 0.718013 -0.326472 0.229421 -0.570298
442.054000 -22.169861 -19.861880 15.501499 0.715750 -0.329878 0.222905 -0.573756
442.087000 -22.130847 -19.853507 15.510214 0.720172 -0.332970 0.218694 -0.568029
442.120000 -22.100016 -19.854387 15.507322 0.727461 -0.336144 0.214597 -0.558351
442.158000 -22.063203 -19.864443 15.498569 0.733942 -0.339485 0.209222 -0.549823
442.186000 -22.032362 -19.870241 15.497146 0.737971 -0.342760 0.205188 -0.543886
442.222000 -21.995272 -19.883113 15.488781 0.739049 -0.345017 0.201631 -0.542324
442.254000 -21.965695 -19.904949 15.474797 0.737914 -0.347391 0.198613 -0.543466
442.287000 -21.922476 -19.911413 15.474058 0.737384 -0.350291 0.195461 -0.543467
442.320000 -21.876708 -19.903832 15.480807 0.737148 -0.353064 0.191886 -0.543266
442.356000 -21.834616 -19.926340 15.483892 0.735799 -0.355137 0.188155 -0.545046
442.393000 -21.792825 -19.920735 15.487167 0.734297 -0.356066 0.187276 -0.546766
442.424000 -21.757838 -19.912283 15.483005 0.731853 -0.355867 0.188575 -0.549718
442.454000 -21.707136 -19.918949 15.488759 0.728614 -0.353274 0.190481 -0.555010
442.490000 -21.654858 -19.924943 15.504849 0.722381 -0.350962 0.193503 -0.563514
442.520000 -21.618636 -19.940146 15.498154 0.713189 -0.348528 0.197472 -0.575234
442.556000 -21.565948 -19.950800 15.511677 0.708711 -0.343547 0.202224 -0.582073
442.587000 -21.525691 -19.946221 15.505439 0.708010 -0.339050 0.208526 -0.583338
442.624000 -21.479966 -19.952183 15.506149 0.713215 -0.335667 0.213001 -0.577306
442.654000 -21.438351 -19.961437 15.501193 0.721285 -0.333660 0.215396 -0.567471
442.690000 -21.402616 -19.961915 15.493191 0.728622 -0.334737 0.215645 -0.557278
442.720000 -21.352567 -19.982404 15.483056 0.733211 -0.335257 0.213842 -0.551612
442.753000 -21.308393 -19.987253 15.490901 0.735490 -0.337115 0.211985 -0.548152
442.787000 -21.266438 -20.003281 15.486039 0.735319 -0.338353 0.210449 -0.548211
442.820000 -21.226299 -20.005152 15.492427 0.736237 -0.339248 0.209723 -0.546701
442.857000 -21.173755 -20.005405 15.492481 0.737036 -0.339907 0.208128 -0.545824
442.886000 -21.134561 -20.013167 15.491019 0.737152 -0.340591 0.207430 -0.545507
442.920000 -21.098273 -20.026051 15.507478 0.738750 -0.336841 0.210395 -0.544538
442.957000 -21.050301 -20.030878 15.494484 0.739480 -0.333626 0.214185 -0.544048
442.988000 -21.010533 -20.027013 15.483814 0.739021 -0.332461 0.217402 -0.544109
443.020000 -20.951030 -20.056997 15.485179 0.734938 -0.332614 0.216112 -0.550027
443.057000 -20.911902 -20.065375 15.491805 0.725643 -0.336647 0.214365 -0.560499
443.090000 -20.865280 -20.041475 15.487461 0.714571 -0.341243 0.211555 -0.572875
443.121000 -20.811353 -20.038076 15.514950 0.708247 -0.343272 0.208448 -0.580604
443.154000 -20.769393 -20.051667 15.516354 0.704890 -0.344965 0.205492 -0.584725
443.187000 -20.720942 -20.053420 15.508263 0.706100 -0.345146 0.203234 -0.583947
443.220000 -20.689789 -20.078456 15.492713 0.709533 -0.344429 0.202725 -0.580375
443.253000 -20.642237 -20.093354 15.500043 0.715820 -0.341968 0.204154 -0.573568
443.286000 -20.598973 -20.104638 15.492472 0.720886 -0.339758 0.206050 -0.567830
443.320000 -20.551527 -20.117421 15.496790 0.727010 -0.336031 0.209364 -0.560987
443.356000 -20.504486 -20.127160 15.502348 0.733493 -0.332596 0.212856 -0.553227
443.387000 -20.456687 -20.134288 15.496301 0.738957 -0.329723 0.215883 -0.546461
443.420000 -20.419250 -20.122754 15.496684 0.740505 -0.329598 0.217778 -0.543682
443.453000 -20.366626 -20.153990 15.503458 0.738253 -0.329235 0.217886 -0.546912
443.486000 -20.325283 -20.147731 15.499454 0.733574 -0.330417 0.218860 -0.552082
443.520000 -20.275360 -20.164465 15.497761 0.729966 -0.331695 0.217525 -0.556607
443.556000 -20.234884 -20.176488 15.495140 0.724589 -0.334626 0.215730 -0.562546
443.586000 -20.193750 -20.179453 15.505832 0.718257 -0.337189 0.214407 -0.569596
443.623000 -20.149759 -20.179180 15.509568 0.713203 -0.338575 0.213082 -0.575590
443.653000 -20.102849 -20.186830 15.509643 0.712691 -0.339043 0.211983 -0.576354
443.689000 -20.058150 -20.196989 15.503444 0.716892 -0.338448 0.212128 -0.571419
443.723000 -20.014676 -20.202669 15.503092 0.724479 -0.336431 0.213182 -0.562582
443.759000 -19.972117 -20.222398 15.499016 0.731391 -0.333668 0.214623 -0.554680
443.787000 -19.929962 -20.232022 15.496119 0.736508 -0.332186 0.216429 -0.548057
443.820000 -19.879606 -20.229207 15.495496 0.740637 -0.330228 0.218091 -0.542994
443.854000 -19.833522 -20.249118 15.488843 0.742474 -0.328562 0.219212 -0.541041
443.886000 -19.783220 -20.260403 15.492491 0.745355 -0.327324 0.220223 -0.537408
443.919000 -19.745412 -20.254916 15.486246 0.747318 -0.327178 0.221165 -0.534376
443.955000 -19.694322 -20.265407 15.486755 0.747059 -0.328077 0.220159 -0.534601
443.989000 -19.652220 -20.281812 15.483465 0.741827 -0.331227 0.217776 -0.540883
444.021000 -19.601611 -20.267421 15.485438 0.735206 -0.333937 0.215977 -0.548919
444.053000 -19.558403 -20.279360 15.490995 0.728084 -0.336799 0.213535 -0.557551
444.086000 -19.508469 -20.288692 15.500002 0.721400 -0.339277 0.210704 -0.565754
444.119000 -19.462585 -20.283680 15.511172 0.713634 -0.342066 0.207856 -0.574903
444.158000 -19.421939 -20.290535 15.508021 0.704852 -0.344378 0.205452 -0.585129
444.186000 -19.382645 -20.277860 15.506007 0.698427 -0.346544 0.204226 -0.591945
444.220000 -19.334135 -20.302989 15.499473 0.696952 -0.346132 0.201710 -0.594781
444.253000 -19.295721 -20.311820 15.519183 0.703275 -0.344510 0.202309 -0.588037
444.286000 -19.249222 -20.310843 15.500963 0.711297 -0.342763 0.202502 -0.579278
444.319000 -19.205865 -20.328193 15.491756 0.720175 -0.340001 0.203706 -0.569431
444.354000 -19.158700 -20.346868 15.494774 0.727969 -0.336417 0.205571 -0.560914
444.388000 -19.115817 -20.344312 15.485502 0.732258 -0.335048 0.207532 -0.555403
444.421000 -19.066528 -20.346929 15.495115 0.734743 -0.333785 0.208991 -0.552325
444.457000 -19.025413 -20.360341 15.486242 0.732556 -0.334990 0.209449 -0.554323
444.493000 -18.979384 -20.379612 15.494776 0.729287 -0.335502 0.209648 -0.558235
444.528000 -18.937003 -20.393394 15.490170 0.724199 -0.337556 0.208288 -0.564099
444.556000 -18.889084 -20.402247 15.503188 0.720547 -0.337866 0.208188 -0.568609
444.589000 -18.847416 -20.412780 15.491159 0.715737 -0.339716 0.207260 -0.573897
444.626000 -18.795145 -20.411791 15.486250 0.713362 -0.339390 0.206892 -0.577170
444.657000 -18.746152 -20.412656 15.479186 0.712626 -0.339123 0.207240 -0.578111
444.686000 -18.703995 -20.425662 15.477904 0.713471 -0.338662 0.207700 -0.577172
444.721000 -18.658550 -20.437332 15.483043 0.716710 -0.337345 0.209104 -0.573411
444.754000 -18.617885 -20.456943 15.492242 0.721278 -0.335476 0.211100 -0.568024
444.787000 -18.572779 -20.468201 15.494729 0.726206 -0.333253 0.213342 -0.562185
444.821000 -18.527953 -20.474373 15.495450 0.731544 -0.331015 0.215456 -0.555743
444.854000 -18.485632 -20.514394 15.490149 0.735762 -0.328147 0.217629 -0.551010
444.886000 -18.437142 -20.522643 15.492298 0.739011 -0.325590 0.220681 -0.546950
444.919000 -18.391327 -20.531439 15.480802 0.740525 -0.323857 0.222864 -0.545042
444.954000 -18.346239 -20.546353 15.473742 0.741753 -0.321901 0.224768 -0.543748
444.989000 -18.293181 -20.561613 15.486291 0.745780 -0.319510 0.225738 -0.539229
445.020000 -18.250620 -20.565053 15.489047 0.749740 -0.318122 0.226771 -0.534101
445.053000 -18.211585 -20.591540 15.483496 0.752508 -0.317154 0.226801 -0.530759
445.087000 -18.167641 -20.600725 15.476654 0.753953 -0.316500 0.226964 -0.529026
445.121000 -18.123081 -20.616277 15.474787 0.753433 -0.316221 0.226511 -0.530128
445.153000 -18.075170 -20.625374 15.478087 0.750194 -0.316787 0.225601 -0.534752
445.187000 -18.023233 -20.626714 15.486515 0.744800 -0.318021 0.224458 -0.541991
445.222000 -17.972156 -20.633706 15.497312 0.739518 -0.319050 0.222751 -0.549274
445.254000 -17.929904 -20.637059 15.494670 0.736370 -0.320166 0.221544 -0.553327
445.289000 -17.885493 -20.649384 15.482862 0.737828 -0.318903 0.221473 -0.552143
445.324000 -17.837110 -20.649067 15.484057 0.743209 -0.316583 0.222539 -0.545794
445.354000 -17.786752 -20.660670 15.482117 0.748918 -0.312881 0.225229 -0.538980
445.389000 -17.742049 -20.650415 15.479816 0.752639 -0.310621 0.228027 -0.533904
445.420000 -17.695870 -20.646737 15.490340 0.754113 -0.308840 0.230224 -0.531910
445.454000 -17.639442 -20.654130 15.492884 0.752993 -0.307950 0.231407 -0.533497
445.486000 -17.598364 -20.668908 15.495693 0.750166 -0.308716 0.231279 -0.537081
445.520000 -17.556164 -20.664997 15.495712 0.746191 -0.310419 0.230200 -0.542077
445.560000 -17.508761 -20.667036 15.487432 0.741583 -0.312093 0.228365 -0.548181
445.586000 -17.455095 -20.648054 15.502842 0.737636 -0.313461 0.226456 -0.553492
445.622000 -17.411250 -20.663409 15.486494 0.733060 -0.314108 0.223797 -0.560244
445.660000 -17.372625 -20.676497 15.495303 0.732416 -0.310969 0.224319 -0.562625
445.687000 -17.325116 -20.670005 15.502381 0.734967 -0.303929 0.228464 -0.561476
445.720000 -17.281227 -20.665194 15.502153 0.737917 -0.297575 0.232493 -0.559353
445.754000 -17.238844 -20.665294 15.506087 0.740989 -0.294478 0.233623 -0.556451
445.786000 -17.193639 -20.661033 15.502560 0.746164 -0.293987 0.231890 -0.550489
445.821000 -17.145571 -20.666724 15.486755 0.750641 -0.296373 0.225648 -0.545696
445.856000 -17.107125 -20.671617 15.492025 0.750987 -0.301137 0.217091 -0.546084
445.887000 -17.060443 -20.671945 15.496296 0.745351 -0.307393 0.207406 -0.554026
445.923000 -17.021079 -20.644106 15.494004 0.736884 -0.312842 0.198702 -0.565375
445.953000 -16.982602 -20.632304 15.484361 0.729484 -0.316665 0.191413 -0.575271
445.987000 -16.939544 -20.638394 15.493426 0.728594 -0.315966 0.186810 -0.578290
446.022000 -16.896771 -20.624755 15.486159 0.731632 -0.313277 0.184391 -0.576691
446.054000 -16.849201 -20.615827 15.493839 0.736587 -0.308823 0.184648 -0.572690
446.087000 -16.802620 -20.619985 15.494909 0.739111 -0.304997 0.184667 -0.571480
446.122000 -16.757785 -20.614090 15.493666 0.739613 -0.302089 0.184871 -0.572309
446.155000 -16.717586 -20.619633 15.503253 0.738540 -0.300821 0.184140 -0.574593
446.189000 -16.670115 -20.605981 15.496902 0.734242 -0.300863 0.182753 -0.580492
446.221000 -16.627113 -20.597075 15.499238 0.729507 -0.301561 0.181035 -0.586607
446.253000 -16.577571 -20.593858 15.505607 0.725338 -0.301180 0.179503 -0.592414
446.287000 -16.534579 -20.600020 15.503615 0.723688 -0.300404 0.178214 -0.595208
446.324000 -16.491620 -20.596913 15.505278 0.726381 -0.297931 0.177780 -0.593298
446.354000 -16.441228 -20.592000 15.504668 0.731986 -0.294576 0.178253 -0.587919
446.388000 -16.401267 -20.590173 15.494151 0.738303 -0.290785 0.179509 -0.581488
446.420000 -16.353090 -20.578659 15.493780 0.744284 -0.286308 0.181027 -0.575586
446.463000 -16.313433 -20.583057 15.483256 0.748856 -0.281941 0.182827 -0.571225
446.490000 -16.269266 -20.587485 15.491880 0.755576 -0.276014 0.185593 -0.564337
446.520000 -16.223000 -20.586781 15.489396 0.761912 -0.270181 0.187566 -0.557952
446.555000 -16.176981 -20.597419 15.491251 0.766588 -0.265631 0.188349 -0.553451
446.589000 -16.128089 -20.584214 15.487226 0.768225 -0.263059 0.188149 -0.552477
446.619000 -16.083172 -20.578376 15.496680 0.769694 -0.259624 0.187097 -0.552413
446.655000 -16.042383 -20.564975 15.483897 0.769686 -0.257832 0.185321 -0.553861
446.687000 -16.005300 -20.568062 15.471134 0.769470 -0.256907 0.181925 -0.555714
446.722000 -15.957715 -20.555550 15.478727 0.769001 -0.255831 0.177923 -0.558149
446.754000 -15.912922 -20.554818 15.482478 0.765656 -0.256252 0.171949 -0.564393
446.787000 -15.870372 -20.544575 15.491053 0.761055 -0.257219 0.165913 -0.571932
446.819000 -15.825042 -20.528566 15.484717 0.756056 -0.258037 0.159037 -0.580089
446.855000 -15.775472 -20.521000 15.499062 0.754106 -0.256153 0.153699 -0.584881
446.888000 -15.735296 -20.506627 15.494219 0.755058 -0.253702 0.149807 -0.585731
446.921000 -15.690977 -20.495919 15.490635 0.758781 -0.249316 0.147089 -0.583488
446.953000 -15.648324 -20.492681 15.491158 0.763570 -0.244076 0.145355 -0.579879
446.988000 -15.607548 -20.480233 15.488252 0.767478 -0.239157 0.144507 -0.576974
447.024000 -15.566317 -20.478277 15.490159 0.770307 -0.234069 0.143456 -0.575552
447.054000 -15.521517 -20.469743 15.482395 0.772313 -0.226676 0.144193 -0.575638
447.086000 -15.473570 -20.454701 15.486530 0.775362 -0.217312 0.147336 -0.574353
447.124000 -15.433753 -20.446257 15.482965 0.778270 -0.209207 0.150165 -0.572694
447.158000 -15.390076 -20.434360 15.473343 0.780135 -0.203623 0.150806 -0.572000
447.186000 -15.348374 -20.420612 15.483350 0.782388 -0.199016 0.150531 -0.570616
447.220000 -15.306502 -20.418051 15.481697 0.782088 -0.198544 0.146694 -0.572188
447.261000 -15.259998 -20.376209 15.489082 0.779183 -0.201496 0.139632 -0.576867
447.287000 -15.223409 -20.387564 15.480346 0.770498 -0.208733 0.129249 -0.588267
447.319000 -15.178667 -20.358774 15.490358 0.760100 -0.216335 0.117477 -0.601370
447.354000 -15.143980 -20.342993 15.490138 0.750846 -0.222880 0.106465 -0.612552
447.386000 -15.098249 -20.323620 15.492531 0.748461 -0.224721 0.098818 -0.616069
447.420000 -15.055887 -20.330488 15.480509 0.752944 -0.222736 0.094887 -0.611932
447.453000 -15.017143 -20.321163 15.476234 0.763474 -0.215930 0.096109 -0.601037
447.488000 -14.976394 -20.303507 15.470713 0.775238 -0.206897 0.100072 -0.588375
447.520000 -14.923384 -20.306503 15.467995 0.785643 -0.196852 0.104481 -0.577146
447.554000 -14.886949 -20.289661 15.461725 0.793095 -0.188313 0.109666 -0.568781
447.588000 -14.847395 -20.270432 15.458111 0.797805 -0.181482 0.113038 -0.563732
447.621000 -14.804472 -20.266527 15.448920 0.799391 -0.176923 0.114039 -0.562732
447.654000 -14.756080 -20.263825 15.449810 0.799645 -0.173067 0.113976 -0.563583
447.687000 -14.720121 -20.242839 15.449013 0.799541 -0.170332 0.113210 -0.564716
447.721000 -14.677466 -20.214983 15.454286 0.800264 -0.166919 0.111965 -0.564959
447.754000 -14.635746 -20.195943 15.451636 0.799850 -0.165265 0.109916 -0.566432
447.787000 -14.595100 -20.173687 15.445994 0.797202 -0.164522 0.107090 -0.570905
447.830000 -14.555030 -20.169338 15.444360 0.792053 -0.164180 0.103431 -0.578791
447.858000 -14.515737 -20.134875 15.448541 0.786911 -0.163536 0.100598 -0.586436
447.891000 -14.473855 -20.120449 15.445339 0.783252 -0.163222 0.096746 -0.592043
447.920000 -14.428229 -20.101478 15.440167 0.783080 -0.163129 0.092622 -0.592955
447.954000 -14.393720 -20.088429 15.433238 0.786904 -0.161578 0.089734 -0.588746
447.986000 -14.357194 -20.070437 15.436378 0.792468 -0.159388 0.087573 -0.582169
448.020000 -14.320037 -20.043526 15.422814 0.794265 -0.159735 0.083840 -0.580171
448.056000 -14.279142 -20.018830 15.415917 0.792580 -0.160380 0.079982 -0.582836
448.086000 -14.237495 -19.995743 15.423072 0.790196 -0.160290 0.077318 -0.586446
448.120000 -14.197110 -19.982472 15.419838 0.787290 -0.160373 0.074137 -0.590728
448.157000 -14.156697 -19.967724 15.411652 0.786415 -0.158949 0.071948 -0.592545
448.186000 -14.118790 -19.938938 15.415289 0.788296 -0.155864 0.072143 -0.590839
448.221000 -14.072599 -19.915050 15.419973 0.789863 -0.152778 0.071181 -0.589668
448.253000 -14.034818 -19.898361 15.408913 0.788949 -0.152272 0.068918 -0.591289
448.290000 -14.000301 -19.876458 15.401645 0.787051 -0.152044 0.066536 -0.594143
448.320000 -13.957582 -19.860423 15.393049 0.783365 -0.152668 0.063350 -0.599182
448.359000 -13.912116 -19.829636 15.404239 0.778434 -0.154047 0.059666 -0.605599
448.389000 -13.870733 -19.810027 15.408311 0.771702 -0.156440 0.055633 -0.613928
448.423000 -13.832006 -19.778678 15.413169 0.766158 -0.157692 0.051769 -0.620850
448.456000 -13.789566 -19.756735 15.408422 0.764158 -0.157273 0.049616 -0.623591
448.488000 -13.747569 -19.742446 15.392642 0.767434 -0.154034 0.050213 -0.620321
448.520000 -13.709610 -19.723794 15.393906 0.776130 -0.146602 0.054689 -0.610851
448.554000 -13.672215 -19.701578 15.375866 0.784181 -0.139650 0.059721 -0.601657
448.587000 -13.630851 -19.668946 15.380214 0.790688 -0.133181 0.064537 -0.594062
448.620000 -13.591209 -19.646835 15.370820 0.793651 -0.129394 0.067570 -0.590601
448.653000 -13.543307 -19.636944 15.363506 0.794055 -0.127961 0.068316 -0.590284
448.686000 -13.498727 -19.639211 15.370371 0.792751 -0.129264 0.066732 -0.591932
448.723000 -13.458878 -19.612082 15.376280 0.788501 -0.133296 0.062051 -0.597200
448.755000 -13.422006 -19.587944 15.373684 0.781777 -0.139456 0.055310 -0.605241
448.787000 -13.374182 -19.559411 15.369943 0.776502 -0.143375 0.048902 -0.611635
448.820000 -13.335658 -19.552483 15.365977 0.774077 -0.145301 0.044673 -0.614570
448.853000 -13.299022 -19.525793 15.367530 0.774675 -0.142903 0.044412 -0.614398
448.887000 -13.256591 -19.499174 15.364935 0.775974 -0.138490 0.046432 -0.613619
448.923000 -13.212224 -19.500186 15.356668 0.775982 -0.134474 0.048972 -0.614305
448.954000 -13.173393 -19.475212 15.356612 0.776897 -0.129258 0.052400 -0.613986
448.986000 -13.135309 -19.448277 15.351426 0.779266 -0.124343 0.055829 -0.611691
449.021000 -13.095399 -19.412766 15.349449 0.785327 -0.118781 0.059581 -0.604651
449.054000 -13.050206 -19.408138 15.346451 0.793002 -0.115199 0.061132 -0.595096
449.086000 -13.004238 -19.415087 15.335513 0.799928 -0.113398 0.060102 -0.586212
449.125000 -12.972507 -19.374304 15.330973 0.805080 -0.109547 0.059894 -0.579877
449.153000 -12.931828 -19.363264 15.320954 0.805975 -0.104588 0.060143 -0.579524
449.189000 -12.895536 -19.330583 15.323719 0.805570 -0.099006 0.061349 -0.580940
449.220000 -12.850928 -19.321001 15.325335 0.803871 -0.093967 0.061435 -0.584113
449.253000 -12.824918 -19.280050 15.324755 0.802650 -0.088661 0.062608 -0.586491
449.286000 -12.783374 -19.262132 15.319318 0.799933 -0.084266 0.061993 -0.590900
449.322000 -12.748490 -19.215694 15.326849 0.795316 -0.080843 0.060192 -0.597758
449.356000 -12.697754 -19.232455 15.323368 0.788133 -0.082563 0.053671 -0.607576
449.387000 -12.664409 -19.201700 15.327997 0.782534 -0.084753 0.046010 -0.615094
449.421000 -12.623629 -19.194419 15.323351 0.778291 -0.088119 0.036716 -0.620605
449.453000 -12.587940 -19.173433 15.319609 0.776318 -0.089649 0.028285 -0.623292
449.486000 -12.556884 -19.137677 15.316395 0.776941 -0.088026 0.022263 -0.622991
449.520000 -12.527088 -19.123032 15.312611 0.780751 -0.081403 0.020439 -0.619180
449.553000 -12.492817 -19.086440 15.301199 0.786913 -0.070086 0.023818 -0.612607
449.587000 -12.462521 -19.068725 15.305456 0.794071 -0.054260 0.031398 -0.604583
449.620000 -12.427501 -19.049455 15.302512 0.799647 -0.037661 0.040822 -0.597897
449.654000 -12.402583 -19.024048 15.294088 0.803436 -0.025149 0.048284 -0.592897
449.687000 -12.363170 -19.004108 15.293785 0.806192 -0.016795 0.050997 -0.589213
449.720000 -12.334588 -18.981707 15.286650 0.807128 -0.014037 0.049006 -0.588171
449.753000 -12.304649 -18.956137 15.290433 0.806944 -0.013600 0.043726 -0.588851
449.788000 -12.285751 -18.921695 15.289905 0.806080 -0.017069 0.035062 -0.590520
449.820000 -12.268677 -18.887485 15.287499 0.804367 -0.022526 0.023361 -0.593245
449.854000 -12.234713 -18.870577 15.289108 0.801841 -0.027194 0.011661 -0.596805
449.887000 -12.204034 -18.854563 15.276747 0.798548 -0.033768 -0.001024 -0.600982
449.920000 -12.185083 -18.820192 15.278089 0.796579 -0.041534 -0.013701 -0.602950
449.954000 -12.155644 -18.801890 15.272069 0.794341 -0.051429 -0.028680 -0.604612
449.986000 -12.137844 -18.765702 15.272309 0.792861 -0.061583 -0.043161 -0.604745
450.022000 -12.112335 -18.741240 15.266295 0.791153 -0.070645 -0.057287 -0.604817
450.057000 -12.088819 -18.710881 15.258369 0.790844 -0.075826 -0.067249 -0.603567
450.087000 -12.054912 -18.695172 15.252048 0.792559 -0.075749 -0.072899 -0.600665
450.120000 -12.034388 -18.659698 15.249423 0.795578 -0.071148 -0.072975 -0.597217
450.159000 -11.991521 -18.640114 15.248906 0.797865 -0.064258 -0.070700 -0.595217
450.187000 -11.963018 -18.609879 15.243772 0.798948 -0.057104 -0.065736 -0.595064
450.221000 -11.932252 -18.578474 15.245030 0.799130 -0.048840 -0.059688 -0.596191
450.256000 -11.888478 -18.554570 15.241226 0.798357 -0.041521 -0.053940 -0.598324
450.289000 -11.858716 -18.518636 15.236332 0.798913 -0.032617 -0.046054 -0.598793
450.320000 -11.825492 -18.483500 15.235230 0.802268 -0.022295 -0.036588 -0.595425
450.353000 -11.816455 -18.426516 15.231529 0.806049 -0.013352 -0.027631 -0.591053
450.389000 -11.773843 -18.399920 15.213594 0.806685 -0.008892 -0.023666 -0.590440
450.424000 -11.719162 -18.400059 15.217512 0.805065 -0.006881 -0.022945 -0.592703
450.453000 -11.680177 -18.368444 15.215731 0.800728 -0.008115 -0.025065 -0.598448
450.487000 -11.659611 -18.326644 15.210200 0.793484 -0.012816 -0.029718 -0.607730
450.520000 -11.606587 -18.314184 15.222959 0.785174 -0.017426 -0.036461 -0.617955
450.556000 -11.585801 -18.265873 15.217250 0.778510 -0.022464 -0.042228 -0.625807
450.587000 -11.539333 -18.251186 15.215616 0.775910 -0.024901 -0.046173 -0.628658
450.621000 -11.510000 -18.211071 15.211194 0.777644 -0.023893 -0.046613 -0.626519
450.653000 -11.479565 -18.187424 15.206811 0.780729 -0.022503 -0.046445 -0.622735
450.686000 -11.456004 -18.140358 15.203222 0.782867 -0.020991 -0.045652 -0.620157
450.720000 -11.416412 -18.120697 15.194856 0.781930 -0.021356 -0.046735 -0.621245
450.755000 -11.387324 -18.085157 15.198548 0.780451 -0.021349 -0.047013 -0.623081
450.787000 -11.359059 -18.051926 15.190168 0.779589 -0.022329 -0.047980 -0.624052
450.821000 -11.333578 -18.017171 15.183909 0.779659 -0.023101 -0.048592 -0.623888
450.854000 -11.283656 -18.004115 15.181058 0.779767 -0.023412 -0.049155 -0.623698
450.887000 -11.241921 -17.985185 15.173967 0.780120 -0.020986 -0.048107 -0.623424
450.920000 -11.204400 -17.959890 15.176014 0.779690 -0.014510 -0.043171 -0.624508
450.953000 -11.177724 -17.925314 15.165533 0.777363 -0.005257 -0.034573 -0.628079
450.989000 -11.141721 -17.899092 15.166922 0.774559 0.006060 -0.023402 -0.632040
451.022000 -11.135928 -17.845469 15.160839 0.772807 0.013836 -0.013450 -0.634348
451.054000 -11.131329 -17.781943 15.150312 0.772337 0.017114 -0.008404 -0.634926
451.091000 -11.070854 -17.791360 15.151872 0.773711 0.018781 -0.008024 -0.633209
451.124000 -11.021409 -17.793011 15.144100 0.777637 0.018256 -0.010014 -0.628369
451.153000 -10.966289 -17.800618 15.139899 0.783925 0.014996 -0.015552 -0.620480
451.189000 -10.948804 -17.771034 15.131764 0.790218 0.008503 -0.024072 -0.612294
451.226000 -10.916587 -17.753983 15.121413 0.794384 0.003295 -0.034566 -0.606423
451.256000 -10.888182 -17.733921 15.113467 0.795920 0.001001 -0.042508 -0.603906
451.290000 -10.869929 -17.701923 15.112228 0.796922 0.002411 -0.046284 -0.602302
451.323000 -10.837730 -17.678061 15.100934 0.797697 0.005893 -0.047710 -0.601139
451.361000 -10.818877 -17.647472 15.094568 0.800702 0.014195 -0.043107 -0.597342
451.386000 -10.793559 -17.623112 15.083429 0.804321 0.024487 -0.035744 -0.592613
451.424000 -10.763238 -17.599839 15.078359 0.804689 0.031916 -0.030433 -0.592057
451.454000 -10.768491 -17.544041 15.063258 0.801198 0.032620 -0.028827 -0.596814
451.489000 -10.732920 -17.519032 15.063638 0.798701 0.030124 -0.030901 -0.600179
451.522000 -10.704293 -17.497257 15.058616 0.798903 0.025593 -0.036102 -0.599830
451.554000 -10.657877 -17.500387 15.049456 0.798657 0.019633 -0.043681 -0.599878
451.592000 -10.644686 -17.465260 15.037634 0.796069 0.011007 -0.053527 -0.602734
451.619000 -10.626467 -17.432588 15.037744 0.791970 0.005358 -0.062313 -0.607348
451.654000 -10.581876 -17.426148 15.026016 0.787691 0.003513 -0.068703 -0.612217
451.687000 -10.569797 -17.382460 15.018734 0.787309 0.006961 -0.068575 -0.612694
451.722000 -10.536094 -17.354469 15.014313 0.790608 0.014673 -0.064348 -0.608756
451.753000 -10.523728 -17.315336 15.007736 0.795296 0.023473 -0.057866 -0.602997
451.787000 -10.493146 -17.291387 14.996190 0.798118 0.031009 -0.053224 -0.599344
451.821000 -10.473418 -17.267386 14.990747 0.798685 0.035211 -0.050643 -0.598580
451.853000 -10.448039 -17.238555 14.976091 0.797367 0.035815 -0.051946 -0.600187
451.886000 -10.417858 -17.218611 14.968534 0.794699 0.033743 -0.056061 -0.603467
451.920000 -10.398269 -17.181573 14.961392 0.790890 0.028865 -0.063323 -0.607988
451.954000 -10.381499 -17.148452 14.956998 0.786409 0.022614 -0.072575 -0.613010
451.986000 -10.356790 -17.119255 14.942864 0.781767 0.016803 -0.082060 -0.617919
452.023000 -10.322324 -17.096544 14.950980 0.777899 0.015419 -0.088827 -0.621889
452.056000 -10.301162 -17.058643 14.957613 0.773092 0.016074 -0.092735 -0.627272
452.087000 -10.287718 -17.025216 14.959244 0.768846 0.019508 -0.093257 -0.632297
452.121000 -10.264823 -16.997056 14.950392 0.766412 0.024733 -0.091790 -0.635276
452.158000 -10.246061 -16.958825 14.932782 0.766454 0.031704 -0.087968 -0.635456
452.187000 -10.200934 -16.951980 14.923118 0.768085 0.038656 -0.084228 -0.633606
452.220000 -10.192502 -16.916199 14.915865 0.771782 0.045663 -0.079638 -0.629227
452.254000 -10.164834 -16.896016 14.897230 0.776492 0.051941 -0.076458 -0.623311
452.287000 -10.161062 -16.853289 14.896479 0.782991 0.059614 -0.071680 -0.615007
452.321000 -10.107996 -16.842161 14.886359 0.787516 0.065790 -0.069509 -0.608817
452.354000 -10.070679 -16.828935 14.876223 0.789992 0.068426 -0.070089 -0.605242
452.387000 -10.049092 -16.804041 14.861696 0.790895 0.066330 -0.074732 -0.603739
452.422000 -10.038232 -16.772636 14.851199 0.792742 0.061455 -0.081545 -0.600944
452.454000 -10.027780 -16.736211 14.850897 0.796787 0.054586 -0.090833 -0.594895
452.488000 -9.987690 -16.716139 14.847008 0.800214 0.044556 -0.104165 -0.588916
452.523000 -9.970626 -16.688977 14.836531 0.800496 0.034424 -0.118186 -0.586560
452.554000 -9.953408 -16.655283 14.839002 0.798718 0.028262 -0.129037 -0.587027
452.591000 -9.935509 -16.624524 14.829579 0.796669 0.024893 -0.136277 -0.588326
452.621000 -9.901706 -16.594666 14.829718 0.794951 0.026055 -0.139724 -0.589789
452.655000 -9.876277 -16.565522 14.820748 0.792750 0.028898 -0.139921 -0.592567
452.687000 -9.856395 -16.538007 14.814576 0.790311 0.033136 -0.137567 -0.596142
452.722000 -9.831602 -16.495522 14.808955 0.788961 0.039371 -0.133313 -0.598513
452.754000 -9.801206 -16.462268 14.801644 0.789761 0.047179 -0.126640 -0.598342
452.791000 -9.775000 -16.424354 14.797156 0.792888 0.057199 -0.117674 -0.595156
452.822000 -9.733014 -16.397811 14.785148 0.795676 0.066245 -0.109752 -0.592001
452.854000 -9.697199 -16.369494 14.777942 0.797080 0.073429 -0.103290 -0.590426
452.887000 -9.667767 -16.339893 14.773351 0.797071 0.078508 -0.098547 -0.590596
452.920000 -9.638625 -16.298906 14.775038 0.795178 0.080963 -0.096279 -0.593184
452.957000 -9.615646 -16.260163 14.767710 0.790279 0.079869 -0.097786 -0.599598
452.987000 -9.555050 -16.244448 14.771648 0.782586 0.075712 -0.103145 -0.609252
453.021000 -9.537506 -16.204644 14.761083 0.775028 0.070313 -0.108590 -0.618544
453.057000 -9.527924 -16.158462 14.755454 0.769806 0.066248 -0.112968 -0.624699
453.087000 -9.460367 -16.147325 14.761190 0.766546 0.063977 -0.117172 -0.628160
453.120000 -9.423637 -16.115137 14.761642 0.764873 0.062863 -0.119612 -0.629850
453.153000 -9.418010 -16.070067 14.751605 0.764392 0.061974 -0.120257 -0.630399
453.191000 -9.378464 -16.040818 14.737704 0.765325 0.062593 -0.120909 -0.629080
453.220000 -9.359204 -15.999861 14.737632 0.767815 0.064786 -0.119643 -0.626058
453.256000 -9.335135 -15.966990 14.744730 0.770438 0.067987 -0.117651 -0.622865
453.287000 -9.316968 -15.931183 14.735495 0.773181 0.070733 -0.115736 -0.619510
453.321000 -9.263018 -15.911481 14.726670 0.776399 0.074327 -0.113895 -0.615392
453.357000 -9.234533 -15.884399 14.720730 0.779845 0.077725 -0.111322 -0.611072
453.390000 -9.201274 -15.861245 14.712934 0.781789 0.079633 -0.110402 -0.608503
453.425000 -9.165099 -15.826809 14.716056 0.781652 0.080244 -0.110700 -0.608545
453.462000 -9.147444 -15.792461 14.705191 0.779443 0.078253 -0.112353 -0.611328
453.487000 -9.097558 -15.769029 14.695175 0.778362 0.078285 -0.113445 -0.612499
453.525000 -9.054157 -15.746738 14.687179 0.780529 0.079905 -0.112401 -0.609718
453.553000 -9.027021 -15.715564 14.686957 0.783520 0.082123 -0.110520 -0.605918
453.590000 -9.005005 -15.684008 14.673235 0.783819 0.082209 -0.110745 -0.605480
453.621000 -8.976165 -15.657648 14.669979 0.782056 0.081097 -0.112984 -0.607492
453.655000 -8.953473 -15.612216 14.671450 0.780953 0.081272 -0.114215 -0.608657
453.688000 -8.924510 -15.583220 14.662135 0.782871 0.084418 -0.113345 -0.605920
453.724000 -8.881572 -15.563554 14.653154 0.786517 0.090232 -0.110367 -0.600890
453.754000 -8.859054 -15.529611 14.642162 0.789721 0.096462 -0.106636 -0.596376
453.787000 -8.816119 -15.507868 14.641064 0.791067 0.104203 -0.102206 -0.594061
453.831000 -8.804141 -15.465524 14.644041 0.791888 0.113812 -0.094974 -0.592402
453.854000 -8.789495 -15.429887 14.637951 0.793113 0.122449 -0.087714 -0.590155
453.894000 -8.760718 -15.403953 14.628517 0.795429 0.126390 -0.084706 -0.586637
453.921000 -8.755713 -15.361968 14.629959 0.797370 0.124061 -0.086893 -0.584174
453.957000 -8.710677 -15.337517 14.618070 0.795856 0.115268 -0.097770 -0.586317
453.990000 -8.693153 -15.298984 14.623837 0.791939 0.104744 -0.111198 -0.591183
454.022000 -8.662256 -15.269948 14.623435 0.787053 0.094573 -0.125197 -0.596598
454.055000 -8.614738 -15.252208 14.620623 0.782608 0.086929 -0.137379 -0.600912
454.087000 -8.592281 -15.211259 14.628172 0.779636 0.082852 -0.145805 -0.603361
454.128000 -8.580985 -15.182300 14.616944 0.774951 0.078557 -0.153502 -0.608044
454.156000 -8.563599 -15.139990 14.624430 0.768428 0.075338 -0.159986 -0.615018
454.190000 -8.530784 -15.111900 14.621081 0.760579 0.072200 -0.165993 -0.623500
454.220000 -8.508721 -15.078765 14.619241 0.753781 0.071120 -0.169942 -0.630774
454.254000 -8.470252 -15.046234 14.618366 0.749212 0.072357 -0.171557 -0.635621
454.289000 -8.431057 -15.020400 14.620786 0.747731 0.075874 -0.170654 -0.637196
454.323000 -8.402304 -14.997388 14.617402 0.748963 0.081003 -0.168281 -0.635747
454.354000 -8.367491 -14.963836 14.608492 0.752520 0.088272 -0.164287 -0.631610
454.392000 -8.346672 -14.934240 14.619184 0.758382 0.096892 -0.158388 -0.624806
454.424000 -8.319512 -14.902657 14.604502 0.764104 0.105342 -0.153767 -0.617579
454.458000 -8.279628 -14.875904 14.594568 0.768823 0.112029 -0.151138 -0.611161
454.490000 -8.244046 -14.854879 14.584875 0.771577 0.117085 -0.150078 -0.606990
454.525000 -8.211935 -14.830655 14.583814 0.772267 0.120450 -0.150799 -0.605272
454.559000 -8.171061 -14.805453 14.574102 0.770828 0.122134 -0.153640 -0.606054
454.592000 -8.134839 -14.780518 14.575323 0.769709 0.124129 -0.155987 -0.606471
454.621000 -8.102533 -14.757592 14.565491 0.769443 0.125976 -0.157897 -0.605934
454.653000 -8.078844 -14.726879 14.562981 0.769141 0.128268 -0.159715 -0.605360
454.687000 -8.058503 -14.690300 14.578923 0.767579 0.130433 -0.161358 -0.606443
454.725000 -8.020134 -14.666296 14.566322 0.763984 0.130532 -0.165630 -0.609801
454.757000 -7.975863 -14.642854 14.560172 0.760806 0.131046 -0.169636 -0.612556
454.789000 -7.931994 -14.620447 14.563070 0.759580 0.133163 -0.171750 -0.613032
454.824000 -7.894840 -14.597948 14.553445 0.758979 0.135110 -0.173368 -0.612895
454.854000 -7.861598 -14.567661 14.549217 0.758864 0.137594 -0.174551 -0.612148
454.888000 -7.827393 -14.545185 14.544541 0.759243 0.139992 -0.175197 -0.610948
454.925000 -7.799221 -14.516740 14.539362 0.760823 0.142941 -0.175458 -0.608220
454.953000 -7.784584 -14.485016 14.542781 0.763918 0.146277 -0.174661 -0.603760
454.987000 -7.753639 -14.463899 14.545398 0.767197 0.149410 -0.174370 -0.598900
455.023000 -7.749601 -14.432314 14.553287 0.769542 0.152734 -0.173710 -0.595232
455.059000 -7.711727 -14.405011 14.562493 0.770284 0.155393 -0.174887 -0.593237
455.087000 -7.674634 -14.382780 14.552094 0.769834 0.157548 -0.176639 -0.592734
455.122000 -7.642856 -14.354818 14.545551 0.769521 0.159744 -0.178394 -0.592026
455.153000 -7.595336 -14.331684 14.543543 0.769498 0.162307 -0.179850 -0.590917
455.188000 -7.567745 -14.305418 14.531541 0.769101 0.163961 -0.182047 -0.590304
455.220000 -7.543083 -14.278243 14.529027 0.768489 0.165912 -0.184359 -0.589838
455.254000 -7.513506 -14.245109 14.531692 0.767464 0.167566 -0.186735 -0.589958
455.287000 -7.475639 -14.219920 14.538564 0.766439 0.169238 -0.189407 -0.589962
455.323000 -7.445159 -14.198512 14.535882 0.765484 0.170887 -0.192059 -0.589869
455.357000 -7.411429 -14.173912 14.540518 0.764703 0.173136 -0.194322 -0.589485
455.387000 -7.376556 -14.142236 14.524473 0.762810 0.175138 -0.197233 -0.590378
455.420000 -7.356894 -14.112144 14.527853 0.760649 0.177439 -0.199482 -0.591722
455.457000 -7.320458 -14.097709 14.536898 0.757933 0.179432 -0.201635 -0.593873
455.488000 -7.272264 -14.079487 14.511914 0.754552 0.180873 -0.204873 -0.596626
455.521000 -7.240662 -14.052155 14.527671 0.753603 0.184325 -0.205893 -0.596419
455.554000 -7.208744 -14.024220 14.530825 0.753835 0.188735 -0.206114 -0.594667
455.587000 -7.185118 -13.991714 14.536045 0.754824 0.195758 -0.204125 -0.591821
455.622000 -7.162153 -13.963286 14.540087 0.755172 0.205757 -0.199617 -0.589519
455.655000 -7.112408 -13.941105 14.528154 0.754111 0.217687 -0.193551 -0.588615
455.687000 -7.087981 -13.914587 14.519111 0.753047 0.230279 -0.185941 -0.587637
455.721000 -7.046098 -13.885186 14.527797 0.752708 0.245605 -0.176339 -0.584819
455.753000 -7.036431 -13.850468 14.522400 0.754117 0.261236 -0.164896 -0.579545
455.788000 -6.994467 -13.832000 14.512137 0.756789 0.276091 -0.153859 -0.572164
455.827000 -6.965865 -13.817918 14.508206 0.759233 0.289405 -0.143576 -0.564974
455.856000 -6.937856 -13.789894 14.504859 0.761284 0.299024 -0.137087 -0.558783
455.890000 -6.923051 -13.764093 14.501203 0.765869 0.300732 -0.136605 -0.551674
455.955000 -6.874661 -13.719568 14.492951 0.778725 0.281869 -0.160689 -0.536950
455.987000 -6.882066 -13.688182 14.492404 0.781999 0.264354 -0.182052 -0.534277
456.022000 -6.880633 -13.661535 14.498669 0.780418 0.249026 -0.203684 -0.536140
456.053000 -6.886675 -13.631698 14.516360 0.777456 0.238143 -0.220601 -0.538688
456.090000 -6.868104 -13.603932 14.503305 0.776366 0.231183 -0.232874 -0.538127
456.125000 -6.856228 -13.566640 14.502161 0.779560 0.229005 -0.239392 -0.531539
456.157000 -6.849385 -13.543788 14.499362 0.784600 0.228606 -0.241719 -0.523177
456.187000 -6.843277 -13.515947 14.494073 0.787975 0.227772 -0.244259 -0.517255
456.223000 -6.819384 -13.479225 14.483669 0.787472 0.225565 -0.248856 -0.516797
456.257000 -6.819065 -13.442036 14.485895 0.783850 0.220541 -0.254691 -0.521606
456.289000 -6.806728 -13.401884 14.494295 0.777239 0.216961 -0.260026 -0.530296
456.320000 -6.804294 -13.356686 14.509975 0.768549 0.218360 -0.260710 -0.541924
456.355000 -6.790140 -13.319347 14.495385 0.758366 0.221951 -0.258329 -0.555774
456.387000 -6.793846 -13.281197 14.514899 0.748182 0.227144 -0.252581 -0.569941
456.422000 -6.783061 -13.235949 14.521471 0.735652 0.230680 -0.248801 -0.586260
456.459000 -6.770769 -13.196876 14.520518 0.722905 0.231895 -0.246042 -0.602574
456.488000 -6.763760 -13.164328 14.512023 0.712486 0.233384 -0.241952 -0.615918
456.522000 -6.753802 -13.128640 14.504029 0.705725 0.235215 -0.237805 -0.624560
456.554000 -6.729919 -13.085479 14.495261 0.703009 0.236326 -0.235525 -0.628058
456.587000 -6.717919 -13.051047 14.501834 0.705041 0.236631 -0.233761 -0.626321
456.630000 -6.702150 -13.020684 14.498110 0.710384 0.235987 -0.233748 -0.620505
456.653000 -6.684452 -12.974603 14.509299 0.718870 0.235103 -0.235049 -0.610495
456.689000 -6.671447 -12.949266 14.510826 0.728972 0.231096 -0.238799 -0.598473
456.723000 -6.657863 -12.919873 14.497877 0.738733 0.224018 -0.246572 -0.585911
456.753000 -6.635505 -12.888697 14.495315 0.746111 0.218453 -0.254706 -0.575084
456.792000 -6.616822 -12.852841 14.492917 0.751068 0.217162 -0.259368 -0.566980
456.821000 -6.609375 -12.830549 14.490585 0.755185 0.217548 -0.260540 -0.560792
456.854000 -6.588838 -12.790096 14.487327 0.758547 0.218520 -0.261579 -0.555366
456.891000 -6.571519 -12.766307 14.474126 0.760252 0.218043 -0.263007 -0.552541
456.923000 -6.557849 -12.732687 14.483200 0.760607 0.216696 -0.265173 -0.551546
456.957000 -6.543168 -12.698074 14.471309 0.758629 0.213807 -0.268841 -0.553618
456.987000 -6.520067 -12.666891 14.461531 0.756311 0.212300 -0.271046 -0.556288
457.022000 -6.500968 -12.631828 14.475654 0.754949 0.214049 -0.270053 -0.557949
457.054000 -6.487700 -12.589704 14.460250 0.752966 0.216417 -0.268646 -0.560389
457.087000 -6.467564 -12.555963 14.463178 0.750470 0.219034 -0.266169 -0.563891
457.122000 -6.441097 -12.515433 14.453894 0.747081 0.220777 -0.264677 -0.568395
457.155000 -6.431509 -12.479991 14.444883 0.744457 0.222844 -0.261850 -0.572328
457.187000 -6.421692 -12.442119 14.444564 0.744161 0.226241 -0.257333 -0.573427
457.223000 -6.394949 -12.402324 14.455822 0.745696 0.232103 -0.251567 -0.571647
457.253000 -6.377919 -12.356229 14.446704 0.747540 0.236546 -0.246730 -0.569522
457.289000 -6.348400 -12.320697 14.445310 0.748831 0.239962 -0.243088 -0.567960
457.322000 -6.334078 -12.281964 14.436591 0.749175 0.241674 -0.240811 -0.567750
457.357000 -6.317344 -12.243495 14.441763 0.750146 0.243268 -0.238140 -0.566914
457.386000 -6.292171 -12.196541 14.451246 0.751309 0.245157 -0.236118 -0.565403
457.422000 -6.279328 -12.162606 14.438759 0.750101 0.243478 -0.236797 -0.567446
457.453000 -6.260405 -12.121360 14.446649 0.746335 0.239430 -0.240603 -0.572509
457.487000 -6.252570 -12.074672 14.443791 0.741035 0.233441 -0.246180 -0.579455
457.522000 -6.232518 -12.040939 14.450716 0.736671 0.228081 -0.251144 -0.584997
457.554000 -6.218249 -12.002114 14.446605 0.732668 0.223210 -0.255781 -0.589874
457.590000 -6.202219 -11.963834 14.468229 0.729270 0.219198 -0.259827 -0.593807
457.621000 -6.186341 -11.920011 14.474381 0.726220 0.216385 -0.263556 -0.596926
457.656000 -6.159397 -11.875866 14.453532 0.724199 0.215249 -0.266698 -0.598394
457.687000 -6.136312 -11.852489 14.448555 0.726366 0.216472 -0.265554 -0.595830
457.724000 -6.103620 -11.810410 14.444811 0.730703 0.220843 -0.262812 -0.590112
457.756000 -6.094047 -11.784362 14.456526 0.735879 0.225567 -0.257956 -0.584004
457.787000 -6.059567 -11.736273 14.462881 0.739386 0.231546 -0.253950 -0.578969
457.821000 -6.059344 -11.707024 14.435977 0.740740 0.233671 -0.251595 -0.577410
457.857000 -6.024936 -11.660611 14.440230 0.740740 0.236236 -0.250069 -0.577029
457.887000 -5.987519 -11.620116 14.433317 0.740457 0.237509 -0.248956 -0.577351
457.925000 -5.974996 -11.587181 14.446139 0.742651 0.240543 -0.245217 -0.574871
457.954000 -5.938430 -11.547272 14.429403 0.744411 0.243133 -0.243756 -0.572121
457.993000 -5.912663 -11.515932 14.423125 0.744664 0.243244 -0.244403 -0.571468
458.021000 -5.899806 -11.480705 14.425587 0.743333 0.242004 -0.246417 -0.572861
458.054000 -5.883006 -11.437860 14.432622 0.743026 0.241716 -0.247901 -0.572740
458.089000 -5.877101 -11.403166 14.436068 0.744079 0.241814 -0.248283 -0.571163
458.124000 -5.838789 -11.364132 14.425426 0.743660 0.241715 -0.250482 -0.570791
458.156000 -5.826173 -11.324609 14.424037 0.741904 0.240144 -0.252962 -0.572643
458.189000 -5.789815 -11.285923 14.423137 0.739541 0.238491 -0.256275 -0.574913
458.220000 -5.773202 -11.254305 14.437457 0.738339 0.237170 -0.257887 -0.576281
458.256000 -5.750596 -11.215406 14.436874 0.737896 0.237318 -0.258471 -0.576526
458.288000 -5.718789 -11.180000 14.408683 0.738629 0.238465 -0.258361 -0.575162
458.322000 -5.707617 -11.148786 14.421930 0.741018 0.241227 -0.255849 -0.572051
458.354000 -5.684291 -11.107420 14.401567 0.741059 0.242594 -0.255415 -0.571615
458.387000 -5.669555 -11.074231 14.412834 0.740406 0.242986 -0.255255 -0.572365
458.425000 -5.644630 -11.032536 14.404759 0.739210 0.242947 -0.256282 -0.573468
458.458000 -5.625458 -10.997754 14.391739 0.739065 0.243272 -0.256134 -0.573583
458.487000 -5.599851 -10.957706 14.392844 0.739538 0.244461 -0.255357 -0.572814
458.520000 -5.595202 -10.929677 14.409736 0.739325 0.244604 -0.254625 -0.573353
458.556000 -5.563091 -10.883353 14.413568 0.737367 0.244350 -0.255949 -0.575390
458.592000 -5.550505 -10.848607 14.428504 0.736156 0.243074 -0.256689 -0.577148
458.624000 -5.532710 -10.807589 14.428367 0.734409 0.241759 -0.258103 -0.579292
458.656000 -5.506603 -10.774602 14.398069 0.731544 0.239125 -0.261168 -0.582627
458.689000 -5.497043 -10.737042 14.396686 0.728932 0.237572 -0.263188 -0.585619
458.723000 -5.469814 -10.697093 14.394603 0.726721 0.236864 -0.265081 -0.587796
458.755000 -5.443148 -10.647981 14.424292 0.726816 0.238638 -0.264454 -0.587243
458.788000 -5.415836 -10.610411 14.407328 0.727932 0.240895 -0.263444 -0.585390
458.820000 -5.405920 -10.574708 14.390367 0.730073 0.243991 -0.261118 -0.582478
458.854000 -5.401754 -10.540538 14.394832 0.732016 0.247035 -0.258410 -0.579958
458.887000 -5.353377 -10.503302 14.383857 0.731996 0.249353 -0.258101 -0.579128
458.922000 -5.328789 -10.462360 14.377689 0.731439 0.250619 -0.258672 -0.579030
458.954000 -5.311343 -10.424652 14.373157 0.730395 0.250786 -0.259512 -0.579900
458.986000 -5.302150 -10.384506 14.375878 0.729638 0.251215 -0.260209 -0.580354
459.025000 -5.261950 -10.342981 14.379315 0.728773 0.252352 -0.261238 -0.580485
459.054000 -5.252034 -10.310657 14.385186 0.727881 0.252494 -0.262467 -0.580988
459.087000 -5.236994 -10.267619 14.375417 0.725103 0.251431 -0.266162 -0.583237
459.121000 -5.222946 -10.233810 14.381025 0.722583 0.250360 -0.269156 -0.585448
459.157000 -5.183725 -10.190073 14.384136 0.721392 0.250841 -0.271644 -0.585561
459.191000 -5.172501 -10.150696 14.386445 0.722339 0.252286 -0.271766 -0.583713
459.222000 -5.145747 -10.104150 14.379943 0.723240 0.254295 -0.272335 -0.581457
459.255000 -5.119593 -10.077428 14.369401 0.722903 0.254574 -0.273236 -0.581331
459.289000 -5.127189 -10.049421 14.355154 0.721829 0.253528 -0.274409 -0.582568
459.320000 -5.093611 -10.001737 14.373766 0.721597 0.254918 -0.275213 -0.581869
459.357000 -5.063125 -9.963946 14.347535 0.721820 0.255944 -0.275926 -0.580805
459.387000 -5.039155 -9.932534 14.347122 0.724325 0.259123 -0.273757 -0.577292
459.420000 -5.023036 -9.897685 14.368879 0.727833 0.264029 -0.269981 -0.572414
459.457000 -4.999148 -9.858014 14.345104 0.729917 0.268062 -0.268074 -0.568770
459.491000 -4.971978 -9.817250 14.325195 0.731506 0.271307 -0.267050 -0.565664
459.522000 -4.969149 -9.787805 14.332511 0.732131 0.272997 -0.266785 -0.564165
459.553000 -4.960215 -9.751931 14.331242 0.730198 0.272673 -0.269405 -0.565580
459.590000 -4.910398 -9.709927 14.314048 0.727030 0.271065 -0.274591 -0.567935
459.620000 -4.894501 -9.674125 14.325142 0.725313 0.270174 -0.277905 -0.568943
459.654000 -4.886482 -9.632311 14.308763 0.723556 0.269138 -0.281555 -0.569876
459.690000 -4.860527 -9.598905 14.331120 0.723643 0.270269 -0.283117 -0.568455
459.726000 -4.839059 -9.551473 14.337203 0.723295 0.271630 -0.284750 -0.567432
459.756000 -4.845805 -9.525976 14.345605 0.723093 0.272159 -0.285258 -0.567180
459.794000 -4.817201 -9.478915 14.349397 0.721947 0.274326 -0.286221 -0.567111
459.822000 -4.786607 -9.439619 14.360184 0.720378 0.277835 -0.285629 -0.567696
459.863000 -4.765169 -9.399762 14.350614 0.718237 0.280860 -0.284675 -0.569398
459.887000 -4.746380 -9.360262 14.355130 0.717475 0.285296 -0.281541 -0.569711
459.923000 -4.719664 -9.323867 14.329687 0.717241 0.288941 -0.278983 -0.569427
459.958000 -4.703310 -9.288132 14.310353 0.718299 0.289966 -0.277946 -0.568078
459.989000 -4.692517 -9.246956 14.327387 0.719384 0.289191 -0.278970 -0.566596
460.029000 -4.675525 -9.213942 14.338212 0.718341 0.286167 -0.282904 -0.567504
460.058000 -4.668707 -9.183097 14.330489 0.715923 0.282683 -0.287185 -0.570148
460.089000 -4.638591 -9.136582 14.328746 0.714378 0.282433 -0.289886 -0.570843
460.120000 -4.617832 -9.091708 14.330035 0.714491 0.284624 -0.289807 -0.569652
460.153000 -4.604385 -9.051616 14.336537 0.714877 0.287571 -0.288351 -0.568425
460.187000 -4.581772 -9.024538 14.331195 0.714076 0.289195 -0.288098 -0.568737
460.220000 -4.570129 -8.974434 14.322543 0.712548 0.290584 -0.288556 -0.569712
460.256000 -4.551903 -8.931244 14.331944 0.711552 0.292119 -0.288603 -0.570148
460.290000 -4.531038 -8.897290 14.331092 0.711214 0.291935 -0.289721 -0.570097
460.323000 -4.525566 -8.862343 14.332782 0.710593 0.289466 -0.292766 -0.570574
460.353000 -4.499899 -8.821399 14.330168 0.708970 0.286285 -0.297485 -0.571756
460.387000 -4.492293 -8.776650 14.323288 0.707727 0.283624 -0.301459 -0.572540
460.421000 -4.479231 -8.749633 14.313086 0.708198 0.282426 -0.303558 -0.571440
460.457000 -4.463070 -8.709337 14.308838 0.710469 0.284581 -0.302686 -0.568003
460.493000 -4.437994 -8.661816 14.304036 0.713062 0.289005 -0.300385 -0.563726
460.527000 -4.419854 -8.620383 14.319282 0.715756 0.293594 -0.297274 -0.559575
460.554000 -4.392401 -8.576333 14.308883 0.716369 0.296747 -0.295785 -0.557914
460.589000 -4.392793 -8.555535 14.294007 0.715904 0.297160 -0.294721 -0.558853
460.626000 -4.365666 -8.502307 14.313828 0.714671 0.299351 -0.294489 -0.559384
460.656000 -4.352276 -8.464881 14.320232 0.714260 0.301117 -0.292845 -0.559824
460.688000 -4.342038 -8.422460 14.318796 0.715143 0.303105 -0.290785 -0.558696
460.723000 -4.313712 -8.374123 14.324403 0.715303 0.303536 -0.291589 -0.557839
460.754000 -4.296197 -8.339766 14.314148 0.712044 0.299810 -0.296060 -0.561655
460.787000 -4.291602 -8.309822 14.314320 0.707259 0.293781 -0.301877 -0.567757
460.853000 -4.252799 -8.219275 14.339159 0.700433 0.287468 -0.310104 -0.574970
460.887000 -4.243006 -8.188955 14.321495 0.699133 0.285713 -0.311696 -0.576565
460.920000 -4.228865 -8.149177 14.320436 0.699719 0.286670 -0.311378 -0.575549
460.953000 -4.209720 -8.104126 14.324361 0.701960 0.289804 -0.308923 -0.572567
460.987000 -4.186136 -8.059190 14.334657 0.706533 0.296461 -0.303032 -0.566652
461.021000 -4.153365 -8.022408 14.310501 0.712804 0.304667 -0.295380 -0.558426
461.054000 -4.156129 -7.992554 14.305441 0.719696 0.312723 -0.286197 -0.549848
461.090000 -4.125028 -7.943032 14.323016 0.724262 0.320099 -0.279352 -0.543088
461.125000 -4.142863 -7.914053 14.330830 0.725838 0.321682 -0.275998 -0.541762
461.154000 -4.131063 -7.888763 14.334631 0.724513 0.319731 -0.277008 -0.544169
461.187000 -4.091170 -7.825092 14.324839 0.721842 0.317586 -0.280853 -0.546996
461.221000 -4.074645 -7.782389 14.346257 0.719542 0.314093 -0.284925 -0.549930
461.255000 -4.060309 -7.753553 14.314066 0.714386 0.307292 -0.292179 -0.556646
461.286000 -4.046446 -7.698033 14.326417 0.709174 0.301652 -0.299711 -0.562363
461.321000 -4.024212 -7.653726 14.305350 0.703970 0.295859 -0.307053 -0.567990
461.354000 -4.029413 -7.632636 14.309302 0.700980 0.291353 -0.311098 -0.571802
461.387000 -4.007031 -7.581352 14.309816 0.697617 0.288936 -0.315165 -0.574907
461.420000 -3.995392 -7.530417 14.312598 0.694372 0.287111 -0.318098 -0.578125
461.456000 -3.999142 -7.510474 14.310011 0.692205 0.285484 -0.319191 -0.580920
461.490000 -3.977980 -7.474876 14.319849 0.691290 0.286464 -0.318476 -0.581919
461.521000 -3.953830 -7.415166 14.312455 0.691963 0.288495 -0.317785 -0.580491
461.554000 -3.913233 -7.368439 14.295032 0.693069 0.291445 -0.316003 -0.578669
461.591000 -3.895322 -7.341295 14.297805 0.695359 0.294299 -0.312490 -0.576379
461.623000 -3.885924 -7.302159 14.293454 0.696796 0.296834 -0.309970 -0.574703
461.654000 -3.859690 -7.245636 14.297655 0.697545 0.299511 -0.307934 -0.573499
461.688000 -3.842061 -7.213059 14.292386 0.698536 0.300875 -0.306320 -0.572442
461.721000 -3.816942 -7.169043 14.307888 0.700973 0.303450 -0.303950 -0.569359
461.754000 -3.808410 -7.135313 14.321389 0.705038 0.306697 -0.299712 -0.564828
461.789000 -3.780337 -7.091835 14.288977 0.708233 0.309021 -0.297702 -0.560611
461.823000 -3.771067 -7.053243 14.266613 0.709736 0.309655 -0.296916 -0.558775
461.853000 -3.760439 -7.028650 14.254465 0.709308 0.308077 -0.297731 -0.559756
461.887000 -3.725502 -6.975135 14.248966 0.707199 0.306721 -0.300386 -0.561747
461.923000 -3.737600 -6.932626 14.275873 0.705073 0.304553 -0.302180 -0.564630
461.958000 -3.686915 -6.889165 14.236035 0.700981 0.301745 -0.306474 -0.568901
461.987000 -3.662620 -6.844002 14.278994 0.700547 0.301798 -0.306624 -0.569327
462.023000 -3.651362 -6.813750 14.295653 0.702012 0.302043 -0.305805 -0.567831
462.054000 -3.643507 -6.785100 14.292306 0.705229 0.303478 -0.303642 -0.564230
462.098000 -3.649365 -6.757817 14.302003 0.709505 0.306685 -0.299374 -0.559395
462.122000 -3.596825 -6.709801 14.284615 0.712142 0.309723 -0.298040 -0.555065
462.153000 -3.583415 -6.661250 14.312505 0.714252 0.312777 -0.295286 -0.552106
462.191000 -3.554074 -6.619899 14.305957 0.714351 0.313196 -0.295387 -0.551686
462.222000 -3.538465 -6.578017 14.306101 0.713730 0.313592 -0.295605 -0.552149
462.254000 -3.518046 -6.542358 14.269467 0.712412 0.312483 -0.297061 -0.553695
462.288000 -3.520932 -6.511753 14.276411 0.713277 0.313458 -0.295679 -0.552770
462.320000 -3.512473 -6.476859 14.271361 0.714543 0.316002 -0.294059 -0.550546
462.353000 -3.477150 -6.412380 14.258905 0.714843 0.319310 -0.294061 -0.548242
462.387000 -3.468517 -6.377707 14.289731 0.715446 0.325080 -0.290679 -0.545863
462.423000 -3.447097 -6.348145 14.247271 0.712898 0.331891 -0.287528 -0.546765
462.453000 -3.418098 -6.284715 14.279140 0.710791 0.341570 -0.281850 -0.546504
462.491000 -3.410464 -6.261948 14.270173 0.709635 0.345049 -0.278944 -0.547311
462.520000 -3.411777 -6.224285 14.261776 0.709834 0.345797 -0.278981 -0.546562
462.555000 -3.418856 -6.210551 14.266992 0.712509 0.345102 -0.279353 -0.543320
462.591000 -3.393187 -6.199150 14.267611 0.717296 0.345987 -0.279191 -0.536500
462.620000 -3.370197 -6.113530 14.230625 0.721742 0.350224 -0.279231 -0.527694
462.655000 -3.358394 -6.065161 14.247889 0.726325 0.355214 -0.276087 -0.519664
462.690000 -3.338904 -6.033901 14.207014 0.727613 0.356903 -0.275888 -0.516803
462.721000 -3.330380 -5.988494 14.227689 0.727626 0.357907 -0.276937 -0.515528
462.754000 -3.350206 -5.979297 14.234294 0.726097 0.355465 -0.279095 -0.518202
462.788000 -3.341631 -5.927340 14.225648 0.722720 0.353032 -0.284189 -0.521806
462.823000 -3.331058 -5.884921 14.216800 0.719000 0.350188 -0.289961 -0.525671
462.853000 -3.353022 -5.843528 14.230037 0.715490 0.347079 -0.295062 -0.529668
462.887000 -3.337208 -5.776460 14.238815 0.711210 0.344742 -0.301801 -0.533151
462.920000 -3.336855 -5.726943 14.236853 0.706683 0.340882 -0.308965 -0.537531
462.953000 -3.337859 -5.695910 14.234936 0.701299 0.335341 -0.317376 -0.543138
462.987000 -3.336532 -5.659320 14.251851 0.696079 0.329296 -0.326231 -0.548280
463.021000 -3.328903 -5.596567 14.254122 0.690023 0.323327 -0.336585 -0.553208
463.054000 -3.328026 -5.555161 14.261327 0.684840 0.318579 -0.344609 -0.557446
463.087000 -3.336412 -5.514210 14.280136 0.682206 0.317155 -0.348627 -0.558987
463.120000 -3.319128 -5.463349 14.231407 0.680565 0.319283 -0.350623 -0.558528
463.156000 -3.309148 -5.416803 14.248381 0.682525 0.326473 -0.346259 -0.554689
463.187000 -3.321658 -5.380651 14.267968 0.685028 0.333969 -0.339615 -0.551238
463.222000 -3.314299 -5.329437 14.273423 0.685582 0.339629 -0.336314 -0.549111
463.255000 -3.297519 -5.280591 14.236309 0.683906 0.341660 -0.336565 -0.549786
463.289000 -3.316710 -5.266476 14.234490 0.683130 0.341554 -0.335773 -0.551299
463.325000 -3.331092 -5.240365 14.221018 0.682609 0.342072 -0.335470 -0.551807
463.353000 -3.325076 -5.192188 14.226171 0.683243 0.345259 -0.333992 -0.549931
463.387000 -3.328047 -5.154652 14.228203 0.683817 0.347752 -0.332695 -0.548431
463.420000 -3.287006 -5.076667 14.241138 0.682566 0.351023 -0.334092 -0.547054
463.454000 -3.277405 -5.018824 14.231158 0.680928 0.351140 -0.336453 -0.547574
463.487000 -3.278639 -4.996017 14.214596 0.679705 0.350384 -0.338087 -0.548571
463.521000 -3.276956 -4.950607 14.204494 0.678089 0.350060 -0.340491 -0.549289
463.559000 -3.279722 -4.900462 14.206468 0.676096 0.349494 -0.343401 -0.550295
463.587000 -3.265549 -4.854820 14.217940 0.674501 0.349394 -0.345850 -0.550781
463.621000 -3.258143 -4.798480 14.210864 0.673275 0.350932 -0.347804 -0.550073
463.653000 -3.237650 -4.755457 14.182847 0.674094 0.354348 -0.347064 -0.547341
463.688000 -3.241199 -4.715883 14.220759 0.678609 0.362451 -0.340315 -0.540652
463.726000 -3.247000 -4.707578 14.218394 0.682522 0.369414 -0.333887 -0.534992
463.757000 -3.266794 -4.680226 14.203080 0.684747 0.374910 -0.329009 -0.531335
463.787000 -3.277841 -4.645205 14.181639 0.685299 0.378216 -0.327086 -0.529465
463.823000 -3.232170 -4.563876 14.203011 0.684552 0.383100 -0.327292 -0.526786
463.854000 -3.240293 -4.524495 14.218873 0.683658 0.384121 -0.327953 -0.526791
463.890000 -3.237327 -4.456416 14.214884 0.680924 0.383264 -0.332491 -0.528111
463.924000 -3.217398 -4.421931 14.194924 0.677702 0.378547 -0.339346 -0.531287
463.954000 -3.231788 -4.396076 14.199112 0.674886 0.373601 -0.345164 -0.534614
463.987000 -3.250677 -4.365323 14.193553 0.672442 0.369532 -0.350173 -0.537259
464.022000 -3.245817 -4.322093 14.207705 0.670354 0.366600 -0.354588 -0.538978
464.054000 -3.245995 -4.250696 14.230281 0.666956 0.364813 -0.359583 -0.541092
464.088000 -3.230332 -4.193617 14.229376 0.663173 0.361959 -0.364991 -0.544030
464.125000 -3.219053 -4.156735 14.212561 0.660061 0.359821 -0.368966 -0.546546
464.154000 -3.210777 -4.104811 14.224791 0.658899 0.361168 -0.370107 -0.546287
464.188000 -3.221825 -4.060762 14.233717 0.660419 0.365009 -0.367496 -0.543656
464.223000 -3.221539 -4.036651 14.223038 0.663056 0.370151 -0.362975 -0.539995
464.258000 -3.213493 -3.992350 14.209972 0.665480 0.376405 -0.358386 -0.535738
464.286000 -3.197144 -3.926948 14.215803 0.666715 0.381490 -0.355798 -0.532320
464.321000 -3.197444 -3.888107 14.223103 0.667157 0.383197 -0.354904 -0.531136
464.357000 -3.206457 -3.838181 14.251988 0.667289 0.383984 -0.354787 -0.530478
464.387000 -3.184747 -3.807828 14.204633 0.665775 0.381528 -0.357384 -0.532406
464.421000 -3.197244 -3.787494 14.183887 0.665409 0.379936 -0.357980 -0.533601
464.453000 -3.190936 -3.750475 14.175068 0.665169 0.378804 -0.359142 -0.533924
464.486000 -3.183576 -3.699338 14.165376 0.663533 0.377189 -0.361863 -0.535264
464.520000 -3.170599 -3.644884 14.157903 0.661304 0.374518 -0.365513 -0.537414
464.553000 -3.174794 -3.597096 14.147750 0.659603 0.372588 -0.368094 -0.539081
464.586000 -3.174422 -3.543854 14.195979 0.660419 0.373557 -0.367362 -0.537910
464.621000 -3.176509 -3.506536 14.204749 0.660654 0.373344 -0.367448 -0.537710
464.654000 -3.185305 -3.480583 14.202432 0.660955 0.372207 -0.367384 -0.538172
464.691000 -3.192089 -3.440921 14.204118 0.661340 0.372340 -0.366704 -0.538071
464.720000 -3.178457 -3.385929 14.196350 0.662001 0.373497 -0.366195 -0.536802
464.755000 -3.162425 -3.324238 14.181071 0.663447 0.377208 -0.363756 -0.534072
464.790000 -3.147423 -3.285578 14.176158 0.666958 0.382228 -0.358227 -0.529851
464.820000 -3.130678 -3.234260 14.181152 0.670368 0.388417 -0.352426 -0.524914
464.856000 -3.133642 -3.201715 14.182235 0.672679 0.391894 -0.347798 -0.522454
464.887000 -3.140055 -3.177699 14.157211 0.673189 0.392068 -0.346273 -0.522680
464.954000 -3.162666 -3.125501 14.165264 0.671436 0.387927 -0.347723 -0.527043
464.988000 -3.144959 -3.054159 14.178622 0.668978 0.386184 -0.351258 -0.529101
465.021000 -3.137391 -2.997245 14.181929 0.665676 0.381724 -0.356788 -0.532790
465.053000 -3.136092 -2.954283 14.197469 0.661225 0.374444 -0.364426 -0.538299
465.087000 -3.136740 -2.916074 14.183230 0.654926 0.365343 -0.373696 -0.545845
465.122000 -3.154248 -2.886242 14.183755 0.649336 0.357769 -0.380682 -0.552670
465.155000 -3.149369 -2.874709 14.183421 0.645481 0.351978 -0.385108 -0.557815
465.187000 -3.119736 -2.783419 14.189037 0.642230 0.351825 -0.388372 -0.559399
465.221000 -3.113209 -2.742307 14.173205 0.640722 0.351365 -0.389012 -0.560970
465.255000 -3.104799 -2.680447 14.166963 0.640845 0.353844 -0.387612 -0.560240
465.287000 -3.106244 -2.655189 14.192535 0.645747 0.357888 -0.381916 -0.555938
465.321000 -3.085317 -2.587103 14.185528 0.651317 0.365633 -0.375706 -0.548584
465.355000 -3.073556 -2.565126 14.165300 0.658938 0.373572 -0.366296 -0.540436
465.387000 -3.077142 -2.538075 14.164628 0.666944 0.383501 -0.354786 -0.531263
465.420000 -3.062698 -2.497278 14.159675 0.673752 0.395420 -0.342385 -0.521990
465.458000 -3.045094 -2.435435 14.145293 0.678893 0.408556 -0.329479 -0.513450
465.492000 -3.028692 -2.382336 14.133700 0.683948 0.421684 -0.315510 -0.504828
465.521000 -3.022159 -2.347369 14.141147 0.688996 0.432509 -0.302142 -0.496921
465.554000 -3.027355 -2.312592 14.140779 0.692387 0.436460 -0.295690 -0.492615
465.587000 -3.031613 -2.281236 14.132951 0.692770 0.433120 -0.297578 -0.493888
465.622000 -3.051817 -2.274355 14.137607 0.691253 0.424838 -0.304307 -0.499079
465.657000 -3.031335 -2.195854 14.121756 0.686471 0.414177 -0.318247 -0.505899
465.689000 -3.043221 -2.145467 14.148725 0.682385 0.400194 -0.333930 -0.512529
465.722000 -3.041672 -2.088956 14.172005 0.676318 0.384665 -0.352444 -0.520009
465.759000 -3.062782 -2.075288 14.172311 0.668086 0.367552 -0.370512 -0.530366
465.791000 -3.042953 -2.002586 14.169756 0.659383 0.355738 -0.386182 -0.538078
465.822000 -3.051914 -1.994940 14.165752 0.655409 0.348410 -0.393200 -0.542626
465.861000 -3.065986 -1.991340 14.167473 0.656280 0.347842 -0.392477 -0.542462
465.886000 -3.089463 -1.982486 14.163884 0.659404 0.352537 -0.386238 -0.540115
465.921000 -3.108950 -1.979577 14.167145 0.662366 0.357275 -0.378970 -0.538524
465.953000 -3.069009 -1.839220 14.161647 0.660544 0.364135 -0.378142 -0.536745
465.988000 -3.056682 -1.738848 14.161013 0.657834 0.367337 -0.378174 -0.537869
466.021000 -3.050306 -1.703723 14.156468 0.655335 0.366262 -0.378512 -0.541403
466.061000 -3.066028 -1.685433 14.134596 0.652676 0.364408 -0.378707 -0.545712
466.087000 -3.065256 -1.672054 14.133255 0.652128 0.363064 -0.377684 -0.547968
466.120000 -3.083669 -1.662128 14.130109 0.652198 0.362582 -0.375650 -0.549599
466.154000 -3.052764 -1.547859 14.139076 0.650612 0.365119 -0.377189 -0.548745
466.187000 -3.046637 -1.514258 14.125668 0.648922 0.363834 -0.377966 -0.551059
466.222000 -3.043740 -1.466118 14.143031 0.647072 0.363089 -0.378804 -0.553147
466.254000 -3.034264 -1.422689 14.144444 0.643813 0.361066 -0.380762 -0.556917
466.289000 -3.010941 -1.363242 14.145308 0.640684 0.359863 -0.383092 -0.559700
466.320000 -3.016724 -1.348478 14.132797 0.639681 0.358347 -0.382740 -0.562055
466.355000 -3.011182 -1.297495 14.131851 0.641124 0.360168 -0.381083 -0.560370
466.391000 -2.999536 -1.260980 14.113403 0.645754 0.363525 -0.377239 -0.555466
466.424000 -2.987573 -1.226377 14.107629 0.651870 0.368275 -0.372132 -0.548596
466.460000 -2.984499 -1.179365 14.167165 0.658574 0.374788 -0.365707 -0.540437
466.488000 -2.957675 -1.135975 14.133588 0.662006 0.377266 -0.364075 -0.535601
466.521000 -2.938907 -1.081793 14.119037 0.663778 0.379538 -0.362852 -0.532623
466.557000 -2.919534 -1.052441 14.121209 0.665693 0.381098 -0.360886 -0.530451
466.588000 -2.921233 -1.032279 14.123619 0.668448 0.382966 -0.357375 -0.528013
466.623000 -2.918751 -0.988991 14.118788 0.670555 0.385047 -0.355110 -0.525349
466.654000 -2.900596 -0.939862 14.122799 0.671172 0.386842 -0.354159 -0.523882
466.689000 -2.889808 -0.882070 14.125421 0.671394 0.387672 -0.354006 -0.523087
466.725000 -2.867603 -0.834489 14.112309 0.671002 0.388385 -0.353780 -0.523215
466.753000 -2.862909 -0.802673 14.101545 0.670725 0.388051 -0.353672 -0.523889
466.787000 -2.853841 -0.755765 14.129773 0.670188 0.387661 -0.354295 -0.524445
466.822000 -2.848515 -0.711426 14.123962 0.667458 0.384488 -0.357814 -0.527861
466.854000 -2.848058 -0.678033 14.120276 0.664943 0.381395 -0.360669 -0.531326
466.890000 -2.832118 -0.617260 14.117441 0.664597 0.381678 -0.361292 -0.531131
466.920000 -2.815721 -0.573519 14.123966 0.667520 0.385468 -0.357504 -0.527278
466.953000 -2.799700 -0.525533 14.123999 0.672398 0.392156 -0.350433 -0.520857
466.988000 -2.785011 -0.476758 14.105328 0.677321 0.399247 -0.342808 -0.514122
467.021000 -2.792923 -0.470631 14.095354 0.682513 0.404432 -0.334484 -0.508657
467.056000 -2.781344 -0.440431 14.094857 0.686092 0.409528 -0.327341 -0.504394
467.092000 -2.788748 -0.413422 14.097891 0.689046 0.413341 -0.321009 -0.501315
467.123000 -2.777173 -0.368130 14.089909 0.690623 0.415901 -0.317517 -0.499249
467.153000 -2.775389 -0.310488 14.096491 0.691294 0.416789 -0.316252 -0.498382
467.198000 -2.772063 -0.284635 14.109311 0.691703 0.415147 -0.316010 -0.499337
467.220000 -2.767336 -0.242617 14.095771 0.690762 0.413173 -0.317805 -0.501134
467.258000 -2.763799 -0.196594 14.084211 0.689908 0.411630 -0.319261 -0.502652
467.287000 -2.759892 -0.130373 14.088549 0.689276 0.410893 -0.320325 -0.503446
467.320000 -2.758837 -0.093805 14.098449 0.689074 0.409012 -0.321723 -0.504362
467.354000 -2.766067 -0.059226 14.094875 0.688781 0.408317 -0.321908 -0.505206
467.388000 -2.775656 -0.042752 14.086148 0.689356 0.410845 -0.318575 -0.504484
467.424000 -2.780452 -0.001620 14.077357 0.690732 0.416235 -0.312844 -0.501764
467.453000 -2.777446 0.053220 14.078914 0.691612 0.421906 -0.307409 -0.499168
467.492000 -2.780632 0.103324 14.088649 0.692222 0.424982 -0.303917 -0.497849
467.522000 -2.787885 0.150855 14.074765 0.691315 0.424523 -0.304687 -0.499028
467.554000 -2.812876 0.172924 14.085838 0.690491 0.421493 -0.306645 -0.501532
467.587000 -2.806726 0.239983 14.089183 0.688576 0.418548 -0.311570 -0.503593
467.621000 -2.819356 0.256935 14.069858 0.686967 0.411864 -0.317667 -0.507476
467.656000 -2.838782 0.302964 14.078471 0.685641 0.405463 -0.324631 -0.510011
467.688000 -2.854498 0.342999 14.066973 0.683738 0.399328 -0.331909 -0.512714
467.724000 -2.859583 0.398528 14.069504 0.682352 0.394984 -0.338363 -0.513706
467.754000 -2.869032 0.426631 14.068386 0.681133 0.390187 -0.344364 -0.515000
467.789000 -2.869421 0.491001 14.068331 0.679130 0.385925 -0.351874 -0.515780
467.821000 -2.881568 0.515588 14.074388 0.677262 0.380082 -0.359075 -0.517608
467.854000 -2.892687 0.577365 14.091494 0.674075 0.374311 -0.368178 -0.519576
467.888000 -2.912963 0.585805 14.082590 0.670551 0.366741 -0.376360 -0.523655
467.922000 -2.924932 0.633982 14.076528 0.666831 0.361457 -0.384033 -0.526501
467.954000 -2.937788 0.670803 14.081157 0.664020 0.358884 -0.388252 -0.528716
467.988000 -2.938727 0.750463 14.107223 0.662443 0.360609 -0.389940 -0.528277
468.022000 -2.939732 0.791912 14.108850 0.661788 0.363562 -0.388312 -0.528273
468.053000 -2.950523 0.838220 14.133212 0.662867 0.369280 -0.383203 -0.526683
468.088000 -2.936478 0.880149 14.097743 0.663365 0.374299 -0.378502 -0.525912
468.120000 -2.952567 0.907921 14.090593 0.664599 0.379073 -0.372516 -0.525209
468.154000 -2.965559 0.940092 14.083747 0.664970 0.382521 -0.368153 -0.525315
468.188000 -2.948549 0.999802 14.101153 0.664673 0.385971 -0.365601 -0.524950
468.222000 -2.940268 1.032769 14.089108 0.664043 0.387856 -0.363878 -0.525554
468.258000 -2.930258 1.099738 14.074803 0.663568 0.391830 -0.361754 -0.524672
468.292000 -2.933051 1.136473 14.068699 0.665232 0.395543 -0.357486 -0.522700
468.323000 -2.925169 1.191844 14.089891 0.666905 0.400536 -0.353968 -0.519149
468.358000 -2.923654 1.232280 14.065677 0.667782 0.402528 -0.352475 -0.517493
468.388000 -2.936106 1.252414 14.058196 0.669336 0.402987 -0.351127 -0.516044
468.420000 -2.946324 1.293126 14.064359 0.669835 0.402264 -0.352576 -0.514970
468.455000 -2.930024 1.346949 14.068959 0.667830 0.399871 -0.357308 -0.516175
468.491000 -2.932991 1.402368 14.080827 0.665236 0.397451 -0.361996 -0.518124
468.522000 -2.922241 1.451481 14.079976 0.662594 0.396138 -0.365930 -0.519750
468.553000 -2.921444 1.493165 14.071163 0.661020 0.397137 -0.366645 -0.520487
468.588000 -2.916171 1.545731 14.081973 0.661311 0.401250 -0.364583 -0.518407
468.627000 -2.908154 1.585295 14.060978 0.661570 0.405227 -0.362014 -0.516780
468.656000 -2.921456 1.608956 14.070222 0.662357 0.409216 -0.358458 -0.515104
468.691000 -2.923399 1.641775 14.058760 0.662542 0.412442 -0.356156 -0.513890
468.723000 -2.895770 1.722033 14.073245 0.662188 0.417850 -0.354839 -0.510879
468.757000 -2.888746 1.757696 14.063101 0.662129 0.420543 -0.353243 -0.509852
468.796000 -2.887416 1.810549 14.071466 0.662732 0.425316 -0.350434 -0.507039
468.821000 -2.875775 1.853540 14.063401 0.664207 0.429512 -0.347314 -0.503707
468.854000 -2.890352 1.899375 14.057557 0.665348 0.433086 -0.344482 -0.501079
468.892000 -2.875482 1.934302 14.044305 0.665449 0.434447 -0.343855 -0.500197
468.921000 -2.884489 1.967099 14.038887 0.664898 0.435221 -0.344325 -0.499933
468.956000 -2.892353 1.996502 14.027792 0.663711 0.434554 -0.346120 -0.500851
468.987000 -2.883035 2.046165 14.019767 0.661538 0.433112 -0.350545 -0.501897
469.022000 -2.878595 2.091352 14.023930 0.658337 0.431377 -0.356306 -0.503539
469.055000 -2.867654 2.150355 14.033204 0.654398 0.430419 -0.362455 -0.505104
469.088000 -2.865984 2.188981 14.038152 0.651774 0.431024 -0.366166 -0.505304
469.123000 -2.860785 2.230097 14.028297 0.651201 0.434586 -0.366883 -0.502463
469.155000 -2.862736 2.267893 14.021191 0.652062 0.440856 -0.364409 -0.497662
469.188000 -2.859101 2.306440 14.019642 0.652626 0.447911 -0.360846 -0.493198
469.221000 -2.857845 2.351323 14.006523 0.648878 0.456644 -0.357339 -0.492690
469.256000 -2.855787 2.403197 14.010705 0.641888 0.467247 -0.352513 -0.495373
469.287000 -2.853712 2.437803 14.013440 0.634952 0.478591 -0.344802 -0.498896
469.321000 -2.855854 2.485015 14.025252 0.629902 0.491998 -0.334393 -0.499342
469.360000 -2.841858 2.525457 13.991809 0.629570 0.501533 -0.326045 -0.495784
469.387000 -2.862941 2.566480 13.984552 0.634895 0.505471 -0.323014 -0.486898
469.426000 -2.861841 2.605427 13.993392 0.643091 0.502599 -0.328194 -0.475518
469.454000 -2.858959 2.634903 13.976921 0.649912 0.494153 -0.340940 -0.466034
469.488000 -2.874184 2.661477 13.992642 0.653582 0.485821 -0.354875 -0.459208
469.520000 -2.887735 2.695212 13.988225 0.652219 0.479052 -0.369160 -0.456990
469.558000 -2.886191 2.753905 13.992942 0.645658 0.476936 -0.380651 -0.459089
469.587000 -2.889753 2.777553 13.995129 0.633815 0.478273 -0.386963 -0.468821
469.623000 -2.910506 2.829721 14.010704 0.619838 0.483279 -0.389207 -0.480376
469.654000 -2.931013 2.855568 14.015675 0.608562 0.489128 -0.387454 -0.490190
469.687000 -2.939417 2.899619 14.019706 0.601154 0.498240 -0.381464 -0.494830
469.722000 -2.958248 2.918864 13.998400 0.598471 0.506925 -0.374116 -0.494870
469.754000 -2.962026 2.933997 13.993056 0.600593 0.513767 -0.367551 -0.490141
469.789000 -2.976532 2.932449 14.012276 0.606599 0.516800 -0.364594 -0.481690
469.821000 -2.986151 2.962691 14.010045 0.612184 0.516088 -0.368054 -0.472674
469.853000 -2.989136 3.061783 13.988681 0.614362 0.515145 -0.377083 -0.463674
469.891000 -3.003146 3.096694 13.985777 0.616734 0.512750 -0.384500 -0.457040
469.920000 -3.012804 3.132641 13.993905 0.618054 0.511527 -0.391134 -0.450959
469.955000 -3.026780 3.169494 13.986893 0.617575 0.512726 -0.395730 -0.446219
469.989000 -3.033511 3.181561 13.972356 0.616745 0.516051 -0.396701 -0.442658
470.021000 -3.060452 3.195132 13.976238 0.615702 0.519745 -0.396755 -0.439729
470.060000 -3.064954 3.242485 13.971560 0.612895 0.521542 -0.400771 -0.437877
470.088000 -3.081177 3.296602 13.983977 0.610929 0.520539 -0.407495 -0.435605
470.122000 -3.102777 3.328147 13.986442 0.610287 0.515558 -0.417293 -0.433147
470.154000 -3.116109 3.365449 13.977413 0.609533 0.507223 -0.430744 -0.430876
470.187000 -3.136098 3.391930 13.985582 0.608778 0.497071 -0.445284 -0.428990
470.224000 -3.152472 3.429725 13.997044 0.607155 0.488765 -0.458994 -0.426376
470.255000 -3.172775 3.450104 14.001447 0.605829 0.484212 -0.467216 -0.424522
470.287000 -3.182791 3.457678 13.985907 0.604541 0.485146 -0.469113 -0.423197
470.322000 -3.194219 3.465352 13.989609 0.603300 0.491974 -0.464619 -0.422043
470.357000 -3.214759 3.552203 13.986919 0.599612 0.503237 -0.458882 -0.420292
470.388000 -3.241870 3.598890 13.997146 0.596280 0.514508 -0.449806 -0.421196
470.420000 -3.246643 3.652009 13.988750 0.591426 0.524545 -0.442006 -0.423908
470.454000 -3.268387 3.685971 13.974824 0.587167 0.531881 -0.435119 -0.427794
470.488000 -3.289198 3.743369 13.972472 0.582192 0.539166 -0.429244 -0.431395
470.521000 -3.313877 3.779772 13.992993 0.577642 0.546037 -0.422050 -0.435944
470.555000 -3.319417 3.823122 13.957099 0.568998 0.553031 -0.415883 -0.444343
470.587000 -3.350701 3.886243 13.951290 0.559673 0.559925 -0.409750 -0.453161
470.653000 -3.387622 3.963946 13.946805 0.541435 0.560816 -0.407827 -0.475407
470.690000 -3.404181 3.997267 13.955532 0.538112 0.554763 -0.412845 -0.481905
470.726000 -3.426456 4.049025 13.946387 0.540317 0.545638 -0.422499 -0.481488
470.761000 -3.438499 4.075690 13.928279 0.547480 0.533083 -0.435143 -0.476171
470.792000 -3.441480 4.072488 13.966360 0.557989 0.521179 -0.445865 -0.467146
470.825000 -3.477687 4.120616 13.962961 0.564982 0.511574 -0.458072 -0.457447
470.857000 -3.484278 4.135319 13.952464 0.571199 0.504931 -0.465615 -0.449421
470.887000 -3.510792 4.179558 13.961655 0.575244 0.505859 -0.467029 -0.441684
470.923000 -3.522109 4.224549 13.958779 0.575692 0.511897 -0.463781 -0.437548
470.957000 -3.532166 4.253466 13.945262 0.573436 0.520034 -0.457187 -0.437853
470.988000 -3.535820 4.273960 13.932878 0.570251 0.528066 -0.449803 -0.440044
471.023000 -3.566264 4.317459 13.936020 0.566306 0.536217 -0.443235 -0.441941
471.054000 -3.585373 4.359919 13.941960 0.561145 0.544280 -0.436521 -0.445337
471.089000 -3.599823 4.396373 13.937024 0.555753 0.552012 -0.429550 -0.449342
471.121000 -3.612825 4.402400 13.933360 0.553253 0.557657 -0.422393 -0.452232
471.154000 -3.627485 4.459694 13.940819 0.552898 0.561430 -0.419955 -0.450264
471.193000 -3.652095 4.484632 13.923398 0.555295 0.559875 -0.421776 -0.447541
471.221000 -3.659570 4.523572 13.920541 0.558402 0.556145 -0.427437 -0.442930
471.256000 -3.680972 4.543943 13.921529 0.563301 0.548944 -0.435785 -0.437543
471.287000 -3.700705 4.574011 13.926074 0.568009 0.538082 -0.448801 -0.431754
471.320000 -3.740724 4.614982 13.932489 0.571084 0.523576 -0.466519 -0.426721
471.354000 -3.738397 4.637494 13.936910 0.573642 0.508032 -0.484176 -0.422388
471.390000 -3.749099 4.640537 13.932923 0.578191 0.495320 -0.497237 -0.416063
471.422000 -3.770470 4.659365 13.926290 0.582518 0.491247 -0.502858 -0.408023
471.455000 -3.785039 4.667753 13.926655 0.587272 0.494342 -0.500061 -0.400845
471.487000 -3.805500 4.740214 13.932826 0.588167 0.505289 -0.493217 -0.394309
471.524000 -3.827639 4.782781 13.904713 0.586442 0.515972 -0.484781 -0.393505
471.556000 -3.828676 4.818610 13.917966 0.584350 0.526714 -0.475046 -0.394256
471.588000 -3.848262 4.871359 13.911468 0.580264 0.536089 -0.467291 -0.396915
471.623000 -3.860570 4.912838 13.913504 0.576559 0.543026 -0.460485 -0.400819
471.654000 -3.867508 4.927700 13.898492 0.573082 0.547908 -0.454453 -0.406013
471.688000 -3.895277 4.980914 13.889964 0.568001 0.555114 -0.448110 -0.410391
471.722000 -3.903936 5.028116 13.889686 0.562180 0.560806 -0.443203 -0.415959
471.757000 -3.923994 5.062634 13.879417 0.556224 0.561205 -0.442948 -0.423628
471.789000 -3.952857 5.111919 13.889568 0.550418 0.559608 -0.445944 -0.430131
471.822000 -3.975563 5.157573 13.909354 0.545403 0.557967 -0.448934 -0.435508
471.854000 -3.999861 5.185175 13.908182 0.541092 0.556212 -0.451011 -0.440949
471.888000 -4.017420 5.206609 13.900246 0.537521 0.554078 -0.453052 -0.445883
471.921000 -4.043194 5.259836 13.920749 0.534858 0.553913 -0.454886 -0.447421
471.953000 -4.062893 5.301698 13.918212 0.532715 0.554895 -0.455135 -0.448507
471.990000 -4.082426 5.331406 13.920965 0.531384 0.558745 -0.451361 -0.449119
472.022000 -4.102862 5.374316 13.912733 0.530786 0.564442 -0.446061 -0.447997
472.053000 -4.117266 5.404985 13.906041 0.531965 0.569206 -0.440698 -0.445873
472.087000 -4.136645 5.441227 13.916271 0.534500 0.573124 -0.436667 -0.441770
472.120000 -4.144902 5.475047 13.884032 0.536080 0.573450 -0.437100 -0.438996
472.153000 -4.160064 5.491994 13.864098 0.538056 0.571599 -0.439125 -0.436967
472.187000 -4.183426 5.514020 13.866384 0.540194 0.569472 -0.442397 -0.433794
472.220000 -4.211807 5.553206 13.874099 0.540078 0.568976 -0.446151 -0.430734
472.254000 -4.231937 5.578145 13.875072 0.538545 0.569239 -0.448845 -0.429505
472.289000 -4.244463 5.603474 13.868838 0.536166 0.570197 -0.450385 -0.429598
472.323000 -4.269498 5.629369 13.873057 0.534004 0.569704 -0.453853 -0.429295
472.358000 -4.293592 5.661764 13.892562 0.531841 0.566659 -0.460258 -0.429192
472.391000 -4.317193 5.682570 13.891040 0.530389 0.561182 -0.468619 -0.429137
472.421000 -4.338849 5.711247 13.896009 0.531023 0.555474 -0.477268 -0.426237
472.455000 -4.354372 5.723781 13.886525 0.534973 0.547690 -0.486660 -0.420716
472.491000 -4.384892 5.773901 13.894261 0.540212 0.541310 -0.496645 -0.410484
472.521000 -4.403595 5.798139 13.887794 0.543482 0.538206 -0.502785 -0.402702
472.557000 -4.418265 5.820406 13.898074 0.545410 0.540896 -0.502507 -0.396795
472.588000 -4.438258 5.846315 13.903304 0.545608 0.548704 -0.496850 -0.392908
472.621000 -4.462875 5.869548 13.875425 0.544036 0.557115 -0.490193 -0.391610
472.654000 -4.474451 5.886435 13.870680 0.543093 0.563877 -0.483713 -0.391297
472.687000 -4.500331 5.918669 13.883039 0.541535 0.569069 -0.479703 -0.390877
472.720000 -4.523774 5.959210 13.874116 0.537767 0.570630 -0.480892 -0.392340
472.754000 -4.550011 5.997986 13.878652 0.533533 0.569192 -0.485028 -0.395108
472.794000 -4.567964 6.023054 13.872450 0.528660 0.566286 -0.490077 -0.399580
472.821000 -4.594962 6.053369 13.883002 0.524283 0.566257 -0.492264 -0.402686
472.854000 -4.618532 6.082164 13.881171 0.520240 0.568165 -0.492206 -0.405305
472.891000 -4.637311 6.112457 13.875054 0.517679 0.570252 -0.491377 -0.406658
472.920000 -4.651452 6.135817 13.865602 0.515954 0.571140 -0.491449 -0.407514
472.955000 -4.677212 6.157727 13.871356 0.515067 0.571428 -0.492150 -0.407387
472.987000 -4.699598 6.187452 13.877950 0.514465 0.571763 -0.493396 -0.406169
473.022000 -4.725630 6.222922 13.879519 0.514917 0.571221 -0.495980 -0.403200
473.054000 -4.746837 6.250638 13.868061 0.516508 0.568946 -0.499776 -0.399680
473.087000 -4.773025 6.279533 13.868924 0.518483 0.567025 -0.503589 -0.395040
473.131000 -4.793804 6.312866 13.882288 0.519519 0.566577 -0.506659 -0.390369
473.154000 -4.818735 6.338601 13.879914 0.517067 0.568329 -0.507812 -0.389578
473.189000 -4.836276 6.361110 13.866676 0.512117 0.572425 -0.505978 -0.392494
473.223000 -4.859508 6.399465 13.868091 0.505027 0.580246 -0.501583 -0.395823
473.254000 -4.884687 6.422902 13.873308 0.498658 0.588089 -0.495423 -0.400059
473.291000 -4.904656 6.456504 13.854080 0.491421 0.594914 -0.490601 -0.404837
473.321000 -4.931704 6.481770 13.858077 0.483549 0.603205 -0.484086 -0.409859
473.359000 -4.956514 6.516805 13.862170 0.476031 0.610212 -0.478889 -0.414368
473.386000 -4.975369 6.545668 13.866125 0.471911 0.614810 -0.475287 -0.416427
473.421000 -4.979577 6.559950 13.855921 0.471588 0.617541 -0.472821 -0.415557
473.454000 -5.018285 6.602494 13.864528 0.475981 0.620038 -0.472222 -0.407433
473.487000 -5.040633 6.628446 13.856414 0.485050 0.616525 -0.477360 -0.395918
473.521000 -5.068464 6.657816 13.851670 0.494126 0.607991 -0.489329 -0.383071
473.554000 -5.097517 6.685861 13.847743 0.502306 0.594778 -0.506620 -0.370491
473.587000 -5.120189 6.677265 13.858459 0.510874 0.579782 -0.523078 -0.359513
473.623000 -5.133130 6.697618 13.844487 0.514925 0.567526 -0.538957 -0.349702
473.654000 -5.159959 6.727163 13.864450 0.514677 0.563672 -0.547159 -0.343509
473.688000 -5.178568 6.737347 13.858603 0.509796 0.565598 -0.548339 -0.345732
473.722000 -5.212354 6.773077 13.869120 0.501504 0.575844 -0.541867 -0.351108
473.756000 -5.232555 6.802915 13.842703 0.489388 0.589522 -0.530427 -0.362781
473.787000 -5.242516 6.813644 13.840091 0.477285 0.605304 -0.513240 -0.377347
473.821000 -5.281230 6.875123 13.829362 0.462704 0.622202 -0.496455 -0.390259
473.853000 -5.319686 6.901667 13.842793 0.454145 0.635158 -0.479278 -0.400773
473.890000 -5.336000 6.926041 13.841214 0.450149 0.641253 -0.468963 -0.407718
473.922000 -5.353383 6.940738 13.840119 0.452353 0.637284 -0.470024 -0.410272
473.957000 -5.387921 6.968632 13.845577 0.457947 0.623937 -0.483857 -0.408496
473.986000 -5.409832 6.986888 13.855293 0.464352 0.604924 -0.504574 -0.404783
474.021000 -5.444751 7.019400 13.867988 0.471397 0.585164 -0.527342 -0.396582
474.054000 -5.476635 7.041353 13.868466 0.480788 0.565956 -0.548097 -0.384872
474.087000 -5.492445 7.058572 13.862270 -0.491509 -0.549823 0.564823 0.370254
474.120000 -5.507303 7.074048 13.867922 -0.502799 -0.537342 0.576741 0.354721
474.155000 -5.518296 7.094213 13.864551 -0.511738 -0.527928 0.585582 0.341336
474.191000 -5.534092 7.113411 13.869799 -0.517565 -0.524033 0.589136 0.332316
474.221000 -5.561935 7.148996 13.864842 -0.519057 -0.525363 0.589208 0.327731
474.255000 -5.588992 7.193051 13.862303 -0.517658 -0.531429 0.585146 0.327441
474.287000 -5.612035 7.226974 13.864605 -0.514514 -0.540643 0.577265 0.331280
474.321000 -5.618451 7.256076 13.840658 -0.508917 -0.549983 0.568658 0.339338
474.364000 -5.635389 7.289678 13.847980 0.501679 0.562521 -0.556614 -0.349385
474.387000 -5.651377 7.331371 13.858876 0.493338 0.575557 -0.543181 -0.360979
474.423000 -5.673732 7.380912 13.851071 0.486590 0.585446 -0.532484 -0.370060
474.455000 -5.702293 7.425425 13.839598 0.483290 0.591529 -0.524601 -0.375924
474.487000 -5.720149 7.464514 13.846679 0.482914 0.595643 -0.518692 -0.378103
474.520000 -5.737015 7.515229 13.834194 0.482556 0.597531 -0.516499 -0.378584
474.554000 -5.750937 7.549516 13.823086 0.481341 0.599300 -0.514232 -0.380416
474.587000 -5.763486 7.576173 13.818698 0.479896 0.602484 -0.509798 -0.383170
474.621000 -5.771570 7.615049 13.812582 0.477350 0.607100 -0.504677 -0.385834
474.653000 -5.808911 7.667279 13.813535 0.473377 0.612529 -0.500290 -0.387855
474.688000 -5.813585 7.695072 13.813890 0.470075 0.614154 -0.497380 -0.393010
474.721000 -5.839181 7.750424 13.812269 0.466039 0.614543 -0.497862 -0.396583
474.757000 -5.863370 7.790693 13.808784 0.464146 0.613175 -0.499109 -0.399343
474.788000 -5.873683 7.820711 13.799224 0.463733 0.611398 -0.500104 -0.401297
474.820000 -5.891942 7.856460 13.807536 0.464558 0.611408 -0.499774 -0.400739
474.853000 -5.904613 7.894991 13.798307 0.465769 0.610775 -0.500089 -0.399905
474.891000 -5.931618 7.931554 13.794136 0.466507 0.611612 -0.499437 -0.398579
474.923000 -5.949309 7.967678 13.802503 0.465655 0.614131 -0.497059 -0.398674
474.959000 -5.969007 8.006636 13.805284 0.463446 0.617067 -0.494299 -0.400144
474.987000 -5.971558 8.040179 13.797432 0.460199 0.619340 -0.491156 -0.404228
475.020000 -5.981324 8.068982 13.800853 0.455601 0.622150 -0.487427 -0.409599
475.053000 -5.997354 8.096444 13.802037 0.449116 0.625076 -0.483448 -0.416958
475.087000 -6.021375 8.133559 13.797859 0.441089 0.628027 -0.479792 -0.425231
475.122000 -6.033368 8.167988 13.803110 0.435829 0.630558 -0.475639 -0.431530
475.154000 -6.044702 8.193636 13.802330 0.434105 0.631949 -0.472325 -0.434859
475.191000 -6.065022 8.230636 13.803233 0.434256 0.633787 -0.469984 -0.434570
475.222000 -6.072991 8.248165 13.794948 0.436767 0.632636 -0.470180 -0.433518
475.254000 -6.080317 8.269706 13.787169 0.438799 0.629701 -0.473184 -0.432469
475.290000 -6.101372 8.293188 13.786876 0.441453 0.626053 -0.478056 -0.429696
475.321000 -6.109427 8.302966 13.781664 0.444839 0.621504 -0.483257 -0.426982
475.354000 -6.105695 8.322290 13.778937 0.449359 0.616836 -0.488925 -0.422544
475.392000 -6.136912 8.354649 13.803362 0.453887 0.615400 -0.493064 -0.414918
475.422000 -6.153699 8.361787 13.793062 0.459576 0.611444 -0.498329 -0.408161
475.453000 -6.157717 8.385491 13.783731 0.465224 0.607867 -0.503520 -0.400664
475.488000 -6.168027 8.402063 13.778300 0.470800 0.606674 -0.506209 -0.392487
475.520000 -6.169801 8.413814 13.774879 0.475940 0.607857 -0.505767 -0.384955
475.554000 -6.173152 8.430804 13.776848 0.478869 0.611121 -0.503703 -0.378813
475.587000 -6.184372 8.444575 13.769144 0.478502 0.614082 -0.502286 -0.376361
475.621000 -6.198305 8.461925 13.768655 0.474867 0.616893 -0.501790 -0.377029
475.656000 -6.214126 8.479256 13.775406 0.468595 0.619671 -0.501059 -0.381270
475.687000 -6.228054 8.490705 13.772463 0.463167 0.621658 -0.500114 -0.385881
475.721000 -6.238370 8.508346 13.771840 0.459521 0.623562 -0.499019 -0.388576
475.754000 -6.239863 8.522282 13.769477 0.458755 0.625023 -0.497569 -0.388992
475.786000 -6.260003 8.536689 13.765712 0.458958 0.627629 -0.495267 -0.387493
475.820000 -6.271096 8.551082 13.764845 0.458494 0.629478 -0.494614 -0.385874
475.854000 -6.279114 8.560129 13.767320 0.455895 0.629748 -0.495958 -0.386785
475.888000 -6.278082 8.563981 13.767812 0.452384 0.627687 -0.499595 -0.389567
475.924000 -6.304894 8.584519 13.772006 0.449180 0.625987 -0.504738 -0.389380
475.956000 -6.316764 8.592634 13.776115 0.448907 0.624291 -0.508637 -0.387340
475.987000 -6.324050 8.605539 13.769033 0.451436 0.623114 -0.511943 -0.381902
476.020000 -6.335586 8.612397 13.769625 0.457070 0.622333 -0.514781 -0.372544
476.054000 -6.344251 8.625124 13.765648 0.463225 0.621034 -0.518660 -0.361567
476.088000 -6.350399 8.633101 13.761048 0.468141 0.619754 -0.522663 -0.351530
476.121000 -6.359735 8.643197 13.762293 0.472187 0.619325 -0.525989 -0.341777
476.157000 -6.374219 8.652982 13.758170 0.475428 0.619403 -0.528705 -0.332834
476.187000 -6.378737 8.662513 13.760560 0.478079 0.620232 -0.530459 -0.324601
476.221000 -6.390833 8.674621 13.761828 0.477936 0.622001 -0.531781 -0.319219
476.256000 -6.408768 8.686113 13.757199 0.475058 0.624256 -0.533303 -0.316561
476.288000 -6.423502 8.699955 13.760605 0.471419 0.626779 -0.534232 -0.315451
476.321000 -6.443252 8.717169 13.763562 0.466153 0.630543 -0.534122 -0.315961
476.355000 -6.459919 8.730340 13.754881 0.460062 0.633838 -0.534017 -0.318463
476.387000 -6.477290 8.745253 13.756157 0.454236 0.637816 -0.532457 -0.321480
476.432000 -6.494939 8.759839 13.756689 0.449163 0.640819 -0.531497 -0.324214
476.455000 -6.514839 8.780638 13.755038 0.444656 0.643868 -0.530543 -0.325945
476.487000 -6.535400 8.796458 13.757737 0.440187 0.648012 -0.528156 -0.327670
476.520000 -6.553535 8.815269 13.757447 0.435599 0.651476 -0.526180 -0.330101
476.555000 -6.574745 8.833053 13.760396 0.430289 0.653689 -0.525761 -0.333343
476.588000 -6.596363 8.846068 13.762646 0.425232 0.653465 -0.527383 -0.337680
476.624000 -6.615539 8.861882 13.764081 0.421035 0.651752 -0.530736 -0.340981
476.658000 -6.641134 8.878018 13.767360 0.419950 0.649359 -0.534189 -0.341492
476.691000 -6.665750 8.897655 13.764544 0.422500 0.646767 -0.537896 -0.337422
476.724000 -6.683093 8.913514 13.771638 0.428075 0.644345 -0.540676 -0.330515
476.754000 -6.698851 8.930314 13.767585 0.433913 0.640351 -0.545550 -0.322560
476.786000 -6.716386 8.944350 13.763799 0.439045 0.635575 -0.551165 -0.315439
476.820000 -6.732490 8.955802 13.769173 0.442518 0.632280 -0.555406 -0.309716
476.856000 -6.758099 8.976661 13.770860 0.442710 0.631657 -0.558104 -0.305839
476.887000 -6.772936 8.996139 13.765360 0.441072 0.633521 -0.557710 -0.305066
476.920000 -6.797175 9.014095 13.765507 0.438727 0.638036 -0.554316 -0.305223
476.954000 -6.823246 9.035061 13.759679 0.435726 0.643552 -0.549563 -0.306536
476.987000 -6.848702 9.060970 13.759831 0.433409 0.649628 -0.544259 -0.306467
477.021000 -6.868369 9.077568 13.755210 0.432958 0.653533 -0.539998 -0.306340
477.054000 -6.884788 9.096667 13.751698 0.431537 0.656045 -0.537856 -0.306745
477.087000 -6.906640 9.118222 13.753090 0.429114 0.659566 -0.534939 -0.307692
477.121000 -6.935161 9.143727 13.751997 0.424056 0.664808 -0.531065 -0.310123
477.154000 -6.965440 9.167808 13.749270 0.418342 0.668833 -0.528240 -0.314030
477.187000 -6.990416 9.184217 13.752458 0.414827 0.668034 -0.529871 -0.317625
477.227000 -7.023613 9.204495 13.753301 0.411687 0.663499 -0.536904 -0.319401
477.257000 -7.041929 9.223382 13.757065 0.410249 0.657698 -0.544521 -0.320353
477.290000 -7.080797 9.246403 13.759358 0.410182 0.652843 -0.551769 -0.317960
477.326000 -7.103379 9.267528 13.760051 0.411640 0.648675 -0.557870 -0.313934
477.355000 -7.128094 9.288952 13.762083 0.411674 0.647305 -0.561516 -0.310194
477.388000 -7.159246 9.310377 13.756934 0.407127 0.650462 -0.561115 -0.310316
477.423000 -7.190303 9.330903 13.757980 0.400430 0.656566 -0.556792 -0.313943
477.459000 -7.209610 9.347590 13.757308 0.393464 0.662921 -0.551013 -0.319542
477.489000 -7.234153 9.367796 13.756060 0.387248 0.668460 -0.545734 -0.324616
477.520000 -7.265114 9.391572 13.752938 0.382351 0.671944 -0.542843 -0.328057
477.553000 -7.291304 9.413487 13.756632 0.378910 0.673541 -0.541740 -0.330587
477.586000 -7.317332 9.434187 13.756615 0.377320 0.672757 -0.542974 -0.331975
477.620000 -7.349275 9.448906 13.754174 0.376994 0.670710 -0.545946 -0.331612
477.653000 -7.373150 9.468645 13.752199 0.376861 0.669070 -0.548425 -0.330985
477.689000 -7.401841 9.488498 13.750476 0.377227 0.668713 -0.549706 -0.329160
477.720000 -7.426880 9.507426 13.753206 0.379816 0.667022 -0.551947 -0.325847
477.760000 -7.448571 9.525780 13.752429 0.383424 0.661657 -0.557965 -0.322290
477.796000 -7.480830 9.541083 13.755574 0.385634 0.654017 -0.567119 -0.319256
477.821000 -7.508561 9.558107 13.758779 0.386296 0.644990 -0.577868 -0.317541
477.854000 -7.528653 9.580530 13.755996 0.386872 0.635258 -0.588857 -0.316268
477.889000 -7.547147 9.592975 13.763230 0.390653 0.628634 -0.595216 -0.312934
477.921000 -7.575152 9.610537 13.759215 0.396423 0.624486 -0.599514 -0.305696
477.954000 -7.595590 9.632279 13.756716 0.404441 0.622783 -0.600541 -0.296511
477.988000 -7.614742 9.651729 13.753885 0.415278 0.622304 -0.599688 -0.284001
478.027000 -7.646692 9.674805 13.746909 0.425984 0.623878 -0.597269 -0.269414
478.055000 -7.655956 9.700339 13.736195 0.436482 0.625730 -0.593384 -0.256596
478.088000 -7.675046 9.727130 13.731111 0.443095 0.629605 -0.588485 -0.246880
478.121000 -7.703725 9.753957 13.725214 0.444810 0.633723 -0.584425 -0.242871
478.157000 -7.728838 9.785326 13.721502 0.442366 0.637068 -0.582071 -0.244234
478.191000 -7.760720 9.817172 13.720952 0.437417 0.639967 -0.580403 -0.249484
478.222000 -7.794238 9.847959 13.721952 0.431263 0.642932 -0.578412 -0.257081
478.258000 -7.815966 9.882530 13.720494 0.423911 0.645266 -0.576753 -0.266996
478.288000 -7.844641 9.917930 13.720266 0.417857 0.648227 -0.573738 -0.275721
478.320000 -7.880522 9.946648 13.715148 0.413140 0.651763 -0.569834 -0.282505
478.357000 -7.914902 9.985289 13.717364 0.408076 0.655517 -0.566271 -0.288284
478.387000 -7.949495 10.017542 13.716624 0.403316 0.655713 -0.566208 -0.294595
478.421000 -7.986996 10.053341 13.717699 0.397643 0.653926 -0.568712 -0.301375
478.453000 -8.011063 10.087611 13.715661 0.389997 0.652478 -0.570839 -0.310352
478.488000 -8.048914 10.120334 13.719829 0.380761 0.653506 -0.570352 -0.320389
478.523000 -8.083075 10.157080 13.719019 0.372683 0.655206 -0.568610 -0.329386
478.554000 -8.114352 10.193658 13.715857 0.366927 0.656562 -0.566781 -0.336230
478.590000 -8.139573 10.224557 13.715862 0.361493 0.659357 -0.562944 -0.343024
478.624000 -8.169160 10.256320 13.717509 0.356189 0.663505 -0.557680 -0.349118
478.655000 -8.195295 10.291526 13.717573 0.353204 0.666875 -0.552937 -0.353249
478.687000 -8.223825 10.321788 13.715981 0.353954 0.668572 -0.550102 -0.353717
478.720000 -8.249270 10.349768 13.712936 0.357152 0.668098 -0.549825 -0.351825
478.754000 -8.280188 10.383938 13.712098 0.360866 0.666684 -0.552223 -0.346928
478.789000 -8.308784 10.405994 13.705535 0.365230 0.664630 -0.554447 -0.342729
478.821000 -8.339146 10.428702 13.698746 0.369522 0.663436 -0.556326 -0.337355
478.855000 -8.359812 10.454143 13.700604 0.373911 0.663268 -0.556537 -0.332465
478.887000 -8.383768 10.482756 13.697468 0.376664 0.663030 -0.557103 -0.328865
478.920000 -8.410745 10.510868 13.695985 0.376585 0.664145 -0.556687 -0.327406
478.954000 -8.441245 10.529838 13.693491 0.376872 0.664019 -0.556899 -0.326971
478.990000 -8.465523 10.551586 13.691939 0.378975 0.662907 -0.557533 -0.325713
479.021000 -8.485031 10.582684 13.695487 0.382033 0.659595 -0.561148 -0.322642
479.055000 -8.510318 10.607792 13.695763 0.384621 0.654306 -0.567006 -0.320084
479.087000 -8.544173 10.618071 13.691463 0.386385 0.648121 -0.573880 -0.318288
479.124000 -8.567759 10.646277 13.699131 0.386860 0.644824 -0.577907 -0.317119
479.154000 -8.590151 10.672580 13.691943 0.386799 0.642590 -0.580547 -0.316907
479.191000 -8.611393 10.703996 13.692795 0.385925 0.643248 -0.580168 -0.317331
479.223000 -8.637943 10.730610 13.690829 0.384458 0.644520 -0.579182 -0.318330
479.254000 -8.660199 10.752076 13.691761 0.383791 0.646001 -0.577022 -0.320051
479.287000 -8.690364 10.774677 13.692727 0.383098 0.647991 -0.574778 -0.320895
479.321000 -8.709267 10.804648 13.690463 0.383859 0.648967 -0.573025 -0.321147
479.355000 -8.739837 10.820311 13.692494 0.385791 0.649652 -0.571502 -0.320161
479.396000 -8.763608 10.851065 13.691423 0.388688 0.649222 -0.571892 -0.316815
479.421000 -8.787175 10.869470 13.690259 0.391324 0.648180 -0.572893 -0.313881
479.455000 -8.811701 10.898987 13.693139 0.393644 0.646572 -0.574274 -0.311767
479.488000 -8.839831 10.917879 13.686974 0.395621 0.644098 -0.576963 -0.309413
479.520000 -8.863708 10.943280 13.685352 0.397305 0.642561 -0.578675 -0.307245
479.556000 -8.887750 10.973204 13.687227 0.397243 0.643140 -0.578726 -0.306016
479.593000 -8.905728 11.013838 13.689753 0.397614 0.643852 -0.577910 -0.305577
479.627000 -8.933944 11.033383 13.689125 0.399672 0.642150 -0.579559 -0.303344
479.656000 -8.953331 11.073738 13.693179 0.402718 0.638880 -0.582697 -0.300191
479.688000 -8.975100 11.102503 13.692405 0.403880 0.637166 -0.584860 -0.298061
479.722000 -9.005312 11.120395 13.691195 0.401554 0.639062 -0.583555 -0.299696
479.755000 -9.031939 11.150294 13.698909 0.395692 0.644029 -0.579377 -0.304921
479.788000 -9.056239 11.182743 13.697242 0.389590 0.648957 -0.574391 -0.311688
479.823000 -9.088173 11.200907 13.691173 0.386545 0.652514 -0.570036 -0.316017
479.856000 -9.107248 11.248692 13.687329 0.387106 0.653590 -0.567904 -0.316945
479.888000 -9.133737 11.280024 13.684808 0.392212 0.652768 -0.567653 -0.312784
479.923000 -9.157024 11.311225 13.691063 0.401164 0.651201 -0.567909 -0.304111
479.966000 -9.179971 11.342771 13.681607 0.411888 0.646472 -0.571808 -0.292331
479.987000 -9.210931 11.370160 13.683164 0.420833 0.643339 -0.574485 -0.281037
480.021000 -9.238126 11.400030 13.691755 0.425690 0.642578 -0.575209 -0.273890
480.056000 -9.273671 11.423477 13.690671 0.427377 0.644522 -0.573987 -0.269220
480.091000 -9.302114 11.461909 13.689213 0.426783 0.648822 -0.570248 -0.267776
480.121000 -9.329649 11.505481 13.688037 0.423607 0.654446 -0.565508 -0.269181
480.154000 -9.360768 11.529501 13.681669 0.418921 0.659687 -0.560673 -0.273797
480.187000 -9.397432 11.563577 13.681079 0.413038 0.664019 -0.557371 -0.278956
480.222000 -9.427876 11.600839 13.685155 0.406912 0.665295 -0.557371 -0.284856
480.254000 -9.465070 11.635490 13.680422 0.399368 0.661671 -0.563495 -0.291840
480.287000 -9.497743 11.683762 13.695186 0.391413 0.658562 -0.569505 -0.297918
480.320000 -9.533801 11.713186 13.691510 0.386144 0.655387 -0.574600 -0.301986
480.358000 -9.576442 11.736931 13.691052 0.381694 0.655008 -0.576754 -0.304352
480.391000 -9.608573 11.779167 13.697127 0.378158 0.657268 -0.576194 -0.304953
480.422000 -9.647679 11.805141 13.702914 0.375608 0.660583 -0.574105 -0.304881
480.456000 -9.681707 11.836239 13.697075 0.372905 0.663773 -0.572345 -0.304580
480.489000 -9.720582 11.861942 13.696630 0.367879 0.669077 -0.568481 -0.306316
480.521000 -9.750979 11.915140 13.698774 0.360126 0.675900 -0.563901 -0.309005
480.554000 -9.786544 11.935720 13.695417 0.352877 0.681887 -0.558574 -0.313852
480.593000 -9.812975 11.985556 13.690704 0.345165 0.686738 -0.555238 -0.317745
480.622000 -9.854853 12.002383 13.699006 0.338810 0.691623 -0.551187 -0.321028
480.655000 -9.890434 12.028183 13.705019 0.333141 0.695534 -0.548630 -0.322885
480.687000 -9.931575 12.075577 13.701642 0.330356 0.696458 -0.549876 -0.321633
480.721000 -9.955347 12.103279 13.696192 0.331231 0.695178 -0.552891 -0.318317
480.754000 -9.990378 12.139090 13.688934 0.332574 0.693764 -0.557309 -0.312240
480.787000 -10.024046 12.153153 13.705443 0.334531 0.694102 -0.559341 -0.305696
480.821000 -10.061799 12.172550 13.699032 0.338302 0.692157 -0.564161 -0.296973
480.855000 -10.092455 12.184354 13.690991 0.342002 0.689054 -0.569759 -0.289159
480.888000 -10.123865 12.221386 13.702117 0.344674 0.686848 -0.575086 -0.280563
480.923000 -10.163555 12.239030 13.708113 0.347582 0.683571 -0.581307 -0.272030
480.958000 -10.197447 12.261182 13.701745 0.350243 0.679251 -0.588078 -0.264787
480.990000 -10.227425 12.253682 13.698426 0.350821 0.676342 -0.592193 -0.262286
481.022000 -10.261647 12.292068 13.718000 0.345450 0.677895 -0.593220 -0.263082
481.056000 -10.308804 12.332582 13.715448 0.339400 0.679325 -0.594383 -0.264641
481.090000 -10.337837 12.363912 13.701562 0.334830 0.680472 -0.593759 -0.268880
481.120000 -10.376259 12.378577 13.702578 0.331907 0.684441 -0.589459 -0.271877
481.153000 -10.424056 12.400037 13.708824 0.331283 0.688961 -0.584433 -0.272069
481.188000 -10.457929 12.441653 13.693051 0.336224 0.688586 -0.584212 -0.267393
481.224000 -10.492668 12.469312 13.697404 0.341318 0.687711 -0.584810 -0.261825
481.255000 -10.522597 12.492516 13.705852 0.344834 0.685854 -0.586559 -0.258152
481.288000 -10.567407 12.504284 13.700665 0.345487 0.683342 -0.589840 -0.256460
481.322000 -10.603386 12.522564 13.710186 0.344848 0.682079 -0.591731 -0.256326
481.354000 -10.645668 12.552042 13.717211 0.341640 0.682417 -0.592856 -0.257121
481.389000 -10.683876 12.584886 13.717929 0.339364 0.682658 -0.593524 -0.257955
481.421000 -10.727005 12.610340 13.718284 0.335905 0.684623 -0.592637 -0.259307
481.454000 -10.769232 12.643926 13.727170 0.331858 0.687687 -0.590652 -0.260934
481.488000 -10.800142 12.683355 13.720150 0.328814 0.687573 -0.592036 -0.261951
481.521000 -10.840782 12.688036 13.716005 0.326547 0.684692 -0.596080 -0.263160
481.556000 -10.880128 12.696063 13.707592 0.324589 0.680270 -0.601875 -0.263859
481.588000 -10.923105 12.736100 13.711804 0.322394 0.677947 -0.606324 -0.262337
481.623000 -10.966196 12.771556 13.727873 0.320716 0.677354 -0.608830 -0.260114
481.654000 -11.010120 12.801580 13.724219 0.318564 0.676663 -0.611444 -0.258419
481.687000 -11.051101 12.813859 13.722836 0.316637 0.678516 -0.610697 -0.257695
481.723000 -11.092929 12.851054 13.728705 0.311747 0.684668 -0.606222 -0.257951
481.755000 -11.124976 12.875746 13.724065 0.307710 0.692247 -0.598884 -0.259705
481.789000 -11.166264 12.909194 13.716775 0.302739 0.700562 -0.591105 -0.261069
481.821000 -11.207703 12.930489 13.723435 0.300376 0.707626 -0.584022 -0.260686
481.854000 -11.248750 12.966611 13.725233 0.299326 0.711050 -0.581589 -0.258006
481.887000 -11.286298 12.999231 13.725232 0.299134 0.711729 -0.582197 -0.254966
481.921000 -11.328976 13.018576 13.723363 0.299024 0.710638 -0.584916 -0.251896
481.957000 -11.371592 13.030056 13.735807 0.296474 0.710273 -0.587419 -0.250109
481.989000 -11.406781 13.070886 13.735329 0.291607 0.711622 -0.588364 -0.249773
482.021000 -11.457894 13.086000 13.733086 0.284203 0.716405 -0.585285 -0.251861
482.054000 -11.494617 13.119679 13.721801 0.277111 0.722041 -0.580360 -0.255046
482.088000 -11.534022 13.130412 13.726022 0.272785 0.725985 -0.576689 -0.256834
482.130000 -11.581318 13.151763 13.721145 0.268495 0.726362 -0.578057 -0.257215
482.155000 -11.611817 13.186534 13.729349 0.263273 0.726821 -0.579487 -0.258095
482.188000 -11.652482 13.220203 13.726198 0.258889 0.727942 -0.580272 -0.257608
482.224000 -11.690994 13.221412 13.716950 0.258079 0.728960 -0.580264 -0.255552
482.257000 -11.729014 13.230311 13.718882 0.260470 0.730001 -0.580561 -0.249404
482.290000 -11.774638 13.258526 13.714097 0.264979 0.729643 -0.583351 -0.238976
482.324000 -11.816438 13.281490 13.723036 0.269872 0.728511 -0.586753 -0.228388
482.356000 -11.853358 13.283738 13.724664 0.275704 0.724633 -0.592742 -0.218063
482.387000 -11.893775 13.306908 13.721115 0.279489 0.720581 -0.599642 -0.207554
482.424000 -11.926176 13.327691 13.707925 0.281707 0.716613 -0.606101 -0.199369
482.455000 -11.974183 13.343490 13.732700 0.280100 0.716636 -0.608422 -0.194421
482.488000 -12.006511 13.351053 13.732906 0.278898 0.715595 -0.610876 -0.192275
482.521000 -12.045161 13.355750 13.735147 0.275069 0.716130 -0.611609 -0.193466
482.560000 -12.094159 13.387096 13.740313 0.269023 0.718897 -0.610556 -0.195025
482.590000 -12.141805 13.423314 13.743311 0.263001 0.723095 -0.607195 -0.198189
482.621000 -12.173870 13.443676 13.715490 0.259209 0.725131 -0.605081 -0.202170
482.655000 -12.230919 13.471901 13.738772 0.254114 0.729396 -0.601141 -0.205030
482.700000 -12.280503 13.467074 13.738641 0.250418 0.728578 -0.601871 -0.210277
482.721000 -12.338253 13.482786 13.752629 0.246357 0.725244 -0.606197 -0.214139
482.757000 -12.379005 13.517408 13.736603 0.243909 0.719435 -0.612939 -0.217318
482.788000 -12.430158 13.538926 13.736445 0.241561 0.717574 -0.615334 -0.219315
482.824000 -12.475149 13.537866 13.747384 0.241245 0.718303 -0.614094 -0.220749
482.854000 -12.513795 13.538466 13.748066 0.242880 0.718467 -0.613327 -0.220553
482.889000 -12.565196 13.564437 13.757967 0.242125 0.719658 -0.612608 -0.219495
482.924000 -12.600737 13.572379 13.744800 0.243865 0.719348 -0.612831 -0.217961
482.955000 -12.638998 13.591643 13.751604 0.245951 0.721735 -0.610218 -0.215035
482.988000 -12.689727 13.606592 13.753585 0.247103 0.725157 -0.607070 -0.211077
483.023000 -12.728117 13.635877 13.753416 0.248191 0.728002 -0.604424 -0.207571
483.054000 -12.761494 13.640241 13.753933 0.249520 0.729451 -0.603107 -0.204702
483.088000 -12.822990 13.659028 13.756046 0.249073 0.731154 -0.602417 -0.201172
483.121000 -12.873357 13.673284 13.758751 0.249282 0.731918 -0.602432 -0.198068
483.159000 -12.914209 13.697926 13.758206 0.248759 0.731639 -0.603410 -0.196774
483.188000 -12.957804 13.708054 13.756354 0.248468 0.731981 -0.603361 -0.196016
483.224000 -13.015433 13.741961 13.777149 0.245232 0.735738 -0.600139 -0.195919
483.257000 -13.059540 13.745674 13.785686 0.244024 0.737653 -0.597749 -0.197525
483.292000 -13.098574 13.764114 13.756909 0.243251 0.735223 -0.600451 -0.199337
483.325000 -13.137996 13.775303 13.744749 0.241804 0.731094 -0.605130 -0.202116
483.362000 -13.188603 13.791626 13.743761 0.239336 0.726041 -0.611302 -0.204679
483.389000 -13.234391 13.800999 13.759022 0.237515 0.721309 -0.616791 -0.207047
483.428000 -13.285599 13.791792 13.769737 0.235485 0.716431 -0.622429 -0.209418
483.455000 -13.326169 13.800353 13.780992 0.234527 0.712046 -0.627483 -0.210362
483.490000 -13.367353 13.806487 13.778620 0.234547 0.708896 -0.631290 -0.209588
483.522000 -13.421149 13.821455 13.769632 0.235225 0.707555 -0.633490 -0.206700
483.555000 -13.470193 13.843285 13.784467 0.235753 0.709932 -0.631796 -0.203101
483.588000 -13.511667 13.850371 13.786712 0.236936 0.713003 -0.628897 -0.199941
483.621000 -13.551140 13.858794 13.772701 0.238524 0.714622 -0.627462 -0.196756
483.654000 -13.595779 13.865858 13.768314 0.239546 0.715932 -0.626457 -0.193935
483.688000 -13.631634 13.875118 13.782439 0.240677 0.717483 -0.624803 -0.192131
483.727000 -13.675631 13.886689 13.785672 0.240912 0.719128 -0.623349 -0.190402
483.754000 -13.720319 13.894100 13.777139 0.241383 0.721506 -0.620801 -0.189128
483.788000 -13.752511 13.899852 13.788332 0.241063 0.726236 -0.615337 -0.189290
483.821000 -13.804889 13.930179 13.781372 0.240661 0.728566 -0.613438 -0.186997
483.854000 -13.850889 13.937016 13.785311 0.239720 0.727586 -0.615031 -0.186786
483.887000 -13.893303 13.941579 13.788568 0.238678 0.723456 -0.620147 -0.187247
483.922000 -13.933761 13.954246 13.796119 0.237512 0.718854 -0.625772 -0.187740
483.954000 -13.982593 13.980629 13.796051 0.235499 0.715504 -0.630435 -0.187474
483.991000 -14.026888 13.984650 13.802889 0.233929 0.714923 -0.631428 -0.188311
484.023000 -14.076357 14.001709 13.811765 0.231869 0.717443 -0.629315 -0.188349
484.057000 -14.119086 14.010856 13.804266 0.232155 0.720711 -0.625520 -0.188161
484.089000 -14.154518 14.032258 13.801401 0.232482 0.725417 -0.620038 -0.187817
484.124000 -14.192171 14.048161 13.802671 0.232509 0.730252 -0.614499 -0.187251
484.159000 -14.239197 14.055680 13.798229 0.231347 0.734009 -0.610460 -0.187211
484.189000 -14.274795 14.054550 13.778917 0.231260 0.735295 -0.608441 -0.188837
484.221000 -14.326173 14.087849 13.798265 0.229564 0.737423 -0.606725 -0.188127
484.256000 -14.377430 14.096936 13.802290 0.228514 0.738237 -0.606246 -0.187758
484.293000 -14.411086 14.096146 13.793530 0.230326 0.738628 -0.605360 -0.186862
484.323000 -14.455124 14.099933 13.799642 0.231627 0.742659 -0.600591 -0.184652
484.357000 -14.509112 14.126172 13.804459 0.232194 0.747738 -0.595296 -0.180547
484.392000 -14.546720 14.150888 13.795498 0.232843 0.749346 -0.593683 -0.178341
484.423000 -14.608397 14.164134 13.794969 0.232490 0.747726 -0.596651 -0.175677
484.454000 -14.644570 14.163478 13.798089 0.232240 0.743700 -0.601623 -0.176135
484.488000 -14.693355 14.169852 13.802862 0.231452 0.739317 -0.607303 -0.176134
484.524000 -14.744016 14.180248 13.817177 0.231512 0.734706 -0.613281 -0.174631
484.554000 -14.780840 14.185627 13.805575 0.233607 0.726255 -0.622802 -0.173491
484.588000 -14.825732 14.173341 13.817068 0.235568 0.718316 -0.631721 -0.171637
484.623000 -14.846973 14.172552 13.804782 0.238082 0.710959 -0.639349 -0.170549
484.654000 -14.905411 14.185387 13.813790 0.238251 0.709422 -0.641529 -0.168516
484.688000 -14.939123 14.189718 13.808603 0.238751 0.710862 -0.639761 -0.168459
484.721000 -14.994829 14.193534 13.815741 0.236869 0.715659 -0.634921 -0.169116
484.758000 -15.036716 14.208220 13.810840 0.235494 0.718875 -0.631388 -0.170620
484.787000 -15.090641 14.207966 13.823532 0.234029 0.722691 -0.627231 -0.171840
484.824000 -15.118000 14.204755 13.810959 0.234257 0.724009 -0.625057 -0.173894
484.854000 -15.181505 14.226912 13.806854 0.231854 0.726057 -0.623498 -0.174170
484.889000 -15.223546 14.220914 13.806622 0.232256 0.727486 -0.621481 -0.174877
484.921000 -15.279446 14.241775 13.819518 0.230722 0.729844 -0.619443 -0.174315
484.954000 -15.321638 14.237330 13.821417 0.230834 0.730804 -0.618429 -0.173745
484.992000 -15.367419 14.249963 13.822456 0.229868 0.731966 -0.617824 -0.172278
485.024000 -15.382772 14.234739 13.820368 0.230026 0.733509 -0.615845 -0.172591
485.057000 -15.444171 14.246690 13.828748 0.227576 0.736079 -0.614208 -0.170722
485.093000 -15.487001 14.249845 13.820243 0.225849 0.735900 -0.615383 -0.169550
485.121000 -15.549836 14.271570 13.826066 0.223453 0.735000 -0.618025 -0.167002
485.156000 -15.596475 14.285902 13.835170 0.222004 0.732949 -0.621277 -0.165877
485.191000 -15.626824 14.291825 13.834772 0.220687 0.730769 -0.624372 -0.165633
485.222000 -15.672276 14.288659 13.840355 0.216426 0.731464 -0.624781 -0.166641
485.258000 -15.733623 14.312549 13.844011 0.208438 0.734846 -0.622545 -0.170275
485.288000 -15.785239 14.313821 13.850307 0.201544 0.738941 -0.618506 -0.175490
485.322000 -15.837313 14.318454 13.836492 0.196129 0.740482 -0.616996 -0.180377
485.358000 -15.877366 14.311763 13.846102 0.193137 0.741870 -0.615149 -0.184173
485.391000 -15.921040 14.315675 13.843466 0.193035 0.741168 -0.615667 -0.185368
485.422000 -15.953201 14.309638 13.849080 0.196306 0.739942 -0.616642 -0.183584
485.455000 -15.992633 14.313145 13.859355 0.201160 0.738924 -0.617693 -0.178832
485.488000 -16.070197 14.339050 13.846595 0.204639 0.738001 -0.620148 -0.169981
485.522000 -16.105404 14.335303 13.853113 0.212883 0.736908 -0.620945 -0.161476
485.554000 -16.146252 14.339146 13.857346 0.221100 0.733489 -0.624464 -0.152164
485.589000 -16.187693 14.345023 13.859703 0.228279 0.727808 -0.630498 -0.143724
485.621000 -16.237695 14.330439 13.856116 0.233503 0.722682 -0.635961 -0.136969
485.655000 -16.299831 14.350901 13.873053 0.233977 0.721184 -0.638297 -0.133141
485.690000 -16.343559 14.350585 13.859285 0.235052 0.719191 -0.640256 -0.132616
485.722000 -16.383142 14.348324 13.867665 0.234398 0.719410 -0.639947 -0.134068
485.754000 -16.437783 14.356731 13.874215 0.232857 0.719031 -0.640612 -0.135602
485.788000 -16.512947 14.374747 13.870634 0.229161 0.718400 -0.642481 -0.136397
485.823000 -16.542401 14.366584 13.875721 0.227953 0.718020 -0.642348 -0.140974
485.856000 -16.588079 14.359898 13.885060 0.224426 0.720112 -0.640252 -0.145427
485.891000 -16.643982 14.371641 13.885535 0.218203 0.723447 -0.637427 -0.150663
485.921000 -16.698950 14.375575 13.884574 0.212232 0.727193 -0.633711 -0.156711
485.958000 -16.744705 14.377137 13.889528 0.206426 0.730297 -0.630288 -0.163682
485.992000 -16.806837 14.411889 13.896750 0.196481 0.734158 -0.626995 -0.171125
486.021000 -16.850725 14.421813 13.906957 0.188080 0.737473 -0.622990 -0.180674
486.055000 -16.895215 14.428335 13.909801 0.183203 0.738864 -0.620807 -0.187391
486.088000 -16.939122 14.422112 13.913787 0.182222 0.739098 -0.619772 -0.190820
486.122000 -16.995227 14.431050 13.901597 0.184265 0.735489 -0.624033 -0.188904
486.154000 -17.041489 14.427847 13.899039 0.190790 0.727660 -0.632912 -0.183121
486.188000 -17.067097 14.413858 13.887836 0.200914 0.716822 -0.644465 -0.174545
486.221000 -17.125006 14.429628 13.889027 0.208954 0.707607 -0.655313 -0.161850
486.259000 -17.166788 14.438487 13.884845 0.216006 0.701089 -0.662373 -0.151915
486.289000 -17.224709 14.427491 13.933754 0.218710 0.701300 -0.662662 -0.145682
486.321000 -17.250035 14.428470 13.919123 0.218928 0.700912 -0.663183 -0.144847
486.354000 -17.294992 14.433793 13.905903 0.215283 0.703701 -0.660985 -0.146822
486.387000 -17.331218 14.446427 13.917329 0.209493 0.710876 -0.653643 -0.153361
486.424000 -17.399354 14.458308 13.918020 0.203236 0.718646 -0.646038 -0.157730
486.457000 -17.431276 14.462531 13.915024 0.200067 0.724942 -0.638485 -0.163613
486.489000 -17.473898 14.475081 13.905873 0.198812 0.728316 -0.634239 -0.166645
486.523000 -17.516058 14.470760 13.901023 0.200389 0.729470 -0.632195 -0.167472
486.554000 -17.567894 14.487988 13.899990 0.202629 0.729602 -0.631855 -0.165471
486.589000 -17.616280 14.500019 13.893520 0.206126 0.731253 -0.629592 -0.162463
486.621000 -17.650629 14.500104 13.903946 0.210286 0.736108 -0.623287 -0.159495
486.654000 -17.687378 14.508256 13.907890 0.212637 0.739661 -0.618759 -0.157557
486.690000 -17.736731 14.505800 13.917041 0.214327 0.739424 -0.618971 -0.155535
486.724000 -17.780345 14.501988 13.927253 0.215891 0.735663 -0.623123 -0.154625
486.759000 -17.849049 14.528445 13.919961 0.216526 0.730355 -0.629946 -0.151214
486.788000 -17.892180 14.531957 13.912000 0.221633 0.724636 -0.635813 -0.146709
486.820000 -17.935767 14.540299 13.918150 0.226836 0.719884 -0.640652 -0.140989
486.857000 -17.986751 14.542608 13.922841 0.230898 0.715412 -0.645457 -0.135116
486.888000 -18.040115 14.555396 13.919256 0.230899 0.713128 -0.648489 -0.132649
486.922000 -18.078083 14.565792 13.927869 0.227981 0.715167 -0.646661 -0.135613
486.954000 -18.117724 14.566506 13.928087 0.224431 0.720214 -0.641135 -0.140954
486.991000 -18.169947 14.576920 13.923469 0.218497 0.727153 -0.634022 -0.146708
487.029000 -18.215383 14.577574 13.945788 0.213036 0.734336 -0.625948 -0.153474
487.056000 -18.277336 14.599170 13.935651 0.208038 0.736547 -0.623724 -0.158703
487.088000 -18.313771 14.597022 13.936382 0.205515 0.736169 -0.623470 -0.164629
487.123000 -18.361294 14.586416 13.958355 0.201803 0.736579 -0.622624 -0.170489
487.157000 -18.417867 14.599703 13.955643 0.198422 0.737289 -0.621725 -0.174620
487.191000 -18.448720 14.601903 13.950707 0.198097 0.739068 -0.618593 -0.178546
487.223000 -18.503932 14.602825 13.969598 0.198887 0.741217 -0.616085 -0.177426
487.261000 -18.544140 14.620478 13.953663 0.200592 0.735842 -0.622299 -0.176192
487.287000 -18.570903 14.616308 13.949470 0.203442 0.726935 -0.631945 -0.175566
487.321000 -18.619543 14.620622 13.951131 0.203215 0.718849 -0.641464 -0.174595
487.354000 -18.654174 14.618506 13.955083 0.203643 0.713041 -0.647666 -0.175017
487.387000 -18.722742 14.626281 13.972275 0.201694 0.710581 -0.651292 -0.173816
487.422000 -18.772481 14.656352 13.966430 0.199596 0.707329 -0.655487 -0.173738
487.455000 -18.804543 14.656309 13.959583 0.199239 0.704790 -0.658091 -0.174620
487.488000 -18.850728 14.667922 13.968993 0.196563 0.705581 -0.657574 -0.176395
487.521000 -18.886565 14.666654 13.973863 0.193628 0.708714 -0.654036 -0.180192
487.554000 -18.930213 14.677159 13.976803 0.190650 0.712749 -0.649851 -0.182579
487.589000 -18.958126 14.677942 13.971125 0.188695 0.716004 -0.645655 -0.186714
487.622000 -18.979563 14.675422 13.981836 0.185011 0.718717 -0.642018 -0.192429
487.660000 -19.008738 14.667846 13.999006 0.179164 0.720287 -0.639655 -0.199819
487.689000 -19.034548 14.691897 13.995516 0.173762 0.720228 -0.638863 -0.207201
487.727000 -19.074393 14.687690 14.014282 0.168410 0.722288 -0.635662 -0.214176
487.754000 -19.131673 14.697696 13.980546 0.164657 0.721602 -0.636476 -0.216975
487.788000 -19.173920 14.705662 13.986733 0.164922 0.722480 -0.635408 -0.216979
487.824000 -19.192061 14.699825 13.989864 0.168049 0.721683 -0.635646 -0.216535
487.854000 -19.222560 14.705729 13.988978 0.171643 0.719323 -0.638589 -0.212879
487.887000 -19.233958 14.696037 14.001457 0.176292 0.716630 -0.641019 -0.210851
487.922000 -19.277346 14.712659 13.997905 0.177676 0.712489 -0.646739 -0.206203
487.956000 -19.304693 14.708791 14.009606 0.179235 0.709441 -0.650226 -0.204389
487.990000 -19.335560 14.723101 13.999406 0.181827 0.705958 -0.654145 -0.201633
488.021000 -19.364714 14.730435 13.991602 0.186449 0.704300 -0.655972 -0.197228
488.054000 -19.367797 14.722502 14.000628 0.195170 0.704658 -0.654143 -0.193553
488.089000 -19.410685 14.732666 13.996789 0.200319 0.706219 -0.652943 -0.186528
488.125000 -19.425785 14.734789 13.997852 0.205563 0.708057 -0.650532 -0.182227
488.158000 -19.449103 14.743594 14.000762 0.209722 0.710233 -0.647928 -0.178254
488.187000 -19.485411 14.762652 13.997653 0.213699 0.712139 -0.646044 -0.172676
488.221000 -19.504891 14.766099 13.996785 0.221332 0.712991 -0.644417 -0.165478
488.254000 -19.528487 14.777756 13.998170 0.230396 0.712355 -0.644289 -0.156072
488.288000 -19.550509 14.780280 13.988800 0.238321 0.709928 -0.646036 -0.147792
488.325000 -19.556112 14.781704 13.985682 0.244896 0.706820 -0.648123 -0.142720
488.355000 -19.576835 14.787606 13.989481 0.247351 0.705027 -0.649489 -0.141135
488.388000 -19.610996 14.796333 14.001742 0.246651 0.704905 -0.649797 -0.141552
488.421000 -19.652253 14.804283 13.998717 0.244470 0.703843 -0.650961 -0.145220
488.457000 -19.670693 14.800029 13.998953 0.240824 0.702966 -0.651327 -0.153675
488.493000 -19.702696 14.822822 14.009216 0.233350 0.703910 -0.650214 -0.165168
488.523000 -19.729907 14.827729 14.004600 0.225436 0.705158 -0.648006 -0.178938
488.559000 -19.774019 14.844515 14.006704 0.217307 0.707454 -0.644616 -0.191721
488.588000 -19.794948 14.853417 14.002629 0.212846 0.708692 -0.641171 -0.203351
488.623000 -19.797367 14.852327 14.003722 0.212938 0.709242 -0.637581 -0.212422
488.656000 -19.826217 14.837260 14.005307 0.214195 0.709471 -0.635035 -0.217947
488.689000 -19.869353 14.884402 13.995683 0.215006 0.709383 -0.634777 -0.218188
488.724000 -19.888469 14.898958 13.996458 0.220897 0.708951 -0.633947 -0.216111
488.757000 -19.925825 14.900742 14.005331 0.226777 0.709050 -0.633413 -0.211206
488.791000 -19.959314 14.915931 13.997902 0.231646 0.708205 -0.634466 -0.205522
488.822000 -19.993823 14.932425 13.990310 0.235460 0.707646 -0.635220 -0.200727
488.856000 -20.023505 14.940543 13.996110 0.237769 0.708098 -0.634639 -0.198236
488.889000 -20.049242 14.962009 14.012408 0.239441 0.710125 -0.632606 -0.195450
488.922000 -20.045249 14.954252 14.001452 0.242909 0.710189 -0.631175 -0.195565
488.955000 -20.056025 14.959456 13.995848 0.244309 0.709753 -0.631120 -0.195578
488.987000 -20.081787 14.968895 13.994418 0.243394 0.709856 -0.631237 -0.195969
489.021000 -20.107203 14.973023 13.995865 0.241576 0.709759 -0.631525 -0.197634
489.054000 -20.128999 14.985205 13.998783 0.239599 0.710301 -0.630935 -0.199962
489.087000 -20.148913 14.985527 13.991027 0.238331 0.710394 -0.630534 -0.202400
489.121000 -20.167066 14.993432 13.983130 0.237718 0.710360 -0.630533 -0.203240
489.156000 -20.189784 15.006986 13.967638 0.238066 0.709553 -0.631390 -0.202991
489.192000 -20.207154 15.016108 13.984375 0.238756 0.710729 -0.629997 -0.202396
489.222000 -20.224403 15.020359 13.990822 0.239128 0.711667 -0.628980 -0.201820
489.255000 -20.249687 15.035177 13.986903 0.239343 0.712562 -0.628274 -0.200604
489.287000 -20.267731 15.039282 13.999224 0.239418 0.714088 -0.626574 -0.200403
489.326000 -20.292385 15.055338 14.004059 0.239677 0.714999 -0.625733 -0.199474
489.354000 -20.315717 15.070219 14.007247 0.239731 0.715624 -0.625137 -0.199034
489.388000 -20.335665 15.061390 14.009122 0.240916 0.716199 -0.623879 -0.199485
489.423000 -20.363932 15.093518 13.986038 0.242361 0.714982 -0.625170 -0.198052
489.457000 -20.382406 15.094358 13.986768 0.245628 0.714380 -0.624826 -0.197283
489.489000 -20.397397 15.101192 13.976530 0.249883 0.713164 -0.624720 -0.196676
489.524000 -20.419124 15.120687 13.983586 0.252397 0.712780 -0.624185 -0.196557
489.555000 -20.442820 15.121986 13.982258 0.254888 0.710541 -0.625457 -0.197402
489.589000 -20.472186 15.139356 13.990187 0.255888 0.708383 -0.627082 -0.198704
489.624000 -20.488388 15.131100 13.978666 0.255756 0.705062 -0.629240 -0.203797
489.658000 -20.508029 15.141262 13.984621 0.254932 0.703589 -0.629294 -0.209672
489.687000 -20.532735 15.149757 13.979125 0.257308 0.701806 -0.629287 -0.212743
489.722000 -20.529840 15.153861 13.976962 0.264767 0.698910 -0.629468 -0.212587
489.755000 -20.586703 15.178116 13.985984 0.270224 0.698009 -0.630140 -0.206605
489.791000 -20.605613 15.181029 13.974258 0.276486 0.696220 -0.630717 -0.202558
489.821000 -20.631589 15.200382 13.976130 0.277970 0.697786 -0.628794 -0.201111
489.854000 -20.640921 15.197777 13.980718 0.280758 0.698949 -0.626199 -0.201295
489.889000 -20.672439 15.215150 13.962602 0.282764 0.698685 -0.626188 -0.199432
489.921000 -20.697122 15.233992 13.967704 0.285679 0.698154 -0.626275 -0.196845
489.955000 -20.714068 15.221071 13.966876 0.290424 0.695521 -0.627923 -0.193948
489.989000 -20.709986 15.222705 13.971968 0.295285 0.692358 -0.629861 -0.191630
490.022000 -20.762958 15.240622 13.964639 0.296447 0.690515 -0.632562 -0.187546
490.055000 -20.785539 15.241720 13.967871 0.296854 0.689489 -0.633385 -0.187899
490.088000 -20.824754 15.266524 13.963722 0.294249 0.689605 -0.634145 -0.189006
490.122000 -20.843888 15.282509 13.975183 0.290835 0.691345 -0.632545 -0.193246
490.161000 -20.865708 15.288697 13.976587 0.285036 0.693189 -0.630917 -0.200468
490.189000 -20.889040 15.299156 13.964197 0.278219 0.694376 -0.629748 -0.209413
490.224000 -20.906604 15.296630 13.995098 0.271102 0.697503 -0.625735 -0.220110
490.257000 -20.937170 15.322314 13.962595 0.262852 0.696831 -0.626662 -0.229411
490.290000 -20.969237 15.329127 13.963716 0.255284 0.698301 -0.624787 -0.238426
490.324000 -20.988577 15.318860 13.971342 0.249491 0.700911 -0.620744 -0.247295
490.356000 -21.027936 15.362619 13.960071 0.242438 0.703863 -0.617776 -0.253286
490.388000 -21.048300 15.358205 13.953167 0.241172 0.706444 -0.613606 -0.257412
490.422000 -21.068373 15.370955 13.975724 0.242386 0.709277 -0.610009 -0.257028
490.457000 -21.082931 15.394802 13.959465 0.248747 0.708018 -0.611333 -0.251211
490.488000 -21.117055 15.404255 13.968069 0.256231 0.706794 -0.613348 -0.242058
490.523000 -21.126833 15.396287 13.969928 0.264807 0.704471 -0.615667 -0.233563
490.559000 -21.163117 15.425094 13.974226 0.272413 0.702847 -0.618478 -0.221995
490.592000 -21.184242 15.446005 13.960592 0.282350 0.699491 -0.622403 -0.208821
490.623000 -21.211587 15.444070 13.957181 0.293355 0.696754 -0.625012 -0.194520
490.656000 -21.219711 15.457562 13.947268 0.305735 0.694605 -0.626003 -0.179359
490.693000 -21.240688 15.462586 13.952317 0.317107 0.695106 -0.623895 -0.164396
490.721000 -21.271907 15.481311 13.971997 0.326942 0.697515 -0.619888 -0.149401
490.755000 -21.311899 15.498828 13.977586 0.334017 0.699154 -0.617192 -0.136712
490.788000 -21.353856 15.525607 13.987923 0.338351 0.701498 -0.614243 -0.126987
490.822000 -21.363095 15.514893 13.979129 0.340279 0.704432 -0.610375 -0.124211
490.856000 -21.375913 15.522165 13.947496 0.337912 0.709096 -0.605724 -0.126871
490.887000 -21.416982 15.527265 13.965034 0.329553 0.720418 -0.595277 -0.134305
490.922000 -21.454349 15.557303 13.947640 0.316698 0.732439 -0.584557 -0.146723
490.955000 -21.482929 15.551286 13.947516 0.302487 0.744716 -0.571772 -0.164245
490.988000 -21.535455 15.575415 13.932852 0.287537 0.752791 -0.563629 -0.181521
491.058000 -21.626147 15.602102 13.945635 0.274303 0.751599 -0.563479 -0.205788
491.090000 -21.659116 15.581773 13.958813 0.274615 0.744547 -0.570009 -0.212901
491.122000 -21.718835 15.617527 13.946799 0.274519 0.736995 -0.579216 -0.214442
491.154000 -21.763752 15.629944 13.929093 0.277464 0.728712 -0.588159 -0.214619
491.189000 -21.810789 15.627242 13.963098 0.279801 0.721193 -0.596425 -0.214169
491.222000 -21.834058 15.627477 13.928751 0.284950 0.703935 -0.614826 -0.212762
491.257000 -21.897111 15.625936 13.956753 0.285563 0.687998 -0.632645 -0.211831
491.288000 -21.947888 15.629652 13.959960 0.282484 0.671836 -0.650254 -0.214496
491.327000 -21.995571 15.631655 13.975169 -0.276476 -0.658127 0.664553 0.220905
491.357000 -22.033786 15.632478 13.995416 -0.270073 -0.647231 0.674592 0.230389
491.388000 -22.078794 15.640559 13.997443 -0.262315 -0.638614 0.682463 0.240015
491.426000 -22.119244 15.644165 13.979152 -0.254624 -0.633719 0.685941 0.251101
491.455000 -22.165114 15.645674 13.971353 -0.245559 -0.635286 0.683337 0.262990
491.488000 -22.188140 15.640575 13.963023 -0.238005 -0.641190 0.675174 0.276351
491.522000 -22.227446 15.661300 13.966543 -0.230639 -0.651767 0.663362 0.286280
491.554000 -22.258156 15.666681 13.951038 0.226941 0.660876 -0.652078 -0.294168
491.589000 -22.291686 15.718782 13.977106 0.225643 0.672474 -0.639344 -0.296824
491.627000 -22.328499 15.725309 13.954217 0.228750 0.678997 -0.632245 -0.294794
491.658000 -22.352294 15.737488 13.957094 0.235384 0.683774 -0.627333 -0.288966
491.692000 -22.376014 15.739684 13.946626 0.243867 0.686346 -0.624493 -0.281897
491.721000 -22.415604 15.766196 13.973767 0.252925 0.689368 -0.622117 -0.271609
491.757000 -22.437921 15.792708 13.966575 0.263690 0.688533 -0.623401 -0.260309
491.791000 -22.448885 15.788887 13.972502 0.274862 0.686851 -0.624483 -0.250414
491.822000 -22.468890 15.784198 13.974257 0.283228 0.684753 -0.626214 -0.242388
491.857000 -22.497672 15.831513 13.976174 0.287372 0.684712 -0.626853 -0.235885
491.888000 -22.517283 15.829960 13.959211 0.288739 0.684292 -0.626944 -0.235193
491.921000 -22.547449 15.840382 13.962853 0.284753 0.686178 -0.625308 -0.238883
491.954000 -22.566853 15.859748 13.957877 0.278311 0.688001 -0.623262 -0.246458
491.992000 -22.587728 15.857904 13.942390 0.269938 0.690227 -0.619995 -0.257538
492.029000 -22.603131 15.882472 13.961997 0.261045 0.696036 -0.612253 -0.269324
492.054000 -22.630006 15.906857 13.955513 0.255410 0.700639 -0.605831 -0.277198
492.088000 -22.656777 15.923315 13.973236 0.256417 0.704736 -0.599531 -0.279571
492.122000 -22.671084 15.943972 13.972383 0.263177 0.706216 -0.596984 -0.274967
492.161000 -22.700156 15.945189 13.969468 0.273172 0.706788 -0.595915 -0.265922
492.188000 -22.712619 15.956762 13.962363 0.285912 0.707458 -0.594772 -0.252990
492.222000 -22.722552 15.959542 13.945869 0.298282 0.707039 -0.595010 -0.238927
492.254000 -22.742649 15.980067 13.975799 0.309927 0.708756 -0.592883 -0.223830
492.288000 -22.760838 15.990170 13.960402 0.320758 0.709021 -0.591988 -0.209651
492.321000 -22.782197 16.015142 13.928883 0.328960 0.710203 -0.590477 -0.196808
492.354000 -22.806104 16.006484 13.943387 0.334355 0.712780 -0.587096 -0.188334
492.392000 -22.826879 16.017458 13.970317 0.335473 0.712831 -0.587556 -0.184680
492.427000 -22.849178 16.033307 13.971610 0.331131 0.709894 -0.592759 -0.187189
492.456000 -22.875477 16.046080 13.965536 0.322558 0.706275 -0.599085 -0.195523
492.490000 -22.891674 16.041800 13.968884 0.312504 0.704612 -0.602197 -0.207897
492.522000 -22.918399 16.055948 13.957757 0.300756 0.704946 -0.602933 -0.221515
492.558000 -22.945498 16.052054 13.956460 0.290002 0.707617 -0.599899 -0.235157
492.592000 -22.968571 16.046369 13.958324 0.280041 0.711981 -0.594233 -0.248088
492.624000 -22.992106 16.067099 13.961908 0.271061 0.715511 -0.589302 -0.259411
492.655000 -23.035615 16.076707 13.975022 0.265442 0.718122 -0.585609 -0.266277
492.691000 -23.065597 16.089985 13.976557 0.264129 0.717546 -0.585245 -0.269912
492.723000 -23.076518 16.081316 13.977660 0.264893 0.715557 -0.586672 -0.271341
492.755000 -23.086439 16.069819 13.973158 0.266841 0.711866 -0.590095 -0.271717
492.788000 -23.135988 16.085834 13.973593 0.267168 0.709545 -0.593647 -0.269722
492.821000 -23.156572 16.108527 13.978546 0.268344 0.707085 -0.597215 -0.267127
492.855000 -23.180980 16.110829 13.982235 0.272202 0.706156 -0.598372 -0.263061
492.888000 -23.196842 16.113661 13.980116 0.279918 0.704879 -0.599646 -0.255374
492.922000 -23.223953 16.118356 13.993785 0.287383 0.703250 -0.602045 -0.245748
492.957000 -23.240992 16.109398 13.997442 0.293066 0.699133 -0.606873 -0.238811
492.990000 -23.261371 16.114725 13.989500 0.295287 0.693324 -0.614094 -0.234512
493.023000 -23.285831 16.114600 14.000640 0.294763 0.689035 -0.619664 -0.233155
493.060000 -23.313055 16.110909 14.004848 0.290815 0.686098 -0.623814 -0.235695
493.089000 -23.337024 16.112391 14.007476 0.287284 0.683762 -0.626598 -0.239401
493.123000 -23.364310 16.110264 14.020699 0.283590 0.683400 -0.627187 -0.243265
493.155000 -23.374894 16.118858 14.013797 0.281003 0.683909 -0.626321 -0.247037
493.188000 -23.401292 16.129540 14.005544 0.279599 0.686232 -0.623641 -0.248962
493.221000 -23.411360 16.122566 13.988061 0.280945 0.689369 -0.619483 -0.249162
493.258000 -23.439537 16.135189 13.995289 0.282745 0.694841 -0.613495 -0.246728
493.297000 -23.459457 16.148108 14.004045 0.285582 0.701260 -0.606115 -0.243520
493.323000 -23.475806 16.151338 13.998496 0.289812 0.705713 -0.600791 -0.238806
493.356000 -23.485862 16.151571 13.984981 0.294375 0.708309 -0.597327 -0.234185
493.389000 -23.500121 16.148325 13.983562 0.298392 0.710818 -0.594099 -0.229665
493.424000 -23.514306 16.137745 13.982527 0.302130 0.711923 -0.592393 -0.225729
493.458000 -23.552495 16.157437 13.973071 0.303952 0.711717 -0.593252 -0.221638
493.493000 -23.578576 16.168792 14.022533 0.304631 0.713045 -0.592268 -0.219054
493.523000 -23.585802 16.162314 14.005123 0.305543 0.711090 -0.594417 -0.218317
493.556000 -23.610456 16.160314 14.028890 0.303826 0.713040 -0.592702 -0.219015
493.587000 -23.630346 16.153044 14.024521 0.301975 0.714588 -0.591098 -0.220855
493.622000 -23.653129 16.174628 14.031471 0.298188 0.715014 -0.591506 -0.223517
493.655000 -23.695688 16.177443 14.037874 0.293961 0.713269 -0.594146 -0.227651
493.687000 -23.716662 16.175792 14.025062 0.291126 0.709289 -0.598738 -0.231663
493.730000 -23.740363 16.177784 14.025674 0.289849 0.706688 -0.601456 -0.234159
493.756000 -23.770075 16.170361 14.038815 0.289857 0.706653 -0.601384 -0.234440
493.788000 -23.790893 16.184687 14.036028 0.291002 0.707320 -0.600561 -0.233114
493.827000 -23.811338 16.168387 14.022190 0.293695 0.706818 -0.600707 -0.230874
493.855000 -23.844742 16.192554 14.027369 0.294210 0.707103 -0.601079 -0.228364
493.890000 -23.871635 16.192167 14.028775 0.294523 0.706376 -0.602204 -0.227244
493.922000 -23.898587 16.188434 14.039212 0.294457 0.705665 -0.603106 -0.227146
493.955000 -23.926281 16.192569 14.047275 0.292966 0.705450 -0.603805 -0.227885
493.987000 -23.961001 16.190295 14.049851 0.291756 0.705334 -0.604356 -0.228335
494.022000 -23.982864 16.188231 14.048868 0.291584 0.704312 -0.605566 -0.228502
494.056000 -24.000941 16.181678 14.045256 0.292522 0.703195 -0.606425 -0.228465
494.087000 -24.027946 16.195754 14.035951 0.292375 0.702332 -0.607644 -0.228072
494.122000 -24.057565 16.185434 14.043756 0.293379 0.702398 -0.607493 -0.226976
494.158000 -24.078430 16.179810 14.039638 0.296599 0.701989 -0.607330 -0.224479
494.188000 -24.106630 16.188144 14.041502 0.300249 0.702507 -0.606700 -0.219659
494.225000 -24.132237 16.186867 14.045445 0.306464 0.701230 -0.607328 -0.213329
494.254000 -24.157936 16.197200 14.059667 0.315537 0.696805 -0.611336 -0.202900
494.288000 -24.192589 16.198190 14.056568 0.325230 0.690255 -0.617340 -0.191482
494.322000 -24.207067 16.189212 14.053536 0.334762 0.686381 -0.620138 -0.179568
494.358000 -24.245705 16.193369 14.045099 0.339598 0.689061 -0.617082 -0.170525
494.391000 -24.277702 16.205505 14.038078 0.339378 0.696566 -0.609725 -0.166895
494.425000 -24.318340 16.209639 14.047027 0.334515 0.706638 -0.600111 -0.169201
494.455000 -24.352577 16.214366 14.042358 0.326786 0.715067 -0.592226 -0.176518
494.489000 -24.384544 16.232570 14.040182 0.318834 0.720578 -0.587161 -0.185349
494.524000 -24.420834 16.226903 14.042404 0.311325 0.723609 -0.584210 -0.195360
494.555000 -24.453031 16.243936 14.043401 0.304620 0.724447 -0.583496 -0.204735
494.588000 -24.496002 16.237849 14.042418 0.299804 0.723260 -0.584690 -0.212486
494.621000 -24.534685 16.246484 14.027893 0.295692 0.720241 -0.588039 -0.219157
494.654000 -24.586062 16.261655 14.057326 0.291010 0.717722 -0.591409 -0.224551
494.688000 -24.626330 16.262092 14.062016 0.287205 0.714173 -0.595476 -0.229953
494.722000 -24.659083 16.257083 14.059295 0.284095 0.712080 -0.597647 -0.234627
494.755000 -24.701406 16.248531 14.051470 0.281631 0.713049 -0.596331 -0.237978
494.790000 -24.743176 16.263566 14.053736 0.278601 0.715894 -0.593435 -0.240235
494.822000 -24.786818 16.269473 14.072994 0.278228 0.715524 -0.593810 -0.240841
494.858000 -24.826163 16.273756 14.063005 0.279145 0.708101 -0.602384 -0.240427
494.896000 -24.855273 16.258947 14.067125 0.279685 0.697897 -0.613869 -0.240583
494.924000 -24.904781 16.266049 14.076971 0.279597 0.686885 -0.626645 -0.239439
494.955000 -24.943294 16.278806 14.066642 0.279598 0.673752 -0.641222 -0.238153
494.987000 -24.976818 16.274999 14.101729 0.279772 0.665586 -0.649987 -0.237151
495.021000 -25.013571 16.271952 14.098910 0.279374 0.661655 -0.654294 -0.236775
495.055000 -25.052444 16.274236 14.102439 0.277978 0.664528 -0.651815 -0.237210
495.087000 -25.086096 16.274541 14.082220 0.277755 0.670515 -0.645597 -0.237625
495.121000 -25.116230 16.282092 14.084450 0.277837 0.680362 -0.635168 -0.237646
495.154000 -25.145746 16.283933 14.083017 0.278398 0.689084 -0.625426 -0.237697
495.191000 -25.183666 16.302032 14.078477 0.279859 0.695436 -0.618349 -0.235992
495.223000 -25.215073 16.309882 14.068502 0.283385 0.698448 -0.614582 -0.232707
495.257000 -25.236241 16.302002 14.061854 0.288034 0.698364 -0.613890 -0.229049
495.288000 -25.275171 16.330487 14.079914 0.291324 0.698723 -0.613501 -0.224796
495.322000 -25.313570 16.339103 14.058430 0.294174 0.696624 -0.616117 -0.220400
495.354000 -25.350892 16.349882 14.072670 0.296317 0.696255 -0.616686 -0.217080
495.392000 -25.385592 16.352012 14.078450 0.297838 0.697013 -0.615785 -0.215115
495.420000 -25.415878 16.326926 14.082275 0.298887 0.698926 -0.613286 -0.214592
495.455000 -25.452234 16.308415 14.096812 0.298151 0.702270 -0.609670 -0.215001
495.491000 -25.493542 16.351109 14.082876 0.297448 0.702881 -0.609624 -0.214107
495.521000 -25.528572 16.360786 14.090284 0.296990 0.700931 -0.611952 -0.214492
495.554000 -25.571309 16.372413 14.088561 0.294887 0.696787 -0.617152 -0.215994
495.591000 -25.606090 16.372723 14.091130 0.293923 0.690914 -0.623364 -0.218323
495.623000 -25.625518 16.357774 14.096090 0.292698 0.687056 -0.627079 -0.221480
495.654000 -25.675559 16.386236 14.081594 0.290598 0.685930 -0.628876 -0.222638
495.688000 -25.715103 16.393846 14.088510 0.288768 0.689674 -0.624879 -0.224696
495.723000 -25.749707 16.406380 14.085740 0.286518 0.694803 -0.619368 -0.227024
495.754000 -25.789232 16.422507 14.089550 0.283277 0.698254 -0.615791 -0.230211
495.788000 -25.832654 16.410781 14.093639 0.281036 0.698697 -0.614829 -0.234151
495.821000 -25.866477 16.410792 14.092508 0.278611 0.697520 -0.615608 -0.238471
495.854000 -25.898129 16.411996 14.096336 0.276431 0.696716 -0.616037 -0.242222
495.888000 -25.932771 16.421212 14.086112 0.275516 0.696853 -0.615280 -0.244779
495.921000 -25.976772 16.428220 14.101438 0.274751 0.698830 -0.612800 -0.246219
495.958000 -26.016868 16.449438 14.082668 0.274276 0.697825 -0.614161 -0.246210
495.991000 -26.038069 16.448026 14.093590 0.275242 0.695082 -0.616347 -0.247426
496.021000 -26.083357 16.443994 14.094696 0.275934 0.690449 -0.621342 -0.247133
496.055000 -26.117746 16.447348 14.098112 0.276889 0.686905 -0.625087 -0.246496
496.088000 -26.145532 16.445134 14.104439 0.278855 0.686062 -0.625629 -0.245249
496.122000 -26.182193 16.460734 14.100575 0.280433 0.687925 -0.623977 -0.242423
496.161000 -26.205030 16.475515 14.108300 0.283063 0.691271 -0.620232 -0.239441
496.188000 -26.248985 16.473012 14.103243 0.285782 0.694044 -0.617060 -0.236366
496.224000 -26.278791 16.476146 14.084898 0.288350 0.695766 -0.615075 -0.233339
496.256000 -26.302867 16.463394 14.076805 0.290948 0.696714 -0.613591 -0.231183
496.293000 -26.336756 16.474831 14.090669 0.292073 0.697944 -0.612351 -0.229335
496.324000 -26.379523 16.481471 14.095477 0.292805 0.696650 -0.613945 -0.228067
496.358000 -26.411298 16.492488 14.102730 0.294264 0.693836 -0.616842 -0.226949
496.390000 -26.434915 16.486132 14.084565 0.297029 0.688732 -0.621851 -0.225218
496.421000 -26.474034 16.500083 14.095924 0.298626 0.686550 -0.624473 -0.222498
496.458000 -26.510468 16.509974 14.104041 0.300181 0.686667 -0.624478 -0.220014
496.494000 -26.548986 16.508578 14.090960 0.301930 0.690860 -0.620000 -0.217142
496.528000 -26.581149 16.521704 14.096738 0.303482 0.700017 -0.609878 -0.214299
496.554000 -26.609895 16.530653 14.084813 0.305947 0.709056 -0.598999 -0.211748
496.588000 -26.645830 16.542139 14.076888 0.308333 0.715387 -0.591335 -0.208506
496.621000 -26.676261 16.538655 14.075509 0.311070 0.716157 -0.589859 -0.205965
496.656000 -26.717719 16.545687 14.073600 0.312987 0.712190 -0.594291 -0.204066
496.689000 -26.759009 16.543320 14.085806 0.315006 0.707243 -0.599546 -0.202787
496.722000 -26.799848 16.542232 14.095224 0.316174 0.701514 -0.606095 -0.201400
496.757000 -26.835648 16.538693 14.091919 0.317187 0.695434 -0.612822 -0.200535
496.788000 -26.872088 16.529359 14.095998 0.317377 0.693634 -0.614809 -0.200386
496.821000 -26.919997 16.549233 14.091910 0.315697 0.696508 -0.612405 -0.200430
496.854000 -26.968377 16.564350 14.099807 0.312681 0.703424 -0.605440 -0.202159
496.892000 -27.009780 16.554972 14.078715 0.308192 0.710509 -0.597823 -0.206889
496.921000 -27.053437 16.567546 14.094537 0.301555 0.717853 -0.590195 -0.213121
496.957000 -27.092683 16.565738 14.085389 0.296464 0.720719 -0.586798 -0.219867
496.994000 -27.129498 16.565959 14.088960 0.292101 0.721523 -0.585376 -0.226753
497.021000 -27.176531 16.565228 14.095742 0.287975 0.721498 -0.585292 -0.232257
497.056000 -27.220228 16.558715 14.089096 0.285389 0.721771 -0.584557 -0.236418
497.088000 -27.274230 16.587994 14.095565 0.282726 0.724643 -0.581697 -0.237882
497.124000 -27.324012 16.576728 14.099828 0.282224 0.725560 -0.580152 -0.239449
497.154000 -27.352683 16.553916 14.077975 0.283135 0.721830 -0.583692 -0.241037
497.189000 -27.397076 16.554118 14.077045 0.283710 0.717148 -0.589262 -0.240785
497.222000 -27.459494 16.564038 14.110130 0.283024 0.714468 -0.593578 -0.238950
497.254000 -27.493250 16.566941 14.086922 0.286518 0.708122 -0.600589 -0.236143
497.288000 -27.540056 16.573617 14.087916 0.288763 0.705009 -0.604408 -0.232956
497.321000 -27.591149 16.558467 14.119796 0.290844 0.705401 -0.604402 -0.229169
497.355000 -27.638686 16.557886 14.111344 0.293733 0.703673 -0.606464 -0.225315
497.390000 -27.678643 16.550962 14.121435 0.294845 0.703671 -0.606489 -0.223797
497.421000 -27.721065 16.555122 14.108743 0.295087 0.702768 -0.607871 -0.222562
497.455000 -27.767440 16.543835 14.128336 0.292306 0.702847 -0.608253 -0.224926
497.488000 -27.809002 16.540562 14.116195 0.289953 0.699170 -0.612395 -0.228168
497.520000 -27.857558 16.544214 14.105475 0.287421 0.694056 -0.618144 -0.231460
497.555000 -27.907745 16.540274 14.140249 0.284253 0.691606 -0.621046 -0.234911
497.589000 -27.941667 16.517566 14.131605 0.284331 0.688775 -0.623329 -0.237080
497.621000 -27.989084 16.514500 14.120628 0.285776 0.690106 -0.621584 -0.236046
497.654000 -28.037365 16.510625 14.116250 0.288681 0.695073 -0.615713 -0.233314
497.687000 -28.079550 16.521860 14.119010 0.291933 0.698836 -0.611225 -0.229798
497.723000 -28.119217 16.525102 14.130836 0.293417 0.698938 -0.611049 -0.228059
497.755000 -28.171748 16.534070 14.130819 0.293573 0.696766 -0.613747 -0.227258
497.787000 -28.216987 16.526338 14.135587 0.292348 0.695497 -0.614998 -0.229333
497.821000 -28.254862 16.517502 14.144356 0.290963 0.693791 -0.616424 -0.232414
497.858000 -28.308039 16.532429 14.135725 0.289376 0.688548 -0.622542 -0.233674
497.889000 -28.350095 16.520987 14.141824 0.289226 0.683526 -0.627459 -0.235447
497.923000 -28.378216 16.501039 14.146366 0.289560 0.682750 -0.627545 -0.237055
497.954000 -28.423401 16.513181 14.137834 0.288021 0.686528 -0.623438 -0.238850
497.988000 -28.475722 16.520478 14.143607 0.284523 0.694105 -0.615578 -0.241512
498.020000 -28.519822 16.530025 14.144838 0.281592 0.699947 -0.609034 -0.244658
498.054000 -28.558774 16.524457 14.152943 0.280051 0.702343 -0.605370 -0.248621
498.087000 -28.601729 16.517082 14.140944 0.279639 0.701289 -0.605745 -0.251135
498.123000 -28.629293 16.518972 14.130016 0.280303 0.697793 -0.608758 -0.252840
498.156000 -28.672557 16.509010 14.134975 0.281478 0.694893 -0.611234 -0.253548
498.187000 -28.718391 16.501462 14.128277 0.283610 0.692119 -0.613904 -0.252307
498.222000 -28.764399 16.506716 14.141404 0.285972 0.691989 -0.613904 -0.249987
498.254000 -28.793552 16.509791 14.140855 0.289365 0.692547 -0.613034 -0.246648
498.294000 -28.834732 16.495774 14.125963 0.293657 0.692406 -0.612682 -0.242818
498.326000 -28.869371 16.490003 14.142531 0.296923 0.689732 -0.615443 -0.239452
498.359000 -28.907827 16.496825 14.143089 0.297545 0.683007 -0.623229 -0.237811
498.388000 -28.956741 16.512714 14.158646 0.297705 0.677755 -0.629420 -0.236327
498.426000 -28.982589 16.511453 14.145927 0.298383 0.674666 -0.632631 -0.235734
498.457000 -29.009965 16.516676 14.143240 0.298064 0.676209 -0.631165 -0.235648
498.487000 -29.050761 16.512750 14.157607 0.296134 0.680822 -0.626611 -0.236948
498.529000 -29.088867 16.503074 14.136312 0.294490 0.681969 -0.625255 -0.239269
498.557000 -29.117795 16.507716 14.123068 0.291549 0.682446 -0.624753 -0.242796
498.591000 -29.153512 16.522312 14.143844 0.287424 0.684430 -0.622965 -0.246694
498.622000 -29.194891 16.523683 14.150344 0.282188 0.685212 -0.622155 -0.252542
498.655000 -29.232081 16.529113 14.154531 0.275658 0.684790 -0.622577 -0.259754
498.688000 -29.259645 16.539635 14.151575 0.267819 0.683753 -0.623333 -0.268721
498.724000 -29.294348 16.547936 14.166915 0.258620 0.683263 -0.623338 -0.278779
498.755000 -29.333004 16.538081 14.151988 0.250396 0.680584 -0.625270 -0.288349
498.789000 -29.359721 16.542658 14.163051 0.243801 0.679433 -0.625139 -0.296873
498.826000 -29.380344 16.553023 14.168185 0.237970 0.679302 -0.624251 -0.303694
498.855000 -29.414042 16.558717 14.171315 0.234445 0.681124 -0.621653 -0.307658
498.890000 -29.430082 16.546796 14.173067 0.234871 0.684250 -0.617502 -0.308752
498.920000 -29.459076 16.559664 14.166547 0.236140 0.687775 -0.614070 -0.306791
498.957000 -29.471722 16.566735 14.160723 0.239188 0.689795 -0.611572 -0.304882
498.988000 -29.496213 16.577215 14.151814 0.242752 0.690837 -0.611318 -0.300175
499.024000 -29.511402 16.571541 14.147791 0.249981 0.691659 -0.610987 -0.292937
499.058000 -29.525158 16.595161 14.138485 0.258538 0.692313 -0.611545 -0.282619
499.087000 -29.542568 16.584665 14.123385 0.270212 0.691512 -0.613351 -0.269438
499.120000 -29.566682 16.602045 14.126653 0.280760 0.691906 -0.614025 -0.255760
499.155000 -29.574877 16.594329 14.117467 0.291144 0.691360 -0.615199 -0.242458
499.188000 -29.583821 16.570258 14.123802 0.300792 0.692384 -0.613948 -0.230644
499.225000 -29.608854 16.593016 14.113019 0.307230 0.694552 -0.612491 -0.219230
499.255000 -29.613122 16.597633 14.120159 0.313902 0.697952 -0.608289 -0.210506
499.287000 -29.623613 16.594598 14.108914 0.322215 0.701639 -0.603169 -0.200167
499.322000 -29.646311 16.583539 14.082761 0.331154 0.705853 -0.597221 -0.188246
499.354000 -29.663953 16.560189 14.078167 0.339415 0.711579 -0.589051 -0.177404
499.388000 -29.678752 16.590809 14.082032 0.346205 0.717536 -0.580985 -0.166557
499.421000 -29.707543 16.582822 14.070346 0.351090 0.723946 -0.572587 -0.157422
499.458000 -29.732523 16.616561 14.081802 0.353171 0.731138 -0.563895 -0.150766
499.487000 -29.749126 16.606328 14.071364 0.353329 0.738456 -0.554798 -0.148461
499.522000 -29.774430 16.611335 14.069132 0.350580 0.745460 -0.546986 -0.148957
499.561000 -29.806809 16.618660 14.069922 0.343308 0.750103 -0.543708 -0.154489
499.589000 -29.849658 16.630207 14.071897 0.332264 0.749138 -0.548586 -0.165667
499.620000 -29.892423 16.619800 14.077881 0.320928 0.742911 -0.558773 -0.181277
499.659000 -29.939377 16.604880 14.076377 0.306842 0.735818 -0.569883 -0.199129
499.692000 -29.988679 16.597177 14.076568 0.292252 0.728932 -0.579328 -0.218234
499.722000 -30.036236 16.598898 14.089472 0.275919 0.722217 -0.587946 -0.237890
499.754000 -30.081301 16.610101 14.097072 0.262078 0.711857 -0.599403 -0.255522
499.789000 -30.117110 16.617603 14.088211 0.251899 0.698003 -0.613512 -0.270076
499.821000 -30.165791 16.587070 14.115534 0.243437 0.685422 -0.625621 -0.282018
499.854000 -30.199740 16.576779 14.110426 0.238664 0.673500 -0.637690 -0.287731
499.887000 -30.234740 16.592829 14.105057 0.236907 0.666101 -0.644877 -0.290374
499.921000 -30.275238 16.582897 14.114898 0.237342 0.662943 -0.647974 -0.290354
499.956000 -30.299784 16.577235 14.130743 0.239999 0.663623 -0.647329 -0.288046
499.988000 -30.330623 16.571722 14.129835 0.245047 0.665429 -0.645954 -0.282663
500.024000 -30.365732 16.569970 14.130582 0.251842 0.668307 -0.643630 -0.275102
500.056000 -30.385608 16.583981 14.142935 0.259818 0.671405 -0.640891 -0.266397
500.088000 -30.410667 16.581609 14.099353 0.268097 0.672639 -0.639934 -0.257227
500.124000 -30.437114 16.567857 14.085884 0.275142 0.675592 -0.636949 -0.249336
500.155000 -30.469444 16.579033 14.098458 0.279667 0.680360 -0.632380 -0.242885
500.187000 -30.495261 16.576713 14.115021 0.282445 0.684146 -0.628585 -0.238853
500.220000 -30.521391 16.565478 14.110345 0.284627 0.685759 -0.626840 -0.236210
500.255000 -30.549017 16.585756 14.092316 0.286275 0.685434 -0.627311 -0.233896
500.288000 -30.574927 16.587656 14.084095 0.288062 0.682892 -0.629925 -0.232106
500.323000 -30.597844 16.598011 14.092880 0.286740 0.679532 -0.634000 -0.232509
500.355000 -30.622089 16.585312 14.087114 0.287785 0.674758 -0.638648 -0.232400
500.387000 -30.644400 16.575598 14.081691 0.290637 0.671860 -0.641295 -0.229945
500.421000 -30.678945 16.587868 14.079545 0.293495 0.672234 -0.640928 -0.226216
500.455000 -30.701376 16.588899 14.088913 0.296908 0.674757 -0.638027 -0.222418
500.491000 -30.726277 16.586282 14.091333 0.299915 0.678145 -0.634322 -0.218644
500.524000 -30.749738 16.593756 14.091010 0.303602 0.681544 -0.630440 -0.214171
500.556000 -30.779527 16.584891 14.096814 0.305992 0.685054 -0.626570 -0.210902
500.593000 -30.804135 16.607089 14.078692 0.306573 0.687484 -0.624434 -0.208473
500.624000 -30.830649 16.603185 14.067910 0.306659 0.689054 -0.622793 -0.208070
500.658000 -30.852570 16.604358 14.059202 0.305585 0.690424 -0.621425 -0.209196
500.688000 -30.884611 16.615912 14.073873 0.303140 0.692932 -0.618964 -0.211742
500.721000 -30.917191 16.631599 14.072025 0.300375 0.694064 -0.618149 -0.214341
500.755000 -30.942612 16.640115 14.062499 0.298013 0.693927 -0.618206 -0.217886
500.788000 -30.977253 16.642097 14.064548 0.294804 0.694146 -0.618023 -0.222034
500.823000 -31.005165 16.640136 14.066635 0.292664 0.693195 -0.618776 -0.225711
500.855000 -31.024385 16.639483 14.069707 0.291427 0.692160 -0.619360 -0.228864
500.887000 -31.066128 16.609600 14.080676 0.291125 0.691651 -0.619392 -0.230693
500.924000 -31.095039 16.662376 14.074720 0.291259 0.691646 -0.619736 -0.229612
500.955000 -31.130578 16.685576 14.063650 0.292438 0.692221 -0.619139 -0.227983
500.988000 -31.156712 16.673038 14.073006 0.293802 0.692697 -0.618102 -0.227598
501.022000 -31.191052 16.692466 14.062263 0.293072 0.690552 -0.621000 -0.227170
501.056000 -31.224853 16.660120 14.059009 0.292860 0.686860 -0.624478 -0.229093
501.094000 -31.254969 16.640386 14.060288 0.291984 0.684739 -0.626388 -0.231334
501.124000 -31.288318 16.667918 14.054341 0.288943 0.685726 -0.625827 -0.233736
501.155000 -31.317599 16.684169 14.060889 0.284924 0.689183 -0.622358 -0.237732
501.191000 -31.352420 16.676684 14.064273 0.280158 0.692560 -0.618554 -0.243440
501.224000 -31.373201 16.723916 14.063657 0.273864 0.692913 -0.618653 -0.249276
501.259000 -31.408564 16.714312 14.055815 0.267871 0.689722 -0.621773 -0.256764
501.289000 -31.442964 16.728598 14.063878 0.259948 0.685946 -0.625269 -0.266352
501.322000 -31.464379 16.725851 14.059306 0.252637 0.682984 -0.627324 -0.275993
501.355000 -31.503799 16.740903 14.064243 0.244351 0.682958 -0.626429 -0.285390
501.394000 -31.527040 16.725619 14.061536 0.238565 0.684327 -0.623135 -0.294086
501.421000 -31.545766 16.744384 14.067317 0.234485 0.687605 -0.618605 -0.299239
501.456000 -31.579055 16.767515 14.067153 0.234593 0.690666 -0.614306 -0.300956
501.487000 -31.603254 16.744695 14.048765 0.238149 0.692243 -0.611726 -0.299794
501.520000 -31.634501 16.760379 14.051602 0.241415 0.693380 -0.611256 -0.295482
501.556000 -31.657987 16.757990 14.046230 0.245458 0.691575 -0.613742 -0.291195
501.591000 -31.671755 16.756850 14.053043 0.247280 0.690015 -0.616142 -0.288272
501.623000 -31.698632 16.750844 14.052579 0.246690 0.687667 -0.619472 -0.287249
501.657000 -31.708871 16.758313 14.049334 0.243631 0.685538 -0.622036 -0.289402
501.688000 -31.723167 16.767597 14.044664 0.241396 0.682780 -0.624752 -0.291931
501.729000 -31.746377 16.792764 14.064935 0.238076 0.681530 -0.626361 -0.294123
501.756000 -31.754341 16.794613 14.060377 0.237504 0.679202 -0.628594 -0.295206
501.789000 -31.761626 16.789751 14.059737 0.238677 0.678571 -0.628878 -0.295104
501.825000 -31.771764 16.754973 14.067158 0.242064 0.678760 -0.628367 -0.292992
501.853000 -31.775408 16.776385 14.059853 0.244998 0.680298 -0.626944 -0.290021
501.887000 -31.797608 16.761379 14.055691 0.247229 0.682829 -0.624295 -0.287885
501.921000 -31.815553 16.770504 14.053740 0.249777 0.684573 -0.622797 -0.284771
501.956000 -31.817348 16.765261 14.054128 0.251355 0.685438 -0.621900 -0.283259
501.988000 -31.822388 16.768228 14.058783 0.252895 0.685524 -0.621775 -0.281951
502.027000 -31.838485 16.751603 14.059129 0.257645 0.685669 -0.621586 -0.277681
502.054000 -31.839865 16.774636 14.041220 0.266044 0.685954 -0.621601 -0.268888
502.089000 -31.847569 16.755220 14.044437 0.277153 0.687265 -0.620308 -0.257042
502.121000 -31.838405 16.776641 14.046288 0.285453 0.689061 -0.618933 -0.246240
502.155000 -31.830775 16.776299 14.049167 0.290181 0.689368 -0.619399 -0.238562
502.189000 -31.850654 16.781312 14.042351 0.291459 0.688777 -0.621178 -0.234043
502.226000 -31.853497 16.781063 14.045447 0.290161 0.688615 -0.622581 -0.232396
502.254000 -31.854004 16.780996 14.045419 0.286101 0.689109 -0.623757 -0.232816
502.287000 -31.860266 16.776180 14.047693 0.280473 0.690851 -0.623734 -0.234552
502.324000 -31.861891 16.774853 14.048104 0.275748 0.692545 -0.623451 -0.235908
502.354000 -31.869502 16.766560 14.050720 0.271373 0.694652 -0.622606 -0.237019
502.388000 -31.876544 16.756133 14.052443 0.267313 0.696951 -0.621874 -0.236804
502.427000 -31.881152 16.772129 14.035302 0.263366 0.698805 -0.622129 -0.235088
502.454000 -31.883648 16.769429 14.037129 0.259607 0.701527 -0.621267 -0.233434
502.492000 -31.895576 16.760254 14.041571 0.256528 0.704538 -0.620107 -0.230837
502.521000 -31.887435 16.766102 14.037335 0.253354 0.707361 -0.619301 -0.227855
502.555000 -31.895665 16.758481 14.040241 0.250662 0.710364 -0.617927 -0.225207
502.588000 -31.894745 16.745330 14.057787 0.248403 0.712940 -0.616729 -0.222840
502.621000 -31.922746 16.761356 14.038820 0.246486 0.712918 -0.619056 -0.218548
502.656000 -31.942652 16.770422 14.013857 0.244968 0.713241 -0.620540 -0.214962
502.688000 -31.950457 16.767697 14.019661 0.244879 0.715228 -0.619572 -0.211221
502.720000 -31.955161 16.765429 14.022756 0.246058 0.718291 -0.617167 -0.206442
502.755000 -31.934619 16.748075 14.036644 0.247948 0.721139 -0.614473 -0.202247
502.787000 -31.969348 16.770990 14.019308 0.248494 0.722938 -0.613948 -0.196671
502.820000 -31.953384 16.755924 14.020253 0.248685 0.723562 -0.614087 -0.193677
502.858000 -31.979015 16.793773 14.019996 0.246451 0.724089 -0.615515 -0.189996
502.889000 -31.985225 16.789889 14.015272 0.245013 0.723236 -0.617991 -0.187043
502.923000 -31.992964 16.803293 14.010040 0.241768 0.722671 -0.620477 -0.185212
502.956000 -32.002583 16.793729 14.017241 0.238483 0.722982 -0.621505 -0.184808
502.996000 -32.006868 16.796575 14.019612 0.236119 0.723437 -0.622313 -0.183339
503.026000 -32.016814 16.787584 14.011793 0.234435 0.723825 -0.623038 -0.181499
503.055000 -32.029717 16.790904 14.022790 0.232892 0.724253 -0.623800 -0.179141
503.088000 -32.043764 16.785042 14.018116 0.231746 0.723554 -0.625743 -0.176663
503.124000 -32.043394 16.805736 14.029180 0.230742 0.723819 -0.626688 -0.173514
503.157000 -32.065696 16.803999 14.020948 0.230299 0.724948 -0.626339 -0.170622
503.190000 -32.077763 16.807047 14.012096 0.229038 0.727667 -0.624296 -0.168214
503.223000 -32.084193 16.794533 14.014680 0.227519 0.730945 -0.621258 -0.167314
503.255000 -32.088414 16.794466 14.020728 0.226065 0.733318 -0.619105 -0.166877
503.294000 -32.109708 16.804827 14.013289 0.224757 0.734376 -0.618562 -0.166005
503.323000 -32.125631 16.797213 14.000056 0.224051 0.734839 -0.618398 -0.165520
503.354000 -32.141082 16.779802 14.008202 0.223337 0.735708 -0.617837 -0.164717
503.387000 -32.159076 16.786771 13.999374 0.222793 0.735466 -0.618529 -0.163935
503.423000 -32.168808 16.801624 14.014165 0.221297 0.734947 -0.619624 -0.164154
503.455000 -32.188286 16.803026 14.002087 0.218650 0.732980 -0.622450 -0.165795
503.491000 -32.202225 16.800393 14.011833 0.215408 0.732582 -0.623208 -0.168926
503.522000 -32.208358 16.764348 14.005348 0.210588 0.733775 -0.622158 -0.173629
503.554000 -32.230301 16.798366 14.007343 0.204644 0.736834 -0.619045 -0.178829
503.589000 -32.246162 16.778811 14.009432 0.199576 0.741531 -0.613326 -0.184749
503.621000 -32.263995 16.793527 14.007786 0.196891 0.743644 -0.610732 -0.187705
503.654000 -32.281701 16.827318 14.011753 0.194580 0.743061 -0.611605 -0.189572
503.688000 -32.286021 16.832304 14.028177 0.193153 0.740819 -0.614199 -0.191415
503.721000 -32.295386 16.827858 14.038094 0.191894 0.738641 -0.616785 -0.192779
503.757000 -32.309098 16.833683 14.034930 0.191418 0.736896 -0.618883 -0.193205
503.790000 -32.327219 16.830240 14.033242 0.191507 0.736158 -0.619759 -0.193117
503.823000 -32.344624 16.854593 14.042686 0.191577 0.736483 -0.619736 -0.191879
503.857000 -32.351373 16.849111 14.047818 0.192101 0.736338 -0.619993 -0.191079
503.891000 -32.366919 16.827971 14.045925 0.192543 0.736476 -0.619729 -0.190959
503.927000 -32.382550 16.846057 14.050892 0.193768 0.736932 -0.619432 -0.188916
503.955000 -32.393141 16.845297 14.042806 0.195801 0.737879 -0.618429 -0.186390
503.989000 -32.402335 16.852699 14.041207 0.198508 0.739463 -0.616568 -0.183394
504.023000 -32.412908 16.843975 14.034797 0.201343 0.740479 -0.615360 -0.180235
504.054000 -32.425263 16.850181 14.031622 0.203966 0.740988 -0.614875 -0.176813
504.087000 -32.434262 16.852189 14.032759 0.206116 0.741552 -0.614289 -0.173971
504.125000 -32.454042 16.855971 14.039863 0.207275 0.742070 -0.613955 -0.171544
504.154000 -32.459585 16.835179 14.038666 0.207924 0.741912 -0.614132 -0.170807
504.188000 -32.466614 16.836755 14.044077 0.207286 0.741263 -0.615028 -0.171177
504.221000 -32.484210 16.844625 14.041642 0.206225 0.740270 -0.616590 -0.171139
504.257000 -32.509539 16.862067 14.047583 0.205113 0.740387 -0.616833 -0.171093
504.289000 -32.524376 16.862487 14.047219 0.203780 0.741990 -0.615171 -0.171726
504.324000 -32.533686 16.855521 14.048884 0.202690 0.743695 -0.613264 -0.172462
504.355000 -32.543853 16.866269 14.049774 0.200774 0.744433 -0.612759 -0.173307
504.387000 -32.553146 16.860785 14.058745 0.199016 0.744666 -0.612613 -0.174845
504.423000 -32.575629 16.874841 14.052650 0.196646 0.744009 -0.613923 -0.175725
504.454000 -32.583650 16.865967 14.056737 0.195165 0.742956 -0.615187 -0.177404
504.488000 -32.601251 16.863058 14.051969 0.193558 0.741679 -0.616819 -0.178838
504.521000 -32.612913 16.867052 14.059458 0.192220 0.740837 -0.617875 -0.180118
504.554000 -32.622112 16.863712 14.052490 0.191786 0.740094 -0.618627 -0.181054
504.590000 -32.634184 16.874920 14.064660 0.190585 0.741987 -0.616549 -0.181659
504.621000 -32.647252 16.853725 14.050174 0.191514 0.743063 -0.614978 -0.181608
504.657000 -32.667371 16.857003 14.062683 0.192722 0.744326 -0.613465 -0.180270
504.692000 -32.681433 16.871105 14.060864 0.194247 0.744664 -0.613052 -0.178636
504.720000 -32.697632 16.873530 14.048501 0.195390 0.743761 -0.614257 -0.177002
504.758000 -32.709039 16.866727 14.055177 0.196527 0.742566 -0.615638 -0.175965
504.788000 -32.720689 16.882022 14.059285 0.197830 0.740848 -0.617677 -0.174595
504.825000 -32.732681 16.866769 14.057471 0.199826 0.739570 -0.618957 -0.173200
504.859000 -32.739653 16.868761 14.064172 0.201455 0.740232 -0.618369 -0.170565
504.893000 -32.757072 16.871016 14.062773 0.203835 0.742693 -0.615310 -0.168082
504.926000 -32.770947 16.867830 14.062471 0.205776 0.744306 -0.613447 -0.165370
504.959000 -32.778132 16.857870 14.061246 0.207820 0.743484 -0.614276 -0.163425
504.987000 -32.797136 16.869158 14.065594 0.208484 0.741920 -0.616332 -0.161938
505.023000 -32.813779 16.870381 14.066865 0.208587 0.740846 -0.617959 -0.160517
505.058000 -32.832274 16.864213 14.076522 0.208603 0.741046 -0.618003 -0.159399
505.088000 -32.844282 16.867907 14.064715 0.208399 0.741288 -0.618114 -0.158104
505.122000 -32.863326 16.860865 14.068660 0.206865 0.742855 -0.616826 -0.157794
505.155000 -32.880127 16.872006 14.064659 0.205903 0.744430 -0.615288 -0.157633
505.188000 -32.892188 16.853048 14.064667 0.205416 0.746906 -0.612368 -0.157927
505.221000 -32.912590 16.871220 14.064493 0.204999 0.749613 -0.609370 -0.157240
505.256000 -32.924490 16.863697 14.065870 0.205206 0.752109 -0.606328 -0.156808
505.288000 -32.947858 16.854874 14.065211 0.205370 0.754299 -0.603679 -0.156294
505.320000 -32.965589 16.859683 14.060775 0.207019 0.756446 -0.600970 -0.154167
505.354000 -32.982605 16.840649 14.057586 0.209319 0.758514 -0.598071 -0.152164
505.387000 -33.000755 16.851058 14.062505 0.210533 0.759807 -0.596434 -0.150450
505.422000 -33.025097 16.855193 14.065832 0.210740 0.759143 -0.597432 -0.149550
505.454000 -33.042461 16.849765 14.061502 0.210088 0.756761 -0.600345 -0.150866
505.489000 -33.066880 16.844935 14.058316 0.208301 0.754345 -0.603407 -0.153215
505.522000 -33.093049 16.846157 14.063986 0.206032 0.752144 -0.606329 -0.155552
505.556000 -33.118992 16.849920 14.074290 0.203872 0.750065 -0.608817 -0.158683
505.589000 -33.140418 16.849899 14.074822 0.201325 0.747430 -0.611900 -0.162466
505.622000 -33.157560 16.843103 14.076552 0.199135 0.744622 -0.615023 -0.166226
505.658000 -33.179333 16.830052 14.074838 0.196472 0.743029 -0.616708 -0.170227
505.688000 -33.206338 16.836669 14.077628 0.193780 0.743072 -0.616636 -0.173357
505.724000 -33.223217 16.842477 14.075196 0.191834 0.743399 -0.616017 -0.176299
505.754000 -33.252947 16.829431 14.080088 0.190029 0.742596 -0.616732 -0.179116
505.788000 -33.279150 16.820440 14.076197 0.188546 0.740525 -0.618983 -0.181473
505.821000 -33.305398 16.829788 14.080696 0.185650 0.739444 -0.620490 -0.183707
505.856000 -33.320316 16.818784 14.081575 0.183139 0.739447 -0.620308 -0.186804
505.888000 -33.339199 16.803107 14.084355 0.180482 0.740822 -0.618393 -0.190261
505.921000 -33.371762 16.826566 14.081076 0.178597 0.741522 -0.617786 -0.191282
505.955000 -33.398320 16.825648 14.080378 0.178641 0.741166 -0.618196 -0.191295
505.993000 -33.422762 16.808800 14.084211 0.179333 0.740102 -0.619570 -0.190320
506.024000 -33.445028 16.816988 14.087179 0.180363 0.739008 -0.621236 -0.188152
506.059000 -33.454565 16.796329 14.087577 0.181372 0.738524 -0.621952 -0.186713
506.096000 -33.474312 16.800012 14.084922 0.181775 0.739154 -0.621633 -0.184884
506.121000 -33.495474 16.788202 14.077776 0.182222 0.739615 -0.621466 -0.183155
506.155000 -33.513010 16.783334 14.081663 0.183195 0.739796 -0.621390 -0.181702
506.191000 -33.528589 16.782014 14.078282 0.182545 0.740181 -0.621253 -0.181258
506.221000 -33.558700 16.790347 14.079182 0.181203 0.741235 -0.620453 -0.181037
506.254000 -33.585443 16.797923 14.093250 0.179396 0.742610 -0.619013 -0.182127
506.288000 -33.589228 16.770815 14.084190 0.178515 0.743108 -0.618031 -0.184283
506.321000 -33.607559 16.787846 14.085683 0.177501 0.742965 -0.618258 -0.185077
506.356000 -33.628644 16.785854 14.089530 0.176615 0.742909 -0.618419 -0.185610
506.388000 -33.648129 16.779153 14.090962 0.175932 0.744089 -0.617077 -0.186000
506.422000 -33.663313 16.757387 14.082532 0.176194 0.745914 -0.614918 -0.185591
506.455000 -33.677243 16.739637 14.077021 0.177301 0.747912 -0.612603 -0.184145
506.491000 -33.692646 16.749629 14.085537 0.179286 0.748776 -0.611908 -0.180995
506.523000 -33.708849 16.754737 14.093301 0.182230 0.747427 -0.614018 -0.176430
506.556000 -33.725412 16.741752 14.088291 0.185846 0.744953 -0.617431 -0.171128
506.588000 -33.743697 16.731300 14.088882 0.190941 0.742638 -0.620564 -0.164103
506.624000 -33.753928 16.711178 14.077084 0.196816 0.741579 -0.622176 -0.155630
506.660000 -33.780204 16.725888 14.086815 0.200103 0.743391 -0.620891 -0.147726
506.689000 -33.796393 16.728224 14.086928 0.201484 0.745562 -0.618908 -0.143161
506.727000 -33.815410 16.717183 14.086069 0.201244 0.748063 -0.616711 -0.139891
506.757000 -33.837019 16.716060 14.083247 0.199919 0.750676 -0.614454 -0.137710
506.788000 -33.854041 16.725563 14.085925 0.198340 0.753536 -0.611640 -0.136893
506.822000 -33.867840 16.690675 14.092720 0.196116 0.755938 -0.609175 -0.137849
506.858000 -33.894128 16.703360 14.087753 0.193428 0.756583 -0.609085 -0.138503
506.897000 -33.911202 16.706238 14.095725 0.190763 0.757539 -0.608420 -0.139887
506.921000 -33.934040 16.684098 14.098241 0.188232 0.758569 -0.607638 -0.141127
506.955000 -33.960570 16.691525 14.101457 0.185629 0.760437 -0.605986 -0.141629
506.988000 -33.977973 16.675942 14.087402 0.183841 0.762973 -0.603095 -0.142658
507.021000 -34.005780 16.672551 14.093507 0.181052 0.766258 -0.599401 -0.144179
507.055000 -34.035073 16.660292 14.092335 0.177715 0.765657 -0.600576 -0.146614
507.089000 -34.057709 16.645993 14.099852 0.174136 0.760706 -0.607089 -0.149818
507.121000 -34.071693 16.634794 14.097835 0.171000 0.753530 -0.616024 -0.153188
507.155000 -34.098276 16.615000 14.103116 0.167350 0.748589 -0.622285 -0.156107
507.190000 -34.129919 16.630030 14.110659 0.164479 0.746276 -0.625447 -0.157593
507.224000 -34.154461 16.624879 14.108832 0.162814 0.745641 -0.626373 -0.158643
507.257000 -34.169665 16.607614 14.120333 0.161712 0.746018 -0.625933 -0.159732
507.288000 -34.197311 16.611885 14.116776 0.160133 0.746408 -0.625714 -0.160360
507.322000 -34.221994 16.608824 14.114937 0.157762 0.747384 -0.624768 -0.161844
507.355000 -34.245785 16.588498 14.117289 0.156730 0.748435 -0.623543 -0.162711
507.387000 -34.265544 16.578063 14.119589 0.156293 0.749371 -0.622526 -0.162719
507.421000 -34.288073 16.577086 14.128174 0.156819 0.750224 -0.621912 -0.160616
507.454000 -34.308275 16.571127 14.126700 0.157538 0.750702 -0.621767 -0.158222
507.488000 -34.331744 16.557383 14.124442 0.158538 0.751022 -0.621978 -0.154837
507.521000 -34.354718 16.562202 14.131276 0.159430 0.751637 -0.621936 -0.151060
507.555000 -34.373644 16.547454 14.133162 0.160312 0.751922 -0.622114 -0.147944
507.587000 -34.389969 16.531613 14.138978 0.160753 0.752293 -0.622203 -0.145184
507.621000 -34.404501 16.519060 14.143345 0.160321 0.752995 -0.621993 -0.142899
507.655000 -34.432333 16.532042 14.132453 0.159127 0.753569 -0.621888 -0.141659
507.688000 -34.452723 16.524335 14.136099 0.157419 0.754951 -0.620661 -0.141590
507.721000 -34.470130 16.513811 14.145953 0.154892 0.756265 -0.619415 -0.142818
507.756000 -34.485843 16.497659 14.149554 0.152531 0.755443 -0.620719 -0.144039
507.792000 -34.504402 16.480748 14.154803 0.150433 0.752615 -0.624351 -0.145352
507.825000 -34.527058 16.461703 14.153949 0.147779 0.749017 -0.629043 -0.146421
507.858000 -34.565963 16.487211 14.148949 0.143793 0.746915 -0.632055 -0.148147
507.893000 -34.595073 16.498379 14.146764 0.141152 0.746680 -0.632528 -0.149844
507.923000 -34.608869 16.489342 14.147590 0.139381 0.749070 -0.629614 -0.151833
507.960000 -34.645976 16.516572 14.151737 0.138638 0.751624 -0.626772 -0.151649
507.987000 -34.637439 16.444072 14.161488 0.140265 0.753217 -0.624368 -0.152167
508.022000 -34.653923 16.433693 14.152632 0.141178 0.753496 -0.624130 -0.150914
508.057000 -34.671393 16.431943 14.155632 0.142902 0.752803 -0.625078 -0.148805
508.088000 -34.691471 16.428608 14.156055 0.144863 0.751674 -0.626656 -0.145957
508.120000 -34.710308 16.411282 14.159396 0.145479 0.751162 -0.627701 -0.143468
508.154000 -34.734766 16.424156 14.161485 0.145250 0.750708 -0.628730 -0.141557
508.188000 -34.745133 16.421150 14.168431 0.145465 0.750391 -0.629395 -0.140058
508.225000 -34.762092 16.393403 14.165861 0.145421 0.749808 -0.630427 -0.138571
508.255000 -34.780205 16.380467 14.169946 0.144835 0.748918 -0.631942 -0.137092
508.287000 -34.809935 16.389257 14.170822 0.144101 0.747106 -0.634613 -0.135399
508.323000 -34.859151 16.391050 14.182153 0.143450 0.745958 -0.636559 -0.133275
508.354000 -34.875287 16.375884 14.178363 0.144324 0.745874 -0.636955 -0.130885
508.388000 -34.880362 16.353011 14.168819 0.145761 0.748007 -0.634593 -0.128572
508.421000 -34.898934 16.383896 14.175329 0.149102 0.750046 -0.632458 -0.123272
508.456000 -34.922854 16.356480 14.180587 0.153818 0.749362 -0.633354 -0.116875
508.488000 -34.949802 16.346575 14.192197 0.158416 0.746646 -0.636599 -0.110302
508.521000 -34.987433 16.355133 14.199963 0.162082 0.743858 -0.640050 -0.103638
508.559000 -35.001962 16.339153 14.194715 0.164792 0.743619 -0.640442 -0.098529
508.588000 -35.027085 16.346238 14.196708 0.166802 0.746201 -0.637575 -0.094122
508.621000 -35.025173 16.341922 14.182146 0.168929 0.749782 -0.633295 -0.090712
508.658000 -35.040514 16.330825 14.184684 0.170230 0.753611 -0.628914 -0.086940
508.688000 -35.049494 16.316995 14.184647 0.169755 0.757070 -0.625173 -0.084770
508.721000 -35.073822 16.302853 14.166998 0.166092 0.759575 -0.623064 -0.085147
508.755000 -35.137610 16.312834 14.175578 0.160076 0.761569 -0.621957 -0.086934
508.796000 -35.166549 16.297875 14.175478 0.154512 0.763143 -0.620889 -0.090745
508.822000 -35.191704 16.303974 14.170657 0.148671 0.763744 -0.620959 -0.094881
508.860000 -35.229383 16.299242 14.189839 0.143007 0.763227 -0.622328 -0.098699
508.894000 -35.265648 16.323379 14.196058 0.137549 0.762081 -0.624424 -0.102017
508.926000 -35.287871 16.302034 14.199918 0.132697 0.760764 -0.626478 -0.105612
508.958000 -35.305864 16.291487 14.201856 0.128121 0.758917 -0.629125 -0.108776
508.988000 -35.327895 16.263933 14.187041 0.124066 0.756590 -0.632237 -0.111609
509.023000 -35.379506 16.288182 14.180952 0.118609 0.755235 -0.634488 -0.113918
509.054000 -35.398971 16.263819 14.200772 0.113676 0.754968 -0.634921 -0.118225
509.087000 -35.432601 16.275129 14.198363 0.108096 0.755477 -0.634534 -0.122211
509.120000 -35.467029 16.264471 14.184239 0.103216 0.756722 -0.633058 -0.126318
509.155000 -35.486256 16.262512 14.196001 0.101677 0.757845 -0.631577 -0.128233
509.188000 -35.520868 16.233635 14.207275 0.102729 0.757643 -0.631716 -0.127899
509.226000 -35.535853 16.216491 14.212127 0.105799 0.755300 -0.634605 -0.124917
509.259000 -35.577968 16.211275 14.205786 0.109207 0.752531 -0.638208 -0.120254
509.298000 -35.586922 16.171886 14.194264 0.111438 0.751972 -0.638999 -0.117475
509.321000 -35.612227 16.165435 14.197011 0.112101 0.754904 -0.635725 -0.115788
509.357000 -35.648950 16.196905 14.203418 0.113239 0.759302 -0.630664 -0.113581
509.388000 -35.675717 16.178713 14.208518 0.115331 0.762537 -0.626778 -0.111296
509.426000 -35.732221 16.185933 14.222868 0.118336 0.762131 -0.627481 -0.106862
509.454000 -35.714525 16.168416 14.213755 0.121372 0.758749 -0.631477 -0.103949
509.489000 -35.734532 16.131123 14.195641 0.121931 0.755675 -0.635296 -0.102411
509.521000 -35.770263 16.157665 14.206117 0.121469 0.754065 -0.637646 -0.100195
509.555000 -35.802564 16.148578 14.207614 0.120514 0.754133 -0.637908 -0.099163
509.591000 -35.811038 16.109384 14.216195 0.117772 0.756289 -0.635732 -0.100009
509.621000 -35.832746 16.112946 14.227522 0.114579 0.758823 -0.633146 -0.100924
509.656000 -35.868083 16.117650 14.223183 0.110219 0.760957 -0.631222 -0.101763
509.692000 -35.901379 16.085476 14.214999 0.105096 0.763328 -0.628976 -0.103318
509.724000 -35.916585 16.100800 14.215165 0.100862 0.765164 -0.627405 -0.103509
509.758000 -35.954210 16.098449 14.230963 0.095880 0.767521 -0.625360 -0.103164
509.792000 -35.967657 16.084202 14.230759 0.092354 0.769445 -0.623626 -0.102543
509.828000 -35.982505 16.063013 14.232634 0.088695 0.770161 -0.623504 -0.101130
509.854000 -36.029685 16.061550 14.210769 0.083239 0.769719 -0.625063 -0.099498
509.888000 -36.034941 16.050288 14.217118 0.078618 0.769431 -0.626185 -0.098423
509.924000 -36.084076 16.049746 14.225552 0.074545 0.767536 -0.629426 -0.095682
509.959000 -36.082186 16.012164 14.186331 0.072726 0.762609 -0.636084 -0.092381
509.989000 -36.109670 16.031124 14.192848 0.071036 0.757546 -0.643093 -0.086653
510.021000 -36.151861 16.019529 14.220324 0.067901 0.754468 -0.647554 -0.082710
510.055000 -36.173554 16.007311 14.223050 0.062973 0.753815 -0.648989 -0.081305
510.087000 -36.198581 16.010354 14.225975 0.056668 0.755594 -0.647406 -0.082048
510.121000 -36.219621 15.995678 14.222663 0.049680 0.758896 -0.643841 -0.084135
510.155000 -36.239989 15.974093 14.216758 0.042604 0.762680 -0.639402 -0.087575
510.195000 -36.257355 15.972704 14.234277 0.035929 0.766347 -0.634960 -0.090818
510.222000 -36.268899 15.943868 14.231139 0.029196 0.769516 -0.630878 -0.094794
510.254000 -36.268547 15.941413 14.230455 0.024994 0.772899 -0.626663 -0.096417
510.288000 -36.334386 15.967263 14.233177 0.024012 0.777012 -0.622103 -0.093076
510.324000 -36.341464 15.957454 14.235955 0.029309 0.781920 -0.616840 -0.085153
510.354000 -36.365745 15.951246 14.253116 0.038080 0.787059 -0.611476 -0.072009
510.394000 -36.367051 15.909114 14.226760 0.050583 0.792259 -0.605514 -0.055856
510.424000 -36.412240 15.921223 14.198862 0.063510 0.797896 -0.598362 -0.035930
510.455000 -36.416658 15.913779 14.183949 0.076494 0.803158 -0.590592 -0.016954
510.487000 -36.459899 15.923603 14.189009 0.085353 0.805674 -0.586178 0.000115
510.523000 -36.465207 15.889580 14.197964 0.089437 0.804844 -0.586604 0.011056
510.556000 -36.492587 15.882553 14.199339 0.088567 0.802718 -0.589477 0.017819
510.587000 -36.532608 15.861410 14.205584 0.083493 0.801996 -0.591142 0.019534
510.657000 -36.571893 15.827044 14.211148 0.064890 0.803602 -0.591547 0.009245
510.692000 -36.616196 15.832937 14.199832 0.055499 0.802756 -0.593716 0.002010
510.724000 -36.624806 15.788088 14.203449 0.047244 0.801216 -0.596476 -0.006076
510.756000 -36.677696 15.797646 14.220141 0.039038 0.798095 -0.601140 -0.012281
510.792000 -36.720139 15.776944 14.220989 0.031750 0.795605 -0.604696 -0.018659
510.822000 -36.742259 15.757041 14.221313 0.025311 0.794100 -0.606759 -0.024667
510.861000 -36.780529 15.729215 14.233848 0.019608 0.793640 -0.607347 -0.029675
510.888000 -36.843283 15.741149 14.228342 0.015191 0.793155 -0.607955 -0.032637
510.922000 -36.846708 15.695725 14.216383 0.012503 0.792355 -0.608909 -0.035300
510.959000 -36.881922 15.675136 14.217198 0.009331 0.789834 -0.612146 -0.036783
510.992000 -36.926981 15.668968 14.237260 0.004668 0.787039 -0.615676 -0.038600
511.022000 -36.959516 15.628493 14.234158 0.001572 0.783605 -0.620017 -0.039226
511.056000 -36.971343 15.587246 14.214922 -0.001775 0.780929 -0.623294 -0.040636
511.090000 -36.984106 15.538785 14.217270 -0.006716 0.778734 -0.625872 -0.042568
511.124000 -37.040849 15.546328 14.242625 -0.013848 0.776095 -0.628853 -0.045050
511.154000 -37.079655 15.536750 14.247948 -0.020904 0.772372 -0.632962 -0.048613
511.189000 -37.115132 15.520734 14.257210 -0.026605 0.769074 -0.636590 -0.050701
511.221000 -37.132366 15.507177 14.232223 -0.031726 0.766752 -0.638994 -0.052642
511.257000 -37.176408 15.505481 14.253020 -0.035973 0.766833 -0.638634 -0.053107
511.288000 -37.214283 15.479300 14.254567 -0.036891 0.766790 -0.638802 -0.051034
511.322000 -37.219610 15.440497 14.254635 -0.035087 0.766782 -0.639302 -0.045910
511.354000 -37.235133 15.410211 14.248438 -0.033398 0.766884 -0.639673 -0.039890
511.390000 -37.286720 15.406873 14.250063 -0.034504 0.767737 -0.638894 -0.034683
511.421000 -37.307197 15.397298 14.255438 -0.035487 0.768321 -0.638331 -0.030943
511.463000 -37.311175 15.360670 14.256679 -0.037368 0.768053 -0.638657 -0.028562
511.490000 -37.348066 15.359709 14.233302 -0.041390 0.767157 -0.639529 -0.027580
511.525000 -37.381267 15.357334 14.257644 -0.045934 0.767895 -0.638318 -0.027872
511.565000 -37.390710 15.318133 14.271092 -0.050325 0.770372 -0.634919 -0.029529
511.592000 -37.404985 15.304773 14.263305 -0.051231 0.773957 -0.630542 -0.027971
511.621000 -37.436453 15.306674 14.268573 -0.049963 0.778571 -0.625128 -0.023353
511.654000 -37.440992 15.266319 14.263498 -0.046258 0.782458 -0.620768 -0.016335
511.689000 -37.472934 15.261105 14.275427 -0.044004 0.784752 -0.618181 -0.008897
511.722000 -37.495462 15.250051 14.280512 -0.041930 0.785132 -0.617906 -0.001387
511.755000 -37.512593 15.222529 14.276721 -0.041331 0.784606 -0.618600 0.004365
511.788000 -37.513509 15.195755 14.274608 -0.042020 0.783923 -0.619379 0.008284
511.823000 -37.544127 15.189132 14.276676 -0.044918 0.783132 -0.620136 0.010843
511.855000 -37.563887 15.179688 14.273613 -0.049904 0.782371 -0.620715 0.010853
511.889000 -37.589784 15.171706 14.284865 -0.057547 0.782081 -0.620465 0.007862
511.924000 -37.607369 15.146593 14.288614 -0.065358 0.782000 -0.619829 0.004144
511.954000 -37.623786 15.123998 14.291719 -0.072563 0.781549 -0.619609 0.000755
511.988000 -37.636631 15.101364 14.296378 -0.077893 0.780623 -0.620129 -0.000701
512.022000 -37.660910 15.085107 14.298371 -0.081568 0.779728 -0.620782 0.000754
512.055000 -37.651273 15.064377 14.298698 -0.081438 0.778950 -0.621761 0.004355
512.089000 -37.650999 15.039588 14.299163 -0.081173 0.778684 -0.622065 0.009823
512.125000 -37.679010 15.037861 14.303259 -0.081038 0.778336 -0.622365 0.016981
512.155000 -37.703987 15.029048 14.304840 -0.080812 0.778845 -0.621511 0.024372
512.191000 -37.723598 15.005324 14.310600 -0.081589 0.780823 -0.618673 0.030035
512.226000 -37.745390 14.996704 14.306214 -0.082831 0.782620 -0.615953 0.035312
512.254000 -37.752568 14.981650 14.314654 -0.084220 0.784341 -0.613294 0.039832
512.290000 -37.757343 14.970113 14.308647 -0.085128 0.785049 -0.611938 0.044526
512.325000 -37.754053 14.922002 14.288322 -0.085370 0.785037 -0.611528 0.049624
512.357000 -37.774799 14.918661 14.307439 -0.087730 0.784843 -0.611118 0.053478
512.388000 -37.802363 14.908629 14.317567 -0.091527 0.784407 -0.610872 0.056257
512.424000 -37.801138 14.877504 14.318450 -0.096205 0.783923 -0.610665 0.057418
512.459000 -37.793653 14.838222 14.334465 -0.101987 0.783579 -0.610214 0.056942
512.489000 -37.800920 14.814487 14.331450 -0.105902 0.782472 -0.610855 0.058124
512.523000 -37.850628 14.828836 14.324762 -0.110257 0.780247 -0.612679 0.060679
512.556000 -37.850032 14.805297 14.328013 -0.114064 0.778271 -0.614364 0.061971
512.587000 -37.854692 14.785617 14.337896 -0.118144 0.776317 -0.615955 0.063039
512.621000 -37.874384 14.758136 14.335549 -0.122196 0.774790 -0.616848 0.065320
512.657000 -37.888586 14.746678 14.333534 -0.125369 0.774449 -0.616414 0.067416
512.688000 -37.876681 14.720201 14.340823 -0.127861 0.774922 -0.615139 0.068927
512.721000 -37.890494 14.689200 14.342272 -0.129811 0.774193 -0.615233 0.072549
512.755000 -37.904523 14.670020 14.345911 -0.130408 0.771704 -0.617594 0.077752
512.790000 -37.918723 14.659212 14.348565 -0.130710 0.768982 -0.620215 0.083162
512.821000 -37.912784 14.620664 14.366242 -0.132479 0.768677 -0.619695 0.086966
512.854000 -37.924009 14.604523 14.354261 -0.134251 0.769737 -0.617477 0.090575
512.889000 -37.933931 14.580185 14.360528 -0.137297 0.773287 -0.612005 0.092878
512.923000 -37.967111 14.585125 14.358051 -0.140170 0.776653 -0.606646 0.095618
512.954000 -38.012435 14.598924 14.353748 -0.141665 0.778350 -0.603369 0.100240
512.989000 -38.012342 14.565801 14.350061 -0.142823 0.779273 -0.601237 0.104163
513.021000 -38.018981 14.544902 14.355973 -0.144154 0.779090 -0.600354 0.108687
513.055000 -38.011180 14.500091 14.361639 -0.144907 0.777669 -0.601129 0.113474
513.107000 -38.014113 14.475566 14.359381 -0.145756 0.775186 -0.603228 0.118141
513.128000 -38.005898 14.443939 14.361494 -0.147864 0.773132 -0.604758 0.121122
513.156000 -38.013164 14.421503 14.361262 -0.151571 0.771637 -0.605587 0.121927
513.187000 -38.051295 14.414732 14.365641 -0.157412 0.770673 -0.605495 0.121079
513.222000 -38.053160 14.376949 14.366763 -0.163310 0.770085 -0.605035 0.119299
513.254000 -38.056567 14.343686 14.367320 -0.168748 0.768673 -0.605669 0.117604
513.288000 -38.065889 14.321529 14.364400 -0.173015 0.766205 -0.607669 0.117187
513.321000 -38.067414 14.293000 14.370101 -0.176683 0.763135 -0.610412 0.117497
513.360000 -38.086646 14.271544 14.374819 -0.179267 0.759972 -0.613329 0.118881
513.388000 -38.084029 14.242351 14.386024 -0.181697 0.758138 -0.614771 0.119459
513.421000 -38.112219 14.222442 14.406383 -0.184959 0.757009 -0.614839 0.121247
513.454000 -38.118621 14.199561 14.400016 -0.186630 0.755900 -0.615303 0.123232
513.489000 -38.126460 14.184102 14.381589 -0.187600 0.755086 -0.615590 0.125299
513.521000 -38.118186 14.150299 14.371732 -0.189424 0.754931 -0.614995 0.126405
513.554000 -38.118020 14.122751 14.363169 -0.190796 0.755068 -0.614013 0.128283
513.588000 -38.130075 14.105162 14.373396 -0.193129 0.755824 -0.612076 0.129597
513.624000 -38.153294 14.084205 14.388904 -0.195597 0.755657 -0.610859 0.132572
513.654000 -38.151525 14.061454 14.383710 -0.195364 0.754283 -0.611783 0.136425
513.689000 -38.148376 14.033776 14.382016 -0.197109 0.753026 -0.612236 0.138805
513.722000 -38.166839 14.003402 14.396956 -0.200748 0.752403 -0.611322 0.140980
513.757000 -38.172663 13.985293 14.388307 -0.204387 0.751413 -0.611215 0.141495
513.791000 -38.188343 13.972195 14.384933 -0.209186 0.750829 -0.610400 0.141099
513.824000 -38.194093 13.946781 14.381398 -0.213751 0.750470 -0.609368 0.140627
513.854000 -38.197578 13.917823 14.375569 -0.216826 0.750064 -0.608627 0.141292
513.889000 -38.210400 13.894093 14.387571 -0.219920 0.750195 -0.607201 0.141950
513.923000 -38.223321 13.874869 14.394433 -0.220486 0.750224 -0.606209 0.145123
513.956000 -38.215132 13.857141 14.401718 -0.219975 0.750328 -0.605472 0.148400
513.994000 -38.211064 13.824989 14.399751 -0.219291 0.750471 -0.604457 0.152766
514.025000 -38.201498 13.793774 14.409039 -0.219942 0.751122 -0.602651 0.155734
514.056000 -38.227150 13.784658 14.394137 -0.218605 0.750599 -0.602289 0.161432
514.089000 -38.234690 13.766799 14.390927 -0.218532 0.750124 -0.601830 0.165406
514.123000 -38.265921 13.735331 14.394758 -0.221427 0.749734 -0.600159 0.169349
514.160000 -38.261680 13.728561 14.394982 -0.221496 0.749208 -0.599945 0.172316
514.187000 -38.256847 13.691868 14.409792 -0.224021 0.748966 -0.598886 0.173781
514.222000 -38.253759 13.671716 14.414341 -0.225683 0.748695 -0.598055 0.175649
514.254000 -38.253243 13.662387 14.413269 -0.227219 0.748009 -0.597754 0.177607
514.289000 -38.247826 13.619470 14.422663 -0.230254 0.747927 -0.596440 0.178456
514.321000 -38.285038 13.604308 14.407782 -0.231554 0.746472 -0.596741 0.181833
514.355000 -38.282302 13.590736 14.408755 -0.233039 0.745775 -0.596632 0.183149
514.392000 -38.273407 13.563372 14.417932 -0.234399 0.745085 -0.596738 0.183875
514.421000 -38.261581 13.531367 14.426729 -0.236843 0.744133 -0.596722 0.184645
514.456000 -38.257835 13.508556 14.430658 -0.240268 0.742246 -0.597858 0.184142
514.489000 -38.254099 13.496662 14.432858 -0.242900 0.740748 -0.598699 0.183988
514.523000 -38.297075 13.476205 14.423531 -0.245999 0.738418 -0.599509 0.186581
514.555000 -38.303202 13.435207 14.428928 -0.249011 0.737198 -0.599467 0.187545
514.590000 -38.298142 13.415912 14.422988 -0.250147 0.735826 -0.600132 0.189280
514.622000 -38.290004 13.390366 14.428682 -0.251917 0.735397 -0.599572 0.190374
514.655000 -38.289940 13.374020 14.430924 -0.253080 0.734579 -0.599530 0.192115
514.689000 -38.290187 13.352352 14.440760 -0.254388 0.733852 -0.599287 0.193916
514.721000 -38.290870 13.324012 14.444534 -0.255779 0.732267 -0.599894 0.196187
514.755000 -38.283115 13.300490 14.449164 -0.257510 0.730187 -0.601452 0.196903
514.787000 -38.321326 13.287612 14.433127 -0.259233 0.726082 -0.604565 0.200259
514.822000 -38.327095 13.272488 14.439222 -0.262668 0.722554 -0.607397 0.199974
514.854000 -38.313104 13.237680 14.447560 -0.266564 0.719775 -0.609542 0.198306
514.890000 -38.311326 13.208650 14.451987 -0.271350 0.717583 -0.610775 0.195954
514.921000 -38.299187 13.195376 14.453528 -0.274845 0.716666 -0.611065 0.193523
514.955000 -38.303460 13.166343 14.454317 -0.277679 0.716139 -0.610656 0.192714
514.988000 -38.298635 13.140195 14.464768 -0.278788 0.717708 -0.608364 0.192525
515.021000 -38.303535 13.125323 14.456778 -0.277932 0.718713 -0.606449 0.196023
515.055000 -38.315921 13.106738 14.451231 -0.276113 0.719859 -0.604044 0.201732
515.087000 -38.318341 13.092724 14.456768 -0.274017 0.721476 -0.601062 0.207635
515.124000 -38.341726 13.074383 14.444845 -0.272093 0.721711 -0.598682 0.216051
515.156000 -38.338092 13.056824 14.455145 -0.271846 0.723204 -0.595287 0.220700
515.188000 -38.331520 13.036191 14.457078 -0.272324 0.724050 -0.592390 0.225088
515.225000 -38.327896 13.014903 14.456497 -0.274717 0.724208 -0.589859 0.228298
515.259000 -38.325853 13.008429 14.457774 -0.279709 0.723537 -0.588202 0.228639
515.290000 -38.324453 12.985879 14.463521 -0.287374 0.722241 -0.586628 0.227268
515.321000 -38.331340 12.971145 14.461772 -0.294925 0.719889 -0.586104 0.226410
515.356000 -38.329360 12.947936 14.462132 -0.302622 0.717690 -0.585378 0.225106
515.391000 -38.326231 12.924939 14.466524 -0.310202 0.715507 -0.584377 0.224340
515.421000 -38.324671 12.912913 14.469759 -0.317147 0.713489 -0.583061 0.224481
515.455000 -38.323463 12.896908 14.474202 -0.322616 0.711686 -0.581632 0.226112
515.488000 -38.319306 12.880835 14.479134 -0.326570 0.709970 -0.580276 0.229291
515.555000 -38.317129 12.877034 14.479176 -0.331925 0.706512 -0.577477 0.239139
515.588000 -38.299672 12.850343 14.489292 -0.334912 0.704978 -0.575541 0.244115
515.624000 -38.308213 12.813657 14.489426 -0.338102 0.702873 -0.573067 0.251498
515.659000 -38.319316 12.801446 14.484503 -0.340628 0.700068 -0.572308 0.257567
515.688000 -38.313872 12.781457 14.488533 -0.345432 0.697679 -0.571002 0.260532
515.722000 -38.312165 12.771728 14.486197 -0.350890 0.694375 -0.570919 0.262241
515.755000 -38.300438 12.753902 14.471947 -0.354953 0.691368 -0.571171 0.264164
515.790000 -38.281138 12.737417 14.467030 -0.360208 0.688663 -0.570944 0.264607
515.822000 -38.276601 12.725180 14.468165 -0.365176 0.685924 -0.570664 0.265516
515.856000 -38.276716 12.703099 14.473133 -0.371057 0.682226 -0.570824 0.266543
515.888000 -38.283682 12.690733 14.483656 -0.376851 0.678928 -0.570431 0.267673
515.922000 -38.285541 12.675148 14.487969 -0.381275 0.675753 -0.570264 0.269790
515.955000 -38.277593 12.669475 14.493706 -0.384984 0.673866 -0.569289 0.271297
515.988000 -38.267652 12.652187 14.487141 -0.387846 0.671994 -0.568316 0.273891
516.029000 -38.269251 12.633981 14.489559 -0.390206 0.670185 -0.566726 0.278232
516.057000 -38.265829 12.628517 14.488429 -0.390992 0.668921 -0.565348 0.282933
516.091000 -38.260250 12.619169 14.486358 -0.391256 0.667341 -0.564447 0.288052
516.123000 -38.252530 12.602313 14.491861 -0.391728 0.666146 -0.562624 0.293689
516.158000 -38.242918 12.586124 14.490823 -0.391536 0.665343 -0.560890 0.299032
516.189000 -38.241241 12.585012 14.491350 -0.391265 0.665606 -0.558282 0.303648
516.223000 -38.237486 12.581052 14.492656 -0.392339 0.666386 -0.555149 0.306283
516.259000 -38.225704 12.547700 14.491209 -0.394995 0.666289 -0.552074 0.308630
516.288000 -38.225091 12.541151 14.500171 -0.397611 0.666396 -0.549775 0.309143
516.322000 -38.220527 12.536300 14.502447 -0.399007 0.665820 -0.548924 0.310096
516.358000 -38.208419 12.511751 14.491829 -0.400015 0.664205 -0.549102 0.311942
516.390000 -38.208182 12.498249 14.491188 -0.400885 0.662574 -0.549810 0.313043
516.424000 -38.201517 12.487702 14.487350 -0.401851 0.660438 -0.551665 0.313055
516.457000 -38.194884 12.472652 14.493446 -0.404495 0.657432 -0.553977 0.311892
516.492000 -38.197779 12.459167 14.498386 -0.406975 0.654317 -0.556724 0.310321
516.524000 -38.196924 12.447093 14.495199 -0.408904 0.650868 -0.560232 0.308720
516.555000 -38.180261 12.434253 14.500041 -0.409858 0.648913 -0.562999 0.306529
516.588000 -38.180603 12.428654 14.509645 -0.411203 0.647284 -0.564994 0.304495
516.622000 -38.181024 12.419515 14.506387 -0.411703 0.645184 -0.567398 0.303806
516.655000 -38.171734 12.407205 14.505331 -0.411866 0.644444 -0.568810 0.302510
516.689000 -38.170561 12.397066 14.504986 -0.411266 0.644529 -0.569154 0.302500
516.723000 -38.168583 12.389040 14.508532 -0.410904 0.645340 -0.568682 0.302150
516.754000 -38.167201 12.382613 14.510651 -0.409140 0.646662 -0.568130 0.302755
516.788000 -38.151615 12.364042 14.506079 -0.407628 0.648157 -0.567183 0.303373
516.827000 -38.155628 12.360387 14.508557 -0.406313 0.649914 -0.565885 0.303801
516.858000 -38.153629 12.356842 14.513152 -0.404414 0.652426 -0.564307 0.303886
516.889000 -38.151348 12.356366 14.513307 -0.403209 0.654239 -0.563420 0.303234
516.922000 -38.140257 12.353189 14.514997 -0.401457 0.656515 -0.562375 0.302578
516.959000 -38.135773 12.335686 14.498247 -0.400359 0.656666 -0.562558 0.303366
516.987000 -38.133534 12.329482 14.500465 -0.399528 0.657440 -0.562669 0.302578
517.021000 -38.132900 12.329679 14.501387 -0.399512 0.657564 -0.563329 0.301098
517.059000 -38.122534 12.320326 14.505259 -0.400133 0.656857 -0.564880 0.298904
517.089000 -38.130583 12.310194 14.494619 -0.400150 0.654784 -0.567721 0.298046
517.121000 -38.141750 12.302308 14.494427 -0.400674 0.653893 -0.569116 0.296634
517.161000 -38.141954 12.301808 14.497341 -0.400608 0.654222 -0.569898 0.294489
517.189000 -38.137766 12.290150 14.486383 -0.399814 0.653078 -0.571822 0.294377
517.222000 -38.124005 12.293501 14.494261 -0.397977 0.653084 -0.573285 0.294007
517.255000 -38.110787 12.293675 14.494726 -0.395141 0.652866 -0.575238 0.294501
517.288000 -38.110697 12.294406 14.492789 -0.393133 0.653294 -0.575458 0.295807
517.321000 -38.109800 12.294250 14.486338 -0.391822 0.653949 -0.575307 0.296392
517.355000 -38.112837 12.294427 14.481292 -0.390413 0.655263 -0.574146 0.297598
517.389000 -38.105918 12.295299 14.481433 -0.389308 0.657675 -0.572010 0.297839
517.421000 -38.120860 12.283666 14.461431 -0.388970 0.658096 -0.570178 0.300846
517.454000 -38.106613 12.292401 14.457662 -0.387942 0.660457 -0.568685 0.299824
517.490000 -38.103622 12.292807 14.444709 -0.387485 0.661858 -0.567234 0.300074
517.522000 -38.102974 12.295356 14.437899 -0.387489 0.663009 -0.565959 0.299937
517.560000 -38.102217 12.296399 14.432320 -0.387723 0.664244 -0.564583 0.299492
517.587000 -38.102392 12.292684 14.417771 -0.388448 0.664375 -0.564302 0.298793
517.622000 -38.105497 12.291401 14.406803 -0.388423 0.665330 -0.563287 0.298615
517.654000 -38.102859 12.292139 14.403463 -0.389534 0.666234 -0.562345 0.296922
517.690000 -38.102937 12.293390 14.376577 -0.388450 0.666352 -0.562596 0.297602
517.722000 -38.105935 12.297008 14.373376 -0.388744 0.667245 -0.561717 0.296877
517.756000 -38.100971 12.298844 14.351205 -0.387903 0.667486 -0.561722 0.297426
517.791000 -38.102875 12.298521 14.345718 -0.387831 0.668377 -0.560507 0.297812
517.822000 -38.105682 12.297620 14.337313 -0.387862 0.669212 -0.559368 0.298037
517.855000 -38.106954 12.296026 14.328599 -0.387247 0.669910 -0.558410 0.299064
517.888000 -38.108568 12.303167 14.303565 -0.385859 0.670275 -0.558438 0.299985
517.921000 -38.109982 12.304812 14.295461 -0.385076 0.671341 -0.557287 0.300748
517.958000 -38.111254 12.304921 14.283895 -0.384815 0.671549 -0.556822 0.301478
517.988000 -38.104104 12.306041 14.264181 -0.383741 0.672124 -0.556413 0.302319
518.027000 -38.106409 12.309268 14.247361 -0.382821 0.672768 -0.555645 0.303463
518.057000 -38.103812 12.307088 14.236807 -0.382654 0.673228 -0.554732 0.304322
518.089000 -38.108104 12.310572 14.221119 -0.381990 0.673947 -0.553732 0.305386
518.124000 -38.104234 12.312702 14.209375 -0.382292 0.674517 -0.552642 0.305720
518.159000 -38.101501 12.313047 14.187798 -0.381162 0.674796 -0.552395 0.306961
518.191000 -38.104034 12.309707 14.161107 -0.380474 0.674484 -0.552401 0.308487
518.222000 -38.099147 12.317352 14.131966 -0.379723 0.674248 -0.553195 0.308506
518.254000 -38.101966 12.319371 14.100647 -0.379510 0.673901 -0.553520 0.308942
518.287000 -38.096082 12.320964 14.069137 -0.379505 0.674142 -0.553557 0.308356
518.324000 -38.105478 12.321338 14.038165 -0.380172 0.673961 -0.553368 0.308267
518.357000 -38.093040 12.316268 14.004482 -0.380515 0.673991 -0.553544 0.307463
518.388000 -38.097383 12.316561 13.966509 -0.381356 0.673795 -0.553651 0.306657
518.422000 -38.101296 12.316816 13.925880 -0.381749 0.673189 -0.554086 0.306712
518.459000 -38.095955 12.316694 13.893991 -0.382265 0.673177 -0.554265 0.305771
518.489000 -38.101283 12.315250 13.857957 -0.382717 0.672637 -0.554664 0.305673
518.526000 -38.093488 12.311479 13.812779 -0.382183 0.672627 -0.554721 0.306257
518.559000 -38.097969 12.310083 13.782403 -0.382707 0.672794 -0.554245 0.306098
518.591000 -38.092566 12.307764 13.744054 -0.382458 0.672792 -0.554481 0.305987
518.624000 -38.098654 12.310221 13.701011 -0.382823 0.672189 -0.555122 0.305694
518.662000 -38.104777 12.309090 13.665877 -0.383373 0.671757 -0.555510 0.305248
518.692000 -38.098427 12.307863 13.626681 -0.383461 0.671949 -0.555398 0.304918
518.721000 -38.104640 12.309769 13.586719 -0.383339 0.672108 -0.555299 0.304903
518.757000 -38.105984 12.313116 13.546936 -0.383560 0.671716 -0.555377 0.305346
518.791000 -38.109559 12.310170 13.506547 -0.384187 0.670758 -0.555846 0.305809
518.826000 -38.100652 12.305441 13.464502 -0.384961 0.669824 -0.556400 0.305876
518.856000 -38.105214 12.303187 13.429597 -0.385824 0.668720 -0.557121 0.305891
518.889000 -38.104607 12.295263 13.397592 -0.387733 0.667639 -0.557641 0.304889
518.922000 -38.105001 12.295571 13.363750 -0.389094 0.666764 -0.558281 0.303897
518.957000 -38.102385 12.292550 13.333827 -0.390715 0.665994 -0.558762 0.302621
518.991000 -38.111567 12.292098 13.296944 -0.392234 0.665681 -0.558646 0.301558
519.024000 -38.111494 12.290942 13.263282 -0.393704 0.665411 -0.558449 0.300600
519.058000 -38.109092 12.287757 13.234287 -0.394471 0.665478 -0.557976 0.300323
519.094000 -38.109752 12.287015 13.211224 -0.394598 0.666109 -0.556810 0.300920
519.122000 -38.110476 12.285171 13.174283 -0.394458 0.665552 -0.556844 0.302272
519.155000 -38.105859 12.282936 13.145543 -0.394007 0.665380 -0.556588 0.303706
519.188000 -38.103204 12.279827 13.117873 -0.393899 0.665110 -0.556095 0.305337
519.221000 -38.113311 12.283713 13.092359 -0.393668 0.664834 -0.555708 0.306937
519.255000 -38.111670 12.281591 13.071398 -0.393678 0.664755 -0.555131 0.308135
519.291000 -38.111078 12.278382 13.042735 -0.394079 0.663769 -0.555483 0.309113
519.324000 -38.103335 12.274417 13.015042 -0.394153 0.663187 -0.555589 0.310076
519.356000 -38.105689 12.272671 12.994292 -0.394829 0.663010 -0.555020 0.310613
519.389000 -38.105373 12.271455 12.968254 -0.395379 0.662535 -0.555172 0.310655
519.425000 -38.106422 12.274237 12.940567 -0.395806 0.662197 -0.555402 0.310422
519.461000 -38.107846 12.277266 12.913615 -0.396274 0.661470 -0.556041 0.310231
519.492000 -38.102938 12.270104 12.885406 -0.396847 0.660726 -0.556464 0.310325
519.524000 -38.108715 12.268469 12.859659 -0.397245 0.660678 -0.556195 0.310399
519.559000 -38.104383 12.269892 12.837992 -0.396885 0.660956 -0.556149 0.310350
519.588000 -38.113427 12.268896 12.803043 -0.397675 0.660013 -0.556911 0.309980
519.624000 -38.110867 12.260226 12.778777 -0.398287 0.660140 -0.556492 0.309676
519.657000 -38.112594 12.263926 12.757102 -0.398070 0.660153 -0.556712 0.309533
519.690000 -38.111976 12.263545 12.723837 -0.398342 0.659812 -0.557392 0.308684
519.728000 -38.111751 12.263197 12.694578 -0.398498 0.659917 -0.557383 0.308275
519.758000 -38.115755 12.260453 12.667109 -0.398492 0.660004 -0.557551 0.307791
519.791000 -38.116005 12.263254 12.630077 -0.398763 0.659493 -0.558237 0.307292
519.823000 -38.110638 12.253638 12.605940 -0.399147 0.659664 -0.557835 0.307156
519.856000 -38.119392 12.257412 12.571819 -0.398986 0.660094 -0.557362 0.307302
519.890000 -38.116929 12.255951 12.543107 -0.398952 0.660313 -0.557121 0.307310
519.923000 -38.112358 12.253995 12.518723 -0.398713 0.661190 -0.556083 0.307617
519.955000 -38.128224 12.253239 12.480250 -0.398886 0.660997 -0.555774 0.308361
519.993000 -38.116328 12.250380 12.460028 -0.398559 0.662159 -0.554346 0.308865
520.021000 -38.111066 12.250744 12.440714 -0.398689 0.662773 -0.553371 0.309128
520.054000 -38.111949 12.254097 12.410966 -0.398788 0.662869 -0.552993 0.309471
520.092000 -38.122132 12.249597 12.375213 -0.399384 0.662640 -0.552481 0.310105
520.122000 -38.117536 12.247304 12.337463 -0.399732 0.662345 -0.552404 0.310425
520.155000 -38.122138 12.247629 12.300424 -0.399616 0.662056 -0.552424 0.311153
520.188000 -38.114033 12.243506 12.273841 -0.399377 0.662561 -0.551360 0.312272
520.221000 -38.109818 12.245439 12.229867 -0.399259 0.662200 -0.551471 0.312991
520.258000 -38.116170 12.243739 12.197070 -0.399426 0.662172 -0.550765 0.314078
520.293000 -38.108438 12.242578 12.148289 -0.399283 0.661534 -0.551339 0.314597
520.324000 -38.119974 12.245448 12.117577 -0.399115 0.661388 -0.551234 0.315301
520.358000 -38.119257 12.235830 12.078966 -0.399043 0.661188 -0.550895 0.316403
520.389000 -38.109374 12.231209 12.041915 -0.399114 0.661054 -0.550563 0.317169
520.423000 -38.117470 12.237618 12.005859 -0.399059 0.660614 -0.550731 0.317862
520.457000 -38.119508 12.244838 11.971132 -0.398353 0.660838 -0.550441 0.318783
520.491000 -38.118882 12.240187 11.931063 -0.398969 0.659932 -0.550636 0.319551
520.521000 -38.114453 12.235470 11.883292 -0.399147 0.658978 -0.550926 0.320796
520.557000 -38.107332 12.234526 11.846252 -0.398866 0.658725 -0.550705 0.322042
520.588000 -38.114052 12.235951 11.813322 -0.399164 0.658089 -0.550658 0.323052
520.622000 -38.121225 12.233734 11.779297 -0.399754 0.657192 -0.550727 0.324030
520.655000 -38.116260 12.236948 11.736599 -0.399840 0.656229 -0.551593 0.324402
520.692000 -38.110131 12.232660 11.691644 -0.400098 0.655385 -0.552194 0.324769
520.721000 -38.109953 12.231165 11.654998 -0.400412 0.655071 -0.552370 0.324716
520.754000 -38.104023 12.223204 11.613928 -0.400913 0.654407 -0.552756 0.324778
520.791000 -38.110718 12.222207 11.578154 -0.401439 0.653927 -0.553321 0.324133
520.821000 -38.108752 12.220005 11.540244 -0.402650 0.653250 -0.553861 0.323072
520.856000 -38.103405 12.216756 11.493211 -0.403019 0.652528 -0.555133 0.321884
520.890000 -38.108676 12.217446 11.459949 -0.403608 0.652215 -0.555679 0.320837
520.922000 -38.107143 12.204380 11.419566 -0.404165 0.651766 -0.556351 0.319885
520.955000 -38.111307 12.208076 11.381621 -0.403957 0.651379 -0.557534 0.318873
520.988000 -38.112508 12.207871 11.352069 -0.403251 0.652100 -0.557777 0.317866
521.022000 -38.118565 12.205421 11.311865 -0.402799 0.652009 -0.558659 0.317075
521.055000 -38.109019 12.203738 11.273103 -0.402134 0.652399 -0.559484 0.315661
521.092000 -38.117563 12.196182 11.238023 -0.401793 0.652961 -0.559718 0.314516
521.123000 -38.117641 12.188832 11.198299 -0.401238 0.653521 -0.560106 0.313368
521.155000 -38.115424 12.185051 11.163242 -0.400441 0.654131 -0.560774 0.311917
521.188000 -38.114859 12.180761 11.126444 -0.399553 0.654765 -0.561536 0.310351
521.223000 -38.115085 12.176680 11.091769 -0.399441 0.655079 -0.562125 0.308762
521.255000 -38.116977 12.168801 11.054149 -0.399578 0.655186 -0.562703 0.307302
521.288000 -38.120191 12.170587 11.017309 -0.399293 0.655436 -0.563501 0.305672
521.333000 -38.123890 12.165300 10.982049 -0.399510 0.655624 -0.563812 0.304408
521.359000 -38.132248 12.161992 10.943855 -0.399547 0.655485 -0.564512 0.303362
521.388000 -38.132430 12.160405 10.909576 -0.399592 0.655671 -0.564843 0.302282
521.421000 -38.136849 12.155709 10.874932 -0.399600 0.655924 -0.564938 0.301544
521.454000 -38.134850 12.153517 10.838183 -0.399244 0.656171 -0.564962 0.301431
521.490000 -38.140635 12.148794 10.802019 -0.399312 0.656172 -0.565030 0.301213
521.522000 -38.140929 12.147965 10.766372 -0.398937 0.656683 -0.564663 0.301284
521.557000 -38.144838 12.145815 10.729600 -0.398781 0.657010 -0.564414 0.301245
521.590000 -38.142541 12.144497 10.689532 -0.398610 0.657528 -0.564224 0.300698
521.625000 -38.144370 12.140992 10.652320 -0.398800 0.658134 -0.563398 0.300666
521.658000 -38.147856 12.140318 10.618709 -0.398346 0.659019 -0.562796 0.300459
521.692000 -38.152367 12.134769 10.581522 -0.398186 0.658897 -0.562930 0.300689
521.723000 -38.154797 12.131569 10.544522 -0.396956 0.658455 -0.564067 0.301150
521.756000 -38.156817 12.131553 10.508434 -0.395188 0.657227 -0.566173 0.302205
521.790000 -38.156907 12.130613 10.471228 -0.393276 0.655375 -0.568838 0.303712
521.825000 -38.154597 12.120610 10.432905 -0.391946 0.653543 -0.571326 0.304707
521.856000 -38.166045 12.116029 10.398306 -0.391642 0.651857 -0.573136 0.305308
521.892000 -38.166823 12.117942 10.360484 -0.391227 0.650726 -0.574885 0.304968
521.925000 -38.168072 12.112382 10.325564 -0.391695 0.650058 -0.575793 0.304074
521.956000 -38.177958 12.112825 10.284764 -0.392279 0.649711 -0.576359 0.302991
521.992000 -38.170081 12.112255 10.245672 -0.392541 0.650672 -0.575910 0.301437
522.021000 -38.176722 12.110106 10.214394 -0.393404 0.651844 -0.574448 0.300569
522.055000 -38.184656 12.112305 10.177730 -0.394032 0.653459 -0.572547 0.299865
522.092000 -38.190072 12.107550 10.127716 -0.394781 0.654841 -0.570572 0.299632
522.125000 -38.195136 12.111882 10.097345 -0.395675 0.656843 -0.568189 0.298596
522.154000 -38.196897 12.104115 10.055437 -0.396540 0.657852 -0.566268 0.298877
522.188000 -38.206292 12.110754 10.026549 -0.396983 0.659537 -0.564343 0.298215
522.221000 -38.210840 12.110804 9.991653 -0.397398 0.660459 -0.563074 0.298020
522.254000 -38.216574 12.104132 9.954221 -0.398162 0.661129 -0.561864 0.297799
522.289000 -38.213882 12.102920 9.916540 -0.398322 0.661973 -0.561148 0.297060
522.321000 -38.219901 12.101673 9.875166 -0.399516 0.662166 -0.560635 0.295992
522.356000 -38.231092 12.106028 9.840890 -0.400209 0.662510 -0.560280 0.294956
522.391000 -38.231502 12.104856 9.806781 -0.401381 0.663040 -0.559803 0.293072
522.422000 -38.235580 12.102772 9.769560 -0.401885 0.663655 -0.559224 0.292094
522.458000 -38.239197 12.099549 9.735453 -0.402525 0.663840 -0.558918 0.291377
522.489000 -38.249450 12.100893 9.697074 -0.402332 0.663334 -0.559502 0.291674
522.523000 -38.256256 12.099859 9.664727 -0.401769 0.663275 -0.559420 0.292740
522.557000 -38.260318 12.098572 9.630664 -0.401197 0.662613 -0.560145 0.293636
522.591000 -38.262014 12.095065 9.592349 -0.400438 0.662237 -0.560565 0.294719
522.623000 -38.266257 12.095723 9.557440 -0.400206 0.661738 -0.560774 0.295752
522.656000 -38.278792 12.095780 9.519462 -0.400492 0.661048 -0.561015 0.296452
522.688000 -38.275644 12.092008 9.482695 -0.400904 0.661147 -0.560634 0.296393
522.722000 -38.282979 12.097648 9.450644 -0.401298 0.662131 -0.559477 0.295850
522.754000 -38.284292 12.093936 9.412400 -0.401662 0.662399 -0.559035 0.295592
522.793000 -38.288464 12.090686 9.374720 -0.402395 0.662602 -0.558465 0.295218
522.823000 -38.294095 12.089821 9.341860 -0.402596 0.663504 -0.557229 0.295254
522.855000 -38.291397 12.093796 9.296756 -0.402578 0.664031 -0.557130 0.294278
522.891000 -38.296165 12.095135 9.262613 -0.402805 0.665570 -0.555407 0.293747
522.922000 -38.293682 12.093350 9.223941 -0.403279 0.666413 -0.554436 0.293019
522.956000 -38.296981 12.091543 9.185969 -0.403318 0.667122 -0.553680 0.292782
522.993000 -38.303289 12.093011 9.150838 -0.403286 0.667242 -0.553817 0.292294
523.025000 -38.309674 12.089854 9.107317 -0.403349 0.666174 -0.554727 0.292916
523.058000 -38.313909 12.086890 9.073824 -0.403591 0.665652 -0.555091 0.293078
523.088000 -38.315802 12.080976 9.031072 -0.404077 0.664903 -0.555881 0.292614
523.124000 -38.314309 12.084851 8.993771 -0.404331 0.664671 -0.556246 0.292095
523.154000 -38.320726 12.085069 8.960006 -0.404186 0.664327 -0.556698 0.292217
523.189000 -38.316675 12.084582 8.915723 -0.403949 0.663598 -0.557907 0.291894
523.222000 -38.318058 12.081827 8.872616 -0.403833 0.662968 -0.558611 0.292139
523.256000 -38.314076 12.081744 8.836165 -0.402985 0.663072 -0.558881 0.292558
523.288000 -38.319576 12.079161 8.797057 -0.402677 0.662934 -0.558939 0.293184
523.321000 -38.320301 12.075620 8.758535 -0.402565 0.662667 -0.559308 0.293239
523.356000 -38.325869 12.071328 8.721655 -0.402952 0.662378 -0.559330 0.293320
523.392000 -38.321712 12.072285 8.680791 -0.402444 0.662436 -0.559554 0.293455
523.423000 -38.325554 12.069103 8.645880 -0.401407 0.663478 -0.558725 0.294101
523.456000 -38.325839 12.068944 8.609869 -0.399576 0.664520 -0.557781 0.296029
523.488000 -38.326286 12.066086 8.575406 -0.396950 0.666245 -0.556071 0.298888
523.525000 -38.328236 12.064872 8.538878 -0.394431 0.667726 -0.554443 0.301926
523.559000 -38.330539 12.064316 8.503471 -0.391915 0.668967 -0.553163 0.304789
523.588000 -38.328514 12.058861 8.464439 -0.389733 0.669969 -0.551735 0.307957
523.622000 -38.336977 12.056524 8.429944 -0.388440 0.670157 -0.551034 0.310427
523.656000 -38.340351 12.054950 8.401598 -0.387496 0.670048 -0.550822 0.312213
523.688000 -38.338074 12.058286 8.370425 -0.387379 0.669564 -0.551327 0.312507
523.724000 -38.332295 12.058115 8.344259 -0.387902 0.669857 -0.550930 0.311928
523.755000 -38.329944 12.050758 8.304963 -0.390068 0.668533 -0.552057 0.310071
523.792000 -38.335810 12.051331 8.276564 -0.392526 0.667895 -0.552635 0.307301
523.824000 -38.337140 12.041287 8.237241 -0.394886 0.666605 -0.553716 0.305126
523.858000 -38.334120 12.033449 8.211417 -0.396496 0.666396 -0.554125 0.302741
523.889000 -38.334784 12.031051 8.173271 -0.397439 0.665079 -0.555961 0.301030
523.923000 -38.335307 12.027372 8.143773 -0.397737 0.664138 -0.557301 0.300237
523.961000 -38.341798 12.019603 8.111717 -0.397622 0.663390 -0.558185 0.300398
523.992000 -38.341648 12.017869 8.085356 -0.396678 0.663556 -0.558664 0.300389
524.022000 -38.348872 12.005476 8.045388 -0.396638 0.663419 -0.558580 0.300901
524.058000 -38.347382 12.007251 8.011880 -0.396665 0.663887 -0.558493 0.299995
524.089000 -38.347534 11.997843 7.980972 -0.397674 0.664488 -0.557896 0.298434
524.122000 -38.352146 11.995249 7.948496 -0.398788 0.664929 -0.557326 0.297026
524.160000 -38.354354 11.989444 7.912952 -0.399115 0.664968 -0.557507 0.296160
524.191000 -38.354059 11.985118 7.880599 -0.398748 0.665266 -0.557550 0.295905
524.226000 -38.360618 11.980146 7.855269 -0.398140 0.665648 -0.557456 0.296040
524.255000 -38.364028 11.970891 7.823183 -0.396303 0.666337 -0.557286 0.297271
524.294000 -38.362720 11.967894 7.792938 -0.392975 0.668431 -0.556099 0.299207
524.356000 -38.368783 11.964753 7.720020 -0.381602 0.674010 -0.552220 0.308454
524.389000 -38.372129 11.958785 7.693130 -0.375528 0.677519 -0.548618 0.314587
524.422000 -38.366130 11.954189 7.653574 -0.370844 0.679895 -0.546078 0.319401
524.459000 -38.376408 11.942400 7.635965 -0.368079 0.682362 -0.542649 0.323159
524.493000 -38.376454 11.932063 7.601134 -0.367190 0.682939 -0.541574 0.324751
524.522000 -38.384778 11.933499 7.575819 -0.369030 0.681856 -0.543163 0.322279
524.555000 -38.389975 11.920275 7.550038 -0.372196 0.679377 -0.546249 0.318637
524.588000 -38.397277 11.911169 7.530843 -0.375910 0.677227 -0.549717 0.312834
524.622000 -38.398013 11.900355 7.510614 -0.380263 0.674562 -0.553633 0.306359
524.661000 -38.403332 11.891877 7.493301 -0.384510 0.671870 -0.557480 0.299932
524.691000 -38.407669 11.872801 7.475327 -0.389191 0.668910 -0.560948 0.293986
524.722000 -38.411192 11.865042 7.457777 -0.392188 0.666890 -0.563701 0.289289
524.756000 -38.427002 11.847402 7.447918 -0.394732 0.665811 -0.564569 0.286608
524.789000 -38.434561 11.841179 7.420728 -0.395170 0.664500 -0.566806 0.284625
524.821000 -38.435684 11.831767 7.400352 -0.395194 0.663761 -0.567923 0.284089
524.858000 -38.437907 11.826019 7.383101 -0.394322 0.664086 -0.568116 0.284156
524.888000 -38.440099 11.810562 7.369328 -0.393624 0.664653 -0.567260 0.285504
524.928000 -38.453375 11.805611 7.347468 -0.392922 0.664894 -0.566767 0.286886
524.955000 -38.455003 11.794625 7.341137 -0.392661 0.666074 -0.565092 0.287809
524.988000 -38.461224 11.787433 7.323602 -0.391317 0.667355 -0.563729 0.289341
525.024000 -38.459503 11.775834 7.312595 -0.390225 0.668574 -0.562296 0.290787
525.055000 -38.465996 11.770416 7.292007 -0.389274 0.669025 -0.561208 0.293114
525.097000 -38.472678 11.764748 7.275702 -0.387643 0.670254 -0.559657 0.295427
525.121000 -38.481509 11.753860 7.255233 -0.385915 0.670976 -0.558013 0.299136
525.156000 -38.490117 11.745802 7.236585 -0.384024 0.671848 -0.556610 0.302210
525.188000 -38.485068 11.739373 7.215728 -0.383004 0.672125 -0.556173 0.303690
525.221000 -38.493479 11.730527 7.194946 -0.383562 0.671630 -0.556183 0.304061
525.256000 -38.502208 11.721902 7.180183 -0.384559 0.671070 -0.556380 0.303678
525.288000 -38.513355 11.703894 7.163433 -0.387297 0.670345 -0.556201 0.302123
525.322000 -38.515831 11.698792 7.148123 -0.388935 0.669852 -0.557038 0.299562
525.356000 -38.521299 11.687904 7.126623 -0.390876 0.668867 -0.557956 0.297520
525.389000 -38.530839 11.675556 7.107587 -0.392919 0.668050 -0.558889 0.294900
525.421000 -38.535150 11.667225 7.088262 -0.394541 0.667386 -0.559712 0.292669
525.454000 -38.536776 11.651197 7.059282 -0.395683 0.665920 -0.561431 0.291170
525.489000 -38.546144 11.637131 7.044327 -0.397183 0.665435 -0.561591 0.289927
525.522000 -38.552098 11.630093 7.017609 -0.396337 0.665183 -0.563138 0.288660
525.556000 -38.557682 11.620841 6.993816 -0.395585 0.664841 -0.564357 0.288097
525.589000 -38.560661 11.611223 6.971426 -0.395462 0.664332 -0.565587 0.287026
525.621000 -38.557591 11.606164 6.949546 -0.394821 0.664158 -0.567272 0.284978
525.659000 -38.572159 11.595040 6.934833 -0.395648 0.663170 -0.568614 0.283453
525.694000 -38.573404 11.587897 6.900644 -0.394909 0.662490 -0.571083 0.281101
525.722000 -38.572696 11.581583 6.889011 -0.393824 0.663514 -0.571533 0.279290
525.757000 -38.573590 11.569368 6.854352 -0.390398 0.664365 -0.572189 0.280729
525.788000 -38.587547 11.548728 6.823264 -0.387590 0.665174 -0.571573 0.283940
525.821000 -38.591359 11.548968 6.801517 -0.383278 0.667400 -0.570200 0.287312
525.855000 -38.592847 11.546894 6.761986 -0.377307 0.669571 -0.569538 0.291445
525.888000 -38.592794 11.544876 6.752705 -0.373445 0.672503 -0.567449 0.293735
525.923000 -38.589404 11.533936 6.727400 -0.370436 0.674125 -0.566467 0.295716
525.955000 -38.596438 11.527031 6.698671 -0.369015 0.674080 -0.566674 0.297194
525.990000 -38.602402 11.510127 6.663698 -0.368969 0.672847 -0.567976 0.297560
526.022000 -38.605340 11.505271 6.634784 -0.368648 0.672262 -0.569202 0.296938
526.059000 -38.605758 11.501819 6.621693 -0.369335 0.672345 -0.569664 0.295003
526.090000 -38.623975 11.481792 6.588887 -0.371459 0.670662 -0.570629 0.294300
526.124000 -38.630576 11.472957 6.574434 -0.373841 0.669823 -0.571363 0.291761
526.158000 -38.623624 11.468108 6.538835 -0.375707 0.667759 -0.574118 0.288671
526.189000 -38.624124 11.454160 6.511377 -0.377975 0.665858 -0.575911 0.286520
526.222000 -38.623498 11.445346 6.489659 -0.379400 0.664871 -0.576935 0.284865
526.255000 -38.631543 11.436396 6.472939 -0.381957 0.663769 -0.577207 0.283464
526.291000 -38.627664 11.421701 6.453692 -0.382927 0.663359 -0.576925 0.283688
526.322000 -38.634266 11.414821 6.416379 -0.383016 0.662092 -0.577567 0.285218
526.360000 -38.644168 11.406105 6.403389 -0.384370 0.661693 -0.576612 0.286255
526.389000 -38.646176 11.400580 6.374531 -0.384176 0.661597 -0.576379 0.287202
526.422000 -38.656946 11.387866 6.359576 -0.385346 0.661227 -0.575056 0.289133
526.457000 -38.646813 11.385305 6.333471 -0.385124 0.661897 -0.574580 0.288843
526.489000 -38.652453 11.380307 6.319836 -0.385506 0.662749 -0.573060 0.289397
526.522000 -38.654123 11.371162 6.291069 -0.386074 0.662386 -0.572713 0.290156
526.556000 -38.659667 11.362104 6.274439 -0.387148 0.662551 -0.571796 0.290158
526.589000 -38.659425 11.351585 6.241281 -0.386946 0.662398 -0.571849 0.290672
526.624000 -38.660220 11.341382 6.215152 -0.387306 0.662285 -0.571153 0.291816
526.654000 -38.663414 11.333785 6.192581 -0.387853 0.661768 -0.571184 0.292203
526.691000 -38.666950 11.338240 6.181265 -0.388547 0.661581 -0.571158 0.291753
526.724000 -38.673483 11.322318 6.151860 -0.389349 0.660563 -0.571248 0.292814
526.755000 -38.676611 11.316057 6.123437 -0.389516 0.659155 -0.572478 0.293361
526.789000 -38.682103 11.305400 6.109282 -0.390977 0.658652 -0.572100 0.293285
526.827000 -38.682941 11.301012 6.085080 -0.392236 0.658028 -0.572417 0.292384
526.855000 -38.690374 11.295919 6.070254 -0.392828 0.657850 -0.572329 0.292164
526.889000 -38.683621 11.288993 6.050729 -0.394167 0.657359 -0.572806 0.290526
526.922000 -38.690300 11.277745 6.022130 -0.395246 0.656176 -0.573666 0.290036
526.958000 -38.685394 11.270039 5.995023 -0.395629 0.655733 -0.574690 0.288485
526.988000 -38.687820 11.258217 5.971354 -0.396592 0.654829 -0.575181 0.288236
527.023000 -38.698637 11.255002 5.954533 -0.398059 0.653795 -0.575982 0.286960
527.055000 -38.700697 11.245785 5.934627 -0.400237 0.652436 -0.576763 0.285451
527.090000 -38.700402 11.241168 5.908897 -0.401524 0.650885 -0.578648 0.283363
527.124000 -38.704836 11.230532 5.879069 -0.403800 0.648907 -0.580290 0.281300
527.155000 -38.712509 11.218362 5.857961 -0.406682 0.647550 -0.580705 0.279410
527.188000 -38.708892 11.220404 5.837993 -0.408007 0.647392 -0.581537 0.276095
527.222000 -38.714502 11.211737 5.811871 -0.409054 0.647007 -0.581091 0.276387
527.255000 -38.717905 11.207076 5.792120 -0.409270 0.647356 -0.580280 0.276952
527.292000 -38.724849 11.197784 5.774467 -0.409604 0.647713 -0.578881 0.278550
527.324000 -38.712432 11.199202 5.744709 -0.407231 0.647997 -0.579372 0.280343
527.358000 -38.712768 11.198219 5.715867 -0.405064 0.648355 -0.579169 0.283060
527.395000 -38.720268 11.189365 5.699905 -0.404232 0.649074 -0.577537 0.285920
527.424000 -38.713757 11.184354 5.673849 -0.403006 0.649683 -0.576391 0.288569
527.455000 -38.712823 11.186828 5.648446 -0.401364 0.650045 -0.575921 0.290971
527.488000 -38.708867 11.185034 5.617842 -0.399745 0.650098 -0.575847 0.293218
527.521000 -38.709367 11.181650 5.596500 -0.399604 0.649809 -0.575404 0.294916
527.554000 -38.710256 11.181058 5.568581 -0.399578 0.649036 -0.575806 0.295868
527.591000 -38.709242 11.174528 5.554656 -0.400069 0.649776 -0.574345 0.296419
527.625000 -38.708918 11.172497 5.527465 -0.400077 0.649215 -0.574505 0.297326
527.655000 -38.708995 11.171826 5.499098 -0.400080 0.647597 -0.575997 0.297962
527.688000 -38.705115 11.169976 5.483488 -0.401204 0.647836 -0.575319 0.297240
527.722000 -38.703597 11.169987 5.461165 -0.401351 0.647140 -0.575893 0.297447
527.759000 -38.707508 11.160477 5.439699 -0.402399 0.646194 -0.575625 0.298605
527.791000 -38.703873 11.163975 5.416566 -0.402374 0.646017 -0.575787 0.298710
527.824000 -38.695987 11.162292 5.389684 -0.402633 0.645244 -0.576280 0.299080
527.854000 -38.697776 11.158534 5.370053 -0.403211 0.644627 -0.576005 0.300161
527.889000 -38.697114 11.155662 5.354330 -0.403430 0.644921 -0.575111 0.300944
527.924000 -38.693714 11.157691 5.333598 -0.403308 0.644817 -0.575127 0.301302
527.955000 -38.698585 11.154194 5.318669 -0.403628 0.644990 -0.574197 0.302276
527.989000 -38.693286 11.154051 5.299756 -0.403509 0.644689 -0.574249 0.302977
528.021000 -38.694850 11.152279 5.281562 -0.403759 0.644504 -0.574083 0.303352
528.054000 -38.691526 11.150712 5.262627 -0.403706 0.644292 -0.574045 0.303943
528.088000 -38.689914 11.151856 5.246634 -0.403315 0.644691 -0.573716 0.304237
528.122000 -38.691073 11.150408 5.230617 -0.403877 0.644353 -0.573277 0.305034
528.155000 -38.688772 11.147926 5.212517 -0.403292 0.644314 -0.573376 0.305705
528.190000 -38.688979 11.144541 5.193293 -0.402851 0.644378 -0.573204 0.306472
528.222000 -38.687521 11.145886 5.177264 -0.403089 0.644228 -0.573329 0.306240
528.255000 -38.682635 11.145349 5.158357 -0.403062 0.644020 -0.573687 0.306044
528.289000 -38.684695 11.146229 5.140826 -0.402963 0.643937 -0.573826 0.306087
528.325000 -38.684416 11.141117 5.117374 -0.402555 0.643647 -0.573897 0.307100
528.359000 -38.680316 11.141102 5.102715 -0.403033 0.643552 -0.573938 0.306596
528.390000 -38.680215 11.140411 5.083140 -0.402767 0.643157 -0.574383 0.306942
528.422000 -38.678562 11.140471 5.063072 -0.402635 0.642776 -0.574998 0.306759
528.455000 -38.678402 11.138727 5.044947 -0.402182 0.642752 -0.574983 0.307432
528.489000 -38.675265 11.137093 5.022513 -0.401686 0.642565 -0.575248 0.307974
528.521000 -38.674393 11.135278 5.000714 -0.401281 0.642412 -0.575366 0.308600
528.555000 -38.676666 11.135893 4.983428 -0.401032 0.642633 -0.575112 0.308936
528.591000 -38.675135 11.134163 4.960992 -0.400799 0.642705 -0.574926 0.309437
528.622000 -38.674620 11.134253 4.941168 -0.400892 0.642977 -0.574572 0.309407
528.656000 -38.677298 11.134938 4.919351 -0.400797 0.642922 -0.574567 0.309655
528.689000 -38.674871 11.133964 4.901490 -0.401096 0.643258 -0.574270 0.309121
528.723000 -38.671754 11.133501 4.881298 -0.401565 0.643233 -0.574167 0.308755
528.758000 -38.672194 11.132490 4.861349 -0.401618 0.643306 -0.573925 0.308984
528.788000 -38.672702 11.131203 4.844992 -0.401685 0.643646 -0.573471 0.309031
528.822000 -38.672891 11.131076 4.827733 -0.401755 0.644148 -0.572774 0.309187
528.854000 -38.670616 11.131011 4.808878 -0.401921 0.643777 -0.573049 0.309233
528.889000 -38.668551 11.130608 4.793795 -0.401839 0.644090 -0.572864 0.309033
528.923000 -38.669263 11.129852 4.782206 -0.402379 0.644511 -0.571933 0.309177
528.957000 -38.669264 11.129186 4.770894 -0.402713 0.644793 -0.571320 0.309288
528.989000 -38.668046 11.130458 4.759946 -0.402702 0.644838 -0.571377 0.309101
529.022000 -38.666977 11.130096 4.750441 -0.403163 0.644649 -0.571231 0.309163
529.060000 -38.668145 11.131056 4.743753 -0.403840 0.644519 -0.571094 0.308806
529.089000 -38.669041 11.131293 4.738246 -0.404242 0.644451 -0.571007 0.308582
529.121000 -38.667240 11.132292 4.732469 -0.405554 0.644039 -0.571176 0.307404
529.156000 -38.668225 11.133328 4.729793 -0.406215 0.643755 -0.571410 0.306691
529.195000 -38.663656 11.132757 4.725728 -0.405810 0.644159 -0.571489 0.306231
529.223000 -38.662534 11.132127 4.723404 -0.405497 0.644295 -0.571149 0.306992
529.257000 -38.663202 11.132531 4.722130 -0.404916 0.644535 -0.571224 0.307118
529.288000 -38.665803 11.133793 4.725644 -0.404186 0.645103 -0.570474 0.308277
529.323000 -38.664429 11.133374 4.723587 -0.402945 0.645247 -0.570257 0.309996
529.357000 -38.662911 11.133532 4.722352 -0.401657 0.644764 -0.570997 0.311310
529.388000 -38.662243 11.133336 4.722448 -0.400677 0.644826 -0.570884 0.312647
529.455000 -38.660718 11.132761 4.721490 -0.400346 0.644399 -0.571509 0.312811
529.490000 -38.664775 11.134157 4.723540 -0.401305 0.644775 -0.570921 0.311879
529.523000 -38.665503 11.133745 4.722989 -0.402648 0.644453 -0.571142 0.310404
529.558000 -38.662235 11.131880 4.721115 -0.403239 0.644517 -0.571407 0.309016
529.595000 -38.666516 11.131798 4.722762 -0.404452 0.643650 -0.572580 0.307059
529.625000 -38.663932 11.130918 4.721052 -0.405644 0.642781 -0.573369 0.305833
529.657000 -38.666374 11.129554 4.723637 -0.406764 0.642382 -0.573273 0.305361
529.689000 -38.666217 11.129331 4.721363 -0.407323 0.641956 -0.573903 0.304328
529.722000 -38.667638 11.128481 4.721875 -0.408142 0.641341 -0.574169 0.304026
529.776000 -38.664293 11.126579 4.721806 -0.409243 0.640573 -0.574501 0.303536
529.792000 -38.668048 11.126591 4.724168 -0.410059 0.639832 -0.574923 0.303201
529.826000 -38.667368 11.126211 4.724306 -0.411010 0.639148 -0.575089 0.303039
529.855000 -38.665882 11.124984 4.723625 -0.411701 0.638155 -0.575574 0.303275
529.889000 -38.666602 11.124331 4.723693 -0.412576 0.637816 -0.575301 0.303317
529.922000 -38.666627 11.124054 4.724276 -0.412986 0.637369 -0.575254 0.303787
529.956000 -38.668350 11.124673 4.725637 -0.413851 0.636151 -0.575341 0.304995
529.992000 -38.667880 11.123677 4.726105 -0.413690 0.635776 -0.575081 0.306481
530.022000 -38.663139 11.122324 4.723666 -0.413754 0.635351 -0.574938 0.307543
530.055000 -38.663309 11.122709 4.723277 -0.413724 0.634534 -0.574960 0.309226
530.090000 -38.662067 11.123632 4.723167 -0.413292 0.635023 -0.573902 0.310760
530.124000 -38.660579 11.122802 4.721819 -0.412854 0.634813 -0.573193 0.313073
530.159000 -38.660563 11.123944 4.721764 -0.411405 0.634958 -0.572807 0.315383
530.193000 -38.658567 11.124677 4.721305 -0.409316 0.635555 -0.572424 0.317585
530.222000 -38.662588 11.126486 4.720423 -0.407245 0.636039 -0.571894 0.320223
530.262000 -38.665419 11.127538 4.720404 -0.407272 0.636279 -0.570735 0.321777
530.289000 -38.663484 11.126762 4.717364 -0.407532 0.636825 -0.570099 0.321494
530.324000 -38.661722 11.126235 4.714050 -0.408731 0.637231 -0.569208 0.320747
530.357000 -38.665769 11.125749 4.713427 -0.409928 0.637505 -0.568629 0.319698
530.389000 -38.664059 11.126560 4.711249 -0.411282 0.637767 -0.568407 0.317825
530.422000 -38.664298 11.124915 4.708555 -0.412890 0.637925 -0.567778 0.316547
530.455000 -38.666993 11.125771 4.705355 -0.414856 0.637594 -0.568050 0.314147
530.488000 -38.666276 11.125300 4.703078 -0.416313 0.637444 -0.568372 0.311932
530.522000 -38.665432 11.124154 4.700969 -0.416923 0.637287 -0.568725 0.310793
530.555000 -38.668209 11.125955 4.701027 -0.416723 0.636749 -0.569748 0.310290
530.592000 -38.666290 11.125327 4.699797 -0.416236 0.636404 -0.570346 0.310554
530.625000 -38.665666 11.124876 4.700418 -0.416317 0.636235 -0.571066 0.309465
530.656000 -38.664247 11.124198 4.699766 -0.414450 0.636993 -0.570856 0.310795
530.689000 -38.661603 11.125296 4.698209 -0.413731 0.637520 -0.570878 0.310634
530.721000 -38.662870 11.126296 4.699767 -0.412585 0.638422 -0.570507 0.310989
530.754000 -38.666871 11.128306 4.700734 -0.411724 0.638904 -0.570170 0.311754
530.790000 -38.662884 11.128868 4.699100 -0.410319 0.640034 -0.569646 0.312247
530.825000 -38.662884 11.130104 4.699578 -0.408244 0.640890 -0.569628 0.313242
530.855000 -38.665007 11.131587 4.702423 -0.405946 0.642446 -0.569107 0.313989
530.892000 -38.665327 11.133423 4.703260 -0.403272 0.643485 -0.569044 0.315416
530.924000 -38.664097 11.134763 4.704701 -0.400241 0.644628 -0.569119 0.316806
530.959000 -38.662545 11.136029 4.706111 -0.398678 0.644921 -0.569473 0.317542
530.988000 -38.660754 11.136623 4.707254 -0.398100 0.644457 -0.570416 0.317517
531.026000 -38.658176 11.136179 4.707276 -0.398088 0.644615 -0.570161 0.317670
531.056000 -38.660004 11.138158 4.710327 -0.397189 0.644617 -0.570677 0.317865
531.091000 -38.657944 11.137943 4.711929 -0.396040 0.644876 -0.571095 0.318023
531.130000 -38.660429 11.140209 4.713833 -0.395323 0.645435 -0.571132 0.317713
531.155000 -38.658158 11.140182 4.713262 -0.395461 0.645434 -0.571384 0.317091
531.188000 -38.656147 11.140815 4.712318 -0.395215 0.645971 -0.571345 0.316374
531.222000 -38.658210 11.142569 4.713170 -0.395109 0.646847 -0.570950 0.315426
531.259000 -38.658599 11.143593 4.713580 -0.394694 0.647609 -0.571136 0.314041
531.289000 -38.657736 11.143870 4.712731 -0.394183 0.648902 -0.570107 0.313886
531.322000 -38.657661 11.146299 4.713172 -0.394361 0.650277 -0.568995 0.312832
531.357000 -38.659202 11.147257 4.712665 -0.393911 0.651591 -0.567536 0.313314
531.388000 -38.661358 11.150127 4.713435 -0.392730 0.652940 -0.566706 0.313490
531.421000 -38.657380 11.149724 4.713129 -0.391852 0.653379 -0.566595 0.313876
531.455000 -38.660517 11.151737 4.713383 -0.390245 0.653999 -0.566027 0.315606
531.489000 -38.659784 11.153594 4.713713 -0.389368 0.654350 -0.565910 0.316171
531.522000 -38.658465 11.154467 4.714356 -0.388597 0.655188 -0.565398 0.316300
531.555000 -38.657329 11.153496 4.714182 -0.388410 0.655518 -0.565078 0.316420
531.593000 -38.657299 11.155610 4.714837 -0.387383 0.656370 -0.565036 0.315987
531.625000 -38.656735 11.155427 4.715570 -0.387464 0.657112 -0.564446 0.315397
531.656000 -38.658561 11.157089 4.715797 -0.386753 0.657720 -0.564589 0.314748
531.691000 -38.657987 11.158336 4.716637 -0.386389 0.658259 -0.564464 0.314291
531.726000 -38.655079 11.158715 4.717113 -0.385952 0.658479 -0.564728 0.313893
531.766000 -38.655068 11.158152 4.716981 -0.385292 0.658903 -0.564281 0.314617
531.789000 -38.656348 11.159502 4.717689 -0.384848 0.658721 -0.564834 0.314547
531.825000 -38.656724 11.160045 4.718434 -0.384850 0.658744 -0.565307 0.313648
531.855000 -38.652745 11.160167 4.717392 -0.384407 0.658481 -0.565819 0.313821
531.888000 -38.652249 11.160525 4.717628 -0.384442 0.658151 -0.566517 0.313209
531.922000 -38.650583 11.159478 4.718711 -0.384207 0.658329 -0.566137 0.313810
531.958000 -38.649870 11.158532 4.718233 -0.383119 0.658507 -0.566451 0.314202
531.989000 -38.653065 11.159186 4.719618 -0.381811 0.658514 -0.566783 0.315176
532.025000 -38.648443 11.158034 4.717680 -0.380661 0.657684 -0.567593 0.316840
532.057000 -38.644454 11.155411 4.718345 -0.379338 0.657217 -0.568166 0.318364
532.088000 -38.645478 11.155883 4.719739 -0.378776 0.656340 -0.568988 0.319373
532.122000 -38.645180 11.155102 4.720544 -0.377699 0.656044 -0.569320 0.320663
532.162000 -38.645244 11.153301 4.721435 -0.377140 0.655557 -0.570121 0.320894
532.188000 -38.641147 11.150603 4.720054 -0.376836 0.654701 -0.571377 0.320764
532.222000 -38.643297 11.148706 4.720871 -0.376916 0.653724 -0.572237 0.321128
532.254000 -38.641379 11.145218 4.720867 -0.377344 0.652597 -0.573699 0.320309
532.292000 -38.643839 11.142684 4.721614 -0.378271 0.651466 -0.575135 0.318941
532.324000 -38.642435 11.140899 4.721354 -0.379719 0.650618 -0.576630 0.316239
532.358000 -38.644535 11.138716 4.722494 -0.381126 0.649938 -0.577496 0.314359
532.389000 -38.644175 11.135950 4.720799 -0.381812 0.649394 -0.578944 0.311978
532.423000 -38.646632 11.133813 4.721144 -0.382929 0.649006 -0.579620 0.310157
532.457000 -38.647890 11.132218 4.720853 -0.383753 0.648749 -0.580410 0.308192
532.493000 -38.650854 11.129971 4.721121 -0.384467 0.649011 -0.580507 0.306563
532.524000 -38.650151 11.126828 4.721128 -0.384905 0.649016 -0.581049 0.304972
532.555000 -38.650722 11.125035 4.720836 -0.384929 0.648899 -0.581233 0.304841
532.592000 -38.654047 11.122424 4.719383 -0.385205 0.649149 -0.580965 0.304470
532.622000 -38.648452 11.118736 4.717008 -0.386107 0.649184 -0.580906 0.303364
532.658000 -38.654506 11.118502 4.719835 -0.386714 0.649223 -0.580820 0.302672
532.689000 -38.652041 11.116023 4.718518 -0.386579 0.649009 -0.581324 0.302335
532.727000 -38.653974 11.113871 4.719667 -0.386190 0.648479 -0.581999 0.302671
532.755000 -38.655887 11.111697 4.720997 -0.385519 0.647529 -0.582973 0.303684
532.788000 -38.653661 11.109691 4.720749 -0.385166 0.647004 -0.583698 0.303860
532.822000 -38.655139 11.108471 4.723094 -0.385520 0.645937 -0.584620 0.303907
532.856000 -38.651756 11.105750 4.723504 -0.385842 0.645231 -0.585298 0.303692
532.889000 -38.651595 11.105763 4.724406 -0.385998 0.645267 -0.585078 0.303842
532.922000 -38.654561 11.104034 4.725265 -0.386724 0.644527 -0.585392 0.303884
532.961000 -38.649774 11.101613 4.724047 -0.387009 0.643912 -0.586048 0.303563
532.990000 -38.650779 11.101163 4.725286 -0.387925 0.644185 -0.585341 0.303176
533.022000 -38.658450 11.102982 4.725800 -0.388235 0.645176 -0.584282 0.302714
533.056000 -38.655849 11.100342 4.721158 -0.388055 0.645808 -0.583345 0.303405
533.095000 -38.658496 11.101094 4.716885 -0.387501 0.645858 -0.583163 0.304353
533.126000 -38.653822 11.099155 4.709754 -0.386986 0.645879 -0.582968 0.305335
533.158000 -38.651871 11.098482 4.701899 -0.385650 0.645373 -0.583134 0.307769
533.193000 -38.651569 11.097124 4.692033 -0.384362 0.645702 -0.582101 0.310632
533.221000 -38.650606 11.096757 4.680610 -0.383247 0.646128 -0.581083 0.313022
533.257000 -38.648220 11.096940 4.666255 -0.382078 0.646800 -0.579942 0.315174
533.289000 -38.646779 11.095566 4.652263 -0.382987 0.649553 -0.575842 0.315925
533.323000 -38.649265 11.096039 4.656111 -0.382475 0.650258 -0.574869 0.316863
533.355000 -38.648789 11.095223 4.666896 -0.381876 0.642958 -0.581985 0.319483
533.390000 -38.645424 11.094386 4.669485 -0.381945 0.641971 -0.583239 0.319098
533.421000 -38.654004 11.095841 4.669730 -0.384592 0.641936 -0.582935 0.316534
533.456000 -38.653302 11.094813 4.661685 -0.386315 0.642479 -0.582143 0.314786
533.489000 -38.651779 11.093078 4.656190 -0.386234 0.645134 -0.579501 0.314331
533.527000 -38.652535 11.093447 4.660994 -0.383363 0.643692 -0.581920 0.316325
533.555000 -38.648073 11.092152 4.660599 -0.381331 0.642784 -0.583130 0.318394
533.588000 -38.655556 11.092556 4.659701 -0.382626 0.643928 -0.582067 0.316466
533.622000 -38.656395 11.091778 4.658998 -0.380779 0.645173 -0.581062 0.318003
533.658000 -38.656032 11.091891 4.662899 -0.377862 0.643012 -0.584142 0.320209
533.691000 -38.660808 11.091857 4.661619 -0.378672 0.645043 -0.582168 0.318759
533.722000 -38.659178 11.090799 4.661688 -0.376589 0.644667 -0.582883 0.320676
533.758000 -38.659395 11.091187 4.662577 -0.373599 0.642525 -0.586001 0.322783
533.791000 -38.660390 11.091734 4.661639 -0.371944 0.643798 -0.585426 0.323201
533.827000 -38.659789 11.090011 4.662603 -0.370213 0.643253 -0.586032 0.325169
533.861000 -38.661671 11.090522 4.663838 -0.368917 0.643194 -0.586595 0.325743
533.891000 -38.666115 11.092006 4.664435 -0.368036 0.643261 -0.586617 0.326565
533.922000 -38.663775 11.091060 4.664062 -0.366750 0.642922 -0.586662 0.328594
533.956000 -38.666609 11.090552 4.664570 -0.366415 0.642863 -0.586686 0.329040
533.992000 -38.668283 11.090464 4.665675 -0.365391 0.642983 -0.586741 0.329844
534.022000 -38.666141 11.090788 4.664999 -0.364690 0.643207 -0.586533 0.330553
534.058000 -38.665841 11.090187 4.664833 -0.364498 0.642813 -0.586673 0.331281
534.091000 -38.666859 11.090418 4.664739 -0.364266 0.643251 -0.586399 0.331172
534.122000 -38.664477 11.088794 4.664012 -0.364232 0.643375 -0.585764 0.332092
534.157000 -38.667651 11.089488 4.664508 -0.363996 0.643728 -0.585222 0.332621
534.189000 -38.667122 11.089361 4.665549 -0.364041 0.644328 -0.584433 0.332797
534.221000 -38.665609 11.089465 4.664280 -0.363941 0.644563 -0.584392 0.332523
534.257000 -38.659537 11.087476 4.662532 -0.363636 0.645229 -0.583509 0.333116
534.293000 -38.667337 11.088911 4.664822 -0.363401 0.645666 -0.583049 0.333331
534.322000 -38.666462 11.088553 4.664102 -0.363632 0.646225 -0.582085 0.333678
534.355000 -38.671052 11.089251 4.665553 -0.363578 0.646697 -0.581564 0.333733
534.388000 -38.665435 11.088626 4.663681 -0.363466 0.647318 -0.580986 0.333657
534.422000 -38.665976 11.088411 4.662615 -0.363068 0.648070 -0.579761 0.334761
534.459000 -38.669137 11.088889 4.663454 -0.363421 0.648739 -0.579260 0.333947
534.488000 -38.665923 11.088209 4.662233 -0.363635 0.649146 -0.578704 0.333887
534.526000 -38.659870 11.087967 4.660538 -0.363510 0.649749 -0.578424 0.333337
534.560000 -38.664344 11.087701 4.661709 -0.364296 0.650028 -0.577866 0.332902
534.595000 -38.658618 11.088623 4.659248 -0.364746 0.650241 -0.577724 0.332238
534.628000 -38.662830 11.088246 4.660939 -0.365785 0.650699 -0.576777 0.331844
534.657000 -38.656462 11.087691 4.657992 -0.366641 0.650655 -0.577053 0.330503
534.691000 -38.652828 11.088446 4.657243 -0.367778 0.650848 -0.576805 0.329291
534.723000 -38.662463 11.088824 4.660284 -0.368692 0.651139 -0.576226 0.328706
534.757000 -38.659795 11.088426 4.658099 -0.370075 0.651019 -0.576089 0.327626
534.790000 -38.654251 11.087936 4.657366 -0.370694 0.651735 -0.575876 0.325876
534.823000 -38.654414 11.086722 4.656806 -0.371599 0.651328 -0.575548 0.326237
534.859000 -38.656609 11.087324 4.657151 -0.372189 0.651768 -0.574940 0.325757
534.893000 -38.658358 11.087565 4.657545 -0.373100 0.652046 -0.574375 0.325155
534.923000 -38.661294 11.087352 4.658851 -0.373550 0.652421 -0.574284 0.324044
534.960000 -38.660573 11.088176 4.657913 -0.374198 0.652535 -0.574141 0.323320
534.990000 -38.657548 11.087706 4.656968 -0.374724 0.652668 -0.574280 0.322194
535.022000 -38.659957 11.088498 4.657573 -0.374818 0.652895 -0.574162 0.321835
535.056000 -38.651124 11.084937 4.655036 -0.375278 0.652809 -0.574442 0.320972
535.089000 -38.653606 11.086583 4.655053 -0.376258 0.652950 -0.574106 0.320138
535.122000 -38.650974 11.086871 4.654662 -0.376593 0.653001 -0.574267 0.319351
535.159000 -38.656303 11.086485 4.656602 -0.376974 0.653060 -0.573808 0.319606
535.188000 -38.654322 11.087519 4.656244 -0.377638 0.652602 -0.574722 0.318112
535.222000 -38.656540 11.088062 4.656646 -0.376540 0.652743 -0.575913 0.316967
535.259000 -38.658330 11.087908 4.658255 -0.374282 0.652173 -0.579406 0.314441
535.288000 -38.660698 11.085350 4.659483 -0.366915 0.652555 -0.586925 0.308325
535.322000 -38.659679 11.082986 4.660865 -0.358967 0.651890 -0.596367 0.300880
535.355000 -38.662178 11.083285 4.663916 -0.352453 0.648213 -0.607276 0.294641
535.390000 -38.673761 11.085302 4.670090 -0.347341 0.643588 -0.618694 0.286997
535.423000 -38.671868 11.087555 4.672760 -0.342845 0.637623 -0.629996 0.281068
535.462000 -38.675406 11.090233 4.673881 0.339070 -0.631384 0.640694 -0.275494
535.492000 -38.671092 11.089317 4.675040 0.335786 -0.626664 0.648764 -0.271377
535.523000 -38.665489 11.086212 4.683566 0.334628 -0.624379 0.653620 -0.266374
535.555000 -38.682603 11.092824 4.683194 0.334131 -0.621925 0.658027 -0.261850
535.589000 -38.663395 11.091598 4.676143 0.333186 -0.620477 0.661687 -0.257226
535.621000 -38.661085 11.092956 4.680351 0.332855 -0.619843 0.663201 -0.255278
535.656000 -38.682364 11.093925 4.683768 0.332950 -0.618852 0.664519 -0.254128
535.695000 -38.665791 11.092487 4.678099 0.332675 -0.618113 0.666043 -0.252290
535.721000 -38.667939 11.090864 4.679277 0.332689 -0.619043 0.665319 -0.251899
535.754000 -38.685603 11.093147 4.685117 0.332957 -0.620259 0.663825 -0.252497
535.788000 -38.678445 11.093050 4.681075 0.333384 -0.621646 0.662397 -0.252273


==> figures/figureRealworld/SVO-MR/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
129.517546 -40.640199 7.344025 3.988743 -0.057103 -0.187280 0.241655 0.950404
129.554950 -40.640257 7.344013 3.988748 -0.057322 -0.187120 0.241673 0.950418
129.583015 -40.640360 7.344069 3.988732 -0.057545 -0.187037 0.241718 0.950409
129.615594 -40.640463 7.344167 3.988638 -0.057811 -0.186860 0.241810 0.950405
129.651524 -40.640636 7.344257 3.988535 -0.058029 -0.186698 0.241823 0.950420
129.681369 -40.640828 7.344403 3.988433 -0.058278 -0.186602 0.241871 0.950411
129.714891 -40.641013 7.344614 3.988244 -0.058570 -0.186385 0.241970 0.950411
129.751483 -40.641271 7.344847 3.988041 -0.058786 -0.186222 0.241999 0.950422
129.785071 -40.641231 7.344706 3.989080 -0.053436 -0.184021 0.241327 0.951337
129.822397 -40.640678 7.343992 3.989132 -0.058559 -0.185779 0.242019 0.950518
129.852233 -40.640659 7.343938 3.989114 -0.059321 -0.185910 0.242099 0.950424
129.883948 -40.640729 7.344063 3.989070 -0.059643 -0.185838 0.242167 0.950401
129.915589 -40.640757 7.344251 3.988949 -0.059911 -0.185617 0.242261 0.950404
129.948988 -40.640826 7.344481 3.988824 -0.060113 -0.185469 0.242276 0.950416
129.980763 -40.640933 7.344822 3.988692 -0.060358 -0.185371 0.242324 0.950407
130.014990 -40.641003 7.345292 3.988468 -0.060661 -0.185140 0.242420 0.950408
130.053694 -40.641122 7.345893 3.988219 -0.060904 -0.184966 0.242455 0.950418
130.081557 -40.641233 7.346453 3.988026 -0.061138 -0.184891 0.242506 0.950404
130.114684 -40.641313 7.347220 3.987722 -0.061417 -0.184659 0.242591 0.950410
130.154773 -40.641447 7.348250 3.987365 -0.061669 -0.184484 0.242616 0.950421
130.181463 -40.641550 7.349072 3.987107 -0.061899 -0.184401 0.242672 0.950408
130.214753 -40.641620 7.350214 3.986709 -0.062182 -0.184178 0.242764 0.950409
130.248482 -40.641709 7.351464 3.986312 -0.062388 -0.184028 0.242787 0.950419
130.280809 -40.641818 7.352845 3.985915 -0.062648 -0.183931 0.242840 0.950407
130.314904 -40.641763 7.347945 3.987270 -0.058263 -0.184816 0.242031 0.950721
130.347871 -40.641788 7.347973 3.987255 -0.058368 -0.184670 0.242035 0.950741
130.382817 -40.641836 7.348095 3.987267 -0.058543 -0.184585 0.242076 0.950737
130.414365 -40.641808 7.348251 3.987238 -0.058694 -0.184395 0.242138 0.950749
130.449740 -40.641777 7.348426 3.987241 -0.058775 -0.184264 0.242135 0.950770
130.486489 -40.641744 7.348726 3.987253 -0.058950 -0.184170 0.242183 0.950765
130.517921 -40.641639 7.349028 3.987219 -0.059084 -0.183977 0.242243 0.950779
130.550534 -40.641542 7.349353 3.987219 -0.059149 -0.183873 0.242235 0.950797
130.581103 -40.641454 7.349756 3.987226 -0.059276 -0.183821 0.242265 0.950791
130.614628 -40.641268 7.350260 3.987182 -0.059423 -0.183623 0.242326 0.950805
130.648782 -40.641071 7.350793 3.987169 -0.059491 -0.183507 0.242316 0.950825
130.680674 -40.640884 7.351396 3.987163 -0.059614 -0.183438 0.242346 0.950823
130.713835 -40.640593 7.352098 3.987104 -0.059751 -0.183251 0.242414 0.950833
130.747956 -40.641323 7.349881 3.987066 -0.057155 -0.184894 0.241782 0.950836
130.781448 -40.641418 7.349706 3.987105 -0.056572 -0.185355 0.241639 0.950817
130.814764 -40.641466 7.349731 3.987110 -0.056419 -0.185554 0.241608 0.950796
130.848548 -40.641427 7.349712 3.987075 -0.056224 -0.185606 0.241538 0.950815
130.880867 -40.641457 7.349683 3.987093 -0.056075 -0.185779 0.241495 0.950801
130.913780 -40.641469 7.349708 3.987078 -0.056108 -0.185852 0.241511 0.950780
130.952501 -40.641434 7.349684 3.987055 -0.056053 -0.185839 0.241468 0.950797
130.981278 -40.641457 7.349665 3.987070 -0.056017 -0.185949 0.241453 0.950781
131.017180 -40.641458 7.349694 3.987039 -0.056127 -0.185971 0.241488 0.950762
131.052975 -40.641429 7.349671 3.987020 -0.056105 -0.185943 0.241457 0.950777
131.086813 -40.641464 7.349658 3.987033 -0.056102 -0.186058 0.241461 0.950753
131.114137 -40.641470 7.349678 3.987009 -0.056170 -0.186064 0.241487 0.950741
131.153075 -40.641438 7.349652 3.986988 -0.056125 -0.186028 0.241453 0.950760
131.183777 -40.641466 7.349637 3.986998 -0.056111 -0.186112 0.241452 0.950744
131.213917 -40.641467 7.349661 3.986968 -0.056182 -0.186097 0.241485 0.950735
131.250612 -40.641428 7.349647 3.986946 -0.056153 -0.186011 0.241462 0.950759
131.281856 -40.641452 7.349628 3.986961 -0.056149 -0.186074 0.241462 0.950747
131.317885 -40.641448 7.349653 3.986929 -0.056234 -0.186020 0.241502 0.950742
131.358536 -40.641427 7.349611 3.986921 -0.056172 -0.186003 0.241460 0.950760
131.382030 -40.641441 7.349599 3.986927 -0.056163 -0.186041 0.241466 0.950752
131.414270 -40.641445 7.349622 3.986894 -0.056232 -0.186008 0.241505 0.950744
131.449146 -40.641413 7.349598 3.986870 -0.056193 -0.185972 0.241473 0.950762
131.484725 -40.641441 7.349584 3.986874 -0.056190 -0.186044 0.241474 0.950747
131.514918 -40.641439 7.349605 3.986836 -0.056242 -0.185996 0.241510 0.950745
131.554644 -40.641415 7.349568 3.986823 -0.056179 -0.185981 0.241468 0.950762
131.582320 -40.641435 7.349556 3.986830 -0.056180 -0.186030 0.241473 0.950751
131.614660 -40.641432 7.349580 3.986799 -0.056234 -0.185981 0.241510 0.950748
131.650726 -40.641408 7.349551 3.986786 -0.056187 -0.185963 0.241474 0.950764
131.681072 -40.641431 7.349539 3.986796 -0.056194 -0.186021 0.241476 0.950751
131.715339 -40.641424 7.349561 3.986759 -0.056253 -0.185970 0.241508 0.950750
131.749601 -40.641399 7.349535 3.986752 -0.056213 -0.185959 0.241477 0.950762
131.782051 -40.641425 7.349525 3.986770 -0.056226 -0.186026 0.241479 0.950747
131.814195 -40.641420 7.349547 3.986742 -0.056283 -0.185984 0.241512 0.950744
131.848903 -40.641389 7.349523 3.986722 -0.056243 -0.185969 0.241477 0.950758
131.881442 -40.641411 7.349510 3.986733 -0.056246 -0.186035 0.241476 0.950745
131.921187 -40.641393 7.349535 3.986698 -0.056291 -0.185978 0.241512 0.950745
131.949928 -40.641375 7.349517 3.986693 -0.056247 -0.185985 0.241482 0.950753
131.985235 -40.641402 7.349511 3.986706 -0.056253 -0.186058 0.241479 0.950740
132.024372 -40.641378 7.349534 3.986669 -0.056292 -0.185988 0.241515 0.950742
132.048799 -40.641358 7.349522 3.986656 -0.056255 -0.185973 0.241483 0.950755
132.081565 -40.641381 7.349516 3.986672 -0.056259 -0.186048 0.241479 0.950741
132.114882 -40.641370 7.349543 3.986641 -0.056307 -0.185999 0.241515 0.950739
132.147634 -40.641340 7.349531 3.986628 -0.056253 -0.185982 0.241482 0.950754
132.181531 -40.641364 7.349527 3.986652 -0.056247 -0.186054 0.241472 0.950743
132.214890 -40.641358 7.349554 3.986624 -0.056291 -0.186015 0.241512 0.950738
132.252406 -40.641335 7.349530 3.986610 -0.056240 -0.186011 0.241474 0.950751
132.281234 -40.641356 7.349525 3.986615 -0.056249 -0.186062 0.241481 0.950739
132.313783 -40.641349 7.349551 3.986580 -0.056297 -0.186018 0.241517 0.950735
132.349913 -40.641328 7.349531 3.986558 -0.056242 -0.186006 0.241483 0.950749
132.382914 -40.641356 7.349527 3.986560 -0.056245 -0.186066 0.241483 0.950737
132.414545 -40.641351 7.349552 3.986523 -0.056282 -0.186009 0.241518 0.950738
132.448223 -40.641335 7.349535 3.986504 -0.056228 -0.185994 0.241489 0.950751
132.480970 -40.641366 7.349529 3.986509 -0.056232 -0.186060 0.241492 0.950737
132.519579 -40.641353 7.349558 3.986455 -0.056270 -0.186018 0.241536 0.950732
132.549744 -40.641339 7.349542 3.986428 -0.056227 -0.186011 0.241506 0.950744
132.581666 -40.641367 7.349539 3.986418 -0.056233 -0.186073 0.241508 0.950731
132.614763 -40.641359 7.349567 3.986361 -0.056275 -0.186017 0.241545 0.950730
132.654360 -40.641343 7.349542 3.986321 -0.056211 -0.186026 0.241507 0.950741
132.681136 -40.641366 7.349541 3.986312 -0.056225 -0.186070 0.241511 0.950731
132.715131 -40.641360 7.349567 3.986257 -0.056270 -0.186017 0.241548 0.950729
132.748984 -40.641344 7.349547 3.986223 -0.056222 -0.186007 0.241517 0.950742
132.782210 -40.641377 7.349542 3.986209 -0.056236 -0.186073 0.241510 0.950730
132.814441 -40.641372 7.349564 3.986153 -0.056273 -0.186022 0.241539 0.950730
132.848242 -40.641360 7.349542 3.986117 -0.056223 -0.186008 0.241507 0.950744
132.884430 -40.641397 7.349538 3.986100 -0.056242 -0.186067 0.241509 0.950731
132.919464 -40.641391 7.349558 3.986033 -0.056274 -0.185989 0.241542 0.950736
132.953154 -40.641385 7.349533 3.986001 -0.056218 -0.186002 0.241504 0.950746
132.984669 -40.641418 7.349532 3.985977 -0.056246 -0.186059 0.241512 0.950731
133.023391 -40.641402 7.349551 3.985889 -0.056284 -0.185981 0.241539 0.950737
133.056920 -40.641400 7.349519 3.985843 -0.056234 -0.186010 0.241500 0.950745
133.084108 -40.641422 7.349517 3.985817 -0.056258 -0.186053 0.241510 0.950732
133.120622 -40.641401 7.349534 3.985727 -0.056293 -0.185982 0.241539 0.950737
133.154954 -40.641392 7.349506 3.985679 -0.056238 -0.186005 0.241502 0.950745
133.189012 -40.641421 7.349509 3.985649 -0.056272 -0.186064 0.241514 0.950729
133.215139 -40.641412 7.349524 3.985593 -0.056295 -0.185998 0.241535 0.950735
133.248375 -40.641403 7.349502 3.985551 -0.056242 -0.185997 0.241502 0.950746
133.281416 -40.641439 7.349497 3.985528 -0.056250 -0.186061 0.241493 0.950736
133.314663 -40.641436 7.349519 3.985460 -0.056287 -0.186002 0.241527 0.950736
133.350992 -40.641430 7.349495 3.985413 -0.056232 -0.185997 0.241490 0.950750
133.381586 -40.641460 7.349494 3.985390 -0.056248 -0.186055 0.241488 0.950738
133.415817 -40.641457 7.349518 3.985318 -0.056290 -0.185993 0.241521 0.950740
133.449660 -40.641448 7.349497 3.985268 -0.056239 -0.186001 0.241482 0.950751
133.481351 -40.641481 7.349496 3.985238 -0.056248 -0.186054 0.241474 0.950742
133.514678 -40.641477 7.349524 3.985163 -0.056291 -0.185998 0.241505 0.950743
133.549599 -40.641465 7.349506 3.985107 -0.056243 -0.185992 0.241456 0.950759
133.580567 -40.641492 7.349508 3.985077 -0.056253 -0.186049 0.241443 0.950750
133.614401 -40.641484 7.349538 3.985000 -0.056289 -0.185988 0.241470 0.950753
133.649742 -40.641466 7.349518 3.984946 -0.056242 -0.185984 0.241423 0.950769
133.681912 -40.641492 7.349519 3.984918 -0.056259 -0.186045 0.241411 0.950759
133.715645 -40.641478 7.349545 3.984843 -0.056302 -0.185986 0.241433 0.950763
133.751652 -40.641464 7.349521 3.984793 -0.056249 -0.185993 0.241380 0.950778
133.786668 -40.641492 7.349528 3.984762 -0.056282 -0.186048 0.241377 0.950766
133.816837 -40.641481 7.349550 3.984696 -0.056314 -0.185978 0.241397 0.950773
133.853079 -40.641471 7.349527 3.984651 -0.056260 -0.185986 0.241334 0.950790
133.882966 -40.641498 7.349531 3.984634 -0.056279 -0.186039 0.241324 0.950781
133.913699 -40.641489 7.349556 3.984574 -0.056321 -0.185981 0.241341 0.950786
133.952341 -40.641476 7.349537 3.984532 -0.056276 -0.185978 0.241284 0.950803
133.983782 -40.641501 7.349543 3.984516 -0.056304 -0.186038 0.241271 0.950793
134.023776 -40.641474 7.349570 3.984435 -0.056340 -0.185949 0.241273 0.950808
134.051410 -40.641467 7.349554 3.984414 -0.056289 -0.185977 0.241211 0.950822
134.080571 -40.641489 7.349557 3.984398 -0.056308 -0.186032 0.241182 0.950817
134.114590 -40.641476 7.349588 3.984333 -0.056352 -0.185972 0.241191 0.950824
134.149479 -40.641462 7.349569 3.984297 -0.056304 -0.185972 0.241122 0.950844
134.183667 -40.641492 7.349576 3.984281 -0.056331 -0.186038 0.241098 0.950836
134.215218 -40.641478 7.349603 3.984222 -0.056367 -0.185982 0.241105 0.950843
134.249624 -40.641462 7.349584 3.984190 -0.056322 -0.185986 0.241036 0.950862
134.282606 -40.641489 7.349588 3.984178 -0.056340 -0.186052 0.241004 0.950856
134.314311 -40.641476 7.349613 3.984126 -0.056374 -0.185990 0.241002 0.950867
134.352806 -40.641460 7.349587 3.984098 -0.056318 -0.185985 0.240914 0.950893
134.383299 -40.641488 7.349588 3.984106 -0.056344 -0.186032 0.240886 0.950890
134.415009 -40.641481 7.349608 3.984071 -0.056389 -0.185964 0.240882 0.950902
134.452393 -40.641475 7.349577 3.984060 -0.056340 -0.185964 0.240789 0.950928
134.481690 -40.641500 7.349577 3.984065 -0.056360 -0.186020 0.240757 0.950924
134.514953 -40.641494 7.349601 3.984024 -0.056401 -0.185957 0.240751 0.950935
134.552974 -40.641485 7.349573 3.984013 -0.056348 -0.185958 0.240656 0.950962
134.585034 -40.641517 7.349576 3.984021 -0.056378 -0.186003 0.240617 0.950961
134.615221 -40.641510 7.349594 3.983986 -0.056415 -0.185937 0.240602 0.950976
134.654689 -40.641509 7.349560 3.983979 -0.056369 -0.185941 0.240497 0.951004
134.681479 -40.641534 7.349560 3.983985 -0.056396 -0.185992 0.240455 0.951004
134.718552 -40.641520 7.349583 3.983941 -0.056444 -0.185920 0.240439 0.951019
134.749013 -40.641509 7.349558 3.983933 -0.056407 -0.185921 0.240345 0.951044
134.785013 -40.641546 7.349559 3.983945 -0.056441 -0.185975 0.240295 0.951045
134.817016 -40.641538 7.349578 3.983915 -0.056484 -0.185906 0.240272 0.951061
134.852621 -40.641529 7.349549 3.983909 -0.056435 -0.185908 0.240175 0.951089
134.880716 -40.641553 7.349545 3.983913 -0.056464 -0.185952 0.240126 0.951091
134.915597 -40.641546 7.349567 3.983875 -0.056518 -0.185905 0.240093 0.951105
134.951510 -40.641536 7.349540 3.983874 -0.056475 -0.185899 0.239981 0.951137
134.982215 -40.641563 7.349539 3.983886 -0.056504 -0.185950 0.239923 0.951140
135.014609 -40.641552 7.349563 3.983856 -0.056560 -0.185890 0.239900 0.951154
135.049889 -40.641533 7.349539 3.983852 -0.056519 -0.185886 0.239799 0.951183
135.081808 -40.641559 7.349542 3.983864 -0.056552 -0.185948 0.239733 0.951185
135.117752 -40.641541 7.349570 3.983823 -0.056600 -0.185869 0.239694 0.951208
135.155342 -40.641526 7.349543 3.983838 -0.056546 -0.185880 0.239561 0.951242
135.184479 -40.641552 7.349548 3.983866 -0.056574 -0.185929 0.239506 0.951245
135.215665 -40.641540 7.349571 3.983853 -0.056623 -0.185862 0.239465 0.951265
135.247625 -40.641524 7.349553 3.983862 -0.056588 -0.185849 0.239356 0.951297
135.282812 -40.641556 7.349554 3.983897 -0.056618 -0.185912 0.239279 0.951303
135.314158 -40.641544 7.349576 3.983880 -0.056666 -0.185844 0.239233 0.951325
135.352053 -40.641534 7.349549 3.983890 -0.056618 -0.185851 0.239092 0.951362
135.380465 -40.641557 7.349548 3.983908 -0.056644 -0.185895 0.239019 0.951370
135.414470 -40.641544 7.349571 3.983882 -0.056699 -0.185831 0.238967 0.951392
135.452806 -40.641528 7.349537 3.983883 -0.056657 -0.185827 0.238817 0.951433
135.481835 -40.641552 7.349534 3.983902 -0.056687 -0.185875 0.238738 0.951442
135.518000 -40.641536 7.349553 3.983882 -0.056739 -0.185802 0.238676 0.951468
135.547709 -40.641528 7.349531 3.983897 -0.056714 -0.185788 0.238566 0.951500
135.583263 -40.641558 7.349528 3.983933 -0.056735 -0.185855 0.238468 0.951510
135.613942 -40.641550 7.349546 3.983921 -0.056782 -0.185785 0.238411 0.951536
135.649764 -40.641536 7.349508 3.983934 -0.056748 -0.185771 0.238270 0.951576
135.681656 -40.641564 7.349499 3.983958 -0.056786 -0.185823 0.238177 0.951587
135.714843 -40.641553 7.349510 3.983938 -0.056845 -0.185752 0.238118 0.951612
135.749522 -40.641541 7.349474 3.983946 -0.056817 -0.185733 0.237984 0.951651
135.785457 -40.641573 7.349462 3.983965 -0.056858 -0.185794 0.237885 0.951661
135.815282 -40.641559 7.349471 3.983924 -0.056910 -0.185740 0.237831 0.951682
135.850712 -40.641541 7.349436 3.983890 -0.056877 -0.185742 0.237680 0.951721
135.882984 -40.641561 7.349429 3.983872 -0.056911 -0.185797 0.237575 0.951735
135.917334 -40.641542 7.349443 3.983808 -0.056971 -0.185712 0.237496 0.951767
135.952355 -40.641525 7.349406 3.983786 -0.056941 -0.185714 0.237342 0.951807
135.981509 -40.641543 7.349401 3.983781 -0.056976 -0.185757 0.237248 0.951820
136.015242 -40.641525 7.349413 3.983730 -0.057040 -0.185690 0.237158 0.951852
136.054894 -40.641509 7.349370 3.983702 -0.057004 -0.185704 0.236986 0.951894
136.080807 -40.641526 7.349365 3.983692 -0.057038 -0.185742 0.236898 0.951907
136.114787 -40.641507 7.349378 3.983634 -0.057100 -0.185670 0.236817 0.951937
136.147503 -40.641487 7.349348 3.983610 -0.057079 -0.185652 0.236669 0.951978
136.182382 -40.641517 7.349338 3.983616 -0.057115 -0.185713 0.236552 0.951994
136.216917 -40.641496 7.349349 3.983571 -0.057170 -0.185646 0.236461 0.952026
136.255667 -40.641479 7.349311 3.983559 -0.057138 -0.185665 0.236265 0.952073
136.282769 -40.641496 7.349308 3.983546 -0.057171 -0.185714 0.236173 0.952084
136.314571 -40.641478 7.349319 3.983490 -0.057230 -0.185640 0.236090 0.952116
136.348245 -40.641454 7.349291 3.983473 -0.057214 -0.185630 0.235928 0.952159
136.383283 -40.641477 7.349282 3.983474 -0.057260 -0.185687 0.235795 0.952178
136.414984 -40.641457 7.349290 3.983426 -0.057322 -0.185618 0.235704 0.952210
136.454321 -40.641439 7.349245 3.983403 -0.057285 -0.185628 0.235513 0.952257
136.481148 -40.641456 7.349236 3.983400 -0.057319 -0.185672 0.235413 0.952272
136.514380 -40.641437 7.349249 3.983349 -0.057377 -0.185605 0.235311 0.952307
136.549343 -40.641415 7.349212 3.983331 -0.057363 -0.185588 0.235128 0.952356
136.581151 -40.641432 7.349201 3.983331 -0.057409 -0.185644 0.234994 0.952375
136.614689 -40.641405 7.349212 3.983278 -0.057482 -0.185600 0.234892 0.952404
136.647963 -40.641375 7.349182 3.983247 -0.057455 -0.185600 0.234711 0.952451
136.681444 -40.641390 7.349174 3.983233 -0.057491 -0.185656 0.234562 0.952474
136.714705 -40.641364 7.349186 3.983175 -0.057554 -0.185584 0.234457 0.952510
136.747764 -40.641339 7.349153 3.983152 -0.057526 -0.185586 0.234283 0.952555
136.784971 -40.641367 7.349139 3.983149 -0.057568 -0.185638 0.234126 0.952580
136.815918 -40.641348 7.349148 3.983101 -0.057629 -0.185560 0.234024 0.952617
136.854886 -40.641330 7.349107 3.983071 -0.057608 -0.185565 0.233802 0.952672
136.884796 -40.641350 7.349103 3.983059 -0.057663 -0.185612 0.233685 0.952688
136.914728 -40.641332 7.349113 3.983005 -0.057714 -0.185545 0.233581 0.952723
136.948311 -40.641308 7.349077 3.982972 -0.057692 -0.185539 0.233395 0.952772
136.980872 -40.641329 7.349062 3.982963 -0.057731 -0.185593 0.233241 0.952797
137.018389 -40.641306 7.349069 3.982898 -0.057801 -0.185501 0.233097 0.952845
137.058355 -40.641297 7.349016 3.982876 -0.057757 -0.185520 0.232865 0.952901
137.083687 -40.641318 7.349009 3.982865 -0.057802 -0.185556 0.232760 0.952917
137.115066 -40.641305 7.349013 3.982810 -0.057860 -0.185490 0.232644 0.952955
137.154539 -40.641296 7.348960 3.982783 -0.057834 -0.185497 0.232412 0.953012
137.180923 -40.641318 7.348948 3.982779 -0.057876 -0.185529 0.232291 0.953032
137.215280 -40.641308 7.348952 3.982730 -0.057942 -0.185457 0.232161 0.953074
137.250782 -40.641300 7.348908 3.982714 -0.057915 -0.185446 0.231958 0.953127
137.284310 -40.641333 7.348893 3.982710 -0.057971 -0.185490 0.231795 0.953155
137.317138 -40.641324 7.348895 3.982661 -0.058027 -0.185413 0.231667 0.953198
137.353427 -40.641324 7.348848 3.982646 -0.058008 -0.185416 0.231438 0.953254
137.381613 -40.641352 7.348840 3.982641 -0.058058 -0.185451 0.231290 0.953280
137.415415 -40.641344 7.348846 3.982585 -0.058139 -0.185370 0.231153 0.953324
137.456346 -40.641348 7.348789 3.982564 -0.058127 -0.185379 0.230896 0.953385
137.481100 -40.641369 7.348778 3.982564 -0.058172 -0.185407 0.230775 0.953406
137.519500 -40.641354 7.348774 3.982513 -0.058252 -0.185327 0.230602 0.953458
137.549795 -40.641347 7.348736 3.982502 -0.058238 -0.185330 0.230399 0.953508
137.581368 -40.641374 7.348719 3.982503 -0.058296 -0.185385 0.230223 0.953536
137.619125 -40.641348 7.348718 3.982453 -0.058365 -0.185305 0.230048 0.953590
137.656904 -40.641334 7.348666 3.982455 -0.058338 -0.185324 0.229804 0.953647
137.683206 -40.641351 7.348657 3.982460 -0.058386 -0.185366 0.229671 0.953668
137.715251 -40.641334 7.348661 3.982421 -0.058453 -0.185299 0.229519 0.953713
137.749152 -40.641317 7.348619 3.982412 -0.058439 -0.185282 0.229292 0.953772
137.781518 -40.641342 7.348604 3.982429 -0.058496 -0.185332 0.229117 0.953801
137.815188 -40.641322 7.348607 3.982396 -0.058570 -0.185252 0.228967 0.953848
137.848357 -40.641303 7.348565 3.982392 -0.058558 -0.185236 0.228737 0.953907
137.880821 -40.641326 7.348546 3.982415 -0.058612 -0.185287 0.228554 0.953937
137.914642 -40.641307 7.348548 3.982395 -0.058685 -0.185221 0.228394 0.953984
137.952368 -40.641290 7.348493 3.982406 -0.058665 -0.185214 0.228139 0.954048
137.984920 -40.641313 7.348476 3.982426 -0.058735 -0.185254 0.227957 0.954079
138.014902 -40.641298 7.348476 3.982399 -0.058807 -0.185182 0.227811 0.954123
138.049808 -40.641283 7.348424 3.982399 -0.058795 -0.185170 0.227566 0.954185
138.081538 -40.641308 7.348403 3.982414 -0.058851 -0.185227 0.227374 0.954216
138.114619 -40.641291 7.348404 3.982376 -0.058926 -0.185157 0.227213 0.954263
138.151704 -40.641277 7.348350 3.982371 -0.058916 -0.185149 0.226950 0.954328
138.182502 -40.641300 7.348333 3.982380 -0.058977 -0.185188 0.226768 0.954360
138.215266 -40.641281 7.348337 3.982338 -0.059057 -0.185118 0.226609 0.954407
138.251633 -40.641261 7.348286 3.982328 -0.059054 -0.185112 0.226343 0.954471
138.283149 -40.641283 7.348271 3.982330 -0.059119 -0.185150 0.226149 0.954506
138.314247 -40.641269 7.348274 3.982292 -0.059199 -0.185085 0.225986 0.954552
138.348723 -40.641250 7.348228 3.982275 -0.059185 -0.185058 0.225731 0.954618
138.385841 -40.641279 7.348206 3.982278 -0.059250 -0.185113 0.225496 0.954659
138.423810 -40.641256 7.348199 3.982231 -0.059314 -0.185020 0.225286 0.954723
138.448894 -40.641249 7.348168 3.982222 -0.059311 -0.185028 0.225094 0.954767
138.481878 -40.641273 7.348148 3.982222 -0.059365 -0.185066 0.224872 0.954808
138.517716 -40.641255 7.348153 3.982180 -0.059450 -0.184985 0.224673 0.954866
138.550831 -40.641239 7.348108 3.982168 -0.059444 -0.184975 0.224406 0.954931
138.581839 -40.641260 7.348092 3.982178 -0.059498 -0.185015 0.224199 0.954968
138.614239 -40.641243 7.348099 3.982144 -0.059578 -0.184940 0.224026 0.955018
138.648388 -40.641223 7.348056 3.982137 -0.059576 -0.184917 0.223756 0.955086
138.680888 -40.641247 7.348038 3.982155 -0.059634 -0.184961 0.223538 0.955125
138.714988 -40.641230 7.348045 3.982130 -0.059726 -0.184901 0.223343 0.955177
138.752482 -40.641218 7.347992 3.982140 -0.059720 -0.184887 0.223043 0.955250
138.786499 -40.641244 7.347979 3.982162 -0.059797 -0.184926 0.222812 0.955291
138.815246 -40.641234 7.347984 3.982142 -0.059867 -0.184840 0.222650 0.955341
138.853426 -40.641227 7.347933 3.982165 -0.059856 -0.184836 0.222345 0.955414
138.882324 -40.641253 7.347921 3.982193 -0.059921 -0.184874 0.222145 0.955449
138.914692 -40.641243 7.347924 3.982179 -0.060002 -0.184792 0.221962 0.955502
138.948651 -40.641234 7.347881 3.982192 -0.059996 -0.184782 0.221688 0.955568
138.982674 -40.641267 7.347866 3.982218 -0.060064 -0.184832 0.221453 0.955609
139.017317 -40.641250 7.347875 3.982192 -0.060149 -0.184747 0.221243 0.955668
139.049190 -40.641237 7.347842 3.982200 -0.060145 -0.184737 0.220982 0.955731
139.082035 -40.641266 7.347834 3.982221 -0.060209 -0.184787 0.220750 0.955771
139.114548 -40.641254 7.347847 3.982197 -0.060290 -0.184712 0.220556 0.955825
139.148629 -40.641242 7.347813 3.982203 -0.060283 -0.184699 0.220285 0.955891
139.182008 -40.641274 7.347803 3.982221 -0.060350 -0.184746 0.220051 0.955931
139.214500 -40.641264 7.347816 3.982193 -0.060431 -0.184668 0.219850 0.955987
139.248357 -40.641254 7.347784 3.982192 -0.060424 -0.184650 0.219573 0.956055
139.285006 -40.641291 7.347777 3.982202 -0.060499 -0.184696 0.219317 0.956100
139.316909 -40.641278 7.347788 3.982163 -0.060570 -0.184612 0.219116 0.956158
139.353398 -40.641271 7.347749 3.982156 -0.060567 -0.184609 0.218813 0.956228
139.383238 -40.641297 7.347743 3.982158 -0.060634 -0.184649 0.218607 0.956263
139.418787 -40.641277 7.347753 3.982111 -0.060715 -0.184560 0.218382 0.956326
139.449556 -40.641267 7.347723 3.982108 -0.060704 -0.184535 0.218121 0.956392
139.481801 -40.641300 7.347715 3.982136 -0.060767 -0.184576 0.217890 0.956433
139.516767 -40.641278 7.347707 3.982117 -0.060834 -0.184486 0.217669 0.956496
139.554622 -40.641290 7.347650 3.982142 -0.060827 -0.184498 0.217345 0.956568
139.582911 -40.641314 7.347651 3.982169 -0.060892 -0.184543 0.217148 0.956600
139.617079 -40.641287 7.347641 3.982153 -0.060962 -0.184446 0.216931 0.956663
139.652657 -40.641297 7.347587 3.982182 -0.060957 -0.184456 0.216631 0.956730
139.682952 -40.641321 7.347589 3.982211 -0.061032 -0.184493 0.216415 0.956766
139.717362 -40.641313 7.347608 3.982195 -0.061117 -0.184402 0.216181 0.956831
139.750101 -40.641292 7.347585 3.982211 -0.061104 -0.184398 0.215901 0.956896
139.788812 -40.641335 7.347588 3.982237 -0.061186 -0.184452 0.215623 0.956943
139.817669 -40.641324 7.347604 3.982216 -0.061245 -0.184373 0.215429 0.956998
139.851815 -40.641313 7.347575 3.982228 -0.061246 -0.184366 0.215140 0.957065
139.889761 -40.641349 7.347580 3.982252 -0.061344 -0.184396 0.214879 0.957111
139.916603 -40.641336 7.347592 3.982230 -0.061400 -0.184331 0.214692 0.957162
139.948826 -40.641321 7.347564 3.982236 -0.061399 -0.184319 0.214417 0.957226
139.982325 -40.641347 7.347559 3.982254 -0.061465 -0.184368 0.214171 0.957267
140.018913 -40.641323 7.347578 3.982224 -0.061539 -0.184282 0.213929 0.957333
140.059419 -40.641321 7.347541 3.982240 -0.061537 -0.184304 0.213573 0.957409
140.087023 -40.641342 7.347547 3.982240 -0.061612 -0.184328 0.213382 0.957442
140.115472 -40.641327 7.347557 3.982207 -0.061674 -0.184251 0.213185 0.957497
140.150890 -40.641316 7.347525 3.982203 -0.061675 -0.184244 0.212879 0.957566
140.180989 -40.641339 7.347519 3.982212 -0.061741 -0.184279 0.212653 0.957605
140.214384 -40.641324 7.347531 3.982174 -0.061823 -0.184200 0.212429 0.957665
140.248249 -40.641309 7.347496 3.982167 -0.061821 -0.184178 0.212136 0.957734
140.282858 -40.641338 7.347484 3.982182 -0.061890 -0.184224 0.211876 0.957779
140.314806 -40.641323 7.347490 3.982154 -0.061968 -0.184139 0.211654 0.957839
140.354660 -40.641316 7.347441 3.982160 -0.061969 -0.184133 0.211302 0.957918
140.383124 -40.641336 7.347436 3.982175 -0.062036 -0.184159 0.211084 0.957956
140.415140 -40.641324 7.347443 3.982155 -0.062118 -0.184079 0.210860 0.958016
140.450581 -40.641312 7.347401 3.982165 -0.062121 -0.184054 0.210546 0.958090
140.485917 -40.641342 7.347391 3.982196 -0.062199 -0.184098 0.210278 0.958135
140.514614 -40.641328 7.347394 3.982176 -0.062268 -0.184017 0.210076 0.958190
140.556433 -40.641322 7.347338 3.982189 -0.062269 -0.184012 0.209711 0.958271
140.581922 -40.641345 7.347333 3.982203 -0.062332 -0.184043 0.209521 0.958303
140.615826 -40.641330 7.347335 3.982178 -0.062413 -0.183957 0.209289 0.958365
140.648413 -40.641321 7.347296 3.982181 -0.062412 -0.183940 0.208997 0.958432
140.681539 -40.641350 7.347283 3.982202 -0.062479 -0.183981 0.208732 0.958477
140.718106 -40.641334 7.347288 3.982174 -0.062567 -0.183895 0.208469 0.958545
140.749185 -40.641322 7.347254 3.982177 -0.062570 -0.183890 0.208183 0.958608
140.780645 -40.641347 7.347244 3.982194 -0.062637 -0.183931 0.207930 0.958651
140.815198 -40.641330 7.347256 3.982164 -0.062726 -0.183856 0.207688 0.958712
140.849376 -40.641314 7.347223 3.982164 -0.062722 -0.183831 0.207378 0.958784
140.881780 -40.641339 7.347217 3.982184 -0.062789 -0.183868 0.207121 0.958828
140.917509 -40.641319 7.347227 3.982156 -0.062871 -0.183777 0.206863 0.958896
140.948159 -40.641303 7.347195 3.982158 -0.062869 -0.183758 0.206578 0.958961
140.982823 -40.641330 7.347188 3.982187 -0.062938 -0.183804 0.206299 0.959008
141.017099 -40.641313 7.347198 3.982168 -0.063018 -0.183720 0.206047 0.959073
141.051889 -40.641303 7.347158 3.982179 -0.063019 -0.183713 0.205725 0.959143
141.083317 -40.641325 7.347151 3.982195 -0.063090 -0.183749 0.205473 0.959185
141.118502 -40.641300 7.347158 3.982168 -0.063175 -0.183667 0.205212 0.959251
141.150014 -40.641287 7.347123 3.982174 -0.063172 -0.183660 0.204912 0.959317
141.181454 -40.641317 7.347115 3.982202 -0.063231 -0.183695 0.204655 0.959361
141.218193 -40.641295 7.347125 3.982178 -0.063318 -0.183603 0.204389 0.959430
141.251822 -40.641286 7.347087 3.982188 -0.063324 -0.183599 0.204077 0.959497
141.285624 -40.641312 7.347084 3.982207 -0.063403 -0.183626 0.203805 0.959544
141.315022 -40.641295 7.347094 3.982184 -0.063484 -0.183542 0.203595 0.959599
141.347627 -40.641279 7.347060 3.982186 -0.063489 -0.183523 0.203292 0.959667
141.383014 -40.641309 7.347053 3.982207 -0.063567 -0.183575 0.203007 0.959712
141.416146 -40.641289 7.347063 3.982178 -0.063654 -0.183496 0.202769 0.959772
141.451709 -40.641279 7.347023 3.982184 -0.063660 -0.183486 0.202437 0.959843
141.480590 -40.641300 7.347018 3.982204 -0.063728 -0.183518 0.202199 0.959883
141.515410 -40.641281 7.347028 3.982183 -0.063821 -0.183428 0.201944 0.959948
141.552770 -40.641268 7.346983 3.982198 -0.063828 -0.183424 0.201594 0.960022
141.580788 -40.641283 7.346979 3.982220 -0.063898 -0.183447 0.201367 0.960060
141.616841 -40.641263 7.346983 3.982200 -0.063991 -0.183364 0.201106 0.960125
141.649915 -40.641245 7.346945 3.982208 -0.063994 -0.183343 0.200787 0.960195
141.680831 -40.641264 7.346936 3.982239 -0.064065 -0.183376 0.200532 0.960237
141.716403 -40.641240 7.346946 3.982226 -0.064160 -0.183294 0.200273 0.960301
141.750137 -40.641222 7.346911 3.982248 -0.064164 -0.183279 0.199952 0.960370
141.781779 -40.641242 7.346905 3.982281 -0.064238 -0.183317 0.199690 0.960413
141.815459 -40.641217 7.346917 3.982262 -0.064331 -0.183248 0.199449 0.960470
141.850360 -40.641195 7.346883 3.982268 -0.064334 -0.183228 0.199114 0.960543
141.881688 -40.641214 7.346877 3.982288 -0.064407 -0.183266 0.198847 0.960586
141.914307 -40.641191 7.346890 3.982263 -0.064499 -0.183188 0.198605 0.960645
141.951219 -40.641168 7.346851 3.982271 -0.064508 -0.183165 0.198254 0.960721
141.981317 -40.641181 7.346853 3.982296 -0.064581 -0.183193 0.198002 0.960762
142.017582 -40.641158 7.346857 3.982271 -0.064674 -0.183100 0.197731 0.960830
142.049094 -40.641141 7.346828 3.982284 -0.064684 -0.183077 0.197427 0.960896
142.084191 -40.641158 7.346823 3.982307 -0.064761 -0.183125 0.197124 0.960944
142.115587 -40.641135 7.346836 3.982277 -0.064847 -0.183037 0.196891 0.961003
142.148520 -40.641113 7.346808 3.982278 -0.064851 -0.183027 0.196576 0.961069
142.183457 -40.641129 7.346806 3.982297 -0.064926 -0.183073 0.196263 0.961119
142.214557 -40.641100 7.346825 3.982265 -0.065013 -0.182996 0.196031 0.961175
142.247514 -40.641073 7.346801 3.982261 -0.065019 -0.182968 0.195713 0.961245
142.280752 -40.641089 7.346798 3.982274 -0.065089 -0.183011 0.195430 0.961290
142.314073 -40.641063 7.346818 3.982238 -0.065186 -0.182928 0.195178 0.961350
142.348610 -40.641045 7.346784 3.982237 -0.065190 -0.182914 0.194845 0.961420
142.381853 -40.641056 7.346792 3.982248 -0.065272 -0.182956 0.194559 0.961464
142.414931 -40.641029 7.346814 3.982215 -0.065360 -0.182869 0.194310 0.961525
142.449526 -40.641014 7.346781 3.982216 -0.065363 -0.182845 0.193972 0.961598
142.481164 -40.641026 7.346793 3.982230 -0.065437 -0.182880 0.193698 0.961641
142.521876 -40.640988 7.346804 3.982189 -0.065527 -0.182775 0.193379 0.961719
142.548796 -40.640974 7.346787 3.982190 -0.065525 -0.182777 0.193110 0.961773
142.581851 -40.640993 7.346791 3.982201 -0.065590 -0.182816 0.192815 0.961821
142.615622 -40.640969 7.346813 3.982165 -0.065679 -0.182727 0.192556 0.961883
142.652828 -40.640952 7.346786 3.982165 -0.065688 -0.182719 0.192192 0.961957
142.683466 -40.640969 7.346794 3.982176 -0.065764 -0.182754 0.191935 0.961996
142.714649 -40.640944 7.346815 3.982142 -0.065848 -0.182666 0.191695 0.962055
142.754903 -40.640922 7.346783 3.982143 -0.065850 -0.182656 0.191297 0.962136
142.781987 -40.640939 7.346788 3.982156 -0.065914 -0.182685 0.191072 0.962171
142.814579 -40.640918 7.346808 3.982127 -0.065999 -0.182596 0.190817 0.962233
142.851127 -40.640911 7.346780 3.982135 -0.066012 -0.182589 0.190459 0.962304
142.882356 -40.640923 7.346787 3.982150 -0.066081 -0.182619 0.190186 0.962347
142.915104 -40.640905 7.346811 3.982128 -0.066165 -0.182525 0.189929 0.962410
142.949685 -40.640892 7.346790 3.982140 -0.066166 -0.182512 0.189588 0.962480
142.984786 -40.640921 7.346801 3.982168 -0.066251 -0.182546 0.189287 0.962527
143.019425 -40.640895 7.346827 3.982146 -0.066333 -0.182440 0.189014 0.962595
143.054869 -40.640888 7.346807 3.982167 -0.066334 -0.182433 0.188663 0.962665
143.081036 -40.640903 7.346816 3.982187 -0.066397 -0.182470 0.188443 0.962697
143.117298 -40.640872 7.346848 3.982161 -0.066491 -0.182370 0.188165 0.962764
143.154829 -40.640859 7.346829 3.982175 -0.066496 -0.182372 0.187795 0.962835
143.182544 -40.640873 7.346839 3.982191 -0.066561 -0.182397 0.187566 0.962871
143.219075 -40.640836 7.346871 3.982162 -0.066657 -0.182293 0.187277 0.962940
143.250756 -40.640818 7.346857 3.982174 -0.066651 -0.182294 0.186963 0.963001
143.281591 -40.640830 7.346869 3.982192 -0.066717 -0.182334 0.186691 0.963042
143.318104 -40.640793 7.346899 3.982163 -0.066802 -0.182233 0.186400 0.963111
143.351545 -40.640775 7.346881 3.982178 -0.066808 -0.182233 0.186063 0.963176
143.383708 -40.640790 7.346895 3.982202 -0.066881 -0.182263 0.185783 0.963219
143.416593 -40.640758 7.346920 3.982180 -0.066964 -0.182175 0.185517 0.963282
143.448212 -40.640739 7.346900 3.982194 -0.066967 -0.182166 0.185197 0.963345
143.481019 -40.640749 7.346909 3.982213 -0.067040 -0.182197 0.184901 0.963391
143.519249 -40.640713 7.346935 3.982180 -0.067135 -0.182086 0.184600 0.963463
143.551692 -40.640694 7.346914 3.982192 -0.067136 -0.182081 0.184269 0.963527
143.581839 -40.640713 7.346923 3.982219 -0.067212 -0.182110 0.184005 0.963567
143.614975 -40.640691 7.346945 3.982203 -0.067300 -0.182015 0.183742 0.963629
143.655679 -40.640674 7.346911 3.982227 -0.067310 -0.182000 0.183331 0.963709
143.682198 -40.640692 7.346914 3.982257 -0.067378 -0.182019 0.183104 0.963744
143.721235 -40.640660 7.346931 3.982253 -0.067466 -0.181905 0.182790 0.963819
143.752804 -40.640647 7.346906 3.982288 -0.067466 -0.181906 0.182464 0.963880
143.782577 -40.640667 7.346912 3.982337 -0.067540 -0.181938 0.182203 0.963919
143.814050 -40.640646 7.346933 3.982343 -0.067623 -0.181856 0.181955 0.963975
143.850087 -40.640625 7.346908 3.982384 -0.067628 -0.181838 0.181587 0.964048
143.889181 -40.640645 7.346920 3.982437 -0.067727 -0.181859 0.181254 0.964099
143.915368 -40.640625 7.346933 3.982432 -0.067784 -0.181791 0.181044 0.964147
143.948091 -40.640601 7.346908 3.982456 -0.067796 -0.181755 0.180707 0.964217
143.981383 -40.640618 7.346907 3.982507 -0.067875 -0.181791 0.180413 0.964259
144.015141 -40.640589 7.346923 3.982512 -0.067969 -0.181690 0.180144 0.964322
144.049913 -40.640560 7.346889 3.982551 -0.067979 -0.181664 0.179788 0.964393
144.084367 -40.640572 7.346893 3.982610 -0.068067 -0.181700 0.179489 0.964435
144.115690 -40.640539 7.346906 3.982619 -0.068153 -0.181614 0.179233 0.964493
144.148886 -40.640503 7.346874 3.982659 -0.068160 -0.181584 0.178895 0.964561
144.181176 -40.640509 7.346873 3.982721 -0.068237 -0.181625 0.178608 0.964601
144.215458 -40.640467 7.346890 3.982742 -0.068331 -0.181544 0.178340 0.964659
144.256710 -40.640426 7.346850 3.982807 -0.068342 -0.181542 0.177923 0.964736
144.282322 -40.640429 7.346854 3.982847 -0.068411 -0.181573 0.177699 0.964766
144.317285 -40.640380 7.346870 3.982856 -0.068505 -0.181482 0.177419 0.964828
144.349409 -40.640345 7.346845 3.982894 -0.068511 -0.181459 0.177088 0.964893
144.384932 -40.640345 7.346852 3.982949 -0.068605 -0.181510 0.176772 0.964935
144.414060 -40.640309 7.346869 3.982959 -0.068685 -0.181428 0.176541 0.964987
144.459469 -40.640270 7.346830 3.983031 -0.068704 -0.181416 0.176082 0.965072
144.480987 -40.640270 7.346897 3.983069 -0.068719 -0.181467 0.176027 0.965071
144.515230 -40.640148 7.346849 3.983040 -0.068776 -0.181253 0.175558 0.965193
144.556134 -40.640034 7.346751 3.983081 -0.068693 -0.181110 0.175224 0.965286
144.581042 -40.640031 7.346732 3.983159 -0.068694 -0.181218 0.175119 0.965285
144.614575 -40.639973 7.346627 3.983211 -0.068519 -0.181260 0.174754 0.965355
144.659122 -40.639857 7.346584 3.983281 -0.068476 -0.181111 0.174297 0.965469
144.688275 -40.639757 7.346648 3.983317 -0.068694 -0.180964 0.174030 0.965529
144.714996 -40.639627 7.346736 3.983318 -0.068847 -0.180730 0.173869 0.965591
144.754328 -40.639551 7.346763 3.983451 -0.068816 -0.180762 0.173509 0.965652
144.780984 -40.639498 7.346780 3.983540 -0.068810 -0.180765 0.173256 0.965697
144.817263 -40.639306 7.346791 3.983529 -0.068732 -0.180563 0.173006 0.965786
144.852324 -40.639128 7.346690 3.983533 -0.068524 -0.180486 0.172626 0.965883
144.886627 -40.638969 7.346665 3.983530 -0.068431 -0.180441 0.172240 0.965967
144.918241 -40.638983 7.346715 3.983492 -0.068516 -0.180308 0.172052 0.966019
144.958840 -40.638907 7.346686 3.983524 -0.068400 -0.180305 0.171684 0.966093
144.981493 -40.638959 7.346616 3.983573 -0.068345 -0.180460 0.171452 0.966110
145.015771 -40.638747 7.346667 3.983596 -0.068333 -0.180070 0.171210 0.966226
145.052413 -40.638561 7.346738 3.983618 -0.068296 -0.179803 0.170858 0.966341
145.084718 -40.638398 7.346891 3.983706 -0.068392 -0.179429 0.170553 0.966457
145.120770 -40.638300 7.346994 3.983818 -0.068413 -0.179405 0.170310 0.966503
145.154878 -40.638345 7.346881 3.984191 -0.068062 -0.179919 0.169975 0.966491
145.183506 -40.638231 7.346825 3.984390 -0.067806 -0.179618 0.169788 0.966598
145.216256 -40.637978 7.346737 3.984604 -0.067490 -0.179174 0.169526 0.966749
145.247827 -40.637894 7.346616 3.984924 -0.066987 -0.179066 0.169223 0.966857
145.281468 -40.637891 7.346592 3.985363 -0.066775 -0.179170 0.168861 0.966915
145.315919 -40.637807 7.346710 3.985711 -0.066919 -0.179266 0.168650 0.966924
145.350817 -40.637580 7.346829 3.986033 -0.067034 -0.178895 0.168319 0.967043
145.384248 -40.637599 7.347130 3.986520 -0.067703 -0.179009 0.168084 0.967016
145.415256 -40.637796 7.347526 3.987035 -0.068541 -0.179384 0.167841 0.966930
145.447900 -40.637805 7.347886 3.987423 -0.068892 -0.179385 0.167660 0.966936
145.482294 -40.637675 7.348020 3.987700 -0.068912 -0.179333 0.167083 0.967044
145.513942 -40.637506 7.348264 3.987791 -0.069137 -0.179243 0.167018 0.967056
145.547921 -40.637254 7.348486 3.987907 -0.069409 -0.179119 0.166732 0.967109
145.581570 -40.636924 7.348708 3.987902 -0.069594 -0.178577 0.166363 0.967259
145.616659 -40.636697 7.348970 3.988102 -0.069915 -0.178675 0.166395 0.967212
145.649073 -40.636552 7.349209 3.988228 -0.069848 -0.178812 0.166174 0.967230
145.681130 -40.636385 7.349443 3.988659 -0.069674 -0.178555 0.165669 0.967377
145.719755 -40.636174 7.349953 3.989002 -0.070339 -0.178454 0.165218 0.967424
145.752746 -40.635918 7.350531 3.989413 -0.070677 -0.178316 0.165198 0.967428
145.786026 -40.635661 7.351091 3.989774 -0.070895 -0.178196 0.164887 0.967488
145.820572 -40.635399 7.351562 3.990235 -0.071024 -0.177879 0.164403 0.967619
145.851705 -40.635268 7.352086 3.990845 -0.071355 -0.178156 0.164246 0.967570
145.881935 -40.635132 7.352638 3.991400 -0.071336 -0.178205 0.163907 0.967620
145.914423 -40.634564 7.353194 3.991697 -0.071550 -0.177323 0.163913 0.967765
145.949488 -40.634137 7.353697 3.992188 -0.071245 -0.177084 0.163630 0.967880
145.980836 -40.633765 7.354266 3.992502 -0.071510 -0.176565 0.163134 0.968038
146.015296 -40.633185 7.354953 3.992672 -0.071383 -0.176178 0.163287 0.968092
146.049578 -40.632611 7.355234 3.993070 -0.070719 -0.176060 0.163121 0.968191
146.085140 -40.632109 7.355467 3.993339 -0.070029 -0.176407 0.162560 0.968272
146.117547 -40.631664 7.355916 3.993722 -0.069822 -0.176501 0.162208 0.968329
146.148289 -40.631230 7.356397 3.993966 -0.069737 -0.176488 0.161650 0.968431
146.181398 -40.630776 7.356967 3.994451 -0.070001 -0.176610 0.161445 0.968424
146.214252 -40.630199 7.357428 3.994789 -0.069959 -0.176716 0.161289 0.968433
146.252416 -40.629560 7.357946 3.995320 -0.069782 -0.176950 0.160933 0.968462
146.280995 -40.629042 7.358449 3.995729 -0.070049 -0.177062 0.160604 0.968477
146.314546 -40.628372 7.359045 3.996172 -0.070466 -0.177315 0.160343 0.968444
146.351149 -40.627448 7.359568 3.996594 -0.070403 -0.176912 0.160086 0.968565
146.381609 -40.626691 7.359946 3.996996 -0.070284 -0.176899 0.159894 0.968608
146.415458 -40.625906 7.360264 3.997541 -0.069948 -0.177071 0.159521 0.968662
146.452110 -40.625003 7.360555 3.998100 -0.069435 -0.177261 0.158985 0.968752
146.486180 -40.624177 7.361148 3.998603 -0.069506 -0.177410 0.158669 0.968772
146.515067 -40.623408 7.361720 3.998957 -0.069769 -0.177259 0.158480 0.968812
146.549259 -40.622427 7.362319 3.999408 -0.069782 -0.177200 0.158189 0.968869
146.585051 -40.621388 7.363027 3.999876 -0.069892 -0.177117 0.157809 0.968938
146.615807 -40.620534 7.363587 4.000294 -0.069989 -0.177171 0.157587 0.968957
146.654749 -40.619500 7.364250 4.000911 -0.069897 -0.177483 0.157154 0.968977
146.681988 -40.618707 7.364795 4.001278 -0.069930 -0.177490 0.156854 0.969022
146.714619 -40.617647 7.365427 4.001775 -0.070116 -0.177475 0.156653 0.969044
146.748156 -40.616610 7.366067 4.002271 -0.070363 -0.177547 0.156276 0.969074
146.783637 -40.615444 7.366893 4.002848 -0.070678 -0.177576 0.156052 0.969082
146.815121 -40.614366 7.367557 4.003335 -0.070847 -0.177622 0.155823 0.969098
146.855086 -40.613033 7.368273 4.004021 -0.070822 -0.177859 0.155399 0.969124
146.882216 -40.612050 7.368801 4.004431 -0.070824 -0.177862 0.155151 0.969163
146.914417 -40.610791 7.369441 4.004893 -0.070829 -0.177794 0.154941 0.969209
146.949818 -40.609402 7.370067 4.005471 -0.070679 -0.177837 0.154601 0.969266
146.985022 -40.608077 7.370711 4.006103 -0.070369 -0.178066 0.154298 0.969295
147.014552 -40.607048 7.371541 4.006695 -0.070017 -0.178277 0.154756 0.969209
147.054999 -40.606398 7.373722 4.007619 -0.067706 -0.179115 0.157613 0.968758
147.083443 -40.606683 7.376692 4.008322 -0.065222 -0.180184 0.162875 0.967859
147.117676 -40.607803 7.380898 4.009179 -0.062811 -0.180901 0.170698 0.966536
147.148788 -40.610351 7.384079 4.007647 -0.056871 -0.173362 0.176033 0.967328
147.183144 -40.615447 7.386280 4.004742 -0.048257 -0.159909 0.179953 0.969390
147.214611 -40.622374 7.386774 3.998504 -0.037177 -0.138473 0.180869 0.973000
147.250901 -40.632645 7.386299 3.988640 -0.026285 -0.106000 0.181470 0.977314
147.281348 -40.608078 7.401881 3.975643 -0.015978 -0.063009 0.175366 0.982355
147.314585 -40.620318 7.403036 3.955578 -0.007805 -0.009542 0.176550 0.984215
147.350489 -40.637175 7.390327 3.926383 0.008167 0.060678 0.174174 0.982810
147.380796 -40.647282 7.386644 3.904760 0.029326 0.112319 0.164971 0.979443
147.416283 -40.631547 7.376863 3.913484 0.053975 0.099444 0.159263 0.980731
147.448135 -40.622013 7.375023 3.921060 0.063745 0.085271 0.159474 0.981445
147.482152 -40.647731 7.346866 3.921183 0.060413 0.085516 0.165657 0.980610
147.518137 -40.641302 7.345740 3.916115 0.037360 0.087583 0.176248 0.979730
147.549388 -40.665111 7.342046 3.917128 0.021083 0.080454 0.187075 0.978819
147.582340 -40.679597 7.353602 3.924999 0.028723 0.080476 0.195421 0.976990
147.615577 -40.676677 7.349624 3.933834 0.026784 0.065439 0.197437 0.977762
147.655772 -40.682477 7.342945 3.942668 0.014437 0.043150 0.198028 0.979140
147.681863 -40.675389 7.339546 3.949191 0.004223 0.030035 0.196709 0.979993
147.714665 -40.672446 7.341897 3.937972 0.005766 0.033362 0.192748 0.980664
147.753343 -40.675355 7.333815 3.938573 0.009449 0.037640 0.190334 0.980952
147.784191 -40.674191 7.332793 3.933563 0.014249 0.047844 0.188842 0.980738
147.814423 -40.672510 7.334988 3.928894 0.018318 0.055776 0.187488 0.980511
147.852492 -40.668300 7.333348 3.922761 0.022646 0.067744 0.186923 0.979774
147.886311 -40.665818 7.331307 3.919404 0.026323 0.078534 0.186213 0.979012
147.914016 -40.660045 7.332058 3.918743 0.030040 0.080230 0.188097 0.978407
147.949076 -40.655883 7.331618 3.918480 0.034381 0.079229 0.191057 0.977772
147.986713 -40.654331 7.329911 3.916746 0.040780 0.082587 0.190349 0.977386
148.014214 -40.654271 7.329890 3.917244 0.046243 0.081304 0.193187 0.976693
148.049488 -40.654493 7.327353 3.917263 0.053577 0.081350 0.192223 0.976505
148.081426 -40.655201 7.325954 3.917214 0.057535 0.081833 0.192231 0.976238
148.114660 -40.655635 7.324671 3.917826 0.060346 0.079658 0.191352 0.976421
148.150289 -40.655271 7.324385 3.918117 0.061769 0.078989 0.190993 0.976456
148.181773 -40.655452 7.324745 3.918753 0.061707 0.077825 0.191350 0.976484
148.216292 -40.655070 7.325384 3.918804 0.061194 0.077304 0.191706 0.976488
148.248800 -40.654867 7.326132 3.919403 0.060374 0.076298 0.192375 0.976486
148.284111 -40.653288 7.327544 3.920382 0.058763 0.074053 0.195316 0.976173
148.317367 -40.650540 7.328388 3.922482 0.055098 0.069610 0.198828 0.976005
148.349408 -40.648153 7.329882 3.924485 0.052787 0.064759 0.201400 0.975939
148.383830 -40.645781 7.330526 3.926289 0.050367 0.060893 0.203213 0.975940
148.414839 -40.642118 7.331592 3.927961 0.047057 0.054909 0.205578 0.975965
148.449083 -40.638165 7.332084 3.930447 0.047376 0.048833 0.206362 0.976107
148.481804 -40.634313 7.332515 3.932254 0.046281 0.045821 0.206533 0.976270
148.514525 -40.628895 7.332757 3.934795 0.044966 0.040813 0.207426 0.976364
148.549524 -40.623870 7.332885 3.936631 0.043508 0.035814 0.208409 0.976417
148.581900 -40.624349 7.333473 3.935204 0.044187 0.038659 0.207476 0.976477
148.614844 -40.625053 7.334327 3.933813 0.044413 0.040492 0.208432 0.976189
148.647971 -40.624845 7.334408 3.933646 0.045002 0.040621 0.208711 0.976097
148.682345 -40.625738 7.334243 3.934222 0.044541 0.038577 0.209394 0.976054
148.715869 -40.627070 7.334675 3.935794 0.042042 0.034026 0.210471 0.976103
148.756578 -40.620535 7.332696 3.939623 0.037416 0.026306 0.210783 0.976462
148.788158 -40.616148 7.330149 3.944175 0.031575 0.015712 0.210573 0.976942
148.814126 -40.615374 7.328616 3.946686 0.026233 0.010523 0.209588 0.977381
148.850982 -40.614241 7.326296 3.949537 0.018565 0.006429 0.208515 0.977822
148.881788 -40.613015 7.324177 3.952664 0.008628 0.000621 0.207668 0.978161
148.918818 -40.606902 7.321944 3.955527 -0.001229 -0.005483 0.206357 0.978461
148.948495 -40.602376 7.319595 3.958085 -0.008023 -0.010651 0.204359 0.978805
148.980942 -40.602755 7.318494 3.960212 -0.013489 -0.013715 0.202653 0.979062
149.017193 -40.601591 7.316464 3.962278 -0.016040 -0.014443 0.200707 0.979413
149.048250 -40.600272 7.315425 3.964127 -0.016594 -0.014609 0.199000 0.979750
149.081087 -40.597944 7.314795 3.966238 -0.015400 -0.014991 0.197318 0.980104
149.115449 -40.596696 7.314894 3.968848 -0.014123 -0.015878 0.196146 0.980344
149.151826 -40.594826 7.314994 3.972155 -0.012306 -0.016610 0.194594 0.980666
149.185833 -40.593241 7.315149 3.975300 -0.010926 -0.017427 0.192750 0.981032
149.217628 -40.593486 7.315749 3.977661 -0.008114 -0.017017 0.190515 0.981503
149.254670 -40.594101 7.316427 3.980187 -0.003342 -0.015302 0.187837 0.982075
149.284105 -40.595464 7.317265 3.982128 0.001701 -0.013034 0.185497 0.982557
149.315690 -40.597525 7.318275 3.984075 0.005896 -0.010746 0.183079 0.983022
149.348660 -40.599350 7.318977 3.986763 0.009534 -0.007997 0.180969 0.983410
149.382522 -40.601054 7.318936 3.990007 0.012459 -0.005364 0.178456 0.983854
149.415166 -40.602603 7.318425 3.993793 0.013185 -0.002039 0.176217 0.984261
149.449208 -40.603774 7.317051 3.998819 0.011277 0.001217 0.174179 0.984649
149.481292 -40.604350 7.315882 4.003267 0.009527 0.004437 0.171191 0.985182
149.514527 -40.604985 7.313720 4.010147 0.007054 0.006443 0.167644 0.985801
149.551107 -40.602387 7.309672 4.021057 0.003799 0.006372 0.163801 0.986465
149.582702 -40.602661 7.307072 4.029769 0.000441 0.004972 0.159440 0.987195
149.614870 -40.603370 7.304883 4.038446 -0.003042 0.003390 0.154790 0.987937
149.650597 -40.601985 7.301122 4.050256 -0.006000 0.001827 0.149238 0.988781
149.681174 -40.603170 7.298950 4.059086 -0.007996 0.000152 0.142666 0.989739
149.714921 -40.603901 7.296817 4.069469 -0.009870 -0.000954 0.136116 0.990643
149.749159 -40.602983 7.293553 4.082637 -0.010884 -0.001754 0.129183 0.991560
149.789373 -40.599487 7.288310 4.102543 -0.011398 -0.002037 0.121528 0.992520
149.823246 -40.596620 7.284693 4.119988 -0.011123 -0.002929 0.114182 0.993393
149.852300 -40.597909 7.283967 4.131115 -0.010068 -0.003950 0.106989 0.994201
149.882664 -40.601196 7.285120 4.139958 -0.008518 -0.004480 0.099689 0.994972
149.922835 -40.600142 7.283941 4.159693 -0.006632 -0.004276 0.092896 0.995645
149.952375 -40.600835 7.284173 4.171963 -0.004322 -0.004672 0.086941 0.996193
149.982312 -40.600803 7.285001 4.185135 -0.002208 -0.004217 0.081509 0.996661
150.017044 -40.599656 7.284542 4.204187 -0.000378 -0.004354 0.075947 0.997102
150.048633 -40.599143 7.284791 4.220020 0.001366 -0.004386 0.070950 0.997469
150.083104 -40.599078 7.285428 4.236451 0.002702 -0.004157 0.065941 0.997811
150.120316 -40.600533 7.285758 4.255011 0.003396 -0.004633 0.061173 0.998111
150.153040 -40.598866 7.285132 4.271520 0.004507 -0.004528 0.056977 0.998355
150.187203 -40.599127 7.285104 4.287825 0.004781 -0.004675 0.052904 0.998577
150.216326 -40.598385 7.284234 4.302393 0.005122 -0.004708 0.048987 0.998775
150.248606 -40.597162 7.283120 4.319542 0.004728 -0.003983 0.045029 0.998967
150.286249 -40.597789 7.282407 4.337492 0.003387 -0.003571 0.041003 0.999147
150.314625 -40.598502 7.281119 4.350976 0.002377 -0.003921 0.037108 0.999301
150.352176 -40.598644 7.280793 4.368398 0.000845 -0.003260 0.032640 0.999461
150.381082 -40.599549 7.280650 4.380414 -0.000365 -0.003294 0.028469 0.999589
150.414597 -40.599770 7.279923 4.396358 -0.001142 -0.002743 0.023803 0.999712
150.449874 -40.597631 7.280762 4.415566 -0.002436 -0.001557 0.018807 0.999819
150.482321 -40.598465 7.280370 4.430503 -0.002610 -0.001681 0.013348 0.999906
150.515217 -40.598457 7.278475 4.447404 -0.002054 -0.002174 0.007956 0.999964
150.549176 -40.597908 7.277586 4.463732 -0.001386 -0.002324 0.002414 0.999993
150.581967 -40.597990 7.276848 4.480285 -0.000692 -0.002678 -0.003300 0.999991
150.615653 -40.598100 7.276601 4.497088 0.000294 -0.002814 -0.009040 0.999955
150.648649 -40.597502 7.276245 4.514055 0.001688 -0.002979 -0.014527 0.999889
150.681478 -40.597565 7.275352 4.530902 0.003507 -0.003354 -0.020208 0.999784
150.715826 -40.598357 7.275593 4.546694 0.004949 -0.003535 -0.025764 0.999650
150.748882 -40.599156 7.276041 4.561974 0.006153 -0.003681 -0.031175 0.999488
150.784940 -40.600891 7.276152 4.576950 0.007229 -0.003733 -0.036582 0.999298
150.818739 -40.601662 7.276101 4.592929 0.007836 -0.003209 -0.041783 0.999091
150.851115 -40.602193 7.276471 4.605899 0.007860 -0.002829 -0.046763 0.998871
150.881251 -40.602220 7.276494 4.621390 0.007582 -0.002331 -0.051799 0.998626
150.915809 -40.603455 7.276121 4.637375 0.007383 -0.001690 -0.056778 0.998358
150.949057 -40.604233 7.275862 4.652652 0.006912 -0.001151 -0.061784 0.998065
150.982318 -40.605721 7.276137 4.666384 0.006197 -0.000755 -0.066799 0.997747
151.018992 -40.607401 7.276395 4.679725 0.005627 -0.000294 -0.071714 0.997409
151.049085 -40.608281 7.275495 4.692505 0.005200 -0.000232 -0.076444 0.997060
151.083600 -40.609617 7.273702 4.707064 0.005120 0.000013 -0.081307 0.996676
151.114541 -40.610157 7.272529 4.721561 0.004699 0.000360 -0.086027 0.996282
151.147769 -40.610787 7.270711 4.737133 0.004384 0.000666 -0.090638 0.995874
151.181403 -40.611858 7.269348 4.751912 0.003999 0.001065 -0.095300 0.995440
151.218626 -40.613189 7.267922 4.765437 0.003859 0.001412 -0.099743 0.995005
151.248981 -40.613839 7.266967 4.778282 0.003717 0.001300 -0.104198 0.994549
151.281161 -40.614685 7.266123 4.792156 0.003433 0.001163 -0.108414 0.994099
151.317153 -40.616212 7.264547 4.807093 0.003472 0.000871 -0.112231 0.993676
151.347876 -40.616746 7.263928 4.821056 0.003451 0.000495 -0.116120 0.993229
151.381454 -40.617509 7.262895 4.835901 0.003908 0.000500 -0.120012 0.992765
151.416149 -40.618473 7.262275 4.851179 0.004467 0.000691 -0.124069 0.992263
151.448873 -40.619464 7.261642 4.865691 0.005140 0.000840 -0.128022 0.991758
151.483924 -40.620645 7.260828 4.881297 0.005927 0.001046 -0.132656 0.991144
151.515587 -40.622792 7.261176 4.892052 0.006481 0.000833 -0.136818 0.990575
151.549400 -40.624807 7.262723 4.903414 0.006399 0.000488 -0.141392 0.989933
151.581765 -40.626392 7.261782 4.916451 0.006615 0.000736 -0.146215 0.989230
151.619176 -40.628369 7.261276 4.930838 0.006596 0.001323 -0.150920 0.988523
151.648506 -40.630016 7.260131 4.943667 0.006481 0.001576 -0.155568 0.987803
151.681891 -40.631249 7.258972 4.958646 0.006237 0.002164 -0.160294 0.987047
151.748238 -40.634012 7.255954 4.988028 0.005926 0.003439 -0.169798 0.985455
151.781637 -40.636115 7.254610 5.002437 0.005371 0.004158 -0.174527 0.984629
151.815195 -40.638109 7.252984 5.017361 0.004845 0.004902 -0.179385 0.983755
151.848511 -40.640273 7.251728 5.034209 0.004159 0.005242 -0.184659 0.982780
151.882331 -40.642604 7.249597 5.050015 0.003643 0.005517 -0.190110 0.981740
151.915828 -40.644726 7.247330 5.066457 0.003206 0.005743 -0.195649 0.980652
151.982800 -40.649170 7.243520 5.102108 0.002291 0.005735 -0.207302 0.978257
152.016785 -40.651517 7.241621 5.120633 0.001843 0.005939 -0.212700 0.977098
152.049536 -40.653609 7.239848 5.138370 0.001724 0.005992 -0.217932 0.975944
152.115365 -40.658679 7.237161 5.176230 0.001553 0.006756 -0.227990 0.973639
152.147923 -40.661406 7.235511 5.194969 0.001731 0.007422 -0.232773 0.972501
152.182145 -40.664405 7.233829 5.214897 0.001700 0.008446 -0.237682 0.971305
152.219355 -40.667854 7.231899 5.236685 0.001918 0.009713 -0.243179 0.969931
152.253213 -40.671096 7.236237 5.254243 0.000976 0.010120 -0.247618 0.968804
152.281286 -40.673924 7.235432 5.268877 0.000105 0.010755 -0.252354 0.967575
152.314132 -40.677250 7.234232 5.286874 -0.000899 0.011811 -0.256996 0.966340
152.356073 -40.681079 7.233687 5.312466 -0.002209 0.013213 -0.261592 0.965085
152.415613 -40.687933 7.232945 5.347404 -0.003960 0.015149 -0.270627 0.962557
152.448441 -40.691848 7.233569 5.367870 -0.004432 0.016349 -0.275158 0.961250
152.482433 -40.695124 7.233130 5.391444 -0.004241 0.017879 -0.279776 0.959889
152.557493 -40.702958 7.236069 5.433985 -0.003092 0.020034 -0.289294 0.957026
152.618931 -40.708704 7.236798 5.473440 -0.000432 0.021344 -0.298986 0.954019
152.652617 -40.712167 7.238411 5.496694 0.001018 0.021706 -0.303646 0.952537
152.715612 -40.717696 7.241125 5.535682 0.004286 0.022161 -0.313336 0.949374
152.748430 -40.721469 7.242589 5.555344 0.005507 0.022739 -0.317888 0.947840
152.817949 -40.729908 7.247840 5.595294 0.007326 0.026212 -0.327213 0.944559
152.851922 -40.733432 7.250918 5.613843 0.008593 0.028032 -0.331847 0.942877
152.917596 -40.741286 7.256022 5.640873 0.012483 0.031141 -0.340241 0.939740
152.950549 -40.745842 7.260327 5.654522 0.014614 0.031859 -0.344172 0.938252
152.984138 -40.749232 7.262520 5.670745 0.017176 0.032743 -0.347781 0.936847
153.051187 -40.756107 7.270139 5.705953 0.021424 0.033835 -0.354573 0.934170
153.088746 -40.759187 7.275371 5.714157 0.022475 0.034358 -0.357571 0.932983
153.154346 -40.764899 7.282174 5.739027 0.023484 0.034915 -0.362714 0.930950
153.184345 -40.766950 7.284583 5.750438 0.023650 0.034995 -0.364767 0.930140
153.248146 -40.771441 7.290785 5.782038 0.023660 0.035523 -0.367791 0.928929
153.281662 -40.774110 7.293622 5.799595 0.023780 0.035689 -0.368990 0.928444
153.353664 -40.778702 7.299574 5.829032 0.024535 0.035822 -0.370237 0.927922
153.381146 -40.779792 7.300916 5.845594 0.024881 0.035691 -0.370624 0.927764
153.451776 -40.782933 7.306562 5.874285 0.025150 0.035311 -0.371126 0.927570
153.481501 -40.784213 7.307551 5.887737 0.025177 0.035017 -0.371246 0.927532
153.515199 -40.785397 7.308648 5.906509 0.024758 0.034809 -0.371319 0.927522
153.581163 -40.787898 7.310845 5.947537 0.022900 0.034198 -0.371965 0.927334
153.614840 -40.789088 7.312396 5.969953 0.021978 0.034133 -0.372489 0.927148
153.650405 -40.790994 7.313326 5.995662 0.020895 0.033653 -0.373038 0.926970
153.715419 -40.793988 7.314685 6.047127 0.019151 0.032540 -0.374321 0.926530
153.747605 -40.795286 7.315791 6.073772 0.018267 0.032023 -0.374892 0.926335
153.783806 -40.796422 7.316172 6.103193 0.017514 0.032018 -0.375333 0.926171
153.848423 -40.797771 7.316158 6.152501 0.017043 0.032429 -0.375643 0.926040
153.886540 -40.799676 7.317259 6.184267 0.017184 0.032965 -0.375888 0.925919
153.951335 -40.803026 7.318960 6.233139 0.018288 0.033163 -0.376182 0.925771
153.987402 -40.804845 7.319791 6.269251 0.018642 0.033436 -0.376305 0.925705
154.016178 -40.806448 7.319848 6.284601 0.018996 0.033385 -0.376091 0.925786
154.083333 -40.809831 7.320460 6.326589 0.018399 0.034339 -0.375670 0.925935
154.114672 -40.811028 7.321221 6.341161 0.017519 0.035088 -0.375276 0.926083
154.181521 -40.814612 7.321530 6.382717 0.015178 0.036756 -0.374529 0.926362
154.218317 -40.816027 7.322399 6.403793 0.013992 0.037937 -0.374216 0.926460
154.281070 -40.819537 7.322376 6.442155 0.012509 0.038063 -0.374258 0.926459
154.348367 -40.821809 7.321581 6.484855 0.012146 0.036502 -0.374446 0.926450
154.384890 -40.823647 7.321228 6.508708 0.011402 0.035960 -0.374324 0.926530
154.447696 -40.826408 7.319532 6.551061 0.009550 0.035941 -0.374043 0.926665
154.486687 -40.828790 7.319822 6.578304 0.008789 0.036239 -0.374094 0.926641
154.548645 -40.829945 7.318698 6.620018 0.008466 0.035554 -0.374038 0.926693
154.581565 -40.830088 7.317128 6.645141 0.008680 0.035251 -0.374102 0.926677
154.650566 -40.829427 7.316693 6.690375 0.010767 0.034219 -0.374371 0.926585
154.681801 -40.829032 7.317034 6.708715 0.011929 0.033459 -0.374530 0.926534
154.718911 -40.827457 7.317111 6.730579 0.013288 0.032779 -0.374526 0.926541
154.781852 -40.828702 7.318901 6.772094 0.016353 0.030120 -0.374887 0.926437
154.817864 -40.828654 7.319461 6.796093 0.017696 0.029490 -0.374969 0.926399
154.886939 -40.827587 7.320147 6.836709 0.019054 0.029315 -0.375146 0.926306
154.914862 -40.827025 7.320837 6.859857 0.019244 0.029728 -0.375197 0.926269
154.982709 -40.828441 7.322017 6.923417 0.019399 0.031073 -0.375618 0.926051
155.017327 -40.828792 7.323775 6.942607 0.019537 0.031521 -0.375835 0.925944
155.082990 -40.828030 7.325343 6.982922 0.020141 0.032138 -0.376132 0.925790
155.116767 -40.827744 7.326615 7.001130 0.020763 0.032402 -0.376171 0.925751
155.153993 -40.827153 7.327372 7.017237 0.021252 0.032483 -0.376154 0.925744
155.222909 -40.826511 7.329131 7.057470 0.022452 0.032638 -0.376072 0.925743
155.255166 -40.825725 7.330308 7.077031 0.022891 0.032613 -0.375981 0.925771
155.281813 -40.823556 7.332402 7.101840 0.023141 0.032558 -0.376313 0.925631
155.316867 -40.823223 7.333097 7.126899 0.023251 0.032598 -0.376256 0.925650
155.382043 -40.823163 7.334111 7.171481 0.022454 0.032740 -0.376140 0.925712
155.416585 -40.823425 7.335230 7.190674 0.022049 0.033164 -0.376110 0.925719
155.481627 -40.824718 7.337609 7.227160 0.021139 0.033709 -0.375802 0.925846
155.517079 -40.825330 7.339088 7.243555 0.021006 0.034002 -0.375553 0.925939
155.556400 -40.826714 7.340629 7.262052 0.020828 0.034050 -0.375157 0.926102
155.585695 -40.826226 7.340559 7.274536 0.020743 0.033774 -0.375007 0.926174
155.615149 -40.826764 7.339656 7.294920 0.020507 0.033544 -0.374744 0.926294
155.649960 -40.828038 7.339946 7.316133 0.020386 0.033292 -0.374732 0.926311
155.681732 -40.828289 7.339134 7.338092 0.020317 0.033205 -0.374832 0.926275
155.714866 -40.828490 7.339096 7.360419 0.020424 0.033200 -0.374810 0.926282
155.781349 -40.829112 7.340406 7.397779 0.020852 0.032277 -0.374967 0.926241
155.815037 -40.828864 7.341314 7.415221 0.021217 0.031828 -0.374915 0.926270
155.859192 -40.827997 7.341842 7.431369 0.021575 0.031508 -0.374904 0.926277
155.883013 -40.828962 7.342582 7.443761 0.021702 0.030780 -0.375005 0.926258
155.914941 -40.828764 7.343801 7.460955 0.022052 0.030453 -0.375082 0.926229
155.949987 -40.828982 7.344504 7.480595 0.022631 0.030402 -0.375250 0.926149
155.984638 -40.830919 7.344944 7.498121 0.023071 0.030524 -0.375457 0.926050
156.049086 -40.832396 7.346081 7.537228 0.023314 0.030783 -0.375364 0.926073
156.085454 -40.833444 7.347450 7.554649 0.023245 0.030957 -0.375427 0.926043
156.114902 -40.830771 7.348111 7.568976 0.023096 0.031229 -0.375386 0.926055
156.149682 -40.830238 7.348628 7.584851 0.022766 0.031674 -0.375234 0.926109
156.181555 -40.830875 7.348538 7.601438 0.022397 0.032226 -0.375257 0.926090
156.214731 -40.831600 7.349816 7.611663 0.022128 0.032996 -0.375171 0.926104
156.248101 -40.837451 7.352397 7.626387 0.022095 0.033140 -0.375052 0.926148
156.280974 -40.838598 7.352960 7.639125 0.022019 0.033524 -0.375016 0.926150
156.356662 -40.841170 7.353867 7.661452 0.022040 0.034127 -0.374715 0.926250
156.382665 -40.841034 7.355344 7.659121 0.021981 0.034708 -0.374788 0.926200
156.415639 -40.841476 7.356454 7.658910 0.022209 0.035856 -0.374679 0.926195
156.482065 -40.842511 7.357458 7.662602 0.022903 0.038407 -0.374646 0.926089
156.514884 -40.842055 7.358369 7.659458 0.023154 0.039345 -0.374636 0.926047
156.556174 -40.841212 7.358615 7.658066 0.023017 0.039585 -0.374581 0.926063
156.581835 -40.841296 7.358805 7.653496 0.022641 0.039067 -0.374636 0.926072
156.615000 -40.841579 7.358600 7.651705 0.022002 0.038326 -0.374520 0.926165
156.651524 -40.842129 7.358478 7.651035 0.021459 0.037394 -0.374562 0.926199
156.682284 -40.842706 7.358799 7.650738 0.021470 0.036684 -0.374817 0.926124
156.715805 -40.842710 7.358306 7.650898 0.022423 0.036523 -0.374943 0.926057
156.749148 -40.842630 7.358024 7.649139 0.024401 0.036444 -0.375066 0.925960
156.784913 -40.842205 7.356984 7.646278 0.027162 0.037167 -0.375096 0.925842
156.815891 -40.841903 7.356657 7.639109 0.029763 0.038782 -0.374711 0.925852
156.850559 -40.841819 7.354971 7.636100 0.031644 0.040493 -0.374210 0.925919
156.914798 -40.841569 7.350408 7.636224 0.032191 0.042113 -0.373377 0.926164
156.949055 -40.841758 7.347811 7.638624 0.031436 0.041610 -0.373174 0.926295
156.983773 -40.841361 7.344500 7.638509 0.031129 0.040024 -0.373449 0.926264
157.050001 -40.840486 7.336862 7.639527 0.030736 0.035237 -0.373940 0.926274
157.081368 -40.840081 7.332938 7.637125 0.029681 0.033384 -0.374155 0.926290
157.115641 -40.840207 7.328793 7.634738 0.028484 0.032822 -0.374249 0.926309
157.148579 -40.839211 7.324044 7.633521 0.027212 0.033463 -0.374287 0.926309
157.181467 -40.839873 7.319403 7.634724 0.025754 0.034796 -0.374326 0.926286
157.248561 -40.840955 7.309444 7.632763 0.023592 0.038199 -0.374278 0.926229
157.284722 -40.840468 7.304084 7.632976 0.023163 0.040096 -0.374561 0.926045
157.351632 -40.840666 7.293831 7.632843 0.022586 0.042981 -0.374858 0.925810
157.383106 -40.841299 7.288556 7.632983 0.022995 0.043750 -0.375252 0.925604
157.455156 -40.842023 7.277026 7.632828 0.023929 0.043621 -0.375702 0.925404
157.484769 -40.842958 7.272139 7.632314 0.024195 0.042698 -0.376002 0.925318
157.518255 -40.843421 7.265961 7.631676 0.024456 0.041472 -0.376072 0.925339
157.581637 -40.843140 7.253336 7.629463 0.023962 0.039068 -0.375911 0.925522
157.617452 -40.843246 7.246846 7.629012 0.023261 0.038558 -0.375560 0.925703
157.681922 -40.843455 7.234183 7.626538 0.021760 0.039050 -0.375167 0.925879
157.717181 -40.844471 7.228240 7.623525 0.021210 0.040004 -0.375022 0.925910
157.785184 -40.846798 7.216727 7.621243 0.022398 0.042243 -0.375236 0.925695
157.819082 -40.848107 7.211050 7.620216 0.024343 0.043614 -0.375420 0.925508
157.847915 -40.848248 7.205520 7.620888 0.026817 0.044993 -0.375676 0.925270
157.915013 -40.848262 7.193519 7.618786 0.031905 0.047111 -0.376315 0.924743
157.952577 -40.847507 7.186736 7.619140 0.034662 0.047047 -0.376735 0.924476
158.015368 -40.849062 7.171564 7.619921 0.039589 0.045946 -0.376706 0.924345
158.050806 -40.847154 7.164097 7.620212 0.041388 0.044970 -0.376766 0.924290
158.082501 -40.846957 7.156473 7.620171 0.043607 0.044114 -0.376879 0.924183
158.151380 -40.847076 7.138629 7.618612 0.048294 0.043423 -0.376657 0.924073
158.184164 -40.846861 7.129802 7.618092 0.048757 0.043585 -0.376343 0.924169
158.255589 -40.847500 7.106669 7.619152 0.044101 0.044149 -0.375168 0.924854
158.281229 -40.846910 7.096704 7.615373 0.038344 0.044786 -0.375004 0.925146
158.315177 -40.846335 7.082825 7.614047 0.030879 0.045344 -0.374815 0.925475
158.351421 -40.846643 7.067932 7.615160 0.023392 0.045329 -0.374885 0.925667
158.382481 -40.847089 7.054519 7.613863 0.017612 0.044932 -0.375371 0.925618
158.451832 -40.846142 7.025999 7.615201 0.013602 0.042918 -0.376159 0.925461
158.481371 -40.845571 7.013650 7.613535 0.014827 0.041925 -0.376597 0.925309
158.555462 -40.844294 6.984859 7.611680 0.018249 0.039964 -0.376225 0.925486
158.582320 -40.845630 6.972375 7.610711 0.019008 0.038384 -0.375952 0.925649
158.649436 -40.842027 6.943284 7.611773 0.018539 0.034482 -0.375206 0.926114
158.688183 -40.839805 6.927460 7.613849 0.017924 0.032336 -0.375226 0.926196
158.719155 -40.839447 6.913615 7.615187 0.017885 0.030754 -0.375463 0.926154
158.750588 -40.838374 6.899932 7.613813 0.018265 0.029420 -0.375744 0.926076
158.815188 -40.834229 6.873908 7.612937 0.020457 0.028409 -0.376510 0.925751
158.854619 -40.832228 6.858098 7.612149 0.022948 0.028612 -0.376759 0.925585
158.883898 -40.832256 6.846274 7.610560 0.025453 0.029237 -0.377037 0.925387
158.951427 -40.830893 6.818288 7.608958 0.027622 0.030282 -0.376966 0.925320
158.986364 -40.829220 6.803131 7.612939 0.026715 0.030542 -0.377012 0.925319
159.018497 -40.827938 6.788933 7.611973 0.025220 0.030551 -0.377124 0.925315
159.048618 -40.828426 6.773933 7.611846 0.024538 0.030261 -0.377441 0.925214
159.121922 -40.829552 6.743385 7.610796 0.029096 0.029069 -0.378632 0.924633
159.151137 -40.829294 6.730797 7.610566 0.032507 0.028128 -0.379107 0.924354
159.186071 -40.828362 6.715377 7.609267 0.035930 0.027615 -0.379322 0.924154
159.217116 -40.825653 6.701353 7.607759 0.038617 0.028480 -0.379285 0.924035
159.249713 -40.827158 6.685181 7.607857 0.041356 0.029960 -0.379030 0.923974
159.281453 -40.828310 6.669141 7.606246 0.043404 0.031884 -0.378800 0.923910
159.349507 -40.829897 6.633385 7.605582 0.043313 0.033708 -0.377826 0.924248
159.382808 -40.835028 6.615264 7.602957 0.039563 0.032259 -0.377169 0.924737
159.414760 -40.836992 6.596449 7.603379 0.033811 0.030798 -0.376722 0.925197
159.448414 -40.839819 6.575766 7.606399 0.026357 0.028734 -0.376297 0.925678
159.481309 -40.841856 6.554565 7.611706 0.018656 0.026681 -0.376241 0.925950
159.549063 -40.845032 6.513710 7.617206 0.007619 0.025264 -0.376518 0.926034
159.581128 -40.847227 6.494248 7.616570 0.004948 0.026603 -0.376932 0.925846
159.615572 -40.849322 6.474841 7.616144 0.004373 0.028280 -0.377274 0.925660
159.649507 -40.851043 6.456525 7.614856 0.004686 0.028740 -0.377588 0.925516
159.717506 -40.852699 6.419952 7.614346 0.005069 0.025062 -0.378032 0.925439
159.753469 -40.855472 6.401779 7.613154 0.006752 0.022184 -0.378156 0.925452
159.784060 -40.856016 6.385829 7.612942 0.009798 0.020284 -0.378433 0.925355
159.853072 -40.856179 6.351455 7.611504 0.016848 0.017778 -0.378374 0.925329
159.880942 -40.857345 6.335956 7.610918 0.020283 0.016997 -0.378503 0.925222
159.917794 -40.858331 6.317388 7.608991 0.023765 0.016916 -0.378313 0.925218
159.961003 -40.859977 6.298270 7.607826 0.026311 0.017204 -0.378014 0.925266
159.981630 -40.860786 6.287027 7.607155 0.027618 0.017938 -0.378267 0.925111
160.023145 -40.861832 6.266797 7.606911 0.028456 0.019033 -0.377999 0.925173
160.048501 -40.864660 6.252358 7.606597 0.028140 0.020662 -0.377861 0.925204
160.084424 -40.868594 6.231897 7.606203 0.028716 0.023349 -0.377797 0.925148
160.116798 -40.872193 6.214127 7.605318 0.032935 0.027483 -0.378201 0.924729
160.149849 -40.877886 6.198156 7.600073 0.042726 0.033444 -0.378759 0.923903
160.217143 -40.886005 6.163658 7.590177 0.069694 0.048643 -0.378792 0.921571
160.248094 -40.888959 6.147145 7.585637 0.081246 0.055579 -0.378158 0.920493
160.286664 -40.891566 6.123887 7.584638 0.089640 0.062087 -0.376752 0.919874
160.351094 -40.894692 6.076274 7.586888 0.085282 0.072918 -0.372436 0.921250
160.383289 -40.894904 6.049183 7.589142 0.076732 0.079714 -0.370671 0.922150
160.454772 -40.896135 5.983773 7.601973 0.051137 0.095816 -0.367030 0.923847
160.484179 -40.896632 5.952938 7.605431 0.033957 0.097633 -0.366012 0.924851
160.549601 -40.890293 5.884976 7.610004 -0.002174 0.084366 -0.366869 0.926437
160.581516 -40.884029 5.852905 7.609286 -0.013882 0.074431 -0.368562 0.926515
160.614854 -40.877126 5.822390 7.604537 -0.018384 0.065215 -0.370531 0.926346
160.648996 -40.870167 5.790882 7.604764 -0.017131 0.055328 -0.372376 0.926273
160.714547 -40.851791 5.729423 7.619102 -0.012721 0.028597 -0.374590 0.926662
160.748720 -40.845066 5.697113 7.630947 -0.013897 0.011997 -0.374868 0.926896
160.815559 -40.831051 5.642378 7.640548 -0.015043 -0.011069 -0.375716 0.926546
160.851116 -40.826121 5.618260 7.639222 -0.011863 -0.015757 -0.376145 0.926351
160.918527 -40.819993 5.578224 7.628966 0.001898 -0.016801 -0.377127 0.926007
160.954039 -40.821807 5.559840 7.621341 0.010582 -0.014671 -0.377129 0.925984
161.016900 -40.820356 5.535451 7.592244 0.027399 -0.004423 -0.376941 0.925822
161.055179 -40.822042 5.520175 7.579670 0.033920 0.002727 -0.376241 0.925897
161.081649 -40.824169 5.504034 7.578232 0.037511 0.009754 -0.375807 0.925887
161.150649 -40.828515 5.466301 7.573240 0.038986 0.015850 -0.375425 0.925897
161.183633 -40.829938 5.446598 7.573915 0.038202 0.015833 -0.375860 0.925753
161.280870 -40.838921 5.394149 7.561481 0.044193 0.027552 -0.377041 0.924731
161.315529 -40.844012 5.377506 7.550217 0.052346 0.036275 -0.376816 0.924096
161.415133 -40.854709 5.310170 7.543709 0.077593 0.056756 -0.375712 0.921737
161.450925 -40.857777 5.285668 7.538789 0.088317 0.061861 -0.375175 0.920661
161.515010 -40.863652 5.235219 7.531065 0.102629 0.077442 -0.372393 0.919126
161.550611 -40.865900 5.204933 7.527322 0.101385 0.083745 -0.370259 0.919574
161.617472 -40.864204 5.134391 7.532338 0.079823 0.091755 -0.366823 0.922307
161.648226 -40.860856 5.104333 7.525188 0.063827 0.093160 -0.366028 0.923726
161.715176 -40.849890 5.029799 7.523245 0.035127 0.086424 -0.367905 0.925172
161.749099 -40.845927 4.982444 7.535344 0.024983 0.077801 -0.369761 0.925527
161.815400 -40.829232 4.900863 7.546720 0.006060 0.053244 -0.372940 0.926307
161.885065 -40.813937 4.808352 7.568066 -0.002014 0.028198 -0.375887 0.926234
161.914529 -40.804312 4.779140 7.563795 0.000201 0.020658 -0.377084 0.925949
161.981150 -40.789198 4.710023 7.559974 0.011795 0.004395 -0.378203 0.925637
162.051234 -40.775104 4.635765 7.569427 0.024776 -0.023019 -0.378462 0.924999
162.124579 -40.765689 4.566872 7.571838 0.039421 -0.034029 -0.377886 0.924387
162.183540 -40.764454 4.512243 7.564128 0.050573 -0.021580 -0.376704 0.924700
162.249139 -40.771495 4.449005 7.557524 0.057642 -0.001023 -0.375214 0.925144
162.281834 -40.777616 4.413819 7.557135 0.060308 0.012796 -0.374225 0.925286
162.355469 -40.788667 4.341075 7.554509 0.064993 0.041330 -0.371988 0.925037
162.419353 -40.799149 4.279833 7.544871 0.066825 0.058794 -0.371018 0.924350
162.480995 -40.805193 4.213985 7.540031 0.061490 0.065607 -0.370505 0.924468
162.516220 -40.807549 4.171453 7.542085 0.054505 0.067621 -0.370227 0.924872
162.647937 -40.804790 4.007626 7.549468 0.028303 0.063949 -0.373356 0.925049
162.715462 -40.802554 3.928537 7.545312 0.030529 0.065445 -0.375224 0.924117
162.781348 -40.796334 3.843991 7.551303 0.036412 0.046597 -0.376924 0.924354
162.814339 -40.795916 3.789154 7.563028 0.035770 0.029592 -0.377531 0.924832
162.881302 -40.789562 3.701087 7.575889 0.020245 0.002622 -0.376741 0.926094
162.983057 -40.785690 3.571761 7.592660 -0.013017 -0.002155 -0.375402 0.926768
163.055402 -40.786888 3.504468 7.587814 -0.020693 -0.000266 -0.376124 0.926338
163.119951 -40.787263 3.446637 7.582402 -0.012852 0.007639 -0.377751 0.925787
163.152523 -40.789833 3.420840 7.575969 -0.004753 0.011404 -0.378355 0.925578
163.215316 -40.795294 3.354666 7.579071 0.012989 0.015868 -0.378642 0.925316
163.281336 -40.799436 3.278824 7.591555 0.023791 0.017413 -0.377206 0.925660
163.350969 -40.803358 3.217814 7.593450 0.026690 0.016758 -0.376043 0.926066
163.381996 -40.810193 3.204153 7.581287 0.030004 0.020283 -0.376205 0.925828
163.448657 -40.819325 3.165428 7.560751 0.052718 0.039987 -0.376868 0.923901
163.515751 -40.826814 3.118481 7.546387 0.079168 0.058025 -0.375774 0.921499
163.551113 -40.828951 3.086776 7.546345 0.084886 0.060944 -0.374731 0.921226
163.615227 -40.832010 3.013399 7.553572 0.081263 0.062868 -0.372583 0.922294
163.684721 -40.834513 2.935609 7.561106 0.056683 0.050020 -0.371617 0.925303
163.749885 -40.833091 2.860667 7.569971 0.026685 0.038842 -0.372191 0.926959
163.781924 -40.832213 2.822933 7.573693 0.013625 0.037373 -0.372778 0.927067
163.852263 -40.834041 2.737651 7.581190 -0.001183 0.033335 -0.374354 0.926686
163.914719 -40.833672 2.671673 7.581259 -0.001744 0.023662 -0.376778 0.925999
163.981593 -40.830760 2.610663 7.575458 0.005049 0.019375 -0.377576 0.925762
164.053405 -40.832888 2.538346 7.572519 0.017031 0.028492 -0.377022 0.925609
164.081851 -40.833320 2.507481 7.573189 0.020853 0.029063 -0.376919 0.925555
164.152468 -40.829502 2.447915 7.574208 0.024965 0.010580 -0.377353 0.925672
164.186184 -40.829549 2.412410 7.578588 0.027995 0.002099 -0.377821 0.925453
164.255781 -40.830415 2.351913 7.574514 0.039817 0.004710 -0.377726 0.925049
164.282999 -40.831793 2.329041 7.568863 0.045162 0.012696 -0.377506 0.924818
164.351298 -40.837359 2.266137 7.559444 0.054806 0.027515 -0.376683 0.924310
164.381606 -40.840346 2.239424 7.552985 0.059660 0.035956 -0.376514 0.923788
164.484502 -40.845394 2.137752 7.544864 0.064404 0.059557 -0.374039 0.923255
164.522540 -40.845949 2.099858 7.544665 0.060665 0.061920 -0.373265 0.923666
164.582382 -40.842200 2.032286 7.549296 0.050884 0.055686 -0.373996 0.924358
164.615236 -40.838307 2.003201 7.548934 0.046220 0.047790 -0.374704 0.924758
164.683346 -40.833391 1.925540 7.555058 0.040110 0.032909 -0.376119 0.925118
164.784615 -40.832729 1.811086 7.555490 0.041694 0.033798 -0.377369 0.924506
164.852259 -40.835418 1.730764 7.555526 0.050136 0.037457 -0.377757 0.923787
164.917669 -40.833310 1.640864 7.567691 0.051846 0.025739 -0.378081 0.923961
164.982792 -40.831743 1.572768 7.564764 0.046913 0.023649 -0.377363 0.924574
165.015258 -40.833085 1.542225 7.559095 0.044163 0.030445 -0.376564 0.924836
165.051661 -40.833336 1.504052 7.556248 0.040566 0.038780 -0.375460 0.925138
165.114915 -40.833319 1.431003 7.553704 0.032117 0.048297 -0.374570 0.925383
165.148778 -40.831352 1.387153 7.557381 0.027225 0.048457 -0.374380 0.925608
165.182055 -40.828988 1.347172 7.559212 0.023545 0.048566 -0.374638 0.925599
165.248702 -40.825850 1.267691 7.555187 0.027188 0.059484 -0.375077 0.924684
165.315230 -40.819355 1.190627 7.552927 0.036686 0.059430 -0.375388 0.924232
165.351153 -40.810617 1.144422 7.553821 0.040539 0.050705 -0.375777 0.924434
165.414717 -40.801648 1.068927 7.555324 0.043839 0.037853 -0.375718 0.924922
165.447991 -40.795605 1.030871 7.556300 0.041670 0.034160 -0.375228 0.925365
165.548215 -40.778218 0.902069 7.571677 0.008216 0.011081 -0.374144 0.927268
165.618845 -40.771428 0.803824 7.586510 -0.016360 -0.007544 -0.375480 0.926656
165.682536 -40.771148 0.730162 7.586123 -0.013283 -0.014398 -0.378223 0.925507
165.715442 -40.768204 0.694649 7.585889 -0.003376 -0.017540 -0.379003 0.925223
165.748935 -40.767287 0.660812 7.583955 0.007021 -0.020192 -0.378932 0.925178
165.815844 -40.765880 0.596801 7.581916 0.019639 -0.019928 -0.377306 0.925666
165.849088 -40.764627 0.563280 7.581933 0.020912 -0.020135 -0.376456 0.925980
165.914647 -40.765537 0.507084 7.581553 0.023439 -0.017440 -0.376538 0.925940
165.981953 -40.773529 0.455372 7.571581 0.035329 -0.000007 -0.376638 0.925687
166.015468 -40.776892 0.432268 7.566428 0.043536 0.007266 -0.376505 0.925363
166.050022 -40.781792 0.410604 7.560993 0.051286 0.011620 -0.376319 0.924997
166.082243 -40.786877 0.387474 7.557482 0.057400 0.014214 -0.376040 0.924715
166.115056 -40.792393 0.361424 7.554750 0.061472 0.016121 -0.375532 0.924628
166.182446 -40.805668 0.293494 7.555196 0.062861 0.018152 -0.374611 0.924871
166.218629 -40.811476 0.258567 7.555957 0.060512 0.019191 -0.374099 0.925213
166.290490 -40.826720 0.189078 7.556338 0.048308 0.021651 -0.373293 0.926202
166.315989 -40.831405 0.162141 7.557139 0.040277 0.023542 -0.373656 0.926393
166.349032 -40.838837 0.123614 7.557430 0.031920 0.027238 -0.373798 0.926561
166.415197 -40.854305 0.052087 7.554472 0.024765 0.034115 -0.375295 0.925946
166.451534 -40.863731 0.017557 7.551170 0.026383 0.034197 -0.376117 0.925565
166.481306 -40.869779 -0.011948 7.549173 0.029581 0.033632 -0.377175 0.925058
166.548646 -40.881404 -0.094895 7.550533 0.040641 0.032501 -0.378337 0.924204
166.582652 -40.886156 -0.133753 7.549539 0.046705 0.030641 -0.378678 0.923841
166.649434 -40.893902 -0.203414 7.548927 0.060838 0.027378 -0.378951 0.923009
166.682616 -40.899165 -0.236631 7.545343 0.069729 0.030394 -0.378764 0.922362
166.748799 -40.909624 -0.310123 7.540037 0.084570 0.041961 -0.377054 0.921367
166.815379 -40.923755 -0.388913 7.532947 0.092599 0.056444 -0.375541 0.920439
166.882517 -40.936194 -0.476194 7.527011 0.090787 0.075499 -0.373097 0.920248
166.949199 -40.940187 -0.570150 7.528617 0.075428 0.088501 -0.370838 0.921389
167.015966 -40.940362 -0.673132 7.533785 0.056291 0.090560 -0.370857 0.922548
167.083339 -40.935136 -0.781148 7.540588 0.044354 0.076489 -0.373522 0.923398
167.117716 -40.930725 -0.846206 7.545809 0.040406 0.068172 -0.374516 0.923828
167.152820 -40.925392 -0.913215 7.551377 0.037394 0.062429 -0.375221 0.924074
167.217580 -40.915737 -1.014913 7.552752 0.035081 0.054126 -0.376418 0.924202
167.252291 -40.912480 -1.075447 7.556643 0.034998 0.049021 -0.376619 0.924408
167.316635 -40.899320 -1.159484 7.556265 0.036473 0.037878 -0.377273 0.924608
167.381319 -40.886060 -1.241816 7.555132 0.038114 0.028670 -0.377085 0.924950
167.452333 -40.879915 -1.369087 7.557460 0.037859 0.021182 -0.376167 0.925536
167.481112 -40.871680 -1.407772 7.560196 0.034432 0.018618 -0.376223 0.925702
167.548728 -40.860886 -1.513746 7.565229 0.025843 0.014654 -0.376589 0.925904
167.582469 -40.856547 -1.575523 7.568469 0.021934 0.011609 -0.377125 0.925830
167.651071 -40.845368 -1.685288 7.580562 0.011930 -0.005384 -0.378468 0.925522
167.716537 -40.841043 -1.789501 7.595166 0.004660 -0.035519 -0.380200 0.924210
167.752803 -40.839479 -1.850358 7.603069 0.002737 -0.050983 -0.380385 0.923418
167.821305 -40.840089 -1.935724 7.611010 0.008189 -0.072412 -0.381180 0.921624
167.881917 -40.846100 -2.051332 7.612501 0.028560 -0.071191 -0.381856 0.921033
167.915509 -40.852909 -2.110723 7.612758 0.040752 -0.063474 -0.381127 0.921440
167.987307 -40.872187 -2.178137 7.602023 0.056179 -0.040762 -0.378009 0.923197
168.061083 -40.894383 -2.213056 7.590429 0.064747 -0.004061 -0.375495 0.924551
168.117872 -40.919219 -2.263344 7.575919 0.075087 0.030843 -0.374143 0.923811
168.182177 -40.943771 -2.339920 7.574316 0.073886 0.042395 -0.372937 0.923938
168.218394 -40.956416 -2.430806 7.576217 0.069046 0.044333 -0.372591 0.924361
168.251424 -40.968855 -2.516752 7.578019 0.062620 0.046547 -0.372707 0.924663
168.285346 -40.980270 -2.562559 7.579994 0.055669 0.048164 -0.372943 0.924930
168.315329 -40.987955 -2.594875 7.581176 0.047854 0.046209 -0.373291 0.925326
168.350139 -40.999829 -2.649981 7.583493 0.036262 0.040935 -0.373148 0.926159
168.381566 -41.005342 -2.695860 7.591244 0.022623 0.033676 -0.373479 0.926751
168.415435 -41.013649 -2.753652 7.596325 0.007562 0.026667 -0.373527 0.927205
168.449905 -41.022096 -2.814014 7.599698 -0.007133 0.023218 -0.373451 0.927332
168.485006 -41.031137 -2.878791 7.600202 -0.016331 0.026217 -0.374304 0.926791
168.518115 -41.040904 -2.929208 7.596327 -0.018714 0.034372 -0.375070 0.926170
168.549157 -41.046878 -2.976082 7.592690 -0.017326 0.046642 -0.375451 0.925506
168.582713 -41.052239 -3.020813 7.587102 -0.013040 0.059245 -0.375707 0.924751
168.624649 -41.057546 -3.066204 7.584312 -0.006296 0.066805 -0.375688 0.924314
168.647491 -41.058896 -3.082745 7.586294 -0.001731 0.069355 -0.376152 0.923957
168.683828 -41.059188 -3.122715 7.585766 0.003782 0.069319 -0.376391 0.923856
168.753399 -41.057703 -3.204213 7.581109 0.023235 0.070336 -0.377589 0.923006
168.818277 -41.049243 -3.289190 7.580665 0.047893 0.053199 -0.379940 0.922237
168.882338 -41.038135 -3.376301 7.585068 0.066346 0.027715 -0.380746 0.921880
168.918853 -41.032818 -3.415875 7.585209 0.072355 0.016763 -0.380423 0.921825
168.982220 -41.028648 -3.523629 7.588152 0.077373 -0.005789 -0.379548 0.921913
169.058706 -41.033697 -3.655641 7.585283 0.073467 -0.016197 -0.376484 0.923363
169.087688 -41.032831 -3.697783 7.588415 0.068233 -0.013503 -0.375590 0.924172
169.115074 -41.030224 -3.729247 7.590599 0.061635 -0.008363 -0.374802 0.925016
169.214730 -41.036352 -3.866238 7.597322 0.035069 -0.000381 -0.372817 0.927242
169.260939 -41.044997 -3.956974 7.599692 0.025711 0.000467 -0.371832 0.927944
169.316291 -41.049926 -4.032017 7.606861 0.012199 -0.003417 -0.373908 0.927379
169.351680 -41.055682 -4.091947 7.608003 0.010634 -0.004803 -0.374890 0.926996
169.384267 -41.064190 -4.147599 7.603924 0.013451 -0.002169 -0.375970 0.926532
169.449044 -41.074978 -4.229199 7.601042 0.023624 0.013013 -0.376822 0.925893
169.482672 -41.081601 -4.264963 7.600139 0.027609 0.018029 -0.376899 0.925667
169.554080 -41.097359 -4.371378 7.599656 0.030325 0.024877 -0.375741 0.925894
169.614376 -41.111005 -4.463137 7.593538 0.022386 0.049534 -0.373131 0.926185
169.653953 -41.119783 -4.522556 7.591319 0.013476 0.067428 -0.370424 0.926314
169.714643 -41.127529 -4.620011 7.595515 -0.013535 0.080944 -0.367669 0.926328
169.782172 -41.125947 -4.728476 7.610049 -0.050103 0.067488 -0.366626 0.926564
169.818085 -41.123552 -4.787237 7.615108 -0.067191 0.062169 -0.366152 0.926041
169.884412 -41.113956 -4.878250 7.623152 -0.081449 0.048609 -0.369167 0.924510
169.916657 -41.107952 -4.924306 7.626386 -0.073944 0.038089 -0.372130 0.924446
169.983113 -41.097460 -5.013136 7.623099 -0.039064 0.017062 -0.376763 0.925328
170.015868 -41.090005 -5.052648 7.619892 -0.019147 0.010378 -0.377850 0.925610
170.082035 -41.074206 -5.123728 7.616233 0.011618 -0.000701 -0.378042 0.925715
170.115286 -41.068037 -5.161797 7.615652 0.022020 -0.004025 -0.377433 0.925766
170.185019 -41.051851 -5.222815 7.611866 0.034646 0.000237 -0.376231 0.925878
170.215093 -41.047501 -5.259226 7.610335 0.038374 0.004980 -0.375890 0.925856
170.285501 -41.036916 -5.324619 7.607089 0.045562 0.009833 -0.375988 0.925452
170.351157 -41.026742 -5.393285 7.605296 0.052055 0.012298 -0.376052 0.925054
170.381036 -41.023301 -5.436774 7.603843 0.054417 0.017508 -0.375979 0.924863
170.452720 -41.016780 -5.533669 7.601687 0.054420 0.027300 -0.374663 0.925160
170.486036 -41.013894 -5.573373 7.601380 0.050341 0.030044 -0.374270 0.925465
170.552107 -41.004183 -5.660032 7.603577 0.042695 0.030977 -0.374540 0.925709
170.584153 -40.999754 -5.703000 7.605241 0.040955 0.025834 -0.375339 0.925622
170.647966 -40.990218 -5.792133 7.612522 0.033267 0.009573 -0.375909 0.926010
170.717072 -40.983952 -5.879432 7.614792 0.016233 0.007564 -0.374715 0.926967
170.784890 -40.979096 -5.979972 7.613975 0.001877 0.015709 -0.374531 0.927080
170.816679 -40.974847 -6.026044 7.613812 -0.001240 0.018233 -0.375180 0.926772
170.887563 -40.967329 -6.130354 7.613386 0.000356 0.018909 -0.376652 0.926162
170.914971 -40.964549 -6.165342 7.610783 0.003880 0.019986 -0.377314 0.925862
170.982392 -40.955435 -6.240099 7.608766 0.015085 0.017332 -0.378412 0.925352
171.014720 -40.949816 -6.274903 7.608972 0.021190 0.013068 -0.378723 0.925175
171.081588 -40.939701 -6.355581 7.608467 0.031059 0.006488 -0.378709 0.924972
171.115581 -40.934197 -6.397108 7.608568 0.035851 0.003773 -0.378536 0.924884
171.152322 -40.930302 -6.437792 7.607884 0.039917 0.000943 -0.378161 0.924879
171.215679 -40.921792 -6.516264 7.608874 0.045155 -0.001103 -0.377678 0.924834
171.253140 -40.919450 -6.557163 7.607543 0.047680 0.001207 -0.377214 0.924897
171.319147 -40.916148 -6.636025 7.603181 0.052204 0.011085 -0.376323 0.924950
171.349217 -40.915013 -6.675136 7.602193 0.051846 0.013286 -0.375853 0.925133
171.381595 -40.914456 -6.716653 7.602380 0.049799 0.013343 -0.375687 0.925311
171.448930 -40.910647 -6.807003 7.605927 0.044313 0.012189 -0.375614 0.925636
171.484907 -40.910141 -6.857363 7.605888 0.043166 0.011630 -0.375903 0.925580
171.517332 -40.910499 -6.904095 7.604263 0.043902 0.012855 -0.376082 0.925457
171.585852 -40.913335 -7.001401 7.600481 0.049750 0.022436 -0.376040 0.924995
171.615486 -40.914172 -7.039537 7.599337 0.054206 0.026315 -0.376218 0.924570
171.653567 -40.916271 -7.089338 7.598851 0.058381 0.026708 -0.376147 0.924333
171.682145 -40.918872 -7.123646 7.597923 0.059820 0.025173 -0.376352 0.924201
171.750155 -40.923872 -7.214399 7.598540 0.054652 0.024149 -0.375722 0.924804
171.781639 -40.926580 -7.253007 7.598048 0.050230 0.027266 -0.375590 0.925022
171.816331 -40.927595 -7.299555 7.596017 0.046913 0.032991 -0.375163 0.925183
171.851230 -40.930860 -7.352280 7.594045 0.044255 0.037929 -0.374873 0.925242
171.921099 -40.936809 -7.472636 7.594763 0.035156 0.034736 -0.374872 0.925758
171.949428 -40.935852 -7.515824 7.598067 0.031315 0.029273 -0.375822 0.925700
171.981599 -40.936660 -7.556558 7.599495 0.028745 0.024687 -0.376605 0.925599
172.014799 -40.939030 -7.596838 7.599383 0.027670 0.021945 -0.377045 0.925521
172.083656 -40.944970 -7.689836 7.596296 0.032506 0.023084 -0.377693 0.925072
172.115831 -40.947763 -7.734638 7.592952 0.035167 0.028108 -0.377383 0.924962
172.155416 -40.952973 -7.803697 7.590244 0.036023 0.035226 -0.376488 0.925050
172.184334 -40.955792 -7.848686 7.588066 0.034999 0.042103 -0.376140 0.924944
172.217588 -40.958705 -7.898285 7.586271 0.033367 0.047682 -0.375590 0.924957
172.281401 -40.962874 -7.990471 7.583503 0.031229 0.050578 -0.375710 0.924829
172.319503 -40.963342 -8.048073 7.584052 0.030971 0.050528 -0.375747 0.924825
172.348900 -40.964911 -8.088645 7.583315 0.031083 0.048885 -0.376308 0.924682
172.381460 -40.965497 -8.136092 7.583009 0.031534 0.045066 -0.376915 0.924613
172.447939 -40.965526 -8.236094 7.584224 0.032243 0.036084 -0.377516 0.924738
172.487724 -40.965852 -8.298666 7.583739 0.032550 0.032910 -0.377484 0.924859
172.517781 -40.965460 -8.344739 7.583756 0.032873 0.031413 -0.377603 0.924851
172.582340 -40.966854 -8.441159 7.582191 0.031940 0.034366 -0.376965 0.925038
172.618796 -40.967177 -8.497169 7.582587 0.027886 0.035223 -0.376148 0.925470
172.653164 -40.966319 -8.549985 7.584465 0.021830 0.031842 -0.375997 0.925816
172.715033 -40.967271 -8.644467 7.587297 0.009057 0.024069 -0.376737 0.925963
172.748678 -40.971278 -8.693664 7.586803 0.006680 0.025974 -0.377209 0.925740
172.821228 -40.973017 -8.791679 7.584810 0.014958 0.028227 -0.378274 0.925142
172.849480 -40.975961 -8.834306 7.582981 0.022290 0.024989 -0.378802 0.924872
172.915960 -40.978827 -8.928675 7.577764 0.039872 0.028955 -0.378441 0.924313
172.952677 -40.980627 -8.971223 7.577481 0.047183 0.037071 -0.377398 0.924105
173.015118 -40.986098 -9.061704 7.574161 0.052837 0.049273 -0.375559 0.923978
173.047621 -40.986650 -9.113643 7.574527 0.051677 0.050243 -0.375073 0.924189
173.081562 -40.988991 -9.156782 7.576317 0.048474 0.048913 -0.374921 0.924496
173.150723 -40.988155 -9.256193 7.585052 0.035619 0.047981 -0.374111 0.925457
173.214523 -40.987531 -9.350082 7.595276 0.022081 0.046012 -0.374709 0.925737
173.248223 -40.988292 -9.395103 7.600782 0.017642 0.041868 -0.375202 0.925829
173.314361 -40.986023 -9.489743 7.612535 0.015142 0.033690 -0.376621 0.925631
173.348988 -40.984761 -9.534430 7.617193 0.019382 0.032428 -0.377338 0.925305
173.415130 -40.984656 -9.620672 7.621706 0.032756 0.038854 -0.377328 0.924684
173.455342 -40.985238 -9.674040 7.625041 0.037889 0.043201 -0.376380 0.924681
173.480961 -40.983297 -9.710832 7.629232 0.040214 0.046984 -0.375828 0.924624
173.548738 -40.981852 -9.806411 7.638641 0.041634 0.048993 -0.374529 0.924983
173.581619 -40.979724 -9.854418 7.645984 0.041234 0.046679 -0.374578 0.925101
173.648278 -40.977937 -9.953505 7.657009 0.041146 0.038528 -0.375398 0.925148
173.682925 -40.974731 -10.008526 7.663637 0.042379 0.031555 -0.376340 0.924974
173.716127 -40.973974 -10.065286 7.667408 0.043648 0.023703 -0.377105 0.924838
173.748605 -40.972933 -10.115858 7.672256 0.044519 0.016169 -0.377621 0.924748
173.815253 -40.969867 -10.219935 7.684186 0.037365 -0.005265 -0.377594 0.925202
173.854404 -40.971476 -10.290250 7.688288 0.028409 -0.017856 -0.377152 0.925543
173.881733 -40.970391 -10.333821 7.692074 0.019317 -0.025361 -0.377468 0.925474
173.951477 -40.979228 -10.440816 7.692298 0.007404 -0.025185 -0.377336 0.925704
173.982912 -40.983638 -10.488104 7.689952 0.006947 -0.019540 -0.377858 0.925631
174.048437 -40.994025 -10.579221 7.679899 0.018080 0.003332 -0.378191 0.925545
174.115719 -41.009714 -10.669644 7.665867 0.032013 0.036996 -0.376974 0.924931
174.181701 -41.020826 -10.760796 7.661144 0.038450 0.051669 -0.375985 0.924385
174.215060 -41.025786 -10.814366 7.661735 0.039616 0.052463 -0.375790 0.924370
174.282856 -41.036575 -10.905774 7.662233 0.038000 0.053949 -0.375059 0.924649
174.318915 -41.041769 -10.952884 7.661572 0.036157 0.056453 -0.374478 0.924809
174.380977 -41.048072 -11.044398 7.663501 0.033890 0.052682 -0.374982 0.924913
174.417547 -41.050689 -11.098260 7.665011 0.034072 0.046243 -0.375295 0.925124
174.453638 -41.053656 -11.145958 7.667271 0.033871 0.040453 -0.375374 0.925371
174.519224 -41.056534 -11.242908 7.670415 0.033795 0.035146 -0.375398 0.925580
174.554614 -41.056931 -11.296855 7.672293 0.034001 0.031962 -0.375427 0.925676
174.617726 -41.060841 -11.392855 7.674698 0.031793 0.026312 -0.375488 0.925908
174.684097 -41.065487 -11.485405 7.674915 0.032282 0.026219 -0.375380 0.925938
174.722866 -41.067865 -11.545542 7.675837 0.033502 0.024172 -0.375109 0.926060
174.781734 -41.071734 -11.634146 7.678288 0.035220 0.018657 -0.374962 0.926183
174.816376 -41.074568 -11.685651 7.678588 0.035906 0.017610 -0.374371 0.926416
174.883388 -41.078671 -11.787475 7.680715 0.035398 0.019014 -0.373326 0.926830
174.914542 -41.080715 -11.833712 7.681080 0.033994 0.020980 -0.372876 0.927021
174.982365 -41.083676 -11.937852 7.681920 0.028970 0.028684 -0.372145 0.927279
175.017329 -41.085641 -11.993918 7.682274 0.025949 0.032222 -0.371715 0.927424
175.048227 -41.087120 -12.043298 7.683839 0.020407 0.031427 -0.371436 0.927702
175.115182 -41.089723 -12.150538 7.691098 0.006407 0.018488 -0.372106 0.927984
175.150513 -41.092062 -12.208431 7.690531 0.000241 0.019058 -0.371464 0.928252
175.216868 -41.094773 -12.305523 7.685259 -0.013155 0.036660 -0.365763 0.929893
175.282631 -41.090338 -12.399781 7.690333 -0.021769 0.031250 -0.357238 0.933237
175.348926 -41.082082 -12.490830 7.694984 -0.025872 0.015378 -0.345551 0.937917
175.382977 -41.077511 -12.532025 7.695896 -0.026861 0.015841 -0.339289 0.940165
175.448102 -41.070085 -12.612622 7.691871 -0.026975 0.024284 -0.327067 0.944304
175.516132 -41.058545 -12.687100 7.698051 -0.034046 0.015537 -0.315780 0.948094
175.548446 -41.053782 -12.722416 7.702965 -0.039381 0.006655 -0.310045 0.949883
175.617461 -41.043485 -12.792553 7.708658 -0.053441 -0.010078 -0.299168 0.952649
175.647832 -41.038338 -12.826467 7.711840 -0.058078 -0.013655 -0.294621 0.953750
175.715449 -41.029386 -12.872312 7.705057 -0.053910 -0.005399 -0.287022 0.956391
175.750236 -41.026020 -12.893700 7.700991 -0.043267 0.001946 -0.283568 0.957974
175.849364 -41.013419 -12.959891 7.687417 0.000254 0.020202 -0.270836 0.962413
175.919632 -41.002782 -13.003600 7.679935 0.031150 0.031159 -0.260243 0.964537
175.981909 -40.989666 -13.032263 7.677533 0.047462 0.037234 -0.249779 0.966422
176.017542 -40.982767 -13.051255 7.678876 0.054945 0.040365 -0.246086 0.966847
176.082793 -40.969158 -13.100039 7.675809 0.074712 0.044763 -0.241294 0.966536
176.148742 -40.955537 -13.161949 7.675729 0.093844 0.039473 -0.236811 0.966207
176.215242 -40.939364 -13.236831 7.678441 0.095537 0.033101 -0.231526 0.967560
176.249680 -40.932511 -13.268594 7.677727 0.089349 0.031609 -0.228826 0.968843
176.315153 -40.917125 -13.345545 7.681220 0.068530 0.030962 -0.224876 0.971481
176.382266 -40.901086 -13.432984 7.685338 0.051413 0.028553 -0.224352 0.972732
176.416146 -40.893779 -13.492493 7.685534 0.049153 0.029767 -0.224372 0.972808
176.483955 -40.878585 -13.584097 7.685775 0.041658 0.036298 -0.222953 0.973262
176.552317 -40.861397 -13.691772 7.689946 0.027386 0.034218 -0.221491 0.974177
176.586878 -40.852392 -13.757340 7.694311 0.021247 0.025036 -0.221891 0.974518
176.649305 -40.833838 -13.813059 7.702559 0.011534 0.011856 -0.222900 0.974701
176.683812 -40.825898 -13.833812 7.702570 0.011807 0.011245 -0.223923 0.974470
176.783096 -40.802105 -13.937171 7.697809 0.032298 0.020072 -0.222859 0.974109
176.819717 -40.792983 -13.991576 7.697716 0.034040 0.022375 -0.220149 0.974615
176.915711 -40.767364 -14.102191 7.700961 0.017093 0.022916 -0.212275 0.976792
176.981041 -40.748131 -14.185059 7.704145 0.021213 0.018940 -0.211523 0.976959
177.050208 -40.720481 -14.270817 7.696122 0.042505 0.013515 -0.212179 0.976212
177.081220 -40.711556 -14.303139 7.695271 0.055069 0.010430 -0.211643 0.975739
177.148605 -40.692288 -14.379811 7.695446 0.063236 0.005627 -0.207518 0.976169
177.181554 -40.682959 -14.418634 7.696334 0.056902 0.004548 -0.205717 0.976945
177.252701 -40.666512 -14.520516 7.696818 0.037054 0.007580 -0.203572 0.978329
177.282888 -40.659581 -14.556923 7.696736 0.025414 0.009064 -0.203476 0.978708
177.349155 -40.645302 -14.644484 7.698084 0.004792 0.008057 -0.204841 0.978750
177.384154 -40.637174 -14.688235 7.699569 -0.001587 0.007063 -0.206151 0.978493
177.448617 -40.621331 -14.764743 7.701637 -0.013875 0.007841 -0.207303 0.978147
177.481319 -40.612861 -14.811154 7.705472 -0.024964 0.006769 -0.206746 0.978053
177.552405 -40.595752 -14.885809 7.712844 -0.051391 0.001146 -0.205824 0.977238
177.581626 -40.588769 -14.921844 7.713414 -0.062801 0.003268 -0.206236 0.976479
177.648605 -40.576026 -14.987064 7.707290 -0.070630 0.019715 -0.208365 0.975298
177.719069 -40.558769 -15.028036 7.703386 -0.054311 0.018617 -0.210237 0.975963
177.749533 -40.546395 -15.055041 7.704562 -0.044102 0.009072 -0.210824 0.976487
177.815081 -40.527382 -15.104835 7.696275 -0.004963 0.007252 -0.212930 0.977028
177.851907 -40.517192 -15.127300 7.688496 0.023721 0.016752 -0.214146 0.976370
177.915747 -40.500210 -15.162487 7.672072 0.080644 0.039468 -0.213837 0.972735
177.950449 -40.492632 -15.191816 7.668738 0.105125 0.045994 -0.212629 0.970372
178.018957 -40.473271 -15.243142 7.665699 0.140700 0.045333 -0.210129 0.966434
178.049891 -40.461792 -15.271470 7.665059 0.151463 0.039592 -0.209415 0.965213
178.081387 -40.450268 -15.310085 7.668339 0.157808 0.032230 -0.208789 0.964606
178.150138 -40.425839 -15.401194 7.676055 0.138887 0.012353 -0.205215 0.968733
178.182546 -40.413960 -15.455612 7.681942 0.115486 0.000913 -0.204352 0.972061
178.250989 -40.395464 -15.579133 7.693954 0.047957 -0.013019 -0.202873 0.977943
178.315846 -40.380240 -15.683921 7.705462 -0.020125 -0.017625 -0.203391 0.978732
178.354761 -40.366600 -15.781488 7.712403 -0.043498 -0.016853 -0.205272 0.977593
178.418302 -40.358742 -15.846144 7.715744 -0.057110 -0.011166 -0.207856 0.976427
178.481628 -40.350348 -15.894309 7.715368 -0.056783 -0.006078 -0.208309 0.976394
178.515156 -40.345284 -15.902292 7.713838 -0.050094 -0.001307 -0.208973 0.976637
178.549565 -40.340254 -15.923197 7.710541 -0.039260 0.004258 -0.209618 0.976986
178.616413 -40.329590 -15.970252 7.705074 -0.014067 0.010796 -0.210078 0.977524
178.648304 -40.323607 -15.982051 7.703301 0.000788 0.011331 -0.210469 0.977535
178.717292 -40.312300 -16.023067 7.698097 0.023877 0.015603 -0.209026 0.977494
178.752226 -40.306601 -16.041226 7.695724 0.032291 0.019955 -0.208394 0.977308
178.782490 -40.300229 -16.071082 7.694782 0.039382 0.021372 -0.207780 0.977149
178.848229 -40.284878 -16.139132 7.695893 0.046698 0.013732 -0.205347 0.977478
178.885483 -40.276790 -16.171098 7.695761 0.050730 0.008732 -0.204804 0.977449
178.950388 -40.263601 -16.223991 7.696068 0.060017 0.002330 -0.203701 0.977189
178.991906 -40.256305 -16.247069 7.694773 0.063350 0.001978 -0.203044 0.977116
179.048922 -40.246402 -16.291587 7.693714 0.064296 0.005590 -0.202085 0.977239
179.081710 -40.242649 -16.318085 7.692380 0.064341 0.008758 -0.201814 0.977269
179.150031 -40.232609 -16.374371 7.692524 0.056771 0.013218 -0.200281 0.978003
179.182552 -40.227827 -16.408411 7.694158 0.047327 0.012610 -0.199588 0.978655
179.252243 -40.215446 -16.495825 7.698449 0.024596 0.007365 -0.199186 0.979625
179.285634 -40.208480 -16.566072 7.700634 0.015607 0.003076 -0.200096 0.979647
179.351507 -40.198047 -16.648641 7.703033 0.008598 -0.003154 -0.202385 0.979263
179.385074 -40.194427 -16.679714 7.703901 0.010442 -0.004569 -0.203374 0.979035
179.454967 -40.186878 -16.741431 7.700687 0.020390 -0.001061 -0.204047 0.978748
179.514855 -40.183591 -16.774223 7.695167 0.030455 0.005375 -0.203887 0.978506
179.552497 -40.179668 -16.805359 7.686833 0.035896 0.007453 -0.203667 0.978354
179.615034 -40.176555 -16.876785 7.683938 0.041240 0.012112 -0.202709 0.978295
179.653644 -40.172668 -16.921104 7.683654 0.040902 0.014523 -0.202062 0.978410
179.722002 -40.166612 -16.995903 7.681813 0.037802 0.021139 -0.201450 0.978541
179.752289 -40.163345 -17.027980 7.678666 0.035812 0.027613 -0.200975 0.978552
179.816732 -40.158562 -17.089455 7.675620 0.031100 0.040912 -0.200183 0.978410
179.854003 -40.153783 -17.124326 7.675334 0.030454 0.043641 -0.200040 0.978342
179.918475 -40.143664 -17.183878 7.679305 0.033144 0.032675 -0.200758 0.978535
179.949398 -40.137214 -17.209894 7.681830 0.035055 0.023639 -0.200529 0.978775
179.984211 -40.130315 -17.250117 7.683021 0.035505 0.018129 -0.199818 0.979022
180.052754 -40.120018 -17.335889 7.681618 0.032740 0.018946 -0.196890 0.979696
180.117875 -40.109788 -17.408445 7.679890 0.029526 0.021085 -0.193090 0.980510
180.153943 -40.105257 -17.456665 7.679238 0.027946 0.021604 -0.190944 0.980965
180.218028 -40.094222 -17.532323 7.677275 0.027004 0.023941 -0.187305 0.981639
180.248357 -40.090638 -17.556084 7.677821 0.026904 0.024588 -0.185401 0.981987
180.316082 -40.079321 -17.627955 7.677244 0.026561 0.025341 -0.181922 0.982627
180.349143 -40.073903 -17.666181 7.677914 0.026300 0.025244 -0.180430 0.982912
180.416870 -40.060995 -17.745987 7.675528 0.030609 0.028359 -0.178913 0.982980
180.448871 -40.055336 -17.781587 7.678131 0.035092 0.027959 -0.178585 0.982901
180.519035 -40.038603 -17.872473 7.680026 0.042026 0.016833 -0.175640 0.983413
180.549611 -40.031817 -17.911847 7.682180 0.042673 0.011139 -0.173932 0.983770
180.582071 -40.022808 -17.950859 7.682656 0.042603 0.005989 -0.172355 0.984095
180.650362 -40.010828 -18.044804 7.683841 0.042404 -0.004502 -0.168188 0.984832
180.681509 -40.005870 -18.088479 7.684571 0.043025 -0.006821 -0.165990 0.985165
180.752123 -39.995244 -18.178573 7.681743 0.037543 -0.001449 -0.158829 0.986591
180.782368 -39.990787 -18.211957 7.679509 0.029147 0.004325 -0.154183 0.987603
180.815363 -39.982071 -18.248249 7.676963 0.016510 0.010136 -0.148231 0.988763
180.880935 -39.969256 -18.323446 7.678920 -0.019840 0.013091 -0.134376 0.990645
180.914818 -39.963960 -18.363872 7.680932 -0.040220 0.012461 -0.126663 0.991052
180.953230 -39.957027 -18.408097 7.683569 -0.059216 0.013515 -0.119511 0.990973
181.017603 -39.937512 -18.470270 7.678317 -0.075069 0.017240 -0.107677 0.991198
181.054577 -39.938132 -18.505309 7.681148 -0.070840 0.015267 -0.101156 0.992228
181.081461 -39.933554 -18.524669 7.680981 -0.062308 0.012997 -0.095303 0.993411
181.152691 -39.911603 -18.580317 7.670780 -0.028499 0.017881 -0.084165 0.995884
181.185389 -39.901756 -18.606661 7.666002 -0.006392 0.024181 -0.079330 0.996535
181.251936 -39.880594 -18.641932 7.654297 0.045690 0.039236 -0.069348 0.995773
181.282907 -39.870086 -18.646700 7.650693 0.069793 0.046308 -0.063986 0.994430
181.349245 -39.844994 -18.680957 7.645774 0.102066 0.051121 -0.049875 0.992210
181.381356 -39.832298 -18.699569 7.645996 0.102149 0.047454 -0.041939 0.992751
181.418278 -39.815306 -18.728957 7.648885 0.091582 0.042976 -0.033621 0.994301
181.483657 -39.783090 -18.796321 7.651552 0.051632 0.034290 -0.019003 0.997896
181.516773 -39.765911 -18.835814 7.652535 0.027261 0.029747 -0.013171 0.999099
181.585270 -39.728444 -18.904263 7.654176 -0.010899 0.020865 -0.003572 0.999717
181.615827 -39.711346 -18.931397 7.655716 -0.023541 0.015277 0.001261 0.999605
181.682111 -39.675483 -18.973727 7.658520 -0.040335 0.004431 0.009827 0.999128
181.718741 -39.655563 -19.017671 7.655150 -0.037031 0.005146 0.013097 0.999215
181.749352 -39.638676 -19.040331 7.652253 -0.027959 0.009068 0.016319 0.999435
181.815424 -39.602703 -19.083157 7.643480 -0.001780 0.020836 0.025383 0.999459
181.848929 -39.584666 -19.100608 7.639789 0.010252 0.027109 0.030903 0.999102
181.915604 -39.546436 -19.151596 7.632738 0.026627 0.036669 0.042280 0.998078
181.981476 -39.501745 -19.210845 7.630174 0.032528 0.034602 0.053335 0.997447
182.016341 -39.477608 -19.244704 7.630198 0.032991 0.030308 0.058141 0.997303
182.082661 -39.432278 -19.289227 7.625878 0.033822 0.035548 0.065669 0.996634
182.114654 -39.411208 -19.307422 7.621020 0.033807 0.046885 0.069895 0.995878
182.182036 -39.362319 -19.338261 7.618627 0.038506 0.057879 0.078994 0.994448
182.218403 -39.331983 -19.366272 7.621406 0.041647 0.048285 0.084920 0.994345
182.283889 -39.270839 -19.418882 7.631183 0.042633 0.016495 0.094494 0.994475
182.315576 -39.242300 -19.447156 7.632278 0.041294 0.009685 0.097832 0.994299
182.381552 -39.183421 -19.494882 7.629857 0.035846 0.014168 0.105054 0.993719
182.416853 -39.153595 -19.511144 7.629455 0.034215 0.017994 0.108487 0.993346
182.455966 -39.122459 -19.532450 7.628556 0.033053 0.017828 0.112279 0.992967
182.514571 -39.068032 -19.557350 7.634363 0.030393 0.006395 0.118301 0.992492
182.548457 -39.038459 -19.576184 7.637398 0.029217 0.000421 0.120735 0.992255
182.618313 -38.975770 -19.626277 7.640507 0.023722 -0.005697 0.124944 0.991864
182.649445 -38.950067 -19.643597 7.644525 0.018759 -0.008676 0.127069 0.991679
182.714435 -38.893114 -19.681035 7.647751 0.002629 -0.017067 0.131413 0.991177
182.756587 -38.857347 -19.720180 7.647234 0.000549 -0.020151 0.131736 0.991080
182.814846 -38.808255 -19.756236 7.648747 0.017364 -0.017574 0.131497 0.991009
182.848152 -38.781058 -19.776764 7.646978 0.026259 -0.013871 0.133435 0.990613
182.915992 -38.729383 -19.811396 7.647612 0.026376 -0.007749 0.139029 0.989907
182.948497 -38.704594 -19.827567 7.647354 0.021394 -0.006257 0.141266 0.989721
183.014784 -38.654495 -19.866235 7.646569 0.017648 0.001276 0.142258 0.989671
183.052681 -38.628664 -19.881289 7.643648 0.018984 0.007403 0.142602 0.989570
183.115294 -38.580364 -19.915236 7.640444 0.031118 0.021595 0.141998 0.989142
183.151526 -38.551109 -19.936366 7.637984 0.042098 0.027151 0.142290 0.988557
183.184867 -38.523542 -19.952892 7.638108 0.050629 0.029019 0.143217 0.987969
183.254066 -38.467848 -19.988366 7.639911 0.056661 0.026851 0.147001 0.987147
183.284997 -38.438727 -20.006920 7.640154 0.051302 0.024700 0.150060 0.987036
183.355105 -38.374131 -20.053008 7.645102 0.036118 0.008911 0.156287 0.987011
183.385029 -38.343824 -20.075115 7.649630 0.032394 -0.001503 0.158113 0.986888
183.416172 -38.314469 -20.095396 7.652736 0.029725 -0.006519 0.159518 0.986726
183.484520 -38.253957 -20.133931 7.649044 0.029938 0.002805 0.163485 0.986087
183.514978 -38.229507 -20.150967 7.645493 0.032473 0.009470 0.166707 0.985426
183.587669 -38.167882 -20.186819 7.640226 0.041749 0.015611 0.174475 0.983652
183.617770 -38.138664 -20.204430 7.640928 0.044088 0.015193 0.178831 0.982774
183.682212 -38.074674 -20.239478 7.645092 0.038288 0.005199 0.189236 0.981171
183.716663 -38.040556 -20.257003 7.649993 0.031815 -0.005271 0.194342 0.980404
183.751517 -38.005261 -20.278116 7.654996 0.025335 -0.018295 0.198357 0.979632
183.814664 -37.944135 -20.307319 7.665573 0.011333 -0.043426 0.203522 0.978041
183.851417 -37.909887 -20.331379 7.667948 0.006654 -0.049064 0.204797 0.977551
183.915723 -37.854822 -20.368224 7.663365 0.011205 -0.036634 0.206215 0.977757
183.951108 -37.826775 -20.389460 7.657568 0.017469 -0.022186 0.207351 0.977859
183.982326 -37.804535 -20.402899 7.650032 0.023000 -0.004823 0.208544 0.977731
184.014983 -37.779267 -20.420131 7.644552 0.028886 0.012698 0.209983 0.977196
184.081737 -37.724301 -20.458338 7.639991 0.038433 0.025895 0.214791 0.975560
184.121082 -37.694011 -20.471815 7.640401 0.039187 0.017234 0.217931 0.975025
184.187692 -37.638087 -20.498572 7.650268 0.032957 -0.008453 0.219868 0.974936
184.215064 -37.614583 -20.512658 7.650895 0.029514 -0.011700 0.218823 0.975248
184.281599 -37.559089 -20.549873 7.645147 0.032121 0.002740 0.215931 0.975876
184.314916 -37.531411 -20.573900 7.641380 0.041833 0.016101 0.214533 0.975688
184.384767 -37.478464 -20.606938 7.630340 0.071162 0.039060 0.214351 0.973378
184.415159 -37.451136 -20.624101 7.628690 0.078552 0.044931 0.216855 0.972000
184.483055 -37.387813 -20.665022 7.629116 0.067026 0.033745 0.226973 0.971006
184.516190 -37.355985 -20.682610 7.631682 0.054732 0.020179 0.230944 0.971217
184.584264 -37.287956 -20.730976 7.635956 0.028119 0.001109 0.236253 0.971284
184.614534 -37.256954 -20.749813 7.636297 0.015808 -0.001767 0.238338 0.971052
184.650998 -37.220776 -20.778504 7.635063 0.005934 -0.001932 0.240626 0.970598
184.714852 -37.160420 -20.820081 7.632457 0.001497 0.002427 0.243709 0.969844
184.748417 -37.129348 -20.839576 7.630684 0.007161 0.006008 0.244977 0.969484
184.816228 -37.066734 -20.871036 7.624161 0.029515 0.017145 0.248611 0.968002
184.884726 -37.002483 -20.905202 7.618267 0.050281 0.022230 0.254938 0.965393
184.917284 -36.970737 -20.920208 7.618425 0.055294 0.022215 0.258882 0.964069
184.952883 -36.934735 -20.941457 7.616073 0.054496 0.020461 0.263241 0.962972
185.014747 -36.869474 -20.971042 7.616200 0.043625 0.016415 0.269178 0.961962
185.048922 -36.834965 -20.984986 7.617868 0.038388 0.013350 0.271609 0.961549
185.116987 -36.762663 -21.021149 7.620976 0.028664 0.005200 0.276085 0.960691
185.182415 -36.692531 -21.052615 7.626602 0.022191 -0.006530 0.279363 0.959907
185.249725 -36.618899 -21.090434 7.632837 0.015855 -0.021288 0.283488 0.958608
185.284460 -36.579461 -21.114264 7.634285 0.011360 -0.025912 0.285812 0.957868
185.350540 -36.513151 -21.149453 7.635808 0.003133 -0.025004 0.292382 0.955970
185.382312 -36.482605 -21.162895 7.635083 0.000798 -0.020956 0.296043 0.954944
185.414954 -36.452366 -21.176007 7.634507 0.001778 -0.015881 0.300225 0.953734
185.485657 -36.392532 -21.199891 7.631458 0.010900 -0.006344 0.310289 0.950559
185.518282 -36.366462 -21.206919 7.629866 0.016246 -0.000475 0.315414 0.948815
185.585601 -36.313085 -21.227616 7.622495 0.021607 0.022586 0.326567 0.944657
185.615060 -36.288026 -21.234681 7.619266 0.019266 0.034222 0.332980 0.942116
185.683684 -36.222212 -21.264737 7.621863 0.021675 0.035554 0.345051 0.937660
185.718544 -36.186206 -21.281095 7.625099 0.024653 0.031428 0.349479 0.936092
185.782180 -36.121832 -21.302384 7.626956 0.032437 0.034510 0.354175 0.933979
185.817989 -36.087011 -21.311988 7.624291 0.040177 0.044159 0.355538 0.932753
185.881421 -36.020273 -21.332864 7.618885 0.059679 0.061901 0.357632 0.929896
185.915993 -35.983910 -21.344067 7.621448 0.067520 0.065417 0.359491 0.928401
185.950634 -35.942968 -21.357119 7.622127 0.069731 0.063026 0.362497 0.927233
186.016795 -35.858847 -21.384061 7.627390 0.056304 0.047301 0.369166 0.926450
186.084482 -35.769191 -21.413562 7.637393 0.028950 0.024505 0.376204 0.925760
186.115626 -35.728421 -21.423469 7.642799 0.016381 0.011286 0.378930 0.925212
186.182266 -35.642683 -21.443488 7.652016 -0.003584 -0.009688 0.384010 0.923271
186.215853 -35.601052 -21.450564 7.654255 -0.009358 -0.014872 0.387201 0.921828
186.281687 -35.521650 -21.472737 7.660410 -0.010409 -0.018057 0.393876 0.918927
186.319150 -35.477814 -21.487804 7.660065 -0.010409 -0.017058 0.398579 0.916916
186.382262 -35.405142 -21.511246 7.659201 -0.007888 -0.008196 0.407125 0.913302
186.415379 -35.367949 -21.521954 7.657394 -0.004981 -0.001790 0.412130 0.911110
186.486661 -35.293008 -21.544129 7.653418 -0.001069 0.009362 0.423403 0.905892
186.515826 -35.261354 -21.553328 7.652840 -0.001883 0.017471 0.428479 0.903381
186.584325 -35.185416 -21.577193 7.649835 -0.009517 0.030355 0.440463 0.897207
186.615478 -35.149092 -21.587171 7.650154 -0.012712 0.031818 0.445940 0.894407
186.682603 -35.071854 -21.605945 7.654272 -0.019774 0.027710 0.457089 0.888769
186.721874 -35.029117 -21.615726 7.655989 -0.025916 0.024503 0.462271 0.886021
186.760651 -34.992332 -21.615346 7.655874 -0.032674 0.022882 0.466149 0.883806
186.787681 -34.962932 -21.619882 7.657853 -0.038337 0.023130 0.468144 0.882517
186.951977 -34.780076 -21.632816 7.670808 -0.017917 0.011135 0.473456 0.880565
186.982920 -34.742394 -21.638805 7.671376 -0.013426 0.011439 0.474412 0.880126
187.018143 -34.700561 -21.645323 7.672679 -0.011923 0.009155 0.476214 0.879201
187.056110 -34.657335 -21.651281 7.674461 -0.013410 0.003593 0.477807 0.878355
187.119723 -34.589098 -21.652853 7.677514 -0.017768 -0.005936 0.476552 0.878947
187.154024 -34.560213 -21.649877 7.678361 -0.018179 -0.007632 0.473318 0.880671
187.216903 -34.492471 -21.653532 7.680471 -0.013802 -0.006690 0.462278 0.886602
187.286435 -34.419280 -21.657311 7.686921 -0.003784 -0.006782 0.450594 0.892695
187.317796 -34.383483 -21.662101 7.687803 0.001236 -0.006923 0.445191 0.895408
187.359408 -34.352236 -21.655237 7.690008 0.005768 -0.007746 0.440295 0.897801
187.416048 -34.293313 -21.658754 7.693635 0.013066 -0.012493 0.432543 0.901432
187.455792 -34.256636 -21.660592 7.695904 0.014895 -0.015742 0.430225 0.902461
187.518617 -34.196743 -21.666575 7.695948 0.013913 -0.015861 0.425716 0.904611
187.581698 -34.135050 -21.678405 7.694327 0.021165 -0.003863 0.421414 0.906613
187.618788 -34.098748 -21.688605 7.691838 0.027447 0.006267 0.419839 0.907162
187.650793 -34.076766 -21.682945 7.689645 0.031517 0.017322 0.419425 0.907078
187.714921 -34.020251 -21.689580 7.683385 0.033267 0.034274 0.418387 0.907012
187.783122 -33.961101 -21.692714 7.685960 0.031257 0.032927 0.415847 0.908301
187.815589 -33.931511 -21.692215 7.689130 0.030210 0.024926 0.413314 0.909746
187.850364 -33.896393 -21.696997 7.693867 0.027136 0.015047 0.410139 0.911495
187.915531 -33.834504 -21.703599 7.696226 0.012861 0.004592 0.403814 0.914739
187.984618 -33.770525 -21.711793 7.696769 0.013543 0.010641 0.396442 0.917898
188.021495 -33.736988 -21.718207 7.696256 0.024240 0.020573 0.393026 0.918978
188.083398 -33.680311 -21.725320 7.687483 0.040497 0.047387 0.390495 0.918492
188.155046 -33.619706 -21.723734 7.681883 0.045137 0.052507 0.393496 0.916715
188.224586 -33.547773 -21.730740 7.686374 0.042973 0.039382 0.395256 0.916720
188.252369 -33.520042 -21.730822 7.685216 0.040982 0.035978 0.394983 0.917068
188.320411 -33.443333 -21.742216 7.689463 0.039917 0.032462 0.394407 0.917494
188.349496 -33.415418 -21.736986 7.690472 0.043778 0.029717 0.393764 0.917687
188.418086 -33.341606 -21.740481 7.693340 0.050257 0.027320 0.393238 0.917656
188.451049 -33.300728 -21.744458 7.692488 0.050850 0.026589 0.393588 0.917494
188.515172 -33.222189 -21.759619 7.689260 0.045170 0.027297 0.394363 0.917438
188.585419 -33.130158 -21.778640 7.690882 0.031023 0.027258 0.395094 0.917712
188.618850 -33.081976 -21.793813 7.690876 0.025757 0.024853 0.395086 0.917947
188.683416 -32.993778 -21.810858 7.697597 0.021628 0.011015 0.394090 0.918751
188.715360 -32.950825 -21.817836 7.702808 0.023677 0.002964 0.393017 0.919222
188.751494 -32.901305 -21.829698 7.704250 0.026912 -0.003693 0.392255 0.919455
188.782401 -32.866908 -21.830788 7.706729 0.028498 -0.008152 0.391729 0.919603
188.849784 -32.783200 -21.849154 7.702822 0.023835 -0.002535 0.391627 0.919812
188.882391 -32.745894 -21.855736 7.698067 0.020684 0.007128 0.391610 0.919871
188.949885 -32.664213 -21.875341 7.693041 0.020823 0.021027 0.392155 0.919423
188.986523 -32.619257 -21.887026 7.689190 0.023005 0.023003 0.392549 0.919155
189.052547 -32.533281 -21.905932 7.689637 0.022432 0.021043 0.393771 0.918694
189.087509 -32.487336 -21.917045 7.690132 0.018693 0.018057 0.394241 0.918640
189.151732 -32.400572 -21.937503 7.695565 0.013094 0.004724 0.394226 0.918908
189.182623 -32.361618 -21.943876 7.702190 0.011867 -0.004783 0.393605 0.919191
189.251263 -32.274715 -21.962211 7.705960 0.011227 -0.019097 0.392520 0.919477
189.318302 -32.193873 -21.981227 7.703588 0.010475 -0.014622 0.391454 0.920022
189.382817 -32.120191 -22.000943 7.696994 0.011704 0.000445 0.390919 0.920351
189.416520 -32.083552 -22.011744 7.692183 0.013810 0.009644 0.390901 0.920279
189.482178 -32.007589 -22.033893 7.687875 0.022144 0.019045 0.391275 0.919810
189.550721 -31.926869 -22.056567 7.688013 0.030575 0.014369 0.392381 0.919182
189.582824 -31.890176 -22.066816 7.689673 0.030750 0.010402 0.392772 0.919063
189.656543 -31.812386 -22.088471 7.689188 0.020989 0.008506 0.393885 0.918881
189.715252 -31.741056 -22.114044 7.687375 0.011003 0.012953 0.393523 0.919158
189.781635 -31.654525 -22.147471 7.689223 0.012515 0.006510 0.393713 0.919125
189.819286 -31.609481 -22.163048 7.690188 0.014485 0.000026 0.394385 0.918831
189.884376 -31.532635 -22.189974 7.690739 0.013746 -0.011611 0.395428 0.918321
189.915955 -31.494761 -22.206824 7.691932 0.010861 -0.010018 0.395155 0.918496
189.983621 -31.424231 -22.230348 7.681118 0.004774 0.015033 0.394498 0.918761
190.051203 -31.344775 -22.261466 7.669486 0.000815 0.045194 0.394494 0.917786
190.116760 -31.264957 -22.289549 7.665739 0.005825 0.052009 0.394356 0.917467
190.184828 -31.182330 -22.308551 7.670986 0.011117 0.046273 0.393912 0.917916
190.248817 -31.108529 -22.317249 7.677493 0.012919 0.035385 0.393368 0.918609
190.315513 -31.027723 -22.327561 7.684708 0.015637 0.020367 0.392024 0.919596
190.350331 -30.987218 -22.331581 7.690024 0.016856 0.014634 0.391266 0.920007
190.415882 -30.911469 -22.336881 7.699509 0.023392 0.004339 0.389759 0.920610
190.482015 -30.824200 -22.350340 7.706098 0.029564 -0.004690 0.389519 0.920532
190.552148 -30.730409 -22.377192 7.705502 0.030571 -0.008094 0.390356 0.920121
190.620155 -30.643320 -22.403783 7.705855 0.032535 -0.012535 0.390826 0.919804
190.652429 -30.600980 -22.419181 7.701916 0.032792 -0.012363 0.390998 0.919724
190.714695 -30.523900 -22.449379 7.695852 0.032289 -0.001379 0.390490 0.920040
190.748646 -30.481918 -22.467506 7.691123 0.033475 0.008843 0.390326 0.920025
190.783119 -30.441614 -22.486876 7.687326 0.034996 0.017103 0.390671 0.919706
190.854123 -30.363892 -22.520327 7.685883 0.035229 0.023256 0.393115 0.918520
190.883534 -30.329787 -22.535075 7.686118 0.031556 0.022575 0.394918 0.917897
190.953037 -30.254819 -22.565708 7.685958 0.016991 0.017460 0.401304 0.915621
191.015934 -30.181655 -22.596250 7.682905 -0.003790 0.024023 0.409968 0.911776
191.081880 -30.103157 -22.625486 7.676346 -0.028301 0.036989 0.421851 0.905468
191.116054 -30.062497 -22.642752 7.670804 -0.034749 0.044756 0.425929 0.902980
191.186722 -29.977059 -22.676973 7.656725 -0.033836 0.069651 0.430638 0.899197
191.248609 -29.902104 -22.697340 7.646811 -0.039878 0.096658 0.435389 0.894150
191.315097 -29.814425 -22.713366 7.637771 -0.061890 0.106285 0.441931 0.888578
191.354737 -29.754401 -22.721960 7.638739 -0.079099 0.106292 0.444974 0.885688
191.417321 -29.668219 -22.721339 7.635270 -0.113778 0.100838 0.447694 0.881168
191.482571 -29.601707 -22.679840 7.641826 -0.137461 0.079650 0.448792 0.879401
191.516044 -29.552024 -22.661726 7.644039 -0.142170 0.064393 0.448984 0.879804
191.649262 -29.471893 -22.493848 7.672149 -0.084815 0.033822 0.442682 0.892017
191.682885 -29.430571 -22.462708 7.671181 -0.048232 0.030820 0.441482 0.895443
191.715450 -29.390854 -22.433320 7.677134 -0.009954 0.027574 0.440914 0.897070
191.784373 -29.277528 -22.393031 7.679645 0.060781 0.021204 0.439516 0.895925
191.849215 -29.175791 -22.356121 7.688754 0.110863 0.009681 0.438379 0.891874
191.914793 -29.069943 -22.326311 7.697394 0.137079 -0.011196 0.437820 0.888481
191.983153 -28.978833 -22.299249 7.704185 0.123770 -0.038234 0.439310 0.888946
192.048748 -28.903622 -22.281487 7.696851 0.076891 -0.045211 0.441306 0.892913
192.115350 -28.813535 -22.280070 7.680690 0.032574 -0.023977 0.441666 0.896267
192.182541 -28.744029 -22.270297 7.659858 -0.001203 0.014578 0.441345 0.897218
192.249431 -28.656912 -22.272494 7.642657 -0.015538 0.053909 0.439872 0.896306
192.318537 -28.559430 -22.268950 7.633191 -0.012503 0.071193 0.439895 0.895136
192.349328 -28.514716 -22.260982 7.633931 -0.008843 0.069320 0.440512 0.895023
192.416931 -28.433862 -22.238741 7.631406 -0.002870 0.063173 0.441452 0.895054
192.481850 -28.341779 -22.216671 7.639537 0.010665 0.047582 0.441927 0.895725
192.552318 -28.221448 -22.200875 7.651150 0.038371 0.015753 0.441928 0.896091
192.616290 -28.132938 -22.175384 7.673274 0.067009 -0.009890 0.439483 0.895693
192.683097 -28.040688 -22.162894 7.673931 0.093643 -0.014390 0.437379 0.894273
192.751899 -27.943319 -22.160881 7.666544 0.095287 -0.001113 0.439512 0.893168
192.785034 -27.898412 -22.161204 7.658829 0.081622 0.009823 0.441677 0.893400
192.849357 -27.827931 -22.158362 7.641172 0.041135 0.029205 0.446079 0.893571
192.915122 -27.724616 -22.173239 7.637471 0.006881 0.032032 0.447801 0.893533
192.985090 -27.613916 -22.184289 7.642300 -0.018022 0.010730 0.448356 0.893609
193.053934 -27.513812 -22.185502 7.649686 -0.024619 -0.005670 0.445125 0.895112
193.084526 -27.476060 -22.181579 7.652188 -0.018670 -0.008267 0.442878 0.896349
193.150985 -27.396122 -22.174053 7.653944 0.003104 -0.009558 0.440395 0.897748
193.215543 -27.307504 -22.174326 7.655855 0.018582 -0.006588 0.439887 0.897837
193.288606 -27.219260 -22.171814 7.658775 0.022586 -0.014626 0.440931 0.897138
193.351987 -27.126009 -22.178170 7.663820 0.011028 -0.027787 0.441640 0.896694
193.382109 -27.077169 -22.183531 7.663423 -0.000334 -0.030691 0.441173 0.896897
193.448973 -26.985838 -22.195640 7.659090 -0.017031 -0.028690 0.439271 0.897735
193.515601 -26.908870 -22.201216 7.656032 -0.009892 -0.026707 0.436715 0.899149
193.585721 -26.833799 -22.206538 7.652561 0.006666 -0.016710 0.434818 0.900339
193.649208 -26.774199 -22.208323 7.645182 0.021628 0.003786 0.433673 0.900803
193.715591 -26.714672 -22.212802 7.635924 0.033761 0.020634 0.433968 0.900059
193.781918 -26.631486 -22.228802 7.627350 0.034045 0.032124 0.435203 0.899115
193.851841 -26.559550 -22.239900 7.623664 0.022136 0.038296 0.437465 0.898147
193.916528 -26.488131 -22.249576 7.623794 0.010166 0.032351 0.438695 0.897996
193.981482 -26.419954 -22.256503 7.625771 0.001761 0.023508 0.438748 0.898301
194.016077 -26.376549 -22.261611 7.627998 0.000088 0.024174 0.438198 0.898553
194.051889 -26.330322 -22.267917 7.628580 -0.000166 0.026630 0.437912 0.898623
194.115093 -26.250952 -22.278380 7.629288 0.000705 0.029562 0.437721 0.898624
194.217047 -26.129203 -22.291674 7.628691 0.001217 0.026882 0.438645 0.898257
194.285477 -26.050134 -22.300299 7.627162 -0.001360 0.026173 0.439064 0.898073
194.315024 -26.016378 -22.303113 7.625813 -0.005600 0.028620 0.439130 0.897950
194.382981 -25.948649 -22.312473 7.622669 -0.011759 0.039018 0.438255 0.897926
194.415839 -25.922992 -22.311105 7.622039 -0.009543 0.042709 0.437792 0.898011
194.515449 -25.805646 -22.316982 7.616890 -0.005169 0.055233 0.437445 0.897532
194.552807 -25.765220 -22.318274 7.615438 -0.007164 0.059442 0.437939 0.897009
194.615550 -25.687976 -22.318678 7.615787 -0.009714 0.057028 0.438689 0.896775
194.683339 -25.599633 -22.316704 7.621078 -0.012678 0.044303 0.440225 0.896704
194.749104 -25.511570 -22.315353 7.626615 -0.021346 0.029824 0.441749 0.896389
194.818503 -25.410080 -22.313982 7.633834 -0.025052 0.014312 0.442185 0.896460
194.886784 -25.315171 -22.310734 7.639899 -0.019426 0.006673 0.441606 0.896974
194.949085 -25.223884 -22.309977 7.636172 -0.014302 0.014067 0.441116 0.897226
195.052946 -25.097162 -22.303669 7.631101 0.001353 0.027905 0.441296 0.896926
195.084970 -25.064930 -22.300393 7.629808 0.003694 0.029595 0.441722 0.896656
195.154057 -24.977013 -22.297577 7.627216 0.004857 0.029463 0.442884 0.896081
195.215614 -24.892658 -22.295838 7.628065 0.007539 0.026794 0.442672 0.896251
195.292371 -24.784377 -22.296878 7.628309 0.010524 0.025595 0.442969 0.896110
195.318579 -24.748361 -22.296061 7.629193 0.011269 0.026406 0.442426 0.896345
195.486015 -24.525394 -22.293492 7.618789 -0.033526 0.054364 0.445313 0.893094
195.516217 -24.489271 -22.286805 7.617505 -0.037256 0.048012 0.445412 0.893261
195.548777 -24.449671 -22.279748 7.622269 -0.038642 0.038399 0.445294 0.893726
195.649600 -24.318226 -22.263397 7.622976 -0.057479 0.032844 0.444507 0.893326
195.683264 -24.277652 -22.253812 7.623915 -0.061237 0.035530 0.443639 0.893405
195.749829 -24.190864 -22.232183 7.631728 -0.047146 0.022392 0.442285 0.895355
195.815619 -24.100665 -22.207093 7.645631 -0.022359 -0.002740 0.441599 0.896930
195.883058 -24.008866 -22.186528 7.649069 -0.010279 -0.010896 0.441109 0.897328
195.953388 -23.921833 -22.167325 7.647138 -0.001382 -0.006234 0.440619 0.897671
195.984953 -23.884005 -22.159594 7.645444 0.002004 -0.000835 0.440174 0.897910
196.048903 -23.810756 -22.145092 7.636811 0.002060 0.023238 0.439717 0.897833
196.123024 -23.730782 -22.131517 7.626409 -0.003308 0.048247 0.440040 0.896675
196.151128 -23.696482 -22.124836 7.619782 -0.005141 0.054461 0.440045 0.896308
196.216957 -23.615257 -22.104415 7.618804 -0.008195 0.058768 0.440298 0.895889
196.250590 -23.574628 -22.092725 7.620020 -0.008799 0.057129 0.440416 0.895931
196.348514 -23.444521 -22.062808 7.623295 -0.009778 0.049440 0.439989 0.896588
196.415872 -23.354655 -22.040920 7.625483 -0.009348 0.049081 0.439476 0.896864
196.486628 -23.252019 -22.018945 7.624491 -0.008310 0.044549 0.439961 0.896873
196.515526 -23.212030 -22.009232 7.625583 -0.009750 0.042375 0.440017 0.896936
196.585605 -23.106446 -21.986121 7.629588 -0.006733 0.030620 0.439970 0.897465
196.653020 -23.001121 -21.962646 7.636990 0.001272 0.013592 0.439368 0.898204
196.681602 -22.964903 -21.951965 7.637085 0.001977 0.012290 0.438797 0.898500
196.749190 -22.878369 -21.930678 7.630996 -0.007949 0.024026 0.439254 0.898006
196.814991 -22.787062 -21.910614 7.628098 -0.016036 0.033442 0.439246 0.897601
196.851642 -22.739014 -21.898031 7.627939 -0.013760 0.033992 0.438949 0.897763
196.915930 -22.646563 -21.875881 7.627891 -0.010297 0.032963 0.439133 0.897758
196.982994 -22.543992 -21.854538 7.626778 -0.013885 0.032979 0.439885 0.897341
197.015384 -22.496394 -21.842360 7.629855 -0.012227 0.025686 0.440516 0.897294
197.086235 -22.385201 -21.816860 7.641673 -0.004496 -0.004737 0.441770 0.897105
197.150242 -22.285109 -21.790454 7.657109 0.010155 -0.033062 0.441085 0.896799
197.182561 -22.237691 -21.781582 7.658490 0.017179 -0.038285 0.440482 0.896780
197.282383 -22.104956 -21.762807 7.647718 0.033502 -0.007987 0.439583 0.897542
197.349240 -22.014669 -21.755635 7.638597 0.050816 0.024278 0.438910 0.896764
197.415005 -21.930667 -21.751546 7.632975 0.061458 0.035775 0.439998 0.895179
197.482972 -21.843098 -21.753830 7.630015 0.055514 0.038438 0.441833 0.894553
197.515187 -21.793521 -21.756459 7.628358 0.047040 0.038535 0.442820 0.894546
197.582081 -21.697469 -21.764989 7.626821 0.030710 0.031488 0.443688 0.895101
197.650070 -21.585369 -21.775435 7.630784 0.010665 0.019063 0.444178 0.895672
197.716349 -21.474555 -21.786173 7.636533 0.003995 0.004135 0.442218 0.896889
197.748798 -21.423460 -21.791084 7.638390 0.002794 -0.001799 0.441656 0.897178
197.781797 -21.375059 -21.796154 7.638429 -0.003031 -0.004421 0.441743 0.897126
197.850910 -21.264488 -21.810665 7.635897 -0.031899 -0.002196 0.443258 0.895824
197.915228 -21.172863 -21.823125 7.633671 -0.056470 -0.006865 0.443350 0.894541
197.982304 -21.076158 -21.829748 7.640474 -0.057264 -0.020604 0.441803 0.895046
198.019853 -21.024606 -21.828315 7.641657 -0.053520 -0.023638 0.441489 0.895357
198.082550 -20.943522 -21.830784 7.642107 -0.042695 -0.019084 0.439726 0.896913
198.150723 -20.869472 -21.833133 7.638614 -0.022373 -0.006063 0.438651 0.898358
198.220427 -20.808310 -21.834630 7.634940 -0.003468 0.005300 0.439018 0.898456
198.283206 -20.728888 -21.838646 7.629405 0.005529 0.021887 0.439276 0.898069
198.348850 -20.635540 -21.844255 7.623315 0.007476 0.040045 0.439897 0.897124
198.415202 -20.569957 -21.847993 7.621728 0.009422 0.050824 0.439549 0.896730
198.483516 -20.482729 -21.852005 7.623267 0.011666 0.051880 0.439570 0.896633
198.549508 -20.398462 -21.857068 7.625868 0.013921 0.040064 0.439785 0.897101
198.586537 -20.378547 -21.855430 7.630961 0.013039 0.032811 0.439844 0.897380
198.649469 -20.310136 -21.857805 7.635891 0.015694 0.023202 0.438266 0.898409
198.716136 -20.225248 -21.863698 7.636471 0.024814 0.024230 0.436658 0.898959
198.749625 -20.179370 -21.867470 7.635868 0.022948 0.026627 0.437214 0.898670
198.819545 -20.086229 -21.877171 7.633184 0.007562 0.026981 0.439149 0.897977
198.850975 -20.044213 -21.880729 7.630705 -0.006018 0.027298 0.440422 0.897356
198.882980 -19.998386 -21.886397 7.627798 -0.025484 0.029857 0.441447 0.896428
198.949991 -19.901629 -21.894485 7.622250 -0.062582 0.038129 0.441775 0.894128
199.015186 -19.809464 -21.894189 7.623393 -0.073040 0.038526 0.439786 0.894298
199.082750 -19.720709 -21.884983 7.627467 -0.064045 0.032744 0.438765 0.895718
199.118824 -19.669416 -21.878356 7.627850 -0.055381 0.030768 0.438594 0.896449
199.183164 -19.584936 -21.861091 7.630881 -0.034630 0.028733 0.438006 0.897845
199.255112 -19.475530 -21.843585 7.631616 -0.010807 0.024796 0.438110 0.898514
199.317815 -19.395478 -21.825024 7.638206 0.012619 0.013082 0.437981 0.898800
199.383559 -19.315072 -21.812108 7.638891 0.023873 0.008506 0.438266 0.898488
199.451454 -19.227124 -21.800731 7.635973 0.021912 0.010033 0.439055 0.898137
199.517757 -19.144716 -21.792608 7.634280 0.014559 0.011153 0.439045 0.898278
199.583334 -19.062245 -21.787923 7.633225 0.008243 0.010945 0.438679 0.898539
199.648651 -18.978239 -21.783125 7.634274 0.005183 0.013017 0.437731 0.898997
199.718621 -18.890186 -21.780530 7.633377 0.007738 0.016768 0.436928 0.899307
199.785708 -18.804022 -21.777602 7.632174 0.008780 0.021367 0.436810 0.899257
199.855181 -18.716099 -21.775245 7.632044 0.009009 0.025248 0.436765 0.899176
199.917013 -18.627506 -21.775751 7.631840 0.015695 0.028719 0.435913 0.899394
199.951139 -18.580946 -21.777763 7.630395 0.018562 0.030276 0.436138 0.899179
200.016829 -18.486806 -21.780995 7.624862 0.009419 0.038442 0.437714 0.898243
200.082144 -18.392876 -21.784370 7.620891 -0.006483 0.044001 0.438970 0.897400
200.152998 -18.278530 -21.784634 7.622738 -0.013248 0.038556 0.439622 0.897257
200.184892 -18.222676 -21.784677 7.623370 -0.015677 0.034656 0.439741 0.897319
200.251910 -18.110662 -21.781517 7.623669 -0.021056 0.026961 0.440635 0.897034
200.318959 -18.002075 -21.775991 7.623692 -0.022322 0.016333 0.441357 0.896905
200.350288 -17.957603 -21.772709 7.625385 -0.021046 0.010049 0.441565 0.896926
200.422970 -17.845654 -21.766637 7.628524 -0.009717 -0.003879 0.441346 0.897276
200.482999 -17.758068 -21.762199 7.628232 -0.002412 -0.007292 0.441497 0.897230
200.551902 -17.662645 -21.763087 7.619510 -0.006710 0.005885 0.441887 0.897027
200.584875 -17.614331 -21.765163 7.613259 -0.010770 0.015609 0.441713 0.896956
200.649820 -17.517268 -21.766304 7.607187 -0.015078 0.028070 0.441737 0.896579
200.715231 -17.419297 -21.764512 7.604917 -0.012836 0.029460 0.441070 0.896897
200.783383 -17.321961 -21.758667 7.609918 -0.004973 0.022077 0.440601 0.897418
200.815531 -17.273876 -21.755395 7.612606 -0.000474 0.018595 0.440392 0.897613
200.883530 -17.176517 -21.750861 7.613125 0.004911 0.014386 0.440864 0.897445
200.951883 -17.071044 -21.747850 7.613286 0.008915 0.010162 0.441486 0.897166
200.982275 -17.025641 -21.745898 7.613718 0.012369 0.007562 0.441376 0.897205
201.084296 -16.873746 -21.744446 7.612318 0.006177 0.008451 0.443341 0.896292
201.116423 -16.827020 -21.746294 7.607990 -0.006630 0.014589 0.444243 0.895763
201.182404 -16.731209 -21.751978 7.599153 -0.026357 0.022700 0.444360 0.895173
201.250931 -16.628757 -21.752006 7.599422 -0.023145 0.017877 0.443018 0.896036
201.281979 -16.583742 -21.750818 7.600131 -0.020348 0.015015 0.442513 0.896406
201.350136 -16.484048 -21.748752 7.598311 -0.019800 0.012607 0.442397 0.896512
201.382712 -16.434943 -21.748654 7.598097 -0.018012 0.009315 0.442025 0.896773
201.448900 -16.333060 -21.743629 7.602758 -0.006599 -0.003821 0.441327 0.897314
201.482639 -16.280163 -21.741934 7.604309 0.000133 -0.008732 0.440679 0.897622
201.549429 -16.179930 -21.738011 7.605893 0.016332 -0.013979 0.439938 0.897771
201.616337 -16.081606 -21.737618 7.607434 0.030111 -0.022293 0.440686 0.896879
201.683155 -15.989052 -21.744238 7.601234 0.030645 -0.018543 0.442242 0.896180
201.715392 -15.943856 -21.748979 7.596239 0.027780 -0.010843 0.442810 0.896120
201.783610 -15.852257 -21.762546 7.589921 0.025204 -0.001695 0.443678 0.895830
201.854906 -15.764295 -21.779779 7.587059 0.024216 -0.000590 0.444802 0.895301
201.888705 -15.721596 -21.787305 7.587022 0.021247 -0.000132 0.445203 0.895178
201.954949 -15.624526 -21.804977 7.586427 0.011559 -0.005613 0.446010 0.894936
202.053427 -15.491595 -21.841575 7.581015 -0.010090 -0.006627 0.445604 0.895149
202.086156 -15.438390 -21.851292 7.580082 -0.016686 -0.003659 0.445105 0.895315
202.148976 -15.341109 -21.872901 7.575066 -0.022938 0.002873 0.443936 0.895760
202.221954 -15.241318 -21.900356 7.568688 -0.030209 0.018017 0.443769 0.895450
202.284375 -15.156402 -21.917907 7.566026 -0.035951 0.026430 0.444928 0.894454
202.315080 -15.107689 -21.925592 7.571108 -0.037021 0.019691 0.447384 0.893358
202.381943 -15.011238 -21.935832 7.577349 -0.038468 -0.003059 0.453846 0.890244
202.450519 -14.918022 -21.947154 7.580189 -0.049115 -0.010688 0.460951 0.886001
202.516801 -14.829504 -21.953402 7.585795 -0.052293 -0.014105 0.466992 0.882601
202.586065 -14.739247 -21.960636 7.585378 -0.040666 -0.012374 0.472508 0.880301
202.618287 -14.694554 -21.964210 7.585304 -0.030180 -0.007395 0.475069 0.879400
202.684594 -14.607292 -21.967164 7.582772 -0.012481 0.006242 0.481154 0.876525
202.754966 -14.511457 -21.973649 7.574944 -0.016315 0.022629 0.488425 0.872160
202.785859 -14.464632 -21.976283 7.572350 -0.023186 0.028706 0.491305 0.870205
202.850420 -14.382675 -21.975864 7.573885 -0.033125 0.031312 0.495175 0.867597
202.919318 -14.295298 -21.968693 7.577705 -0.022141 0.028449 0.495514 0.867851
202.984666 -14.218861 -21.958558 7.587493 -0.004318 0.013687 0.496305 0.868029
203.018819 -14.185956 -21.953738 7.591549 0.000842 0.007485 0.496697 0.867892
203.082774 -14.094957 -21.946734 7.592236 0.005367 0.001666 0.496728 0.867888
203.151738 -13.991420 -21.940575 7.592053 0.011662 0.001667 0.496450 0.867985
203.188312 -13.923818 -21.937447 7.592459 0.016252 0.001612 0.496651 0.867796
203.250347 -13.833681 -21.932947 7.594263 0.019956 0.002988 0.498080 0.866896
203.285045 -13.782176 -21.932568 7.591176 0.014814 0.008522 0.499394 0.866207
203.351797 -13.684356 -21.929491 7.587099 -0.004536 0.020118 0.502623 0.864260
203.416443 -13.600028 -21.924426 7.584889 -0.017336 0.021823 0.504983 0.862679
203.449068 -13.556017 -21.921262 7.584608 -0.021443 0.020445 0.506292 0.861853
203.516945 -13.434930 -21.909693 7.587133 -0.024085 0.017403 0.508959 0.860278
203.550606 -13.354339 -21.900748 7.589993 -0.017829 0.012981 0.510418 0.859643
203.616856 -13.242631 -21.884407 7.594994 -0.001871 0.003082 0.514583 0.857433
203.652979 -13.182492 -21.877369 7.593507 0.003410 0.000704 0.517313 0.855789
203.723215 -13.064546 -21.865661 7.592505 0.001575 0.002594 0.523095 0.852269
203.748860 -13.027171 -21.859300 7.590271 -0.002509 0.004466 0.525818 0.850582
203.816715 -12.934963 -21.848199 7.587712 -0.012269 0.007723 0.531704 0.846806
203.884094 -12.844818 -21.836956 7.585676 -0.020726 0.009910 0.536726 0.843444
203.949895 -12.757938 -21.822873 7.586733 -0.019980 0.009213 0.540621 0.840979
203.986190 -12.709151 -21.811943 7.584815 -0.012742 0.006077 0.542423 0.839987
204.050481 -12.614393 -21.795454 7.589517 0.005306 -0.001861 0.545773 0.837914
204.119547 -12.517723 -21.779988 7.589145 0.011954 -0.003124 0.549635 0.835313
204.181743 -12.440592 -21.767325 7.584698 0.006207 0.000524 0.552795 0.833294
204.215116 -12.394705 -21.764994 7.584827 0.003466 0.001554 0.553988 0.832516
204.287205 -12.288878 -21.754941 7.583446 0.001344 0.000934 0.555570 0.831468
204.352511 -12.191380 -21.745313 7.580995 -0.006381 0.004484 0.557079 0.830423
204.382674 -12.146045 -21.741762 7.578134 -0.012391 0.008001 0.557618 0.829966
204.451954 -12.045710 -21.731259 7.577968 -0.017414 0.011750 0.558950 0.828935
204.481958 -12.001809 -21.725063 7.581021 -0.016992 0.011544 0.559175 0.828795
204.555690 -11.896871 -21.709769 7.581957 -0.020397 0.013813 0.560860 0.827544
204.589086 -11.852509 -21.703401 7.579105 -0.023793 0.016690 0.561275 0.827119
204.652725 -11.768606 -21.685972 7.579263 -0.024273 0.018724 0.562604 0.826158
204.685824 -11.724609 -21.677452 7.578202 -0.022555 0.018569 0.563586 0.825541
204.751621 -11.634836 -21.660581 7.577238 -0.014287 0.017887 0.565551 0.824396
204.816155 -11.543739 -21.643735 7.577519 -0.007115 0.018751 0.567725 0.822974
204.854488 -11.490506 -21.634955 7.574963 -0.004842 0.019926 0.569343 0.821844
204.881630 -11.452960 -21.625695 7.573714 -0.004232 0.021129 0.570376 0.821101
204.915848 -11.405500 -21.616840 7.574333 -0.004452 0.022650 0.571775 0.820085
204.984702 -11.311338 -21.598845 7.572748 -0.005818 0.024299 0.574203 0.818332
205.018018 -11.266073 -21.589888 7.570886 -0.006697 0.024451 0.575310 0.817543
205.052949 -11.218306 -21.579489 7.569079 -0.007372 0.024154 0.576487 0.816716
205.115482 -11.134374 -21.558353 7.567675 -0.005610 0.021624 0.578143 0.815629
205.152106 -11.081589 -21.550162 7.569843 -0.003567 0.019930 0.579050 0.815041
205.216520 -10.991306 -21.530776 7.570017 -0.002281 0.017573 0.580970 0.813732
205.254291 -10.938144 -21.520029 7.569155 -0.003495 0.017274 0.582392 0.812717
205.322325 -10.845069 -21.500914 7.568196 -0.006435 0.016934 0.585169 0.810709
205.349228 -10.786384 -21.489877 7.569223 -0.007082 0.016438 0.586638 0.809651
205.417251 -10.669812 -21.472747 7.564903 -0.015343 0.020248 0.591134 0.806173
205.451487 -10.605556 -21.464299 7.562002 -0.024517 0.024139 0.593721 0.803935
205.482482 -10.549694 -21.454558 7.561268 -0.033248 0.027511 0.595734 0.802022
205.551769 -10.449145 -21.427979 7.563546 -0.033268 0.025952 0.599529 0.799240
205.585161 -10.386645 -21.409492 7.566429 -0.026176 0.021760 0.601199 0.798374
205.615210 -10.336762 -21.395041 7.570063 -0.019172 0.018522 0.602954 0.797330
205.653888 -10.279100 -21.376564 7.567058 -0.014673 0.017156 0.605267 0.795702
205.715472 -10.190103 -21.345566 7.564947 -0.008796 0.016320 0.608960 0.792984
205.750591 -10.136194 -21.329368 7.563871 -0.004568 0.014875 0.611176 0.791342
205.781917 -10.088885 -21.313275 7.562628 -0.001725 0.013657 0.613168 0.789833
205.815663 -10.039363 -21.299040 7.561205 -0.000877 0.013574 0.615416 0.788085
205.853034 -9.984841 -21.283502 7.558455 -0.000837 0.013543 0.617714 0.786286
205.883559 -9.940205 -21.270419 7.557708 -0.002801 0.011955 0.619963 0.784535
205.950174 -9.846570 -21.242691 7.555078 -0.019513 0.000840 0.625387 0.780070
205.982585 -9.797520 -21.228228 7.552617 -0.031527 -0.004102 0.627003 0.778368
206.018278 -9.747142 -21.217549 7.549562 -0.042589 -0.006268 0.627899 0.777104
206.050962 -9.702163 -21.202254 7.548688 -0.050636 -0.008386 0.628766 0.775899
206.115459 -9.616264 -21.170122 7.547139 -0.055314 -0.014835 0.630252 0.774275
206.150810 -9.571244 -21.149009 7.548092 -0.052917 -0.021165 0.631497 0.773281
206.215411 -9.494094 -21.114284 7.551872 -0.043462 -0.035125 0.633285 0.771899
206.248873 -9.454325 -21.094408 7.549994 -0.038240 -0.035605 0.633833 0.771703
206.316410 -9.382055 -21.060446 7.542666 -0.021779 -0.020506 0.634734 0.772152
206.383783 -9.312888 -21.031158 7.533716 -0.001869 0.003983 0.636022 0.771658
206.416321 -9.280901 -21.016668 7.528912 0.007600 0.016335 0.636865 0.770765
206.482351 -9.213198 -20.989255 7.521326 0.018712 0.032102 0.639520 0.767876
206.516500 -9.177486 -20.978351 7.517073 0.016199 0.038968 0.641061 0.766329
206.585926 -9.099092 -20.954592 7.506364 -0.003480 0.049270 0.644582 0.762938
206.618584 -9.061144 -20.942989 7.502568 -0.011857 0.051922 0.645610 0.761808
206.685889 -8.979651 -20.912716 7.498873 -0.014054 0.050355 0.646781 0.760882
206.715489 -8.939379 -20.898451 7.500372 -0.012461 0.047177 0.647712 0.760321
206.753124 -8.889118 -20.877803 7.500224 -0.011977 0.043375 0.649401 0.759113
206.818110 -8.807174 -20.842311 7.499220 -0.018535 0.034330 0.653644 0.755796
206.850542 -8.765909 -20.824794 7.498612 -0.021410 0.028065 0.655761 0.754143
206.882322 -8.725766 -20.809993 7.500311 -0.020465 0.022462 0.657333 0.752987
206.948590 -8.642576 -20.771353 7.500898 -0.018030 0.013547 0.660906 0.750130
206.982491 -8.603638 -20.750918 7.498855 -0.018487 0.010993 0.662535 0.748722
207.052582 -8.514210 -20.711415 7.496262 -0.018762 0.011781 0.665336 0.746215
207.082844 -8.474336 -20.692160 7.492392 -0.020772 0.014870 0.666589 0.744987
207.119121 -8.426626 -20.673899 7.488573 -0.025523 0.019488 0.668119 0.743361
207.152938 -8.382510 -20.656773 7.485149 -0.031096 0.023603 0.669572 0.741721
207.282076 -8.193662 -20.573463 7.481446 -0.032638 0.024711 0.674715 0.736942
207.315354 -8.135170 -20.549909 7.481478 -0.026202 0.021857 0.676008 0.736104
207.350820 -8.073891 -20.523479 7.480327 -0.019646 0.019153 0.677729 0.734799
207.382864 -8.021243 -20.501025 7.481786 -0.015766 0.017509 0.679472 0.733323
207.415755 -7.969111 -20.477690 7.480795 -0.015072 0.017514 0.681420 0.731527
207.485948 -7.864760 -20.429545 7.477764 -0.013712 0.018093 0.685227 0.727976
207.515963 -7.810093 -20.407152 7.477494 -0.011371 0.017703 0.686953 0.726397
207.582733 -7.723383 -20.361532 7.474322 -0.009846 0.017413 0.691070 0.722511
207.619419 -7.676216 -20.338509 7.473052 -0.012126 0.018426 0.693393 0.720222
207.683039 -7.587732 -20.295549 7.468896 -0.019050 0.020707 0.697662 0.715875
207.720179 -7.535543 -20.269884 7.467568 -0.021839 0.021414 0.700004 0.713484
207.750020 -7.496968 -20.249319 7.467035 -0.023306 0.021722 0.702112 0.711354
207.817249 -7.414990 -20.201976 7.464730 -0.027749 0.022831 0.706800 0.706500
207.854253 -7.369870 -20.177059 7.462258 -0.032559 0.024442 0.709407 0.703623
207.883901 -7.334439 -20.155431 7.459410 -0.037583 0.025934 0.711960 0.700734
207.916334 -7.295236 -20.130453 7.457367 -0.041055 0.027048 0.714534 0.697871
207.948741 -7.258003 -20.104376 7.456592 -0.040963 0.027104 0.717027 0.695313
208.015676 -7.183984 -20.049518 7.458482 -0.030404 0.024696 0.721623 0.691177
208.056527 -7.137985 -20.016422 7.457867 -0.023940 0.023685 0.723990 0.688988
208.082974 -7.108514 -19.992727 7.457816 -0.019283 0.023245 0.725751 0.687294
208.116523 -7.070774 -19.965021 7.456785 -0.016992 0.023742 0.727861 0.685103
208.182439 -6.998065 -19.910734 7.452685 -0.020131 0.026063 0.731413 0.681139
208.218927 -6.956948 -19.882225 7.450711 -0.022552 0.026895 0.733183 0.679125
208.283153 -6.886557 -19.825558 7.449784 -0.017075 0.025915 0.735364 0.676961
208.317922 -6.862020 -19.796488 7.450594 -0.009923 0.023835 0.736435 0.676016
208.385249 -6.795236 -19.737063 7.453006 0.004615 0.018515 0.738588 0.673887
208.453373 -6.716554 -19.678769 7.452755 0.009912 0.015539 0.741169 0.671066
208.519986 -6.638322 -19.622262 7.454003 0.010281 0.007515 0.743990 0.668069
208.548634 -6.612632 -19.600595 7.455493 0.007151 0.002521 0.745074 0.666939
208.615158 -6.551668 -19.551265 7.455305 -0.005041 -0.008028 0.746983 0.664776
208.682244 -6.482620 -19.502890 7.454025 -0.026845 -0.018046 0.748764 0.662046
208.716464 -6.443389 -19.477794 7.452182 -0.041926 -0.022730 0.749323 0.660485
208.781980 -6.368266 -19.429408 7.448714 -0.058467 -0.023901 0.748387 0.660247
208.818604 -6.332781 -19.407404 7.449725 -0.055689 -0.020011 0.748054 0.660995
208.882158 -6.271906 -19.358877 7.451773 -0.041544 -0.015103 0.748933 0.661170
208.964538 -6.236817 -19.306537 7.449399 -0.033549 -0.012949 0.751171 0.659128
208.982466 -6.224499 -19.286115 7.448414 -0.032106 -0.012567 0.751300 0.659060
209.049566 -6.115913 -19.226746 7.448904 -0.024757 -0.006068 0.752443 0.658164
209.082058 -6.044520 -19.194963 7.449040 -0.017984 0.000966 0.752769 0.658038
209.149394 -5.949708 -19.137963 7.444483 -0.005296 0.017704 0.754355 0.656206
209.184532 -5.888155 -19.108498 7.441675 -0.001538 0.024871 0.755846 0.654276
209.216979 -5.840535 -19.080067 7.440275 -0.000950 0.030044 0.757641 0.651979
209.249363 -5.796692 -19.053498 7.438825 -0.004047 0.033703 0.759959 0.649084
209.319312 -5.702468 -18.998325 7.434471 -0.016900 0.035623 0.765195 0.642590
209.349403 -5.655155 -18.970406 7.435836 -0.021047 0.032603 0.767799 0.639514
209.385459 -5.612976 -18.942711 7.436272 -0.023360 0.028616 0.769944 0.637041
209.452783 -5.538189 -18.885756 7.437325 -0.019979 0.024568 0.773103 0.633489
209.484128 -5.502533 -18.859183 7.439971 -0.014974 0.023362 0.774612 0.631828
209.559091 -5.422712 -18.796457 7.441908 -0.007740 0.021482 0.778563 0.627151
209.584462 -5.392077 -18.772650 7.442904 -0.006407 0.021129 0.780132 0.625225
209.652047 -5.316684 -18.717253 7.440910 -0.008818 0.024812 0.783748 0.620521
209.686775 -5.278228 -18.688625 7.439593 -0.012844 0.028000 0.785452 0.618155
209.760051 -5.200730 -18.628715 7.437239 -0.017337 0.029830 0.789562 0.612701
209.783837 -5.180618 -18.606548 7.440828 -0.019314 0.028392 0.791347 0.610402
209.855805 -5.109318 -18.544823 7.440574 -0.030147 0.022580 0.795855 0.604315
209.918519 -5.047734 -18.488862 7.443835 -0.037485 0.013236 0.799208 0.599738
209.952429 -5.018315 -18.456784 7.444923 -0.039392 0.009038 0.800870 0.597473
210.015021 -4.959811 -18.397097 7.447002 -0.044160 0.006009 0.803642 0.593442
210.050303 -4.922812 -18.374505 7.441348 -0.042134 0.004910 0.804986 0.591775
210.117281 -4.858136 -18.309568 7.444356 -0.036251 0.001188 0.809036 0.586638
210.151653 -4.819894 -18.275544 7.444039 -0.034940 -0.000798 0.811216 0.583701
210.218391 -4.753007 -18.210910 7.444393 -0.034755 -0.001400 0.815183 0.578158
210.282625 -4.694885 -18.149923 7.445021 -0.033532 0.001933 0.818934 0.572904
210.319164 -4.661998 -18.117755 7.445071 -0.032765 0.004644 0.821078 0.569857
210.383325 -4.606683 -18.057187 7.445284 -0.030575 0.009823 0.824826 0.564474
210.415874 -4.579416 -18.025215 7.447373 -0.028155 0.011094 0.826821 0.561650
210.482555 -4.520962 -17.960209 7.447782 -0.024376 0.010568 0.831383 0.555064
210.517023 -4.490574 -17.926251 7.447209 -0.023856 0.009302 0.833938 0.551263
210.581719 -4.432863 -17.862745 7.450172 -0.027817 0.000153 0.839137 0.543208
210.619010 -4.402637 -17.826926 7.448843 -0.030852 -0.009048 0.841923 0.538639
210.687172 -4.349336 -17.765777 7.451966 -0.033994 -0.017284 0.845631 0.532403
210.715834 -4.329957 -17.739655 7.451180 -0.035930 -0.013519 0.847005 0.530197
210.782289 -4.285283 -17.679890 7.448986 -0.030845 0.009628 0.849277 0.526958
210.816098 -4.258667 -17.649329 7.447385 -0.023539 0.024586 0.850574 0.524753
210.885523 -4.212598 -17.588958 7.443838 -0.013467 0.046174 0.854114 0.517858
210.918635 -4.169640 -17.552401 7.442893 -0.015288 0.051613 0.856388 0.513519
210.981508 -4.090708 -17.482141 7.438053 -0.027289 0.052615 0.860910 0.505293
211.052898 -4.021798 -17.406963 7.438939 -0.037523 0.043286 0.865733 0.497218
211.083443 -3.988943 -17.372960 7.442203 -0.040146 0.036140 0.867667 0.494202
211.150398 -3.932609 -17.296360 7.445759 -0.044418 0.024858 0.870882 0.488849
211.185160 -3.902500 -17.254463 7.446411 -0.042007 0.021792 0.872231 0.486800
211.248749 -3.855415 -17.179273 7.452590 -0.030739 0.016857 0.875293 0.482320
211.316148 -3.811751 -17.101442 7.456589 -0.029423 0.005650 0.878908 0.476049
211.355545 -3.780876 -17.054872 7.455356 -0.028857 -0.000169 0.880380 0.473391
211.419660 -3.730924 -16.979565 7.454213 -0.029330 -0.003089 0.882050 0.470231
211.448656 -3.714801 -16.944460 7.450283 -0.035661 -0.000163 0.882544 0.468875
211.516157 -3.667217 -16.868354 7.448413 -0.045004 0.003323 0.883657 0.465954
211.549710 -3.645173 -16.827862 7.449135 -0.043928 -0.001132 0.884522 0.464424
211.616548 -3.605553 -16.746563 7.454577 -0.037871 -0.017816 0.885756 0.462261
211.648718 -3.586470 -16.708637 7.460681 -0.034265 -0.025008 0.885788 0.462147
211.682171 -3.566065 -16.668226 7.460589 -0.030032 -0.028096 0.885658 0.462512
211.749531 -3.532101 -16.594206 7.466384 -0.019050 -0.023633 0.885624 0.463410
211.785601 -3.513559 -16.556293 7.465498 -0.013470 -0.018017 0.885736 0.463643
211.853668 -3.479043 -16.485480 7.461061 -0.007122 -0.000926 0.886073 0.463489
211.882833 -3.465291 -16.453252 7.459727 -0.003917 0.006235 0.886233 0.463181
211.915797 -3.448830 -16.417213 7.459564 0.001400 0.013076 0.886337 0.462853
211.987320 -3.411418 -16.341090 7.455434 0.010521 0.028819 0.886319 0.462058
212.015731 -3.396393 -16.309613 7.454057 0.008368 0.036332 0.886250 0.461705
212.049088 -3.376006 -16.274660 7.450111 0.005064 0.043526 0.886273 0.461086
212.115740 -3.336700 -16.201680 7.447068 0.001421 0.050676 0.886502 0.459940
212.182682 -3.294355 -16.126863 7.448519 -0.005094 0.047996 0.887346 0.458571
212.215528 -3.278456 -16.080812 7.437302 -0.014510 0.044377 0.888040 0.457390
212.250636 -3.258691 -16.038916 7.431045 -0.026598 0.040716 0.888851 0.455607
212.316315 -3.219599 -15.961612 7.434393 -0.036626 0.031944 0.890272 0.452829
212.382966 -3.182354 -15.876654 7.440031 -0.027952 0.022920 0.891670 0.451241
212.416104 -3.165915 -15.832184 7.440503 -0.023649 0.020497 0.892150 0.450654
212.449280 -3.149332 -15.787890 7.441111 -0.020749 0.018712 0.892586 0.450010
212.520567 -3.108189 -15.695340 7.445445 -0.016837 0.016331 0.893239 0.448970
212.582274 -3.076981 -15.613821 7.448269 -0.012528 0.014877 0.893331 0.448979
212.619096 -3.058211 -15.565921 7.447915 -0.009187 0.013678 0.893539 0.448682
212.685107 -3.025898 -15.479677 7.452918 0.000794 0.008927 0.893316 0.449340
212.750959 -3.062714 -15.418768 7.457933 0.008358 0.006191 0.892763 0.450406
212.817452 -3.039651 -15.338529 7.459182 0.015125 0.005499 0.892272 0.451211
212.884072 -3.005452 -15.257315 7.461560 0.024318 0.009423 0.891296 0.452672
212.915377 -2.990438 -15.219022 7.461197 0.026687 0.013072 0.890961 0.453106
212.986197 -2.951261 -15.137429 7.458927 0.026103 0.019800 0.890762 0.453288
213.016367 -2.932276 -15.102271 7.456635 0.024220 0.022226 0.890745 0.453313
213.082726 -2.889418 -15.025226 7.453820 0.021676 0.027112 0.890708 0.453248
213.115687 -2.870088 -14.986841 7.448910 0.019422 0.029569 0.890761 0.453093
213.183449 -2.825905 -14.910603 7.440234 0.002619 0.033729 0.891392 0.451968
213.219563 -2.801199 -14.871803 7.437653 -0.007239 0.031559 0.892082 0.450713
213.282286 -2.763161 -14.794928 7.436600 -0.013285 0.016269 0.893171 0.449226
213.350711 -2.717272 -14.715876 7.441822 -0.015976 -0.003787 0.893419 0.448924
213.382606 -2.695096 -14.677847 7.442539 -0.015726 -0.006254 0.892677 0.450379
213.450276 -2.654860 -14.599778 7.441406 -0.007067 0.008418 0.891212 0.453453
213.482031 -2.634963 -14.561969 7.438206 -0.004061 0.020258 0.890582 0.454353
213.549176 -2.601458 -14.489258 7.436231 -0.006365 0.041628 0.890239 0.453542
213.616184 -2.567534 -14.415205 7.431805 -0.005999 0.049678 0.891143 0.450955
213.687104 -2.534897 -14.334832 7.433138 -0.002180 0.047993 0.892976 0.447534
213.716957 -2.520653 -14.299732 7.433823 -0.001273 0.045822 0.893942 0.445833
213.782542 -2.486905 -14.219377 7.439175 0.003002 0.039866 0.896021 0.442208
213.818310 -2.465223 -14.175203 7.443726 0.005985 0.035413 0.897146 0.440272
213.882859 -2.427801 -14.093869 7.449812 0.009102 0.027006 0.898934 0.437155
213.952293 -2.388968 -14.008818 7.451408 0.007369 0.022873 0.900821 0.433526
214.016264 -2.351683 -13.929231 7.454278 0.005283 0.022560 0.902484 0.430099
214.082771 -2.315282 -13.849141 7.457524 0.004224 0.023666 0.904147 0.426545
214.120081 -2.296884 -13.804994 7.458102 0.004813 0.025391 0.905038 0.424545
214.181993 -2.265402 -13.728408 7.461748 0.007371 0.028094 0.906395 0.421431
214.215548 -2.247019 -13.685845 7.463954 0.006317 0.028553 0.907543 0.418939
214.282512 -2.209482 -13.602094 7.465550 -0.004919 0.028471 0.909735 0.414183
214.349238 -2.172229 -13.519102 7.467020 -0.015686 0.028747 0.911788 0.409353
214.382060 -2.154502 -13.476174 7.467590 -0.017028 0.028974 0.912785 0.407056
214.453030 -2.119815 -13.388683 7.472057 -0.015904 0.030022 0.915028 0.401956
214.516166 -2.090365 -13.308594 7.473323 -0.018974 0.031858 0.917181 0.396741
214.550185 -2.107909 -13.282226 7.479220 -0.017017 0.032928 0.918396 0.393923
214.620194 -2.099029 -13.203278 7.487551 -0.003639 0.028161 0.921202 0.388047
214.660104 -2.096665 -13.161773 7.489894 -0.000892 0.019281 0.922696 0.385044
214.716637 -2.081377 -13.091521 7.489673 -0.009658 -0.001654 0.924403 0.381291
214.750208 -2.069495 -13.047361 7.488741 -0.016272 -0.009981 0.924830 0.379902
214.817390 -2.043484 -12.965049 7.490994 -0.020531 -0.020965 0.924881 0.379124
214.852745 -2.032456 -12.923487 7.490562 -0.019679 -0.023851 0.924939 0.378857
214.915989 -2.014952 -12.852178 7.490242 -0.020600 -0.022164 0.924525 0.379918
214.952689 -2.000064 -12.813109 7.489344 -0.021008 -0.010940 0.924160 0.381271
214.983990 -1.989385 -12.777710 7.484604 -0.019891 0.004146 0.923784 0.382375
215.056205 -1.968532 -12.702477 7.482799 -0.007120 0.040589 0.922751 0.383187
215.082409 -1.965955 -12.676798 7.485415 0.000505 0.055538 0.922037 0.383098
215.153206 -1.949551 -12.599549 7.488553 0.009082 0.067675 0.922661 0.379519
215.181714 -1.939319 -12.567137 7.492873 0.007709 0.064601 0.923336 0.378441
215.252331 -1.915121 -12.483124 7.494777 -0.002812 0.049708 0.925188 0.376229
215.283484 -1.903693 -12.443379 7.498154 -0.007647 0.040140 0.925806 0.375783
215.356981 -1.879747 -12.349427 7.504360 -0.006503 0.021213 0.926381 0.375934
215.416543 -1.854781 -12.267533 7.513768 -0.006897 0.008642 0.926046 0.377250
215.484679 -1.828487 -12.178739 7.516209 -0.014448 0.009753 0.925539 0.378251
215.518657 -1.818157 -12.134695 7.517411 -0.014234 0.015348 0.925317 0.378617
215.583283 -1.799613 -12.051026 7.520468 -0.008133 0.031696 0.924537 0.379684
215.656336 -1.781466 -11.957732 7.518258 -0.007605 0.043722 0.924785 0.377893
215.715374 -1.762331 -11.876337 7.527298 -0.016455 0.033483 0.926380 0.374738
215.749042 -1.754251 -11.827913 7.532204 -0.017615 0.023538 0.927274 0.373228
215.815725 -1.742445 -11.734458 7.547945 0.000316 0.008968 0.927424 0.373904
215.884853 -1.725161 -11.637166 7.553743 0.012525 0.016906 0.926428 0.375885
215.951359 -1.709305 -11.546867 7.556180 0.008112 0.023342 0.926878 0.374548
215.981897 -1.696445 -11.499654 7.556636 0.009338 0.015971 0.927700 0.372867
216.050840 -1.676214 -11.400998 7.566152 0.010726 -0.011601 0.928830 0.370168
216.115407 -1.658511 -11.312567 7.572669 0.009174 -0.033177 0.928105 0.370723
216.152054 -1.650224 -11.264661 7.573572 0.012741 -0.036032 0.927610 0.371590
216.215811 -1.634250 -11.184518 7.575801 0.021473 -0.027929 0.926841 0.373797
216.252061 -1.624892 -11.141441 7.574074 0.025192 -0.015950 0.926648 0.374746
216.316776 -1.611381 -11.066344 7.567597 0.030212 0.010929 0.926470 0.374995
216.384751 -1.594481 -10.990546 7.562001 0.030860 0.031727 0.926215 0.374389
216.415404 -1.583877 -10.952421 7.557835 0.027783 0.039422 0.926089 0.374209
216.450237 -1.590457 -10.921203 7.557929 0.023465 0.044489 0.926030 0.374083
216.517347 -1.576936 -10.850048 7.551906 0.013783 0.055650 0.925255 0.374989
216.582141 -1.558398 -10.776694 7.549402 0.005078 0.058185 0.925277 0.374769
216.618187 -1.546145 -10.736240 7.548378 -0.002353 0.055258 0.925664 0.374282
216.650589 -1.535288 -10.703526 7.547296 -0.009843 0.050529 0.926011 0.373970
216.682509 -1.525299 -10.665840 7.548352 -0.015241 0.045414 0.926278 0.373784
216.749936 -1.498299 -10.577359 7.546392 -0.023361 0.035106 0.926790 0.373205
216.815098 -1.472409 -10.491412 7.543223 -0.040320 0.024254 0.926962 0.372193
216.885344 -1.446272 -10.398002 7.544119 -0.048067 0.017725 0.926643 0.372435
216.954139 -1.425258 -10.303726 7.549577 -0.033948 0.019174 0.926428 0.374448
216.983501 -1.417257 -10.262731 7.551690 -0.025714 0.020949 0.926249 0.375450
217.052917 -1.396811 -10.167478 7.554712 -0.014749 0.025799 0.926252 0.375730
217.116166 -1.380023 -10.081803 7.558052 -0.009650 0.027938 0.926343 0.375519
217.152958 -1.368116 -10.033443 7.563975 -0.009434 0.027876 0.926406 0.375374
217.215849 -1.351312 -9.950284 7.571675 -0.008202 0.028142 0.926146 0.376025
217.282872 -1.327185 -9.859194 7.583129 -0.005802 0.028757 0.926405 0.375385
217.350040 -1.303054 -9.770988 7.590094 -0.011968 0.030151 0.926986 0.373691
217.381722 -1.292059 -9.729317 7.589864 -0.017651 0.031903 0.927246 0.372674
217.451700 -1.262214 -9.639120 7.592508 -0.032416 0.034799 0.928151 0.369152
217.516430 -1.233218 -9.553494 7.591508 -0.050904 0.032458 0.928883 0.365420
217.550617 -1.218679 -9.505729 7.587585 -0.060949 0.028887 0.929237 0.363276
217.623191 -1.189249 -9.409364 7.587212 -0.075275 0.020550 0.929255 0.361105
217.682293 -1.167013 -9.326472 7.579647 -0.090232 0.010163 0.928523 0.360000
217.716988 -1.152059 -9.276587 7.578530 -0.103382 0.003205 0.927763 0.358549
217.782154 -1.134546 -9.184973 7.572745 -0.121299 -0.006945 0.925874 0.357765
217.849848 -1.130540 -9.087801 7.576049 -0.109745 -0.003517 0.926003 0.361196
217.882783 -1.132252 -9.041821 7.580057 -0.097697 0.002338 0.926585 0.363166
217.951403 -1.133547 -8.941505 7.580295 -0.073775 0.017442 0.927774 0.365361
217.982898 -1.140190 -8.890408 7.577736 -0.062472 0.025243 0.928273 0.365745
218.051410 -1.152450 -8.787360 7.578243 -0.027757 0.042516 0.928732 0.367259
218.115703 -1.168331 -8.694044 7.583896 0.009666 0.053690 0.928681 0.366845
218.150295 -1.172388 -8.636612 7.583213 0.015901 0.054609 0.929152 0.365297
218.216059 -1.174776 -8.538450 7.572526 0.000054 0.044369 0.931442 0.361175
218.281807 -1.172486 -8.438536 7.565331 -0.017768 0.028696 0.932741 0.358963
218.315208 -1.189659 -8.397889 7.565678 -0.019784 0.023190 0.932729 0.359287
218.420068 -1.196045 -8.246073 7.562643 -0.014312 0.017850 0.932036 0.361643
218.451911 -1.199694 -8.200817 7.561350 -0.011347 0.019013 0.931721 0.362499
218.517689 -1.203250 -8.104414 7.560463 -0.005497 0.024613 0.931182 0.363681
218.586363 -1.209706 -8.005174 7.561037 0.012097 0.034083 0.930323 0.364953
218.621988 -1.212200 -7.953873 7.562271 0.027032 0.038295 0.929559 0.365681
218.682671 -1.211137 -7.862433 7.570909 0.052951 0.041354 0.927570 0.367558
218.764065 -1.205115 -7.752506 7.569105 0.064059 0.038827 0.926644 0.368402
218.822201 -1.192394 -7.671347 7.568163 0.063910 0.032899 0.926328 0.369796
218.887552 -1.168069 -7.578650 7.561771 0.050462 0.028605 0.927081 0.370346
218.920134 -1.153605 -7.531652 7.555341 0.037975 0.027976 0.927767 0.370166
218.984695 -1.121165 -7.444089 7.548531 0.013997 0.029578 0.928826 0.369068
219.053629 -1.084538 -7.360345 7.541280 -0.000514 0.035317 0.929661 0.366720
219.115644 -1.061136 -7.283611 7.537381 -0.004963 0.041814 0.930082 0.364931
219.182656 -1.035326 -7.198169 7.536489 -0.005320 0.045111 0.930618 0.363162
219.249334 -1.011368 -7.110658 7.539906 0.006083 0.037596 0.931028 0.362956
219.282055 -1.001866 -7.070454 7.539643 0.009192 0.027692 0.931259 0.363188
219.356339 -0.967976 -6.975590 7.542314 0.005146 0.014867 0.930490 0.365979
219.414982 -0.939020 -6.898751 7.537014 -0.004883 0.025587 0.928984 0.369203
219.482634 -0.904127 -6.811886 7.526550 -0.027015 0.034795 0.928567 0.368542
219.549746 -0.868388 -6.726410 7.510326 -0.066114 0.027783 0.928511 0.364314
219.615748 -0.835181 -6.641994 7.501076 -0.111175 0.008197 0.926541 0.359298
219.682367 -0.808862 -6.549438 7.497277 -0.147453 -0.013057 0.922650 0.356095
219.748965 -0.808362 -6.471649 7.499020 -0.169329 -0.028629 0.919104 0.354621
219.852655 -0.830369 -6.336993 7.506264 -0.149343 -0.022895 0.920030 0.361548
219.916687 -0.871161 -6.263544 7.515683 -0.100238 0.012402 0.923547 0.369947
219.982887 -0.912279 -6.177988 7.528401 -0.036045 0.054784 0.924883 0.374554
220.019890 -0.914933 -6.109798 7.532591 -0.006075 0.074413 0.924044 0.374925
220.084106 -0.942071 -6.024775 7.541592 0.029170 0.101513 0.921709 0.373226
220.151533 -0.967186 -5.937249 7.539410 0.032270 0.103935 0.922367 0.370669
220.182244 -0.981480 -5.896548 7.543216 0.026218 0.097458 0.923447 0.370216
220.253354 -0.996461 -5.807964 7.546761 0.008191 0.078549 0.925741 0.369820
220.315942 -1.006847 -5.727467 7.540429 0.004911 0.059427 0.926722 0.370986
220.350213 -1.007184 -5.679485 7.547725 0.010482 0.052477 0.926469 0.372548
220.421570 -1.002871 -5.578933 7.549686 0.002088 0.038390 0.926306 0.374806
220.448759 -1.001872 -5.540937 7.546586 -0.007891 0.025620 0.926503 0.375332
220.516618 -0.991614 -5.451283 7.559620 -0.013625 -0.017671 0.926818 0.374847
220.582785 -0.984729 -5.360817 7.572039 -0.004681 -0.065445 0.924646 0.375132
220.649905 -0.974767 -5.278773 7.586145 0.005982 -0.107243 0.920667 0.375281
220.682893 -0.968876 -5.239998 7.593343 0.010796 -0.123836 0.918550 0.375253
220.749795 -0.941828 -5.164828 7.608535 0.017980 -0.146548 0.915081 0.375270
220.816842 -0.927931 -5.117639 7.612421 0.020638 -0.159965 0.912799 0.375210
220.883685 -0.918679 -5.089834 7.605644 0.011365 -0.148913 0.913318 0.378876
220.915485 -0.909146 -5.075962 7.598314 0.003949 -0.130630 0.914983 0.381742
220.982185 -0.900423 -5.067361 7.579888 -0.013472 -0.076516 0.918499 0.387715
221.050063 -0.891847 -5.067782 7.563807 -0.031304 -0.012065 0.919350 0.392009
221.083776 -0.891201 -5.074295 7.557543 -0.039575 0.020268 0.918353 0.393256
221.149699 -0.886628 -5.080244 7.547154 -0.051997 0.078279 0.914553 0.393396
221.217255 -0.887598 -5.080375 7.542884 -0.051786 0.117646 0.911024 0.391807
221.250277 -0.885926 -5.074914 7.547108 -0.049270 0.129066 0.910147 0.390572
221.282740 -0.872723 -5.053901 7.548440 -0.049655 0.134578 0.909891 0.389257
221.349709 -0.853385 -5.009533 7.551208 -0.056015 0.124056 0.912579 0.385581
221.415109 -0.836410 -4.956975 7.558294 -0.067455 0.086779 0.917427 0.382424
221.483246 -0.817050 -4.892987 7.568955 -0.073263 0.045504 0.920067 0.382151
221.552439 -0.800356 -4.826367 7.579882 -0.068676 0.010573 0.921153 0.382947
221.585283 -0.794389 -4.796128 7.582650 -0.067393 -0.002829 0.921156 0.383303
221.649003 -0.785637 -4.740034 7.585886 -0.066814 -0.019114 0.920861 0.383649
221.722267 -0.777909 -4.674863 7.582172 -0.065532 -0.023468 0.920920 0.383486
221.753715 -0.777231 -4.650206 7.580871 -0.065257 -0.022823 0.921150 0.383020
221.816563 -0.777000 -4.600907 7.577520 -0.066769 -0.016646 0.921625 0.381933
221.851161 -0.777980 -4.575734 7.577727 -0.064900 -0.011940 0.921999 0.381528
221.916139 -0.784809 -4.529741 7.584194 -0.045185 0.000612 0.923298 0.381416
221.949140 -0.789315 -4.504893 7.587065 -0.031155 0.006697 0.924131 0.380745
221.982195 -0.792945 -4.480842 7.589211 -0.021942 0.010472 0.924968 0.379267
222.049125 -0.787875 -4.414489 7.586058 -0.027179 0.014604 0.926287 0.375554
222.085053 -0.783545 -4.385840 7.583321 -0.037565 0.016469 0.926594 0.373820
222.188579 -0.777406 -4.307145 7.579326 -0.060303 0.019354 0.926772 0.370247
222.252851 -0.774473 -4.255630 7.581803 -0.070005 0.022864 0.926425 0.369206
222.323150 -0.779686 -4.199236 7.581591 -0.071965 0.025763 0.926127 0.369385
222.382051 -0.790511 -4.151477 7.580046 -0.073120 0.025740 0.925716 0.370191
222.449571 -0.802622 -4.099099 7.579076 -0.083751 0.032909 0.924207 0.371140
222.515787 -0.822112 -4.043590 7.586831 -0.067430 0.037650 0.924639 0.372932
222.550571 -0.828681 -4.002242 7.590348 -0.046157 0.037968 0.925547 0.373885
222.617560 -0.845558 -3.934034 7.602919 -0.003957 0.035876 0.926203 0.375294
222.682228 -0.848721 -3.863321 7.608003 0.017515 0.040311 0.925647 0.375826
222.753452 -0.850125 -3.800375 7.606557 0.013556 0.040427 0.926035 0.375021
222.816328 -0.848359 -3.737542 7.607216 -0.004791 0.037881 0.926418 0.374556
222.882424 -0.843028 -3.682192 7.602644 -0.021352 0.033225 0.926170 0.375032
222.985107 -0.828746 -3.591200 7.599093 -0.017725 0.056744 0.923225 0.379634
223.050007 -0.819679 -3.533833 7.595531 -0.005363 0.086922 0.920681 0.380477
223.115607 -0.807219 -3.472911 7.592720 -0.001782 0.099348 0.920858 0.377023
223.185476 -0.785641 -3.402664 7.587260 -0.023494 0.078736 0.924606 0.371959
223.253293 -0.757074 -3.324333 7.588754 -0.060469 0.034113 0.927419 0.367523
223.315650 -0.735363 -3.259088 7.586998 -0.104569 -0.007254 0.925073 0.365037
223.348527 -0.724711 -3.221355 7.588751 -0.125208 -0.022069 0.922450 0.364586
223.416714 -0.711095 -3.150785 7.585155 -0.155115 -0.030534 0.916825 0.366659
223.485379 -0.712154 -3.085344 7.580720 -0.159494 0.001033 0.913452 0.374387
223.551660 -0.728689 -3.019745 7.577400 -0.138433 0.051935 0.912917 0.380422
223.615051 -0.756158 -2.948118 7.582260 -0.095951 0.080817 0.916025 0.380999
223.682251 -0.780125 -2.852768 7.595105 -0.043580 0.091681 0.918934 0.381125
223.715951 -0.790840 -2.808182 7.602957 -0.021660 0.093729 0.919604 0.380885
223.783214 -0.807290 -2.721259 7.610966 0.004105 0.100106 0.919116 0.381034
223.849433 -0.815104 -2.634045 7.612665 0.006891 0.103860 0.919703 0.378565
223.884850 -0.841070 -2.625204 7.615815 -0.000338 0.097024 0.921222 0.376745
223.985657 -0.841249 -2.492201 7.620335 -0.009113 0.055891 0.925650 0.374120
224.015534 -0.840714 -2.456068 7.621760 -0.010615 0.041759 0.926379 0.374119
224.085192 -0.836524 -2.341125 7.628189 -0.026138 0.022792 0.927006 0.373440
224.152737 -0.822295 -2.245125 7.626655 -0.043267 0.007188 0.927130 0.372165
224.219866 -0.811806 -2.154716 7.628153 -0.047399 -0.004147 0.927078 0.371836
224.283732 -0.802764 -2.071996 7.625425 -0.057693 -0.012062 0.926813 0.370870
224.348918 -0.791636 -1.986852 7.623308 -0.077051 -0.014778 0.925636 0.370194
224.421731 -0.787609 -1.901539 7.616830 -0.083702 -0.006122 0.924899 0.370836
224.449297 -0.786312 -1.863818 7.617180 -0.082158 0.001936 0.924593 0.371987
224.515836 -0.789097 -1.782614 7.617251 -0.070114 0.018069 0.924980 0.373054
224.584551 -0.794062 -1.705193 7.619440 -0.056002 0.023360 0.926093 0.372384
224.648690 -0.795032 -1.630435 7.615674 -0.062993 0.017379 0.926632 0.370247
224.720631 -0.799386 -1.551857 7.619664 -0.077306 0.008101 0.926376 0.368492
224.782514 -0.807178 -1.479832 7.630905 -0.066898 0.003384 0.926547 0.370168
224.849855 -0.819525 -1.402710 7.642417 -0.050947 0.004264 0.927290 0.370835
224.884389 -0.823721 -1.363503 7.645687 -0.045573 0.006437 0.927503 0.370970
224.949547 -0.835969 -1.294740 7.651464 -0.036645 0.012236 0.927790 0.371098
225.016209 -0.843493 -1.223777 7.651168 -0.044515 0.024135 0.927219 0.371081
225.082929 -0.852638 -1.158512 7.649417 -0.056205 0.041804 0.925780 0.371518
225.119289 -0.857815 -1.123148 7.646633 -0.058030 0.051430 0.925178 0.371527
225.183019 -0.868140 -1.055924 7.649902 -0.055690 0.066888 0.924115 0.372070
225.249783 -0.879741 -0.982629 7.659208 -0.048155 0.072833 0.924438 0.371201
225.315207 -0.888416 -0.904149 7.670034 -0.029255 0.066230 0.925954 0.370630
225.381812 -0.895736 -0.825721 7.675807 -0.024446 0.054086 0.927365 0.369420
225.449801 -0.898665 -0.749160 7.673630 -0.039936 0.041172 0.928249 0.367510
225.515969 -0.901943 -0.675116 7.669538 -0.053038 0.033290 0.928040 0.367179
225.583526 -0.904646 -0.599574 7.666088 -0.061104 0.040006 0.926289 0.369667
225.650312 -0.908600 -0.525513 7.656688 -0.073968 0.060895 0.923682 0.370987
225.716877 -0.930555 -0.484446 7.651286 -0.077921 0.076120 0.922593 0.370076
225.785779 -0.941099 -0.411295 7.647407 -0.090810 0.070684 0.923173 0.366754
225.815609 -0.946020 -0.375440 7.647873 -0.096225 0.061556 0.923990 0.364958
225.885414 -0.955886 -0.291197 7.658490 -0.079834 0.040014 0.926487 0.365578
225.949940 -0.975005 -0.210520 7.668413 -0.063487 0.026729 0.926958 0.368786
225.985268 -0.985158 -0.168107 7.667843 -0.065902 0.029541 0.926161 0.370150
226.053269 -1.005078 -0.086258 7.660108 -0.077405 0.048695 0.924242 0.370694
226.115928 -1.027120 -0.006141 7.655580 -0.078247 0.063975 0.923397 0.370301
226.183287 -1.057682 0.077723 7.658987 -0.052280 0.078174 0.923505 0.371878
226.217034 -1.069886 0.126714 7.660435 -0.038382 0.083222 0.923566 0.372326
226.286419 -1.091158 0.223392 7.661197 -0.027859 0.080660 0.924734 0.370924
226.351637 -1.109450 0.312239 7.663005 -0.029567 0.064062 0.926407 0.369854
226.419916 -1.124029 0.410344 7.666121 -0.028126 0.052008 0.927148 0.370002
226.450178 -1.132642 0.449720 7.669613 -0.019409 0.048944 0.927283 0.370640
226.517056 -1.149306 0.538086 7.675579 -0.003353 0.043665 0.927242 0.371894
226.583018 -1.161651 0.620837 7.673590 -0.004695 0.052924 0.926236 0.373181
226.650194 -1.175335 0.713312 7.659687 -0.020135 0.069136 0.925395 0.372100
226.715163 -1.178418 0.795118 7.648477 -0.051907 0.071187 0.925448 0.368490
226.783674 -1.181348 0.887309 7.646222 -0.073258 0.064808 0.925394 0.366169
226.850497 -1.188583 0.979063 7.647013 -0.076807 0.060058 0.925266 0.366574
226.916132 -1.198697 1.071135 7.648494 -0.085038 0.051013 0.925271 0.366115
226.982240 -1.211545 1.163346 7.650744 -0.086169 0.046523 0.924977 0.367189
227.057498 -1.228386 1.274370 7.653557 -0.064240 0.047150 0.925701 0.369768
227.121992 -1.245303 1.361177 7.657563 -0.047216 0.051200 0.925520 0.372238
227.185518 -1.261349 1.445746 7.658058 -0.038924 0.062144 0.924854 0.373186
227.217002 -1.269084 1.487430 7.658610 -0.036490 0.066041 0.924864 0.372737
227.286124 -1.279868 1.579019 7.659132 -0.038202 0.066229 0.925797 0.370208
227.315994 -1.286135 1.616739 7.656096 -0.043127 0.064237 0.926343 0.368650
227.381685 -1.295511 1.705142 7.656018 -0.053269 0.058483 0.927239 0.366018
227.452988 -1.307018 1.800065 7.657773 -0.056018 0.050135 0.928247 0.364288
227.482300 -1.311802 1.840118 7.659974 -0.051778 0.045736 0.928651 0.364465
227.550877 -1.324476 1.941391 7.664208 -0.042869 0.036334 0.929758 0.363856
227.622487 -1.334258 2.031362 7.662166 -0.045643 0.024902 0.930220 0.363300
227.682244 -1.342703 2.108369 7.657613 -0.054369 0.024328 0.929437 0.364142
227.750323 -1.349902 2.195149 7.654304 -0.052194 0.034781 0.928831 0.365156
227.819410 -1.357658 2.274035 7.648117 -0.059121 0.051556 0.927632 0.365164
227.882530 -1.365383 2.351187 7.644224 -0.068218 0.064224 0.927214 0.362623
227.954032 -1.376805 2.431346 7.644176 -0.067381 0.071188 0.928164 0.359031
228.018908 -1.388672 2.501234 7.640903 -0.077237 0.069366 0.928914 0.355445
228.083224 -1.393418 2.588888 7.637628 -0.093261 0.068661 0.928567 0.352635
228.150500 -1.413388 2.678675 7.638420 -0.097899 0.064522 0.929459 0.349798
228.189958 -1.416328 2.739616 7.638024 -0.094641 0.062894 0.929959 0.349663
228.253220 -1.435496 2.828755 7.640838 -0.082592 0.059470 0.931476 0.349278
228.351928 -1.466050 2.965638 7.641053 -0.070229 0.055059 0.932893 0.348922
228.418885 -1.487446 3.057788 7.640305 -0.075287 0.050517 0.933410 0.347167
228.482362 -1.509455 3.140552 7.641677 -0.074810 0.048943 0.933710 0.346690
228.549886 -1.531933 3.230519 7.641202 -0.070190 0.050261 0.934130 0.346336
228.615256 -1.553450 3.325504 7.642267 -0.069014 0.049909 0.934513 0.345588
228.649160 -1.564265 3.373714 7.642517 -0.067872 0.050065 0.934751 0.345148
228.716468 -1.587647 3.467017 7.644824 -0.057579 0.053445 0.935481 0.344535
228.782188 -1.610100 3.560408 7.648256 -0.043582 0.054925 0.936679 0.343098
228.851475 -1.631208 3.651882 7.645425 -0.044661 0.057409 0.937290 0.340876
228.916738 -1.648661 3.735930 7.638320 -0.066005 0.058458 0.937169 0.337551
228.985316 -1.669024 3.822685 7.636769 -0.077600 0.058761 0.937087 0.335251
229.016529 -1.680041 3.863132 7.636867 -0.076555 0.059676 0.937150 0.335153
229.083534 -1.704492 3.951886 7.639402 -0.075154 0.060119 0.937329 0.334891
229.148842 -1.729558 4.038880 7.641423 -0.074209 0.060454 0.937537 0.334460
229.183285 -1.743206 4.084398 7.643258 -0.070074 0.059436 0.938170 0.333756
229.250243 -1.769928 4.173922 7.650076 -0.057314 0.050247 0.940470 0.331219
229.287996 -1.783306 4.224599 7.651183 -0.048787 0.045810 0.941359 0.330704
229.352392 -1.807199 4.306692 7.658033 -0.027274 0.045318 0.942231 0.330761
229.420193 -1.833902 4.396316 7.659560 -0.010080 0.058888 0.941598 0.331397
229.455449 -1.841235 4.436325 7.653872 -0.011482 0.071388 0.940637 0.331624
229.519719 -1.856701 4.509909 7.645347 -0.030096 0.094480 0.938968 0.329403
229.583127 -1.867800 4.585421 7.636013 -0.050209 0.100336 0.938574 0.326328
229.656126 -1.869198 4.707950 7.625242 -0.072249 0.085600 0.939844 0.322717
229.715992 -1.877749 4.798444 7.625568 -0.072953 0.069574 0.940378 0.324850
229.784689 -1.895300 4.894490 7.631697 -0.055666 0.074512 0.939598 0.329401
229.849321 -1.913314 4.980756 7.638119 -0.028167 0.089387 0.938614 0.331995
229.915718 -1.922127 5.073437 7.637457 -0.013933 0.097809 0.938196 0.331705
229.986624 -1.924248 5.165296 7.630183 -0.034983 0.089863 0.939721 0.328063
230.056000 -1.923919 5.261974 7.619121 -0.070689 0.070543 0.941225 0.322679
230.116631 -1.926718 5.337047 7.610403 -0.088246 0.055645 0.941300 0.321045
230.149998 -1.930563 5.387104 7.610120 -0.090182 0.050998 0.941421 0.320925
230.215567 -1.946693 5.479950 7.610604 -0.090565 0.044464 0.941898 0.320389
230.283179 -1.967338 5.573453 7.616256 -0.078921 0.043524 0.943905 0.317681
230.385587 -2.002085 5.720910 7.631770 -0.026890 0.035954 0.949020 0.312003
230.451418 -2.024388 5.810893 7.634044 -0.000644 0.045370 0.951136 0.305420
230.516334 -2.035025 5.868100 7.626580 -0.014265 0.058264 0.953374 0.295769
230.586464 -2.049883 5.948975 7.618315 -0.045554 0.054465 0.956601 0.282618
230.652785 -2.071110 6.072753 7.615458 -0.059476 0.043663 0.959023 0.273552
230.683392 -2.081829 6.110419 7.617158 -0.057686 0.040938 0.959767 0.271741
230.782376 -2.124811 6.230591 7.629474 -0.028560 0.048674 0.961858 0.267663
230.815789 -2.140074 6.270989 7.631223 -0.019921 0.052003 0.962625 0.265051
230.882728 -2.171232 6.348338 7.640386 -0.000952 0.045716 0.965103 0.257848
230.953826 -2.202079 6.435173 7.645817 0.024325 0.027947 0.967394 0.250552
231.015994 -2.220076 6.514384 7.645992 0.024834 0.000767 0.969091 0.245450
231.086989 -2.237511 6.595728 7.639205 -0.001860 -0.016548 0.969929 0.242819
231.119071 -2.244715 6.634698 7.632760 -0.013603 -0.016839 0.969940 0.242378
231.182343 -2.270581 6.702795 7.626588 -0.023371 -0.002791 0.969664 0.243304
231.250790 -2.290500 6.797080 7.619973 -0.032185 0.023693 0.968984 0.243870
231.322418 -2.321278 6.856389 7.607447 -0.044631 0.051447 0.967644 0.242953
231.382639 -2.351998 6.913565 7.606662 -0.049582 0.068669 0.966645 0.241709
231.449262 -2.385786 6.983602 7.610827 -0.041885 0.066058 0.967638 0.239913
231.515880 -2.423646 7.050028 7.617508 -0.025760 0.062335 0.968141 0.241153
231.582133 -2.456262 7.123835 7.622149 -0.014139 0.060637 0.968335 0.241766
231.651827 -2.488383 7.201424 7.620411 -0.013524 0.060244 0.968693 0.240461
231.715769 -2.515658 7.274247 7.616496 -0.016002 0.056829 0.969485 0.237935
231.786373 -2.545830 7.352814 7.618749 -0.016735 0.052572 0.970321 0.235441
231.850361 -2.572171 7.424358 7.622862 -0.004758 0.043945 0.971417 0.233229
231.884921 -2.584792 7.463968 7.624591 0.003828 0.040354 0.971678 0.232805
231.952317 -2.608231 7.541349 7.628927 0.012617 0.034697 0.972178 0.231315
232.019406 -2.627131 7.620154 7.632284 0.021636 0.032882 0.972342 0.230223
232.088765 -2.643202 7.695004 7.632495 0.019993 0.032374 0.972923 0.227976
232.149672 -2.651558 7.766278 7.628447 0.004822 0.022260 0.974006 0.225372
232.216121 -2.659579 7.837397 7.623265 -0.013112 0.010597 0.974413 0.224133
232.251541 -2.664840 7.870884 7.621473 -0.018861 0.004386 0.974498 0.223559
232.315681 -2.676166 7.933159 7.620668 -0.024077 0.005070 0.974025 0.225099
232.386179 -2.686072 7.995764 7.613349 -0.038625 0.034094 0.972188 0.228463
232.450353 -2.709303 8.073413 7.602034 -0.052675 0.081125 0.968508 0.229427
232.517564 -2.727258 8.144069 7.603847 -0.039961 0.122078 0.965130 0.228086
232.584672 -2.747582 8.221720 7.610379 -0.024763 0.135857 0.964424 0.225424
232.653083 -2.770395 8.306824 7.616138 -0.023694 0.121470 0.967223 0.221729
232.715621 -2.784405 8.377580 7.616579 -0.041448 0.091236 0.970657 0.218592
232.819197 -2.809816 8.536439 7.622924 -0.066250 0.049153 0.972741 0.216724
232.849658 -2.819021 8.578470 7.627972 -0.066907 0.041747 0.972782 0.217891
232.917194 -2.843998 8.671960 7.632973 -0.061096 0.035936 0.972810 0.220490
232.982925 -2.873428 8.747793 7.640181 -0.047002 0.041622 0.972849 0.222762
233.049634 -2.902203 8.840259 7.643484 -0.032810 0.050171 0.972902 0.223313
233.115530 -2.928049 8.915298 7.643052 -0.030184 0.052883 0.973292 0.221348
233.149574 -2.947367 8.940961 7.641589 -0.032171 0.049411 0.973959 0.218921
233.251502 -2.990387 9.071778 7.642454 -0.045169 0.018034 0.976723 0.208917
233.282753 -3.002330 9.112561 7.643234 -0.049444 0.007804 0.977035 0.207116
233.354358 -3.034048 9.202537 7.642962 -0.051032 0.009824 0.976949 0.207051
233.416541 -3.067346 9.269725 7.641040 -0.056325 0.029027 0.976198 0.207420
233.484157 -3.099485 9.348549 7.634957 -0.068017 0.040232 0.975588 0.204896
233.551079 -3.141488 9.426888 7.636626 -0.056582 0.046672 0.976542 0.202450
233.615338 -3.188825 9.529853 7.647147 -0.021718 0.040888 0.978786 0.199586
233.650702 -3.209390 9.587485 7.648858 -0.005955 0.038388 0.979184 0.199223
233.750244 -3.261455 9.717915 7.653704 0.013703 0.032491 0.979603 0.197825
233.784801 -3.277030 9.761550 7.654325 0.013563 0.031834 0.979581 0.198048
233.849588 -3.303612 9.834445 7.647373 0.000813 0.039996 0.979191 0.198960
233.920827 -3.329844 9.914458 7.642400 -0.005940 0.066947 0.977376 0.200549
233.982283 -3.353751 9.986711 7.640349 -0.008322 0.092866 0.975374 0.199880
234.049428 -3.373859 10.075140 7.638887 -0.012906 0.101435 0.975155 0.196512
234.082166 -3.382716 10.116666 7.637511 -0.014436 0.099269 0.975624 0.195181
234.150930 -3.411586 10.219127 7.637480 -0.014687 0.084913 0.977388 0.193097
234.216912 -3.431222 10.321213 7.646135 -0.009154 0.052923 0.979953 0.191851
234.282377 -3.448300 10.422102 7.651531 -0.007174 0.015989 0.981005 0.193187
234.352149 -3.464917 10.529422 7.649608 -0.030199 -0.004874 0.980287 0.195196
234.415183 -3.477365 10.613308 7.638334 -0.059673 -0.002865 0.978689 0.196468
234.484561 -3.498402 10.686780 7.633809 -0.068942 0.008533 0.978069 0.196353
234.517436 -3.510312 10.726274 7.632703 -0.069214 0.012075 0.978211 0.195361
234.582785 -3.539243 10.802818 7.634077 -0.062718 0.014535 0.979205 0.192386
234.648966 -3.574683 10.884172 7.642105 -0.046294 0.012041 0.980950 0.188280
234.715473 -3.613680 10.961360 7.651588 -0.022574 0.008509 0.982548 0.184436
234.782672 -3.651189 11.038048 7.661256 0.005717 0.014295 0.983263 0.181542
234.850841 -3.683502 11.115583 7.660750 0.012329 0.018489 0.983616 0.178903
234.882947 -3.696457 11.148806 7.657522 0.005067 0.025906 0.983572 0.178576
234.954744 -3.729906 11.252705 7.642398 -0.022196 0.057477 0.982057 0.178235
235.015298 -3.758838 11.316460 7.635484 -0.039109 0.090533 0.979280 0.176873
235.085100 -3.790122 11.398987 7.641667 -0.028342 0.107367 0.978333 0.174736
235.154701 -3.820630 11.486162 7.646243 -0.024380 0.101447 0.979582 0.171850
235.220320 -3.849185 11.572535 7.653336 -0.018249 0.084488 0.981635 0.170062
235.286714 -3.875922 11.654909 7.661828 -0.019276 0.052119 0.984447 0.166663
235.350978 -3.902348 11.743506 7.660558 -0.031935 0.018731 0.985818 0.163683
235.415510 -3.934167 11.850737 7.653079 -0.058322 0.002235 0.985229 0.160987
235.486769 -3.971310 11.958257 7.655754 -0.067558 0.004222 0.984939 0.159101
235.552582 -4.015910 12.056836 7.661760 -0.054959 0.013861 0.985848 0.157768
235.582038 -4.036771 12.096594 7.664879 -0.048641 0.016229 0.986303 0.156773
235.649860 -4.085604 12.187745 7.669408 -0.036905 0.012669 0.987346 0.153703
235.684548 -4.111124 12.237944 7.671645 -0.027062 0.009640 0.987810 0.152993
235.749988 -4.160303 12.321480 7.679835 -0.011937 0.009553 0.988153 0.152708
235.817011 -4.206819 12.410358 7.678759 -0.009718 0.025309 0.987956 0.152343
235.882043 -4.254291 12.495871 7.679568 -0.008774 0.045311 0.987747 0.149081
235.953214 -4.299555 12.587048 7.675741 -0.015294 0.053695 0.988486 0.140634
236.019618 -4.342709 12.667197 7.678242 -0.020787 0.041857 0.990508 0.129266
236.050337 -4.362743 12.708777 7.681523 -0.017875 0.033794 0.991503 0.124341
236.116265 -4.416739 12.798398 7.685571 -0.014151 0.017969 0.993121 0.114835
236.183526 -4.464228 12.886694 7.690448 -0.015477 0.007666 0.994183 0.106307
236.250270 -4.512208 12.971804 7.695665 -0.014040 0.002803 0.995182 0.096989
236.282334 -4.536296 13.013096 7.696545 -0.011529 0.001576 0.995657 0.092368
236.349279 -4.583779 13.096147 7.697213 -0.010221 -0.001047 0.996489 0.083091
236.386340 -4.607460 13.139862 7.695927 -0.009063 -0.000401 0.996833 0.079002
236.449083 -4.650289 13.213075 7.697709 -0.009719 0.003547 0.997364 0.071819
236.483097 -4.671335 13.252798 7.696612 -0.013254 0.005099 0.997570 0.068213
236.549859 -4.714399 13.329954 7.690770 -0.029735 0.006076 0.997679 0.060963
236.615970 -4.758375 13.407325 7.686700 -0.047726 0.005984 0.997372 0.054182
236.649429 -4.782155 13.454180 7.686017 -0.052417 0.007557 0.997253 0.051789
236.715369 -4.831999 13.525921 7.686012 -0.054740 0.011814 0.997287 0.047775
236.749252 -4.860141 13.564583 7.689281 -0.052226 0.012733 0.997500 0.045868
236.815984 -4.917206 13.636676 7.693795 -0.041830 0.012666 0.998183 0.041484
236.849800 -4.953611 13.692231 7.695985 -0.034909 0.009847 0.998620 0.037973
236.916270 -5.022945 13.773402 7.700343 -0.022499 0.003244 0.999292 0.029992
236.982527 -5.088085 13.865178 7.704041 -0.015329 0.000206 0.999612 0.023266
237.050748 -5.154217 13.969820 7.701005 -0.022005 0.005166 0.999582 0.018005
237.115381 -5.215080 14.047105 7.697176 -0.033989 0.020204 0.999117 0.014204
237.150378 -5.246974 14.088344 7.696232 -0.039145 0.027362 0.998786 0.012061
237.219592 -5.311303 14.161761 7.697176 -0.042290 0.034630 0.998474 0.007810
237.282649 -5.374146 14.229701 7.703639 -0.033423 0.035821 0.998796 0.002479
237.350459 -5.442015 14.294432 7.712371 -0.020458 0.032118 0.999255 -0.006269
237.419653 -5.511860 14.366365 7.722352 -0.000341 0.025522 0.999547 -0.015971
237.482510 -5.572816 14.425903 7.731334 0.009676 0.018250 0.999447 -0.026048
237.515557 -5.603916 14.457650 7.731750 0.006854 0.015196 0.999365 -0.031498
237.582554 -5.664547 14.524850 7.727981 -0.008296 0.012998 0.998972 -0.042630
237.648999 -5.724298 14.588874 7.725303 -0.019981 0.020414 0.998100 -0.054591
237.717664 -5.794329 14.676832 7.725962 -0.024651 0.026492 0.996951 -0.069137
237.751164 -5.828553 14.721045 7.724060 -0.029883 0.024765 0.996247 -0.077370
237.850441 -5.923756 14.829105 7.714884 -0.058735 0.001625 0.992777 -0.104605
237.886278 -5.963136 14.866895 7.716656 -0.058430 -0.006055 0.991864 -0.112937
237.949357 -6.033472 14.926088 7.724542 -0.047099 -0.018621 0.990486 -0.127953
238.018468 -6.112923 14.988417 7.729369 -0.041833 -0.034691 0.988341 -0.142224
238.087467 -6.193964 15.047614 7.732489 -0.035128 -0.039594 0.986328 -0.156061
238.116604 -6.228333 15.063464 7.739995 -0.022937 -0.038673 0.985624 -0.162858
238.182113 -6.309303 15.100947 7.749268 -0.001648 -0.031300 0.984219 -0.174155
238.217890 -6.353013 15.126412 7.750805 0.002397 -0.023428 0.983532 -0.179193
238.316351 -6.476349 15.204100 7.753509 0.000780 0.013192 0.981138 -0.192859
238.384680 -6.559387 15.256579 7.747254 -0.018579 0.023466 0.978692 -0.203142
238.449941 -6.647671 15.323221 7.749077 -0.022916 0.021010 0.976438 -0.213545
238.520846 -6.741122 15.380750 7.753329 -0.016566 0.016605 0.974561 -0.222891
238.582741 -6.833653 15.438025 7.760787 -0.012429 0.013892 0.973061 -0.229795
238.619728 -6.884472 15.470035 7.763534 -0.012288 0.017804 0.972220 -0.233066
238.684186 -6.969314 15.500424 7.770141 -0.007014 0.024180 0.970337 -0.240441
238.751262 -7.075448 15.567445 7.778245 0.006206 0.024231 0.968090 -0.249352
238.816745 -7.171612 15.619546 7.782599 0.011339 0.015635 0.965617 -0.259252
238.882671 -7.265140 15.669497 7.779579 -0.001204 -0.002845 0.962843 -0.270042
238.959367 -7.370995 15.735946 7.770952 -0.022262 -0.025592 0.958336 -0.283621
239.017040 -7.453598 15.769888 7.769738 -0.019926 -0.035467 0.954164 -0.296507
239.056256 -7.508522 15.788526 7.773561 -0.011035 -0.037055 0.951999 -0.303649
239.116079 -7.590104 15.804171 7.778535 0.001956 -0.039607 0.948236 -0.315082
239.182431 -7.685347 15.828160 7.780250 0.011080 -0.038925 0.944566 -0.325818
239.283814 -7.823016 15.843970 7.787036 0.024720 -0.019916 0.940432 -0.338496
239.351761 -7.904040 15.835237 7.783939 0.025978 -0.008260 0.937752 -0.346234
239.416833 -7.989551 15.849032 7.775477 0.010214 -0.006463 0.935577 -0.352915
239.451597 -8.028660 15.844071 7.771548 -0.001769 -0.009841 0.934194 -0.356626
239.516937 -8.120199 15.858898 7.768537 -0.007987 -0.015570 0.931543 -0.363209
239.585553 -8.215655 15.866631 7.773616 0.003595 -0.011464 0.930513 -0.366062
239.651772 -8.312176 15.875978 7.783584 0.021539 0.007303 0.930339 -0.365994
239.719259 -8.405683 15.883244 7.789795 0.030786 0.033689 0.930224 -0.364143
239.786141 -8.489721 15.879325 7.792221 0.032592 0.058137 0.929342 -0.363155
239.850523 -8.566925 15.869810 7.793174 0.031363 0.070021 0.928515 -0.363281
239.918738 -8.648025 15.867095 7.786624 0.019662 0.065149 0.928540 -0.364943
239.982307 -8.718933 15.857425 7.772120 -0.006424 0.048837 0.928635 -0.367711
240.049859 -8.811835 15.879717 7.763937 -0.022127 0.030989 0.928083 -0.370421
240.118972 -8.914408 15.900277 7.761701 -0.020347 0.021581 0.928260 -0.370747
240.152299 -8.968800 15.917063 7.762233 -0.019714 0.013156 0.928219 -0.371279
240.249571 -9.123226 15.952144 7.760191 -0.019092 -0.012572 0.927749 -0.372504
240.283805 -9.184079 15.967891 7.765076 -0.009682 -0.009754 0.928098 -0.372081
240.351011 -9.300776 15.985744 7.775768 0.010187 0.005576 0.928688 -0.370680
240.382684 -9.350920 15.988934 7.777827 0.015069 0.014966 0.928852 -0.369842
240.451876 -9.459576 15.998747 7.777493 0.015982 0.025837 0.928438 -0.370243
240.483400 -9.510454 16.003778 7.775684 0.012714 0.023978 0.928368 -0.370670
240.549128 -9.619333 16.014511 7.777972 0.007368 0.015075 0.928144 -0.371843
240.582965 -9.671844 16.017825 7.776997 0.007441 0.013407 0.928335 -0.371427
240.651757 -9.795914 16.049714 7.775633 0.012173 0.017397 0.928798 -0.369978
240.715790 -9.904862 16.071285 7.774382 0.015314 0.021646 0.929185 -0.368664
240.755685 -9.972464 16.091026 7.772660 0.016326 0.023881 0.929207 -0.368425
240.784306 -10.020967 16.099902 7.772803 0.018264 0.027124 0.929428 -0.367552
240.816626 -10.071613 16.106950 7.769248 0.020754 0.031718 0.929455 -0.366983
240.852332 -10.129178 16.114655 7.769014 0.023472 0.036999 0.929445 -0.366351
240.917439 -10.232957 16.127579 7.768245 0.026359 0.041801 0.929358 -0.365858
240.954735 -10.289855 16.136640 7.765425 0.024748 0.037951 0.929273 -0.366604
241.016765 -10.376950 16.145149 7.753373 0.012611 0.013828 0.929350 -0.368725
241.052179 -10.423378 16.148197 7.747850 0.006450 -0.000010 0.929114 -0.369736
241.118012 -10.522309 16.162128 7.743124 0.001178 -0.013728 0.929187 -0.369352
241.150336 -10.575705 16.168163 7.743819 0.001380 -0.014359 0.929468 -0.368621
241.216681 -10.667625 16.171816 7.744853 0.002625 -0.009049 0.929981 -0.367487
241.250264 -10.707728 16.164500 7.744493 0.003205 -0.004371 0.930072 -0.367337
241.317690 -10.804751 16.163763 7.744836 0.004658 0.007664 0.930139 -0.367098
241.352733 -10.846574 16.155982 7.744134 0.006299 0.014618 0.930056 -0.367074
241.383841 -10.882605 16.146199 7.745162 0.007902 0.020687 0.930044 -0.366781
241.419173 -10.926298 16.139491 7.745703 0.009556 0.026701 0.929932 -0.366637
241.449479 -10.971049 16.137929 7.747305 0.011319 0.031667 0.930023 -0.365959
241.516484 -11.072876 16.145240 7.748042 0.012750 0.035428 0.930348 -0.364740
241.553585 -11.124919 16.148870 7.747293 0.011727 0.033517 0.930595 -0.364324
241.586440 -11.167212 16.147805 7.746183 0.010093 0.030411 0.931019 -0.363562
241.616722 -11.210230 16.147773 7.747250 0.008636 0.027279 0.931500 -0.362614
241.649515 -11.258826 16.149902 7.748135 0.008342 0.025392 0.931933 -0.361644
241.717218 -11.359220 16.161702 7.750895 0.015122 0.019576 0.932323 -0.360778
241.753533 -11.414481 16.171944 7.754738 0.022079 0.015797 0.932441 -0.360301
241.819380 -11.514519 16.184565 7.758156 0.023244 0.021883 0.933703 -0.356623
241.852203 -11.558969 16.188831 7.759825 0.020877 0.030936 0.934002 -0.355312
241.920840 -11.643254 16.191376 7.758761 0.015217 0.044728 0.933844 -0.354546
241.951324 -11.680793 16.191840 7.758724 0.012153 0.047488 0.933646 -0.354826
242.018574 -11.772725 16.208025 7.757141 0.003871 0.042266 0.933228 -0.356769
242.083544 -11.867628 16.230896 7.749498 -0.012214 0.018124 0.932937 -0.359374
242.119102 -11.924831 16.252345 7.746268 -0.019933 0.005086 0.932489 -0.360612
242.183703 -12.019098 16.274337 7.747617 -0.027124 -0.009175 0.932162 -0.360909
242.218029 -12.070046 16.286259 7.746580 -0.026185 -0.007979 0.932267 -0.360734
242.250058 -12.117792 16.292819 7.749754 -0.022301 -0.001621 0.932652 -0.360084
242.317393 -12.214247 16.307404 7.750970 -0.016801 0.011259 0.932813 -0.359793
242.356194 -12.262308 16.312075 7.752602 -0.015184 0.018120 0.932746 -0.359758
242.388131 -12.297028 16.311019 7.756460 -0.011807 0.026992 0.932717 -0.359405
242.451417 -12.383160 16.316161 7.765950 0.001541 0.052662 0.932222 -0.358032
242.483442 -12.427317 16.317926 7.771567 0.010654 0.067975 0.931441 -0.357329
242.516800 -12.473087 16.324053 7.778360 0.021778 0.082275 0.930092 -0.357331
242.550009 -12.575386 16.374585 7.782446 0.031990 0.093085 0.928689 -0.357558
242.582874 -12.657477 16.411762 7.784951 0.037197 0.097341 0.927901 -0.357969
242.652551 -12.777051 16.461283 7.781521 0.029052 0.083209 0.928540 -0.360619
242.717769 -12.876582 16.507058 7.772076 0.009988 0.054886 0.929867 -0.363641
242.783693 -12.984116 16.560106 7.762329 -0.005292 0.028834 0.930509 -0.365094
242.815966 -13.035468 16.589643 7.753034 -0.015300 0.013427 0.930430 -0.365905
242.885800 -13.142520 16.640211 7.747448 -0.032000 -0.012950 0.929808 -0.366422
242.957007 -13.250626 16.680413 7.747672 -0.042207 -0.033131 0.928724 -0.366868
242.986375 -13.285565 16.685539 7.746979 -0.046873 -0.041001 0.928330 -0.366503
243.053941 -13.376822 16.703027 7.747865 -0.047719 -0.042579 0.928629 -0.365455
243.083826 -13.419421 16.706294 7.751028 -0.044501 -0.037538 0.929482 -0.364245
243.149474 -13.515932 16.712068 7.757520 -0.036561 -0.021886 0.931141 -0.362160
243.183159 -13.556487 16.706358 7.758071 -0.032606 -0.012708 0.931899 -0.361026
243.217871 -13.600803 16.705099 7.758570 -0.029025 -0.004120 0.932505 -0.359965
243.284755 -13.695914 16.707481 7.760569 -0.022804 0.009533 0.933406 -0.357969
243.350096 -13.796763 16.710754 7.762677 -0.019226 0.017172 0.933953 -0.356466
243.383706 -13.849995 16.715512 7.761336 -0.018298 0.018902 0.934205 -0.355765
243.451871 -13.951603 16.718921 7.762811 -0.015113 0.023295 0.934559 -0.354723
243.486622 -14.009204 16.722332 7.763256 -0.012825 0.025740 0.934751 -0.354138
243.554316 -14.113499 16.730248 7.762830 -0.009260 0.029656 0.934892 -0.353570
243.583426 -14.158182 16.734196 7.762182 -0.008461 0.030983 0.934923 -0.353395
243.618929 -14.211268 16.739502 7.761348 -0.008007 0.031911 0.934867 -0.353470
243.649533 -14.259597 16.743913 7.759822 -0.008115 0.031952 0.934833 -0.353555
243.684755 -14.311369 16.750395 7.757336 -0.009267 0.029937 0.934625 -0.354251
243.750180 -14.402104 16.762003 7.756093 -0.013307 0.021711 0.934268 -0.355662
243.783347 -14.445051 16.766940 7.754692 -0.013482 0.020223 0.934051 -0.356313
243.849197 -14.535428 16.776194 7.754234 -0.010402 0.021515 0.933499 -0.357784
243.883942 -14.583885 16.782242 7.753120 -0.009957 0.021559 0.933170 -0.358651
243.954225 -14.685381 16.798045 7.752164 -0.006873 0.026553 0.932411 -0.360357
243.985544 -14.727431 16.804524 7.751399 -0.002969 0.031343 0.932108 -0.360809
244.018406 -14.772587 16.814307 7.750135 -0.000495 0.034821 0.931623 -0.361755
244.084087 -14.870232 16.834292 7.748065 0.000277 0.036573 0.930844 -0.363581
244.118887 -14.920220 16.847880 7.746092 0.000661 0.036860 0.930422 -0.364632
244.189105 -15.022229 16.873044 7.745308 0.001574 0.035785 0.930019 -0.365762
244.221660 -15.066350 16.884130 7.744859 0.000856 0.032798 0.929945 -0.366231
244.287114 -15.156150 16.911464 7.737360 -0.007017 0.015960 0.929876 -0.367459
244.315692 -15.193903 16.923616 7.729677 -0.014166 0.004974 0.929876 -0.367567
244.351498 -15.247357 16.939883 7.726205 -0.020140 -0.003878 0.929654 -0.367864
244.385877 -15.388315 16.985230 7.723715 -0.023413 -0.009120 0.929602 -0.367707
244.449985 -15.591726 17.050402 7.720481 -0.022431 -0.009573 0.929759 -0.367359
244.482441 -15.658209 17.066364 7.721085 -0.020065 -0.006882 0.929915 -0.367162
244.562359 -15.834902 17.108722 7.720225 -0.015393 0.000812 0.929800 -0.367741
244.585636 -15.896037 17.121353 7.724488 -0.012867 0.004458 0.930044 -0.367195
244.618811 -15.960979 17.134001 7.724350 -0.010440 0.008096 0.930014 -0.367288
244.650465 -16.020911 17.146256 7.722768 -0.008260 0.011116 0.929992 -0.367318
244.716977 -16.127386 17.157305 7.724045 -0.004741 0.015007 0.930081 -0.367018
244.752075 -16.182799 17.166969 7.721751 -0.004498 0.013862 0.929959 -0.367374
244.817497 -16.284350 17.185400 7.715442 -0.010466 0.003561 0.929677 -0.368209
244.849727 -16.333404 17.193442 7.713382 -0.012574 0.000602 0.929661 -0.368201
244.920182 -16.434181 17.204507 7.714000 -0.009173 0.008541 0.930089 -0.367120
244.984576 -16.531486 17.215641 7.716300 -0.002944 0.021930 0.930426 -0.365811
245.018704 -16.582837 17.221465 7.718158 -0.000341 0.027698 0.930399 -0.365500
245.051281 -16.631788 17.226492 7.719997 0.003291 0.033491 0.930351 -0.365122
245.116576 -16.736609 17.240393 7.720775 0.010051 0.041584 0.930174 -0.364617
245.149862 -16.792134 17.247291 7.722171 0.012794 0.044034 0.930043 -0.364578
245.218499 -16.901232 17.266472 7.720768 0.017643 0.045934 0.929903 -0.364497
245.287853 -17.007124 17.288933 7.715096 0.014714 0.034562 0.930225 -0.365062
245.323892 -17.057885 17.301453 7.710414 0.008991 0.022463 0.930469 -0.365571
245.353549 -17.052390 17.290953 7.706836 0.003686 0.010646 0.930901 -0.365097
245.419178 -17.114875 17.302471 7.703760 -0.000893 -0.002072 0.931618 -0.363433
245.485584 -17.200953 17.317899 7.704743 0.003009 0.002291 0.932528 -0.361078
245.553402 -17.290808 17.332764 7.704368 0.003198 0.009299 0.932783 -0.360305
245.586448 -17.325749 17.339929 7.705259 0.001386 0.012446 0.932729 -0.360362
245.650193 -17.414142 17.359442 7.699964 -0.001827 0.018100 0.932448 -0.360846
245.716363 -17.520125 17.379836 7.699685 -0.002815 0.022857 0.932160 -0.361315
245.749554 -17.574357 17.392877 7.697245 -0.003083 0.024104 0.931969 -0.361723
245.783096 -17.627304 17.404661 7.694676 -0.004166 0.023856 0.931823 -0.362104
245.854578 -17.707720 17.426365 7.687820 -0.010649 0.016512 0.931452 -0.363333
245.921325 -17.767117 17.441901 7.682970 -0.016626 0.009607 0.931400 -0.363492
245.955190 -17.794462 17.447841 7.684135 -0.015656 0.010983 0.931489 -0.363267
245.983989 -17.833120 17.455314 7.685554 -0.013861 0.013089 0.931654 -0.362846
246.053575 -17.934423 17.476919 7.684770 -0.013866 0.013663 0.931381 -0.363524
246.116298 -17.993568 17.490714 7.687210 -0.012912 0.015548 0.931032 -0.364378
246.155032 -18.023659 17.498734 7.686820 -0.011276 0.018041 0.930577 -0.365478
246.216677 -18.095065 17.514251 7.687544 -0.009010 0.023538 0.929619 -0.367659
246.249816 -18.252061 17.547078 7.685041 -0.006880 0.027941 0.928552 -0.370084
246.316918 -18.420895 17.583322 7.684830 -0.006179 0.030540 0.925825 -0.376665
246.386884 -18.554831 17.619720 7.677025 -0.018213 0.012831 0.922567 -0.385194
246.416186 -18.625931 17.637571 7.672165 -0.027966 -0.003669 0.920927 -0.388714
246.456611 -18.707156 17.660870 7.669371 -0.036563 -0.020828 0.918912 -0.392212
246.516346 -18.817174 17.686285 7.666881 -0.041838 -0.036622 0.917221 -0.394480
246.549951 -18.883025 17.698145 7.668061 -0.039484 -0.036651 0.916862 -0.395551
246.616205 -18.995295 17.708755 7.677078 -0.029820 -0.020794 0.916752 -0.397800
246.683758 -19.111279 17.714576 7.684467 -0.014028 0.010671 0.916367 -0.399950
246.717549 -19.168960 17.720073 7.690989 -0.006726 0.025477 0.915644 -0.401127
246.783089 -19.291195 17.732280 7.692827 0.001677 0.043369 0.914047 -0.403279
246.815944 -19.362161 17.747844 7.688682 0.001628 0.044043 0.913383 -0.404709
246.884623 -19.473464 17.767421 7.680889 -0.008909 0.025012 0.912615 -0.407957
246.918652 -19.528626 17.779459 7.675469 -0.017705 0.008623 0.912084 -0.409531
246.984971 -19.632653 17.799391 7.671642 -0.026793 -0.011013 0.911556 -0.410155
247.016842 -19.644378 17.801063 7.674024 -0.023020 -0.007364 0.912123 -0.409204
247.086583 -19.727552 17.808097 7.684588 -0.007114 0.015083 0.913071 -0.407459
247.120446 -19.770793 17.814199 7.687256 -0.000062 0.027122 0.912976 -0.407111
247.184408 -19.855843 17.825262 7.691373 0.004172 0.038735 0.912549 -0.407108
247.258198 -19.954279 17.842707 7.691409 0.000654 0.036212 0.912001 -0.408585
247.283226 -19.983912 17.854042 7.688543 -0.000989 0.032990 0.912230 -0.408347
247.350797 -20.071874 17.872961 7.686837 -0.002193 0.027883 0.912282 -0.408606
247.387294 -20.115495 17.883448 7.689044 -0.003239 0.024754 0.912273 -0.408821
247.450983 -20.197672 17.905987 7.683782 -0.014462 0.007266 0.912027 -0.409811
247.485228 -20.241785 17.919233 7.682138 -0.021664 -0.003659 0.911693 -0.410284
247.554972 -20.336679 17.943214 7.679471 -0.030075 -0.018353 0.911072 -0.410740
247.617117 -20.431817 17.959339 7.681286 -0.030850 -0.021947 0.911359 -0.409868
247.652505 -20.486388 17.966603 7.684189 -0.030047 -0.021422 0.911577 -0.409470
247.722760 -20.593680 17.980571 7.682525 -0.029881 -0.020787 0.911539 -0.409599
247.752721 -20.640979 17.988209 7.682437 -0.030077 -0.020381 0.911546 -0.409589
247.820931 -20.746595 17.996210 7.681897 -0.027853 -0.015194 0.911740 -0.409540
247.850948 -20.794788 17.998723 7.684292 -0.024909 -0.009637 0.911922 -0.409492
247.919141 -20.902523 18.001557 7.690394 -0.016555 0.006315 0.912172 -0.409423
247.950694 -20.953017 18.006983 7.688756 -0.014159 0.011077 0.911946 -0.409916
248.017481 -21.034471 18.015881 7.690206 -0.016294 0.008749 0.911385 -0.411139
248.052826 -21.076537 18.017658 7.688084 -0.018368 0.003845 0.911044 -0.411881
248.117093 -21.165655 18.019897 7.685896 -0.022545 -0.008213 0.910685 -0.412404
248.151839 -21.250790 18.024843 7.683499 -0.022831 -0.011378 0.910669 -0.412348
248.220362 -21.396376 18.033440 7.683527 -0.020254 -0.010820 0.910998 -0.411770
248.283385 -21.536193 18.037075 7.685943 -0.016490 -0.003868 0.911559 -0.410820
248.320956 -21.633494 18.044039 7.683675 -0.014974 0.000010 0.911465 -0.411106
248.353160 -21.708201 18.047919 7.682764 -0.014379 0.001757 0.911384 -0.411302
248.385612 -21.779821 18.050906 7.683079 -0.014958 0.001022 0.911289 -0.411494
248.450443 -21.906193 18.050332 7.682221 -0.015731 -0.001821 0.911146 -0.411779
248.483757 -21.974540 18.052379 7.680760 -0.015250 -0.002597 0.911146 -0.411793
248.557413 -22.107500 18.050933 7.679851 -0.013130 -0.002199 0.911147 -0.411867
248.589098 -22.167435 18.049786 7.680005 -0.011732 -0.001304 0.911289 -0.411599
248.649699 -22.269078 18.043066 7.680684 -0.008740 0.001752 0.911430 -0.411358
248.683197 -22.331784 18.040937 7.679930 -0.007602 0.003113 0.911405 -0.411428
248.716895 -22.383832 18.041641 7.675485 -0.006425 0.005737 0.911345 -0.411553
248.750759 -22.435775 18.037672 7.676480 -0.004545 0.009414 0.911386 -0.411419
248.817462 -22.539600 18.033840 7.674833 -0.000444 0.018849 0.911365 -0.411167
248.883790 -22.638442 18.026613 7.675713 0.002024 0.025690 0.911070 -0.411445
248.952566 -22.736732 18.021457 7.673786 -0.000179 0.025712 0.910677 -0.412319
248.983251 -22.777575 18.019321 7.671709 -0.001731 0.023947 0.910606 -0.412578
249.050582 -22.872049 18.015514 7.667795 -0.005669 0.018705 0.910362 -0.413351
249.118252 -22.968684 18.011425 7.666191 -0.008447 0.014515 0.910291 -0.413629
249.152212 -23.013475 18.008124 7.665226 -0.008744 0.013830 0.910316 -0.413590
249.218019 -23.113344 18.006118 7.665208 -0.007712 0.015332 0.910527 -0.413093
249.284753 -23.215328 18.002415 7.665386 -0.007053 0.014511 0.910625 -0.412918
249.319537 -23.271193 17.998886 7.667547 -0.008511 0.010535 0.910615 -0.413034
249.383847 -23.377600 17.994426 7.669337 -0.009584 0.004750 0.910874 -0.412546
249.419102 -23.435042 17.994012 7.669267 -0.008439 0.004710 0.910994 -0.412307
249.484677 -23.540864 17.990761 7.669561 -0.005827 0.006590 0.911452 -0.411313
249.519870 -23.592786 17.989137 7.668335 -0.005591 0.007296 0.911537 -0.411116
249.583639 -23.625249 17.974728 7.666519 -0.006676 0.007213 0.911922 -0.410246
249.616913 -23.637546 17.966772 7.666971 -0.007490 0.007346 0.912025 -0.410000
249.683225 -23.705634 17.957456 7.668854 -0.007878 0.009273 0.912267 -0.409415
249.717526 -23.737210 17.953124 7.669331 -0.007768 0.010696 0.912267 -0.409382
249.783857 -23.818112 17.946489 7.670535 -0.007659 0.012647 0.912316 -0.409219
249.817598 -23.854546 17.941435 7.671585 -0.007379 0.015281 0.912341 -0.409079
249.883888 -23.941757 17.935244 7.673561 -0.004833 0.022599 0.912216 -0.409056
249.950935 -24.033165 17.930051 7.676659 -0.004526 0.026120 0.911347 -0.410785
249.983864 -24.078965 17.928270 7.677809 -0.005075 0.026088 0.910716 -0.412177
250.052431 -24.198307 17.928345 7.674839 -0.009697 0.017524 0.908965 -0.416390
250.086266 -24.257446 17.929472 7.673424 -0.014171 0.008953 0.908160 -0.418287
250.149819 -24.359651 17.931909 7.670248 -0.021437 -0.005339 0.906955 -0.420649
250.216298 -24.461324 17.935444 7.669980 -0.023936 -0.008748 0.906592 -0.421237
250.250241 -24.514923 17.936016 7.672398 -0.023734 -0.006574 0.906558 -0.421362
250.317130 -24.614745 17.933130 7.675892 -0.022769 0.001962 0.906689 -0.421181
250.350475 -24.671100 17.931673 7.678924 -0.021818 0.007602 0.906721 -0.421098
250.383476 -24.720931 17.928693 7.679471 -0.020898 0.014019 0.906707 -0.421010
250.450090 -24.820778 17.927696 7.688224 -0.013104 0.034120 0.906513 -0.420593
250.516831 -24.925849 17.927008 7.694739 -0.003029 0.052305 0.905457 -0.421192
250.559778 -24.958686 17.933448 7.696053 -0.002013 0.053328 0.904695 -0.422704
250.617517 -25.018231 17.936436 7.691146 -0.011497 0.033981 0.904358 -0.425265
250.653508 -25.057166 17.940732 7.688436 -0.017863 0.018500 0.903966 -0.426831
250.716718 -25.145298 17.950919 7.682082 -0.025165 -0.005860 0.903445 -0.427925
250.791399 -25.246873 17.963632 7.678553 -0.022889 -0.011375 0.903616 -0.427580
250.821540 -25.293103 17.966271 7.679543 -0.020362 -0.007993 0.904017 -0.426937
250.883622 -25.384272 17.970303 7.681604 -0.015141 0.004527 0.904587 -0.425997
250.917514 -25.435093 17.972480 7.685171 -0.015308 0.008455 0.904474 -0.426170
250.986984 -25.539042 17.981752 7.680843 -0.018834 0.011755 0.904228 -0.426472
251.016621 -25.582969 17.986014 7.679847 -0.019896 0.012934 0.904219 -0.426408
251.052861 -25.637641 17.989958 7.679476 -0.020284 0.013546 0.904088 -0.426650
251.117102 -25.737756 17.997944 7.677787 -0.025216 0.003443 0.903669 -0.427474
251.149802 -25.791113 18.001485 7.679122 -0.030161 -0.006372 0.903331 -0.427835
251.184952 -25.849526 18.005955 7.680404 -0.034278 -0.014910 0.903041 -0.427924
251.250384 -25.955562 18.010209 7.682597 -0.034662 -0.018364 0.903495 -0.426799
251.285537 -26.012535 18.011293 7.684304 -0.030574 -0.011537 0.904140 -0.425986
251.317761 -26.062254 18.010180 7.686667 -0.025931 -0.002623 0.904696 -0.425259
251.386213 -26.168765 18.009581 7.691730 -0.017824 0.016486 0.905222 -0.424244
251.422799 -26.229340 18.011359 7.692052 -0.014028 0.025596 0.905117 -0.424159
251.449623 -26.272008 18.012636 7.693505 -0.010400 0.032519 0.905106 -0.423812
251.519913 -26.381260 18.020805 7.691034 -0.006042 0.040573 0.904684 -0.424103
251.551362 -26.418787 18.024590 7.691527 -0.004861 0.041139 0.904573 -0.424301
251.588149 -26.466518 18.029774 7.690413 -0.005647 0.037893 0.904468 -0.424818
251.651779 -26.554753 18.043336 7.683857 -0.014952 0.018250 0.904232 -0.426389
251.686109 -26.601887 18.052196 7.680415 -0.021848 0.004216 0.903879 -0.427210
251.753224 -26.698788 18.069495 7.674693 -0.030802 -0.017056 0.903007 -0.428181
251.786298 -26.741739 18.076434 7.675035 -0.031494 -0.020942 0.903072 -0.427821
251.822038 -26.790594 18.082631 7.676017 -0.030292 -0.020705 0.903261 -0.427519
251.884365 -26.879584 18.091463 7.678493 -0.026706 -0.013175 0.904119 -0.426243
251.916383 -26.920962 18.095088 7.681456 -0.024744 -0.007303 0.904453 -0.425793
251.952168 -26.971573 18.097907 7.683082 -0.022367 -0.000713 0.904595 -0.425684
252.016485 -27.066758 18.104945 7.685473 -0.018058 0.010742 0.904866 -0.425178
252.050504 -27.115787 18.110555 7.685536 -0.015891 0.015996 0.904833 -0.425168
252.084090 -27.164298 18.115421 7.684638 -0.014563 0.019168 0.904752 -0.425258
252.151632 -27.264585 18.128842 7.682775 -0.018621 0.014765 0.904221 -0.426403
252.183311 -27.310007 18.136188 7.679407 -0.023127 0.008022 0.903979 -0.426875
252.219059 -27.362669 18.144733 7.677028 -0.028014 -0.000291 0.903469 -0.427737
252.283997 -27.459734 18.159288 7.674188 -0.035400 -0.014976 0.902875 -0.428182
252.317462 -27.495076 18.165348 7.676585 -0.036354 -0.017328 0.902818 -0.428134
252.388416 -27.587959 18.175851 7.677185 -0.034660 -0.014645 0.902987 -0.428017
252.420599 -27.614759 18.177209 7.678292 -0.036668 -0.016711 0.902728 -0.428320
252.450508 -27.644598 18.179081 7.676596 -0.040614 -0.021903 0.902229 -0.428782
252.517898 -27.738580 18.185244 7.673172 -0.048154 -0.034071 0.900915 -0.429968
252.549373 -27.779973 18.186844 7.672605 -0.048620 -0.036600 0.900791 -0.429969
252.617026 -27.880091 18.187325 7.672864 -0.045135 -0.034407 0.900930 -0.430237
252.652781 -27.931453 18.184882 7.672303 -0.042685 -0.031944 0.900923 -0.430692
252.684228 -27.980157 18.183327 7.672546 -0.040659 -0.029756 0.901001 -0.430882
252.755071 -28.087746 18.176455 7.673868 -0.036857 -0.024480 0.901195 -0.431149
252.783842 -28.127533 18.170939 7.675431 -0.034666 -0.021338 0.901554 -0.430747
252.816188 -28.170697 18.165215 7.677069 -0.032636 -0.017992 0.901695 -0.430763
252.849959 -28.216849 18.160146 7.677301 -0.030667 -0.014356 0.901832 -0.430759
252.922436 -28.326725 18.152934 7.675516 -0.028627 -0.007886 0.901867 -0.430993
252.949864 -28.366234 18.146470 7.676215 -0.027759 -0.005227 0.901966 -0.430881
253.020677 -28.470779 18.133641 7.675139 -0.026782 -0.001313 0.901747 -0.431432
253.056201 -28.521209 18.127298 7.674322 -0.026283 0.000252 0.901614 -0.431741
253.120591 -28.612578 18.113124 7.674417 -0.023282 0.006198 0.901664 -0.431766
253.185977 -28.707543 18.097869 7.672323 -0.021388 0.008460 0.901466 -0.432239
253.220322 -28.760636 18.091064 7.669470 -0.022270 0.006307 0.901218 -0.432747
253.285935 -28.862431 18.076810 7.667996 -0.022699 0.000218 0.901142 -0.432929
253.316923 -28.913881 18.070524 7.666386 -0.021722 -0.001377 0.901219 -0.432818
253.350379 -28.968710 18.063248 7.664789 -0.019886 -0.001077 0.901416 -0.432496
253.416072 -29.072982 18.048118 7.664787 -0.015546 0.004859 0.902045 -0.431335
253.453563 -29.130989 18.040556 7.663732 -0.014078 0.008665 0.902154 -0.431097
253.527694 -29.239660 18.027292 7.657342 -0.014547 0.012610 0.902047 -0.431208
253.551601 -29.275115 18.022526 7.656661 -0.014059 0.015571 0.902183 -0.430844
253.586400 -29.327611 18.016462 7.655841 -0.011796 0.022017 0.902271 -0.430445
253.654129 -29.430716 18.008132 7.655909 -0.006299 0.034609 0.902049 -0.430197
253.683064 -29.479151 18.007019 7.655076 -0.005828 0.037112 0.902027 -0.430043
253.756505 -29.589969 18.001939 7.651596 -0.008739 0.034410 0.901717 -0.430868
253.784327 -29.634756 18.001889 7.652671 -0.011181 0.029980 0.901888 -0.430784
253.854570 -29.743254 17.994482 7.647243 -0.014973 0.023755 0.901807 -0.431225
253.917063 -29.844381 17.990953 7.648917 -0.012797 0.028101 0.902119 -0.430380
253.986472 -29.951936 17.989576 7.648559 -0.011455 0.032042 0.902080 -0.430224
254.052507 -30.056030 17.992005 7.644767 -0.015049 0.027036 0.901915 -0.430805
254.119354 -30.155775 17.992914 7.642474 -0.017185 0.023645 0.901971 -0.430806
254.153339 -30.210081 17.990445 7.640210 -0.013312 0.029495 0.902188 -0.430127
254.217642 -30.310909 17.991496 7.645222 -0.003023 0.043758 0.902216 -0.429049
254.287344 -30.420575 17.998136 7.639411 -0.005251 0.037416 0.901783 -0.430535
254.317695 -30.464495 18.001177 7.634066 -0.013666 0.021844 0.901661 -0.431675
254.386635 -30.565470 18.012007 7.622220 -0.029152 -0.007898 0.900840 -0.433100
254.419672 -30.614568 18.014884 7.620278 -0.028944 -0.009218 0.901146 -0.432449
254.454759 -30.671301 18.015387 7.623748 -0.022383 -0.001252 0.902018 -0.431115
254.483662 -30.714807 18.015821 7.626794 -0.013441 0.010150 0.902794 -0.429744
254.554349 -30.826661 18.017262 7.629138 -0.002284 0.029631 0.903075 -0.428453
254.584046 -30.872553 18.018277 7.630110 -0.001719 0.033096 0.903112 -0.428124
254.649892 -30.973075 18.023484 7.625586 -0.006772 0.030027 0.902938 -0.428667
254.687582 -31.027085 18.027381 7.622554 -0.008419 0.028207 0.902885 -0.428872
254.716312 -31.074951 18.030006 7.624097 -0.008140 0.027892 0.902987 -0.428685
254.784544 -31.176075 18.038832 7.620023 -0.007269 0.026808 0.903093 -0.428547
254.820109 -31.216176 18.044367 7.613723 -0.010073 0.022470 0.902981 -0.428974
254.851789 -31.256395 18.048089 7.612413 -0.014236 0.016091 0.903117 -0.428857
254.915965 -31.347220 18.059281 7.608702 -0.020316 0.007214 0.903411 -0.428234
254.982801 -31.441750 18.068711 7.608504 -0.020274 0.008972 0.903992 -0.426974
255.016661 -31.489614 18.074576 7.607835 -0.019476 0.012381 0.904121 -0.426654
255.082987 -31.584510 18.080938 7.610937 -0.015843 0.024569 0.904577 -0.425307
255.118026 -31.631028 18.085245 7.612953 -0.012546 0.033050 0.904486 -0.425036
255.186231 -31.723758 18.096515 7.614630 -0.007768 0.046266 0.904085 -0.424771
255.218541 -31.767986 18.102446 7.615956 -0.006066 0.050545 0.903745 -0.425033
255.256052 -31.816931 18.111094 7.616392 -0.004739 0.052997 0.903352 -0.425587
255.317769 -31.904120 18.128089 7.613859 -0.007477 0.046976 0.902985 -0.427031
255.354112 -31.954668 18.142415 7.608603 -0.013266 0.037232 0.902613 -0.428635
255.422969 -32.051980 18.168266 7.602358 -0.025541 0.014705 0.901959 -0.430816
255.451060 -32.092937 18.178591 7.600213 -0.027637 0.008579 0.901812 -0.431160
255.482839 -32.140738 18.188175 7.601936 -0.027516 0.005819 0.901912 -0.431004
255.516311 -32.188611 18.200147 7.603424 -0.025667 0.006432 0.901998 -0.430929
255.585830 -32.290041 18.219390 7.607108 -0.021306 0.010288 0.902444 -0.430157
255.616265 -32.333506 18.227567 7.607794 -0.021444 0.009919 0.902572 -0.429890
255.656053 -32.387761 18.239534 7.606010 -0.023681 0.007255 0.902470 -0.430041
255.716274 -32.472236 18.255925 7.601586 -0.029771 -0.000640 0.902419 -0.429830
255.755502 -32.524792 18.265491 7.600998 -0.029866 -0.000316 0.902363 -0.429941
255.816231 -32.614582 18.280413 7.604105 -0.024822 0.007603 0.902901 -0.429065
255.852474 -32.670102 18.288547 7.604061 -0.023035 0.011317 0.902812 -0.429270
255.916805 -32.767071 18.301804 7.602106 -0.023001 0.002559 0.901590 -0.431973
255.982695 -32.866671 18.315871 7.600918 -0.019170 -0.017163 0.899548 -0.436064
256.016774 -32.916294 18.322220 7.600142 -0.017923 -0.022569 0.898676 -0.437666
256.084139 -33.006938 18.331943 7.597452 -0.024420 -0.025111 0.896929 -0.440784
256.117254 -33.049672 18.336493 7.594310 -0.032828 -0.023604 0.895702 -0.442812
256.183361 -33.132811 18.337193 7.593368 -0.042935 -0.008942 0.893054 -0.447807
256.216838 -33.169631 18.333824 7.590507 -0.042916 0.001725 0.891439 -0.451101
256.258285 -33.221561 18.332637 7.592150 -0.041609 0.012353 0.889622 -0.454630
256.319483 -33.302362 18.329352 7.598138 -0.033068 0.033062 0.886335 -0.460677
256.351929 -33.344862 18.326828 7.602602 -0.027444 0.040238 0.884630 -0.463742
256.383124 -33.387617 18.326471 7.602506 -0.025539 0.039692 0.883008 -0.466979
256.455410 -33.484469 18.329683 7.598332 -0.032848 0.016476 0.879514 -0.474453
256.486493 -33.523692 18.330590 7.595195 -0.036057 0.005282 0.877899 -0.477456
256.515985 -33.564477 18.329266 7.596622 -0.036210 -0.000518 0.876577 -0.479897
256.583777 -33.658382 18.326759 7.601842 -0.029986 0.002135 0.874528 -0.484043
256.620912 -33.709773 18.325998 7.604144 -0.026433 0.005869 0.873325 -0.486386
256.652231 -33.751842 18.324419 7.607123 -0.020447 0.009407 0.872213 -0.488607
256.715661 -33.836878 18.318804 7.614678 -0.003728 0.018281 0.870686 -0.491485
256.754556 -33.893064 18.317666 7.614795 -0.001621 0.024574 0.870337 -0.491841
256.815977 -33.974899 18.315389 7.615569 -0.007384 0.036119 0.869094 -0.493271
256.849933 -34.016050 18.314748 7.612686 -0.012027 0.038469 0.867856 -0.495179
256.883814 -34.059789 18.314705 7.608461 -0.018472 0.034359 0.866530 -0.497598
256.950026 -34.149107 18.319955 7.596347 -0.037535 0.003082 0.862768 -0.504195
256.983539 -34.198312 18.322813 7.591785 -0.047452 -0.017814 0.860346 -0.507185
257.016606 -34.246430 18.323401 7.588973 -0.054089 -0.034442 0.858021 -0.509595
257.082945 -34.344258 18.316293 7.590764 -0.051372 -0.047219 0.855342 -0.513343
257.120071 -34.404236 18.309627 7.595473 -0.039096 -0.044378 0.854360 -0.516306
257.151477 -34.454790 18.299660 7.601489 -0.022496 -0.036577 0.854050 -0.518416
257.215828 -34.541259 18.280256 7.616477 0.010037 -0.015230 0.852563 -0.522306
257.251950 -34.597845 18.272071 7.621535 0.024104 -0.006268 0.851036 -0.524517
257.315926 -34.701515 18.256988 7.620712 0.039456 -0.008713 0.847688 -0.528955
257.351151 -34.749239 18.251648 7.617600 0.039884 -0.014003 0.846451 -0.530786
257.416952 -34.836776 18.238037 7.612091 0.027810 -0.012416 0.845127 -0.533697
257.450701 -34.879797 18.234149 7.605548 0.014704 -0.008849 0.844442 -0.535373
257.517039 -34.951980 18.223041 7.590075 -0.024568 -0.002554 0.842356 -0.538356
257.551568 -34.992642 18.209012 7.582986 -0.042256 0.003189 0.840681 -0.539870
257.619259 -35.070072 18.190147 7.586244 -0.053986 0.013919 0.836362 -0.545335
257.685015 -35.141812 18.167001 7.593443 -0.039811 0.020475 0.833938 -0.550039
257.752998 -35.222570 18.146161 7.598238 -0.029140 0.027042 0.832974 -0.551882
257.786546 -35.264185 18.134808 7.600535 -0.026580 0.029020 0.832490 -0.552641
257.854141 -35.346305 18.113940 7.605352 -0.018871 0.033454 0.830901 -0.555094
257.917486 -35.417239 18.093350 7.609998 -0.012162 0.035454 0.829176 -0.557730
257.984514 -35.493613 18.073924 7.610924 -0.010568 0.032036 0.826942 -0.561274
258.016518 -35.526945 18.065591 7.609444 -0.012970 0.028329 0.825668 -0.563295
258.083136 -35.607231 18.048832 7.606995 -0.020238 0.018013 0.822809 -0.567672
258.118557 -35.653578 18.041646 7.605649 -0.023097 0.013681 0.821100 -0.570153
258.183383 -35.743250 18.024957 7.608426 -0.024399 0.010887 0.818437 -0.573975
258.222020 -35.794323 18.016036 7.607998 -0.024662 0.010499 0.816908 -0.576145
258.286651 -35.892163 17.999107 7.607792 -0.029407 0.014074 0.814338 -0.579474
258.316524 -35.935175 17.989469 7.610062 -0.033619 0.020594 0.813082 -0.580813
258.389691 -36.028089 17.970365 7.608850 -0.042279 0.036636 0.809037 -0.585090
258.417284 -36.063007 17.960872 7.609909 -0.045194 0.040834 0.806863 -0.587591
258.487344 -36.152989 17.938149 7.606415 -0.049844 0.040012 0.802062 -0.593811
258.517541 -36.192006 17.929473 7.604385 -0.051941 0.032939 0.799683 -0.597264
258.586755 -36.289870 17.913094 7.598597 -0.055336 0.007635 0.794469 -0.604731
258.617083 -36.329857 17.903619 7.597569 -0.054702 -0.003143 0.791909 -0.608175
258.684742 -36.426379 17.878469 7.601231 -0.043261 -0.017723 0.787238 -0.614874
258.757285 -36.546293 17.849574 7.606349 -0.024952 -0.029165 0.783223 -0.620554
258.786899 -36.598629 17.835499 7.608528 -0.019034 -0.029989 0.782320 -0.621863
258.850024 -36.691872 17.803370 7.613067 -0.013930 -0.021341 0.780085 -0.625154
258.883764 -36.744105 17.785606 7.613959 -0.015041 -0.014143 0.778883 -0.626829
258.916700 -36.782797 17.769459 7.615023 -0.017452 -0.005262 0.777064 -0.629158
258.983763 -36.866525 17.737723 7.614420 -0.020736 0.011398 0.772100 -0.635060
259.019624 -36.917843 17.723199 7.614591 -0.021836 0.013426 0.768719 -0.639072
259.086745 -37.009898 17.693791 7.614240 -0.022712 0.002300 0.761739 -0.647481
259.120253 -37.058631 17.679434 7.612765 -0.024418 -0.007768 0.758150 -0.651577
259.151375 -37.105672 17.665995 7.612830 -0.023881 -0.017666 0.754441 -0.655695
259.183927 -37.151554 17.650072 7.615623 -0.018611 -0.026709 0.750763 -0.659769
259.249907 -37.241411 17.609385 7.621229 0.000531 -0.042651 0.743634 -0.667225
259.283527 -37.288105 17.592387 7.621784 0.006433 -0.055761 0.740383 -0.669838
259.352896 -37.376866 17.558291 7.622457 0.002836 -0.072518 0.736304 -0.672747
259.383259 -37.419977 17.540992 7.625451 -0.002646 -0.063844 0.736149 -0.673796
259.416760 -37.490229 17.513623 7.630624 -0.008570 -0.048990 0.735376 -0.675831
259.483029 -37.588937 17.471905 7.633260 -0.021698 -0.021185 0.731142 -0.681551
259.516413 -37.650939 17.450007 7.634482 -0.027899 -0.012580 0.728050 -0.684840
259.588071 -37.779989 17.404165 7.638786 -0.023907 -0.013736 0.719401 -0.694048
259.649918 -37.869752 17.364373 7.645837 0.001031 -0.030788 0.711246 -0.702268
259.719419 -37.969255 17.317298 7.652772 -0.020314 0.050722 -0.705376 0.706724
259.750239 -38.004390 17.297574 7.654544 -0.023479 0.054530 -0.703689 0.708023
259.822768 -38.092833 17.251270 7.656067 -0.015531 0.047793 -0.701624 0.710773
259.852934 -38.127656 17.229320 7.657031 -0.006502 0.038095 -0.700868 0.712243
259.886841 -38.157276 17.205069 7.657586 0.002562 0.025434 -0.699653 0.714025
259.920073 -38.183619 17.176274 7.660819 0.008464 0.013795 -0.697278 0.716618
259.953612 -38.212112 17.152394 7.663458 0.009934 0.006862 -0.694364 0.719522
260.017343 -38.263774 17.109371 7.666330 0.002536 0.008728 -0.688362 0.725311
260.049597 -38.293930 17.085833 7.668768 -0.001413 0.009943 -0.686487 0.727072
260.082542 -38.332361 17.063244 7.670712 -0.002573 0.006811 -0.685499 0.728037
260.116255 -38.368863 17.040006 7.673195 -0.001444 0.000289 -0.684570 0.728946
260.150414 -38.403844 17.016449 7.674953 -0.000856 -0.006549 -0.683293 0.730114
260.185883 -38.433930 16.991746 7.676648 -0.001238 -0.010826 -0.681979 0.731290
260.226187 -38.460425 16.967097 7.676223 -0.002576 -0.010676 -0.680327 0.732827
260.253819 -38.478941 16.950980 7.677164 -0.003907 -0.007069 -0.679111 0.733991
260.319811 -38.529130 16.912375 7.677028 -0.002417 0.006705 -0.677375 0.735604
260.350021 -38.555841 16.893456 7.679443 -0.000185 0.010557 -0.676899 0.736000
260.417422 -38.612713 16.852755 7.682252 0.003305 0.013472 -0.675254 0.737455
260.452313 -38.645831 16.830775 7.684844 0.005800 0.014411 -0.674221 0.738366
260.483909 -38.674661 16.811236 7.686481 0.008843 0.014740 -0.673153 0.739303
260.516420 -38.701794 16.790597 7.687372 0.011546 0.013629 -0.671936 0.740394
260.550111 -38.728227 16.769514 7.688163 0.012826 0.010785 -0.670603 0.741627
260.591417 -38.757431 16.745018 7.689251 0.013211 0.007426 -0.669244 0.742888
260.618222 -38.776777 16.726985 7.692149 0.012367 0.004536 -0.668119 0.743938
260.653312 -38.803277 16.704814 7.694524 0.010054 0.001832 -0.666641 0.745309
260.683593 -38.825699 16.684496 7.697520 0.006275 0.000199 -0.665407 0.746455
260.719738 -38.852172 16.662550 7.699009 0.003098 0.000601 -0.664035 0.747695
260.787677 -38.901356 16.617277 7.702913 -0.001930 0.008488 -0.662010 0.749445
260.818225 -38.924121 16.598552 7.703797 -0.003038 0.013020 -0.661322 0.749983
260.851579 -38.948710 16.578380 7.705109 -0.002730 0.015383 -0.660932 0.750283
260.916340 -38.992561 16.536616 7.710499 -0.000153 0.012343 -0.660970 0.750311
260.953375 -39.020039 16.513097 7.712254 0.002649 0.006964 -0.661043 0.750311
260.986017 -39.034274 16.491436 7.714340 0.006556 0.001539 -0.661230 0.750153
261.054081 -39.069367 16.449449 7.718444 0.013100 -0.006028 -0.660288 0.750874
261.086138 -39.084526 16.427192 7.721159 0.015465 -0.009274 -0.659788 0.751235
261.149541 -39.120301 16.385397 7.726729 0.017486 -0.014690 -0.658023 0.752651
261.182857 -39.137543 16.363681 7.728926 0.017217 -0.014366 -0.657089 0.753479
261.255448 -39.180840 16.320746 7.733600 0.016302 -0.010356 -0.655542 0.754911
261.288109 -39.213157 16.296131 7.735984 0.015494 -0.007205 -0.654834 0.755580
261.354183 -39.271283 16.254488 7.741851 0.011327 0.003631 -0.652358 0.757817
261.385672 -39.301738 16.233781 7.745417 0.009590 0.010340 -0.651055 0.758900
261.421188 -39.349544 16.211155 7.749820 0.008581 0.016164 -0.649624 0.760036
261.451420 -39.378595 16.181788 7.753046 0.007762 0.019378 -0.648573 0.760867
261.482393 -39.406677 16.159773 7.757931 0.006499 0.020008 -0.647377 0.761879
261.550488 -39.457526 16.112800 7.771047 0.000926 0.011709 -0.644985 0.764105
261.585305 -39.487828 16.089565 7.777763 -0.002166 0.005796 -0.644010 0.764992
261.617113 -39.510637 16.067615 7.783566 -0.004775 0.001912 -0.642526 0.766247
261.651236 -39.537755 16.042731 7.789078 -0.007772 -0.000558 -0.640666 0.767780
261.717590 -39.580340 16.000975 7.798664 -0.011690 -0.002918 -0.636937 0.770822
261.751584 -39.610838 15.978879 7.801828 -0.010252 -0.001776 -0.635123 0.772341
261.783029 -39.634554 15.958183 7.803635 -0.005769 -0.001097 -0.633586 0.773650
261.815780 -39.655830 15.938706 7.806784 0.001095 -0.003326 -0.631847 0.775086
261.850102 -39.676704 15.918818 7.810390 0.008203 -0.007720 -0.629756 0.776712
261.915764 -39.716085 15.881587 7.816072 0.023175 -0.011654 -0.624865 0.780302
261.949682 -39.736026 15.861225 7.818314 0.029970 -0.009833 -0.621922 0.782444
261.982675 -39.757908 15.842615 7.820601 0.033687 -0.006007 -0.619114 0.784555
262.020386 -39.782241 15.821142 7.825864 0.033230 -0.000564 -0.615654 0.787316
262.085476 -39.831725 15.778923 7.839560 0.024102 0.008824 -0.610428 0.791656
262.117156 -39.856891 15.757973 7.848407 0.017774 0.010910 -0.608347 0.793397
262.150174 -39.882540 15.734995 7.858600 0.011229 0.011718 -0.606489 0.794926
262.185516 -39.920931 15.709874 7.869221 0.005083 0.013180 -0.604713 0.796318
262.250767 -39.970090 15.662967 7.888969 -0.004193 0.016873 -0.601150 0.798947
262.283622 -39.989585 15.633012 7.903616 -0.010365 0.015377 -0.598994 0.800539
262.316175 -40.006349 15.609001 7.917887 -0.017827 0.010725 -0.596759 0.802151
262.351356 -40.026339 15.584685 7.930871 -0.023657 0.005617 -0.594705 0.803577
262.418083 -40.066724 15.541776 7.951810 -0.025769 -0.002411 -0.591071 0.806205
262.451507 -40.089617 15.521025 7.961073 -0.024555 -0.003754 -0.588761 0.807925
262.519249 -40.128977 15.483101 7.976651 -0.018506 0.004600 -0.584110 0.811451
262.550519 -40.145383 15.467289 7.982279 -0.015548 0.011549 -0.581584 0.813256
262.584644 -40.157236 15.450175 7.990008 -0.014326 0.018310 -0.579036 0.814970
262.652418 -40.167310 15.418019 8.008287 -0.022267 0.023762 -0.573375 0.818646
262.682954 -40.161962 15.403087 8.020904 -0.030015 0.022136 -0.571090 0.820040
262.756321 -40.171866 15.368678 8.045435 -0.044311 0.018673 -0.566331 0.822774
262.816884 -40.176559 15.343305 8.061575 -0.046019 0.022401 -0.562569 0.825165
262.882517 -40.180191 15.318071 8.078930 -0.040284 0.022892 -0.558155 0.828442
262.950001 -40.172403 15.295977 8.094899 -0.033991 0.020369 -0.552561 0.832530
262.983915 -40.150169 15.291091 8.102103 -0.029766 0.018959 -0.549743 0.834588
263.052718 -40.117924 15.278145 8.114620 -0.018250 0.016942 -0.544271 0.838540
263.087776 -40.075160 15.278519 8.118870 -0.008388 0.016166 -0.542043 0.840153
263.122691 -40.061970 15.272173 8.124525 0.002607 0.015947 -0.539612 0.841759
263.182760 -40.089264 15.246057 8.141356 0.011709 0.013492 -0.533586 0.845557
263.217177 -40.094349 15.232878 8.152206 0.008511 0.010858 -0.530052 0.847853
263.252260 -40.116226 15.214337 8.163637 0.001782 0.008201 -0.527120 0.849749
263.288683 -40.138170 15.197351 8.176986 -0.006086 0.006915 -0.524863 0.851137
263.319589 -40.166502 15.179915 8.188340 -0.012110 0.006638 -0.523282 0.852048
263.351566 -40.186087 15.164828 8.199020 -0.015405 0.007797 -0.522039 0.852747
263.383106 -40.200531 15.152720 8.207622 -0.014728 0.010366 -0.520959 0.853392
263.452961 -40.219357 15.126921 8.226239 -0.006200 0.014115 -0.518590 0.854884
263.486604 -40.229057 15.114254 8.236561 -0.003919 0.012971 -0.516750 0.856029
263.517037 -40.237254 15.102010 8.247962 -0.003953 0.011157 -0.514626 0.857333
263.583120 -40.251259 15.075681 8.273489 -0.009258 0.008076 -0.510452 0.859818
263.620682 -40.261826 15.060560 8.288447 -0.013846 0.006500 -0.508180 0.861115
263.650733 -40.270420 15.047409 8.301986 -0.017440 0.005024 -0.506073 0.862300
263.686687 -40.275889 15.033874 8.316525 -0.019580 0.005746 -0.503589 0.863702
263.752732 -40.286753 15.012660 8.339387 -0.022211 0.011780 -0.497537 0.867078
263.786279 -40.291091 15.001918 8.352204 -0.023670 0.014032 -0.494429 0.868782
263.818753 -40.291528 14.991929 8.366364 -0.026049 0.014632 -0.491120 0.870580
263.852565 -40.293160 14.982740 8.381886 -0.029520 0.013381 -0.487904 0.872295
263.882596 -40.289721 14.973835 8.397762 -0.033778 0.011297 -0.484636 0.873991
263.951349 -40.286182 14.955021 8.433126 -0.040373 0.008131 -0.478150 0.877312
263.983166 -40.281175 14.947540 8.450333 -0.041319 0.007810 -0.475183 0.878882
264.052740 -40.273011 14.934106 8.484775 -0.042131 0.007672 -0.468146 0.882613
264.087215 -40.270720 14.930558 8.500722 -0.042589 0.007399 -0.464738 0.884393
264.120588 -40.270573 14.922883 8.519117 -0.041866 0.006954 -0.461005 0.886382
264.186061 -40.251032 14.916861 8.543214 -0.037530 0.004021 -0.453590 0.890411
264.215919 -40.236231 14.915809 8.557482 -0.034815 0.002387 -0.449320 0.892689
264.254926 -40.227933 14.914801 8.573654 -0.031763 0.000849 -0.444783 0.895074
264.320182 -40.216783 14.911412 8.599093 -0.015743 0.000927 -0.437612 0.899026
264.354181 -40.213039 14.910646 8.608880 0.001889 0.004538 -0.434514 0.900651
264.415977 -40.206227 14.908473 8.623215 0.043059 0.017113 -0.427109 0.903012
264.449633 -40.203911 14.905814 8.632259 0.056887 0.021300 -0.422884 0.904146
264.483483 -40.203207 14.900024 8.644703 0.062707 0.022430 -0.418034 0.905987
264.517243 -40.201174 14.891538 8.658346 0.062445 0.021031 -0.413506 0.908114
264.549678 -40.186709 14.881873 8.668731 0.060112 0.018547 -0.409702 0.910048
264.584713 -40.179547 14.871783 8.679857 0.058133 0.016845 -0.406724 0.911544
264.650938 -40.166508 14.847262 8.700569 0.055238 0.014989 -0.402144 0.913786
264.683996 -40.165228 14.831755 8.710168 0.051403 0.014221 -0.400263 0.914847
264.718868 -40.163732 14.813516 8.720781 0.043766 0.013827 -0.398271 0.916119
264.754410 -40.164130 14.792632 8.731029 0.033546 0.013387 -0.396684 0.917244
264.816778 -40.147438 14.758400 8.746242 0.017389 0.013909 -0.395802 0.918066
264.851637 -40.141645 14.738633 8.752818 0.013117 0.014955 -0.395722 0.918155
264.921661 -40.135950 14.694087 8.759460 0.006978 0.017415 -0.395393 0.918320
264.949481 -40.130713 14.677402 8.764206 0.004069 0.017713 -0.395289 0.918377
264.984241 -40.125883 14.656285 8.770384 0.000723 0.016576 -0.395172 0.918457
265.016747 -40.123083 14.635764 8.777594 -0.002845 0.012967 -0.395114 0.918536
265.084876 -40.171356 14.569603 8.802882 -0.013723 0.001837 -0.394604 0.918747
265.117671 -40.215505 14.530657 8.819705 -0.021907 -0.004006 -0.394054 0.918817
265.187728 -40.242497 14.475564 8.845679 -0.035575 -0.011392 -0.393663 0.918495
265.219026 -40.250790 14.453095 8.855653 -0.037742 -0.010905 -0.393800 0.918356
265.283102 -40.262968 14.413833 8.873145 -0.033966 -0.004723 -0.394562 0.918229
265.322000 -40.265997 14.394024 8.883186 -0.029993 -0.001401 -0.394616 0.918356
265.387501 -40.271351 14.355781 8.903643 -0.026560 0.002264 -0.394479 0.918518
265.450800 -40.276306 14.324341 8.925214 -0.025968 0.002720 -0.394216 0.918647
265.483021 -40.273768 14.311323 8.935494 -0.024582 0.002632 -0.394408 0.918603
265.551332 -40.274924 14.281930 8.956338 -0.016647 0.001178 -0.395170 0.918456
265.582550 -40.280857 14.267230 8.965570 -0.006141 -0.000536 -0.396371 0.918070
265.616069 -40.281225 14.253637 8.972828 0.008851 -0.002376 -0.397317 0.917635
265.650629 -40.278392 14.244561 8.978182 0.024694 -0.004697 -0.397626 0.917203
265.683066 -40.278628 14.232897 8.984129 0.036308 -0.006457 -0.397241 0.916973
265.784541 -40.287941 14.185171 9.009590 0.043747 -0.006415 -0.394065 0.918018
265.818435 -40.293653 14.166396 9.020129 0.037244 -0.004457 -0.393039 0.918756
265.853485 -40.303758 14.144752 9.032735 0.027754 -0.002483 -0.392339 0.919399
265.917227 -40.319527 14.102498 9.056679 0.014522 0.000483 -0.393223 0.919328
265.951278 -40.331373 14.078822 9.068586 0.014230 0.001298 -0.394307 0.918868
265.983616 -40.330100 14.061569 9.078197 0.020329 0.001245 -0.395884 0.918075
266.050854 -40.341304 14.019773 9.096104 0.040695 -0.000746 -0.397038 0.916899
266.083313 -40.347822 13.998949 9.105591 0.041530 -0.000553 -0.395831 0.917384
266.116843 -40.357100 13.974232 9.118224 0.033513 0.000850 -0.393923 0.918532
266.183102 -40.376317 13.924812 9.144897 0.004001 0.006360 -0.391669 0.920075
266.216724 -40.388285 13.897195 9.159695 -0.010772 0.010176 -0.391284 0.920151
266.287314 -40.416971 13.837352 9.189358 -0.034493 0.016568 -0.391516 0.919375
266.317539 -40.422348 13.817710 9.201066 -0.040572 0.016376 -0.392265 0.918811
266.386445 -40.437729 13.770844 9.229245 -0.044879 0.014709 -0.393744 0.918006
266.416105 -40.436196 13.755040 9.239533 -0.043783 0.015121 -0.394247 0.917837
266.451528 -40.437422 13.737827 9.251604 -0.040766 0.015817 -0.394688 0.917774
266.519354 -40.449181 13.700896 9.273534 -0.028889 0.015389 -0.395807 0.917750
266.550782 -40.456105 13.683414 9.285336 -0.022429 0.013768 -0.396132 0.917816
266.623711 -40.461024 13.649043 9.311285 -0.014409 0.007743 -0.396013 0.918099
266.656345 -40.458132 13.636106 9.323610 -0.014438 0.004093 -0.395714 0.918251
266.717455 -40.469370 13.601416 9.352873 -0.022792 0.000324 -0.394711 0.918523
266.783388 -40.486077 13.562212 9.385139 -0.035164 0.004845 -0.394325 0.918285
266.816712 -40.491082 13.545801 9.400006 -0.038102 0.009104 -0.394616 0.918011
266.850082 -40.490215 13.534276 9.413467 -0.037817 0.012277 -0.395132 0.917763
266.883143 -40.478385 13.527884 9.425789 -0.035329 0.013932 -0.395862 0.917524
266.918510 -40.503775 13.497009 9.447844 -0.032072 0.014059 -0.396261 0.917470
267.017691 -40.536056 13.439726 9.504684 -0.028335 0.009333 -0.396056 0.917742
267.052402 -40.547320 13.420996 9.525221 -0.029040 0.008338 -0.395758 0.917858
267.116762 -40.561754 13.391207 9.559148 -0.020207 0.010573 -0.397095 0.917494
267.155618 -40.567595 13.378051 9.573813 -0.005201 0.012820 -0.398512 0.917059
267.182727 -40.574024 13.366742 9.584003 0.012696 0.015442 -0.399875 0.916352
267.249856 -40.577523 13.344325 9.601897 0.060126 0.021776 -0.401347 0.913691
267.317179 -40.584364 13.316337 9.617518 0.103606 0.031298 -0.400063 0.910074
267.354270 -40.583710 13.301646 9.624904 0.120027 0.031764 -0.399081 0.908471
267.417267 -40.601296 13.249682 9.651576 0.137019 0.017129 -0.397989 0.906938
267.452432 -40.613133 13.217070 9.665111 0.141121 0.006363 -0.398083 0.906407
267.516432 -40.618254 13.156681 9.686831 0.135921 -0.010046 -0.396927 0.907675
267.551239 -40.631327 13.115849 9.701369 0.118537 -0.014521 -0.395275 0.910767
267.617005 -40.622210 13.054287 9.720901 0.056858 -0.018639 -0.393028 0.917578
267.658205 -40.663025 12.977045 9.749836 0.014109 -0.019111 -0.391547 0.919851
267.722077 -40.721393 12.862237 9.796389 -0.057779 -0.019739 -0.391203 0.918277
267.823594 -40.783617 12.738274 9.840087 -0.127186 0.001801 -0.390351 0.911837
267.851880 -40.774396 12.727155 9.836381 -0.137023 0.011814 -0.390762 0.910159
267.883904 -40.773126 12.707246 9.837561 -0.141451 0.022250 -0.391393 0.909015
267.957017 -40.798289 12.655287 9.819117 -0.123633 0.035249 -0.396094 0.909166
267.984453 -40.812681 12.634001 9.824836 -0.104568 0.036350 -0.398032 0.910667
268.052816 -40.817911 12.608688 9.838818 -0.059939 0.030914 -0.400700 0.913724
268.084486 -40.813588 12.610198 9.841967 -0.037262 0.026386 -0.401141 0.914878
268.119703 -40.808884 12.607554 9.845935 -0.013906 0.019631 -0.401741 0.915437
268.187146 -40.828868 12.563024 9.872202 0.026765 -0.002187 -0.401595 0.915424
268.219115 -40.809754 12.576883 9.869299 0.041142 -0.012777 -0.400519 0.915275
268.249957 -40.824562 12.548626 9.885798 0.050045 -0.020267 -0.399069 0.915330
268.316583 -40.836491 12.515131 9.905379 0.049896 -0.022226 -0.395912 0.916662
268.350625 -40.852720 12.488258 9.917804 0.044436 -0.018299 -0.394692 0.917556
268.416053 -40.871344 12.449053 9.936287 0.024790 -0.009117 -0.393115 0.919110
268.450012 -40.882493 12.426094 9.947900 0.011619 -0.005875 -0.392651 0.919596
268.484467 -40.893495 12.405691 9.956927 -0.001308 -0.002530 -0.392390 0.919795
268.517256 -40.900753 12.389902 9.964487 -0.012280 0.001102 -0.392388 0.919717
268.583023 -40.922832 12.351015 9.981512 -0.026731 0.007141 -0.393155 0.919056
268.616558 -40.933776 12.331905 9.989832 -0.029363 0.009001 -0.393592 0.918772
268.684061 -40.955727 12.293453 10.006522 -0.025345 0.010597 -0.394750 0.918378
268.715935 -40.965465 12.276422 10.013375 -0.020683 0.011356 -0.394937 0.918405
268.791839 -40.987844 12.236361 10.032373 -0.012583 0.010637 -0.394576 0.918715
268.817534 -40.998733 12.218161 10.041737 -0.010357 0.009300 -0.394437 0.918817
268.883618 -41.016796 12.181433 10.062568 -0.011038 0.005411 -0.393836 0.919098
268.950006 -41.036274 12.142436 10.084332 -0.011741 -0.000384 -0.393700 0.919164
268.982839 -41.045668 12.124159 10.094246 -0.011626 -0.001703 -0.393822 0.919112
269.056083 -41.071319 12.079594 10.116333 -0.010784 -0.000006 -0.393673 0.919187
269.118281 -41.091109 12.043370 10.135165 -0.010349 0.003180 -0.394103 0.919002
269.149930 -41.102840 12.023357 10.144507 -0.011104 0.003542 -0.394158 0.918969
269.219768 -41.125492 11.983985 10.164856 -0.015800 0.003785 -0.393700 0.919095
269.249526 -41.137395 11.965433 10.173092 -0.019164 0.004717 -0.393618 0.919062
269.283547 -41.150288 11.945081 10.182528 -0.022411 0.007450 -0.393577 0.918988
269.350218 -41.165350 11.902297 10.194405 -0.022793 0.012903 -0.394713 0.918431
269.386095 -41.170667 11.881097 10.197461 -0.020578 0.012829 -0.395512 0.918141
269.416960 -41.177830 11.864485 10.206244 -0.017780 0.011112 -0.395982 0.918019
269.484967 -41.192484 11.832714 10.223313 -0.001483 0.001222 -0.398257 0.917272
269.517060 -41.200712 11.816790 10.231813 0.011912 -0.006411 -0.399279 0.916730
269.589725 -41.221143 11.779017 10.250410 0.033484 -0.019819 -0.398396 0.916388
269.616877 -41.231088 11.760850 10.259531 0.037560 -0.023052 -0.397435 0.916571
269.686836 -41.257536 11.714529 10.280660 0.031593 -0.020762 -0.394854 0.917966
269.717586 -41.270002 11.695374 10.287301 0.023421 -0.016466 -0.393990 0.918669
269.754096 -41.287241 11.669560 10.297926 0.012544 -0.010501 -0.393048 0.919372
269.817756 -41.316072 11.628352 10.312566 -0.008785 0.001561 -0.392868 0.919552
269.850615 -41.333473 11.603751 10.323129 -0.017521 0.004540 -0.393240 0.919258
269.883175 -41.347152 11.583361 10.331679 -0.024974 0.005753 -0.393618 0.918917
269.951183 -41.379506 11.535485 10.352276 -0.034979 0.007954 -0.394121 0.918358
270.021068 -41.412574 11.487230 10.373086 -0.033559 0.007442 -0.395495 0.917825
270.051989 -41.427546 11.467069 10.380953 -0.030792 0.005646 -0.396004 0.917715
270.084697 -41.438414 11.446320 10.390027 -0.028126 0.004271 -0.396219 0.917715
270.116264 -41.442192 11.445679 10.393326 -0.025403 0.003446 -0.396376 0.917730
270.184572 -41.464248 11.414055 10.404919 -0.018865 0.002520 -0.396521 0.917828
270.216658 -41.476155 11.395382 10.411118 -0.015254 0.001878 -0.396496 0.917908
270.287269 -41.500053 11.358423 10.424644 -0.005860 -0.002730 -0.397109 0.917749
270.318104 -41.509775 11.341008 10.430556 -0.000602 -0.006329 -0.397187 0.917716
270.349626 -41.521173 11.321509 10.437693 0.000283 -0.008342 -0.396227 0.918115
270.416751 -41.547091 11.280122 10.452718 -0.008893 -0.006049 -0.394485 0.918840
270.457526 -41.561191 11.257501 10.462043 -0.015419 -0.004055 -0.393925 0.919004
270.486443 -41.572199 11.240895 10.468117 -0.021384 -0.002307 -0.393958 0.918877
270.555986 -41.597916 11.202553 10.482261 -0.030301 0.002430 -0.394278 0.918488
270.586735 -41.609415 11.186795 10.487260 -0.028998 0.002944 -0.395326 0.918078
270.616684 -41.620634 11.168589 10.493638 -0.025546 0.001457 -0.395978 0.917903
270.684986 -41.647400 11.127855 10.508622 -0.017523 -0.005751 -0.396245 0.917959
270.716658 -41.658969 11.109377 10.514378 -0.014431 -0.008506 -0.395910 0.918137
270.785126 -41.683974 11.073323 10.525080 -0.011014 -0.009129 -0.395035 0.918554
270.854483 -41.706320 11.040851 10.535831 -0.009698 -0.007893 -0.394418 0.918846
270.883678 -41.715588 11.032173 10.540036 -0.008894 -0.007915 -0.394512 0.918814
270.961661 -41.739907 10.999989 10.555545 -0.008298 -0.007701 -0.393680 0.919178
270.988921 -41.749058 10.987087 10.561558 -0.007753 -0.008220 -0.393919 0.919076
271.016996 -41.761285 10.967778 10.570812 -0.007187 -0.008726 -0.393875 0.919095
271.083582 -41.788871 10.928282 10.590293 -0.007503 -0.009075 -0.393428 0.919280
271.151825 -41.815339 10.887999 10.610682 -0.006963 -0.009365 -0.393390 0.919298
271.187775 -41.828741 10.867778 10.620444 -0.003551 -0.010796 -0.393840 0.919109
271.255341 -41.856318 10.828091 10.639377 0.007475 -0.015457 -0.394187 0.918870
271.288218 -41.871289 10.808067 10.647587 0.013531 -0.016690 -0.394360 0.918705
271.351505 -41.899416 10.769816 10.657716 0.031084 -0.018574 -0.394696 0.918098
271.384710 -41.912126 10.748541 10.664056 0.035183 -0.019113 -0.393651 0.918387
271.451360 -41.944292 10.701850 10.679023 0.025515 -0.017329 -0.391017 0.919867
271.484302 -41.961083 10.678330 10.685111 0.018326 -0.014888 -0.390546 0.920280
271.550537 -41.996506 10.626441 10.699111 0.004717 -0.010040 -0.390187 0.920669
271.584488 -42.016647 10.598689 10.706877 -0.002648 -0.008218 -0.390063 0.920748
271.651019 -42.051994 10.547171 10.722527 -0.022418 -0.001618 -0.388853 0.921026
271.685555 -42.070233 10.521963 10.731371 -0.037886 0.004262 -0.387755 0.920974
271.717520 -42.086005 10.501300 10.737631 -0.055020 0.009549 -0.386881 0.920437
271.756740 -42.105158 10.474536 10.749809 -0.072551 0.014482 -0.385996 0.919529
271.818583 -42.129398 10.435156 10.768746 -0.089433 0.017705 -0.388022 0.917130
271.853090 -42.132289 10.411850 10.778882 -0.086634 0.016109 -0.389922 0.916622
271.917265 -42.150562 10.378201 10.798005 -0.068430 0.010622 -0.392489 0.917146
271.950400 -42.157415 10.363547 10.808486 -0.058426 0.007662 -0.392834 0.917720
271.986322 -42.164258 10.348313 10.820002 -0.049076 0.005045 -0.392920 0.918248
272.051296 -42.178596 10.323061 10.838211 -0.032558 -0.000968 -0.392683 0.919097
272.083146 -42.186582 10.309222 10.849488 -0.026271 -0.003701 -0.392248 0.919477
272.149622 -42.204484 10.280115 10.872045 -0.016050 -0.006206 -0.391345 0.920083
272.186779 -42.213140 10.262202 10.884032 -0.011160 -0.005800 -0.390927 0.920336
272.255502 -42.226393 10.235126 10.905316 -0.005027 -0.005167 -0.390073 0.920756
272.285162 -42.230363 10.225316 10.914431 -0.003351 -0.005802 -0.389963 0.920806
272.321370 -42.238584 10.209499 10.926825 -0.001989 -0.006997 -0.389752 0.920891
272.386502 -42.254925 10.174595 10.953143 -0.002425 -0.010115 -0.389492 0.920971
272.416617 -42.263437 10.154324 10.967189 -0.003593 -0.011338 -0.389322 0.921025
272.483476 -42.280375 10.118034 10.993047 -0.007202 -0.012348 -0.389081 0.921093
272.518967 -42.287522 10.101676 11.006433 -0.008988 -0.012066 -0.388965 0.921130
272.586637 -42.300310 10.069137 11.030874 -0.011512 -0.010712 -0.389090 0.921066
272.619532 -42.311786 10.049941 11.042727 -0.010961 -0.010545 -0.389425 0.920933
272.685018 -42.330686 10.014300 11.063557 -0.001769 -0.011980 -0.390731 0.920425
272.719279 -42.342181 9.995703 11.073054 0.004226 -0.013804 -0.390808 0.920359
272.786806 -42.360956 9.958153 11.094763 0.008203 -0.019246 -0.390059 0.920552
272.853722 -42.388370 9.901393 11.120531 0.003617 -0.019898 -0.388920 0.921050
272.883445 -42.398888 9.882584 11.127575 -0.000618 -0.017679 -0.388531 0.921266
272.949529 -42.422323 9.842778 11.139969 -0.006586 -0.011466 -0.388482 0.921362
273.016728 -42.445383 9.800303 11.148263 0.000277 -0.006240 -0.389616 0.920956
273.083031 -42.471590 9.756843 11.153116 0.010831 -0.004021 -0.390399 0.920573
273.151255 -42.497528 9.708372 11.157499 0.031507 -0.008766 -0.392188 0.919303
273.185435 -42.510576 9.681290 11.159262 0.041923 -0.013825 -0.392496 0.918694
273.251555 -42.535011 9.628727 11.163845 0.049851 -0.021026 -0.391174 0.918725
273.317988 -42.562386 9.571576 11.168312 0.031892 -0.020353 -0.388592 0.920633
273.352450 -42.575211 9.542341 11.170784 0.014487 -0.017837 -0.387677 0.921509
273.417031 -42.598457 9.494555 11.167402 -0.022926 -0.007703 -0.386578 0.921939
273.484090 -42.628434 9.442093 11.164361 -0.051004 0.005541 -0.386683 0.920785
273.516725 -42.642823 9.417254 11.161831 -0.060158 0.010648 -0.386789 0.920142
273.587528 -42.671253 9.358128 11.165147 -0.068615 0.011470 -0.387638 0.919183
273.616854 -42.685936 9.334865 11.165763 -0.066896 0.008295 -0.388431 0.919009
273.683708 -42.708320 9.286934 11.162937 -0.052774 0.004364 -0.389742 0.919401
273.717696 -42.720228 9.259736 11.164308 -0.042087 0.004626 -0.390178 0.919765
273.784196 -42.739975 9.211606 11.162384 -0.017359 0.002600 -0.391245 0.920119
273.817888 -42.749595 9.188463 11.161468 -0.003401 -0.001986 -0.391760 0.920059
273.883996 -42.765362 9.142746 11.160740 0.022105 -0.013134 -0.392148 0.919543
273.951373 -42.782750 9.094235 11.161540 0.038336 -0.020657 -0.391019 0.919352
273.987929 -42.795743 9.063819 11.160867 0.040340 -0.020953 -0.390109 0.919646
274.051192 -42.818492 9.007474 11.160720 0.033976 -0.014777 -0.388838 0.920561
274.083621 -42.829727 8.978049 11.159477 0.026671 -0.010687 -0.388427 0.921031
274.151103 -42.856954 8.914539 11.159966 0.009456 -0.004671 -0.388204 0.921513
274.185692 -42.869895 8.881975 11.160518 0.000941 -0.002317 -0.388274 0.921541
274.250450 -42.895025 8.820027 11.161171 -0.010046 0.001500 -0.388848 0.921246
274.323047 -42.934631 8.724420 11.174848 -0.007405 -0.005555 -0.390683 0.920479
274.350623 -42.943618 8.700729 11.174621 -0.004331 -0.011820 -0.391218 0.920212
274.417822 -42.969963 8.635220 11.175748 0.001642 -0.018889 -0.390265 0.920507
274.482777 -42.995220 8.572528 11.175393 0.003497 -0.022675 -0.387428 0.921614
274.550488 -43.023565 8.504484 11.173728 -0.001310 -0.016568 -0.382555 0.923783
274.585781 -43.037989 8.471720 11.169791 -0.003916 -0.009426 -0.380004 0.924929
274.654463 -43.072936 8.384567 11.179520 -0.009815 0.001893 -0.374776 0.927061
274.684829 -43.082954 8.354828 11.180545 -0.012420 0.004070 -0.372555 0.927918
274.751391 -43.108971 8.290029 11.180116 -0.015588 0.004401 -0.367454 0.929901
274.783915 -43.118382 8.258727 11.179952 -0.015478 0.001596 -0.365511 0.930677
274.852150 -43.143624 8.192785 11.180124 -0.011450 -0.006864 -0.361177 0.932402
274.883919 -43.154971 8.161481 11.180233 -0.010071 -0.008875 -0.358922 0.933271
274.952286 -43.183292 8.091609 11.182296 -0.008690 -0.014873 -0.353730 0.935189
274.983331 -43.195772 8.059437 11.183002 -0.008645 -0.016743 -0.350954 0.936203
275.049831 -43.219756 7.991503 11.183942 -0.014411 -0.012947 -0.343965 0.938783
275.083000 -43.232780 7.958727 11.182474 -0.017803 -0.009100 -0.340701 0.939959
275.156141 -43.266188 7.890985 11.178285 -0.021107 -0.001430 -0.333589 0.942481
275.183721 -43.278159 7.866937 11.175148 -0.020633 0.001659 -0.330873 0.943448
275.221133 -43.295404 7.833523 11.171628 -0.018944 0.003627 -0.327501 0.944654
275.289768 -43.322587 7.772074 11.167862 -0.015965 0.003762 -0.322307 0.946493
275.316505 -43.333976 7.742387 11.170624 -0.014710 0.001917 -0.320725 0.947056
275.386656 -43.364777 7.668697 11.172717 -0.005855 -0.002207 -0.318988 0.947738
275.419556 -43.376992 7.634650 11.168781 0.003329 -0.001920 -0.318621 0.947875
275.485219 -43.401748 7.565683 11.168817 0.022255 0.003554 -0.317913 0.947852
275.517340 -43.411119 7.533430 11.165591 0.027870 0.005225 -0.317201 0.947934
275.585989 -43.435275 7.460941 11.166349 0.026043 0.004171 -0.315532 0.948548
275.652040 -43.456224 7.383183 11.172705 0.009805 -0.005362 -0.314413 0.949220
275.717623 -43.479868 7.303031 11.180494 -0.012772 -0.011610 -0.313642 0.949384
275.753330 -43.494612 7.260054 11.189032 -0.022349 -0.009834 -0.314089 0.949079
275.817037 -43.520119 7.188663 11.185174 -0.022760 0.001814 -0.316190 0.948421
275.887987 -43.547345 7.117365 11.178224 0.004050 0.003629 -0.319556 0.947552
275.950134 -43.569197 7.046091 11.176239 0.042008 -0.005079 -0.321015 0.946128
275.983606 -43.580588 7.008486 11.176845 0.056205 -0.009070 -0.320386 0.945575
276.051911 -43.606074 6.923369 11.179354 0.051201 -0.010659 -0.316050 0.947300
276.084416 -43.620615 6.877877 11.178632 0.035572 -0.004249 -0.313950 0.948763
276.150743 -43.647789 6.786737 11.184483 -0.011281 0.017107 -0.309982 0.950522
276.216354 -43.676587 6.691534 11.198092 -0.047892 0.018962 -0.310192 0.949278
276.252736 -43.691470 6.638554 11.203975 -0.058352 0.013564 -0.310419 0.948710
276.317641 -43.723547 6.549932 11.210675 -0.065497 0.012258 -0.310604 0.948201
276.383968 -43.748078 6.468163 11.210196 -0.055965 0.020815 -0.311400 0.948401
276.449704 -43.765358 6.394787 11.214053 -0.039307 0.014887 -0.312148 0.949103
276.516056 -43.782128 6.321518 11.218294 -0.024172 0.004595 -0.311467 0.949939
276.553798 -43.788159 6.290871 11.216265 -0.017574 0.001251 -0.311002 0.950246
276.620363 -43.799845 6.230695 11.213433 -0.006568 -0.001812 -0.310313 0.950610
276.682940 -43.813017 6.164194 11.218527 0.001868 -0.008621 -0.310502 0.950532
276.751563 -43.827495 6.090168 11.224012 0.012106 -0.017712 -0.310480 0.950338
276.816807 -43.842700 6.018274 11.226991 0.017212 -0.015941 -0.309677 0.950552
276.854380 -43.852022 5.977914 11.227934 0.016750 -0.015866 -0.309090 0.950753
276.918687 -43.865968 5.913696 11.229627 0.009855 -0.017545 -0.308470 0.951021
276.949668 -43.875415 5.879353 11.229814 0.007253 -0.017980 -0.308599 0.950995
277.017754 -43.899806 5.797353 11.231136 0.012706 -0.022701 -0.309632 0.950501
277.085206 -43.925205 5.720159 11.230810 0.021550 -0.023068 -0.309415 0.950403
277.116552 -43.939583 5.679953 11.230499 0.024667 -0.017692 -0.308811 0.950639
277.186995 -43.967852 5.597734 11.225846 0.027040 -0.002166 -0.307315 0.951221
277.250040 -43.994323 5.520224 11.224213 0.026489 0.005066 -0.307043 0.951314
277.287326 -44.011606 5.472226 11.227175 0.024570 0.004051 -0.306919 0.951410
277.352243 -44.042596 5.378418 11.234824 0.015186 0.004675 -0.305919 0.951925
277.383210 -44.054444 5.336393 11.237377 0.009300 0.005295 -0.305743 0.952054
277.456821 -44.085371 5.233312 11.247032 -0.000325 -0.001172 -0.305914 0.952058
277.520209 -44.108178 5.144032 11.256313 -0.012490 -0.007404 -0.305378 0.952121
277.588991 -44.132699 5.054949 11.261294 -0.022070 -0.009210 -0.304904 0.952083
277.616624 -44.142002 5.019415 11.261883 -0.023370 -0.009007 -0.305070 0.952001
277.683736 -44.163870 4.934404 11.264179 -0.018518 -0.009458 -0.305487 0.951969
277.750356 -44.184215 4.855687 11.262922 -0.010819 -0.009342 -0.304858 0.952291
277.785000 -44.198804 4.805256 11.265371 -0.007908 -0.009463 -0.304354 0.952479
277.852421 -44.225003 4.722535 11.267091 -0.002614 -0.011691 -0.304043 0.952583
277.917538 -44.245563 4.642403 11.270532 0.002571 -0.013617 -0.303963 0.952583
277.951066 -44.258583 4.598203 11.269972 0.004529 -0.013769 -0.303728 0.952648
278.028763 -44.288020 4.497656 11.277526 0.004979 -0.015193 -0.302880 0.952895
278.084853 -44.305360 4.421746 11.282727 -0.000995 -0.013726 -0.302715 0.952982
278.151031 -44.331715 4.332931 11.286802 -0.009858 -0.008553 -0.302144 0.953173
278.220057 -44.356636 4.240946 11.292761 -0.015930 -0.008343 -0.302264 0.953055
278.285022 -44.375316 4.167102 11.297944 -0.014436 -0.011124 -0.303582 0.952631
278.317896 -44.386225 4.123941 11.298830 -0.010413 -0.012283 -0.303871 0.952577
278.383989 -44.412735 4.034702 11.301549 0.006086 -0.015436 -0.305075 0.952184
278.452921 -44.440593 3.943814 11.298997 0.034705 -0.013423 -0.305643 0.951419
278.518620 -44.462070 3.853690 11.303332 0.044715 -0.016619 -0.304384 0.951354
278.584770 -44.484755 3.753856 11.313877 0.026480 -0.029426 -0.302906 0.952198
278.653011 -44.518592 3.645791 11.319878 0.002184 -0.027676 -0.302369 0.952787
278.716919 -44.546853 3.551106 11.321998 -0.014976 -0.020814 -0.302962 0.952658
278.786532 -44.578311 3.445405 11.325292 -0.022150 -0.015211 -0.303483 0.952458
278.850729 -44.605913 3.349729 11.327529 -0.024893 -0.007155 -0.303666 0.952427
278.918476 -44.638715 3.251224 11.331174 -0.024992 -0.009283 -0.304331 0.952193
278.951656 -44.653327 3.200728 11.338102 -0.023881 -0.013133 -0.304942 0.951981
279.018736 -44.678315 3.100703 11.348611 -0.017792 -0.023163 -0.306201 0.951519
279.083905 -44.703922 3.012129 11.356703 -0.011942 -0.030501 -0.306477 0.951314
279.151116 -44.730645 2.918926 11.365569 -0.006401 -0.030585 -0.306753 0.951276
279.217110 -44.759178 2.828644 11.374516 -0.000031 -0.032285 -0.307357 0.951046
279.283023 -44.787009 2.735300 11.386118 -0.001282 -0.035029 -0.307190 0.951002
279.352336 -44.818973 2.638684 11.395476 -0.012637 -0.024863 -0.306430 0.951485
279.383815 -44.832179 2.593473 11.398682 -0.019241 -0.014038 -0.306549 0.951557
279.451924 -44.862500 2.498963 11.408028 -0.029473 -0.004849 -0.307626 0.951038
279.517502 -44.889524 2.407462 11.424348 -0.033915 -0.021376 -0.309966 0.949902
279.590909 -44.921766 2.299372 11.438585 -0.029642 -0.040067 -0.311472 0.948947
279.622645 -44.935871 2.252762 11.444858 -0.022986 -0.046311 -0.312479 0.948517
279.684969 -44.965858 2.160691 11.454994 -0.002561 -0.055238 -0.314145 0.947763
279.749942 -44.995906 2.061207 11.468157 -0.001155 -0.054676 -0.311681 0.948612
279.785972 -45.016399 2.005769 11.474870 -0.012685 -0.050438 -0.309959 0.949326
279.854380 -45.052871 1.914549 11.479667 -0.049634 -0.039592 -0.307481 0.949434
279.919375 -45.075430 1.853181 11.485459 -0.080903 -0.022975 -0.307582 0.947798
279.952318 -45.087082 1.825497 11.486731 -0.088354 -0.013587 -0.307949 0.947194
280.051041 -45.127510 1.710509 11.500719 -0.092930 -0.003495 -0.308744 0.946588
280.120357 -45.142308 1.650756 11.516182 -0.085236 -0.015736 -0.309059 0.947085
280.187931 -45.148512 1.614302 11.525260 -0.074763 -0.027827 -0.308850 0.947759
280.256326 -45.150981 1.583189 11.529397 -0.061071 -0.031246 -0.309259 0.948500
280.285372 -45.156471 1.558201 11.534809 -0.055044 -0.033489 -0.309641 0.948668
280.352258 -45.180375 1.476147 11.547757 -0.043392 -0.039820 -0.309646 0.949026
280.420347 -45.207596 1.393380 11.556936 -0.033441 -0.042747 -0.309696 0.949286
280.482990 -45.232448 1.315469 11.565495 -0.028511 -0.044022 -0.309710 0.949383
280.550218 -45.253254 1.248432 11.571019 -0.027891 -0.043647 -0.309506 0.949486
280.584680 -45.258056 1.232370 11.569908 -0.026298 -0.043004 -0.310060 0.949380
280.653321 -45.269901 1.192242 11.568577 -0.019649 -0.043231 -0.310391 0.949422
280.683756 -45.275990 1.171386 11.570412 -0.016149 -0.045545 -0.310529 0.949335
280.755488 -45.287509 1.127586 11.572570 -0.011284 -0.053956 -0.309593 0.949270
280.816826 -45.307362 1.069346 11.573145 -0.011470 -0.057037 -0.308624 0.949403
280.852238 -45.319784 1.035337 11.573481 -0.013787 -0.054971 -0.307999 0.949697
280.918059 -45.346805 0.969577 11.570963 -0.019370 -0.047913 -0.307276 0.950216
280.985730 -45.374453 0.909958 11.568755 -0.030225 -0.039372 -0.305945 0.950754
281.017733 -45.390811 0.879938 11.567094 -0.037071 -0.034528 -0.305465 0.950855
281.083931 -45.419861 0.821576 11.567377 -0.040858 -0.029869 -0.306726 0.950451
281.150208 -45.442298 0.778896 11.563027 -0.038083 -0.027236 -0.307270 0.950470
281.186977 -45.453828 0.755961 11.561724 -0.035806 -0.024956 -0.307470 0.950556
281.249782 -45.476496 0.709542 11.559540 -0.028584 -0.022619 -0.308425 0.950550
281.325928 -45.501435 0.657816 11.557532 -0.025059 -0.023917 -0.308246 0.950676
281.389314 -45.520977 0.614572 11.559764 -0.028251 -0.026531 -0.308069 0.950574
281.453166 -45.544952 0.560814 11.561666 -0.034821 -0.026396 -0.307586 0.950517
281.489056 -45.559510 0.528251 11.563503 -0.036746 -0.024912 -0.307844 0.950400
281.553416 -45.586954 0.473193 11.561781 -0.034180 -0.024468 -0.309001 0.950132
281.618874 -45.614186 0.413294 11.562487 -0.036962 -0.026476 -0.308815 0.950035
281.716755 -45.651027 0.333351 11.566697 -0.043033 -0.030485 -0.309656 0.949385
281.785268 -45.675687 0.279945 11.568158 -0.043646 -0.030959 -0.310225 0.949156
281.850998 -45.698390 0.230172 11.569043 -0.040250 -0.029442 -0.310987 0.949105
281.917652 -45.717226 0.186750 11.568232 -0.035798 -0.027444 -0.311743 0.949095
281.983976 -45.738761 0.136428 11.568883 -0.032048 -0.026659 -0.312215 0.949096
282.050785 -45.757698 0.090598 11.569976 -0.030695 -0.026742 -0.312134 0.949165
282.084910 -45.767470 0.067592 11.568742 -0.029349 -0.027381 -0.312385 0.949107
282.150013 -45.789011 0.020506 11.564798 -0.023719 -0.028425 -0.312792 0.949100
282.217121 -45.809894 -0.028930 11.563762 -0.019993 -0.026491 -0.312459 0.949351
282.283796 -45.830840 -0.078569 11.563610 -0.020464 -0.025641 -0.312077 0.949490
282.320260 -45.841823 -0.105780 11.563713 -0.021787 -0.025743 -0.311679 0.949589
282.384426 -45.862650 -0.156091 11.564320 -0.028246 -0.025450 -0.310829 0.949705
282.450526 -45.883355 -0.209881 11.567901 -0.037464 -0.024740 -0.310261 0.949591
282.483977 -45.897836 -0.238989 11.567569 -0.041933 -0.023908 -0.309983 0.949516
282.550209 -45.919167 -0.291606 11.569259 -0.048929 -0.021034 -0.309889 0.949280
282.616504 -45.939469 -0.340918 11.569075 -0.049263 -0.019813 -0.310742 0.949010
282.652576 -45.949246 -0.369897 11.568315 -0.046721 -0.020713 -0.310918 0.949062
282.716603 -45.968345 -0.415209 11.570414 -0.038089 -0.023483 -0.311561 0.949172
282.784232 -45.986837 -0.446209 11.569737 -0.032022 -0.026015 -0.310932 0.949536
282.849942 -46.002685 -0.486052 11.570333 -0.031295 -0.024710 -0.309995 0.949902
282.920839 -46.024321 -0.530361 11.569605 -0.032098 -0.021500 -0.309466 0.950126
282.983456 -46.042160 -0.573636 11.571725 -0.037132 -0.017515 -0.309020 0.950169
283.050458 -46.061207 -0.617659 11.574403 -0.041327 -0.014467 -0.309053 0.950036
283.116498 -46.078865 -0.663838 11.577073 -0.041478 -0.013945 -0.309919 0.949756
283.183884 -46.092271 -0.704342 11.582191 -0.036901 -0.016881 -0.310914 0.949571
283.217054 -46.098446 -0.724461 11.584574 -0.035230 -0.018035 -0.310703 0.949683
283.283889 -46.112307 -0.764628 11.586617 -0.036585 -0.018093 -0.309998 0.949861
283.354175 -46.124475 -0.803840 11.590658 -0.037017 -0.019965 -0.310039 0.949793
283.420108 -46.134789 -0.839867 11.593694 -0.033657 -0.023947 -0.310888 0.949548
283.483539 -46.148391 -0.878832 11.594791 -0.026535 -0.026555 -0.311761 0.949419
283.551385 -46.161303 -0.921164 11.597858 -0.021258 -0.027936 -0.311708 0.949529
283.618585 -46.174831 -0.962468 11.600313 -0.021262 -0.027739 -0.311539 0.949590
283.656151 -46.181848 -0.983004 11.601630 -0.021295 -0.027241 -0.311630 0.949574
283.719613 -46.200676 -1.017039 11.601227 -0.021247 -0.024928 -0.311897 0.949551
283.784765 -46.217729 -1.056590 11.599229 -0.018053 -0.023418 -0.313118 0.949254
283.853757 -46.232382 -1.100374 11.600563 -0.011501 -0.024248 -0.313795 0.949112
283.917262 -46.247045 -1.141570 11.602034 -0.010783 -0.026000 -0.313238 0.949257
283.952233 -46.254317 -1.164215 11.604462 -0.015647 -0.025689 -0.312162 0.949553
284.018979 -46.269090 -1.210840 11.607187 -0.033792 -0.022564 -0.310482 0.949711
284.087103 -46.284608 -1.256425 11.610423 -0.048026 -0.018470 -0.310772 0.949091
284.150941 -46.294488 -1.295399 11.608874 -0.059522 -0.014661 -0.310605 0.948560
284.183210 -46.299855 -1.313922 11.609092 -0.068546 -0.013566 -0.310001 0.948165
284.252856 -46.309373 -1.350664 11.608791 -0.082941 -0.014435 -0.309919 0.947028
284.317854 -46.316122 -1.381096 11.609940 -0.083294 -0.017093 -0.311274 0.946509
284.353332 -46.317292 -1.395471 11.609712 -0.077426 -0.019417 -0.311967 0.946734
284.418170 -46.322318 -1.420682 11.605469 -0.056798 -0.024416 -0.313337 0.947628
284.450848 -46.324328 -1.433861 11.604801 -0.045467 -0.026606 -0.313418 0.948153
284.518131 -46.327529 -1.458467 11.605351 -0.030120 -0.029447 -0.312516 0.948978
284.550396 -46.328538 -1.471267 11.606548 -0.027109 -0.030306 -0.311730 0.949300
284.617020 -46.332377 -1.498646 11.608124 -0.026049 -0.030420 -0.310877 0.949606
284.649999 -46.335748 -1.512151 11.610767 -0.026562 -0.030080 -0.310806 0.949626
284.720513 -46.340294 -1.539633 11.610678 -0.027298 -0.029825 -0.310361 0.949758
284.752322 -46.342349 -1.550712 11.609882 -0.027553 -0.030170 -0.309438 0.950042
284.818240 -46.345463 -1.575040 11.611050 -0.028251 -0.029670 -0.305479 0.951317
284.850559 -46.346787 -1.586100 11.611008 -0.028713 -0.029321 -0.302191 0.952364
284.884474 -46.347830 -1.596712 11.610377 -0.028938 -0.028702 -0.298151 0.953648
284.952150 -46.352441 -1.619962 11.609796 -0.028432 -0.027087 -0.287536 0.956965
285.017986 -46.355125 -1.638452 11.609635 -0.027823 -0.025194 -0.274959 0.960723
285.083900 -46.358366 -1.656073 11.607911 -0.028336 -0.023094 -0.259735 0.964988
285.153709 -46.366931 -1.676349 11.607290 -0.028774 -0.019303 -0.242731 0.969475
285.183881 -46.368223 -1.684836 11.606835 -0.029121 -0.016980 -0.233732 0.971717
285.255749 -46.380922 -1.710877 11.604386 -0.029020 -0.012389 -0.214162 0.976288
285.283802 -46.382501 -1.720442 11.605072 -0.028521 -0.010474 -0.204784 0.978336
285.351942 -46.390359 -1.743332 11.604928 -0.027056 -0.007435 -0.184877 0.982361
285.383560 -46.392726 -1.753188 11.605155 -0.026554 -0.005875 -0.175604 0.984085
285.416659 -46.395800 -1.766212 11.602526 -0.026162 -0.004323 -0.166644 0.985660
285.450457 -46.399933 -1.776961 11.602842 -0.026049 -0.002888 -0.158500 0.987011
285.520186 -46.409163 -1.802138 11.603500 -0.027961 0.000643 -0.144609 0.989094
285.584538 -46.412123 -1.825773 11.606611 -0.031632 0.004733 -0.135028 0.990325
285.651024 -46.418044 -1.852860 11.606771 -0.036719 0.007921 -0.128955 0.990939
285.716411 -46.421750 -1.878847 11.607518 -0.039077 0.008374 -0.125913 0.991236
285.750838 -46.420456 -1.884827 11.605811 -0.035995 0.007560 -0.125528 0.991408
285.783698 -46.420969 -1.895104 11.603686 -0.029212 0.006856 -0.125773 0.991605
285.883777 -46.421426 -1.933345 11.601068 -0.003730 0.001968 -0.124931 0.992157
285.950739 -46.422088 -1.962660 11.602767 0.003180 -0.002563 -0.122388 0.992474
286.018272 -46.422266 -1.996741 11.604526 -0.001394 -0.003195 -0.119691 0.992805
286.083546 -46.422592 -2.032399 11.605474 -0.010665 -0.000213 -0.117950 0.992962
286.116811 -46.423298 -2.050670 11.605762 -0.015301 0.001736 -0.117505 0.992953
286.184197 -46.425889 -2.087709 11.602845 -0.021629 0.003981 -0.117514 0.992828
286.252714 -46.426544 -2.125438 11.602686 -0.024469 0.005034 -0.118359 0.992657
286.283919 -46.427078 -2.142939 11.601664 -0.025386 0.005229 -0.119186 0.992534
286.350949 -46.427314 -2.178406 11.600631 -0.028168 0.005640 -0.120635 0.992281
286.417180 -46.428594 -2.213043 11.596693 -0.031912 0.007173 -0.122339 0.991949
286.450312 -46.430052 -2.229357 11.593425 -0.033594 0.007524 -0.123458 0.991753
286.518461 -46.429673 -2.262497 11.590877 -0.035172 0.006895 -0.126446 0.991326
286.584183 -46.427079 -2.293323 11.591580 -0.034360 0.005389 -0.130511 0.990837
286.655104 -46.424988 -2.325608 11.590304 -0.033088 0.004495 -0.135332 0.990237
286.717367 -46.422530 -2.354587 11.591329 -0.031259 0.004023 -0.140256 0.989614
286.783838 -46.420025 -2.384521 11.591336 -0.029385 0.002909 -0.144241 0.989102
286.816635 -46.416871 -2.399282 11.591257 -0.028401 0.002507 -0.145723 0.988914
286.885988 -46.413127 -2.430079 11.588986 -0.026125 0.002330 -0.148188 0.988611
286.950775 -46.409590 -2.459109 11.588512 -0.023747 0.002679 -0.149748 0.988435
287.026340 -46.407040 -2.490427 11.586736 -0.022485 0.002966 -0.150525 0.988346
287.050671 -46.404697 -2.501288 11.585294 -0.022810 0.002982 -0.150817 0.988294
287.120984 -46.400304 -2.531680 11.585084 -0.024519 0.002367 -0.150960 0.988233
287.151572 -46.398864 -2.544662 11.584291 -0.024602 0.001526 -0.151095 0.988212
287.216646 -46.395195 -2.573011 11.583974 -0.022981 0.000256 -0.151026 0.988263
287.284978 -46.393495 -2.603577 11.582156 -0.018294 -0.000678 -0.151220 0.988331
287.353744 -46.392736 -2.633955 11.578172 -0.010329 -0.001897 -0.151303 0.988432
287.383674 -46.392272 -2.648630 11.579135 -0.008829 -0.002227 -0.151018 0.988489
287.452525 -46.391796 -2.682422 11.577798 -0.010568 -0.002278 -0.150118 0.988609
287.486347 -46.393293 -2.699193 11.576583 -0.011347 -0.001880 -0.150086 0.988606
287.551806 -46.392407 -2.732740 11.576088 -0.013373 -0.000451 -0.149884 0.988613
287.617325 -46.392013 -2.766527 11.576518 -0.016975 0.001875 -0.149725 0.988580
287.683540 -46.390802 -2.801834 11.578218 -0.022690 0.002873 -0.149321 0.988524
287.719968 -46.390523 -2.821270 11.578438 -0.026742 0.003534 -0.148778 0.988503
287.782932 -46.389886 -2.854478 11.578754 -0.033299 0.005115 -0.148954 0.988270
287.820929 -46.389313 -2.873637 11.579091 -0.035262 0.006084 -0.149067 0.988179
287.889435 -46.389497 -2.906934 11.579213 -0.035651 0.007282 -0.149845 0.988040
287.920056 -46.388847 -2.921184 11.578523 -0.035073 0.008096 -0.150174 0.988004
287.983625 -46.386459 -2.953049 11.580414 -0.032848 0.007894 -0.151005 0.987956
288.017323 -46.386757 -2.968816 11.578044 -0.030577 0.006566 -0.151288 0.987995
288.083837 -46.384083 -3.001073 11.579220 -0.023538 0.002905 -0.152182 0.988068
288.117045 -46.382626 -3.016900 11.579425 -0.019348 0.001123 -0.152358 0.988135
288.151377 -46.381202 -3.032959 11.579082 -0.016144 -0.000462 -0.152390 0.988188
288.217830 -46.380175 -3.064920 11.578281 -0.014515 -0.001572 -0.152030 0.988268
288.249831 -46.379555 -3.081020 11.577614 -0.015883 -0.001271 -0.151877 0.988271
288.320990 -46.378261 -3.118736 11.577374 -0.020269 0.000826 -0.151769 0.988208
288.353177 -46.377677 -3.136359 11.577516 -0.022726 0.001269 -0.151823 0.988146
288.384570 -46.377788 -3.153752 11.576134 -0.024914 0.001025 -0.152024 0.988062
288.450275 -46.375762 -3.190239 11.577904 -0.028654 -0.000882 -0.151684 0.988013
288.519010 -46.374531 -3.227715 11.578133 -0.031676 -0.002317 -0.151315 0.987975
288.552576 -46.375456 -3.246270 11.578653 -0.032869 -0.002950 -0.151525 0.987902
288.617186 -46.374500 -3.282187 11.579362 -0.034563 -0.003821 -0.152879 0.987633
288.684483 -46.373900 -3.319698 11.580165 -0.035788 -0.003700 -0.155594 0.987166
288.716540 -46.374610 -3.337163 11.580025 -0.036338 -0.003036 -0.157503 0.986845
288.791320 -46.370955 -3.371218 11.578803 -0.037137 -0.001648 -0.163226 0.985888
288.855546 -46.370932 -3.399441 11.576995 -0.037302 0.000241 -0.170779 0.984603
288.918222 -46.373785 -3.430389 11.573711 -0.036946 0.002515 -0.180506 0.982877
288.986383 -46.376263 -3.464339 11.572248 -0.036257 0.004206 -0.192108 0.980695
289.054389 -46.379244 -3.502594 11.573595 -0.035847 0.004477 -0.205081 0.978078
289.119596 -46.382901 -3.541203 11.575017 -0.036192 0.003089 -0.218324 0.975200
289.183523 -46.386497 -3.578650 11.578353 -0.037802 0.001112 -0.231318 0.972143
289.251596 -46.391249 -3.619562 11.580815 -0.041817 -0.001283 -0.244144 0.968836
289.283677 -46.392942 -3.635609 11.581469 -0.045128 -0.002360 -0.250329 0.967106
289.350004 -46.395555 -3.667834 11.583086 -0.051693 -0.003259 -0.261787 0.963735
289.418208 -46.399249 -3.698156 11.584168 -0.055781 -0.002030 -0.272538 0.960525
289.450555 -46.401427 -3.711194 11.582141 -0.056252 -0.001723 -0.277557 0.959059
289.518022 -46.404748 -3.737933 11.580731 -0.055774 -0.001295 -0.286555 0.956438
289.582998 -46.408982 -3.761426 11.581177 -0.056223 -0.000601 -0.294292 0.954060
289.620206 -46.412539 -3.770942 11.578074 -0.057800 0.000397 -0.297837 0.952865
289.682894 -46.418338 -3.790629 11.576185 -0.060524 0.002433 -0.305730 0.950190
289.752675 -46.422175 -3.807686 11.576959 -0.060669 0.004502 -0.313942 0.947491
289.817052 -46.425651 -3.819242 11.576568 -0.059770 0.005877 -0.322867 0.944537
289.883234 -46.431780 -3.836959 11.575152 -0.058743 0.006461 -0.332110 0.941388
289.983719 -46.436041 -3.856003 11.574780 -0.058369 0.006198 -0.345200 0.936692
290.020926 -46.433307 -3.863300 11.575626 -0.057673 0.005664 -0.349151 0.935273
290.088175 -46.431869 -3.876124 11.574919 -0.056459 0.002463 -0.356536 0.932571
290.154846 -46.432561 -3.887707 11.572310 -0.056650 -0.002424 -0.362495 0.930259
290.183716 -46.433259 -3.893797 11.570631 -0.056574 -0.004415 -0.365149 0.929218
290.250168 -46.432342 -3.910340 11.569324 -0.055287 -0.007148 -0.370155 0.927296
290.317338 -46.429448 -3.924193 11.569710 -0.055059 -0.008291 -0.374675 0.925483
290.351435 -46.428068 -3.928435 11.570980 -0.055081 -0.009046 -0.377186 0.924454
290.417199 -46.425408 -3.933730 11.569440 -0.054345 -0.010653 -0.383277 0.921972
290.454705 -46.422424 -3.934872 11.569577 -0.053711 -0.011433 -0.386729 0.920557
290.516418 -46.422732 -3.941649 11.566185 -0.051948 -0.012751 -0.394355 0.917400
290.583584 -46.420494 -3.948584 11.565314 -0.050109 -0.013997 -0.402137 0.914100
290.621250 -46.419056 -3.952105 11.566542 -0.049149 -0.014337 -0.406241 0.912331
290.683364 -46.416662 -3.952420 11.563057 -0.048262 -0.014460 -0.414249 0.908768
290.717490 -46.413708 -3.951478 11.563645 -0.048176 -0.014077 -0.418161 0.906985
290.783357 -46.410960 -3.954563 11.562768 -0.048756 -0.013303 -0.425381 0.903602
290.883291 -46.407063 -3.959894 11.559880 -0.049224 -0.012586 -0.433867 0.899543
290.963101 -46.402049 -3.961296 11.557435 -0.047946 -0.012631 -0.437874 0.897668
290.987914 -46.400631 -3.960868 11.556768 -0.047098 -0.012600 -0.439423 0.896956
291.021975 -46.399971 -3.961739 11.552681 -0.045703 -0.012992 -0.440669 0.896411
291.085816 -46.394887 -3.963874 11.550802 -0.043030 -0.014345 -0.442629 0.895557
291.118177 -46.392072 -3.965740 11.550440 -0.041781 -0.015335 -0.443269 0.895283
291.154109 -46.389138 -3.967652 11.549797 -0.041152 -0.016476 -0.443763 0.895047
291.222075 -46.384118 -3.970208 11.548980 -0.040258 -0.018497 -0.444342 0.894761
291.254893 -46.381876 -3.971683 11.547822 -0.039943 -0.019925 -0.444488 0.894672
291.317593 -46.377131 -3.974137 11.546638 -0.039929 -0.022282 -0.444250 0.894735
291.383640 -46.371593 -3.976854 11.546014 -0.041268 -0.024172 -0.443269 0.895112
291.422046 -46.369314 -3.977817 11.545225 -0.042109 -0.024597 -0.442126 0.895626
291.483306 -46.364252 -3.979086 11.545437 -0.044186 -0.024265 -0.438556 0.897289
291.519644 -46.362943 -3.978649 11.544495 -0.045025 -0.023419 -0.436201 0.898417
291.550347 -46.361447 -3.978160 11.544640 -0.044268 -0.022898 -0.434112 0.899479
291.616482 -46.358475 -3.978616 11.541362 -0.037357 -0.020892 -0.430737 0.901462
291.651817 -46.357484 -3.977673 11.540179 -0.032060 -0.019081 -0.429305 0.902389
291.683925 -46.357401 -3.976985 11.536708 -0.025680 -0.015667 -0.428237 0.903166
291.716385 -46.357853 -3.977166 11.532620 -0.017750 -0.011000 -0.427314 0.903862
291.783215 -46.357949 -3.980500 11.524161 -0.002881 -0.002990 -0.425926 0.904748
291.819959 -46.357942 -3.983144 11.520819 0.000424 -0.001182 -0.424914 0.905233
291.852600 -46.357357 -3.986948 11.520086 0.000068 -0.000479 -0.423955 0.905683
291.883938 -46.357840 -3.992137 11.519613 -0.002607 -0.000602 -0.423426 0.905927
291.950067 -46.357533 -4.006946 11.518863 -0.011087 -0.001796 -0.423351 0.905896
291.987180 -46.357462 -4.016278 11.517877 -0.015489 -0.001743 -0.423691 0.905673
292.017229 -46.357434 -4.024021 11.516987 -0.019328 -0.001358 -0.424051 0.905431
292.083417 -46.357453 -4.042613 11.515984 -0.026366 -0.002841 -0.425033 0.904789
292.116680 -46.357110 -4.051798 11.516345 -0.029832 -0.005857 -0.425354 0.904516
292.153004 -46.356418 -4.062643 11.517393 -0.033736 -0.010344 -0.425641 0.904204
292.183699 -46.355689 -4.071139 11.519140 -0.037766 -0.014906 -0.425850 0.903882
292.218265 -46.355595 -4.082081 11.520963 -0.041087 -0.018633 -0.425991 0.903602
292.289118 -46.357402 -4.105365 11.520854 -0.045107 -0.022310 -0.426514 0.903080
292.316382 -46.357468 -4.112696 11.519155 -0.045725 -0.022672 -0.426848 0.902882
292.383625 -46.357391 -4.130185 11.515958 -0.045081 -0.022199 -0.427495 0.902620
292.417728 -46.357060 -4.138650 11.514751 -0.044282 -0.022074 -0.427682 0.902574
292.483108 -46.355815 -4.154810 11.512166 -0.042365 -0.021604 -0.428130 0.902465
292.518755 -46.355772 -4.163852 11.510893 -0.041673 -0.020432 -0.428088 0.902544
292.550848 -46.356016 -4.170375 11.512889 -0.041466 -0.019202 -0.428069 0.902590
292.619231 -46.356121 -4.185829 11.513047 -0.042537 -0.017990 -0.427691 0.902745
292.683337 -46.356608 -4.200152 11.512755 -0.044154 -0.017891 -0.427205 0.902899
292.752990 -46.358807 -4.216019 11.512342 -0.045769 -0.018217 -0.426931 0.902941
292.787353 -46.360204 -4.223383 11.511878 -0.046396 -0.018106 -0.427033 0.902864
292.854461 -46.362759 -4.237627 11.509650 -0.045514 -0.015873 -0.427200 0.902871
292.883724 -46.363476 -4.243434 11.508309 -0.044759 -0.014886 -0.427443 0.902811
292.951563 -46.366162 -4.257977 11.507350 -0.044256 -0.014402 -0.427729 0.902708
292.984873 -46.367103 -4.265509 11.507619 -0.044398 -0.014313 -0.428004 0.902572
293.052828 -46.369056 -4.281073 11.508554 -0.044211 -0.015113 -0.428191 0.902480
293.117047 -46.372295 -4.295104 11.508480 -0.043647 -0.016480 -0.427965 0.902590
293.151334 -46.374467 -4.303358 11.508752 -0.043845 -0.016998 -0.427588 0.902750
293.219700 -46.378330 -4.317353 11.509200 -0.044527 -0.014889 -0.426719 0.903165
293.283669 -46.382814 -4.330958 11.509305 -0.043505 -0.011886 -0.426474 0.903375
293.352814 -46.387122 -4.344885 11.507849 -0.040145 -0.009380 -0.426356 0.903615
293.418828 -46.392175 -4.355882 11.507370 -0.038673 -0.009404 -0.426199 0.903753
293.450336 -46.393977 -4.361650 11.507648 -0.038251 -0.010001 -0.426037 0.903841
293.520082 -46.397373 -4.375678 11.506529 -0.037479 -0.008978 -0.425532 0.904122
293.584344 -46.402689 -4.390038 11.505599 -0.037053 -0.006216 -0.425070 0.904380
293.617385 -46.404397 -4.397123 11.504827 -0.036569 -0.004540 -0.424928 0.904477
293.683212 -46.408933 -4.412046 11.502635 -0.035600 -0.002917 -0.424838 0.904564
293.716873 -46.409906 -4.419458 11.502241 -0.035155 -0.004668 -0.424713 0.904633
293.785666 -46.411879 -4.435836 11.502716 -0.037119 -0.009998 -0.423946 0.904871
293.856504 -46.416174 -4.452141 11.502313 -0.041121 -0.012650 -0.423081 0.905070
293.883118 -46.417407 -4.457996 11.503057 -0.043749 -0.013575 -0.422909 0.905014
293.954394 -46.422638 -4.472631 11.502154 -0.049715 -0.014452 -0.422600 0.904837
293.986476 -46.424316 -4.478804 11.501758 -0.051890 -0.014268 -0.422871 0.904590
294.050716 -46.428836 -4.491006 11.499478 -0.053554 -0.012939 -0.423561 0.904191
294.091170 -46.430435 -4.498240 11.499276 -0.053294 -0.011991 -0.424041 0.903994
294.154844 -46.434500 -4.506924 11.497984 -0.051903 -0.010102 -0.424716 0.903781
294.218389 -46.438066 -4.516714 11.497320 -0.049798 -0.007931 -0.425142 0.903721
294.252502 -46.440504 -4.522437 11.497532 -0.049804 -0.006845 -0.425134 0.903733
294.317434 -46.444729 -4.529743 11.497929 -0.052500 -0.004942 -0.425071 0.903623
294.383131 -46.447116 -4.537915 11.501191 -0.056341 -0.004170 -0.425208 0.903331
294.417362 -46.448921 -4.539964 11.502216 -0.057477 -0.004904 -0.425289 0.903217
294.484054 -46.449235 -4.545257 11.504552 -0.057464 -0.008321 -0.425810 0.902948
294.516694 -46.449748 -4.546999 11.505330 -0.057587 -0.010388 -0.425739 0.902952
294.557186 -46.450978 -4.549137 11.505813 -0.058103 -0.012960 -0.425659 0.902923
294.585957 -46.450667 -4.550242 11.506055 -0.058291 -0.014918 -0.425794 0.902817
294.617150 -46.450625 -4.551341 11.505970 -0.057935 -0.016085 -0.425775 0.902829
294.683134 -46.450223 -4.554357 11.505455 -0.056424 -0.016657 -0.426010 0.902804
294.716693 -46.449973 -4.554874 11.504318 -0.055339 -0.016454 -0.425984 0.902887
294.752404 -46.450151 -4.555759 11.503271 -0.054184 -0.016375 -0.426109 0.902899
294.784327 -46.450745 -4.555920 11.502777 -0.052918 -0.016098 -0.426294 0.902892
294.817287 -46.451531 -4.556013 11.501960 -0.051684 -0.015640 -0.426263 0.902986
294.851350 -46.451705 -4.556193 11.501986 -0.050719 -0.015201 -0.426215 0.903071
294.917182 -46.452167 -4.557509 11.500784 -0.049270 -0.014033 -0.426062 0.903242
294.953716 -46.452070 -4.557900 11.500381 -0.049161 -0.013615 -0.425882 0.903339
294.983813 -46.451297 -4.557742 11.500683 -0.049218 -0.013539 -0.425877 0.903340
295.018444 -46.450496 -4.558293 11.499855 -0.049392 -0.013682 -0.425846 0.903343
295.053457 -46.450639 -4.558772 11.498765 -0.049544 -0.014062 -0.425907 0.903300
295.120916 -46.450767 -4.559995 11.497200 -0.049610 -0.014540 -0.426152 0.903173
295.156902 -46.450138 -4.560176 11.496548 -0.049952 -0.014909 -0.426272 0.903092
295.187403 -46.450479 -4.560322 11.495761 -0.050068 -0.015300 -0.426516 0.902964
295.218141 -46.450313 -4.560818 11.494829 -0.050234 -0.015850 -0.426574 0.902917
295.255509 -46.450202 -4.561414 11.494390 -0.050568 -0.016555 -0.426682 0.902835
295.283509 -46.450278 -4.562034 11.494116 -0.050912 -0.017098 -0.426766 0.902766
295.316764 -46.450288 -4.562964 11.493029 -0.051261 -0.017624 -0.426707 0.902764
295.350540 -46.450759 -4.563809 11.492168 -0.051667 -0.018419 -0.426697 0.902730
295.386412 -46.451034 -4.563914 11.491414 -0.051949 -0.019257 -0.426719 0.902685
295.453403 -46.449687 -4.566472 11.490370 -0.052267 -0.020586 -0.426328 0.902823
295.484891 -46.448961 -4.567299 11.489522 -0.052394 -0.020861 -0.426283 0.902830
295.551745 -46.447219 -4.570391 11.487897 -0.052678 -0.021223 -0.426142 0.902872
295.583644 -46.446751 -4.571602 11.486803 -0.052794 -0.021226 -0.426201 0.902837
295.650586 -46.444983 -4.574823 11.484915 -0.053097 -0.021781 -0.426342 0.902740
295.683357 -46.444673 -4.575946 11.483687 -0.053132 -0.021806 -0.426535 0.902646
295.753320 -46.444139 -4.578088 11.481727 -0.052531 -0.021231 -0.426583 0.902672
295.816583 -46.444662 -4.579752 11.480051 -0.051610 -0.020855 -0.426461 0.902792
295.850409 -46.445270 -4.581868 11.478898 -0.051522 -0.021238 -0.426314 0.902857
295.916959 -46.446612 -4.584894 11.477976 -0.051427 -0.022646 -0.426168 0.902897
295.983988 -46.446845 -4.588529 11.477810 -0.051695 -0.025043 -0.426149 0.902827
296.017478 -46.447631 -4.590056 11.477811 -0.052110 -0.026288 -0.425929 0.902872
296.084171 -46.449401 -4.591328 11.476628 -0.052845 -0.028028 -0.425607 0.902929
296.150336 -46.450610 -4.592420 11.475042 -0.052852 -0.027752 -0.425356 0.903055
296.217388 -46.452617 -4.593016 11.473499 -0.053036 -0.026429 -0.425463 0.903034
296.253489 -46.454030 -4.593598 11.472693 -0.053312 -0.025730 -0.425508 0.903016
296.320229 -46.456775 -4.595404 11.472355 -0.053984 -0.024463 -0.425547 0.902994
296.387450 -46.458528 -4.596333 11.471701 -0.054493 -0.023734 -0.425633 0.902942
296.451979 -46.459458 -4.596528 11.470789 -0.054647 -0.022533 -0.425690 0.902937
296.484401 -46.460674 -4.596086 11.469704 -0.054863 -0.021748 -0.425813 0.902884
296.555365 -46.461954 -4.596365 11.469690 -0.054945 -0.021033 -0.425878 0.902866
296.616508 -46.463203 -4.596588 11.468341 -0.054872 -0.020564 -0.425868 0.902886
296.651024 -46.463760 -4.596319 11.468076 -0.055090 -0.020630 -0.425882 0.902864
296.716821 -46.465405 -4.596276 11.467101 -0.056172 -0.021172 -0.425900 0.902776
296.783626 -46.467506 -4.595972 11.465869 -0.056864 -0.021804 -0.426063 0.902642
296.828249 -46.468413 -4.595863 11.465114 -0.056747 -0.021968 -0.426067 0.902643
296.884193 -46.468936 -4.595551 11.464700 -0.056199 -0.022645 -0.426104 0.902643
296.919220 -46.468769 -4.595106 11.465223 -0.055838 -0.022974 -0.425988 0.902712
296.984287 -46.469582 -4.594905 11.464350 -0.054842 -0.023398 -0.425796 0.902853
297.017505 -46.470076 -4.594222 11.462563 -0.052699 -0.022161 -0.425777 0.903020
297.083968 -46.471142 -4.592611 11.456051 -0.042466 -0.015343 -0.426506 0.903357
297.117303 -46.472478 -4.591737 11.451787 -0.031785 -0.010202 -0.427323 0.903482
297.187350 -46.473548 -4.596462 11.441328 -0.005283 0.002451 -0.428398 0.903571
297.252364 -46.473200 -4.605424 11.433840 0.011896 0.010465 -0.427787 0.903741
297.320366 -46.471295 -4.620016 11.434982 0.010778 0.007152 -0.426594 0.904351
297.355499 -46.470834 -4.631700 11.438596 0.003641 0.001185 -0.426041 0.904696
297.384534 -46.472207 -4.642847 11.442841 -0.005929 -0.005678 -0.425539 0.904903
297.450504 -46.472973 -4.661423 11.449396 -0.029174 -0.017538 -0.423587 0.905216
297.486955 -46.474820 -4.673481 11.449520 -0.039617 -0.020623 -0.422552 0.905237
297.554418 -46.476657 -4.694265 11.449632 -0.055021 -0.022050 -0.420378 0.905411
297.590687 -46.477936 -4.705758 11.447133 -0.060301 -0.021009 -0.419661 0.905432
297.652408 -46.478847 -4.721259 11.446287 -0.065883 -0.018898 -0.418822 0.905478
297.683559 -46.476530 -4.723580 11.444109 -0.067341 -0.019129 -0.418543 0.905495
297.717943 -46.475667 -4.730314 11.441813 -0.068246 -0.019648 -0.418102 0.905620
297.783437 -46.471956 -4.740965 11.440230 -0.066882 -0.018926 -0.417576 0.905980
297.851869 -46.469703 -4.749834 11.436402 -0.059587 -0.016242 -0.417214 0.906707
297.883195 -46.467300 -4.753929 11.434645 -0.055540 -0.015234 -0.417068 0.907049
297.950103 -46.464021 -4.763082 11.432118 -0.049156 -0.014625 -0.416276 0.907791
297.983233 -46.463238 -4.767471 11.430678 -0.046941 -0.014674 -0.415920 0.908070
298.051252 -46.461500 -4.777434 11.428363 -0.044130 -0.015581 -0.415193 0.908529
298.084814 -46.460108 -4.781279 11.427871 -0.043602 -0.016259 -0.414870 0.908690
298.154426 -46.457604 -4.789737 11.427056 -0.043014 -0.016618 -0.414166 0.909033
298.217687 -46.455602 -4.796720 11.425741 -0.042043 -0.015876 -0.413653 0.909325
298.251357 -46.453560 -4.799723 11.424790 -0.041463 -0.015450 -0.413325 0.909508
298.289114 -46.452390 -4.803080 11.423239 -0.041101 -0.015256 -0.413159 0.909603
298.352701 -46.452560 -4.808743 11.421828 -0.043133 -0.017501 -0.412455 0.909788
298.383274 -46.452895 -4.810109 11.422330 -0.048391 -0.020838 -0.411761 0.909768
298.425317 -46.454608 -4.813869 11.422053 -0.054417 -0.024224 -0.411244 0.909577
298.484260 -46.454931 -4.817489 11.421984 -0.061101 -0.025709 -0.411255 0.909107
298.551115 -46.456800 -4.819211 11.419330 -0.060873 -0.021334 -0.411733 0.909019
298.619727 -46.459513 -4.817898 11.415267 -0.055841 -0.017053 -0.412177 0.909231
298.649945 -46.460860 -4.815225 11.413608 -0.052840 -0.015563 -0.412082 0.909480
298.718105 -46.462612 -4.811932 11.410184 -0.047081 -0.012846 -0.412025 0.909865
298.787025 -46.464375 -4.807010 11.409079 -0.041226 -0.011764 -0.412263 0.910056
298.851879 -46.467067 -4.803515 11.407525 -0.032685 -0.012067 -0.412464 0.910308
298.921203 -46.470684 -4.799512 11.403431 -0.015077 -0.010069 -0.413283 0.910422
298.956721 -46.472650 -4.798291 11.402105 -0.004328 -0.008995 -0.413506 0.910447
299.017100 -46.476565 -4.797365 11.399050 0.013564 -0.006367 -0.411823 0.911141
299.083991 -46.481715 -4.801502 11.398499 0.020412 -0.006508 -0.408077 0.912696
299.154377 -46.491185 -4.810858 11.398926 0.020520 -0.010080 -0.403754 0.914582
299.220867 -46.499725 -4.827974 11.401875 0.014326 -0.009226 -0.398800 0.916879
299.250523 -46.504267 -4.836422 11.402518 0.010373 -0.006806 -0.396361 0.918011
299.321100 -46.518862 -4.857283 11.401594 0.000568 0.000280 -0.390253 0.920707
299.351485 -46.525116 -4.867503 11.401993 -0.004464 0.003480 -0.387103 0.922019
299.421856 -46.540163 -4.889975 11.399444 -0.014496 0.010985 -0.380372 0.924655
299.452210 -46.545537 -4.900438 11.398206 -0.017322 0.014746 -0.377481 0.925738
299.484296 -46.550744 -4.912004 11.397074 -0.018619 0.018545 -0.374750 0.926754
299.553281 -46.561579 -4.936712 11.395884 -0.019011 0.023582 -0.369014 0.928930
299.583198 -46.564527 -4.948372 11.396232 -0.018206 0.024251 -0.366610 0.929881
299.650872 -46.573101 -4.974426 11.397907 -0.017565 0.022351 -0.361407 0.931975
299.684615 -46.575181 -4.988353 11.397980 -0.019093 0.020517 -0.359079 0.932886
299.757453 -46.582550 -5.019577 11.402575 -0.025872 0.015474 -0.353878 0.934806
299.789680 -46.584767 -5.035263 11.403188 -0.031033 0.013568 -0.351512 0.935570
299.851273 -46.590602 -5.062992 11.407778 -0.040610 0.012038 -0.347014 0.936903
299.885828 -46.593384 -5.077936 11.408429 -0.043104 0.011879 -0.345017 0.937531
299.951785 -46.596827 -5.103775 11.408883 -0.041026 0.010551 -0.341285 0.939005
300.017446 -46.596933 -5.128919 11.405303 -0.027493 0.012522 -0.337590 0.940808
300.050873 -46.597333 -5.142797 11.402876 -0.020468 0.013389 -0.335405 0.941757
300.119043 -46.598412 -5.170826 11.397861 -0.002583 0.014873 -0.331889 0.943198
300.151346 -46.598868 -5.185968 11.395895 0.005472 0.016561 -0.329876 0.943863
300.183463 -46.597298 -5.202097 11.394268 0.010182 0.017313 -0.327885 0.944504
300.254758 -46.592918 -5.241660 11.394357 0.010599 0.013560 -0.323878 0.945942
300.284117 -46.594345 -5.260291 11.394236 0.009333 0.014142 -0.322502 0.946417
300.360825 -46.589951 -5.310511 11.392176 0.006045 0.022087 -0.319578 0.947283
300.384394 -46.585564 -5.329779 11.393522 0.002577 0.021559 -0.318906 0.947538
300.459037 -46.576875 -5.386864 11.398609 -0.009915 0.011927 -0.317285 0.948203
300.485343 -46.574581 -5.409345 11.400363 -0.015363 0.005070 -0.317228 0.948211
300.550619 -46.567373 -5.456402 11.401996 -0.024106 -0.004296 -0.316399 0.948310
300.617711 -46.562001 -5.502958 11.400910 -0.027139 -0.002570 -0.316057 0.948348
300.685249 -46.557218 -5.550188 11.397208 -0.025690 0.005338 -0.316119 0.948357
300.752704 -46.553449 -5.602415 11.395543 -0.024403 0.007194 -0.316156 0.948366
300.783455 -46.552580 -5.624296 11.399218 -0.022941 0.007290 -0.316361 0.948333
300.854927 -46.545093 -5.676401 11.398120 -0.019575 0.007401 -0.316291 0.948431
300.883568 -46.540929 -5.696244 11.400281 -0.018817 0.004474 -0.316480 0.948402
300.951915 -46.530454 -5.744663 11.404518 -0.019586 -0.007574 -0.316439 0.948381
300.985085 -46.527072 -5.768418 11.405516 -0.020379 -0.014006 -0.316481 0.948276
301.050651 -46.521525 -5.816206 11.405641 -0.015627 -0.020756 -0.316885 0.948108
301.117154 -46.517293 -5.862679 11.402355 -0.008888 -0.014610 -0.316013 0.948601
301.154449 -46.515796 -5.889149 11.401163 -0.007779 -0.006806 -0.314673 0.949144
301.218223 -46.512780 -5.934293 11.394082 -0.014910 0.013582 -0.310878 0.950236
301.283404 -46.510435 -5.983081 11.392133 -0.028945 0.026651 -0.307597 0.950703
301.316540 -46.508484 -6.008877 11.392755 -0.035221 0.027650 -0.306392 0.950852
301.353417 -46.504816 -6.037057 11.394953 -0.040795 0.024675 -0.305438 0.951018
301.417667 -46.493772 -6.078190 11.405983 -0.052038 0.007790 -0.303969 0.951228
301.450545 -46.487599 -6.098125 11.408348 -0.058044 -0.003130 -0.303289 0.951124
301.516820 -46.482640 -6.138501 11.408874 -0.063802 -0.015640 -0.302339 0.950934
301.584346 -46.475333 -6.179832 11.409449 -0.059520 -0.015664 -0.302495 0.951162
301.650639 -46.467503 -6.218786 11.409527 -0.046579 -0.018018 -0.303361 0.951566
301.688759 -46.465443 -6.235571 11.409517 -0.039470 -0.020200 -0.303442 0.951818
301.751415 -46.460576 -6.263449 11.406915 -0.030224 -0.021051 -0.302654 0.952389
301.816863 -46.457222 -6.294860 11.403823 -0.025421 -0.016234 -0.302185 0.952772
301.888439 -46.453282 -6.312486 11.401850 -0.021631 -0.009352 -0.302624 0.952819
301.953922 -46.450025 -6.337277 11.400276 -0.013848 -0.002295 -0.303814 0.952628
302.017738 -46.448927 -6.372991 11.399009 -0.003731 0.002793 -0.304941 0.952360
302.084962 -46.446859 -6.412629 11.402648 -0.003442 0.002849 -0.304512 0.952498
302.117721 -46.444675 -6.432930 11.406258 -0.008433 0.002306 -0.303853 0.952679
302.186759 -46.442449 -6.476166 11.413090 -0.023617 -0.000725 -0.303204 0.952633
302.253271 -46.439312 -6.516767 11.415535 -0.033219 0.002435 -0.302622 0.952529
302.288825 -46.437565 -6.537830 11.415547 -0.034745 0.007447 -0.302108 0.952611
302.352576 -46.432586 -6.574972 11.415471 -0.035234 0.012937 -0.300073 0.953178
302.417588 -46.425820 -6.612965 11.417243 -0.032609 0.008781 -0.297149 0.954234
302.451865 -46.422020 -6.633102 11.417221 -0.028658 0.007439 -0.295380 0.954921
302.516774 -46.413429 -6.669896 11.412012 -0.008937 0.014945 -0.293231 0.955883
302.552222 -46.409656 -6.691173 11.408130 0.008169 0.020792 -0.292817 0.955907
302.618523 -46.399601 -6.731072 11.401320 0.040002 0.031297 -0.290504 0.955525
302.683869 -46.389484 -6.778467 11.405691 0.042765 0.024341 -0.285858 0.957008
302.718810 -46.380548 -6.809197 11.413684 0.031416 0.012022 -0.283809 0.958291
302.750002 -46.369812 -6.832668 11.422352 0.016107 -0.001295 -0.282547 0.959117
302.818965 -46.359769 -6.897182 11.430343 -0.016599 -0.010850 -0.280898 0.959533
302.886887 -46.350964 -6.960747 11.430943 -0.038030 -0.003510 -0.281364 0.958841
302.917359 -46.348017 -6.987705 11.430467 -0.042598 0.000814 -0.282223 0.958402
302.989836 -46.338815 -7.048409 11.427397 -0.041798 0.007153 -0.284189 0.957830
303.020787 -46.335362 -7.074303 11.425640 -0.036070 0.011847 -0.285217 0.957711
303.050694 -46.328835 -7.090726 11.419625 -0.026582 0.016247 -0.286366 0.957614
303.116870 -46.314905 -7.138727 11.422392 -0.011212 0.009606 -0.287597 0.957638
303.184432 -46.301972 -7.194379 11.427901 -0.007845 -0.009438 -0.286965 0.957863
303.253377 -46.293029 -7.250883 11.430258 -0.002861 -0.017074 -0.286564 0.957905
303.288979 -46.290349 -7.283128 11.428582 0.002138 -0.016074 -0.286665 0.957894
303.328050 -46.289297 -7.323638 11.426324 0.006646 -0.011458 -0.286175 0.958086
303.385715 -46.285941 -7.376232 11.424286 0.007845 0.001150 -0.285554 0.958330
303.420659 -46.282119 -7.408162 11.424490 0.006914 0.006196 -0.285402 0.958363
303.455517 -46.278302 -7.433589 11.423930 0.006245 0.010348 -0.285378 0.958339
303.517481 -46.270358 -7.475939 11.422157 0.006476 0.021174 -0.285242 0.958200
303.550294 -46.265098 -7.494047 11.422819 0.006610 0.024334 -0.285026 0.958188
303.617433 -46.257175 -7.558343 11.422182 0.006617 0.029738 -0.284232 0.958271
303.683512 -46.246865 -7.618037 11.427628 0.002626 0.025564 -0.283389 0.958661
303.750989 -46.238055 -7.689968 11.436073 -0.007874 0.006945 -0.282292 0.959271
303.784653 -46.233513 -7.728507 11.438567 -0.013876 0.001275 -0.281685 0.959406
303.855456 -46.229682 -7.810252 11.441526 -0.022686 -0.003775 -0.280877 0.959468
303.883440 -46.229202 -7.842186 11.441413 -0.024696 -0.002956 -0.280812 0.959440
303.916959 -46.229145 -7.881885 11.440810 -0.025549 0.002830 -0.280299 0.959568
303.952884 -46.229218 -7.918875 11.437123 -0.025121 0.012253 -0.279851 0.959636
303.983205 -46.230082 -7.949751 11.434647 -0.024364 0.020974 -0.279804 0.959519
304.051262 -46.228494 -8.018825 11.432612 -0.023658 0.026136 -0.279514 0.959494
304.085399 -46.227259 -8.053800 11.433630 -0.024778 0.024602 -0.279259 0.959581
304.117019 -46.224113 -8.086814 11.434329 -0.025801 0.022387 -0.279093 0.959656
304.183809 -46.218995 -8.153448 11.436794 -0.024698 0.016457 -0.279534 0.959677
304.217662 -46.215703 -8.187782 11.436041 -0.022088 0.013141 -0.279742 0.959731
304.285955 -46.213514 -8.253184 11.435488 -0.015914 0.009045 -0.279625 0.959935
304.316824 -46.212223 -8.282439 11.434416 -0.012857 0.008501 -0.279541 0.960010
304.417150 -46.208293 -8.378235 11.430180 -0.011815 0.006335 -0.278292 0.960403
304.484141 -46.206781 -8.442498 11.428570 -0.016083 0.008411 -0.276935 0.960717
304.521490 -46.206505 -8.478647 11.426450 -0.018191 0.011388 -0.276263 0.960842
304.585899 -46.206087 -8.540669 11.426282 -0.021289 0.012191 -0.276137 0.960805
304.617189 -46.206118 -8.572562 11.425657 -0.023351 0.010490 -0.276052 0.960802
304.689330 -46.207010 -8.640812 11.423533 -0.027604 0.014688 -0.275485 0.960797
304.754851 -46.206344 -8.701433 11.420238 -0.024866 0.023007 -0.276051 0.960546
304.791547 -46.205642 -8.735009 11.421062 -0.020248 0.020498 -0.277086 0.960413
304.884106 -46.204585 -8.818735 11.419217 0.007516 0.010928 -0.278927 0.960221
304.919438 -46.204518 -8.851864 11.417139 0.018043 0.009731 -0.278922 0.960095
304.983719 -46.205723 -8.914369 11.412236 0.041483 0.012136 -0.279329 0.959222
305.019626 -46.207576 -8.951955 11.408925 0.049252 0.016818 -0.278349 0.959069
305.083947 -46.212915 -9.021972 11.405539 0.042914 0.029414 -0.275796 0.959807
305.121518 -46.217514 -9.067265 11.405777 0.032570 0.034597 -0.274797 0.960328
305.184606 -46.221950 -9.146402 11.408423 0.013909 0.036720 -0.275771 0.960421
305.220777 -46.224408 -9.194313 11.410855 0.005416 0.035423 -0.276090 0.960464
305.283840 -46.226994 -9.267900 11.414021 -0.010178 0.031408 -0.276441 0.960464
305.317728 -46.225855 -9.305634 11.415579 -0.015746 0.028443 -0.276544 0.960451
305.385219 -46.224229 -9.388206 11.419861 -0.025529 0.015031 -0.276058 0.960684
305.455118 -46.219309 -9.473850 11.425970 -0.040176 0.002333 -0.273571 0.961009
305.488499 -46.217477 -9.518085 11.425337 -0.049177 0.000863 -0.272294 0.960956
305.518036 -46.217774 -9.553116 11.423298 -0.057472 0.002923 -0.271369 0.960753
305.588232 -46.221372 -9.631257 11.416805 -0.068737 0.014225 -0.269965 0.960308
305.618461 -46.221609 -9.662204 11.415135 -0.071186 0.019750 -0.269672 0.960114
305.688574 -46.218299 -9.730293 11.413222 -0.068637 0.022527 -0.269515 0.960283
305.718019 -46.215237 -9.757467 11.414687 -0.065577 0.022743 -0.269081 0.960613
305.756268 -46.210245 -9.786719 11.412851 -0.061623 0.025172 -0.268356 0.961017
305.817402 -46.199799 -9.831000 11.405579 -0.047891 0.035679 -0.267597 0.961678
305.883518 -46.188228 -9.877435 11.398521 -0.023048 0.047009 -0.267216 0.962214
305.951172 -46.171643 -9.929251 11.393755 0.003396 0.052011 -0.266105 0.962534
306.018132 -46.152193 -9.983245 11.396233 0.014529 0.041136 -0.263455 0.963685
306.083712 -46.134929 -10.045782 11.399856 0.006804 0.033708 -0.259916 0.965019
306.117496 -46.128229 -10.076689 11.398243 -0.000539 0.035750 -0.258452 0.965362
306.187461 -46.106691 -10.136843 11.396916 -0.009577 0.045988 -0.257553 0.965122
306.260341 -46.082417 -10.200461 11.395685 -0.007689 0.050718 -0.258141 0.964745
306.317543 -46.055192 -10.236029 11.394112 0.003651 0.051397 -0.259499 0.964368
306.417499 -46.003751 -10.314550 11.406314 -0.003397 0.019597 -0.258493 0.965808
306.483615 -45.967763 -10.377173 11.418604 -0.020878 -0.001040 -0.258399 0.965812
306.554355 -45.945185 -10.435355 11.420175 -0.019063 -0.003232 -0.260569 0.965262
306.617823 -45.922927 -10.489965 11.405620 0.010800 0.015189 -0.263007 0.964614
306.684102 -45.901003 -10.555797 11.394723 0.029220 0.037236 -0.261188 0.964127
306.751357 -45.874199 -10.627785 11.403543 0.010760 0.029324 -0.257631 0.965738
306.783937 -45.861605 -10.664805 11.413286 -0.006267 0.016164 -0.256860 0.966293
306.817265 -45.845782 -10.699661 11.422453 -0.023517 0.000879 -0.256673 0.966212
306.885023 -45.819842 -10.770918 11.435710 -0.042244 -0.030283 -0.258664 0.964568
306.920311 -45.807255 -10.805765 11.437142 -0.039262 -0.040018 -0.260075 0.963959
306.983781 -45.785273 -10.862791 11.435232 -0.010062 -0.052020 -0.262545 0.963464
307.017386 -45.777928 -10.892357 11.430452 0.009184 -0.057161 -0.262495 0.963195
307.050179 -45.768774 -10.919489 11.423631 0.024276 -0.059565 -0.261516 0.963054
307.123792 -45.764723 -10.971303 11.414830 0.034419 -0.050720 -0.257991 0.964201
307.152159 -45.763139 -10.987786 11.410551 0.030181 -0.039782 -0.256620 0.965222
307.187800 -45.764364 -11.013043 11.409779 0.021596 -0.025258 -0.255364 0.966274
307.250555 -45.769178 -11.066088 11.403943 0.001665 0.002478 -0.254712 0.967012
307.319421 -45.776160 -11.130762 11.407207 -0.008650 0.017315 -0.256710 0.966295
307.352223 -45.778416 -11.164196 11.410571 -0.008288 0.020202 -0.257926 0.965918
307.416890 -45.775924 -11.227263 11.406830 0.004866 0.018723 -0.260769 0.965207
307.452326 -45.776187 -11.264805 11.410262 0.013830 0.015129 -0.261335 0.965030
307.484998 -45.769136 -11.298728 11.409048 0.022318 0.010656 -0.261930 0.964770
307.552592 -45.764052 -11.367478 11.414341 0.035619 -0.002489 -0.261509 0.964540
307.584571 -45.763311 -11.400403 11.415760 0.037134 -0.009307 -0.260544 0.964703
307.651090 -45.762586 -11.471370 11.418079 0.028601 -0.010241 -0.258100 0.965640
307.683948 -45.764879 -11.506833 11.417985 0.022885 -0.006953 -0.257576 0.965962
307.750471 -45.767985 -11.576694 11.419046 0.012210 -0.001086 -0.256369 0.966501
307.783831 -45.770045 -11.613630 11.419600 0.005951 0.001964 -0.255486 0.966792
307.851374 -45.777570 -11.682379 11.419492 -0.005346 0.008341 -0.253413 0.967307
307.952302 -45.783662 -11.786626 11.419114 -0.005343 0.010190 -0.251301 0.967841
308.019646 -45.788032 -11.861619 11.422460 0.003396 0.007685 -0.248505 0.968594
308.084471 -45.792385 -11.935500 11.421858 0.011308 0.009461 -0.243369 0.969822
308.151375 -45.794342 -12.016687 11.422506 0.014720 0.015175 -0.237286 0.971210
308.184908 -45.797903 -12.061629 11.424777 0.016854 0.012076 -0.234596 0.971872
308.216542 -45.797717 -12.103119 11.427734 0.017943 0.006788 -0.231632 0.972614
308.284667 -45.795489 -12.185543 11.430658 0.012175 0.000386 -0.224626 0.974369
308.350905 -45.795076 -12.265500 11.430638 0.001727 0.004186 -0.218465 0.975834
308.385094 -45.795649 -12.309244 11.430555 -0.002837 0.008545 -0.215687 0.976421
308.417207 -45.795278 -12.351105 11.429466 -0.005587 0.013442 -0.212905 0.976964
308.484278 -45.796808 -12.431851 11.425740 -0.005522 0.023805 -0.206993 0.978037
308.553061 -45.791548 -12.514669 11.424851 -0.002652 0.028050 -0.200195 0.979351
308.589265 -45.787788 -12.556290 11.426006 -0.002121 0.026717 -0.196983 0.980040
308.652765 -45.780176 -12.627340 11.431841 -0.003697 0.018992 -0.190903 0.981418
308.684838 -45.774558 -12.659928 11.432869 -0.003429 0.014953 -0.188726 0.981910
308.751742 -45.764101 -12.735150 11.431931 0.003367 0.011863 -0.185216 0.982620
308.820701 -45.755780 -12.815726 11.429409 0.009691 0.015001 -0.180719 0.983373
308.885006 -45.743758 -12.888816 11.425810 0.011509 0.018008 -0.175670 0.984217
308.919804 -45.737194 -12.926942 11.426177 0.013844 0.018692 -0.173623 0.984537
308.983860 -45.727606 -12.997676 11.426231 0.023005 0.016858 -0.170284 0.984982
309.017180 -45.720078 -13.030283 11.426036 0.025602 0.015329 -0.168184 0.985304
309.083598 -45.710999 -13.103231 11.427694 0.023921 0.016455 -0.163901 0.986049
309.116760 -45.703873 -13.139498 11.428390 0.020265 0.018648 -0.161797 0.986440
309.184657 -45.690401 -13.221447 11.429078 0.012537 0.021553 -0.158350 0.987068
309.252815 -45.676310 -13.307037 11.429688 0.006310 0.021283 -0.155037 0.987659
309.286904 -45.670984 -13.351024 11.430395 0.003416 0.017834 -0.153413 0.987995
309.350651 -45.656871 -13.431954 11.432504 -0.000309 0.011652 -0.150143 0.988596
309.418918 -45.643376 -13.518800 11.427214 -0.005122 0.021993 -0.146048 0.989020
309.486726 -45.628456 -13.602271 11.426959 0.000977 0.028911 -0.143485 0.989230
309.552267 -45.610955 -13.681686 11.427440 0.020103 0.022629 -0.140964 0.989552
309.583387 -45.602064 -13.719062 11.426022 0.033696 0.021810 -0.139950 0.989345
309.650431 -45.584966 -13.797178 11.419562 0.060646 0.029066 -0.135606 0.988478
309.717068 -45.566051 -13.882288 11.418321 0.067649 0.036291 -0.127848 0.988818
309.818554 -45.540309 -14.029293 11.417205 0.040428 0.056647 -0.114022 0.991038
309.886785 -45.521480 -14.136961 11.414801 0.016882 0.063868 -0.106580 0.992107
309.917742 -45.512710 -14.191153 11.418092 0.007612 0.063682 -0.103848 0.992523
309.951008 -45.499694 -14.244830 11.421357 0.000122 0.061115 -0.101570 0.992949
310.017787 -45.470147 -14.343806 11.429102 -0.007711 0.050887 -0.097924 0.993862
310.084092 -45.440200 -14.436081 11.433653 -0.011810 0.040298 -0.094029 0.994683
310.120161 -45.422078 -14.492736 11.434278 -0.015780 0.031366 -0.091311 0.995203
310.184708 -45.384253 -14.589150 11.442162 -0.027463 0.011543 -0.086458 0.995810
310.251583 -45.354874 -14.699952 11.444284 -0.044310 0.005244 -0.080494 0.995756
310.286362 -45.335839 -14.751970 11.445989 -0.052989 0.004611 -0.077637 0.995562
310.353368 -45.303064 -14.839238 11.442880 -0.064128 0.007145 -0.072766 0.995260
310.384116 -45.288629 -14.873081 11.440048 -0.065152 0.011851 -0.070994 0.995276
310.416889 -45.272902 -14.908159 11.437922 -0.062303 0.017944 -0.069241 0.995491
310.520223 -45.225136 -15.004063 11.428957 -0.033011 0.030757 -0.062820 0.997004
310.550954 -45.209233 -15.024784 11.427246 -0.021621 0.032467 -0.059951 0.997439
310.650908 -45.155732 -15.116471 11.424773 0.003107 0.032079 -0.049082 0.998275
310.686476 -45.137559 -15.142090 11.423534 0.006570 0.032367 -0.045107 0.998436
310.751762 -45.099616 -15.204664 11.426087 0.011116 0.025425 -0.037609 0.998907
310.820143 -45.061060 -15.278658 11.429283 0.009632 0.015598 -0.029440 0.999398
310.888922 -45.024363 -15.341222 11.427494 -0.003231 0.016524 -0.021012 0.999637
310.917783 -45.009131 -15.374243 11.427110 -0.009718 0.021311 -0.017314 0.999576
310.984349 -44.972787 -15.451243 11.426326 -0.019148 0.030266 -0.009946 0.999309
311.051580 -44.932227 -15.523475 11.425121 -0.021304 0.036115 -0.002963 0.999116
311.087270 -44.911670 -15.562378 11.424298 -0.020593 0.036747 0.000467 0.999112
311.120818 -44.889901 -15.596048 11.425952 -0.019154 0.035215 0.003882 0.999189
311.189377 -44.849382 -15.662705 11.425482 -0.015663 0.028046 0.010374 0.999430
311.217824 -44.830273 -15.690655 11.428928 -0.015419 0.024696 0.013618 0.999483
311.252150 -44.807971 -15.724826 11.430150 -0.015706 0.021696 0.016665 0.999502
311.317624 -44.765541 -15.790659 11.430191 -0.015388 0.022910 0.021639 0.999385
311.354088 -44.744365 -15.826786 11.427066 -0.014880 0.030233 0.023947 0.999145
311.386420 -44.726829 -15.859480 11.422944 -0.013318 0.041182 0.025803 0.998730
311.420045 -44.708049 -15.892348 11.420134 -0.009079 0.050767 0.027625 0.998287
311.484150 -44.664215 -15.953129 11.419400 -0.001470 0.052775 0.032664 0.998071
311.520631 -44.634458 -15.987219 11.416678 0.000310 0.049368 0.035473 0.998150
311.553415 -44.610212 -16.015001 11.417740 0.001133 0.047491 0.038426 0.998132
311.617535 -44.562186 -16.071911 11.414521 0.004674 0.053079 0.043594 0.997627
311.688278 -44.509893 -16.134658 11.407563 0.022694 0.061088 0.047686 0.996734
311.754002 -44.455970 -16.196373 11.401566 0.041274 0.068170 0.054277 0.995341
311.787587 -44.423932 -16.229973 11.398027 0.042902 0.072079 0.059074 0.994723
311.884796 -44.333804 -16.334283 11.392697 0.020267 0.079343 0.074812 0.993829
311.918291 -44.300963 -16.368721 11.394099 0.005896 0.076297 0.079988 0.993854
311.991859 -44.214206 -16.454213 11.403723 -0.026219 0.051851 0.088896 0.994345
312.054877 -44.144338 -16.529007 11.409587 -0.054967 0.024239 0.093706 0.993786
312.087840 -44.103663 -16.559300 11.397810 -0.064726 0.024440 0.093681 0.993195
312.150793 -44.041448 -16.605916 11.388165 -0.058422 0.042969 0.092790 0.993041
312.186325 -44.009527 -16.619090 11.382042 -0.044853 0.049518 0.092317 0.993486
312.252267 -43.941973 -16.654097 11.376097 -0.017646 0.051696 0.094655 0.994010
312.317920 -43.872434 -16.689660 11.377390 0.000198 0.050947 0.098738 0.993808
312.350579 -43.833330 -16.704220 11.374710 0.003831 0.050630 0.101011 0.993589
312.420580 -43.755458 -16.764832 11.370598 0.003766 0.047623 0.105889 0.993230
312.451294 -43.721439 -16.786388 11.371402 0.000656 0.045512 0.107979 0.993111
312.487918 -43.679342 -16.818497 11.371202 -0.004798 0.042075 0.110513 0.992972
312.556331 -43.599924 -16.878508 11.372193 -0.016730 0.030916 0.114555 0.992795
312.620615 -43.525238 -16.930301 11.377014 -0.027661 0.020003 0.117841 0.992446
312.654275 -43.487199 -16.958241 11.378643 -0.031646 0.017104 0.119510 0.992181
312.685839 -43.451275 -16.983549 11.379733 -0.033321 0.014888 0.120773 0.992009
312.720119 -43.413528 -17.012064 11.381364 -0.032343 0.012603 0.121959 0.991928
312.784704 -43.342481 -17.065618 11.384669 -0.023462 0.012518 0.123130 0.992034
312.852958 -43.271005 -17.118804 11.385505 -0.002475 0.009095 0.123950 0.992244
312.884508 -43.240507 -17.139863 11.389520 0.006173 0.005017 0.124746 0.992157
312.956202 -43.175825 -17.180971 11.386109 0.014549 0.004093 0.128010 0.991658
313.020136 -43.120682 -17.219689 11.382986 0.012101 0.010825 0.131681 0.991159
313.084526 -43.066629 -17.272684 11.378074 -0.000836 0.017887 0.135871 0.990565
313.117757 -43.036861 -17.307070 11.376603 -0.011373 0.023033 0.137779 0.990130
313.185545 -42.977140 -17.377314 11.373964 -0.029645 0.036507 0.140623 0.988946
313.253590 -42.911053 -17.452477 11.376012 -0.035413 0.040301 0.142988 0.988269
313.289071 -42.877883 -17.482022 11.377066 -0.034962 0.036121 0.144609 0.988211
313.318328 -42.849244 -17.508376 11.380232 -0.033919 0.030368 0.146396 0.988178
313.384797 -42.785465 -17.564401 11.383019 -0.032681 0.025112 0.150591 0.987737
313.423610 -42.751634 -17.593791 11.379727 -0.031233 0.029055 0.152308 0.987412
313.484587 -42.693229 -17.644720 11.380115 -0.019885 0.030794 0.154132 0.987370
313.518768 -42.661214 -17.674132 11.379489 -0.009922 0.026513 0.155355 0.987453
313.584629 -42.601309 -17.725033 11.378420 0.004242 0.020674 0.158781 0.987088
313.654457 -42.544553 -17.769270 11.373522 0.007672 0.022256 0.163373 0.986284
313.717236 -42.490388 -17.827199 11.369361 0.004871 0.029947 0.168540 0.985228
313.754259 -42.465544 -17.846234 11.365448 0.001887 0.036799 0.171022 0.984578
313.817461 -42.416347 -17.897208 11.357267 -0.003744 0.055630 0.174901 0.983006
313.884734 -42.361196 -17.950850 11.354396 -0.005629 0.061405 0.177923 0.982111
313.950923 -42.300462 -18.002015 11.360549 -0.005170 0.050048 0.180674 0.982255
313.986171 -42.269059 -18.028637 11.361444 -0.005246 0.044448 0.181850 0.982307
314.050789 -42.205110 -18.086843 11.365574 -0.004311 0.036557 0.184753 0.982095
314.118293 -42.140919 -18.145911 11.365011 -0.007940 0.029801 0.189232 0.981448
314.151949 -42.110446 -18.169390 11.364341 -0.012549 0.030863 0.191321 0.980962
314.220639 -42.048073 -18.227653 11.358469 -0.021263 0.042482 0.194589 0.979734
314.285732 -41.993342 -18.277396 11.349678 -0.027183 0.058045 0.197219 0.978262
314.350718 -41.939938 -18.328154 11.343009 -0.045884 0.077303 0.201690 0.975315
314.384785 -41.907772 -18.357345 11.340080 -0.058879 0.085048 0.203355 0.973626
314.450823 -41.838131 -18.403988 11.339505 -0.069758 0.086677 0.203624 0.972707
314.517522 -41.764696 -18.432965 11.339641 -0.058441 0.077848 0.202303 0.974473
314.550405 -41.729339 -18.443575 11.339886 -0.050262 0.075779 0.202112 0.975132
314.617590 -41.654548 -18.476057 11.337810 -0.032293 0.072501 0.202295 0.976103
314.685261 -41.573374 -18.506512 11.338143 -0.018187 0.058231 0.204866 0.976887
314.722530 -41.530464 -18.521444 11.336447 -0.018183 0.051424 0.206886 0.976843
314.784870 -41.459963 -18.531409 11.337441 -0.022085 0.043149 0.209319 0.976645
314.850321 -41.388307 -18.540469 11.333374 -0.029808 0.039211 0.212520 0.975915
314.917182 -41.313180 -18.557440 11.331318 -0.037286 0.042301 0.215662 0.974839
314.952147 -41.274898 -18.572585 11.328011 -0.037363 0.043876 0.216822 0.974509
315.022210 -41.193984 -18.599325 11.325564 -0.030363 0.041642 0.219895 0.974161
315.051580 -41.160611 -18.601229 11.327063 -0.024589 0.040108 0.221380 0.974052
315.117421 -41.085938 -18.610581 11.326341 -0.011119 0.039900 0.225107 0.973453
315.153506 -41.045295 -18.622822 11.324967 -0.005001 0.040702 0.227758 0.972854
315.218885 -40.970503 -18.641908 11.320897 -0.000594 0.049507 0.233379 0.971125
315.251507 -40.933144 -18.654289 11.318751 -0.000805 0.055052 0.236263 0.970128
315.319631 -40.852888 -18.676618 11.317612 0.000105 0.051636 0.241530 0.969019
315.352202 -40.813386 -18.685584 11.319030 -0.002026 0.047341 0.244000 0.968617
315.385674 -40.775107 -18.701027 11.319596 -0.006228 0.044108 0.246274 0.968176
315.452822 -40.695036 -18.723041 11.322496 -0.014228 0.040772 0.250140 0.967246
315.484646 -40.660836 -18.726364 11.324697 -0.017423 0.041571 0.251836 0.966720
315.552650 -40.583384 -18.743438 11.322364 -0.023262 0.054779 0.256008 0.964841
315.585514 -40.546982 -18.745056 11.316861 -0.022839 0.062438 0.258011 0.963852
315.651453 -40.470592 -18.753662 11.319970 -0.014551 0.065141 0.263664 0.962302
315.717669 -40.383587 -18.762955 11.328576 0.002828 0.048553 0.268662 0.962006
315.786199 -40.286026 -18.805023 11.341300 0.022554 0.017553 0.274478 0.961169
315.818211 -40.240468 -18.825742 11.345235 0.023206 0.002384 0.277406 0.960470
315.886529 -40.142637 -18.876364 11.356711 0.007146 -0.012237 0.282167 0.959261
315.918628 -40.088486 -18.902164 11.359454 -0.003929 -0.016100 0.284066 0.958661
315.984920 -40.005878 -18.932482 11.366192 -0.021865 -0.028885 0.284606 0.957960
316.016885 -39.973707 -18.939722 11.365430 -0.029452 -0.033575 0.284339 0.957683
316.083757 -39.910246 -18.956686 11.363768 -0.044045 -0.033578 0.283271 0.957439
316.117214 -39.880914 -18.976320 11.367101 -0.047079 -0.028747 0.282318 0.957733
316.184195 -39.821589 -19.002892 11.360762 -0.038187 -0.012693 0.279244 0.959377
316.217528 -39.792026 -19.017460 11.358883 -0.026618 -0.001940 0.277512 0.960351
316.285249 -39.732615 -19.049906 11.353965 0.003845 0.019624 0.274502 0.961379
316.317595 -39.702573 -19.066446 11.352334 0.021096 0.029744 0.273312 0.961234
316.385530 -39.652829 -19.077427 11.351882 0.049188 0.040730 0.272861 0.959932
316.420826 -39.627497 -19.081238 11.353335 0.057831 0.040922 0.273487 0.959263
316.485724 -39.574196 -19.094709 11.355096 0.060015 0.039121 0.274903 0.958799
316.517685 -39.545474 -19.107701 11.354712 0.055245 0.039113 0.275723 0.958851
316.584889 -39.481321 -19.139787 11.355693 0.043796 0.037888 0.276384 0.959301
316.619994 -39.440809 -19.170380 11.359904 0.038509 0.034422 0.276553 0.959610
316.652504 -39.406814 -19.190979 11.360284 0.033964 0.029598 0.276265 0.960025
316.718325 -39.342326 -19.225929 11.361596 0.020218 0.025148 0.276541 0.960460
316.751153 -39.305497 -19.245760 11.365143 0.012795 0.022642 0.276737 0.960594
316.817546 -39.239139 -19.281428 11.374302 -0.005511 0.002514 0.278544 0.960404
316.850377 -39.208043 -19.294558 11.377723 -0.018634 -0.010355 0.279185 0.960001
316.884352 -39.174369 -19.313799 11.381698 -0.033059 -0.020916 0.279231 0.959427
316.951542 -39.114952 -19.347629 11.386023 -0.048683 -0.031109 0.277416 0.959011
316.984915 -39.088471 -19.362903 11.385630 -0.047311 -0.030412 0.276146 0.959469
317.055766 -39.034494 -19.398166 11.382049 -0.028270 -0.019194 0.273902 0.961150
317.083936 -39.012375 -19.415358 11.378480 -0.014251 -0.008396 0.273040 0.961860
317.117473 -38.988167 -19.435295 11.373613 0.001274 0.005190 0.272763 0.962066
317.185065 -38.941099 -19.466515 11.366340 0.027608 0.035640 0.272287 0.961159
317.252766 -38.900396 -19.497657 11.359913 0.045340 0.050686 0.273677 0.959414
317.317282 -38.852953 -19.529111 11.361080 0.050808 0.045900 0.275587 0.958835
317.383767 -38.804666 -19.556637 11.361180 0.039583 0.042711 0.277311 0.959014
317.453265 -38.741423 -19.601980 11.358795 0.022782 0.045708 0.278246 0.959151
317.517805 -38.681651 -19.642818 11.357331 0.009506 0.049516 0.278066 0.959238
317.585432 -38.618029 -19.681614 11.356627 0.003538 0.050236 0.277734 0.959337
317.654038 -38.547327 -19.726529 11.357561 0.003931 0.044498 0.277534 0.959677
317.685116 -38.521145 -19.732015 11.357896 0.005969 0.039754 0.277284 0.959947
317.716888 -38.496915 -19.732293 11.359612 0.009147 0.035048 0.277005 0.960185
317.784437 -38.435437 -19.754300 11.360555 0.016530 0.029001 0.276693 0.960378
317.817621 -38.405818 -19.762526 11.360101 0.019520 0.029967 0.276710 0.960288
317.884446 -38.341444 -19.794495 11.358005 0.025427 0.030659 0.277042 0.960032
317.916980 -38.305917 -19.815386 11.359363 0.027781 0.027162 0.277472 0.959948
317.989332 -38.224106 -19.872667 11.359697 0.022961 0.023600 0.278491 0.959874
318.018896 -38.191844 -19.895535 11.358335 0.018160 0.022625 0.278697 0.959941
318.088359 -38.117692 -19.947031 11.359194 0.008892 0.019775 0.278362 0.960231
318.118565 -38.085102 -19.970285 11.356874 0.004440 0.022739 0.277835 0.960349
318.152096 -38.052675 -19.988763 11.354121 0.000472 0.028348 0.277392 0.960338
318.184370 -38.027693 -19.997580 11.350201 -0.001997 0.034645 0.276899 0.960272
318.254983 -37.962135 -20.035845 11.346306 -0.002276 0.045202 0.276123 0.960056
318.284372 -37.935523 -20.044013 11.345275 -0.001400 0.050623 0.275459 0.959978
318.355066 -37.865282 -20.083415 11.343353 0.009483 0.056548 0.274583 0.959852
318.387186 -37.832619 -20.099025 11.343488 0.012975 0.056468 0.274860 0.959737
318.453340 -37.762838 -20.131335 11.347130 0.012381 0.048579 0.276818 0.959614
318.490136 -37.718991 -20.152152 11.353371 0.010339 0.038106 0.277734 0.959846
318.524656 -37.674037 -20.179423 11.358165 0.006671 0.027163 0.278512 0.960025
318.584097 -37.610360 -20.208924 11.363298 -0.006408 0.012942 0.278728 0.960262
318.651477 -37.542984 -20.234489 11.364940 -0.015210 0.010260 0.278177 0.960355
318.686371 -37.511156 -20.246861 11.364554 -0.016992 0.012896 0.277761 0.960413
318.750952 -37.449554 -20.274720 11.360075 -0.017314 0.024686 0.277055 0.960381
318.784183 -37.416637 -20.291260 11.358947 -0.015902 0.030121 0.276910 0.960292
318.851629 -37.350880 -20.324205 11.361808 -0.017497 0.026228 0.278588 0.959893
318.885793 -37.317922 -20.340838 11.364191 -0.019625 0.019463 0.279034 0.959883
318.953889 -37.253700 -20.369595 11.367824 -0.028991 0.011576 0.279886 0.959526
319.019540 -37.197844 -20.391623 11.364292 -0.043163 0.022656 0.278749 0.959126
319.083842 -37.144137 -20.410351 11.361061 -0.034964 0.036206 0.276643 0.959654
319.150364 -37.080695 -20.440218 11.361289 -0.027320 0.035967 0.277436 0.959682
319.217303 -37.013154 -20.475805 11.358966 -0.031027 0.038005 0.278916 0.959061
319.287192 -36.962136 -20.484483 11.352196 -0.036590 0.054057 0.278397 0.958245
319.320601 -36.943066 -20.482627 11.347031 -0.035108 0.068458 0.277475 0.957648
319.387230 -36.901157 -20.479253 11.334773 -0.017173 0.098495 0.274436 0.956394
319.452146 -36.841955 -20.473634 11.336454 0.015973 0.101595 0.273020 0.956495
319.518736 -36.761737 -20.490654 11.340208 0.043784 0.086026 0.273750 0.956945
319.553564 -36.714019 -20.505336 11.343780 0.049633 0.075837 0.274897 0.957192
319.620978 -36.628455 -20.522404 11.352944 0.050717 0.044169 0.277129 0.958476
319.683955 -36.552213 -20.536600 11.365440 0.050113 0.004093 0.276638 0.959658
319.717566 -36.510525 -20.547656 11.371184 0.050295 -0.013446 0.275939 0.959764
319.751229 -36.472731 -20.558689 11.374632 0.049275 -0.026246 0.275322 0.959730
319.817664 -36.402060 -20.585131 11.373717 0.040305 -0.035867 0.274796 0.959988
319.883862 -36.335675 -20.617000 11.367138 0.027165 -0.027724 0.274753 0.960731
319.959183 -36.262789 -20.673770 11.360873 0.019309 -0.010427 0.275333 0.961099
319.986506 -36.238639 -20.689187 11.356042 0.017033 -0.002050 0.275274 0.961213
320.057796 -36.180490 -20.732598 11.349620 0.016841 0.014652 0.275878 0.960933
320.084562 -36.158291 -20.745506 11.345159 0.017562 0.022131 0.275970 0.960751
320.155381 -36.106098 -20.784136 11.338825 0.020976 0.036179 0.276916 0.959984
320.185876 -36.079814 -20.803950 11.337426 0.020513 0.042103 0.277268 0.959650
320.253402 -36.028475 -20.839733 11.331275 0.018841 0.048383 0.278437 0.959050
320.317801 -35.969118 -20.880705 11.331216 0.016752 0.049881 0.278738 0.958925
320.356699 -35.935643 -20.901575 11.330144 0.015454 0.048851 0.279009 0.958921
320.418997 -35.874339 -20.946502 11.329423 0.010722 0.048144 0.278981 0.959029
320.450962 -35.847755 -20.964410 11.324855 0.006830 0.050029 0.278994 0.958964
320.518194 -35.784895 -21.005851 11.323174 -0.000155 0.053715 0.278353 0.958976
320.551629 -35.756979 -21.022344 11.322114 -0.000292 0.052914 0.277631 0.959229
320.584437 -35.728634 -21.039878 11.322876 0.001631 0.050183 0.276833 0.959605
320.651270 -35.662379 -21.081443 11.323243 0.002314 0.046926 0.276390 0.959896
320.684386 -35.628980 -21.105572 11.321832 0.000054 0.048478 0.276475 0.959798
320.756320 -35.558942 -21.148976 11.321406 0.001716 0.048788 0.276496 0.959774
320.784272 -35.528982 -21.166479 11.321994 0.005455 0.048166 0.276161 0.959888
320.853843 -35.461321 -21.204933 11.318973 0.015357 0.054611 0.275499 0.959626
320.918767 -35.399197 -21.237449 11.309763 0.022489 0.075116 0.275528 0.958090
320.953797 -35.367244 -21.258956 11.309073 0.019603 0.087679 0.276166 0.956902
321.019036 -34.913291 -21.839912 11.295959 0.003690 0.111231 0.279046 0.953807
321.093240 -34.606286 -22.182166 11.293470 -0.010574 0.116407 0.281771 0.952335
321.151812 -34.461371 -22.300602 11.293355 -0.016085 0.107396 0.282511 0.953097
321.184671 -34.389116 -22.343129 11.293961 -0.014362 0.098569 0.282794 0.953995
321.255637 -34.251303 -22.404681 11.305247 -0.005720 0.070055 0.283860 0.956286
321.285706 -34.201259 -22.420422 11.310090 0.000172 0.052843 0.283904 0.957396
321.351998 -34.102184 -22.442477 11.319238 0.008821 0.026631 0.283994 0.958416
321.384697 -34.052135 -22.459318 11.321950 0.009403 0.016371 0.284706 0.958429
321.459341 -33.935882 -22.498578 11.330711 0.002225 -0.007412 0.286256 0.958122
321.518301 -33.856329 -22.522347 11.335104 -0.008453 -0.023993 0.285668 0.957991
321.551095 -33.812617 -22.540178 11.341631 -0.012977 -0.027636 0.284743 0.958118
321.619793 -33.728567 -22.569275 11.337241 -0.016076 -0.020415 0.283054 0.958752
321.689904 -33.651712 -22.591153 11.328611 -0.019956 0.008656 0.281896 0.959198
321.723444 -33.623585 -22.605342 11.319362 -0.018625 0.028352 0.281231 0.959040
321.787338 -33.573175 -22.615097 11.311910 -0.008791 0.050862 0.281974 0.958033
321.851310 -33.508604 -22.631023 11.322266 -0.004354 0.032768 0.286290 0.957573
321.885519 -33.462908 -22.646670 11.329379 -0.009015 0.013711 0.288395 0.957371
321.953601 -33.387679 -22.673361 11.339475 -0.030050 -0.015044 0.289339 0.956637
321.988773 -33.352233 -22.682549 11.341072 -0.038989 -0.018068 0.288320 0.956569
322.055047 -33.304201 -22.689030 11.337981 -0.036156 -0.004555 0.284085 0.958106
322.126285 -33.263315 -22.693186 11.333908 -0.018800 0.021624 0.280975 0.959287
322.152071 -33.242362 -22.694930 11.325522 -0.007649 0.035894 0.279721 0.959380
322.219305 -33.189338 -22.708935 11.313676 0.013328 0.069392 0.278413 0.957859
322.252218 -33.161491 -22.718581 11.307453 0.015819 0.087444 0.278647 0.956274
322.317703 -33.105867 -22.734983 11.296439 0.010077 0.119673 0.279219 0.952688
322.355483 -33.066107 -22.747466 11.293399 0.004769 0.131927 0.279672 0.950976
322.418132 -32.996364 -22.758440 11.290601 -0.005345 0.144385 0.279925 0.949087
322.451336 -32.953326 -22.765829 11.294028 -0.006633 0.141432 0.279780 0.949566
322.520959 -32.858891 -22.766156 11.303767 -0.004229 0.115150 0.280521 0.952906
322.552388 -32.814275 -22.765540 11.308950 -0.003800 0.102734 0.280594 0.954305
322.618736 -32.726153 -22.753312 11.319534 -0.002645 0.081621 0.280852 0.956270
322.684351 -32.640905 -22.734122 11.333531 0.009616 0.047279 0.280414 0.958666
322.717459 -32.597504 -22.727407 11.339694 0.019298 0.027391 0.279900 0.959444
322.784365 -32.509009 -22.727777 11.352818 0.042499 -0.007486 0.278693 0.959410
322.854427 -32.353042 -22.790806 11.361850 0.054287 -0.027958 0.278959 0.958360
322.917678 -32.258233 -22.824216 11.357169 0.049416 -0.021269 0.279507 0.958635
322.984920 -32.177860 -22.852223 11.347080 0.036725 0.001795 0.280735 0.959081
323.053844 -32.106680 -22.880357 11.339226 0.022741 0.032705 0.281335 0.958782
323.118253 -32.039107 -22.902754 11.334643 0.026565 0.050067 0.280299 0.958238
323.187325 -31.964928 -22.925907 11.338031 0.047360 0.044146 0.279120 0.958071
323.256410 -31.892877 -22.946379 11.343690 0.050582 0.037734 0.280916 0.957655
323.321051 -31.810944 -22.979056 11.346050 0.029745 0.035441 0.283908 0.957735
323.388743 -31.730312 -23.018448 11.346897 0.005694 0.041673 0.284880 0.957640
323.419554 -31.701001 -23.033261 11.343862 -0.003264 0.048481 0.285023 0.957288
323.486019 -31.631787 -23.063427 11.343015 -0.006548 0.057968 0.284339 0.956947
323.551705 -31.564235 -23.088233 11.345020 0.000971 0.057611 0.284048 0.957077
323.618716 -31.487623 -23.113381 11.349659 0.008454 0.055349 0.283928 0.957209
323.683854 -31.413534 -23.139594 11.354143 0.013583 0.054209 0.283916 0.957219
323.723565 -31.373325 -23.154191 11.354580 0.015799 0.053437 0.284202 0.957144
323.784307 -31.304415 -23.175904 11.357551 0.016638 0.051926 0.284449 0.957139
323.818422 -31.266218 -23.188998 11.358718 0.015009 0.051305 0.284995 0.957037
323.884151 -31.192855 -23.212153 11.360415 0.005449 0.049712 0.285749 0.956999
323.951510 -31.117738 -23.239630 11.356962 -0.010490 0.060109 0.285201 0.956524
323.985140 -31.081241 -23.252295 11.352588 -0.016623 0.071851 0.284397 0.955866
324.053688 -31.004457 -23.275909 11.349833 -0.017659 0.090533 0.284411 0.954255
324.117796 -30.927624 -23.290223 11.351337 -0.010564 0.095193 0.287690 0.952923
324.186119 -30.842992 -23.307668 11.349267 -0.007774 0.102946 0.293731 0.950297
324.252099 -30.760225 -23.312189 11.348916 -0.010962 0.110162 0.303100 0.946507
324.288406 -30.710470 -23.319960 11.349421 -0.006902 0.107637 0.307602 0.945382
324.350532 -30.630428 -23.308246 11.363932 0.016685 0.087562 0.313809 0.945293
324.384930 -30.581022 -23.310438 11.366377 0.026350 0.080104 0.316677 0.944778
324.453787 -30.482383 -23.320323 11.364568 0.027843 0.082059 0.324117 0.942040
324.485008 -30.434973 -23.325386 11.361477 0.018195 0.086758 0.328681 0.940271
324.551281 -30.338189 -23.335817 11.358771 -0.007236 0.092381 0.337428 0.936779
324.584864 -30.281291 -23.340363 11.360982 -0.014820 0.091011 0.340541 0.935697
324.654238 -30.171716 -23.344423 11.365771 -0.015271 0.081919 0.345027 0.934886
324.685476 -30.124248 -23.340368 11.368326 -0.009964 0.076428 0.346307 0.934950
324.753788 -29.939371 -23.391041 11.370662 -0.000121 0.068825 0.348794 0.934669
324.818689 -29.778342 -23.429131 11.374653 0.005033 0.066069 0.350443 0.934237
324.854000 -29.688246 -23.454896 11.374638 0.007791 0.064429 0.351219 0.934042
324.920829 -29.562154 -23.467544 11.375515 0.008447 0.062696 0.353061 0.933459
324.952433 -29.499326 -23.474824 11.376433 0.005029 0.063100 0.354376 0.932958
324.984103 -29.444253 -23.476972 11.374554 -0.001846 0.064695 0.356020 0.932234
325.051280 -29.330905 -23.478178 11.373128 -0.021750 0.068930 0.359385 0.930386
325.086213 -29.271070 -23.478397 11.373899 -0.030340 0.070372 0.360259 0.929699
325.152365 -29.160102 -23.469628 11.376929 -0.031487 0.069074 0.360125 0.929810
325.184477 -29.104514 -23.461167 11.378669 -0.025106 0.066299 0.360091 0.930219
325.251709 -28.993269 -23.446054 11.380617 -0.017326 0.064095 0.361763 0.929903
325.284124 -28.938647 -23.435918 11.382995 -0.010160 0.063036 0.362550 0.929774
325.351257 -28.828335 -23.414459 11.392115 0.015873 0.055764 0.364442 0.929419
325.384407 -28.772705 -23.404739 11.394824 0.026293 0.053244 0.365487 0.928921
325.455959 -28.655586 -23.394812 11.398308 0.040193 0.050568 0.367982 0.927587
325.484378 -28.574083 -23.374584 11.394821 0.041788 0.049980 0.368966 0.927157
325.552403 -28.455763 -23.368704 11.396033 0.030416 0.053582 0.372878 0.925832
325.584962 -28.392408 -23.370771 11.397300 0.021245 0.056602 0.374579 0.925222
325.655543 -28.271552 -23.366980 11.400035 0.012246 0.058117 0.377683 0.924028
325.683796 -28.222034 -23.362925 11.403099 0.011140 0.057440 0.378564 0.923724
325.717860 -28.163244 -23.359223 11.404971 0.011679 0.056947 0.379844 0.923222
325.784390 -28.053766 -23.348906 11.408782 0.014931 0.057098 0.381932 0.922304
325.817956 -27.998769 -23.343557 11.410044 0.016267 0.058392 0.383072 0.921728
325.891663 -27.884015 -23.336985 11.410260 0.019386 0.059888 0.385614 0.920510
325.918095 -27.840050 -23.330421 11.411925 0.021482 0.059861 0.386612 0.920047
325.985033 -27.731936 -23.318836 11.416529 0.032147 0.057006 0.388474 0.919133
326.018402 -27.677736 -23.313441 11.417606 0.036489 0.056385 0.389908 0.918401
326.053105 -27.622885 -23.309873 11.415556 0.035393 0.058453 0.391853 0.917487
326.119657 -27.518737 -23.306482 11.408127 0.016350 0.068017 0.397414 0.914969
326.188252 -27.415103 -23.299994 11.402703 0.001657 0.071310 0.402221 0.912760
326.253146 -27.311303 -23.292689 11.403365 -0.001452 0.068937 0.406230 0.911166
326.285891 -27.258157 -23.287962 11.403062 -0.001745 0.069223 0.408017 0.910344
326.351262 -27.153465 -23.271504 11.405913 0.001746 0.069110 0.411761 0.908666
326.383917 -27.101557 -23.262343 11.409464 0.004805 0.062349 0.414131 0.908067
326.463254 -26.982705 -23.243465 11.415606 0.008317 0.038625 0.419364 0.906958
326.485357 -26.951519 -23.236751 11.417738 0.008800 0.024595 0.420386 0.906969
326.552307 -26.851881 -23.221274 11.418495 -0.002453 0.008791 0.422433 0.906348
326.617450 -26.735860 -23.214770 11.412171 -0.030010 0.012077 0.424893 0.904665
326.685793 -26.622872 -23.210352 11.406986 -0.048753 0.024414 0.425607 0.903264
326.722885 -26.557390 -23.217223 11.403004 -0.048452 0.029738 0.425434 0.903202
326.750549 -26.480347 -23.229604 11.403206 -0.041178 0.037355 0.423898 0.904002
326.788576 -26.393601 -23.241170 11.395912 -0.027310 0.051994 0.421999 0.904692
326.851458 -26.311552 -23.220237 11.384652 0.004915 0.094890 0.418357 0.903299
326.920475 -26.226774 -23.193326 11.379302 0.042348 0.121100 0.417746 0.899461
326.984273 -26.135558 -23.165255 11.385135 0.074855 0.114009 0.419355 0.897519
327.019117 -26.088394 -23.148075 11.388757 0.086504 0.103410 0.420456 0.897240
327.084211 -25.986224 -23.125279 11.400524 0.099832 0.075003 0.421715 0.898089
327.118634 -25.936096 -23.117872 11.400958 0.098160 0.060716 0.423080 0.898711
327.186338 -25.828369 -23.108588 11.405472 0.068048 0.034533 0.427440 0.900817
327.219116 -25.776200 -23.108529 11.404723 0.045239 0.019860 0.429999 0.901476
327.286583 -25.670438 -23.105455 11.407830 -0.002832 -0.009076 0.432063 0.901793
327.351404 -25.571453 -23.103967 11.408474 -0.025870 -0.016608 0.429651 0.902471
327.390918 -25.518602 -23.104018 11.403897 -0.022741 -0.012961 0.428512 0.903157
327.452166 -25.436888 -23.098368 11.399678 -0.007299 -0.000368 0.427218 0.904119
327.488200 -25.392077 -23.097764 11.398427 0.004779 0.005572 0.426834 0.904300
327.552419 -25.317859 -23.089719 11.402185 0.034142 0.002001 0.426545 0.903819
327.584475 -25.281682 -23.087728 11.405423 0.044630 -0.000771 0.426265 0.903496
327.651497 -25.207256 -23.089630 11.401243 0.041547 0.008113 0.426880 0.903317
327.720157 -25.084204 -23.103521 11.400411 0.028066 0.024797 0.427408 0.903283
327.752544 -25.024500 -23.118418 11.396575 0.024169 0.031716 0.427174 0.903290
327.817900 -24.942674 -23.133276 11.391861 0.023504 0.045172 0.425495 0.903527
327.884536 -24.862263 -23.147394 11.387818 0.034065 0.061452 0.422785 0.903502
327.919580 -24.824172 -23.155982 11.385091 0.038661 0.068527 0.422551 0.902917
327.984250 -24.750713 -23.169490 11.383342 0.041243 0.076559 0.422845 0.902020
328.019006 -24.714893 -23.178275 11.381265 0.041093 0.078112 0.423602 0.901538
328.052222 -24.677861 -23.185860 11.380992 0.038598 0.078260 0.424444 0.901240
328.118379 -24.604510 -23.201861 11.378669 0.029470 0.076235 0.425985 0.901031
328.186443 -24.524002 -23.220908 11.377450 0.021796 0.072705 0.426184 0.901447
328.251051 -24.446520 -23.238116 11.372649 0.017164 0.076270 0.425670 0.901495
328.285783 -24.404934 -23.248631 11.369751 0.014048 0.084357 0.425744 0.900793
328.352180 -24.325978 -23.266426 11.359628 0.003674 0.107653 0.426951 0.897837
328.387285 -24.279486 -23.277047 11.357189 -0.005211 0.118036 0.428473 0.895797
328.451706 -24.190495 -23.288462 11.355091 -0.018726 0.125268 0.431475 0.893189
328.517956 -24.067068 -23.287996 11.357889 -0.016617 0.116347 0.432554 0.893915
328.583927 -23.947571 -23.280933 11.369412 -0.002769 0.096633 0.432207 0.896578
328.652623 -23.838368 -23.271510 11.374005 0.001765 0.079647 0.432274 0.898216
328.685094 -23.789101 -23.263798 11.376013 0.000350 0.072308 0.432579 0.898692
328.757861 -23.664225 -23.251136 11.381066 0.006033 0.049157 0.432710 0.900172
328.820911 -23.527168 -23.248637 11.393221 0.014671 0.025308 0.431185 0.901789
328.886876 -23.411879 -23.240109 11.397820 0.024382 0.006057 0.429945 0.902505
328.952674 -23.316274 -23.229434 11.397053 0.025938 0.004182 0.430076 0.902410
329.018035 -23.231223 -23.221367 11.392505 0.020326 0.015490 0.431441 0.901779
329.087347 -23.140379 -23.216401 11.390696 0.020970 0.018641 0.432340 0.901274
329.156082 -23.058439 -23.212403 11.392014 0.023298 0.021126 0.432391 0.901138
329.221354 -22.988152 -23.203198 11.391766 0.021641 0.025540 0.432767 0.900884
329.284231 -22.914609 -23.197962 11.396368 0.020325 0.017441 0.434113 0.900460
329.350637 -22.832185 -23.193718 11.404755 0.020199 -0.002908 0.434110 0.900628
329.422022 -22.760024 -23.191376 11.405880 0.019024 -0.009570 0.432445 0.901409
329.486164 -22.703675 -23.187277 11.402754 0.018569 0.000127 0.430600 0.902352
329.556980 -22.665917 -23.180134 11.399702 0.020811 0.015095 0.429865 0.902527
329.618533 -22.610059 -23.178644 11.398958 0.024214 0.022763 0.429792 0.902316
329.684628 -22.553611 -23.180035 11.399580 0.023655 0.027151 0.430052 0.902086
329.751773 -22.490364 -23.183471 11.401288 0.018584 0.034776 0.430562 0.901699
329.817738 -22.438291 -23.180656 11.410759 0.026603 0.036659 0.429865 0.901756
329.884201 -22.372669 -23.180794 11.419044 0.038710 0.039709 0.428734 0.901727
329.953043 -22.332950 -23.177965 11.419826 0.047192 0.046574 0.428080 0.901305
329.986951 -22.298600 -23.181934 11.420083 0.049801 0.052760 0.427520 0.901090
330.051523 -22.233222 -23.185979 11.417182 0.051547 0.074506 0.426321 0.900023
330.118380 -22.166849 -23.191579 11.417544 0.054850 0.091969 0.426256 0.898242
330.152328 -22.127880 -23.192194 11.422600 0.057191 0.089505 0.427306 0.897846
330.224244 -22.008387 -23.194605 11.438953 0.060346 0.071439 0.428974 0.898463
330.285057 -21.904312 -23.207731 11.446875 0.055139 0.061394 0.428747 0.899648
330.353700 -21.812159 -23.214955 11.453060 0.048199 0.057261 0.428526 0.900424
330.387541 -21.756173 -23.222282 11.456274 0.048705 0.056851 0.427307 0.901002
330.451752 -21.668797 -23.231799 11.457216 0.060776 0.064762 0.423853 0.901366
330.484174 -21.612088 -23.230957 11.455202 0.070707 0.069688 0.422559 0.900882
330.551966 -21.509162 -23.250357 11.453150 0.078269 0.079380 0.422876 0.899304
330.619775 -21.412766 -23.270492 11.448093 0.061863 0.088556 0.425676 0.898404
330.651445 -21.363478 -23.285073 11.445199 0.050914 0.089794 0.426936 0.898371
330.719561 -21.256602 -23.305771 11.449899 0.030468 0.077069 0.429262 0.899370
330.785745 -21.153639 -23.323959 11.463343 0.007211 0.042189 0.429813 0.901903
330.851487 -21.064870 -23.340082 11.472839 -0.026743 0.010893 0.428358 0.903147
330.923649 -20.956282 -23.360922 11.479595 -0.042174 -0.007245 0.425316 0.904033
330.951085 -20.918500 -23.370324 11.480662 -0.035102 -0.012073 0.423709 0.905037
331.023183 -20.826105 -23.396171 11.477760 -0.018814 -0.008638 0.423642 0.905593
331.089472 -20.741811 -23.411228 11.475435 -0.017930 0.002834 0.428574 0.903325
331.117871 -20.709216 -23.418339 11.469471 -0.024448 0.007860 0.432416 0.901308
331.190606 -20.641246 -23.443025 11.465132 -0.043745 0.017855 0.438034 0.897716
331.251669 -20.588419 -23.461248 11.464121 -0.052377 0.033654 0.439562 0.896052
331.318619 -20.527089 -23.478224 11.461328 -0.044402 0.047920 0.439909 0.895663
331.385775 -20.446673 -23.491273 11.473524 -0.023265 0.061195 0.439393 0.895906
331.454930 -20.355121 -23.512970 11.476041 0.001507 0.075029 0.439673 0.895017
331.518438 -20.267362 -23.525089 11.481414 0.016202 0.083884 0.441602 0.893134
331.585653 -20.192702 -23.535229 11.486449 0.018168 0.079835 0.445461 0.891550
331.617526 -20.156002 -23.542413 11.489689 0.012809 0.074408 0.447680 0.891001
331.684505 -20.080484 -23.552860 11.493326 -0.008821 0.064486 0.451190 0.890051
331.719116 -20.039855 -23.557336 11.494392 -0.021694 0.064061 0.452307 0.889294
331.787736 -19.964640 -23.562591 11.494504 -0.044037 0.067545 0.453896 0.887399
331.822907 -19.926685 -23.562681 11.497297 -0.048782 0.067264 0.454245 0.886994
331.892472 -19.850878 -23.558378 11.500928 -0.041572 0.058033 0.454088 0.888092
331.954247 -19.785635 -23.547951 11.505034 -0.031886 0.050780 0.454641 0.888654
331.985286 -19.759655 -23.539573 11.506023 -0.026805 0.051780 0.454876 0.888644
332.052602 -19.696803 -23.524169 11.505448 -0.005391 0.060504 0.454210 0.888821
332.117877 -19.639686 -23.503387 11.505506 0.014378 0.071612 0.454584 0.887704
332.186152 -19.564042 -23.484518 11.507966 0.020596 0.064397 0.456199 0.887306
332.218215 -19.527574 -23.472940 11.514207 0.019008 0.055991 0.456710 0.887648
332.284515 -19.488407 -23.432411 11.517238 0.007043 0.043144 0.456027 0.888892
332.351232 -19.433119 -23.407138 11.515387 -0.000088 0.048240 0.453493 0.889953
332.384398 -19.399149 -23.396854 11.514511 0.003485 0.052875 0.452197 0.890343
332.453001 -19.320424 -23.376910 11.513643 0.018596 0.059997 0.450776 0.890425
332.518189 -19.239105 -23.357165 11.512514 0.033342 0.064966 0.450431 0.889820
332.618022 -19.112274 -23.332313 11.509647 0.038244 0.066417 0.451270 0.889090
332.684121 -19.025354 -23.315726 11.510377 0.037543 0.062757 0.451300 0.889371
332.751035 -18.944554 -23.301351 11.510747 0.035997 0.058774 0.451795 0.889456
332.821742 -18.851680 -23.289239 11.505188 0.026616 0.063059 0.453279 0.888737
332.887860 -18.756024 -23.283397 11.494918 0.002702 0.075292 0.456828 0.886359
332.951169 -18.672249 -23.273014 11.489122 -0.010475 0.077739 0.459183 0.884872
332.986901 -18.621029 -23.265344 11.487483 -0.011102 0.074953 0.459754 0.884808
333.055811 -18.521789 -23.246564 11.489313 -0.005305 0.063441 0.460852 0.885191
333.084144 -18.487955 -23.236193 11.491091 -0.002099 0.058044 0.461122 0.885434
333.154682 -18.379326 -23.201738 11.497286 0.009328 0.044009 0.462819 0.885311
333.186380 -18.315196 -23.190260 11.501095 0.018506 0.034094 0.463343 0.885329
333.250581 -18.219996 -23.174131 11.504604 0.029362 0.022007 0.464510 0.884807
333.318865 -18.124961 -23.160021 11.501355 0.026668 0.025399 0.466530 0.883738
333.352813 -18.075183 -23.156763 11.497139 0.022566 0.034365 0.467284 0.883151
333.383927 -18.033965 -23.152507 11.489497 0.016794 0.049238 0.467919 0.882239
333.451378 -17.948691 -23.150997 11.474734 0.004939 0.083059 0.470074 0.878696
333.484116 -17.905191 -23.147185 11.469346 0.003999 0.094519 0.470848 0.877128
333.552972 -17.811356 -23.139445 11.464705 0.010698 0.103514 0.473122 0.874829
333.619414 -17.714105 -23.125530 11.465839 0.014872 0.097889 0.475711 0.874011
333.658721 -17.648655 -23.118515 11.465742 0.015565 0.092562 0.476739 0.874019
333.720187 -17.550618 -23.107271 11.467172 0.010822 0.079957 0.479009 0.874094
333.752486 -17.504510 -23.100526 11.466093 0.005610 0.073352 0.480349 0.873987
333.818212 -17.415899 -23.081742 11.467649 -0.004978 0.063570 0.482798 0.873407
333.884443 -17.326890 -23.062961 11.466265 -0.006526 0.049363 0.485509 0.872813
333.917799 -17.280529 -23.054660 11.467796 -0.007111 0.038500 0.487315 0.872348
333.985115 -17.174240 -23.041726 11.468714 -0.021582 0.020515 0.490554 0.870902
334.018401 -17.121434 -23.036831 11.466289 -0.034022 0.018481 0.491324 0.870116
334.086231 -17.018389 -23.023372 11.460934 -0.047686 0.022907 0.490999 0.869552
334.118229 -16.970842 -23.013288 11.460150 -0.045127 0.025086 0.490300 0.870023
334.184620 -16.894935 -22.976894 11.458470 -0.029883 0.029567 0.489386 0.871054
334.251494 -16.829976 -22.950947 11.457345 -0.008468 0.032091 0.489241 0.871517
334.321375 -16.761976 -22.927218 11.461644 0.018389 0.025222 0.489953 0.871190
334.351658 -16.733625 -22.915226 11.468276 0.035300 0.019637 0.489364 0.871144
334.421063 -16.652166 -22.875002 11.473133 0.072910 0.020538 0.487117 0.870046
334.484508 -16.581648 -22.859142 11.469272 0.099863 0.044940 0.485067 0.867593
334.551729 -16.512301 -22.864476 11.459446 0.106049 0.072285 0.486014 0.864476
334.617401 -16.439240 -22.882406 11.446416 0.085461 0.085771 0.489719 0.863432
334.684227 -16.374040 -22.906319 11.437176 0.040665 0.079709 0.495462 0.864008
334.718642 -16.317628 -22.918306 11.435164 0.013576 0.073301 0.498251 0.863822
334.787247 -16.207576 -22.939235 11.436913 -0.041235 0.060002 0.501671 0.861989
334.853867 -16.101025 -22.955479 11.443944 -0.079290 0.035396 0.502333 0.860303
334.922102 -15.988500 -22.960175 11.457631 -0.090745 -0.000803 0.500083 0.861210
334.954398 -15.941890 -22.963148 11.460893 -0.088393 -0.010553 0.497843 0.862687
335.018506 -15.866631 -22.959743 11.462294 -0.072815 -0.003182 0.493383 0.866753
335.053498 -15.837113 -22.958967 11.457910 -0.058900 0.014768 0.490800 0.869154
335.120067 -15.789372 -22.959151 11.440374 -0.028032 0.071181 0.485295 0.870997
335.183999 -15.752767 -22.947634 11.427372 -0.006609 0.110144 0.484537 0.867784
335.218981 -15.734964 -22.942542 11.425783 0.003587 0.116716 0.485263 0.866536
335.285611 -15.684793 -22.923535 11.430145 0.024251 0.114526 0.486217 0.865961
335.356094 -15.614080 -22.908388 11.435023 0.049905 0.105846 0.486169 0.865994
335.420138 -15.543494 -22.875676 11.442431 0.083068 0.096195 0.484101 0.865733
335.486805 -15.475273 -22.858791 11.443906 0.097054 0.099523 0.484382 0.863742
335.518171 -15.438998 -22.856394 11.442268 0.093132 0.100761 0.486222 0.862996
335.587719 -15.344341 -22.855903 11.435742 0.063517 0.103032 0.491560 0.862391
335.658945 -15.236700 -22.855629 11.430783 0.017684 0.105125 0.496746 0.861324
335.690654 -15.180956 -22.860025 11.427611 0.000371 0.103437 0.497733 0.861140
335.753934 -15.088078 -22.858801 11.426599 -0.015274 0.087454 0.498550 0.862303
335.822042 -15.002093 -22.842000 11.436288 -0.005317 0.060387 0.496724 0.865789
335.858949 -14.948173 -22.834546 11.439248 0.002930 0.051775 0.495198 0.867231
335.922469 -14.863779 -22.820132 11.445581 0.020087 0.047159 0.492540 0.868779
335.985046 -14.778139 -22.806697 11.448665 0.036538 0.046910 0.491479 0.868857
336.059123 -14.689395 -22.786013 11.446800 0.039771 0.048566 0.492994 0.867765
336.120070 -14.651863 -22.772159 11.441802 0.032151 0.050764 0.494023 0.867370
336.185277 -14.586037 -22.766507 11.436647 0.016925 0.056986 0.494645 0.867060
336.221162 -14.520105 -22.766483 11.437167 0.008349 0.061746 0.494931 0.866696
336.286097 -14.413133 -22.764094 11.436087 0.005165 0.065866 0.494311 0.866771
336.354605 -14.311138 -22.756944 11.438145 0.016713 0.060844 0.493491 0.867459
336.421162 -14.204478 -22.752460 11.437385 0.019100 0.059742 0.493263 0.867616
336.485257 -14.107680 -22.750907 11.432960 0.012931 0.062412 0.493224 0.867564
336.518288 -14.064458 -22.748952 11.434271 0.016775 0.060373 0.492837 0.867862
336.584861 -13.970112 -22.746486 11.438011 0.031371 0.049826 0.491533 0.868866
336.656311 -13.867529 -22.741949 11.438819 0.037023 0.044554 0.491360 0.869028
336.717535 -13.779247 -22.746579 11.432449 0.024261 0.048540 0.491802 0.869015
336.755586 -13.707245 -22.729072 11.430061 0.014236 0.052474 0.492207 0.868779
336.819441 -13.586927 -22.739743 11.421469 0.000006 0.061677 0.492041 0.868384
336.886045 -13.474212 -22.746821 11.417093 0.001812 0.070017 0.490951 0.868367
336.950923 -13.377068 -22.750898 11.413735 0.009670 0.074035 0.490500 0.868237
336.984111 -13.328323 -22.753813 11.412146 0.012965 0.075170 0.490457 0.868120
337.053428 -13.230662 -22.761316 11.408544 0.017099 0.076082 0.491254 0.867518
337.118435 -13.131985 -22.765837 11.409269 0.017757 0.070419 0.493140 0.866913
337.185319 -13.023261 -22.765230 11.416594 0.025217 0.052071 0.494078 0.867490
337.218559 -12.969184 -22.768489 11.418783 0.027433 0.043128 0.494483 0.867683
337.285080 -12.865128 -22.775073 11.417041 0.015009 0.035631 0.496242 0.867323
337.352174 -12.766341 -22.777769 11.411425 -0.004690 0.043265 0.498947 0.865539
337.384109 -12.720261 -22.774314 11.409071 -0.009168 0.047338 0.500192 0.864571
337.454989 -12.620688 -22.777663 11.403365 -0.001967 0.050500 0.503245 0.862665
337.522674 -12.529335 -22.779245 11.401734 0.005381 0.056050 0.507306 0.859924
337.584361 -12.394516 -22.737422 11.393270 0.007900 0.061112 0.512806 0.856290
337.651860 -12.294516 -22.725316 11.393731 0.019114 0.053606 0.519667 0.852471
337.718392 -12.184727 -22.716568 11.391875 0.029458 0.051926 0.525119 0.848932
337.757862 -12.118546 -22.713785 11.391912 0.034692 0.055283 0.528045 0.846704
337.784562 -12.076271 -22.709383 11.392824 0.036383 0.059732 0.530764 0.844629
337.885155 -11.951784 -22.692236 11.380258 0.019695 0.075341 0.543644 0.835696
337.951697 -11.912386 -22.683568 11.373653 0.002233 0.077161 0.553269 0.829418
338.018522 -11.847555 -22.676045 11.372276 -0.014484 0.068593 0.562051 0.824126
338.051960 -11.819056 -22.669073 11.374039 -0.017540 0.062299 0.565463 0.822231
338.118123 -11.746322 -22.655856 11.378882 -0.013461 0.048927 0.570290 0.819874
338.193302 -11.654679 -22.636951 11.383145 -0.007440 0.043543 0.573790 0.817810
338.253845 -11.588787 -22.614591 11.385286 0.004262 0.045215 0.576959 0.815510
338.318791 -11.502611 -22.598613 11.384054 0.019310 0.046847 0.580619 0.812597
338.386836 -11.408109 -22.586253 11.376958 0.021431 0.057679 0.584478 0.809073
338.419021 -11.358921 -22.581575 11.370248 0.016956 0.064529 0.586868 0.806929
338.489599 -11.247581 -22.571925 11.361309 0.007697 0.072583 0.592113 0.802542
338.551733 -11.159788 -22.558048 11.361566 0.002916 0.070650 0.597035 0.799093
338.586987 -11.119436 -22.546100 11.364132 -0.001786 0.068927 0.599498 0.797401
338.652646 -11.034963 -22.525019 11.361777 -0.006894 0.065857 0.604071 0.794175
338.687951 -10.988545 -22.514015 11.362156 -0.002704 0.063342 0.605747 0.793128
338.753841 -10.899617 -22.488489 11.365688 0.012351 0.060611 0.608232 0.791345
338.818190 -10.811093 -22.461237 11.368390 0.025858 0.057315 0.611387 0.788829
338.854943 -10.755923 -22.447822 11.368777 0.029012 0.055571 0.613742 0.787014
338.919324 -10.662461 -22.422248 11.367687 0.022471 0.055560 0.618426 0.783554
338.951419 -10.616158 -22.410233 11.367390 0.015368 0.056490 0.620854 0.781737
338.994019 -10.549743 -22.394337 11.368458 0.009087 0.056645 0.623613 0.779625
339.052346 -10.463868 -22.369230 11.366512 0.003871 0.055074 0.627059 0.777013
339.084890 -10.419433 -22.353769 11.365990 0.004166 0.053251 0.628738 0.775781
339.152371 -10.323298 -22.318811 11.369008 0.010419 0.048092 0.632277 0.773178
339.184396 -10.282283 -22.302257 11.367715 0.012288 0.046791 0.633967 0.771845
339.217398 -10.240137 -22.284856 11.367905 0.011749 0.047108 0.635864 0.770273
339.287251 -10.141496 -22.249445 11.363943 0.016261 0.045696 0.639478 0.767278
339.352290 -10.050516 -22.212241 11.368755 0.027008 0.041221 0.642351 0.764824
339.384340 -10.005747 -22.193523 11.370275 0.030528 0.040026 0.643919 0.763435
339.452608 -9.909912 -22.159125 11.365607 0.026238 0.043190 0.648107 0.759870
339.485274 -9.840234 -22.121590 11.367415 0.019285 0.046733 0.650150 0.758122
339.550880 -9.734936 -22.089621 11.361418 0.009773 0.050972 0.654936 0.753900
339.586223 -9.674158 -22.069473 11.358286 0.007097 0.051650 0.657238 0.751878
339.654691 -9.563341 -22.034054 11.353075 0.002311 0.052817 0.661563 0.748024
339.687225 -9.504568 -22.014862 11.351294 0.000932 0.052036 0.663713 0.746174
339.721119 -9.447494 -21.995098 11.350423 0.001954 0.048462 0.666099 0.744284
339.819696 -9.397194 -21.912295 11.358706 0.023339 0.037543 0.670033 0.741014
339.856720 -9.410904 -21.889581 11.359136 0.031758 0.035594 0.671050 0.739876
339.921877 -9.369677 -21.849867 11.358550 0.039551 0.033947 0.672760 0.738023
339.990009 -9.310134 -21.812286 11.353134 0.030696 0.036841 0.675210 0.736066
340.022203 -9.287829 -21.793692 11.348907 0.021781 0.039965 0.676473 0.735059
340.052874 -9.256709 -21.777252 11.342601 0.014447 0.042118 0.677702 0.733987
340.118227 -9.177397 -21.738772 11.338127 0.009521 0.043319 0.679710 0.732139
340.155062 -9.127531 -21.716231 11.338327 0.010971 0.043048 0.680554 0.731350
340.218041 -9.050569 -21.671934 11.342751 0.016525 0.042354 0.681255 0.730633
340.254789 -9.003196 -21.649969 11.340990 0.020289 0.041637 0.681577 0.730279
340.320804 -8.912208 -21.609178 11.339609 0.021460 0.042080 0.681894 0.729924
340.354145 -8.869376 -21.572669 11.343290 0.020977 0.041951 0.682163 0.729695
340.384819 -8.827967 -21.548817 11.343212 0.021652 0.041622 0.682327 0.729540
340.451669 -8.736930 -21.503689 11.347835 0.025048 0.040426 0.683328 0.728561
340.519164 -8.645393 -21.459327 11.347271 0.023373 0.042041 0.685138 0.726823
340.586531 -8.553757 -21.419878 11.343632 0.020574 0.042601 0.687319 0.724814
340.653019 -8.464150 -21.377390 11.342724 0.019853 0.041230 0.689568 0.722774
340.684565 -8.421781 -21.358616 11.340517 0.020561 0.040135 0.690463 0.721961
340.751952 -8.329342 -21.317144 11.340149 0.021449 0.039009 0.692175 0.720356
340.823372 -8.231875 -21.272382 11.343073 0.023159 0.037895 0.693578 0.719011
340.851368 -8.193602 -21.251302 11.347366 0.024886 0.037068 0.693806 0.718776
340.921351 -8.099910 -21.209599 11.348411 0.031026 0.034908 0.694600 0.717879
340.988565 -8.011640 -21.173144 11.349364 0.034188 0.034732 0.694914 0.717440
341.018379 -7.971961 -21.154636 11.349061 0.032679 0.036246 0.695109 0.717246
341.083875 -7.880677 -21.116045 11.346076 0.019376 0.042985 0.696115 0.716380
341.155206 -7.780803 -21.077514 11.345338 0.005374 0.049141 0.697396 0.714979
341.185160 -7.737385 -21.060246 11.346144 0.005737 0.049245 0.697409 0.714956
341.253302 -7.642046 -20.975746 11.344780 0.012964 0.046679 0.696889 0.715541
341.318270 -7.546337 -20.936440 11.344415 0.012842 0.048160 0.696685 0.715643
341.387038 -7.455465 -20.898131 11.344412 0.017729 0.047451 0.696773 0.715501
341.451213 -7.370306 -20.864501 11.345663 0.024549 0.045192 0.696699 0.715518
341.484386 -7.326322 -20.846625 11.347364 0.028615 0.043152 0.696649 0.715541
341.552505 -7.236836 -20.813271 11.346734 0.029456 0.040480 0.697631 0.714706
341.619442 -7.148279 -20.779759 11.343354 0.008958 0.041884 0.700049 0.712809
341.652566 -7.138830 -20.750249 11.343494 -0.002269 0.042696 0.701395 0.711490
341.684228 -7.108722 -20.736061 11.340183 -0.010550 0.043174 0.702389 0.710404
341.720782 -7.086796 -20.721185 11.337133 -0.015557 0.042909 0.703517 0.709211
341.753142 -7.063518 -20.704099 11.338349 -0.018929 0.041651 0.704473 0.708255
341.821170 -7.004580 -20.664724 11.339047 -0.025143 0.044149 0.706094 0.706293
341.886116 -6.945655 -20.626328 11.344219 -0.017792 0.043838 0.708678 0.703944
341.953690 -6.890908 -20.582249 11.351112 0.010080 0.041350 0.710114 0.702799
341.984709 -6.878455 -20.553880 11.359320 0.023131 0.044633 0.710127 0.702277
342.017268 -6.857669 -20.528807 11.361735 0.033323 0.049428 0.710305 0.701365
342.085803 -6.795391 -20.484189 11.362509 0.037555 0.058330 0.711879 0.698867
342.118842 -6.764887 -20.467853 11.359534 0.029348 0.062822 0.713420 0.697298
342.151943 -6.728119 -20.454093 11.349477 0.016478 0.066954 0.714944 0.695774
342.220742 -6.650264 -20.423286 11.344810 -0.006049 0.070085 0.717977 0.692503
342.251101 -6.617291 -20.404220 11.343665 -0.009770 0.068773 0.719097 0.691429
342.284499 -6.580554 -20.380363 11.345906 -0.008865 0.066481 0.719953 0.690774
342.318214 -6.545939 -20.357455 11.349356 -0.006468 0.064051 0.720830 0.690115
342.384922 -6.470339 -20.308798 11.353668 0.000061 0.059892 0.722617 0.688650
342.417841 -6.437113 -20.279674 11.360143 0.005754 0.057044 0.724008 0.687404
342.454632 -6.396455 -20.249547 11.362104 0.014030 0.053390 0.725437 0.686072
342.485805 -6.363222 -20.222298 11.365914 0.020817 0.050182 0.726891 0.684600
342.551676 -6.294500 -20.166425 11.368491 0.023141 0.047318 0.731120 0.680213
342.585993 -6.254941 -20.142582 11.367675 0.022279 0.046913 0.733873 0.677298
342.653076 -6.173932 -20.092492 11.363469 0.018251 0.046583 0.739669 0.671109
342.686465 -6.137003 -20.048551 11.359354 0.011969 0.047854 0.742699 0.667806
342.719251 -6.092682 -20.020497 11.354939 0.004313 0.049680 0.745839 0.664258
342.784118 -6.009551 -19.970452 11.354035 -0.006895 0.052055 0.751352 0.657809
342.852783 -5.916012 -19.919664 11.352751 -0.009972 0.053038 0.756827 0.651383
342.886204 -5.864905 -19.899655 11.351395 -0.009293 0.053461 0.759623 0.648096
342.917567 -5.824657 -19.872539 11.352711 -0.007586 0.053704 0.762248 0.645009
342.985986 -5.738180 -19.817877 11.353384 -0.005480 0.054085 0.768149 0.637959
343.019590 -5.694797 -19.790707 11.356007 -0.004918 0.054351 0.771253 0.634185
343.091072 -5.607074 -19.730188 11.362283 0.010318 0.050375 0.777556 0.626708
343.121945 -5.565829 -19.703318 11.366088 0.020132 0.047708 0.780165 0.623426
343.152630 -5.524485 -19.672938 11.369737 0.025417 0.046267 0.782875 0.619936
343.221883 -5.443228 -19.612781 11.369574 0.014652 0.049089 0.788819 0.612487
343.250806 -5.407958 -19.590011 11.363720 0.002199 0.052055 0.791716 0.608664
343.319047 -5.329428 -19.531662 11.360233 -0.017908 0.055021 0.797040 0.601149
343.352620 -5.293213 -19.498776 11.361715 -0.018493 0.054437 0.798959 0.598631
343.384738 -5.286740 -19.453644 11.360822 -0.014438 0.052907 0.800779 0.596444
343.420290 -5.266913 -19.422542 11.364555 -0.008206 0.051468 0.801935 0.595133
343.484780 -5.229430 -19.339910 11.372590 0.014675 0.045988 0.803817 0.592915
343.556883 -5.184682 -19.269419 11.379583 0.033823 0.040136 0.804919 0.591058
343.585454 -5.170637 -19.241430 11.381443 0.037303 0.038852 0.805359 0.590336
343.654559 -5.115416 -19.176931 11.382516 0.036236 0.037914 0.807481 0.587558
343.690307 -5.093955 -19.147603 11.381496 0.030222 0.039019 0.808778 0.586039
343.754369 -5.040806 -19.090859 11.374179 0.008953 0.044343 0.811523 0.582567
343.786271 -5.018975 -19.061510 11.370030 0.001301 0.046214 0.812915 0.580544
343.850957 -4.966749 -19.001148 11.368679 -0.001102 0.046381 0.815172 0.577358
343.885801 -4.940805 -18.967321 11.368574 -0.000036 0.045452 0.816185 0.576000
343.951256 -4.878190 -18.903746 11.369041 -0.005395 0.045055 0.818074 0.573320
343.984639 -4.850882 -18.873019 11.364896 -0.008525 0.045274 0.819121 0.571767
344.018716 -4.822960 -18.840900 11.366040 -0.007879 0.044872 0.820355 0.570037
344.052612 -4.796349 -18.808536 11.370097 -0.004901 0.044245 0.821453 0.568536
344.084816 -4.768225 -18.775101 11.372573 -0.001651 0.043910 0.822463 0.567118
344.155762 -4.701610 -18.703869 11.374338 0.007645 0.043336 0.824566 0.564052
344.187905 -4.671430 -18.672653 11.380539 0.013707 0.042726 0.825427 0.562723
344.252997 -4.612490 -18.602743 11.388989 0.020925 0.041641 0.827015 0.560245
344.287920 -4.579897 -18.566213 11.390118 0.019770 0.041815 0.827925 0.558928
344.352340 -4.531180 -18.476885 11.391445 0.012580 0.042258 0.830119 0.555840
344.388852 -4.522058 -18.439631 11.391274 0.009167 0.042243 0.831384 0.554015
344.451120 -4.482099 -18.374996 11.391336 0.004884 0.041783 0.833514 0.550895
344.520682 -4.432189 -18.302646 11.391367 0.004545 0.040663 0.835915 0.547332
344.554917 -4.406572 -18.267029 11.392134 0.009817 0.039090 0.837154 0.545480
344.587581 -4.385223 -18.234609 11.395809 0.017065 0.037051 0.838212 0.543816
344.652869 -4.339776 -18.165881 11.402464 0.026883 0.034485 0.840735 0.539678
344.685185 -4.316189 -18.131472 11.405005 0.027470 0.034177 0.842111 0.537519
344.751086 -4.255705 -18.061085 11.402205 0.015423 0.035208 0.845869 0.532005
344.784570 -4.227154 -18.028440 11.397086 0.002179 0.036562 0.847876 0.528928
344.819090 -4.197753 -17.993763 11.389289 -0.011657 0.037499 0.849896 0.525485
344.858198 -4.161876 -17.954535 11.384371 -0.022780 0.037299 0.851925 0.521837
344.922831 -4.103901 -17.884308 11.379741 -0.029685 0.036044 0.855001 0.516521
344.956287 -4.073546 -17.847229 11.379871 -0.026963 0.035467 0.856462 0.514285
344.988471 -4.047311 -17.809720 11.380851 -0.024165 0.035551 0.857716 0.512324
345.021734 -4.019629 -17.771241 11.381607 -0.024531 0.036302 0.858936 0.510205
345.051064 -3.996390 -17.735683 11.382042 -0.026332 0.037474 0.860005 0.508227
345.084988 -3.967258 -17.692011 11.381469 -0.024752 0.037934 0.861210 0.506227
345.125166 -3.932772 -17.649148 11.381941 -0.018489 0.037612 0.862575 0.504191
345.186753 -3.881897 -17.569715 11.388107 -0.006482 0.036939 0.864523 0.501193
345.219088 -3.856278 -17.533856 11.388274 -0.003577 0.037076 0.865914 0.498804
345.251964 -3.831007 -17.494630 11.388404 -0.000465 0.037099 0.867203 0.496571
345.351076 -3.746892 -17.341554 11.386777 0.003500 0.035997 0.871630 0.488827
345.386665 -3.710652 -17.301804 11.384082 -0.004665 0.036292 0.873315 0.485779
345.454771 -3.635669 -17.187718 11.372357 -0.018877 0.037359 0.876959 0.478738
345.486835 -3.592238 -17.141766 11.373695 -0.019609 0.037308 0.878443 0.475984
345.551973 -3.524922 -17.053180 11.377284 -0.011443 0.036488 0.881537 0.470563
345.618236 -3.456325 -16.963676 11.378929 -0.003874 0.036007 0.884207 0.465689
345.685720 -3.388730 -16.871926 11.378621 -0.001398 0.035330 0.886755 0.460885
345.751526 -3.325034 -16.787020 11.379472 -0.000009 0.034677 0.889006 0.456581
345.829878 -3.249638 -16.691036 11.375910 -0.003073 0.033509 0.891261 0.452241
345.853559 -3.229788 -16.658715 11.375932 -0.004641 0.029947 0.892075 0.450871
345.918445 -3.174781 -16.571185 11.375638 -0.012192 0.020810 0.893785 0.447847
345.951358 -3.146806 -16.526969 11.373402 -0.018124 0.020022 0.894207 0.446838
345.985934 -3.118197 -16.481939 11.371971 -0.023349 0.021175 0.894455 0.446046
346.057657 -3.061680 -16.391432 11.370873 -0.019444 0.027593 0.894997 0.444794
346.085708 -3.043361 -16.354894 11.369059 -0.013350 0.030206 0.895139 0.444563
346.158663 -2.991021 -16.264461 11.371120 -0.008599 0.025900 0.896701 0.441795
346.189514 -2.970275 -16.224831 11.372950 -0.009477 0.021577 0.897009 0.441384
346.254528 -2.923384 -16.137723 11.375222 -0.005532 0.023887 0.896449 0.442469
346.289038 -2.897408 -16.090070 11.375262 -0.001060 0.029329 0.896068 0.442945
346.351268 -2.846848 -16.005673 11.375692 0.005256 0.039899 0.895785 0.442662
346.384974 -2.817198 -15.958699 11.377189 0.007419 0.043383 0.895867 0.442137
346.451282 -2.763497 -15.868669 11.376211 0.010012 0.045977 0.896375 0.440793
346.488477 -2.734993 -15.821919 11.374686 0.008515 0.045985 0.896796 0.439966
346.551516 -2.686019 -15.737710 11.373530 0.000797 0.044563 0.897612 0.438526
346.588543 -2.659631 -15.691121 11.373298 -0.002657 0.042947 0.898068 0.437747
346.654656 -2.610771 -15.603733 11.372166 -0.006728 0.039984 0.898807 0.436466
346.684397 -2.588321 -15.562421 11.372960 -0.007694 0.038829 0.899089 0.435972
346.721648 -2.560436 -15.511625 11.374815 -0.006891 0.037739 0.899567 0.435095
346.787975 -2.512991 -15.420252 11.376053 0.001272 0.034911 0.900169 0.434138
346.824127 -2.487011 -15.373279 11.376177 0.005677 0.033896 0.900441 0.433618
346.854099 -2.465650 -15.332182 11.376667 0.007399 0.033462 0.900537 0.433427
346.921005 -2.417061 -15.241004 11.376732 0.003619 0.032931 0.900930 0.432698
346.953475 -2.392120 -15.197018 11.378079 0.004146 0.032267 0.901018 0.432561
347.021582 -2.342583 -15.103501 11.382402 0.007379 0.029320 0.901267 0.432207
347.058537 -2.322651 -15.047212 11.384116 0.004971 0.025863 0.901935 0.431069
347.119482 -2.290897 -14.962587 11.383641 -0.002847 0.021143 0.902402 0.430367
347.184668 -2.254385 -14.871990 11.384432 -0.005326 0.021836 0.902512 0.430077
347.222402 -2.228111 -14.787041 11.384073 -0.002443 0.022717 0.903056 0.428914
347.320717 -2.159837 -14.634934 11.384982 -0.000626 0.022341 0.903487 0.428032
347.351353 -2.133030 -14.571759 11.386627 0.003478 0.021878 0.903580 0.427845
347.426533 -2.046562 -14.448377 11.388797 0.014921 0.017472 0.903526 0.427918
347.451828 -2.018660 -14.403722 11.389873 0.016780 0.014782 0.903334 0.428354
347.521379 -1.964560 -14.304726 11.390424 0.019877 0.015274 0.902712 0.429514
347.551002 -1.937912 -14.260850 11.388740 0.024682 0.021334 0.901872 0.430770
347.619896 -1.887656 -14.167932 11.384672 0.029233 0.039292 0.900984 0.431080
347.684918 -1.840560 -14.081133 11.379191 0.020037 0.050640 0.901409 0.429529
347.750925 -1.795740 -13.993993 11.374593 0.011054 0.051776 0.902509 0.427405
347.822667 -1.751285 -13.901700 11.372475 0.008341 0.047185 0.903340 0.426241
347.855255 -1.738663 -13.862246 11.373732 0.009249 0.043966 0.903473 0.426283
347.919366 -1.690832 -13.770642 11.372722 0.007866 0.038736 0.903711 0.426315
347.952139 -1.666580 -13.723288 11.371988 0.007275 0.036520 0.904055 0.425792
348.018802 -1.615884 -13.627259 11.374504 0.009525 0.033956 0.905088 0.423760
348.091210 -1.562036 -13.528640 11.374909 0.016971 0.032668 0.906691 0.420185
348.119033 -1.543034 -13.489343 11.379447 0.022497 0.032064 0.907694 0.417801
348.184415 -1.496592 -13.399382 11.380346 0.025638 0.032390 0.910447 0.411557
348.223976 -1.466345 -13.348735 11.376371 0.019527 0.033040 0.912604 0.407040
348.284300 -1.422789 -13.266950 11.373841 0.004133 0.033540 0.916334 0.398986
348.351378 -1.374895 -13.175329 11.370639 -0.003007 0.032708 0.919986 0.390573
348.418693 -1.336614 -13.088205 11.368042 -0.009971 0.031526 0.923261 0.382748
348.453301 -1.312375 -13.036700 11.368084 -0.014985 0.030560 0.924844 0.378822
348.521882 -1.250653 -12.909057 11.365465 -0.020564 0.027672 0.927732 0.371652
348.586739 -1.124866 -12.759677 11.364998 -0.022170 0.024176 0.930327 0.365260
348.618635 -1.078214 -12.696888 11.368257 -0.021470 0.022959 0.931537 0.362285
348.685567 -1.024351 -12.587669 11.369605 -0.015883 0.021521 0.933856 0.356648
348.752916 -0.970189 -12.476681 11.368286 -0.010618 0.022213 0.936011 0.351109
348.819158 -0.922441 -12.370669 11.364707 -0.005921 0.023637 0.937858 0.346163
348.888864 -0.877031 -12.260945 11.363751 -0.000096 0.024242 0.939560 0.341524
348.952181 -0.840318 -12.162371 11.364736 -0.000770 0.023813 0.940831 0.338037
349.018069 -0.809160 -12.064936 11.364134 -0.005352 0.022509 0.941823 0.335311
349.053384 -0.793211 -12.013995 11.364306 -0.004108 0.021924 0.942224 0.334240
349.118901 -0.774720 -11.901147 11.365066 0.002083 0.022011 0.942749 0.332768
349.188563 -0.780413 -11.752537 11.363527 0.010314 0.023538 0.943374 0.330734
349.219571 -0.776914 -11.696743 11.363590 0.012234 0.024451 0.943478 0.330307
349.251349 -0.766442 -11.646399 11.363060 0.009946 0.024919 0.943590 0.330027
349.291152 -0.752064 -11.587695 11.360521 0.002196 0.024857 0.943952 0.329139
349.351632 -0.726310 -11.500214 11.351046 -0.019625 0.023544 0.944173 0.328021
349.386412 -0.714546 -11.450548 11.351180 -0.027453 0.022737 0.944205 0.327425
349.451177 -0.689557 -11.354072 11.352881 -0.031666 0.021690 0.944271 0.326924
349.519386 -0.662850 -11.251891 11.350481 -0.036802 0.020595 0.944372 0.326165
349.554697 -0.651499 -11.200582 11.351885 -0.039310 0.020642 0.944411 0.325755
349.618695 -0.631451 -11.101561 11.350642 -0.028827 0.023015 0.944602 0.326139
349.684867 -0.611507 -10.999615 11.355588 -0.011452 0.026002 0.944712 0.326667
349.718531 -0.603849 -10.945736 11.357485 -0.002548 0.027423 0.944814 0.326448
349.786814 -0.586882 -10.816124 11.360957 0.011432 0.029082 0.944928 0.325784
349.855645 -0.557614 -10.698592 11.359305 0.015025 0.028811 0.944909 0.325716
349.884882 -0.543712 -10.648358 11.358925 0.014027 0.027877 0.944778 0.326221
349.953726 -0.506065 -10.532755 11.359109 0.015204 0.026400 0.944521 0.327034
349.989961 -0.485425 -10.472927 11.358360 0.017486 0.025853 0.944282 0.327654
350.054495 -0.459566 -10.372072 11.359194 0.019085 0.025646 0.943841 0.328849
350.084875 -0.447284 -10.324884 11.358806 0.017676 0.026043 0.943702 0.329295
350.150756 -0.418379 -10.223897 11.352997 0.006964 0.026571 0.943967 0.328894
350.184225 -0.401732 -10.172090 11.348765 -0.001618 0.026618 0.944171 0.328376
350.251733 -0.372591 -10.070713 11.345737 -0.010593 0.026858 0.944450 0.327385
350.319088 -0.346181 -9.971637 11.344052 -0.009293 0.027977 0.944412 0.327441
350.386364 -0.320732 -9.873953 11.341254 -0.007861 0.029524 0.944327 0.327586
350.418077 -0.309531 -9.825795 11.340815 -0.009198 0.030103 0.944324 0.327508
350.484317 -0.283340 -9.724105 11.339657 -0.010889 0.030110 0.944415 0.327192
350.553133 -0.259579 -9.619248 11.343762 -0.005075 0.029377 0.944599 0.326871
350.590388 -0.245875 -9.565580 11.343070 -0.001311 0.028972 0.944718 0.326598
350.652494 -0.225928 -9.469688 11.343520 -0.001039 0.029024 0.944896 0.326079
350.719703 -0.203164 -9.365063 11.343550 0.003266 0.028997 0.945008 0.325742
350.754706 -0.189000 -9.309748 11.343745 0.005238 0.028634 0.945038 0.325661
350.822881 -0.168345 -9.205697 11.346479 0.011671 0.028361 0.944948 0.325779
350.851514 -0.160610 -9.159334 11.349873 0.018384 0.028036 0.944706 0.326201
350.918885 -0.138873 -9.055403 11.348728 0.023452 0.027051 0.944513 0.326517
350.985750 -0.159678 -8.905122 11.345209 0.012276 0.026108 0.945306 0.324906
351.055016 -0.165406 -8.770818 11.341684 0.009309 0.026008 0.945894 0.323296
351.084941 -0.173781 -8.710064 11.342799 0.012922 0.026628 0.945908 0.323081
351.152643 -0.155137 -8.608220 11.342152 0.016828 0.028298 0.945889 0.322815
351.223944 -0.138587 -8.465864 11.344910 0.008980 0.029276 0.946628 0.320870
351.284352 -0.116243 -8.353924 11.342946 0.005655 0.028572 0.946850 0.320354
351.317776 -0.099860 -8.285788 11.343523 0.007195 0.028024 0.946928 0.320140
351.385440 -0.064580 -8.167186 11.345881 0.017549 0.026957 0.946632 0.320706
351.451157 -0.035295 -8.060191 11.346803 0.025785 0.026302 0.946241 0.321360
351.524460 -0.005005 -7.951039 11.341063 0.018571 0.025083 0.946571 0.320983
351.557717 0.008415 -7.904621 11.337063 0.008691 0.023958 0.946866 0.320616
351.654106 0.043633 -7.761416 11.330242 -0.008733 0.021526 0.947165 0.319904
351.721135 0.064398 -7.659293 11.331519 -0.007465 0.021499 0.947077 0.320198
351.785463 0.082551 -7.557975 11.332486 -0.003348 0.023425 0.946985 0.320405
351.817644 0.089217 -7.505911 11.336609 0.000771 0.025195 0.946976 0.320314
351.885272 0.102770 -7.400331 11.339879 0.010600 0.029181 0.946840 0.320205
351.954074 0.117193 -7.295954 11.338643 0.029299 0.033088 0.946283 0.320304
352.017845 0.135321 -7.195427 11.340987 0.040394 0.035738 0.945798 0.320246
352.084619 0.155328 -7.092616 11.337719 0.035958 0.036339 0.946339 0.319107
352.151178 0.176361 -6.990544 11.335010 0.029627 0.035110 0.947081 0.317689
352.219181 0.196193 -6.886292 11.333847 0.030952 0.033783 0.947288 0.317090
352.285799 0.216648 -6.785049 11.337478 0.034873 0.032516 0.947368 0.316576
352.317653 0.227362 -6.735742 11.337787 0.034781 0.032077 0.947418 0.316481
352.387366 0.249870 -6.628719 11.334089 0.032746 0.030873 0.947631 0.316180
352.452660 0.269283 -6.528685 11.332906 0.037235 0.030243 0.947386 0.316480
352.485126 0.275528 -6.457975 11.337944 0.041659 0.030485 0.947249 0.316315
352.551326 0.298477 -6.344262 11.338093 0.046117 0.031662 0.946696 0.317235
352.618794 0.331938 -6.225627 11.332013 0.034633 0.032639 0.947082 0.317446
352.652907 0.348157 -6.168272 11.328527 0.027698 0.033289 0.947402 0.317102
352.684766 0.359402 -6.116425 11.325945 0.022867 0.033674 0.947613 0.316816
352.717976 0.372608 -6.062067 11.325786 0.020558 0.033907 0.947878 0.316156
352.785081 0.396946 -5.959590 11.325427 0.017562 0.034018 0.948472 0.314539
352.852118 0.418106 -5.858665 11.324037 0.011878 0.033696 0.949400 0.312031
352.920120 0.349771 -5.699617 11.322851 0.011122 0.034197 0.950970 0.307184
353.020174 0.321822 -5.521677 11.324113 0.017076 0.036177 0.952495 0.301917
353.055528 0.308350 -5.460803 11.324853 0.018515 0.036409 0.953075 0.299965
353.125997 0.315360 -5.353731 11.321585 0.006855 0.034350 0.954430 0.296371
353.154381 0.321745 -5.309646 11.317947 -0.005046 0.032005 0.955101 0.294503
353.218397 0.341146 -5.207345 11.314693 -0.025240 0.027555 0.956214 0.290271
353.252105 0.350566 -5.154427 11.313099 -0.029461 0.026221 0.956677 0.288469
353.319542 0.367136 -5.047822 11.308127 -0.041744 0.021883 0.957552 0.284381
353.388598 0.379288 -4.940196 11.309323 -0.046690 0.021035 0.958320 0.281071
353.452858 0.383019 -4.836942 11.311204 -0.032742 0.023543 0.959581 0.278528
353.518856 0.386185 -4.728184 11.310479 -0.025956 0.025462 0.960852 0.274666
353.554113 0.387388 -4.671696 11.313540 -0.021118 0.027109 0.961607 0.272272
353.619249 0.385706 -4.568014 11.316286 -0.010751 0.029952 0.963191 0.266927
353.686964 0.383686 -4.460398 11.316756 -0.012617 0.028647 0.964933 0.260622
353.720920 0.383893 -4.406002 11.316937 -0.015906 0.026982 0.965769 0.257505
353.788945 0.380174 -4.299913 11.315925 -0.019286 0.023712 0.967139 0.252404
353.851973 0.372327 -4.203238 11.313450 -0.020927 0.020084 0.968240 0.248333
353.924247 0.367300 -4.092031 11.311054 -0.019179 0.020615 0.969135 0.244919
353.953575 0.360660 -4.049357 11.312951 -0.009437 0.024759 0.969361 0.244206
354.022756 0.362960 -3.912025 11.324764 0.017302 0.034243 0.969754 0.241049
354.088228 0.360574 -3.786850 11.329580 0.031485 0.039675 0.970039 0.237611
354.118333 0.357720 -3.729283 11.330320 0.030700 0.039785 0.970580 0.235476
354.189128 0.352362 -3.599329 11.326840 0.013081 0.032916 0.972517 0.230122
354.218936 0.350479 -3.545114 11.322230 -0.002662 0.026011 0.973543 0.227005
354.285026 0.344897 -3.436834 11.316858 -0.029294 0.013490 0.974662 0.221347
354.319095 0.338753 -3.377811 11.317860 -0.032038 0.011083 0.975073 0.219278
354.388826 0.323220 -3.262888 11.321190 -0.024378 0.011648 0.975991 0.216128
354.421479 0.313410 -3.209759 11.325419 -0.019810 0.013707 0.976409 0.214580
354.494107 0.295102 -3.094674 11.323591 -0.013058 0.018175 0.977215 0.211069
354.518334 0.283817 -3.055417 11.329574 -0.012013 0.019519 0.977454 0.209900
354.588845 0.262399 -2.943278 11.333292 -0.010099 0.020690 0.978048 0.207102
354.651523 0.241649 -2.842988 11.339173 -0.003438 0.022510 0.978420 0.205368
354.686598 0.229839 -2.787451 11.341586 0.001933 0.023948 0.978598 0.204372
354.751324 0.209874 -2.685767 11.343839 0.000312 0.022630 0.979286 0.201212
354.817512 0.053156 -2.523443 11.337809 -0.010846 0.018685 0.980715 0.194244
354.888839 -0.022835 -2.384327 11.333816 -0.014349 0.016011 0.981732 0.189048
354.921610 -0.063028 -2.316675 11.331701 -0.014397 0.015193 0.982174 0.186805
354.984356 -0.112029 -2.201203 11.329914 -0.017978 0.013224 0.982650 0.184122
355.017959 -0.143631 -2.135647 11.329991 -0.014989 0.016189 0.982793 0.183390
355.051669 -0.182513 -2.065934 11.335956 -0.004756 0.021525 0.982879 0.182928
355.087605 -0.221167 -1.993399 11.342254 0.008924 0.026746 0.982858 0.182197
355.117956 -0.253921 -1.932204 11.349021 0.021848 0.031271 0.982629 0.181620
355.185380 -0.291605 -1.815125 11.356393 0.040671 0.037677 0.982072 0.180171
355.220106 -0.306764 -1.756561 11.359651 0.043983 0.038484 0.982129 0.178904
355.286201 -0.329787 -1.646434 11.357035 0.036213 0.035169 0.983187 0.175487
355.355706 -0.347847 -1.533289 11.347319 0.011888 0.026519 0.984938 0.170450
355.384972 -0.477364 -1.387673 11.346908 0.000217 0.022037 0.986185 0.164177
355.454135 -0.570074 -1.201758 11.344059 -0.017592 0.014222 0.987347 0.156955
355.522705 -0.632738 -1.015104 11.339695 -0.026447 0.009992 0.988007 0.151797
355.585878 -0.671500 -0.860688 11.339796 -0.024616 0.010020 0.988552 0.148522
355.690458 -0.720421 -0.653566 11.342291 -0.019384 0.013839 0.989435 0.143011
355.751771 -0.758707 -0.513291 11.347283 -0.008889 0.018291 0.990052 0.139221
355.822495 -0.786923 -0.386866 11.347744 -0.006070 0.019397 0.990954 0.132657
355.853053 -0.799655 -0.337544 11.347309 -0.011895 0.017315 0.991405 0.129131
355.918470 -0.819205 -0.233271 11.342684 -0.031032 0.010011 0.992060 0.121464
355.985015 -0.842376 -0.128251 11.343832 -0.036878 0.006358 0.992615 0.115394
356.053585 -0.865966 -0.019269 11.350503 -0.031647 0.007165 0.993412 0.109911
356.119517 -0.893820 0.080321 11.356728 -0.027332 0.008433 0.994115 0.104488
356.185358 -0.926626 0.181512 11.362427 -0.018215 0.010195 0.994942 0.098259
356.253749 -0.960118 0.289554 11.366531 -0.012327 0.010662 0.995715 0.091028
356.320633 -0.992873 0.395584 11.374157 0.001060 0.014838 0.996316 0.084458
356.353711 -1.008699 0.447477 11.379131 0.009923 0.016167 0.996516 0.081220
356.421240 -1.040202 0.556978 11.380434 0.007422 0.012410 0.997140 0.074184
356.484659 -1.069842 0.653931 11.381393 -0.008204 0.003382 0.997638 0.068115
356.518561 -1.088022 0.705548 11.382852 -0.012797 -0.000259 0.997776 0.065410
356.584921 -1.126608 0.806708 11.386850 -0.013940 -0.003337 0.997969 0.062074
356.618656 -1.147131 0.856214 11.388140 -0.015458 -0.004954 0.998035 0.060522
356.685480 -1.185955 0.960073 11.388282 -0.018313 -0.005812 0.998095 0.058627
356.752093 -1.229440 1.060141 11.389356 0.000344 0.003920 0.998294 0.058252
356.787631 -1.252812 1.109511 11.395305 0.010992 0.009589 0.998209 0.058017
356.853608 -1.441535 1.299255 11.403586 0.028966 0.019375 0.997926 0.054129
356.918324 -1.550944 1.491762 11.409678 0.036646 0.023647 0.997730 0.051318
356.951691 -1.575483 1.551372 11.411549 0.033917 0.022878 0.997890 0.050420
357.018732 -1.612561 1.659221 11.404941 0.021007 0.016928 0.998469 0.048282
357.084448 -1.648469 1.765422 11.397484 0.011317 0.004719 0.998871 0.045904
357.121076 -1.668589 1.825103 11.393914 0.009772 -0.002212 0.998941 0.044897
357.184947 -1.652684 1.958497 11.395170 0.009262 -0.021526 0.998742 0.044340
357.251857 -1.689280 2.067264 11.401885 0.020768 -0.051023 0.997579 0.042456
357.320790 -1.725705 2.165300 11.413923 0.048013 -0.079116 0.994793 0.042691
357.385981 -1.759691 2.250468 11.421141 0.067199 -0.078844 0.993489 0.047415
357.452971 -1.783317 2.332357 11.413435 0.062687 -0.038121 0.995902 0.052872
357.520194 -1.808534 2.405503 11.398728 0.046177 0.022239 0.997136 0.055609
357.585373 -1.827971 2.478495 11.386551 0.035104 0.061329 0.996026 0.054200
357.653187 -1.849550 2.554185 11.384596 0.031906 0.066107 0.995992 0.051098
357.718332 -1.865540 2.635612 11.381536 0.029953 0.041752 0.997474 0.049050
357.785002 -1.878374 2.724086 11.378358 0.028086 0.016843 0.998192 0.050409
357.851596 -1.889808 2.810013 11.378858 0.021796 -0.001595 0.998409 0.051982
357.918361 -1.898787 2.896323 11.378657 0.016921 -0.007664 0.998326 0.054777
357.952096 -1.902943 2.938594 11.379034 0.016574 -0.000940 0.998242 0.056897
358.025711 -1.909856 3.023492 11.370223 0.017900 0.029621 0.997613 0.059756
358.087273 -1.918568 3.103393 11.363443 0.011194 0.053906 0.996757 0.058691
358.150852 -1.925554 3.184661 11.356612 -0.004838 0.059317 0.996683 0.055508
358.218501 -1.930713 3.276110 11.351834 -0.018768 0.049534 0.997208 0.052626
358.254258 -1.924133 3.371459 11.352011 -0.025659 0.040639 0.997536 0.051117
358.317975 -1.933417 3.474632 11.347913 -0.042929 0.021425 0.997622 0.049490
358.388357 -1.949683 3.582766 11.348856 -0.040888 0.011243 0.997869 0.049596
358.452609 -1.972193 3.680376 11.355023 -0.021033 0.010919 0.998432 0.050711
358.519025 -1.992121 3.783263 11.359869 0.009818 0.016720 0.998486 0.051476
358.584436 -2.015027 3.882294 11.363605 0.028355 0.019963 0.998097 0.050982
358.652248 -2.032846 3.991105 11.354189 0.025708 0.018906 0.998279 0.049195
358.717819 -2.081791 4.110400 11.342593 0.014148 0.015867 0.998678 0.046810
358.819804 -2.105888 4.273595 11.335020 0.005100 0.011104 0.998922 0.044780
358.886131 -2.128333 4.371425 11.334804 0.005624 0.010443 0.998951 0.044233
358.955235 -2.147115 4.481783 11.331367 0.010129 0.011742 0.998920 0.043804
359.021928 -2.165924 4.588989 11.331214 0.015965 0.011985 0.998851 0.043570
359.087853 -2.185921 4.692130 11.334937 0.025888 0.011411 0.998621 0.044232
359.155968 -2.203502 4.793509 11.333774 0.016373 0.010355 0.998805 0.044877
359.221834 -2.220059 4.894984 11.327474 -0.002974 0.006795 0.998957 0.045053
359.285061 -2.239288 4.993760 11.326022 -0.007441 0.005739 0.998890 0.046149
359.354370 -2.263724 5.105075 11.326802 -0.004732 0.006539 0.998866 0.046925
359.421389 -2.293789 5.247008 11.337805 -0.002179 0.007795 0.998827 0.047742
359.455416 -2.306014 5.300048 11.339735 0.004421 0.009965 0.998766 0.048457
359.552781 -2.339670 5.450861 11.344546 0.022664 0.016215 0.998340 0.050415
359.627561 -2.363071 5.556210 11.346039 0.033599 0.017617 0.998018 0.050211
359.684768 -2.380334 5.643672 11.344155 0.032100 0.017291 0.998023 0.051192
359.754165 -2.395492 5.745974 11.338314 0.022041 0.016564 0.998325 0.050859
359.822351 -2.414684 5.844324 11.337021 0.011923 0.016428 0.998512 0.050611
359.853852 -2.421475 5.890624 11.335185 0.006771 0.016146 0.998563 0.050643
359.954345 -2.442006 6.041747 11.327830 -0.003335 0.015851 0.998609 0.050179
360.018875 -2.458207 6.136990 11.327137 -0.002528 0.016793 0.998596 0.050177
360.085120 -2.472932 6.236066 11.327664 0.003348 0.017330 0.998578 0.050294
360.122012 -2.479739 6.290458 11.328215 0.007023 0.016963 0.998588 0.049849
360.187481 -2.488543 6.514478 11.342840 0.009622 0.015480 0.998547 0.050715
360.253718 -2.499003 6.635569 11.338496 0.001531 0.014394 0.998624 0.050397
360.317758 -2.512015 6.739755 11.335377 -0.011915 0.012798 0.998607 0.049778
360.419441 -2.536617 6.893712 11.336855 -0.010035 0.013539 0.998629 0.049569
360.487392 -2.555277 6.998174 11.338299 -0.004110 0.014403 0.998661 0.049523
360.523845 -2.564451 7.051782 11.341225 0.002767 0.014853 0.998662 0.049458
360.585327 -2.614528 7.077310 11.346586 0.015109 0.015544 0.998540 0.049485
360.652657 -2.631068 7.171042 11.348437 0.024732 0.015058 0.998368 0.049222
360.719700 -2.645524 7.268063 11.348217 0.028050 0.015045 0.998286 0.049116
360.786023 -2.655454 7.368237 11.342371 0.022137 0.015479 0.998435 0.048965
360.855392 -2.665723 7.476665 11.334817 0.014234 0.015440 0.998627 0.047998
360.917897 -2.675385 7.574087 11.334179 0.009259 0.015879 0.998700 0.047553
361.017673 -2.691187 7.720874 11.329935 0.002400 0.016806 0.998773 0.046531
361.085405 -2.702118 7.822592 11.326410 -0.004237 0.017427 0.998788 0.045843
361.119814 -2.747018 7.902406 11.324703 -0.008274 0.017400 0.998838 0.044170
361.185453 -2.761997 8.010533 11.324886 -0.004692 0.017529 0.998887 0.043538
361.251598 -2.778527 8.111503 11.326606 0.004446 0.018949 0.998862 0.043537
361.355634 -2.804644 8.264158 11.325565 0.000323 0.017775 0.998943 0.042385
361.384632 -2.813963 8.308208 11.326456 -0.000109 0.017044 0.998949 0.042541
361.451864 -2.834732 8.409276 11.329674 0.005310 0.016281 0.998963 0.042181
361.519766 -2.855591 8.509738 11.330390 0.009900 0.016255 0.998921 0.042373
361.586439 -2.875904 8.611104 11.328605 0.012195 0.015933 0.998904 0.042276
361.651912 -2.897050 8.711105 11.327538 0.018466 0.016598 0.998785 0.042578
361.684509 -2.909684 8.757635 11.325775 0.021191 0.016629 0.998711 0.043017
361.753010 -2.934950 8.856922 11.329190 0.027964 0.016773 0.998536 0.043166
361.819215 -2.957035 8.953806 11.330111 0.032731 0.018163 0.998350 0.043537
361.885028 -2.978181 9.050612 11.329722 0.029204 0.018687 0.998445 0.043657
361.951661 -2.998852 9.148367 11.330813 0.027687 0.018611 0.998486 0.043729
362.022940 -3.019926 9.252806 11.332959 0.029623 0.018245 0.998431 0.043886
362.053042 -3.028321 9.297597 11.332526 0.030794 0.017843 0.998390 0.044176
362.118796 -3.096426 9.438906 11.337378 0.032097 0.017088 0.998445 0.042255
362.188881 -3.116623 9.554069 11.336799 0.032066 0.015830 0.998605 0.038841
362.286251 -3.146679 9.704202 11.337719 0.037846 0.016271 0.998670 0.031014
362.353008 -3.163721 9.805422 11.335997 0.036367 0.017788 0.998878 0.024555
362.384918 -3.170540 9.854268 11.332822 0.029357 0.018380 0.999173 0.021287
362.453452 -3.210932 9.870967 11.323232 0.010795 0.017539 0.999696 0.013520
362.524120 -3.232253 9.959432 11.322210 0.005332 0.015426 0.999845 0.006544
362.589312 -3.253311 10.050224 11.322903 0.007001 0.014652 0.999868 0.001083
362.656151 -3.306108 10.147557 11.319042 0.003508 0.013258 0.999887 -0.006155
362.719451 -3.332470 10.241272 11.322196 0.009896 0.012629 0.999796 -0.012298
362.792421 -3.363182 10.346722 11.328363 0.019545 0.012832 0.999568 -0.017799
362.853024 -3.390964 10.438273 11.333355 0.031478 0.013061 0.999206 -0.020640
362.920067 -3.419219 10.536428 11.334645 0.035346 0.012920 0.999044 -0.022264
362.984445 -3.444161 10.634228 11.328266 0.023463 0.011826 0.999386 -0.023161
363.054993 -3.469196 10.738179 11.327089 0.014415 0.011294 0.999536 -0.024331
363.084969 -3.482544 10.784733 11.326516 0.014098 0.011426 0.999535 -0.024520
363.153338 -3.512770 10.878543 11.326193 0.015021 0.012246 0.999490 -0.025381
363.218660 -3.541344 10.971008 11.324564 0.016585 0.012699 0.999434 -0.026374
363.284998 -3.570594 11.065713 11.326420 0.022843 0.013392 0.999272 -0.027470
363.351099 -3.625270 11.221873 11.339167 0.025184 0.013270 0.999165 -0.029301
363.392275 -3.642465 11.302968 11.342291 0.026732 0.012942 0.999061 -0.031555
363.489018 -3.681487 11.443252 11.342341 0.023856 0.012360 0.998949 -0.037143
363.552150 -3.708909 11.534378 11.340558 0.014641 0.011705 0.998976 -0.041185
363.621659 -3.737563 11.632781 11.342515 0.013279 0.012341 0.998829 -0.044846
363.687695 -3.765450 11.728083 11.344207 0.016162 0.013442 0.998675 -0.046977
363.750889 -3.792770 11.822019 11.340709 0.011108 0.013282 0.998666 -0.048648
363.818555 -3.821191 11.918336 11.342110 0.012774 0.013542 0.998569 -0.050130
363.855238 -3.837001 11.968578 11.343675 0.015320 0.013921 0.998502 -0.050643
363.922443 -3.864872 12.063801 11.345384 0.015988 0.014230 0.998453 -0.051327
363.987771 -3.892488 12.154662 11.346047 0.015684 0.014198 0.998436 -0.051753
364.052288 -3.920095 12.246681 11.344208 0.012181 0.013309 0.998457 -0.052527
364.119235 -3.950561 12.343270 11.344243 0.007965 0.011737 0.998387 -0.054979
364.185927 -3.982722 12.438665 11.343332 0.008116 0.011894 0.998166 -0.058793
364.251957 -4.013702 12.535143 11.343256 0.007375 0.011743 0.997841 -0.064189
364.285065 -4.031257 12.584730 11.343459 0.005932 0.011385 0.997643 -0.067401
364.352498 -4.079645 12.538820 11.341069 0.004413 0.010099 0.997149 -0.074650
364.422768 -4.113339 12.604257 11.340578 0.005696 0.008456 0.996630 -0.081396
364.488225 -4.145402 12.688081 11.340435 0.006862 0.005861 0.996137 -0.087349
364.552510 -4.178687 12.775234 11.339406 0.009972 0.003783 0.995524 -0.093901
364.621586 -4.213790 12.868957 11.335048 0.004157 0.002568 0.994826 -0.101476
364.691235 -4.291181 13.020497 11.335244 -0.008820 0.000816 0.993841 -0.110457
364.753682 -4.325516 13.113320 11.332161 -0.013656 0.000009 0.992780 -0.119173
364.854600 -4.385743 13.254369 11.329862 -0.014521 0.000429 0.991176 -0.131751
364.921571 -4.429038 13.349557 11.329434 -0.016390 -0.002300 0.990109 -0.139322
364.986266 -4.474725 13.444526 11.329701 -0.012492 -0.003989 0.989343 -0.145010
365.019486 -4.497435 13.489827 11.330928 -0.010005 -0.005381 0.988946 -0.147843
365.084690 -4.546746 13.579373 11.333224 -0.000305 -0.008296 0.988335 -0.152072
365.152065 -4.600018 13.669004 11.336087 0.006985 -0.012815 0.987659 -0.155935
365.218263 -4.651260 13.754525 11.335544 0.003947 -0.017392 0.987202 -0.158477
365.284952 -4.700421 13.835935 11.334552 0.002119 -0.015086 0.987013 -0.159914
365.351702 -4.755274 13.909100 11.339885 0.007110 -0.009219 0.986775 -0.161679
365.385329 -4.780919 13.945506 11.341242 0.009344 -0.004241 0.986741 -0.161977
365.451951 -4.833204 14.023132 11.342762 0.010598 0.008056 0.986401 -0.163816
365.518089 -4.884723 14.102244 11.343106 0.008546 0.016361 0.985581 -0.168197
365.587511 -4.936907 14.184319 11.345437 0.009247 0.017951 0.984423 -0.174651
365.621718 -4.965109 14.223038 11.347782 0.011995 0.017092 0.983780 -0.178162
365.685827 -5.015735 14.302602 11.346882 0.012319 0.012976 0.982437 -0.185737
365.752613 -5.070764 14.388758 11.341820 0.001531 0.006337 0.980683 -0.195495
365.785170 -5.098719 14.431095 11.341267 -0.002522 0.003582 0.979582 -0.201000
365.853641 -5.153715 14.514964 11.342067 -0.002879 -0.008574 0.976628 -0.214745
365.919941 -5.208744 14.596056 11.342071 -0.002463 -0.037189 0.972577 -0.229577
365.952234 -5.238442 14.638275 11.340054 -0.004973 -0.052892 0.970204 -0.236394
366.018200 -5.294440 14.713866 11.337304 -0.014140 -0.065214 0.966875 -0.246375
366.086298 -5.349977 14.785616 11.336469 -0.017223 -0.042910 0.965929 -0.254642
366.117893 -5.380056 14.817300 11.339284 -0.017364 -0.028660 0.965082 -0.259795
366.185191 -5.438522 14.883579 11.337021 -0.018997 -0.004094 0.962681 -0.269939
366.255529 -5.539006 14.927024 11.341462 -0.020671 0.001939 0.959543 -0.280796
366.321104 -5.598525 14.977379 11.337924 -0.023103 -0.012694 0.955911 -0.292472
366.386287 -5.662362 15.033028 11.337327 -0.020983 -0.035501 0.952442 -0.301918
366.452167 -5.726008 15.086888 11.335959 -0.024462 -0.034610 0.950808 -0.306866
366.519496 -5.791175 15.136713 11.326558 -0.049040 -0.020917 0.949074 -0.310509
366.552174 -5.826554 15.157065 11.325448 -0.060943 -0.011287 0.947783 -0.312834
366.618242 -5.902496 15.197621 11.325080 -0.063372 0.007234 0.945319 -0.319848
366.686340 -5.983953 15.233515 11.328741 -0.051947 0.017270 0.943486 -0.326860
366.752747 -6.069544 15.271820 11.328319 -0.040757 0.013937 0.941671 -0.333767
366.822474 -6.157794 15.308375 11.324207 -0.038844 -0.005448 0.939350 -0.340710
366.851566 -6.199085 15.321594 11.322356 -0.040844 -0.018476 0.938063 -0.343553
366.919679 -6.292890 15.355924 11.324821 -0.033227 -0.039413 0.935550 -0.349411
366.955921 -6.343344 15.374803 11.329574 -0.020396 -0.040450 0.935220 -0.351158
367.022918 -6.436089 15.401575 11.342474 0.014112 -0.023794 0.935040 -0.353460
367.087138 -6.521390 15.423887 11.348949 0.030246 -0.011128 0.933913 -0.356044
367.118709 -6.602650 15.429584 11.354057 0.030007 -0.001491 0.933248 -0.357975
367.185093 -6.687303 15.457006 11.351939 0.021963 0.026367 0.932000 -0.360830
367.254099 -6.768314 15.485287 11.346049 0.010543 0.044884 0.929527 -0.365859
367.317859 -6.845516 15.516007 11.345320 0.011294 0.046543 0.927419 -0.370946
367.385075 -6.925122 15.554001 11.343523 0.011308 0.027271 0.926625 -0.374825
367.418506 -6.984513 15.568331 11.344559 0.003221 0.017404 0.926538 -0.375784
367.488045 -7.076871 15.605805 11.340998 -0.015220 0.008828 0.925927 -0.377293
367.555745 -7.158236 15.648363 11.340906 -0.018382 0.012171 0.924772 -0.379882
367.621113 -7.239391 15.689369 11.344735 -0.012159 0.018104 0.923528 -0.382910
367.685113 -7.321568 15.721634 11.348699 -0.005707 0.020268 0.922141 -0.386281
367.751489 -7.405786 15.755640 11.351540 -0.000296 0.019652 0.920599 -0.390014
367.786398 -7.450639 15.772464 11.352110 -0.001610 0.017484 0.919843 -0.391892
367.852249 -7.533700 15.812251 11.351112 -0.007055 0.011626 0.918246 -0.395777
367.886695 -7.577228 15.835625 11.352284 -0.007255 0.010104 0.917422 -0.397720
367.952085 -7.662727 15.880296 11.353674 -0.007957 0.008157 0.915731 -0.401631
368.021755 -7.749961 15.929840 11.350071 -0.017648 0.000988 0.913601 -0.406229
368.056083 -7.792636 15.952532 11.348629 -0.022157 -0.002558 0.912362 -0.408777
368.118272 -7.873303 15.995293 11.349499 -0.023868 -0.003542 0.910161 -0.413551
368.154227 -7.934691 16.004428 11.352401 -0.021297 -0.002307 0.908835 -0.416604
368.218930 -8.022769 16.025196 11.353839 -0.017018 -0.000321 0.906806 -0.421205
368.284833 -8.110304 16.055524 11.357246 -0.013253 0.001290 0.904950 -0.425309
368.352271 -8.226337 16.078856 11.353115 -0.008071 0.004241 0.903182 -0.429161
368.385528 -8.279408 16.089988 11.352838 -0.005447 0.003858 0.902498 -0.430642
368.453981 -8.373468 16.113958 11.355600 0.000858 0.006423 0.901906 -0.431884
368.519062 -8.453756 16.131623 11.354662 -0.002089 0.009097 0.901995 -0.431646
368.552551 -8.509220 16.143721 11.351508 -0.009589 0.007995 0.901862 -0.431844
368.623655 -8.613988 16.170924 11.347421 -0.020190 0.006599 0.901258 -0.432763
368.651525 -8.656677 16.174084 11.347828 -0.018271 0.004786 0.900907 -0.433600
368.685615 -8.699540 16.177754 11.348256 -0.014962 0.002094 0.900537 -0.434518
368.758052 -8.786593 16.205963 11.349202 -0.014247 0.003999 0.900394 -0.434824
368.789210 -8.823855 16.212182 11.347631 -0.016853 0.007083 0.900203 -0.435087
368.854486 -8.907437 16.240575 11.344097 -0.026583 0.009622 0.898467 -0.438130
368.885216 -8.947874 16.254391 11.341658 -0.030119 0.010062 0.897261 -0.440358
368.952561 -9.037895 16.286948 11.342120 -0.031626 0.010195 0.894331 -0.446171
368.986602 -9.082751 16.304192 11.341593 -0.031333 0.008924 0.892867 -0.449141
369.051567 -9.178157 16.329211 11.339407 -0.028147 0.007102 0.889784 -0.455457
369.085411 -9.228462 16.343751 11.338325 -0.025114 0.007158 0.888223 -0.458671
369.153606 -9.322180 16.377779 11.335844 -0.025384 0.003151 0.885238 -0.464434
369.184926 -9.365373 16.392958 11.334214 -0.027573 0.000027 0.884016 -0.466642
369.252504 -9.460515 16.419146 11.332539 -0.028613 -0.001487 0.881415 -0.471473
369.319226 -9.549715 16.438393 11.333726 -0.025182 0.001870 0.879285 -0.475626
369.353148 -9.592760 16.440569 11.331415 -0.023748 0.003054 0.878234 -0.477631
369.422415 -9.679202 16.454710 11.328978 -0.024983 0.003000 0.876195 -0.481299
369.453021 -9.720387 16.455253 11.329283 -0.023206 0.005902 0.875200 -0.483168
369.519161 -9.803842 16.468890 11.321848 -0.021650 0.009832 0.872926 -0.487274
369.586130 -9.884712 16.458474 11.312593 -0.023152 0.010222 0.869954 -0.492483
369.618961 -9.924707 16.446880 11.306805 -0.021883 0.011129 0.868486 -0.495106
369.684716 -10.010769 16.448865 11.300251 -0.021180 0.009785 0.865765 -0.499906
369.751782 -10.094412 16.452192 11.295346 -0.026501 0.003104 0.862864 -0.504731
369.787872 -10.136892 16.475792 11.289959 -0.029504 -0.001210 0.861259 -0.507308
369.855085 -10.233357 16.500912 11.281523 -0.032529 -0.008014 0.858365 -0.511945
369.886503 -10.278803 16.509287 11.281765 -0.032309 -0.010154 0.857272 -0.513749
369.953199 -10.403036 16.581970 11.281067 -0.031176 -0.012673 0.855452 -0.516787
369.988447 -10.463262 16.618193 11.279253 -0.028947 -0.011698 0.854461 -0.518577
370.086405 -10.613628 16.660563 11.281789 -0.021470 -0.006398 0.850849 -0.524933
370.118219 -10.661263 16.679844 11.280860 -0.021080 -0.006355 0.849536 -0.527071
370.185236 -10.764154 16.699859 11.282155 -0.020896 -0.007486 0.847429 -0.530445
370.221144 -10.816070 16.710219 11.284409 -0.020924 -0.007912 0.846620 -0.531728
370.286500 -10.911285 16.729391 11.282208 -0.023661 -0.014592 0.844695 -0.534525
370.319310 -10.961142 16.738135 11.281521 -0.027043 -0.024805 0.843422 -0.535997
370.385617 -11.055524 16.753112 11.278187 -0.033354 -0.041764 0.841597 -0.537456
370.419415 -11.106510 16.756508 11.279190 -0.033690 -0.042719 0.841722 -0.537162
370.452219 -11.151106 16.762589 11.282581 -0.032549 -0.038880 0.842143 -0.536865
370.554920 -11.295508 16.759935 11.281534 -0.038512 -0.017198 0.843334 -0.535732
370.585863 -11.336711 16.748787 11.285925 -0.036876 -0.005685 0.843946 -0.535129
370.618470 -11.373879 16.740833 11.288148 -0.032953 0.005655 0.844261 -0.534888
370.656206 -11.418197 16.736182 11.286611 -0.029523 0.013018 0.844134 -0.535161
370.719255 -11.496533 16.722722 11.289340 -0.022626 0.018973 0.844157 -0.535283
370.752283 -11.536403 16.715479 11.289136 -0.017730 0.020138 0.844092 -0.535527
370.819635 -11.620893 16.712246 11.292119 -0.009954 0.018930 0.844073 -0.535802
370.856056 -11.675887 16.712030 11.295007 -0.008689 0.016873 0.843961 -0.536069
370.885441 -11.715424 16.713249 11.293852 -0.010043 0.014028 0.844278 -0.535627
370.952168 -11.802077 16.719975 11.293176 -0.015397 0.008968 0.844921 -0.534594
370.988301 -11.842454 16.719315 11.294275 -0.017458 0.008097 0.845338 -0.533885
371.054169 -11.923198 16.724103 11.295238 -0.021825 0.007124 0.846487 -0.531914
371.120388 -11.996546 16.721120 11.297745 -0.024150 0.005844 0.847691 -0.529908
371.155514 -12.022163 16.715768 11.297009 -0.022011 0.005940 0.848227 -0.529142
371.185927 -12.065927 16.713966 11.301723 -0.019972 0.005456 0.848526 -0.528748
371.253799 -12.164463 16.731190 11.308102 -0.017183 0.002719 0.848963 -0.528165
371.322269 -12.250892 16.746305 11.310757 -0.018091 -0.001665 0.849180 -0.527790
371.363569 -12.284489 16.752060 11.305920 -0.021520 -0.005036 0.849180 -0.527641
371.386106 -12.301672 16.747184 11.303625 -0.028466 -0.011570 0.849331 -0.526966
371.453011 -12.370528 16.754918 11.298500 -0.042433 -0.021628 0.849139 -0.526017
371.521813 -12.443806 16.758022 11.298447 -0.048111 -0.022422 0.849423 -0.525036
371.555027 -12.484168 16.758651 11.300268 -0.046946 -0.018788 0.849559 -0.525065
371.621145 -12.566905 16.764732 11.302607 -0.046895 -0.015522 0.849828 -0.524740
371.653601 -12.595980 16.764099 11.298082 -0.049299 -0.017163 0.850007 -0.524178
371.719986 -12.685271 16.765286 11.305437 -0.046990 -0.014305 0.850202 -0.524160
371.753299 -12.730916 16.768279 11.307701 -0.040694 -0.008566 0.850601 -0.524164
371.788211 -12.777104 16.776263 11.308037 -0.034512 -0.003421 0.850916 -0.524156
371.852333 -12.949704 16.874441 11.310573 -0.025346 0.002682 0.851120 -0.524353
371.927162 -13.097984 16.963259 11.307911 -0.020820 0.002823 0.851357 -0.524166
371.956674 -13.151281 16.982241 11.308097 -0.021791 0.000172 0.851554 -0.523814
372.021135 -13.247872 17.009391 11.303044 -0.028503 -0.008041 0.851944 -0.522795
372.052271 -13.306524 17.035945 11.301066 -0.033661 -0.012556 0.852105 -0.522136
372.119348 -13.406900 17.062197 11.299082 -0.045451 -0.024267 0.851692 -0.521504
372.188616 -13.512298 17.105284 11.295136 -0.056025 -0.039125 0.850994 -0.520710
372.222420 -13.573653 17.125566 11.295644 -0.058332 -0.043403 0.850700 -0.520599
372.286578 -13.667065 17.135605 11.298971 -0.054298 -0.040433 0.851867 -0.519365
372.319303 -13.726189 17.147497 11.300262 -0.049089 -0.034092 0.852591 -0.519150
372.385867 -13.838772 17.166274 11.307521 -0.035338 -0.016122 0.854347 -0.518250
372.419246 -13.884897 17.165722 11.313959 -0.026995 -0.005981 0.854875 -0.518097
372.485832 -13.986322 17.172037 11.324077 -0.013212 0.007904 0.855129 -0.518187
372.523652 -14.042547 17.179199 11.322461 -0.010377 0.009753 0.854680 -0.518960
372.554391 -14.093943 17.185918 11.321384 -0.010742 0.008397 0.854666 -0.519000
372.586262 -14.149786 17.194733 11.321471 -0.011838 0.006680 0.854515 -0.519248
372.655845 -14.257878 17.210913 11.324426 -0.011243 0.005626 0.854297 -0.519633
372.688367 -14.310862 17.219002 11.326981 -0.010961 0.005229 0.854198 -0.519806
372.723331 -14.367572 17.227224 11.332674 -0.013419 0.001647 0.853835 -0.520368
372.756098 -14.425338 17.241718 11.329471 -0.018757 -0.003375 0.853596 -0.520588
372.819355 -14.522450 17.256477 11.333195 -0.023597 -0.002634 0.853220 -0.521011
372.854977 -14.585291 17.269206 11.336830 -0.019142 0.004675 0.852914 -0.521679
372.921906 -14.686760 17.286971 11.339672 -0.009400 0.018553 0.852428 -0.522431
372.951656 -14.735327 17.296686 11.340480 -0.006104 0.022617 0.852186 -0.522714
373.020210 -14.837850 17.309485 11.347495 -0.002743 0.024386 0.851183 -0.524296
373.055550 -14.887689 17.321469 11.343963 -0.002019 0.022908 0.850772 -0.525032
373.119286 -14.981852 17.342568 11.342353 -0.003792 0.015945 0.850418 -0.525852
373.190806 -15.087032 17.360568 11.340754 -0.005826 0.008089 0.849701 -0.527171
373.252912 -15.185686 17.375528 11.340801 -0.008097 0.004247 0.849911 -0.526847
373.288413 -15.249254 17.390001 11.341325 -0.009534 0.004039 0.849916 -0.526817
373.322645 -15.311857 17.407886 11.342288 -0.010683 0.004522 0.849949 -0.526737
373.353492 -15.365981 17.421071 11.344018 -0.011250 0.004790 0.850141 -0.526413
373.419737 -15.466775 17.446746 11.344905 -0.010539 0.004573 0.850284 -0.526199
373.457410 -15.523049 17.457853 11.346642 -0.008624 0.004769 0.849748 -0.527098
373.487440 -15.583674 17.475131 11.348782 -0.006739 0.005293 0.849099 -0.528164
373.554502 -15.679120 17.496178 11.352039 -0.006658 0.006276 0.846413 -0.532448
373.588864 -15.730339 17.506889 11.352974 -0.010374 0.004961 0.844222 -0.535870
373.618669 -15.779737 17.516160 11.352763 -0.017309 0.001086 0.841671 -0.539712
373.652646 -15.835103 17.526946 11.351884 -0.026524 -0.004456 0.838642 -0.544018
373.721929 -15.936346 17.552946 11.351277 -0.040016 -0.013731 0.832419 -0.552529
373.756185 -15.986828 17.568099 11.353523 -0.041125 -0.015012 0.829877 -0.556226
373.787292 -16.034995 17.579003 11.355639 -0.040857 -0.015709 0.827823 -0.559279
373.853312 -16.130314 17.596766 11.355148 -0.046604 -0.023471 0.823805 -0.564466
373.920608 -16.228822 17.615593 11.353759 -0.054329 -0.036357 0.819936 -0.568710
373.954547 -16.280776 17.622609 11.357354 -0.052263 -0.039087 0.818688 -0.570518
374.023634 -16.381117 17.631169 11.363015 -0.037901 -0.043838 0.817151 -0.573504
374.052352 -16.419483 17.628677 11.368509 -0.032963 -0.040596 0.817717 -0.573240
374.119004 -16.507248 17.624344 11.375334 -0.030611 -0.024183 0.818723 -0.572862
374.185838 -16.588585 17.619630 11.377832 -0.037299 -0.017049 0.818027 -0.573716
374.254872 -16.682126 17.621165 11.376646 -0.044089 -0.021948 0.816145 -0.575744
374.324886 -16.769526 17.615749 11.382938 -0.037211 -0.015640 0.815810 -0.576910
374.352672 -16.808938 17.610287 11.391227 -0.029215 -0.007707 0.816295 -0.576844
374.422418 -16.905009 17.609167 11.394971 -0.017675 0.003745 0.816844 -0.576575
374.453214 -16.944393 17.604415 11.398622 -0.014484 0.006691 0.816986 -0.576436
374.519951 -17.033182 17.601809 11.403860 -0.008458 0.013880 0.817341 -0.575925
374.588383 -17.121655 17.598455 11.406232 -0.008222 0.019655 0.817576 -0.575427
374.624479 -17.157485 17.591182 11.410062 -0.011485 0.021479 0.817200 -0.575839
374.685565 -17.234922 17.586372 11.411322 -0.019213 0.026899 0.817068 -0.575593
374.755459 -17.318944 17.584830 11.410190 -0.034909 0.029524 0.816578 -0.575421
374.786446 -17.360630 17.583029 11.406695 -0.044285 0.026185 0.815900 -0.575900
374.856054 -17.454551 17.591591 11.400978 -0.051886 0.017823 0.814073 -0.578165
374.888854 -17.501629 17.592361 11.402802 -0.050583 0.013156 0.813492 -0.579223
374.952439 -17.589463 17.597636 11.401242 -0.046401 0.002387 0.813445 -0.579783
374.986291 -17.639757 17.599257 11.404420 -0.045979 -0.004104 0.813382 -0.579895
375.054574 -17.743867 17.599953 11.411004 -0.043945 -0.012362 0.813382 -0.579936
375.086546 -17.792240 17.595830 11.417513 -0.041798 -0.013473 0.813578 -0.579796
375.152689 -17.880008 17.595562 11.419516 -0.033643 -0.009009 0.814197 -0.579544
375.222267 -17.960708 17.601158 11.418089 -0.023314 0.000601 0.815075 -0.578885
375.292726 -18.039527 17.609439 11.416379 -0.017940 0.003060 0.815446 -0.578547
375.352447 -18.109118 17.616366 11.410658 -0.019736 -0.001875 0.816341 -0.577229
375.387082 -18.160867 17.623795 11.408728 -0.023342 -0.002176 0.816800 -0.576445
375.451879 -18.205729 17.629050 11.400982 -0.036628 -0.006612 0.817768 -0.574343
375.485867 -18.238220 17.630457 11.397623 -0.046694 -0.014309 0.817451 -0.573924
375.553253 -18.328153 17.640632 11.392653 -0.063584 -0.031634 0.816180 -0.573416
375.619479 -18.375881 17.642571 11.390547 -0.064993 -0.032033 0.816686 -0.572515
375.686060 -18.441953 17.630630 11.398141 -0.052811 -0.016374 0.818286 -0.572146
375.752759 -18.528954 17.626291 11.402710 -0.040363 -0.005461 0.818683 -0.572799
375.822393 -18.624618 17.625648 11.402213 -0.033787 -0.009053 0.817468 -0.574911
375.853100 -18.669847 17.628441 11.399875 -0.028822 -0.017550 0.816445 -0.576436
375.923827 -18.768434 17.629859 11.398650 -0.018268 -0.037840 0.814859 -0.578135
375.985766 -18.854372 17.625969 11.398031 -0.012941 -0.042197 0.815372 -0.577253
376.054629 -18.940183 17.619532 11.393363 -0.024776 -0.027916 0.817440 -0.574803
376.120164 -19.029508 17.615157 11.388658 -0.044897 -0.005938 0.817882 -0.573601
376.155848 -19.036582 17.595176 11.387826 -0.047148 0.008445 0.817417 -0.574052
376.219367 -19.100597 17.577582 11.393122 -0.042069 0.031969 0.816454 -0.574988
376.286562 -19.182354 17.570048 11.395545 -0.032985 0.039948 0.815541 -0.576376
376.320155 -19.230946 17.568709 11.394328 -0.028238 0.038659 0.815193 -0.577208
376.389385 -19.320850 17.568393 11.390545 -0.021640 0.022747 0.815148 -0.578401
376.453623 -19.403537 17.566086 11.383755 -0.027906 0.010163 0.815839 -0.577517
376.522714 -19.496112 17.565152 11.382431 -0.032710 0.010207 0.815396 -0.577889
376.552303 -19.537891 17.561783 11.383977 -0.033716 0.012209 0.815067 -0.578256
376.620261 -19.631831 17.559428 11.383354 -0.035755 0.015181 0.813911 -0.579689
376.653136 -19.676210 17.557073 11.384423 -0.034558 0.016820 0.813436 -0.580384
376.719999 -19.769854 17.552689 11.388996 -0.024343 0.023926 0.812882 -0.581428
376.789463 -19.869799 17.549155 11.392453 -0.013447 0.028132 0.813025 -0.581393
376.853370 -19.962718 17.548992 11.391807 -0.004870 0.027553 0.813837 -0.580419
376.886175 -19.973569 17.550085 11.388463 -0.001626 0.025941 0.815312 -0.578439
376.952514 -20.036373 17.545167 11.385140 -0.001011 0.020084 0.816822 -0.576540
377.021349 -20.118865 17.543512 11.383085 -0.007160 0.014190 0.817426 -0.575814
377.088194 -20.206509 17.546736 11.380316 -0.012005 0.014063 0.817658 -0.575407
377.156295 -20.300704 17.551216 11.378897 -0.016932 0.016532 0.817293 -0.575736
377.189919 -20.346368 17.553273 11.377475 -0.021313 0.015214 0.816944 -0.576122
377.253287 -20.440646 17.558711 11.376715 -0.026844 0.009159 0.816144 -0.577151
377.320077 -20.537442 17.564457 11.377476 -0.026662 0.004730 0.816115 -0.577254
377.353452 -20.584946 17.566275 11.378795 -0.025454 0.002962 0.816198 -0.577204
377.421635 -20.678395 17.571902 11.384531 -0.017872 0.006663 0.817128 -0.576141
377.486614 -20.744634 17.577259 11.389831 -0.013976 0.011649 0.819087 -0.573380
377.555966 -20.810890 17.579440 11.392158 -0.020568 0.011892 0.820632 -0.570963
377.619459 -20.881156 17.582582 11.392130 -0.028202 0.013045 0.822314 -0.568186
377.687875 -20.951274 17.587104 11.398006 -0.025206 0.018825 0.823771 -0.566049
377.753999 -21.032591 17.589185 11.402054 -0.019081 0.020884 0.824527 -0.565115
377.819238 -21.114600 17.599740 11.403059 -0.016477 0.017884 0.825142 -0.564402
377.886023 -21.208639 17.615042 11.402171 -0.019177 0.012025 0.825514 -0.563928
377.954426 -21.288967 17.631858 11.403012 -0.022722 0.006774 0.825549 -0.563832
378.019161 -21.358119 17.647000 11.399847 -0.026920 -0.000266 0.825654 -0.563535
378.055997 -21.408210 17.660634 11.397308 -0.032375 -0.006824 0.825448 -0.563507
378.121145 -21.496350 17.684004 11.388492 -0.046540 -0.021384 0.824769 -0.563146
378.152318 -21.539152 17.693208 11.385089 -0.051514 -0.026197 0.824135 -0.563437
378.219564 -21.630541 17.715154 11.380043 -0.056182 -0.031115 0.822647 -0.564913
378.286563 -21.714678 17.735245 11.377311 -0.061039 -0.033274 0.821353 -0.566168
378.321113 -21.748758 17.741824 11.375882 -0.062540 -0.032350 0.820645 -0.567084
378.386491 -21.834582 17.756794 11.374955 -0.058643 -0.026208 0.819840 -0.568978
378.452381 -21.916430 17.767432 11.375318 -0.053313 -0.023022 0.818840 -0.571078
378.522056 -22.021545 17.780535 11.376973 -0.042918 -0.016863 0.817699 -0.573797
378.552941 -22.068125 17.784772 11.378579 -0.038418 -0.013681 0.817222 -0.574878
378.621899 -22.169854 17.797239 11.375398 -0.039867 -0.017319 0.815398 -0.577267
378.686173 -22.260351 17.806357 11.372827 -0.045512 -0.025298 0.813648 -0.579022
378.755441 -22.358940 17.815293 11.371390 -0.049483 -0.027233 0.812730 -0.579896
378.820153 -22.453811 17.819623 11.370808 -0.054677 -0.028293 0.812056 -0.580323
378.853062 -22.514283 17.824561 11.370103 -0.055665 -0.026161 0.811938 -0.580495
378.920870 -22.613221 17.823962 11.373163 -0.053924 -0.018473 0.812036 -0.580818
378.992983 -22.743553 17.830336 11.374277 -0.049335 -0.008099 0.812559 -0.580731
379.052088 -22.858655 17.824077 11.384201 -0.042039 0.004856 0.813520 -0.579996
379.085999 -22.922503 17.825462 11.384704 -0.039379 0.009772 0.813916 -0.579565
379.186581 -23.082845 17.827708 11.379261 -0.045049 0.002276 0.813832 -0.579347
379.254897 -23.202925 17.830354 11.375227 -0.046575 -0.002005 0.813917 -0.579108
379.322130 -23.304896 17.830476 11.374226 -0.043922 0.000838 0.814669 -0.578260
379.386037 -23.391421 17.825125 11.374572 -0.043447 0.003210 0.815078 -0.577711
379.485623 -23.531821 17.817439 11.372497 -0.040886 0.008044 0.815362 -0.577450
379.553767 -23.643990 17.812753 11.373052 -0.037639 0.010334 0.814910 -0.578272
379.619444 -23.740460 17.805500 11.375305 -0.028786 0.019940 0.815129 -0.578221
379.651846 -23.794863 17.805403 11.374993 -0.025266 0.024290 0.815332 -0.577933
379.719950 -23.892222 17.804802 11.369806 -0.026797 0.020471 0.815685 -0.577513
379.786512 -23.987473 17.804003 11.363213 -0.032379 0.009678 0.816013 -0.577045
379.852130 -24.104636 17.811369 11.360586 -0.031187 0.008741 0.816839 -0.575956
379.921392 -24.218512 17.807620 11.361871 -0.025325 0.018118 0.817714 -0.574782
379.986917 -24.325474 17.805665 11.363956 -0.017281 0.032559 0.818564 -0.573232
380.052713 -24.420004 17.803799 11.363436 -0.011239 0.041259 0.819083 -0.572079
380.119997 -24.516537 17.806169 11.362097 -0.005883 0.046083 0.818975 -0.571945
380.185408 -24.615581 17.810813 11.357363 -0.007927 0.043393 0.818680 -0.572553
380.256202 -24.727871 17.824619 11.346510 -0.020812 0.029573 0.817843 -0.574304
380.285656 -24.780555 17.829329 11.342005 -0.028787 0.020765 0.817432 -0.574930
380.352373 -24.879288 17.840332 11.333390 -0.034066 0.002707 0.815966 -0.577089
380.419036 -24.984646 17.844988 11.333150 -0.018512 -0.018018 0.814046 -0.580225
380.488438 -25.149353 17.863690 11.338539 0.000829 -0.040862 0.812697 -0.581251
380.520416 -25.227209 17.869981 11.341804 0.007070 -0.047020 0.812561 -0.580934
380.620997 -25.413612 17.877834 11.344285 0.013213 -0.027453 0.814909 -0.578788
380.654382 -25.510287 17.882573 11.344509 0.012995 -0.023549 0.814921 -0.578948
380.718603 -25.624085 17.890023 11.339447 0.001938 -0.025119 0.815305 -0.578484
380.786480 -25.738731 17.897434 11.326436 -0.026644 -0.033633 0.815350 -0.577376
380.821653 -25.829822 17.901324 11.323204 -0.043738 -0.039058 0.814394 -0.577342
380.886500 -25.938270 17.903853 11.313525 -0.069675 -0.054378 0.811627 -0.577451
380.952277 -26.050229 17.893487 11.313155 -0.074656 -0.060376 0.809748 -0.578869
381.020146 -26.150252 17.872930 11.317738 -0.074184 -0.037602 0.811992 -0.577712
381.086161 -26.259584 17.850090 11.323456 -0.064871 -0.005464 0.812421 -0.579426
381.122178 -26.342030 17.838168 11.325545 -0.050367 0.007281 0.811954 -0.581499
381.186087 -26.520921 17.826892 11.335403 -0.010488 0.015604 0.810467 -0.585483
381.220224 -26.623357 17.815938 11.340742 0.010520 0.007287 0.809296 -0.587261
381.295042 -26.771236 17.793921 11.345473 0.038588 -0.026380 0.807076 -0.588595
381.386002 -26.893940 17.768868 11.326130 0.013772 -0.053372 0.810205 -0.583550
381.453566 -26.977512 17.740653 11.314577 -0.026535 -0.025840 0.813584 -0.580267
381.520846 -27.066146 17.711575 11.311428 -0.064061 0.017635 0.813622 -0.577585
381.586037 -27.166358 17.679967 11.316266 -0.079149 0.057121 0.810989 -0.576862
381.652090 -27.180863 17.643665 11.332846 -0.060128 0.093089 0.809107 -0.577118
381.720272 -27.306399 17.618740 11.344346 -0.027097 0.108961 0.808753 -0.577332
381.787169 -27.423066 17.598149 11.352203 -0.008157 0.096115 0.809615 -0.578981
381.853767 -27.549681 17.586189 11.351038 -0.003923 0.065106 0.810626 -0.581920
381.886260 -27.604542 17.580549 11.351647 -0.003975 0.049020 0.810986 -0.582994
381.953457 -27.721835 17.571551 11.351428 -0.003937 0.027875 0.811517 -0.583651
382.020727 -27.835528 17.561930 11.351766 -0.002395 0.021272 0.811803 -0.583539
382.088143 -28.015707 17.559746 11.356547 -0.000175 0.022309 0.811783 -0.583533
382.155644 -28.184102 17.556536 11.360150 0.003804 0.029477 0.811656 -0.583380
382.219673 -28.349858 17.551520 11.364540 0.005280 0.034659 0.811584 -0.583182
382.286262 -28.503202 17.547401 11.368514 0.006901 0.036697 0.811424 -0.583263
382.355803 -28.647206 17.545537 11.371364 0.006820 0.035246 0.811631 -0.583066
382.419372 -28.752350 17.542074 11.369148 -0.000032 0.024699 0.812032 -0.583091
382.485198 -28.855755 17.539625 11.367609 -0.003883 0.018369 0.812317 -0.582913
382.553446 -28.971318 17.535149 11.369650 -0.004749 0.016889 0.812437 -0.582785
382.585114 -29.017307 17.533782 11.367242 -0.007039 0.012932 0.812464 -0.582825
382.653230 -29.120909 17.555783 11.358246 -0.009776 0.004836 0.812647 -0.582654
382.719003 -29.222812 17.550006 11.360954 -0.003421 0.009290 0.813065 -0.582089
382.819571 -29.388056 17.538669 11.365778 0.008330 0.023216 0.813563 -0.580953
382.885887 -29.491933 17.531319 11.365716 0.011516 0.027226 0.813661 -0.580587
382.955175 -29.608400 17.527812 11.362892 0.009601 0.023825 0.813596 -0.580863
383.020620 -29.720432 17.523004 11.361132 0.008724 0.021711 0.813812 -0.580657
383.053838 -29.781659 17.520396 11.356945 0.008623 0.022526 0.813908 -0.580493
383.119636 -29.889464 17.519477 11.358159 0.009494 0.025840 0.814020 -0.580184
383.189968 -29.998816 17.518886 11.358596 0.014493 0.031255 0.813836 -0.580073
383.252557 -30.091934 17.517914 11.356692 0.016765 0.021429 0.813857 -0.580427
383.321741 -30.198901 17.509062 11.354342 0.015149 0.014513 0.814383 -0.579948
383.355655 -30.253486 17.509206 11.353803 0.016327 0.015367 0.814582 -0.579614
383.453768 -30.412835 17.511823 11.350617 0.030802 0.001386 0.813268 -0.581071
383.485169 -30.467647 17.510593 11.345744 0.033771 -0.009491 0.813067 -0.581112
383.551643 -30.574677 17.511960 11.338576 0.035884 -0.027603 0.813053 -0.580427
383.619929 -30.679042 17.510493 11.335742 0.036669 -0.027194 0.814073 -0.578966
383.686648 -30.768312 17.508524 11.333431 0.038229 -0.021777 0.814178 -0.578946
383.720259 -30.805169 17.505179 11.334027 0.041007 -0.016469 0.814205 -0.578893
383.790734 -30.871988 17.498978 11.333441 0.044666 -0.002220 0.814394 -0.578587
383.852459 -30.962547 17.493707 11.330064 0.041413 0.011858 0.814833 -0.578092
383.895422 -30.992618 17.491701 11.328823 0.040019 0.018225 0.814419 -0.578608
383.952569 -31.076486 17.491113 11.325042 0.034997 0.019092 0.814251 -0.579142
384.019737 -31.201601 17.503363 11.317898 0.023421 0.008653 0.814481 -0.579652
384.054031 -31.283788 17.508344 11.313091 0.018947 0.004123 0.814234 -0.580213
384.155313 -31.412809 17.503877 11.308281 0.013936 0.001019 0.814276 -0.580310
384.191324 -31.458545 17.503449 11.306758 0.012955 0.003139 0.814432 -0.580106
384.253783 -31.513914 17.498839 11.307150 0.009987 0.011361 0.814926 -0.579368
384.321234 -31.591583 17.491912 11.308352 0.013016 0.023069 0.814476 -0.579592
384.357702 -31.630898 17.493419 11.313789 0.017906 0.027798 0.813817 -0.580180
384.419695 -31.720422 17.487329 11.317084 0.033288 0.028064 0.812243 -0.581692
384.457181 -31.772623 17.485330 11.319593 0.040627 0.022171 0.810920 -0.583324
384.520252 -31.856073 17.483291 11.315509 0.046806 -0.004634 0.807976 -0.587335
384.588891 -31.940180 17.477315 11.305344 0.040601 -0.031480 0.804647 -0.591527
384.622272 -31.975159 17.477133 11.302192 0.036111 -0.032145 0.803430 -0.593433
384.686164 -32.053416 17.465881 11.303449 0.029687 -0.012074 0.801129 -0.597634
384.753668 -32.142944 17.446700 11.296671 0.012667 0.017948 0.797769 -0.602563
384.788784 -32.196127 17.441899 11.295406 0.006326 0.030637 0.795010 -0.605788
384.855719 -32.279927 17.432045 11.293407 -0.006939 0.054283 0.789826 -0.610884
384.919887 -32.364478 17.424449 11.290905 -0.024005 0.073176 0.784563 -0.615248
384.986435 -32.441920 17.418341 11.290571 -0.025791 0.081125 0.779288 -0.620858
385.021183 -32.489764 17.417667 11.290391 -0.022354 0.076369 0.777131 -0.624288
385.087670 -32.589575 17.416839 11.283204 -0.019591 0.053221 0.774898 -0.629537
385.155914 -32.707074 17.415024 11.277413 -0.021903 0.031736 0.772901 -0.633353
385.219760 -32.804796 17.410127 11.276001 -0.016433 0.019315 0.770796 -0.636577
385.289590 -32.922170 17.401333 11.279524 -0.005603 0.018388 0.769133 -0.638799
385.353229 -33.005517 17.392362 11.282913 0.004531 0.023812 0.767707 -0.640342
385.389319 -33.059616 17.387484 11.285021 0.008028 0.026421 0.766733 -0.641372
385.459173 -33.166255 17.378946 11.288391 0.012964 0.030902 0.764766 -0.643436
385.523167 -33.262630 17.368940 11.284553 0.015051 0.031870 0.762271 -0.646298
385.587264 -33.326531 17.364198 11.278035 0.006909 0.023546 0.759796 -0.649699
385.653575 -33.397576 17.360978 11.271561 -0.005767 0.010032 0.756867 -0.653466
385.686208 -33.412182 17.358966 11.269194 -0.009608 0.007094 0.755567 -0.654963
385.755507 -33.492780 17.352188 11.268799 -0.010735 0.007953 0.752742 -0.658180
385.819699 -33.584561 17.342420 11.271373 -0.011906 0.008943 0.750564 -0.660630
385.853349 -33.637030 17.335769 11.273289 -0.011521 0.014369 0.749479 -0.661771
385.920243 -33.729823 17.325958 11.278284 -0.004204 0.025590 0.745897 -0.665556
385.988197 -33.843256 17.316178 11.279542 -0.000328 0.029330 0.742823 -0.668845
386.018488 -33.899512 17.312048 11.279897 -0.000321 0.031054 0.741666 -0.670050
386.086158 -34.009254 17.303759 11.279214 0.000224 0.027828 0.738394 -0.673795
386.154072 -34.124563 17.298826 11.277683 -0.001476 0.016108 0.735392 -0.677449
386.219550 -34.233336 17.293498 11.273874 -0.005976 0.006675 0.732629 -0.680569
386.289853 -34.344791 17.287406 11.271567 -0.007711 0.002776 0.729698 -0.683720
386.321839 -34.403992 17.282519 11.271216 -0.011010 0.005453 0.728840 -0.684574
386.387479 -34.501106 17.273969 11.268454 -0.021050 0.012665 0.726999 -0.686199
386.451692 -34.588952 17.266277 11.264491 -0.029281 0.014954 0.724746 -0.688232
386.485020 -34.634301 17.260345 11.264133 -0.030200 0.015674 0.723565 -0.689418
386.552711 -34.729535 17.249004 11.263544 -0.028041 0.016287 0.720814 -0.692370
386.585292 -34.774240 17.243091 11.262777 -0.027017 0.014963 0.719072 -0.694249
386.655551 -34.874248 17.231555 11.257749 -0.030935 0.004775 0.714176 -0.699266
386.724261 -34.975889 17.218036 11.250252 -0.037529 -0.021105 0.707537 -0.705364
386.752380 -35.015340 17.211122 11.245876 0.038132 0.032908 -0.704563 0.707851
386.823095 -35.118698 17.191570 11.240606 0.033175 0.054731 -0.698555 0.712689
386.852330 -35.292255 17.168965 11.230449 0.035023 0.064169 -0.696667 0.713660
386.919087 -35.479390 17.132310 11.231289 0.044245 0.062634 -0.694238 0.715649
386.986392 -35.642872 17.086851 11.244407 0.035197 0.026136 -0.692445 0.720137
387.054930 -35.860177 17.040834 11.251130 0.022088 -0.014238 -0.689576 0.723736
387.087050 -35.952677 17.012361 11.248609 0.018066 -0.027753 -0.687543 0.725388
387.151933 -36.095383 16.967147 11.248853 0.015766 -0.036045 -0.683996 0.728424
387.221847 -36.224003 16.925604 11.244547 0.019234 -0.027306 -0.680509 0.731978
387.285360 -36.309606 16.888774 11.242809 0.021186 -0.017813 -0.678517 0.734063
387.356286 -36.415468 16.846286 11.241623 0.018950 -0.016723 -0.677484 0.735103
387.418449 -36.487646 16.802651 11.244809 0.013634 -0.021329 -0.677807 0.734804
387.454178 -36.541194 16.774161 11.249986 0.010163 -0.024108 -0.677945 0.734647
387.521986 -36.633254 16.728266 11.255556 0.005338 -0.029072 -0.678014 0.734454
387.585243 -36.723134 16.681511 11.258158 0.000184 -0.034634 -0.677922 0.734318
387.653957 -36.814795 16.625274 11.259099 -0.002575 -0.039886 -0.676843 0.735041
387.685131 -36.860065 16.603719 11.255815 0.000382 -0.036846 -0.676367 0.735642
387.756527 -36.988978 16.557125 11.239612 0.011093 -0.018655 -0.674163 0.738263
387.820369 -37.089616 16.509136 11.230770 0.019304 -0.001440 -0.672270 0.740053
387.885440 -37.194178 16.458809 11.224848 0.018888 -0.001983 -0.672066 0.740248
387.920266 -37.253677 16.430212 11.219593 0.016667 -0.001682 -0.671742 0.740596
387.985863 -37.362800 16.370861 11.215509 0.009989 0.002219 -0.671077 0.741317
388.052530 -37.436349 16.303900 11.221770 -0.006187 -0.002543 -0.669252 0.743006
388.084799 -37.487948 16.270307 11.220282 -0.016691 -0.005175 -0.668039 0.743921
388.152483 -37.579795 16.198529 11.224947 -0.025669 -0.015611 -0.666512 0.744889
388.188542 -37.633314 16.160892 11.224303 -0.025462 -0.025852 -0.665700 0.745337
388.252610 -37.718712 16.093865 11.225259 -0.023440 -0.038917 -0.661982 0.748141
388.322363 -37.803558 16.029580 11.216383 -0.019773 -0.022507 -0.656641 0.753608
388.385691 -37.866808 15.973424 11.200145 -0.011927 0.017565 -0.651207 0.758603
388.419934 -37.915679 15.942151 11.191363 -0.004681 0.035828 -0.648054 0.760737
388.485483 -37.995592 15.876227 11.185709 0.007890 0.045447 -0.643526 0.764033
388.551541 -38.059838 15.799190 11.191288 0.011758 0.023160 -0.640130 0.767827
388.620623 -38.115046 15.716036 11.199415 0.006959 -0.005128 -0.635615 0.771958
388.654287 -38.131935 15.678274 11.202260 0.003336 -0.015414 -0.633185 0.773840
388.719102 -38.303887 15.582783 11.207020 -0.008025 -0.029810 -0.627793 0.777768
388.785437 -38.461158 15.495455 11.210969 -0.027837 -0.030675 -0.621256 0.782512
388.854777 -38.567630 15.410008 11.212190 -0.043660 -0.007749 -0.615390 0.786974
388.923794 -38.644522 15.335064 11.208547 -0.045678 0.007569 -0.611000 0.790276
388.987286 -38.705083 15.262615 11.213216 -0.042780 0.001811 -0.607247 0.793358
389.018407 -38.741964 15.225381 11.215240 -0.042757 -0.004857 -0.604723 0.795272
389.086294 -38.807354 15.148071 11.216688 -0.043100 -0.014798 -0.600086 0.798637
389.151790 -38.882979 15.073810 11.222444 -0.044112 -0.031684 -0.595962 0.801174
389.222774 -38.911631 15.002932 11.222385 -0.041137 -0.043870 -0.591944 0.803732
389.252658 -38.919722 14.974001 11.222891 -0.034744 -0.047167 -0.590772 0.804709
389.319290 -38.938245 14.917437 11.220714 -0.015667 -0.052655 -0.588117 0.806908
389.355805 -38.946851 14.888568 11.215856 -0.004190 -0.052522 -0.586650 0.808125
389.385282 -38.964696 14.863681 11.214693 0.009484 -0.048117 -0.585711 0.809035
389.452258 -39.014135 14.803960 11.205236 0.031066 -0.037664 -0.582163 0.811605
389.485214 -39.024274 14.775456 11.204077 0.035008 -0.035122 -0.580640 0.812649
389.553444 -39.071523 14.707812 11.208113 0.025670 -0.032580 -0.577683 0.815207
389.584776 -39.095379 14.692995 11.206512 0.009276 -0.031255 -0.576624 0.816359
389.652641 -39.143661 14.621532 11.221579 -0.032025 -0.032282 -0.575852 0.816288
389.685675 -39.171367 14.585117 11.231723 -0.047955 -0.037875 -0.576417 0.814867
389.753158 -39.219339 14.519621 11.242939 -0.063417 -0.050686 -0.577514 0.812334
389.785161 -39.242479 14.493171 11.245551 -0.060790 -0.055190 -0.578287 0.811691
389.852484 -39.288599 14.438254 11.245029 -0.042338 -0.064663 -0.578778 0.811814
389.887248 -39.307962 14.412439 11.243587 -0.031226 -0.070618 -0.578255 0.812194
389.957026 -39.345110 14.369847 11.239866 -0.012438 -0.073017 -0.576207 0.813940
389.984885 -39.358420 14.353878 11.235707 -0.003538 -0.069324 -0.575802 0.814638
390.022818 -39.373985 14.335160 11.229422 0.008093 -0.066996 -0.575419 0.815070
390.055652 -39.389194 14.318562 11.225035 0.021141 -0.065255 -0.575408 0.814985
390.087095 -39.407896 14.301781 11.221342 0.033271 -0.063286 -0.574948 0.815060
390.119480 -39.428008 14.283059 11.219245 0.042087 -0.061143 -0.573769 0.815647
390.151700 -39.444605 14.264601 11.217264 0.047286 -0.057729 -0.572661 0.816389
390.187172 -39.478181 14.241265 11.215902 0.050657 -0.051600 -0.571706 0.817266
390.218387 -39.508333 14.218667 11.214586 0.050942 -0.044755 -0.570813 0.818276
390.286962 -39.580835 14.166885 11.213557 0.044503 -0.038263 -0.570300 0.819337
390.321465 -39.624992 14.137185 11.213919 0.041191 -0.037335 -0.570697 0.819277
390.392774 -39.717123 14.081456 11.217217 0.034679 -0.036991 -0.571276 0.819190
390.419210 -39.753182 14.055994 11.219299 0.032289 -0.037887 -0.571612 0.819013
390.486695 -39.834227 13.993404 11.222456 0.027290 -0.036700 -0.571328 0.819447
390.560435 -39.946774 13.923064 11.221276 0.023177 -0.023962 -0.570191 0.820835
390.619684 -40.073739 13.847293 11.214435 0.014153 -0.011173 -0.569521 0.821779
390.654145 -40.145278 13.806102 11.213231 0.007459 -0.006658 -0.569097 0.822210
390.718262 -40.279561 13.723281 11.219469 -0.004688 -0.009491 -0.569840 0.821688
390.754893 -40.364836 13.672035 11.225793 -0.008854 -0.017889 -0.570497 0.821057
390.785206 -40.417010 13.635256 11.230498 -0.011559 -0.027115 -0.571197 0.820284
390.821938 -40.478867 13.590300 11.231098 -0.013237 -0.034527 -0.571119 0.820034
390.886507 -40.566433 13.519793 11.235921 -0.015211 -0.044513 -0.571353 0.819355
390.951512 -40.645059 13.446413 11.225160 -0.012468 -0.050674 -0.571090 0.819227
390.987295 -40.688788 13.417043 11.222217 -0.006731 -0.054177 -0.571571 0.818734
391.054220 -40.759435 13.359935 11.217353 0.008455 -0.060712 -0.571011 0.818651
391.085348 -40.785304 13.337587 11.215428 0.013994 -0.058975 -0.570015 0.819395
391.151421 -40.849962 13.283348 11.210617 0.018460 -0.045108 -0.567104 0.822203
391.187932 -40.884930 13.256877 11.207033 0.017775 -0.035912 -0.565404 0.823840
391.252852 -40.960469 13.201344 11.205166 0.011787 -0.019140 -0.561966 0.826855
391.287758 -40.993818 13.174013 11.204145 0.007609 -0.012271 -0.560271 0.828184
391.319242 -41.016791 13.149583 11.203425 0.003313 -0.005407 -0.558593 0.829418
391.389632 -41.082450 13.088602 11.206396 -0.006692 0.000634 -0.555341 0.831596
391.419485 -41.110703 13.062214 11.209003 -0.011046 -0.005379 -0.554511 0.832086
391.456577 -41.146852 13.027614 11.212783 -0.014408 -0.014295 -0.553607 0.832531
391.522105 -41.216536 12.966972 11.216969 -0.013436 -0.031453 -0.552175 0.833026
391.554780 -41.250879 12.936641 11.218171 -0.010307 -0.037792 -0.551261 0.833413
391.589703 -41.293260 12.903315 11.220024 -0.007186 -0.041449 -0.550159 0.834000
391.652417 -41.365974 12.847998 11.215999 -0.001612 -0.040388 -0.547990 0.835508
391.688952 -41.406218 12.816030 11.216174 0.001271 -0.036409 -0.547161 0.836234
391.756898 -41.474809 12.760335 11.215815 0.007362 -0.028799 -0.546199 0.837128
391.788469 -41.500945 12.742426 11.207634 0.009865 -0.026562 -0.546279 0.837124
391.819265 -41.535319 12.719574 11.207406 0.012049 -0.024866 -0.546190 0.837205
391.885999 -41.604114 12.660358 11.210062 0.015340 -0.022580 -0.546097 0.837277
391.956302 -41.678020 12.596540 11.213697 0.017311 -0.028786 -0.546263 0.836940
391.992663 -41.708844 12.569366 11.214248 0.016629 -0.029573 -0.546014 0.837089
392.019477 -41.732190 12.545405 11.214808 0.016825 -0.028802 -0.546155 0.837020
392.088641 -41.796982 12.485243 11.218042 0.021902 -0.033941 -0.546667 0.836375
392.122873 -41.829113 12.453943 11.220979 0.019973 -0.039140 -0.545792 0.836768
392.154892 -41.863068 12.422504 11.224701 0.011877 -0.042603 -0.544431 0.837639
392.220161 -41.933664 12.361732 11.233183 -0.012369 -0.037464 -0.542342 0.839231
392.253275 -41.968564 12.331202 11.236052 -0.024827 -0.029388 -0.541656 0.839720
392.286349 -42.004919 12.305876 11.233153 -0.035014 -0.018588 -0.540763 0.840240
392.319102 -42.037048 12.276746 11.229359 -0.041665 -0.006492 -0.540596 0.840225
392.387644 -42.107680 12.221576 11.229012 -0.042712 0.009894 -0.540910 0.839937
392.418677 -42.137822 12.195404 11.231035 -0.039235 0.011606 -0.541533 0.839684
392.455617 -42.169176 12.166687 11.229716 -0.034615 0.010086 -0.541777 0.839748
392.486948 -42.167226 12.157881 11.225930 -0.029759 0.009726 -0.541583 0.840064
392.553616 -42.190583 12.118681 11.228115 -0.021495 0.010825 -0.540692 0.840876
392.618608 -42.215966 12.076595 11.226322 -0.004088 0.007587 -0.541452 0.840688
392.652993 -42.218602 12.060322 11.222251 0.010412 0.004968 -0.541832 0.840407
392.719570 -42.249496 12.012206 11.220139 0.041087 -0.008310 -0.541864 0.839420
392.753270 -42.258825 11.990709 11.221153 0.048213 -0.012095 -0.540238 0.840043
392.785686 -42.277982 11.963059 11.221378 0.047542 -0.010280 -0.538155 0.841441
392.853340 -42.327993 11.902153 11.222762 0.027824 0.010986 -0.533769 0.845101
392.889617 -42.359643 11.868552 11.222023 0.015071 0.029971 -0.532261 0.845915
392.955963 -42.417012 11.803796 11.218323 0.012896 0.058677 -0.533821 0.843461
392.988500 -42.437201 11.784177 11.214690 0.022468 0.064816 -0.536406 0.841167
393.018614 -42.441921 11.760404 11.212776 0.033675 0.068799 -0.537242 0.839943
393.053121 -42.444619 11.730602 11.214241 0.043095 0.067978 -0.537411 0.839471
393.086851 -42.452652 11.695863 11.218390 0.046328 0.059902 -0.537198 0.840050
393.120966 -42.458444 11.654792 11.224700 0.041964 0.044130 -0.537016 0.841371
393.152436 -42.465447 11.613681 11.233855 0.033331 0.022899 -0.537370 0.842377
393.220271 -42.497784 11.520610 11.251382 0.018433 -0.025106 -0.538464 0.842072
393.254367 -42.513705 11.471640 11.257356 0.014072 -0.051089 -0.538988 0.840645
393.286289 -42.527667 11.430183 11.263547 0.012868 -0.075562 -0.539053 0.838777
393.324935 -42.553944 11.377680 11.265960 0.013643 -0.094849 -0.538310 0.837281
393.352704 -42.568063 11.343920 11.270312 0.014588 -0.104885 -0.537640 0.836498
393.419025 -42.605414 11.266873 11.271748 0.007911 -0.097276 -0.536380 0.838314
393.455087 -42.626487 11.225427 11.273902 -0.000070 -0.084083 -0.536317 0.839818
393.486978 -42.649333 11.190582 11.274238 -0.010154 -0.069282 -0.536271 0.841136
393.519485 -42.675324 11.160139 11.272724 -0.022600 -0.053943 -0.536140 0.842101
393.590834 -42.729977 11.092077 11.273969 -0.044285 -0.028135 -0.536611 0.842197
393.622373 -42.750984 11.063914 11.274101 -0.047721 -0.021147 -0.537557 0.841610
393.656216 -42.771584 11.034980 11.273727 -0.047792 -0.014828 -0.538472 0.841156
393.689225 -42.793441 11.010821 11.271869 -0.043219 -0.010470 -0.539742 0.840655
393.752438 -42.832176 10.955694 11.272009 -0.033153 -0.010508 -0.540283 0.840764
393.787032 -42.851327 10.924020 11.272265 -0.033317 -0.008702 -0.539278 0.841423
393.818693 -42.867165 10.898035 11.272014 -0.036787 -0.003554 -0.537974 0.842151
393.887438 -42.907403 10.842078 11.271168 -0.043525 0.007848 -0.537073 0.842376
393.927019 -42.918064 10.816497 11.271719 -0.042169 0.009451 -0.537530 0.842136
393.952701 -42.923290 10.798666 11.271406 -0.039454 0.009205 -0.538136 0.841884
393.986022 -42.936764 10.774081 11.270389 -0.034211 0.007250 -0.539000 0.841579
394.018807 -42.949146 10.748755 11.269241 -0.025095 0.003659 -0.539978 0.841297
394.056436 -42.958936 10.717727 11.269930 -0.014129 -0.001751 -0.540913 0.840958
394.088457 -42.968861 10.692707 11.270370 -0.004507 -0.008361 -0.541446 0.840682
394.120794 -42.976839 10.668093 11.270977 0.003601 -0.015734 -0.541448 0.840579
394.153960 -42.989139 10.643587 11.271534 0.009720 -0.021981 -0.541092 0.840620
394.185156 -42.998157 10.620203 11.272619 0.013823 -0.025371 -0.540702 0.840718
394.218856 -43.010954 10.596154 11.271823 0.016239 -0.026467 -0.539879 0.841170
394.253980 -43.025878 10.570254 11.271372 0.017890 -0.026543 -0.538898 0.841763
394.284910 -43.037760 10.548021 11.269211 0.022258 -0.024820 -0.538411 0.842023
394.320258 -43.052199 10.525130 11.266296 0.031965 -0.020685 -0.537846 0.842183
394.353758 -43.041351 10.527897 11.263305 0.044449 -0.016243 -0.537233 0.842105
394.385694 -43.054203 10.504052 11.260745 0.054680 -0.015879 -0.535971 0.842314
394.454521 -43.024667 10.476816 11.263149 0.061930 -0.028812 -0.532972 0.843372
394.485766 -43.015616 10.461750 11.261711 0.067834 -0.033056 -0.532308 0.843181
394.520647 -43.016419 10.440409 11.261834 0.076288 -0.035974 -0.531409 0.842906
394.552697 -43.017411 10.419662 11.261344 0.083338 -0.040779 -0.530420 0.842643
394.586301 -43.032213 10.397635 11.258582 0.085838 -0.047812 -0.529467 0.842621
394.618974 -43.047652 10.369756 11.260647 0.083430 -0.052921 -0.528143 0.843388
394.686714 -43.084197 10.307860 11.262400 0.062755 -0.040736 -0.524706 0.847989
394.720179 -43.077913 10.293678 11.263594 0.044879 -0.024988 -0.522611 0.851023
394.753295 -43.101148 10.260369 11.263214 0.025569 -0.005982 -0.520597 0.853399
394.820644 -43.149381 10.193668 11.261903 -0.005253 0.031969 -0.516287 0.855803
394.851526 -43.159961 10.164418 11.261185 -0.015282 0.044801 -0.514388 0.856250
394.885413 -43.174343 10.129996 11.261319 -0.020813 0.053028 -0.512521 0.856783
394.919872 -43.193974 10.092680 11.261626 -0.022106 0.055441 -0.510387 0.857871
394.955982 -43.213497 10.053963 11.263514 -0.021661 0.053374 -0.508010 0.859423
394.988126 -43.230174 10.019419 11.265821 -0.021345 0.050142 -0.504887 0.861464
395.020977 -43.247038 9.986469 11.267565 -0.019972 0.045944 -0.501691 0.863595
395.054666 -43.255895 9.954592 11.268493 -0.018181 0.039853 -0.498788 0.865617
395.085469 -43.265764 9.921971 11.272234 -0.016221 0.031047 -0.495728 0.867771
395.119041 -43.276418 9.886052 11.275050 -0.013498 0.020393 -0.492390 0.870031
395.154487 -43.289035 9.848638 11.276542 -0.009992 0.010582 -0.488923 0.872205
395.186033 -43.300397 9.812608 11.277547 -0.004646 0.003108 -0.485960 0.873963
395.218818 -43.312754 9.778698 11.276993 0.002704 -0.001701 -0.482683 0.875789
395.251938 -43.326185 9.744890 11.275664 0.011066 -0.002547 -0.479317 0.877568
395.285121 -43.338483 9.709818 11.271380 0.018671 0.000742 -0.475550 0.879490
395.320203 -43.349320 9.670985 11.269958 0.023693 0.005578 -0.471325 0.881624
395.353884 -43.364818 9.635868 11.270287 0.025333 0.010249 -0.467421 0.883613
395.386133 -43.378063 9.600067 11.271496 0.024307 0.014635 -0.463440 0.885674
395.420262 -43.391311 9.559771 11.273722 0.021200 0.018793 -0.459168 0.887898
395.458671 -43.406947 9.514687 11.276905 0.016820 0.021405 -0.454996 0.890077
395.486662 -43.414546 9.478941 11.281745 0.012846 0.021904 -0.451698 0.891810
395.520402 -43.423940 9.436828 11.285412 0.009343 0.021231 -0.448085 0.893690
395.585101 -43.445661 9.358602 11.293455 0.005649 0.020253 -0.441763 0.896886
395.619793 -43.445605 9.317368 11.292125 0.008296 0.022716 -0.439058 0.898133
395.653126 -43.451850 9.277434 11.295111 0.013893 0.022464 -0.436703 0.899218
395.686294 -43.452903 9.240542 11.302732 0.019519 0.014617 -0.434491 0.900346
395.719207 -43.453428 9.205457 11.313554 0.020115 -0.000101 -0.431008 0.902124
395.754497 -43.457689 9.159616 11.323403 0.013825 -0.017452 -0.426880 0.904034
395.821132 -43.476374 9.074844 11.342432 -0.003106 -0.035741 -0.419818 0.906899
395.856110 -43.487472 9.032849 11.347244 -0.008822 -0.032120 -0.416933 0.908327
395.887340 -43.497400 8.995325 11.350453 -0.012883 -0.025068 -0.414433 0.909643
395.919178 -43.505383 8.958536 11.355168 -0.016531 -0.020246 -0.411884 0.910861
395.952485 -43.507708 8.926183 11.361714 -0.020661 -0.019078 -0.409403 0.911920
396.019751 -43.528496 8.847840 11.375274 -0.029610 -0.014936 -0.404037 0.914141
396.053156 -43.535381 8.809781 11.366008 -0.032997 -0.009477 -0.401483 0.915223
396.091134 -43.543534 8.770272 11.368297 -0.035247 -0.003460 -0.398978 0.916276
396.152600 -43.556379 8.705706 11.377842 -0.043682 0.004623 -0.393446 0.918298
396.186131 -43.559419 8.675960 11.382166 -0.050726 0.008526 -0.390483 0.919172
396.218345 -43.569636 8.649847 11.388942 -0.057121 0.013496 -0.387773 0.919884
396.256946 -43.578359 8.613639 11.393948 -0.059876 0.017967 -0.385537 0.920572
396.323726 -43.588816 8.553368 11.402957 -0.045647 0.016509 -0.383836 0.922124
396.357365 -43.591803 8.524489 11.406443 -0.034319 0.011540 -0.382387 0.923292
396.387124 -43.600841 8.494196 11.408671 -0.023431 0.006439 -0.380351 0.924523
396.452086 -43.618985 8.425460 11.418853 -0.006669 -0.000355 -0.374660 0.927138
396.486583 -43.637419 8.382330 11.426454 -0.002481 -0.001365 -0.371462 0.928444
396.519377 -43.649525 8.344791 11.431495 -0.000052 -0.000802 -0.368369 0.929679
396.587713 -43.661044 8.280292 11.441496 0.003726 0.009131 -0.363003 0.931736
396.619133 -43.664171 8.255233 11.446926 0.005722 0.015437 -0.360884 0.932465
396.686342 -43.666985 8.193299 11.464303 0.010916 0.022536 -0.356853 0.933825
396.721606 -43.667339 8.160534 11.475481 0.012749 0.023561 -0.354189 0.934790
396.752617 -43.663406 8.132823 11.488165 0.011941 0.020688 -0.350978 0.936079
396.787257 -43.663455 8.098795 11.504463 0.007670 0.013253 -0.347204 0.937665
396.819511 -43.664228 8.063291 11.522903 0.000976 0.003028 -0.342718 0.939433
396.888820 -43.672951 7.983525 11.560508 -0.015289 -0.013893 -0.333106 0.942663
396.922297 -43.681012 7.952897 11.574860 -0.021832 -0.018553 -0.328345 0.944123
396.986218 -43.680309 7.893809 11.608070 -0.037184 -0.018807 -0.318126 0.947132
397.019856 -43.680107 7.864534 11.620787 -0.045765 -0.014946 -0.313347 0.948417
397.086722 -43.677112 7.808993 11.647951 -0.053748 -0.005251 -0.306860 0.950221
397.119125 -43.676096 7.782938 11.660120 -0.049263 -0.003078 -0.305080 0.951047
397.188433 -43.671206 7.731560 11.682445 -0.020388 -0.007729 -0.302879 0.952780
397.224155 -43.666573 7.710626 11.694371 -0.006847 -0.009106 -0.300753 0.953634
397.254021 -43.657666 7.695166 11.702993 0.001492 -0.008455 -0.298267 0.954444
397.319217 -43.650617 7.645708 11.726268 0.013926 -0.005414 -0.294946 0.955397
397.385212 -43.650479 7.587788 11.752645 0.017887 -0.004320 -0.292457 0.956102
397.421814 -43.646900 7.558752 11.766424 0.016491 -0.004445 -0.291420 0.956443
397.486568 -43.640066 7.505573 11.798056 0.011050 -0.008769 -0.290724 0.956703
397.520308 -43.635761 7.479450 11.811623 0.005247 -0.010176 -0.289974 0.956966
397.585857 -43.631037 7.423989 11.842488 -0.013018 -0.008146 -0.288813 0.957262
397.656209 -43.632263 7.357973 11.879130 -0.040546 -0.015810 -0.287517 0.956786
397.687460 -43.628191 7.334916 11.898104 -0.055595 -0.021680 -0.287068 0.956050
397.753082 -43.628866 7.281125 11.935255 -0.072645 -0.030537 -0.288315 0.954287
397.786172 -43.632312 7.254164 11.953316 -0.072073 -0.031465 -0.289546 0.953928
397.818651 -43.635411 7.226262 11.969211 -0.066175 -0.030667 -0.290951 0.953954
397.885957 -43.637816 7.180376 12.002625 -0.041518 -0.027851 -0.293376 0.954689
397.918955 -43.647447 7.147368 12.021572 -0.027450 -0.025905 -0.293634 0.955172
397.987310 -43.653632 7.100687 12.058230 0.000943 -0.022854 -0.294170 0.955479
398.018999 -43.649639 7.098272 12.081164 0.014990 -0.020901 -0.294222 0.955391
398.085623 -43.643540 7.072074 12.118135 0.045518 -0.014686 -0.294566 0.954434
398.152397 -43.645492 7.034055 12.154795 0.079009 -0.003229 -0.294280 0.952442
398.185723 -43.637353 7.015653 12.176186 0.092035 -0.002398 -0.294003 0.951360
398.253731 -43.634634 6.961277 12.226029 0.106920 -0.020480 -0.293345 0.949788
398.286010 -43.632658 6.933671 12.255120 0.106900 -0.033874 -0.293015 0.949509
398.354838 -43.654992 6.843887 12.308260 0.086427 -0.045813 -0.290477 0.951869
398.422472 -43.710613 6.727939 12.345386 0.041700 -0.030090 -0.287233 0.956479
398.457017 -43.740100 6.655350 12.363240 0.019332 -0.013996 -0.286074 0.957910
398.525020 -43.778786 6.548826 12.396892 -0.017863 0.022383 -0.283668 0.958495
398.585443 -43.796048 6.470386 12.431428 -0.035102 0.039049 -0.284193 0.957328
398.619423 -43.789675 6.444699 12.448457 -0.037996 0.038859 -0.284344 0.957181
398.686675 -43.783896 6.394383 12.492870 -0.045746 0.024479 -0.282488 0.957867
398.718790 -43.769441 6.387872 12.519985 -0.052234 0.012095 -0.280788 0.958271
398.785097 -43.768368 6.320020 12.566627 -0.066086 -0.007185 -0.278356 0.958175
398.866983 -43.786187 6.224085 12.612410 -0.079872 -0.013065 -0.276170 0.957695
398.887945 -43.794513 6.198006 12.625236 -0.084332 -0.014750 -0.275977 0.957344
398.956830 -43.797414 6.141008 12.658383 -0.072865 -0.010591 -0.277297 0.957959
398.989123 -43.798952 6.114894 12.671403 -0.056182 -0.003614 -0.278329 0.958834
399.055044 -43.795545 6.072066 12.692993 -0.017545 0.009546 -0.278218 0.960310
399.119062 -43.793565 6.009739 12.723450 0.000430 0.010079 -0.274646 0.961493
399.154493 -43.804038 5.957831 12.745323 0.002540 0.005128 -0.272911 0.962022
399.220196 -43.807166 5.886267 12.786649 0.001254 -0.003717 -0.270609 0.962681
399.253467 -43.811047 5.842721 12.807964 -0.000505 -0.006038 -0.269760 0.962909
399.324494 -43.807554 5.791260 12.847767 0.002814 -0.009411 -0.269414 0.962974
399.354175 -43.805060 5.769213 12.870561 0.005969 -0.010828 -0.269123 0.963027
399.419496 -43.796499 5.730581 12.914600 0.007404 -0.013011 -0.267513 0.963438
399.487118 -43.789491 5.692742 12.966904 -0.005655 -0.023231 -0.265278 0.963875
399.519633 -43.780906 5.688272 12.990012 -0.015041 -0.027000 -0.264266 0.963955
399.588938 -43.774852 5.667416 13.037895 -0.026700 -0.025620 -0.264063 0.963795
399.620897 -43.759809 5.671657 13.054999 -0.027162 -0.024104 -0.264637 0.963664
399.686347 -43.733493 5.643203 13.102327 -0.028432 -0.022874 -0.264971 0.963566
399.721060 -43.726945 5.631293 13.122452 -0.030285 -0.022653 -0.264631 0.963608
399.785542 -43.722228 5.597276 13.161559 -0.031601 -0.020704 -0.264483 0.963650
399.818585 -43.718021 5.581256 13.182393 -0.031000 -0.018307 -0.264286 0.963772
399.886499 -43.711016 5.549251 13.223239 -0.026688 -0.014503 -0.264236 0.963980
399.918713 -43.707554 5.532868 13.240994 -0.022318 -0.013983 -0.264352 0.964067
399.952356 -43.704565 5.520880 13.261485 -0.017132 -0.012882 -0.264121 0.964251
400.018884 -43.701382 5.488282 13.298507 -0.004078 -0.012727 -0.264371 0.964328
400.085591 -43.697354 5.452386 13.336951 0.010545 -0.024586 -0.264505 0.964013
400.152697 -43.696234 5.414962 13.378528 0.009482 -0.032098 -0.262275 0.964413
400.188838 -43.700693 5.392444 13.403475 0.003049 -0.031264 -0.261189 0.964777
400.254242 -43.703319 5.354773 13.440709 -0.016360 -0.023717 -0.259557 0.965298
400.286360 -43.706196 5.324053 13.460404 -0.027114 -0.019215 -0.259520 0.965166
400.352279 -43.712303 5.283698 13.498343 -0.042172 -0.013334 -0.259762 0.964659
400.388645 -43.713150 5.266218 13.517712 -0.045004 -0.012872 -0.260265 0.964402
400.457035 -43.716249 5.234547 13.555954 -0.041917 -0.014711 -0.261140 0.964278
400.519386 -43.720798 5.208556 13.588242 -0.035031 -0.019131 -0.261188 0.964462
400.557105 -43.723817 5.195088 13.607359 -0.032834 -0.020664 -0.260561 0.964678
400.588545 -43.730989 5.181537 13.622352 -0.032091 -0.020266 -0.259772 0.964924
400.653378 -43.734416 5.154315 13.649358 -0.035465 -0.017193 -0.258654 0.965166
400.686153 -43.735665 5.135802 13.662454 -0.037240 -0.017291 -0.258688 0.965088
400.719102 -43.740159 5.120988 13.672901 -0.036643 -0.018515 -0.258871 0.965039
400.787331 -43.745324 5.094068 13.692578 -0.028372 -0.023251 -0.259759 0.964976
400.818829 -43.746678 5.081225 13.701468 -0.022987 -0.025148 -0.259734 0.965079
400.854352 -43.749860 5.067753 13.707408 -0.019346 -0.025264 -0.259131 0.965318
400.888891 -43.752086 5.056756 13.713515 -0.018185 -0.022277 -0.258483 0.965588
400.921733 -43.755002 5.045753 13.720377 -0.018467 -0.017388 -0.257855 0.965851
400.988901 -43.758434 5.026645 13.734185 -0.022933 -0.008920 -0.257180 0.966050
401.020505 -43.759030 5.017621 13.741271 -0.025973 -0.007458 -0.256999 0.966034
401.052566 -43.761198 5.006659 13.749420 -0.028727 -0.007628 -0.257010 0.965951
401.121510 -43.764743 4.983736 13.765986 -0.031741 -0.011959 -0.257279 0.965742
401.155072 -43.769531 4.966668 13.772680 -0.031654 -0.014455 -0.257460 0.965662
401.186906 -43.774244 4.950010 13.780092 -0.030386 -0.016578 -0.257824 0.965572
401.225734 -43.777023 4.936967 13.787675 -0.028152 -0.019013 -0.257846 0.965589
401.254626 -43.779103 4.925881 13.794721 -0.026540 -0.021919 -0.257893 0.965560
401.290617 -43.781802 4.912056 13.802381 -0.025854 -0.023910 -0.257607 0.965608
401.333747 -43.783737 4.900442 13.810000 -0.026226 -0.024495 -0.257128 0.965711
401.353171 -43.783763 4.892939 13.814106 -0.027242 -0.024423 -0.257024 0.965712
401.388996 -43.785522 4.882023 13.819528 -0.029557 -0.023556 -0.256713 0.965748
401.456071 -43.789458 4.861008 13.829178 -0.034897 -0.021468 -0.256482 0.965680
401.487125 -43.793762 4.849490 13.833510 -0.037468 -0.020976 -0.256591 0.965566
401.519536 -43.797334 4.837570 13.838352 -0.039289 -0.021241 -0.256630 0.965477
401.552325 -43.802355 4.823841 13.843518 -0.040606 -0.022105 -0.256849 0.965345
401.618956 -43.814843 4.795899 13.851894 -0.043301 -0.023100 -0.257207 0.965109
401.656678 -43.820571 4.784848 13.854535 -0.042958 -0.023067 -0.257583 0.965025
401.689242 -43.824686 4.775400 13.856971 -0.040875 -0.022476 -0.258055 0.965003
401.753085 -43.829893 4.762024 13.860712 -0.037306 -0.020003 -0.257945 0.965232
401.785945 -43.834088 4.753878 13.862554 -0.038300 -0.017488 -0.257528 0.965353
401.819344 -43.840403 4.744253 13.864611 -0.039842 -0.015281 -0.257265 0.965398
401.854598 -43.844449 4.737110 13.865878 -0.040821 -0.014187 -0.257277 0.965371
401.885386 -43.846578 4.733184 13.866921 -0.040735 -0.013708 -0.257467 0.965331
401.953252 -43.848102 4.729395 13.867264 -0.037347 -0.014222 -0.257874 0.965352
401.986106 -43.850139 4.726112 13.866640 -0.034702 -0.014949 -0.258064 0.965389
402.018818 -43.850825 4.723533 13.866608 -0.031641 -0.015785 -0.258033 0.965489
402.086891 -43.849736 4.723806 13.865102 -0.026924 -0.017605 -0.257851 0.965649
402.154670 -43.848498 4.724166 13.863540 -0.023797 -0.018749 -0.257177 0.965889
402.186378 -43.848068 4.723524 13.863498 -0.023036 -0.019001 -0.256805 0.966002
402.255991 -43.847568 4.721242 13.864506 -0.022043 -0.019279 -0.256025 0.966226
402.287367 -43.846380 4.721680 13.864554 -0.021073 -0.019597 -0.256005 0.966247
402.353310 -43.844725 4.721284 13.865156 -0.019761 -0.020472 -0.255756 0.966323
402.389749 -43.844709 4.720415 13.865833 -0.019718 -0.020644 -0.255736 0.966325
402.453371 -43.844788 4.717265 13.869751 -0.019970 -0.020956 -0.255491 0.966378
402.485159 -43.845115 4.714932 13.874008 -0.019711 -0.020848 -0.255555 0.966369
402.520521 -43.846049 4.712032 13.880517 -0.019727 -0.020285 -0.255495 0.966396
402.588907 -43.846053 4.710240 13.896410 -0.022191 -0.018733 -0.255547 0.966360
402.621987 -43.846213 4.708677 13.906135 -0.024290 -0.017934 -0.255462 0.966348
402.657275 -43.845591 4.707355 13.917521 -0.026516 -0.017467 -0.255631 0.966253
402.720485 -43.844314 4.704011 13.939835 -0.029081 -0.017572 -0.256056 0.966065
402.757074 -43.843639 4.702546 13.951803 -0.029471 -0.018369 -0.256267 0.965982
402.819323 -43.841698 4.703825 13.971944 -0.028708 -0.019798 -0.256370 0.965949
402.855963 -43.838223 4.708120 13.983695 -0.027767 -0.020622 -0.256345 0.965966
402.926691 -43.834393 4.713491 14.005060 -0.025709 -0.022150 -0.256295 0.966003
402.985599 -43.826693 4.725653 14.022539 -0.023300 -0.024064 -0.256399 0.965990
403.019000 -43.819478 4.735780 14.030972 -0.021793 -0.024793 -0.256297 0.966034
403.088755 -43.816032 4.738626 14.051950 -0.019476 -0.025420 -0.256238 0.966083
403.155725 -43.814253 4.743339 14.069380 -0.018164 -0.025690 -0.256103 0.966137
403.188923 -43.816056 4.741535 14.079297 -0.017800 -0.025523 -0.256123 0.966143
403.252061 -43.820678 4.733463 14.099691 -0.018053 -0.024831 -0.255929 0.966208
403.320612 -43.824133 4.730511 14.117235 -0.020041 -0.023828 -0.255754 0.966240
403.351789 -43.824714 4.729364 14.125270 -0.021283 -0.023488 -0.255748 0.966224
403.419930 -43.825933 4.726238 14.143155 -0.023253 -0.022663 -0.255761 0.966195
403.452652 -43.828842 4.720618 14.152581 -0.023797 -0.022581 -0.255793 0.966175
403.486299 -43.830074 4.718162 14.160766 -0.023740 -0.022542 -0.256003 0.966121
403.519263 -43.831734 4.715426 14.167933 -0.023339 -0.022760 -0.255995 0.966128
403.586321 -43.831558 4.715508 14.181545 -0.022425 -0.023406 -0.256098 0.966107
403.621493 -43.831821 4.716170 14.189144 -0.021832 -0.023506 -0.255994 0.966146
403.652569 -43.832638 4.715587 14.194000 -0.021524 -0.023901 -0.255936 0.966158
403.719840 -43.832906 4.717088 14.205040 -0.020911 -0.023755 -0.255579 0.966270
403.751938 -43.834428 4.718004 14.208794 -0.020945 -0.023801 -0.255384 0.966320
403.785588 -43.835796 4.720049 14.212726 -0.021100 -0.023549 -0.255233 0.966363
403.821274 -43.836843 4.721018 14.216207 -0.021170 -0.023246 -0.255092 0.966406
403.888914 -43.838700 4.722255 14.222279 -0.021468 -0.022931 -0.255159 0.966389
403.920163 -43.839116 4.723087 14.225423 -0.021549 -0.022598 -0.255154 0.966396
403.954678 -43.839536 4.723904 14.228606 -0.021514 -0.022463 -0.255224 0.966381
404.020686 -43.839570 4.724396 14.234630 -0.020947 -0.022245 -0.255483 0.966331
404.055634 -43.840450 4.725298 14.237800 -0.020672 -0.022358 -0.255469 0.966338
404.086178 -43.840193 4.726322 14.241626 -0.020217 -0.022359 -0.255563 0.966322
404.152961 -43.841341 4.728902 14.247267 -0.019238 -0.022417 -0.255517 0.966353
404.189072 -43.842709 4.731495 14.250387 -0.018706 -0.022352 -0.255619 0.966338
404.220431 -43.843907 4.733225 14.252456 -0.018260 -0.022374 -0.255674 0.966332
404.286084 -43.844854 4.737473 14.256555 -0.017487 -0.022289 -0.255984 0.966266
404.319533 -43.845498 4.738967 14.258833 -0.017188 -0.021979 -0.256091 0.966250
404.386509 -43.845775 4.742242 14.262893 -0.016918 -0.021434 -0.256579 0.966137
404.420627 -43.846666 4.743500 14.265493 -0.016300 -0.021173 -0.256751 0.966108
404.456342 -43.845636 4.744413 14.268162 -0.015449 -0.021317 -0.256909 0.966077
404.487130 -43.845768 4.745244 14.270967 -0.014330 -0.021301 -0.257040 0.966060
404.553072 -43.850020 4.746500 14.274590 -0.010294 -0.021308 -0.257052 0.966108
404.586672 -43.853295 4.746528 14.276438 -0.008399 -0.021319 -0.256833 0.966184
404.687478 -43.862094 4.745815 14.285797 -0.007587 -0.021435 -0.255806 0.966461
404.725514 -43.865940 4.743257 14.289550 -0.008759 -0.021168 -0.255529 0.966530
404.752576 -43.868618 4.740699 14.292841 -0.010086 -0.021138 -0.255495 0.966527
404.819838 -43.872216 4.737960 14.301312 -0.012732 -0.020186 -0.255614 0.966484
404.852575 -43.874469 4.735626 14.305746 -0.013660 -0.019651 -0.255726 0.966453
404.920246 -43.878167 4.732654 14.313766 -0.014866 -0.018445 -0.256017 0.966382
404.951710 -43.879699 4.732234 14.317582 -0.015205 -0.017991 -0.256143 0.966352
405.019810 -43.883231 4.730257 14.326549 -0.015183 -0.017635 -0.256516 0.966260
405.053135 -43.884901 4.729421 14.331599 -0.014494 -0.018046 -0.256794 0.966189
405.086663 -43.887761 4.728702 14.335382 -0.013700 -0.018422 -0.257136 0.966103
405.119984 -43.889271 4.727965 14.339815 -0.012699 -0.018762 -0.257312 0.966063
405.190155 -43.893476 4.725966 14.348337 -0.011768 -0.019308 -0.257646 0.965975
405.218701 -43.895629 4.725134 14.352480 -0.011497 -0.019423 -0.257725 0.965955
405.253519 -43.898572 4.723941 14.357650 -0.011317 -0.019550 -0.257955 0.965893
405.285706 -43.900120 4.722640 14.362943 -0.010868 -0.019192 -0.258270 0.965821
405.351785 -43.902731 4.719001 14.375518 -0.009861 -0.018475 -0.258429 0.965803
405.387351 -43.903854 4.717202 14.382574 -0.008305 -0.018273 -0.258750 0.965736
405.420572 -43.905553 4.715264 14.388953 -0.005876 -0.017431 -0.258912 0.965726
405.452965 -43.907233 4.713164 14.394884 -0.003424 -0.016573 -0.259028 0.965722
405.523258 -43.907886 4.708652 14.408324 0.002116 -0.015421 -0.259182 0.965703
405.556468 -43.909792 4.705821 14.415098 0.005566 -0.014289 -0.259078 0.965735
405.619748 -43.912031 4.700142 14.430558 0.009440 -0.011421 -0.258104 0.966003
405.658964 -43.916779 4.693975 14.440306 0.009616 -0.011122 -0.257310 0.966217
405.686281 -43.919975 4.687958 14.448804 0.008424 -0.011394 -0.256634 0.966405
405.753204 -43.923945 4.675398 14.471836 0.005013 -0.011416 -0.255541 0.966718
405.786842 -43.926617 4.668655 14.483549 0.005041 -0.010313 -0.255317 0.966789
405.853356 -43.931571 4.655288 14.507280 0.011614 -0.006361 -0.255273 0.966778
405.887168 -43.934684 4.648362 14.519580 0.018156 -0.003853 -0.255390 0.966660
405.953542 -43.940994 4.631466 14.543196 0.034533 0.000400 -0.255430 0.966211
406.018852 -43.946219 4.610663 14.561945 0.060195 0.006856 -0.255967 0.964785
406.053863 -43.950492 4.595368 14.572396 0.073241 0.009846 -0.255750 0.963914
406.119517 -43.955674 4.559265 14.595866 0.090590 0.015013 -0.254157 0.962794
406.152784 -43.957254 4.536498 14.609932 0.091770 0.016262 -0.252772 0.963027
406.224555 -43.969346 4.461195 14.646519 0.075110 0.015076 -0.249712 0.965285
406.253662 -43.970541 4.431502 14.660226 0.061521 0.013516 -0.248767 0.966513
406.319598 -43.966385 4.375914 14.678467 0.021708 0.010335 -0.246384 0.968874
406.352461 -43.963374 4.352714 14.687103 -0.000803 0.009165 -0.245900 0.969251
406.419448 -43.962031 4.295066 14.700444 -0.022647 0.014231 -0.248609 0.968235
406.487746 -43.961421 4.230521 14.708112 -0.003481 0.018513 -0.253352 0.967191
406.554078 -43.963002 4.158922 14.717732 0.033375 0.009171 -0.255582 0.966168
406.624633 -43.962506 4.082162 14.730688 0.048268 -0.005900 -0.252979 0.966249
406.655332 -43.961685 4.047252 14.735182 0.048199 -0.010741 -0.251644 0.966559
406.688417 -43.960970 4.014010 14.737997 0.044384 -0.012601 -0.250452 0.967029
406.752704 -43.954246 3.958738 14.736773 0.034057 -0.012048 -0.249752 0.967636
406.821567 -43.951027 3.889918 14.736953 0.024934 -0.011004 -0.249575 0.967972
406.852094 -43.947712 3.861803 14.739279 0.016717 -0.010075 -0.249211 0.968253
406.918904 -43.947988 3.785948 14.745020 -0.002899 -0.012775 -0.249088 0.968392
406.952209 -43.946141 3.754371 14.748125 -0.014200 -0.016824 -0.249068 0.968236
407.019636 -43.943382 3.682091 14.755044 -0.034315 -0.022273 -0.249600 0.967485
407.054525 -43.944149 3.645796 14.756887 -0.040684 -0.022544 -0.250069 0.967110
407.119930 -43.944849 3.582496 14.761055 -0.055812 -0.019418 -0.249790 0.966495
407.153214 -43.944041 3.552304 14.763758 -0.062941 -0.017837 -0.249869 0.966067
407.219169 -43.943477 3.501903 14.765093 -0.063554 -0.013600 -0.251970 0.965550
407.253278 -43.943854 3.474974 14.763759 -0.053246 -0.011573 -0.253846 0.965709
407.287797 -43.944987 3.454127 14.756340 -0.035333 -0.011072 -0.255869 0.966002
407.352966 -43.940593 3.420503 14.744111 0.011443 -0.016009 -0.258267 0.965873
407.386064 -43.932240 3.393860 14.740636 0.031784 -0.019597 -0.258108 0.965394
407.456520 -43.932098 3.352438 14.734648 0.052716 -0.024392 -0.255080 0.965174
407.488953 -43.932059 3.333274 14.731647 0.051773 -0.025258 -0.253562 0.965602
407.554740 -43.935693 3.282013 14.732278 0.037792 -0.027855 -0.251743 0.966655
407.622025 -43.940040 3.224221 14.733982 0.017367 -0.029960 -0.251768 0.967168
407.690191 -43.949911 3.160416 14.733514 0.000220 -0.023622 -0.252261 0.967371
407.756110 -43.960592 3.098563 14.731967 -0.009667 -0.016866 -0.253356 0.967178
407.789849 -43.966687 3.067287 14.731165 -0.008802 -0.015099 -0.254289 0.966970
407.853459 -43.975648 3.010172 14.728138 -0.002850 -0.009167 -0.254864 0.966929
407.920118 -43.984548 2.949069 14.724646 0.006192 -0.002365 -0.255118 0.966887
407.985956 -43.993576 2.886089 14.725695 0.003718 -0.003394 -0.253381 0.967353
408.019193 -44.001476 2.855617 14.721670 -0.002445 -0.003359 -0.252471 0.967596
408.055902 -44.005190 2.825033 14.719656 -0.005131 -0.001563 -0.252847 0.967491
408.119561 -44.012719 2.772312 14.711572 0.005910 0.005241 -0.255031 0.966901
408.187948 -44.018239 2.711124 14.709269 0.020841 0.001044 -0.255389 0.966613
408.221349 -44.021427 2.679755 14.710885 0.022531 -0.003169 -0.254521 0.966800
408.287123 -44.024779 2.617767 14.712675 0.014556 -0.009042 -0.253062 0.967298
408.353035 -44.030688 2.555728 14.715878 0.005414 -0.019347 -0.253531 0.967119
408.386815 -44.035033 2.521784 14.717224 0.004217 -0.022612 -0.254099 0.966905
408.454941 -44.043457 2.454801 14.714987 0.012052 -0.017078 -0.255659 0.966541
408.487003 -44.047346 2.429065 14.710133 0.025110 -0.010706 -0.257246 0.965960
408.555130 -44.056905 2.361129 14.704022 0.055201 -0.002132 -0.257692 0.964647
408.587747 -44.061579 2.326421 14.703299 0.059587 -0.001927 -0.256191 0.964786
408.654200 -44.072133 2.250378 14.705576 0.054633 -0.008459 -0.254246 0.965558
408.689022 -44.079761 2.207533 14.706837 0.046328 -0.010417 -0.253520 0.966164
408.719342 -44.086404 2.167927 14.709045 0.036186 -0.011586 -0.253209 0.966665
408.785621 -44.097147 2.085342 14.716795 0.016188 -0.019655 -0.254010 0.966866
408.820435 -44.104721 2.041573 14.719729 0.008783 -0.024248 -0.254768 0.966658
408.855493 -44.112489 1.995337 14.722177 0.004827 -0.027411 -0.255703 0.966355
408.890704 -44.121284 1.947628 14.724240 0.004419 -0.028818 -0.256600 0.966078
408.953563 -44.137430 1.868684 14.725893 0.003303 -0.026531 -0.256745 0.966109
408.986511 -44.147222 1.827184 14.727845 0.000852 -0.023200 -0.256489 0.966268
409.019066 -44.156747 1.784665 14.723783 -0.001220 -0.019334 -0.256369 0.966385
409.086567 -44.176568 1.702792 14.724772 -0.002349 -0.011810 -0.256321 0.966517
409.122019 -44.187918 1.657933 14.725990 -0.001830 -0.008932 -0.256051 0.966620
409.187132 -44.207261 1.583050 14.723911 -0.002003 0.000013 -0.255479 0.966813
409.221497 -44.221313 1.538277 14.723989 -0.007859 0.008917 -0.253794 0.967185
409.253106 -44.231118 1.497465 14.721845 -0.016068 0.019626 -0.252727 0.967205
409.320382 -44.248268 1.417584 14.721666 -0.020431 0.031353 -0.254039 0.966470
409.353738 -44.255869 1.379189 14.720589 -0.011819 0.026828 -0.256271 0.966160
409.423598 -44.264285 1.302398 14.720873 0.023148 0.009921 -0.260451 0.965159
409.487139 -44.273833 1.231439 14.719989 0.064801 -0.005895 -0.261963 0.962882
409.552536 -44.283858 1.155219 14.719172 0.090659 -0.009564 -0.259344 0.961473
409.619515 -44.299740 1.067384 14.717093 0.087884 0.004836 -0.255424 0.962814
409.686228 -44.317051 0.965760 14.719005 0.068433 0.017594 -0.253118 0.964852
409.721465 -44.328733 0.912406 14.717347 0.057699 0.018539 -0.252983 0.965571
409.788365 -44.344080 0.798375 14.730850 0.039575 0.006129 -0.254442 0.966259
409.856257 -44.361623 0.679963 14.744504 0.015259 -0.015343 -0.254471 0.966838
409.890021 -44.375712 0.630825 14.751377 0.000454 -0.021665 -0.254651 0.966790
409.922254 -44.380662 0.587194 14.753404 -0.012018 -0.022842 -0.255233 0.966535
409.987169 -44.395920 0.493127 14.754715 -0.023946 -0.018340 -0.257052 0.965927
410.018885 -44.402493 0.453064 14.754611 -0.023506 -0.018660 -0.257882 0.965710
410.087901 -44.421048 0.355946 14.757594 -0.017924 -0.022948 -0.260094 0.965144
410.123233 -44.428559 0.306950 14.759727 -0.014230 -0.022012 -0.261931 0.964731
410.186203 -44.446428 0.221626 14.758705 -0.001898 -0.017514 -0.267164 0.963490
410.253097 -44.471502 0.137449 14.754346 0.013596 -0.017555 -0.271378 0.962217
410.285783 -44.481564 0.095662 14.753210 0.017611 -0.019184 -0.272828 0.961710
410.352214 -44.503175 0.001111 14.755869 0.010743 -0.015532 -0.273874 0.961580
410.386106 -44.515864 -0.043368 14.755392 0.002426 -0.011551 -0.274407 0.961541
410.457014 -44.540956 -0.131314 14.752980 -0.016300 -0.003320 -0.275052 0.961285
410.525415 -44.566602 -0.216311 14.751868 -0.029716 0.001827 -0.276284 0.960615
410.589866 -44.587309 -0.295295 14.752800 -0.039157 0.001788 -0.277234 0.960002
410.619355 -44.593992 -0.334727 14.757105 -0.042059 0.000939 -0.277426 0.959826
410.687313 -44.613614 -0.421125 14.762002 -0.041767 -0.001358 -0.278185 0.959618
410.718952 -44.621409 -0.462556 14.767355 -0.038999 -0.002339 -0.278404 0.959669
410.787070 -44.641004 -0.540004 14.766958 -0.029581 -0.004279 -0.278957 0.959838
410.822515 -44.650019 -0.574110 14.765710 -0.022748 -0.001748 -0.278961 0.960032
410.886314 -44.665899 -0.627492 14.750753 -0.005950 0.011550 -0.279537 0.960047
410.918993 -44.679302 -0.659591 14.745633 0.004420 0.018678 -0.279540 0.959942
410.986589 -44.698867 -0.731523 14.738772 0.019531 0.030628 -0.278537 0.959738
411.024145 -44.704838 -0.769125 14.736459 0.025526 0.038691 -0.277879 0.959497
411.086553 -44.717018 -0.843044 14.732845 0.041322 0.046366 -0.278529 0.958418
411.118837 -44.725868 -0.879653 14.730540 0.049539 0.045973 -0.278449 0.958070
411.193332 -44.735301 -0.968757 14.727525 0.061389 0.051313 -0.277177 0.957482
411.220889 -44.737771 -1.007219 14.726736 0.061476 0.055817 -0.276076 0.957542
411.289025 -44.741909 -1.104699 14.727495 0.047615 0.068154 -0.273024 0.958408
411.353417 -44.741588 -1.192124 14.733746 0.024856 0.083196 -0.271332 0.958561
411.385600 -44.740126 -1.235030 14.735184 0.015657 0.083128 -0.271919 0.958595
411.453169 -44.722530 -1.327998 14.740113 0.005726 0.067382 -0.274727 0.959141
411.519222 -44.701960 -1.421218 14.743718 0.002220 0.052073 -0.276743 0.959529
411.589616 -44.684466 -1.540195 14.750683 -0.001739 0.050748 -0.277686 0.959329
411.619254 -44.673711 -1.591005 14.757304 -0.005223 0.044680 -0.278216 0.959464
411.686886 -44.647508 -1.700501 14.773962 -0.026535 0.015893 -0.277830 0.960132
411.754959 -44.621308 -1.809289 14.790463 -0.047234 -0.014010 -0.278348 0.959216
411.818789 -44.607211 -1.899914 14.788643 -0.059373 -0.019194 -0.278386 0.958440
411.856416 -44.600220 -1.953539 14.788104 -0.063124 -0.010976 -0.278186 0.958388
411.924245 -44.582488 -2.037005 14.784697 -0.057483 0.011818 -0.279641 0.958309
411.953338 -44.569065 -2.053594 14.774902 -0.046711 0.019298 -0.281190 0.958320
412.021401 -44.544676 -2.122343 14.765186 -0.014156 0.029749 -0.283499 0.958406
412.085581 -44.521452 -2.191214 14.757330 0.023936 0.027471 -0.285320 0.957739
412.119062 -44.512047 -2.224759 14.750642 0.039998 0.021977 -0.285052 0.957425
412.187371 -44.483834 -2.286975 14.745309 0.056668 0.011971 -0.283432 0.957242
412.223844 -44.469952 -2.314911 14.738525 0.057614 0.009121 -0.282325 0.957544
412.288845 -44.447077 -2.392827 14.739417 0.049736 0.006191 -0.281363 0.958292
412.319129 -44.436175 -2.427333 14.738872 0.043743 0.005346 -0.281386 0.958582
412.388885 -44.413699 -2.519748 14.743372 0.026941 0.004137 -0.281405 0.959202
412.422841 -44.404435 -2.563872 14.743385 0.017367 0.003517 -0.281519 0.959392
412.488088 -44.383587 -2.649641 14.746630 -0.003638 0.004634 -0.281643 0.959501
412.553103 -44.363848 -2.735199 14.751122 -0.021063 0.007206 -0.281965 0.959166
412.588345 -44.352757 -2.784398 14.754572 -0.026387 0.009009 -0.282406 0.958890
412.652704 -44.331399 -2.864614 14.757145 -0.026502 0.010599 -0.283872 0.958437
412.719947 -44.309680 -2.942183 14.752935 -0.018397 0.014881 -0.284618 0.958349
412.752905 -44.297793 -2.974600 14.751341 -0.013140 0.019706 -0.284825 0.958287
412.823748 -44.271258 -3.041835 14.748535 0.001181 0.015666 -0.285519 0.958244
412.855979 -44.255229 -3.074867 14.745000 0.007950 0.009268 -0.285604 0.958270
412.923723 -44.230073 -3.145058 14.743878 0.018535 0.000034 -0.285092 0.958321
412.986380 -44.207696 -3.215211 14.743922 0.021432 -0.001512 -0.284050 0.958569
413.022667 -44.190321 -3.236571 14.729834 0.020736 0.003397 -0.283320 0.958795
413.052864 -44.180613 -3.264709 14.725281 0.020062 0.011149 -0.282973 0.958853
413.119774 -44.162005 -3.335682 14.716866 0.026394 0.026245 -0.283601 0.958220
413.188050 -44.139659 -3.409996 14.713191 0.042458 0.026031 -0.284922 0.957256
413.252209 -44.115862 -3.485876 14.710526 0.056036 0.020675 -0.285467 0.956526
413.319962 -44.090552 -3.571238 14.716109 0.070236 -0.002819 -0.286729 0.955429
413.353450 -44.079752 -3.614283 14.719298 0.076529 -0.022536 -0.287467 0.954462
413.452926 -44.059067 -3.762978 14.728221 0.079261 -0.054306 -0.286493 0.953253
413.485379 -44.055182 -3.812889 14.727662 0.073101 -0.053204 -0.285879 0.953991
413.558034 -44.053800 -3.941563 14.731381 0.053908 -0.041352 -0.284350 0.956310
413.623173 -44.057678 -4.069308 14.734273 0.033771 -0.015672 -0.283099 0.958368
413.685656 -44.066679 -4.183335 14.732669 0.017053 0.010021 -0.281828 0.959261
413.720295 -44.072778 -4.234229 14.732094 0.008665 0.020355 -0.280709 0.959538
413.790111 -44.084896 -4.347634 14.730194 -0.005217 0.034147 -0.279270 0.959591
413.856271 -44.086253 -4.453648 14.728743 -0.008959 0.045778 -0.278523 0.959296
413.920235 -44.079616 -4.558350 14.735878 -0.002271 0.030002 -0.279234 0.959752
413.986092 -44.070301 -4.669825 14.748369 -0.003534 0.000710 -0.277572 0.960698
414.020088 -44.067002 -4.724829 14.752333 -0.007867 -0.014268 -0.276683 0.960823
414.089101 -44.062430 -4.832486 14.760175 -0.016296 -0.035837 -0.275352 0.960537
414.119296 -44.060572 -4.877364 14.758007 -0.023270 -0.034360 -0.274440 0.960708
414.185325 -44.062576 -4.969346 14.749857 -0.040452 -0.005867 -0.273087 0.961121
414.252850 -44.058342 -5.062559 14.742785 -0.048124 0.024514 -0.273491 0.960357
414.323040 -44.052419 -5.147052 14.739836 -0.042393 0.031383 -0.275569 0.959833
414.356066 -44.046237 -5.173976 14.738630 -0.036758 0.027853 -0.276605 0.959876
414.424969 -44.030644 -5.230739 14.731894 -0.022286 0.018166 -0.278148 0.960108
414.488612 -44.014584 -5.288963 14.726016 -0.005352 0.009035 -0.279738 0.960019
414.519384 -44.006338 -5.332102 14.730678 0.004592 0.001080 -0.280559 0.959825
414.556200 -43.990666 -5.366403 14.729281 0.015191 -0.009075 -0.281589 0.959372
414.618871 -43.976494 -5.434025 14.727412 0.030251 -0.022889 -0.281823 0.958716
414.686608 -43.963261 -5.505246 14.721469 0.034604 -0.020526 -0.281280 0.958782
414.724339 -43.957735 -5.539348 14.716313 0.032839 -0.010151 -0.280563 0.959220
414.786294 -43.951743 -5.593075 14.705393 0.026999 0.010310 -0.280353 0.959462
414.857804 -43.938408 -5.674474 14.706630 0.021384 0.004444 -0.281511 0.959309
414.922368 -43.928974 -5.742583 14.708902 0.015151 -0.007043 -0.282706 0.959061
414.952836 -43.925220 -5.777426 14.706295 0.012840 -0.004104 -0.283112 0.958992
415.022589 -43.919428 -5.856755 14.701975 0.014453 0.005378 -0.283781 0.958765
415.052379 -43.915204 -5.896348 14.700669 0.018691 0.002333 -0.284758 0.958414
415.123438 -43.906877 -5.987148 14.703338 0.026939 -0.015128 -0.285549 0.957866
415.186839 -43.901440 -6.073812 14.710337 0.033454 -0.030691 -0.286070 0.957133
415.254170 -43.898271 -6.166695 14.708155 0.039597 -0.026108 -0.285718 0.957139
415.285225 -43.899780 -6.209209 14.703117 0.042164 -0.014969 -0.285382 0.957369
415.352485 -43.900783 -6.305663 14.698647 0.043963 0.007212 -0.283054 0.958069
415.419424 -43.900876 -6.400773 14.697640 0.035793 0.016491 -0.279903 0.959219
415.486354 -43.900784 -6.505804 14.702876 0.029326 0.017727 -0.278196 0.959913
415.526101 -43.899054 -6.564975 14.702990 0.028011 0.016853 -0.277008 0.960311
415.585465 -43.907768 -6.642401 14.706403 0.026674 0.012832 -0.275721 0.960782
415.620156 -43.905379 -6.686028 14.706698 0.026815 0.009379 -0.274916 0.961049
415.694260 -43.902628 -6.803421 14.711522 0.026308 -0.000152 -0.273289 0.961572
415.787253 -43.898597 -6.936525 14.718640 0.019935 -0.010837 -0.271436 0.962189
415.854055 -43.901650 -7.025746 14.712666 0.018819 -0.001385 -0.271095 0.962368
415.886389 -43.902676 -7.079485 14.710803 0.022708 0.003991 -0.271507 0.962160
415.952324 -43.903953 -7.174666 14.710123 0.031442 0.007689 -0.271474 0.961901
416.020594 -43.905732 -7.274377 14.705748 0.033350 0.010665 -0.270115 0.962191
416.086845 -43.911697 -7.387096 14.706334 0.028328 0.020793 -0.268522 0.962632
416.121060 -43.916690 -7.449524 14.709328 0.025764 0.021651 -0.268039 0.962820
416.187314 -43.917794 -7.559550 14.711454 0.022619 0.018107 -0.268066 0.962965
416.261540 -43.923050 -7.695779 14.715919 0.023216 0.005424 -0.267687 0.963211
416.286526 -43.923948 -7.734262 14.713868 0.023101 0.002714 -0.267725 0.963214
416.353354 -43.927486 -7.836216 14.708219 0.021889 0.010173 -0.265998 0.963671
416.418742 -43.927441 -7.934830 14.706724 0.019579 0.018334 -0.264356 0.964052
416.453420 -43.928395 -7.987004 14.705292 0.019057 0.018621 -0.263803 0.964208
416.520440 -43.923967 -8.090330 14.708133 0.018848 0.013504 -0.263478 0.964387
416.551813 -43.923934 -8.133302 14.706652 0.017935 0.013610 -0.263068 0.964515
416.619544 -43.921178 -8.235069 14.708777 0.018084 0.012096 -0.262872 0.964585
416.652928 -43.918719 -8.284420 14.710698 0.020326 0.001433 -0.263399 0.964472
416.718792 -43.917515 -8.385923 14.717397 0.024595 -0.027127 -0.263979 0.963833
416.754885 -43.918766 -8.444800 14.719046 0.026351 -0.038305 -0.264028 0.963394
416.819669 -43.919509 -8.551700 14.720765 0.027592 -0.043237 -0.263770 0.963221
416.888727 -43.930031 -8.662949 14.714873 0.023739 -0.020661 -0.262328 0.964465
416.987141 -43.949468 -8.829840 14.706154 0.015974 0.008631 -0.261274 0.965094
417.054464 -43.962477 -8.946545 14.703296 0.011800 0.020747 -0.260863 0.965081
417.085928 -43.968414 -8.992455 14.701520 0.008835 0.029640 -0.260337 0.965022
417.154016 -43.977433 -9.094474 14.694437 0.000465 0.052635 -0.258117 0.964679
417.219550 -43.979678 -9.186455 14.691895 -0.003933 0.060278 -0.258301 0.964174
417.285595 -43.971169 -9.280799 14.694324 -0.001070 0.047246 -0.260136 0.964415
417.355705 -43.959184 -9.388848 14.700403 0.009104 0.014777 -0.261903 0.964938
417.422100 -43.945798 -9.501212 14.707343 0.008333 -0.017930 -0.261766 0.964929
417.488619 -43.934889 -9.592472 14.706734 -0.004648 -0.012939 -0.261113 0.965210
417.519170 -43.931222 -9.638304 14.704331 -0.011595 -0.005017 -0.261091 0.965231
417.586437 -43.922153 -9.740383 14.701492 -0.017820 0.001748 -0.262531 0.964757
417.653489 -43.911788 -9.834875 14.697611 -0.009768 -0.002911 -0.265097 0.964168
417.719748 -43.900311 -9.932361 14.698815 0.010371 -0.011766 -0.267593 0.963404
417.752525 -43.895905 -9.979806 14.698277 0.020953 -0.017176 -0.268051 0.963024
417.823229 -43.884859 -10.068759 14.696831 0.037145 -0.026234 -0.267868 0.962382
417.887372 -43.876375 -10.145874 14.697218 0.044122 -0.036048 -0.267421 0.961894
417.919192 -43.874759 -10.188337 14.694992 0.044092 -0.038362 -0.266533 0.962052
417.985705 -43.871330 -10.290226 14.691738 0.037105 -0.028815 -0.263653 0.963473
418.019591 -43.870537 -10.329991 14.683967 0.031321 -0.017191 -0.261528 0.964534
418.122812 -43.880093 -10.471056 14.675100 0.017378 0.006756 -0.255010 0.966759
418.156329 -43.887691 -10.510633 14.673704 0.014943 0.007916 -0.252999 0.967319
418.220750 -43.895341 -10.596971 14.671903 0.011536 0.013168 -0.249240 0.968284
418.286548 -43.901779 -10.683494 14.668010 0.010167 0.022930 -0.245655 0.969033
418.318996 -43.908906 -10.728992 14.669327 0.010716 0.023234 -0.243854 0.969474
418.388370 -43.914400 -10.832292 14.670500 0.012777 0.019575 -0.240984 0.970248
418.453228 -43.914881 -10.927037 14.674594 0.016549 0.008373 -0.238364 0.970999
418.524190 -43.915060 -11.028290 14.676114 0.018226 0.001972 -0.234728 0.971888
418.552844 -43.915025 -11.070425 14.673256 0.017155 0.007507 -0.232912 0.972318
418.619202 -43.923362 -11.169032 14.668754 0.012908 0.026124 -0.228650 0.973072
418.686761 -43.926534 -11.272540 14.667032 0.008819 0.038741 -0.225194 0.973504
418.719039 -43.929076 -11.321536 14.665992 0.007636 0.042335 -0.223710 0.973706
418.786971 -43.931339 -11.428381 14.663926 0.007072 0.044114 -0.221636 0.974105
418.853340 -43.929690 -11.534809 14.663221 0.010010 0.037821 -0.220313 0.974644
418.888574 -43.929441 -11.589569 14.663488 0.011586 0.035232 -0.219544 0.974897
418.956168 -43.922805 -11.693337 14.664813 0.014683 0.030556 -0.217972 0.975366
419.019107 -43.915135 -11.792212 14.669527 0.016546 0.024296 -0.215664 0.976025
419.086471 -43.907155 -11.896729 14.673175 0.016854 0.021961 -0.212231 0.976827
419.118944 -43.900622 -11.933672 14.666364 0.015524 0.025068 -0.210361 0.977179
419.188997 -43.894214 -11.974511 14.663649 0.011012 0.034432 -0.206239 0.977834
419.287066 -43.880440 -12.105542 14.664707 0.006362 0.037564 -0.201514 0.978744
419.353162 -43.872994 -12.186130 14.661664 0.000470 0.049901 -0.197958 0.978939
419.389210 -43.869166 -12.227427 14.660765 -0.000143 0.052123 -0.196786 0.979060
419.452916 -43.851626 -12.306101 14.665138 0.003808 0.040602 -0.195638 0.979828
419.486980 -43.843385 -12.353330 14.668302 0.008189 0.030708 -0.194961 0.980296
419.552509 -43.819383 -12.448377 14.673740 0.019880 0.003279 -0.193520 0.980889
419.620606 -43.800573 -12.555333 14.677449 0.027874 -0.012134 -0.190260 0.981263
419.658111 -43.789555 -12.613953 14.675293 0.027197 -0.006290 -0.188030 0.981767
419.726823 -43.776510 -12.718108 14.668647 0.017875 0.019273 -0.182995 0.982762
419.786546 -43.759226 -12.796589 14.665287 0.007096 0.036945 -0.179544 0.983030
419.822332 -43.751673 -12.845273 14.664494 0.003241 0.041053 -0.178127 0.983145
419.889447 -43.737997 -12.946545 14.667256 0.002685 0.037448 -0.177360 0.983430
419.922799 -43.732629 -12.993933 14.671571 0.005342 0.031751 -0.177174 0.983653
419.989427 -43.715320 -13.089261 14.679307 0.011166 0.023638 -0.176581 0.983939
420.023243 -43.705834 -13.141297 14.677826 0.013636 0.022100 -0.176103 0.984029
420.085828 -43.683136 -13.234664 14.681631 0.016192 0.020803 -0.175400 0.984144
420.119862 -43.666499 -13.283378 14.682696 0.016401 0.019851 -0.174875 0.984254
420.186408 -43.641517 -13.378338 14.682505 0.013331 0.025377 -0.173512 0.984415
420.219380 -43.635499 -13.427435 14.680004 0.010636 0.031274 -0.172478 0.984459
420.286277 -43.610019 -13.528394 14.679691 0.006370 0.037154 -0.171810 0.984409
420.324968 -43.597002 -13.588034 14.678003 0.006152 0.035184 -0.171769 0.984490
420.386641 -43.574449 -13.685270 14.679657 0.006040 0.031263 -0.172490 0.984496
420.420166 -43.563312 -13.740527 14.679959 0.003578 0.035453 -0.172108 0.984433
420.486891 -43.531608 -13.841890 14.680888 0.001507 0.042769 -0.172544 0.984072
420.519848 -43.516580 -13.891587 14.682042 0.004206 0.037961 -0.173020 0.984178
420.552217 -43.502984 -13.939807 14.685481 0.007972 0.030241 -0.173359 0.984362
420.619835 -43.465302 -14.037719 14.689380 0.018954 0.011708 -0.173606 0.984563
420.653931 -43.444234 -14.086369 14.690961 0.024526 0.002627 -0.173321 0.984557
420.720612 -43.414447 -14.182304 14.693018 0.029730 -0.002996 -0.170884 0.984838
420.752542 -43.400974 -14.227205 14.691415 0.028057 0.002374 -0.169158 0.985187
420.819661 -43.371569 -14.322852 14.686198 0.019592 0.019475 -0.165680 0.985793
420.855503 -43.357189 -14.374767 14.684172 0.016500 0.023267 -0.164676 0.985935
420.920767 -43.333560 -14.473553 14.686479 0.013671 0.021673 -0.163195 0.986261
420.952464 -43.321350 -14.523228 14.686476 0.010669 0.025074 -0.162086 0.986400
421.020319 -43.293036 -14.619316 14.689781 0.006689 0.035152 -0.160705 0.986354
421.052406 -43.276676 -14.658127 14.694483 0.009946 0.029121 -0.160963 0.986481
421.121659 -43.240576 -14.750815 14.704376 0.019716 0.005941 -0.160534 0.986815
421.159739 -43.224306 -14.801972 14.704850 0.023801 -0.002258 -0.159756 0.986867
421.222733 -43.194501 -14.886315 14.708935 0.028093 -0.008842 -0.157112 0.987141
421.252902 -43.182509 -14.926190 14.710665 0.027826 -0.008889 -0.155196 0.987452
421.320071 -43.159883 -15.021431 14.712559 0.022762 -0.000302 -0.149603 0.988484
421.357640 -43.148454 -15.068036 14.711608 0.017498 0.009284 -0.145896 0.989102
421.419162 -43.125295 -15.151895 14.711506 0.009275 0.024850 -0.138957 0.989943
421.455530 -43.113786 -15.201988 14.713915 0.007283 0.026288 -0.135247 0.990436
421.519754 -43.086695 -15.291825 14.720140 0.006584 0.021907 -0.127986 0.991512
421.556206 -43.072708 -15.341637 14.721719 0.000994 0.018985 -0.122676 0.992265
421.588406 -43.058384 -15.384651 14.724555 -0.008435 0.015952 -0.117710 0.992884
421.652977 -43.027061 -15.469400 14.733566 -0.039791 0.005030 -0.106666 0.993486
421.686460 -43.014573 -15.511136 14.737012 -0.058837 -0.001364 -0.101204 0.993123
421.753553 -42.986957 -15.594611 14.743822 -0.093471 -0.007665 -0.091182 0.991408
421.822197 -42.949196 -15.668585 14.742548 -0.116174 -0.000801 -0.083969 0.989673
421.852228 -42.941021 -15.696329 14.737260 -0.114502 0.009112 -0.081953 0.989995
421.919863 -42.918635 -15.766772 14.726245 -0.080305 0.040551 -0.078542 0.992843
421.953335 -42.909812 -15.811703 14.718744 -0.055841 0.058142 -0.075297 0.993897
422.022856 -42.882455 -15.880438 14.708988 -0.009398 0.084871 -0.066618 0.994118
422.052115 -42.865603 -15.911929 14.709217 0.005290 0.087995 -0.060516 0.994267
422.118744 -42.823176 -15.987034 14.716262 0.011897 0.074270 -0.045627 0.996123
422.185896 -42.776604 -16.075947 14.721067 -0.002936 0.055444 -0.032222 0.997937
422.255535 -42.722338 -16.201165 14.726686 -0.027819 0.035830 -0.019111 0.998788
422.289176 -42.694282 -16.274497 14.732108 -0.036487 0.022586 -0.014435 0.998975
422.354300 -42.644111 -16.374470 14.736928 -0.037903 0.000761 -0.007524 0.999253
422.385843 -42.618317 -16.414297 14.739496 -0.033470 -0.007533 -0.004347 0.999402
422.455081 -42.570225 -16.469711 14.736146 -0.021754 -0.015648 0.002361 0.999638
422.486905 -42.548284 -16.492117 14.731148 -0.015892 -0.011842 0.005315 0.999789
422.557221 -42.505012 -16.541629 14.720780 -0.002972 0.004412 0.011462 0.999920
422.622672 -42.464720 -16.586589 14.717274 0.005201 0.012261 0.018638 0.999738
422.652777 -42.446145 -16.609540 14.716932 0.004949 0.014372 0.022398 0.999634
422.719664 -42.407916 -16.656168 14.712231 -0.003432 0.024049 0.029930 0.999257
422.757605 -42.390844 -16.681803 14.708207 -0.011445 0.028823 0.033681 0.998951
422.788126 -42.372442 -16.702287 14.709060 -0.016084 0.030939 0.035670 0.998755
422.853140 -42.332240 -16.743472 14.711369 -0.004663 0.028403 0.036566 0.998917
422.921686 -42.289972 -16.787529 14.711944 0.022885 0.026303 0.038118 0.998665
422.952089 -42.271122 -16.812083 14.713755 0.034123 0.026117 0.039619 0.998290
423.023663 -42.229585 -16.860834 14.711980 0.044264 0.027451 0.044626 0.997645
423.052871 -42.211622 -16.886678 14.712567 0.043750 0.027523 0.046642 0.997574
423.119786 -42.171077 -16.936442 14.708549 0.051852 0.035909 0.048431 0.996833
423.152554 -42.151535 -16.961292 14.706018 0.057844 0.042188 0.049519 0.996204
423.219877 -42.107111 -17.013578 14.704162 0.056332 0.048188 0.055167 0.995721
423.285599 -42.062130 -17.059649 14.704269 0.036558 0.047488 0.062128 0.996267
423.319991 -42.037099 -17.089015 14.704870 0.023793 0.046517 0.065498 0.996484
423.386437 -41.986539 -17.149845 14.707224 0.000523 0.045024 0.071277 0.996440
423.455437 -41.934367 -17.214208 14.705339 -0.008768 0.045963 0.075416 0.996054
423.489076 -41.909633 -17.245704 14.704812 -0.002266 0.044932 0.076667 0.996041
423.562088 -41.855760 -17.318150 14.704628 0.003958 0.038941 0.083401 0.995747
423.622929 -41.803646 -17.392189 14.706937 -0.003975 0.035827 0.089481 0.995336
423.655170 -41.773170 -17.414249 14.707379 -0.007894 0.034097 0.091566 0.995184
423.725134 -41.722279 -17.469025 14.706256 -0.008185 0.038468 0.093324 0.994859
423.752187 -41.701903 -17.477464 14.705748 -0.004062 0.045549 0.093632 0.994556
423.823676 -41.649766 -17.524928 14.702447 0.014790 0.055599 0.093459 0.993959
423.886394 -41.597706 -17.564362 14.703782 0.028957 0.056605 0.094964 0.993448
423.919166 -41.570780 -17.581933 14.703739 0.028477 0.055734 0.096693 0.993344
423.986149 -41.514948 -17.629330 14.706165 0.019210 0.053291 0.099149 0.993459
424.052958 -41.455737 -17.685504 14.708452 0.010876 0.049175 0.099975 0.993715
424.085897 -41.425339 -17.706940 14.711334 0.008776 0.046185 0.100009 0.993875
424.156479 -41.361656 -17.771801 14.712789 0.007402 0.041530 0.100759 0.994016
424.186391 -41.332236 -17.799041 14.713092 0.007380 0.042556 0.100951 0.993953
424.256447 -41.270024 -17.860883 14.713632 0.013102 0.044962 0.101753 0.993707
424.288654 -41.239867 -17.887954 14.715143 0.017811 0.042643 0.102229 0.993687
424.322677 -41.207579 -17.916960 14.716975 0.020739 0.039312 0.103298 0.993657
424.352987 -41.178583 -17.942478 14.718699 0.021445 0.036008 0.104079 0.993686
424.427055 -41.111138 -18.012153 14.721779 0.018854 0.026151 0.105886 0.993856
424.452267 -41.086416 -18.035859 14.723705 0.016151 0.021747 0.106253 0.993970
424.525744 -41.022729 -18.102462 14.725482 -0.003358 0.017705 0.109072 0.993870
424.586363 -40.970904 -18.160979 14.723729 -0.024793 0.022494 0.109473 0.993426
424.624564 -40.938903 -18.196754 14.723311 -0.029351 0.025205 0.109366 0.993248
424.694299 -40.887299 -18.248325 14.723796 -0.023201 0.022695 0.108215 0.993598
424.756676 -40.841496 -18.282921 14.721876 -0.006021 0.029533 0.106848 0.993818
424.819615 -40.790596 -18.342054 14.719448 0.015181 0.042500 0.106751 0.993261
424.888598 -40.734328 -18.401413 14.717701 0.028740 0.046298 0.108126 0.992643
424.952561 -40.677951 -18.467556 14.719090 0.028775 0.045221 0.110293 0.992453
424.985315 -40.648529 -18.501206 14.719782 0.025843 0.043505 0.111068 0.992524
425.021057 -40.618403 -18.530199 14.721428 0.021205 0.039628 0.112240 0.992664
425.053627 -40.592438 -18.553607 14.722662 0.015207 0.034005 0.112877 0.992910
425.119251 -40.538416 -18.610332 14.721217 0.003267 0.035088 0.112787 0.992994
425.153699 -40.511631 -18.639109 14.719049 0.004298 0.038887 0.112534 0.992877
425.219139 -40.458418 -18.691352 14.720086 0.009026 0.035589 0.116130 0.992555
425.253168 -40.431439 -18.716533 14.720932 0.002921 0.029692 0.120268 0.992293
425.324881 -40.378140 -18.761199 14.722286 -0.026111 0.018412 0.131444 0.990809
425.355291 -40.356734 -18.776205 14.721382 -0.043581 0.016267 0.136548 0.989541
425.386747 -40.334796 -18.792613 14.719493 -0.061714 0.016901 0.141636 0.987849
425.452282 -40.287446 -18.833854 14.715446 -0.078604 0.027037 0.148200 0.985458
425.520989 -40.246004 -18.869036 14.707211 -0.053572 0.044035 0.151739 0.985985
425.555749 -40.225906 -18.874064 14.702003 -0.032282 0.052333 0.153633 0.986213
425.620356 -40.184288 -18.891780 14.694556 0.013395 0.068129 0.158536 0.984909
425.688184 -40.139826 -18.904934 14.687785 0.045343 0.073955 0.166262 0.982258
425.719476 -40.115701 -18.910471 14.686751 0.050824 0.073492 0.170845 0.981238
425.819523 -40.027572 -18.970063 14.684830 0.044744 0.068974 0.181931 0.979868
425.885570 -39.964295 -19.015471 14.685312 0.047278 0.059762 0.185718 0.979644
425.920423 -39.930168 -19.044261 14.685519 0.049716 0.052507 0.187522 0.979595
425.952567 -39.897008 -19.072451 14.684724 0.049452 0.048122 0.189360 0.979480
426.021709 -39.828880 -19.130771 14.680770 0.035085 0.049214 0.195047 0.978930
426.088381 -39.758938 -19.196637 14.679830 0.018557 0.052104 0.199516 0.978332
426.156725 -39.687679 -19.257212 14.679591 0.002979 0.050422 0.205142 0.977428
426.189870 -39.651212 -19.295045 14.679175 -0.004573 0.049077 0.207446 0.977004
426.253616 -39.581252 -19.339367 14.679257 -0.011900 0.044783 0.212014 0.976168
426.287119 -39.552861 -19.337989 14.681641 -0.009595 0.041579 0.213827 0.975939
426.321154 -39.521756 -19.345966 14.684093 -0.004861 0.039168 0.215362 0.975736
426.385968 -39.459354 -19.375938 14.683559 0.004322 0.037912 0.218091 0.975182
426.419427 -39.427653 -19.391723 14.683606 0.007050 0.036918 0.219611 0.974863
426.492294 -39.354342 -19.446860 14.682981 0.008368 0.033214 0.222270 0.974383
426.554662 -39.290112 -19.493626 14.681327 -0.000679 0.034636 0.224846 0.973778
426.587364 -39.256456 -19.516731 14.679552 -0.005367 0.037108 0.225551 0.973510
426.620611 -39.222364 -19.539160 14.678852 -0.008033 0.039381 0.226143 0.973265
426.688397 -39.155753 -19.578702 14.679312 -0.008816 0.041167 0.226829 0.973024
426.721794 -39.122073 -19.590661 14.678942 -0.006902 0.041292 0.227102 0.972971
426.790653 -39.054167 -19.632286 14.680322 -0.003782 0.037290 0.229052 0.972692
426.854088 -38.994071 -19.650889 14.689695 -0.005618 0.025603 0.231964 0.972371
426.922366 -38.931734 -19.682436 14.688212 -0.008572 0.028572 0.234136 0.971746
427.020724 -38.845903 -19.730676 14.675630 -0.008138 0.060567 0.236967 0.969594
427.053644 -38.818344 -19.742060 14.673217 -0.004045 0.071310 0.238161 0.968596
427.119795 -38.754890 -19.772104 14.671542 0.009382 0.078272 0.240809 0.967366
427.153366 -38.722166 -19.785886 14.670793 0.014799 0.078415 0.242249 0.966927
427.220861 -38.651750 -19.817519 14.669198 0.017324 0.083528 0.246003 0.965508
427.253273 -38.620093 -19.832087 14.664003 0.015334 0.086347 0.248139 0.964747
427.319634 -38.546582 -19.861359 14.665250 0.007913 0.084057 0.254468 0.963389
427.352486 -38.510838 -19.876971 14.666826 0.002811 0.079045 0.258069 0.962883
427.420735 -38.429234 -19.907482 14.670041 -0.007289 0.066872 0.265591 0.961736
427.452682 -38.390310 -19.921419 14.672942 -0.010538 0.058374 0.269250 0.961242
427.486014 -38.348019 -19.939543 14.675829 -0.015565 0.049219 0.273172 0.960579
427.554591 -38.261974 -19.976287 14.682599 -0.033644 0.028847 0.281253 0.958610
427.621497 -38.179812 -20.010980 14.686367 -0.048596 0.011476 0.286253 0.956852
427.655590 -38.141856 -20.024172 14.686363 -0.051810 0.007522 0.287746 0.956275
427.720152 -38.070894 -20.047297 14.684036 -0.047114 0.009909 0.289571 0.955945
427.752255 -38.039309 -20.045207 14.681870 -0.037963 0.015189 0.290064 0.956133
427.823323 -37.975655 -20.052848 14.672615 -0.015883 0.029264 0.291874 0.955877
427.854738 -37.947502 -20.051373 14.666691 -0.005479 0.036113 0.292567 0.955547
427.920111 -37.887059 -20.058369 14.662511 0.015805 0.049543 0.294215 0.954323
427.952571 -37.857274 -20.060878 14.660215 0.025341 0.055677 0.295362 0.953425
428.025624 -37.780492 -20.064542 14.651726 0.036975 0.071746 0.298093 0.951118
428.054210 -37.747297 -20.067434 14.649394 0.039155 0.082112 0.299344 0.949799
428.123595 -37.675179 -20.080422 14.642288 0.042117 0.096757 0.303522 0.946963
428.185574 -37.603697 -20.093348 14.640791 0.039279 0.097494 0.308610 0.945363
428.225792 -37.552744 -20.113043 14.639112 0.032154 0.095473 0.312516 0.944555
428.252464 -37.517848 -20.117908 14.639625 0.024433 0.091468 0.315811 0.944087
428.321284 -37.429338 -20.136508 14.641066 0.007726 0.072934 0.323350 0.943433
428.353379 -37.385251 -20.142824 14.643672 -0.000164 0.061413 0.326509 0.943197
428.421212 -37.288919 -20.163994 14.647004 -0.021822 0.041915 0.332971 0.941752
428.453583 -37.246069 -20.168303 14.648137 -0.032018 0.035128 0.335105 0.940981
428.490061 -37.192938 -20.188402 14.644640 -0.037358 0.030412 0.336405 0.940484
428.556163 -37.104608 -20.207544 14.646325 -0.021808 0.022305 0.337091 0.940955
428.620410 -37.021432 -20.207661 14.653392 0.018466 0.008514 0.337380 0.941149
428.655195 -36.982528 -20.209999 14.656078 0.039443 0.001264 0.338040 0.940304
428.720305 -36.909269 -20.217418 14.655381 0.052795 0.000712 0.341113 0.938538
428.787149 -36.837306 -20.228634 14.647604 0.037330 0.013732 0.344874 0.937806
428.819299 -36.803098 -20.235569 14.642642 0.025948 0.020618 0.346914 0.937311
428.885768 -36.729417 -20.256927 14.635267 0.002781 0.034630 0.349665 0.936230
428.920621 -36.693310 -20.269060 14.631098 -0.003396 0.041990 0.350300 0.935690
428.986893 -36.622997 -20.286650 14.627438 -0.003305 0.052083 0.351064 0.934896
429.055004 -36.546541 -20.298934 14.625362 0.010472 0.058040 0.351625 0.934281
429.093015 -36.511979 -20.299236 14.623668 0.016990 0.059793 0.352949 0.933576
429.154281 -36.444738 -20.306401 14.621957 0.014431 0.067681 0.356718 0.931645
429.185554 -36.407911 -20.310272 14.622709 0.010363 0.069998 0.358896 0.930691
429.253616 -36.325182 -20.321052 14.628072 0.013940 0.056754 0.363002 0.929954
429.320773 -36.241527 -20.331049 14.634662 0.020611 0.038307 0.366415 0.929434
429.360567 -36.195469 -20.340288 14.634369 0.020417 0.035457 0.368380 0.928775
429.422648 -36.120689 -20.355265 14.629927 0.010153 0.042856 0.372767 0.926879
429.454379 -36.080490 -20.363440 14.629024 0.004415 0.045824 0.375294 0.925762
429.524906 -35.998139 -20.379167 14.627335 -0.000976 0.045600 0.379927 0.923891
429.588433 -35.920964 -20.388955 14.625434 -0.005217 0.048649 0.383933 0.922064
429.621518 -35.882796 -20.390287 14.624914 -0.007911 0.050710 0.386395 0.920904
429.691328 -35.801217 -20.399509 14.622993 -0.015295 0.053442 0.390706 0.918836
429.719483 -35.767171 -20.399472 14.622748 -0.019193 0.056456 0.392230 0.917932
429.752901 -35.726307 -20.400372 14.623981 -0.021276 0.058200 0.393967 0.917033
429.820227 -35.641772 -20.402876 14.627486 -0.017868 0.051286 0.397045 0.916191
429.853648 -35.600665 -20.402582 14.631159 -0.015773 0.042958 0.399080 0.915774
429.920966 -35.516403 -20.401274 14.642860 -0.010358 0.016375 0.402304 0.915301
429.953421 -35.475183 -20.401577 14.647735 -0.005865 0.003514 0.402943 0.915199
429.986611 -35.435397 -20.401844 14.650822 -0.005055 -0.002329 0.403560 0.914936
430.052336 -35.360884 -20.403431 14.649841 -0.011033 0.001504 0.404941 0.914275
430.121109 -35.289185 -20.405179 14.645584 -0.012045 0.011725 0.406041 0.913700
430.158022 -35.256140 -20.401237 14.643685 -0.013368 0.015656 0.407215 0.913100
430.221861 -35.191791 -20.399570 14.642029 -0.018700 0.022085 0.408826 0.912153
430.252910 -35.158663 -20.400442 14.640797 -0.019940 0.025505 0.409295 0.911828
430.319933 -35.088770 -20.403218 14.638217 -0.018710 0.038193 0.409265 0.911424
430.385761 -35.029396 -20.400958 14.635297 -0.010502 0.057529 0.408630 0.910825
430.420131 -34.996832 -20.397400 14.632781 -0.007941 0.065752 0.408983 0.910135
430.486709 -34.934246 -20.386840 14.625460 -0.014147 0.084821 0.409668 0.908172
430.556059 -34.866950 -20.370766 14.622488 -0.010059 0.099735 0.409323 0.906866
430.622068 -34.794847 -20.350074 14.625317 0.013210 0.100685 0.407619 0.907488
430.656414 -34.756169 -20.340237 14.624561 0.023827 0.104822 0.407016 0.907073
430.719754 -34.678949 -20.316801 14.626452 0.032150 0.110874 0.408109 0.905605
430.753812 -34.635051 -20.305029 14.627498 0.032532 0.108208 0.409481 0.905295
430.786372 -34.591053 -20.292427 14.630265 0.031048 0.102546 0.410672 0.905466
430.855900 -34.482419 -20.283878 14.634367 0.025975 0.086666 0.412794 0.906320
430.888939 -34.416299 -20.296801 14.638163 0.026882 0.077464 0.413051 0.907009
430.919339 -34.364171 -20.292671 14.643422 0.031149 0.065724 0.413435 0.907624
430.988415 -34.247560 -20.286829 14.655718 0.041224 0.031963 0.414837 0.908399
431.055517 -34.128424 -20.294308 14.666816 0.052050 0.000108 0.414580 0.908523
431.088413 -34.077669 -20.295471 14.668641 0.057419 -0.008302 0.413799 0.908518
431.157206 -33.971818 -20.307278 14.667664 0.069405 -0.004412 0.412237 0.908419
431.219726 -33.879199 -20.316267 14.663716 0.081622 0.010647 0.412265 0.907338
431.286269 -33.790083 -20.322165 14.661655 0.074937 0.014521 0.415136 0.906552
431.353492 -33.700397 -20.332935 14.660163 0.040334 0.015729 0.419375 0.906780
431.386336 -33.655487 -20.340354 14.659401 0.019605 0.015586 0.420955 0.906736
431.421568 -33.608582 -20.349983 14.658607 0.002165 0.014789 0.421780 0.906575
431.486824 -33.520823 -20.369757 14.658751 -0.020841 0.013221 0.421258 0.906605
431.522644 -33.473177 -20.381085 14.658931 -0.024857 0.014060 0.420340 0.906917
431.553303 -33.436794 -20.384388 14.658852 -0.021960 0.016301 0.419313 0.907430
431.588821 -33.400204 -20.385727 14.658569 -0.015031 0.019467 0.418697 0.907793
431.655276 -33.318017 -20.399881 14.660321 0.001295 0.026052 0.418695 0.907752
431.689127 -33.279683 -20.405591 14.659344 0.004141 0.030685 0.419533 0.907212
431.762020 -33.200364 -20.421308 14.653658 -0.007573 0.047035 0.422378 0.905167
431.787609 -33.176128 -20.418874 14.649956 -0.015120 0.053877 0.422887 0.904453
431.856254 -33.095080 -20.428199 14.649000 -0.016197 0.056469 0.423203 0.904128
431.886640 -33.055524 -20.429538 14.652371 -0.009900 0.050584 0.422704 0.904801
431.954798 -32.961507 -20.440346 14.658987 0.008814 0.037499 0.421311 0.906098
431.986337 -32.913191 -20.448460 14.661701 0.017383 0.033819 0.420623 0.906438
432.052801 -32.830841 -20.457016 14.660543 0.023694 0.032262 0.420726 0.906304
432.121197 -32.747406 -20.467805 14.657102 0.015073 0.038943 0.421909 0.905676
432.185721 -32.661349 -20.483217 14.654051 0.010527 0.043970 0.421590 0.905659
432.220950 -32.619397 -20.487453 14.652378 0.011350 0.046569 0.421231 0.905686
432.287114 -32.538177 -20.496058 14.646767 0.009783 0.058642 0.420088 0.905534
432.319986 -32.497186 -20.500279 14.641146 0.006483 0.068479 0.419685 0.905060
432.386323 -32.411481 -20.510012 14.633383 0.003017 0.086141 0.418621 0.904061
432.420229 -32.365076 -20.513642 14.633986 0.012552 0.085158 0.417568 0.904559
432.491980 -32.246540 -20.534455 14.641802 0.039811 0.064294 0.416222 0.906113
432.553412 -32.149426 -20.547011 14.645818 0.052447 0.048349 0.415663 0.906717
432.622906 -32.033100 -20.571992 14.644277 0.042416 0.043861 0.417547 0.906604
432.657306 -31.975154 -20.584997 14.641691 0.026513 0.046965 0.419243 0.906271
432.719600 -31.894448 -20.591127 14.631992 -0.017024 0.060282 0.422103 0.904381
432.786689 -31.825225 -20.575532 14.626679 -0.038542 0.064532 0.421796 0.903570
432.821069 -31.777471 -20.573931 14.629347 -0.039922 0.062995 0.421147 0.903921
432.887665 -31.681904 -20.569997 14.632265 -0.026666 0.056916 0.419257 0.905689
432.919582 -31.638520 -20.565052 14.633844 -0.016857 0.054322 0.418783 0.906303
432.956107 -31.577065 -20.570395 14.631601 -0.005804 0.051957 0.418537 0.906694
433.019317 -31.472727 -20.567225 14.632501 0.005793 0.049043 0.419227 0.906537
433.055382 -31.411941 -20.573849 14.629507 0.000597 0.051023 0.420603 0.905809
433.119842 -31.312412 -20.575501 14.623948 -0.016990 0.057999 0.421826 0.904660
433.190335 -31.199138 -20.577742 14.624069 -0.016230 0.057008 0.420979 0.905132
433.253470 -31.102996 -20.570392 14.624311 -0.010233 0.053777 0.420174 0.905791
433.319497 -31.000233 -20.563861 14.622291 -0.012714 0.055612 0.420286 0.905596
433.390554 -30.879742 -20.565578 14.620795 -0.012550 0.054860 0.419990 0.905782
433.457089 -30.767369 -20.562007 14.623602 0.001607 0.048684 0.418396 0.906958
433.525454 -30.665239 -20.550432 14.626343 0.014555 0.043941 0.417910 0.907309
433.557564 -30.619626 -20.542941 14.626479 0.016703 0.044391 0.418143 0.907142
433.622104 -30.521416 -20.531825 14.625170 0.017417 0.047173 0.419036 0.906576
433.688422 -30.409754 -20.526945 14.625068 0.022244 0.046685 0.419174 0.906432
433.722235 -30.353542 -20.524982 14.626311 0.031140 0.042718 0.418785 0.906546
433.789741 -30.252834 -20.516350 14.628599 0.043349 0.034881 0.418618 0.906457
433.853683 -30.162033 -20.508152 14.625410 0.031101 0.036400 0.419387 0.906544
433.920972 -30.068033 -20.503076 14.620608 0.013626 0.043637 0.419911 0.906413
433.986477 -29.964206 -20.502041 14.619693 0.007594 0.046061 0.419327 0.906634
434.054023 -29.863036 -20.499007 14.615732 -0.002446 0.052221 0.420014 0.906011
434.120312 -29.766561 -20.492701 14.612800 -0.015055 0.059181 0.420404 0.905280
434.186314 -29.677501 -20.479109 14.614776 -0.011485 0.058667 0.419338 0.905860
434.252462 -29.591289 -20.460937 14.623504 0.016647 0.043524 0.418007 0.907248
434.320119 -29.481740 -20.452551 14.633484 0.039454 0.019178 0.418227 0.907283
434.387008 -29.388189 -20.447320 14.630673 0.033108 0.017925 0.418922 0.907241
434.452684 -29.302093 -20.443467 14.624262 0.021244 0.027304 0.419242 0.907215
434.490810 -29.263163 -20.438186 14.622878 0.021816 0.033058 0.418421 0.907389
434.553922 -29.168192 -20.438877 14.619904 0.027055 0.044487 0.416740 0.907533
434.619969 -29.082557 -20.438263 14.611341 0.022596 0.058590 0.416816 0.906819
434.688888 -28.990321 -20.437657 14.609421 0.017877 0.064125 0.417223 0.906363
434.755766 -28.894305 -20.435235 14.612380 0.023710 0.059405 0.416270 0.906989
434.786094 -28.857947 -20.435236 14.614168 0.029410 0.054624 0.415374 0.907533
434.853078 -28.767312 -20.433197 14.617278 0.031032 0.044596 0.416428 0.907544
434.919821 -28.676259 -20.435497 14.613261 0.006191 0.046205 0.418572 0.906986
434.954377 -28.632240 -20.435538 14.611044 -0.008124 0.050971 0.419137 0.906455
435.020197 -28.539808 -20.436289 14.609100 -0.016008 0.052336 0.417975 0.906809
435.062220 -28.476306 -20.438712 14.611046 -0.009420 0.048485 0.417166 0.907487
435.119636 -28.395280 -20.433778 14.611778 0.003898 0.046690 0.415271 0.908491
435.188504 -28.297814 -20.431018 14.607581 0.007553 0.054299 0.415417 0.907978
435.221469 -28.254701 -20.426913 14.607766 0.012836 0.054396 0.415410 0.907916
435.286314 -28.165422 -20.420073 14.611002 0.031121 0.044260 0.414820 0.908294
435.322282 -28.118566 -20.417623 14.610644 0.039948 0.037971 0.414781 0.908251
435.386287 -28.022130 -20.420829 14.613353 0.045684 0.027371 0.415645 0.907966
435.453291 -27.922181 -20.428263 14.609943 0.023749 0.019571 0.418759 0.907576
435.526380 -27.807582 -20.444041 14.604746 -0.005387 0.020375 0.419759 0.907391
435.552614 -27.773458 -20.448486 14.604673 -0.005931 0.019783 0.418011 0.908207
435.620100 -27.677617 -20.455578 14.607180 0.012917 0.015669 0.415457 0.909386
435.723723 -27.539709 -20.469893 14.609208 0.052434 0.018269 0.414975 0.908137
435.752668 -27.497002 -20.475818 14.607315 0.056880 0.021708 0.415635 0.907491
435.822370 -27.409202 -20.491286 14.603936 0.051315 0.027790 0.418728 0.906235
435.889551 -27.324912 -20.511126 14.603725 0.035966 0.024331 0.421253 0.905903
435.956742 -27.235906 -20.533424 14.604150 0.017208 0.018216 0.422575 0.905981
435.986510 -27.187025 -20.546531 14.601339 0.006001 0.017191 0.422785 0.906047
436.053031 -27.099547 -20.573301 14.594758 -0.026868 0.024002 0.423917 0.904984
436.120949 -26.993698 -20.601262 14.588052 -0.057394 0.034687 0.423719 0.903308
436.188120 -26.903969 -20.618927 14.587761 -0.071779 0.034834 0.422722 0.902740
436.260143 -26.831456 -20.625469 14.586687 -0.071864 0.039702 0.420835 0.903414
436.320839 -26.772232 -20.624399 14.582091 -0.050775 0.055353 0.417210 0.905701
436.388252 -26.665649 -20.624946 14.581538 -0.007003 0.064035 0.415004 0.907536
436.453169 -26.554492 -20.624119 14.587606 0.034622 0.058009 0.415489 0.907086
436.520095 -26.454981 -20.619667 14.596250 0.047896 0.035341 0.419133 0.905972
436.587253 -26.353792 -20.620873 14.601069 0.031886 0.012454 0.421581 0.906144
436.656341 -26.297467 -20.616180 14.602115 0.005313 0.004998 0.421872 0.906626
436.720812 -26.257867 -20.608598 14.602696 0.004498 0.003082 0.419277 0.907842
436.755397 -26.228394 -20.607266 14.604811 0.011952 0.001274 0.418177 0.908286
436.820691 -26.148117 -20.611437 14.601575 0.025555 0.006333 0.416630 0.908695
436.894793 -26.083171 -20.616061 14.594111 0.033202 0.018694 0.416702 0.908244
436.923626 -26.057564 -20.617894 14.592135 0.034512 0.022872 0.416748 0.908079
436.986830 -25.985191 -20.627307 14.589002 0.033792 0.028483 0.416851 0.907900
437.056138 -25.902544 -20.640641 14.587623 0.031271 0.030148 0.417168 0.907791
437.120604 -25.816533 -20.656989 14.583375 0.020921 0.034695 0.417803 0.907634
437.190432 -25.719999 -20.676525 14.577073 0.003825 0.045810 0.418081 0.907246
437.253974 -25.645514 -20.689808 14.574679 -0.000285 0.051737 0.417259 0.907314
437.319861 -25.570702 -20.699785 14.575819 -0.001720 0.049992 0.417067 0.907498
437.388230 -25.487491 -20.710122 14.574323 -0.006517 0.053129 0.417063 0.907300
437.456854 -25.412280 -20.718950 14.574280 -0.002175 0.055397 0.416984 0.907222
437.519414 -25.342100 -20.720533 14.578823 0.011816 0.050380 0.417083 0.907394
437.589021 -25.257643 -20.728892 14.579117 0.019981 0.048427 0.418093 0.906892
437.654754 -25.177792 -20.735016 14.580067 0.019933 0.046964 0.419799 0.906182
437.686994 -25.150645 -20.732845 14.580182 0.014748 0.045410 0.420816 0.905889
437.755180 -25.076093 -20.739448 14.580271 -0.000890 0.044616 0.422235 0.905387
437.819681 -25.002730 -20.744338 14.584290 -0.005033 0.039191 0.421879 0.905791
437.854143 -24.969434 -20.744353 14.585603 -0.003720 0.034765 0.421592 0.906111
437.919784 -24.894925 -20.746969 14.586005 -0.002880 0.035933 0.420316 0.906662
437.953228 -24.861154 -20.747967 14.584764 0.000486 0.040854 0.419303 0.906927
438.023349 -24.779452 -20.753483 14.580545 0.010770 0.058713 0.417614 0.906661
438.089293 -24.695581 -20.756887 14.579452 0.021730 0.069203 0.417435 0.905807
438.121176 -24.635278 -20.758050 14.579618 0.027663 0.067133 0.417823 0.905622
438.186527 -24.539199 -20.762883 14.585257 0.026342 0.050597 0.420021 0.905720
438.256430 -24.430123 -20.770477 14.593056 0.014150 0.027824 0.421429 0.906324
438.354634 -24.298262 -20.781153 14.597638 -0.024808 0.003717 0.423099 0.905736
438.419861 -24.215614 -20.791746 14.596574 -0.051202 -0.003933 0.421806 0.905231
438.487537 -24.129782 -20.796593 14.590376 -0.060481 0.010530 0.419015 0.905901
438.557253 -24.052073 -20.798274 14.580317 -0.052615 0.039502 0.416704 0.906658
438.619615 -23.980398 -20.790334 14.573751 -0.030526 0.063267 0.415124 0.907049
438.686807 -23.886782 -20.779999 14.571401 0.001059 0.080106 0.414037 0.906728
438.753108 -23.801330 -20.764934 14.573982 0.038295 0.085138 0.413686 0.905621
438.820864 -23.709328 -20.754361 14.575709 0.056955 0.083019 0.415974 0.903786
438.892930 -23.633528 -20.741332 14.576868 0.046195 0.080799 0.419879 0.902795
438.956334 -23.568798 -20.731806 14.576259 0.025882 0.079947 0.422150 0.902623
439.023925 -23.482564 -20.722398 14.579490 0.012271 0.070146 0.423141 0.903261
439.054881 -23.443337 -20.716420 14.581323 0.007480 0.063102 0.422985 0.903906
439.121602 -23.355538 -20.705031 14.584844 0.003158 0.050197 0.422386 0.905020
439.186955 -23.264126 -20.693570 14.588377 -0.003402 0.038582 0.422337 0.905611
439.226110 -23.197864 -20.690526 14.589872 -0.005469 0.035638 0.422132 0.905817
439.286100 -23.115664 -20.679209 14.590887 0.004127 0.035890 0.419709 0.906939
439.357744 -23.010815 -20.670884 14.590604 0.020235 0.037134 0.419280 0.906871
439.422003 -22.925000 -20.661912 14.588800 0.024050 0.042680 0.419712 0.906334
439.489436 -22.835203 -20.654487 14.586109 0.019638 0.047477 0.420747 0.905722
439.552398 -22.757912 -20.645480 14.586286 0.020672 0.045201 0.421010 0.905693
439.626274 -22.666439 -20.638933 14.586870 0.008795 0.046043 0.422887 0.904969
439.654800 -22.622643 -20.636671 14.585519 0.000730 0.045620 0.423582 0.904708
439.725747 -22.526568 -20.630359 14.586679 -0.007959 0.042197 0.423379 0.904935
439.787089 -22.438774 -20.623548 14.584081 -0.006506 0.050715 0.421391 0.905436
439.857345 -22.343162 -20.611024 14.589348 0.019362 0.045615 0.419899 0.906217
439.923743 -22.248564 -20.600618 14.594518 0.036333 0.034852 0.419982 0.906135
439.988360 -22.165727 -20.596733 14.586104 0.023082 0.045751 0.421096 0.905567
440.053244 -22.064326 -20.594509 14.580378 0.006905 0.055881 0.422244 0.904732
440.155140 -21.929145 -20.586696 14.577815 0.005775 0.060093 0.421649 0.904747
440.197145 -21.858614 -20.579572 14.578401 0.007366 0.060311 0.421933 0.904589
440.286140 -21.728524 -20.567930 14.580342 0.003384 0.050151 0.422974 0.904747
440.425490 -21.518163 -20.552746 14.591809 0.009416 0.014090 0.423127 0.905912
440.486367 -21.432497 -20.548222 14.590821 0.001969 0.010209 0.422284 0.906404
440.554388 -21.337452 -20.545810 14.583222 -0.008352 0.021746 0.422001 0.906296
440.622803 -21.251324 -20.541204 14.577920 -0.012644 0.032182 0.421758 0.906049
440.719936 -21.084134 -20.537496 14.566670 -0.023893 0.056536 0.420674 0.905133
440.787837 -21.007998 -20.525009 14.564733 -0.015476 0.065215 0.419924 0.905081
440.855031 -20.936208 -20.510144 14.566797 0.003881 0.062496 0.419257 0.905706
440.922478 -20.859266 -20.493449 14.569571 0.023120 0.054928 0.419408 0.905840
440.988230 -20.777175 -20.483361 14.569193 0.022663 0.048392 0.420663 0.905642
441.085849 -20.657697 -20.472384 14.559535 -0.005239 0.059332 0.422111 0.904586
441.119814 -20.610328 -20.467687 14.557883 -0.009494 0.060319 0.421998 0.904538
441.186423 -20.525286 -20.456900 14.559552 -0.006402 0.052595 0.421365 0.905342
441.252584 -20.440708 -20.442924 14.565888 0.007314 0.034174 0.420918 0.906425
441.320416 -20.349509 -20.431839 14.572889 0.032889 0.016412 0.418807 0.907331
441.390621 -20.247533 -20.427565 14.576706 0.070973 0.008980 0.415757 0.906658
441.455563 -20.167146 -20.423546 14.580143 0.106237 0.010865 0.413596 0.904176
441.522413 -20.083695 -20.432272 14.578477 0.121207 0.017486 0.414107 0.901952
441.591719 -19.984468 -20.451580 14.567497 0.093234 0.032725 0.419400 0.902408
441.654125 -19.910971 -20.475227 14.555265 0.043469 0.043955 0.425070 0.903047
441.720356 -19.823051 -20.501053 14.549102 -0.000623 0.042293 0.427976 0.902800
441.786236 -19.727771 -20.525144 14.551123 -0.037422 0.030435 0.428258 0.902368
441.853027 -19.630034 -20.541810 14.553903 -0.052635 0.022951 0.425262 0.903247
441.954160 -19.489402 -20.558891 14.556357 -0.027321 0.026441 0.419789 0.906825
441.988135 -19.448984 -20.559247 14.558971 -0.006320 0.023245 0.418928 0.907700
442.086865 -19.336059 -20.565425 14.556351 0.019235 0.030449 0.419378 0.907097
442.157859 -19.270079 -20.574517 14.546174 0.010051 0.054219 0.420189 0.905760
442.222131 -19.191739 -20.581502 14.540938 0.009379 0.067282 0.420072 0.904945
442.287252 -19.101346 -20.585853 14.539449 0.014336 0.072294 0.419576 0.904723
442.356066 -19.009676 -20.588041 14.539290 0.022742 0.076880 0.419374 0.904266
442.392830 -18.974836 -20.587601 14.540559 0.025663 0.076342 0.419695 0.904085
442.454124 -18.901023 -20.587721 14.545035 0.030307 0.066448 0.420424 0.904384
442.520472 -18.812520 -20.588300 14.553095 0.043303 0.043712 0.420048 0.905414
442.586982 -18.715196 -20.592161 14.558415 0.041879 0.025925 0.420357 0.906021
442.653703 -18.629019 -20.600380 14.552831 0.020597 0.033003 0.420837 0.906302
442.719624 -18.548840 -20.606786 14.547763 0.006464 0.048423 0.420307 0.906066
442.786525 -18.449572 -20.613634 14.548786 0.006609 0.054264 0.419575 0.906073
442.886323 -18.313044 -20.621066 14.549082 0.007379 0.058748 0.419549 0.905800
442.957349 -18.193064 -20.625774 14.551869 -0.001001 0.053527 0.421157 0.905406
443.020169 -18.102121 -20.626855 14.555344 0.002278 0.047900 0.419659 0.906414
443.089642 -17.986931 -20.628520 14.565160 0.030778 0.034007 0.417792 0.907384
443.153848 -17.902156 -20.629566 14.569274 0.049102 0.028117 0.417955 0.906704
443.219742 -17.825724 -20.635276 14.566187 0.043764 0.034347 0.420032 0.905802
443.285761 -17.744327 -20.645016 14.561977 0.027528 0.041252 0.421450 0.905495
443.355759 -17.669389 -20.654524 14.561332 0.008013 0.046377 0.422427 0.905174
443.386874 -17.633022 -20.658068 14.559697 -0.000908 0.049300 0.422262 0.905132
443.452616 -17.543281 -20.665363 14.563676 -0.001758 0.046937 0.421311 0.905699
443.520154 -17.443474 -20.669591 14.568443 0.008232 0.040565 0.420231 0.906473
443.586467 -17.345930 -20.672586 14.574999 0.025444 0.032960 0.419120 0.906976
443.688996 -17.205793 -20.679457 14.579257 0.028291 0.033609 0.419843 0.906533
443.759014 -17.118707 -20.685629 14.575906 0.008794 0.044666 0.421401 0.905731
443.820411 -17.006658 -20.690963 14.575647 -0.005238 0.050452 0.421640 0.905344
443.886093 -16.900830 -20.696319 14.574300 -0.013528 0.052849 0.421535 0.905170
443.988990 -16.748448 -20.698650 14.574685 -0.008415 0.053110 0.420429 0.905731
444.052818 -16.643830 -20.696785 14.578108 0.013602 0.043518 0.419259 0.906721
444.119417 -16.550435 -20.693617 14.584294 0.036402 0.034067 0.418622 0.906791
444.158332 -16.502918 -20.693156 14.589084 0.048524 0.027948 0.418710 0.906392
444.219921 -16.419095 -20.695533 14.590558 0.059109 0.022956 0.419126 0.905711
444.285995 -16.329160 -20.702675 14.582784 0.042722 0.034689 0.421927 0.904958
444.353964 -16.229359 -20.712944 14.576812 0.019877 0.046193 0.424385 0.904084
444.420781 -16.122648 -20.721129 14.574716 0.009651 0.049992 0.424113 0.904177
444.492719 -16.020765 -20.730101 14.575156 0.016113 0.045193 0.422862 0.904923
444.556308 -15.949188 -20.734919 14.576541 0.028418 0.037929 0.421894 0.905406
444.626177 -15.897125 -20.746893 14.580450 0.036385 0.032584 0.421474 0.905524
444.686245 -15.833769 -20.755654 14.578457 0.035102 0.031693 0.421160 0.905752
444.786526 -15.700864 -20.777027 14.572328 0.017552 0.038847 0.422429 0.905393
444.854183 -15.615382 -20.794000 14.568955 0.002108 0.043572 0.423119 0.905024
444.919491 -15.503305 -20.810752 14.568997 -0.009015 0.044104 0.423350 0.904847
444.954098 -15.445351 -20.818870 14.569875 -0.012653 0.043658 0.423669 0.904676
445.019826 -15.335338 -20.834936 14.569549 -0.023130 0.048030 0.424684 0.903771
445.087256 -15.229802 -20.846189 14.570389 -0.030210 0.051778 0.425723 0.902866
445.153149 -15.133841 -20.853667 14.573592 -0.024609 0.048297 0.426419 0.902900
445.222284 -15.048901 -20.858187 14.578817 -0.007288 0.038581 0.426827 0.903481
445.288777 -14.963636 -20.861473 14.579955 -0.005101 0.037530 0.427924 0.903021
445.354215 -14.869822 -20.869983 14.574526 -0.021909 0.043700 0.429645 0.901674
445.419666 -14.767873 -20.872700 14.574373 -0.031534 0.044195 0.429503 0.901432
445.486015 -14.665123 -20.863901 14.577162 -0.027128 0.039449 0.428726 0.902165
445.559515 -14.550528 -20.855452 14.581403 -0.014816 0.033576 0.429200 0.902464
445.621897 -14.449344 -20.843699 14.585345 -0.001031 0.027588 0.430591 0.902125
445.687031 -14.341915 -20.829806 14.590021 -0.007119 0.019673 0.435458 0.899966
445.754258 -14.229222 -20.818279 14.592791 -0.019540 0.017277 0.439024 0.898097
445.821320 -14.142591 -20.800085 14.590368 -0.026609 0.032769 0.442058 0.895992
445.886762 -14.022632 -20.780415 14.591311 -0.004298 0.041720 0.444775 0.894660
445.952650 -13.907781 -20.758696 14.598476 0.025756 0.037993 0.449120 0.892292
446.021778 -13.793186 -20.740569 14.598369 0.028375 0.040477 0.455534 0.888845
446.086825 -13.669587 -20.726391 14.596488 0.019299 0.042029 0.461326 0.886024
446.121944 -13.630540 -20.714673 14.599300 0.018425 0.040288 0.463409 0.885037
446.189180 -13.584095 -20.691818 14.606532 0.025434 0.034318 0.465452 0.884042
446.253481 -13.524437 -20.672096 14.612459 0.038511 0.026430 0.466985 0.883031
446.323583 -13.430123 -20.648956 14.616167 0.038362 0.025734 0.470401 0.881243
446.387707 -13.354760 -20.629705 14.614915 0.021755 0.032347 0.474645 0.879314
446.463483 -13.244734 -20.610664 14.615716 0.004015 0.036223 0.479506 0.876782
446.519992 -13.173288 -20.594501 14.614372 -0.016133 0.040073 0.483803 0.874110
446.589419 -13.082234 -20.575977 14.613993 -0.026589 0.041580 0.488504 0.871165
446.654832 -13.003468 -20.552266 14.615318 -0.027003 0.040856 0.494081 0.868036
446.721716 -12.910755 -20.529575 14.616778 -0.021916 0.041604 0.500244 0.864607
446.754243 -12.874553 -20.517996 14.619439 -0.013839 0.040467 0.503446 0.862968
446.819475 -12.757494 -20.490884 14.623201 0.007664 0.036391 0.510049 0.859341
446.887612 -12.652071 -20.459991 14.624802 0.015227 0.036189 0.518158 0.854383
446.952819 -12.552378 -20.432476 14.622861 0.005959 0.040690 0.526906 0.848928
447.023744 -12.461407 -20.402234 14.623189 -0.003638 0.042020 0.535167 0.843692
447.086189 -12.391014 -20.372973 14.624523 -0.015520 0.034328 0.543957 0.838267
447.157807 -12.318147 -20.338589 14.626563 -0.028725 0.029294 0.551589 0.833106
447.220361 -12.242432 -20.301314 14.627618 -0.028556 0.029844 0.556815 0.829609
447.286685 -12.157363 -20.257743 14.633479 -0.000859 0.031621 0.560286 0.827695
447.354361 -12.060474 -20.218893 14.639779 0.040428 0.030497 0.563401 0.824630
447.419620 -11.981487 -20.184318 14.633091 0.045365 0.038279 0.568994 0.820197
447.452836 -11.926877 -20.169505 14.626998 0.031015 0.044330 0.572767 0.817931
447.519728 -11.835420 -20.137134 14.618454 -0.005719 0.051585 0.580011 0.812954
447.621453 -11.688229 -20.083953 14.615439 -0.035141 0.050179 0.587909 0.806604
447.686736 -11.594929 -20.040425 14.616764 -0.036593 0.046471 0.592498 0.803397
447.753961 -11.507795 -19.994777 14.613236 -0.035352 0.044953 0.597354 0.799936
447.786832 -11.462150 -19.971887 14.611605 -0.030511 0.042864 0.599569 0.798592
447.858091 -11.364113 -19.922861 14.610812 -0.013285 0.033755 0.604513 0.795769
447.891315 -11.321069 -19.897213 14.611222 -0.006589 0.031365 0.606578 0.794377
447.953835 -11.246074 -19.850446 14.604456 -0.007703 0.037794 0.610822 0.790828
447.985933 -11.207938 -19.824417 14.600822 -0.013351 0.043844 0.613062 0.788704
448.056210 -11.120759 -19.772750 14.593611 -0.009990 0.048300 0.616439 0.785857
448.086134 -11.079396 -19.750901 14.593104 -0.004251 0.047017 0.617886 0.784850
448.157466 -10.992223 -19.693749 14.588647 0.001966 0.044478 0.621534 0.782121
448.186500 -10.959081 -19.669398 14.586946 -0.000093 0.044760 0.623127 0.780839
448.253235 -10.880696 -19.614138 14.582020 -0.000647 0.044619 0.626932 0.777795
448.290154 -10.832068 -19.582750 14.577355 0.002599 0.043461 0.628625 0.776489
448.358801 -10.744411 -19.527261 14.575205 0.018152 0.038716 0.630727 0.774826
448.423053 -10.661581 -19.472642 14.576819 0.039191 0.031684 0.632228 0.773142
448.488473 -10.571294 -19.423422 14.569565 0.036602 0.031796 0.635450 0.770618
448.520421 -10.535335 -19.400141 14.563680 0.022483 0.034311 0.637706 0.769187
448.587322 -10.461033 -19.353070 14.555389 -0.004971 0.037276 0.641025 0.766599
448.652754 -10.375339 -19.300576 14.554127 -0.014218 0.035895 0.642196 0.765567
448.722723 -10.284049 -19.246734 14.552722 -0.000440 0.036321 0.641972 0.765867
448.755293 -10.242759 -19.222352 14.552584 0.013165 0.035831 0.641870 0.765863
448.820098 -10.166350 -19.171153 14.551666 0.030061 0.036682 0.643037 0.764365
448.886755 -10.091382 -19.121689 14.549463 0.025448 0.033890 0.646216 0.761977
448.953726 -10.016699 -19.073195 14.546677 0.017819 0.026137 0.649179 0.759978
449.021242 -10.011204 -19.029344 14.540794 0.001226 0.025566 0.651738 0.758012
449.053579 -9.993699 -19.008296 14.535060 -0.010715 0.030887 0.652888 0.756749
449.125335 -9.954647 -18.962163 14.524849 -0.027282 0.041440 0.656518 0.752677
449.153237 -9.939340 -18.945445 14.525074 -0.031099 0.039645 0.659304 0.750186
449.220418 -9.876972 -18.890444 14.526159 -0.032351 0.030695 0.664891 0.745608
449.253141 -9.849295 -18.862754 14.527786 -0.032976 0.025883 0.667846 0.743118
449.321642 -9.784628 -18.805291 14.528902 -0.024620 0.014636 0.673572 0.738567
449.420956 -9.693493 -18.719105 14.530458 0.010478 0.012409 0.680961 0.732140
449.453150 -9.669712 -18.691948 14.528549 0.017925 0.015613 0.683910 0.729179
449.520366 -9.611914 -18.638547 14.522520 0.014170 0.020250 0.692030 0.721445
449.587056 -9.566714 -18.587916 14.515242 -0.017117 0.014083 0.701711 0.712117
449.620157 -9.538168 -18.562461 14.512084 -0.035830 0.006376 0.706211 0.707066
449.686858 -9.484375 -18.509089 14.507288 -0.058324 -0.002375 0.712016 0.699733
449.719757 -9.464195 -18.482285 14.505423 -0.059967 -0.001803 0.714583 0.696974
449.787512 -9.415809 -18.424007 14.501675 -0.048309 0.006586 0.719585 0.692691
449.819508 -9.388356 -18.393303 14.500593 -0.037692 0.013674 0.722220 0.690500
449.887086 -9.319725 -18.327672 14.497891 -0.014511 0.026326 0.727266 0.685698
449.954023 -9.255665 -18.266142 14.493029 0.010941 0.046823 0.729783 0.681985
449.986269 -9.223557 -18.233216 14.491694 0.023725 0.059184 0.730362 0.680078
450.056524 -9.134768 -18.162912 14.483846 0.042425 0.080088 0.732211 0.675021
450.120327 -9.054039 -18.098600 14.476587 0.037756 0.086329 0.736682 0.669642
450.186649 -8.989476 -18.031375 14.472494 0.024553 0.077703 0.741656 0.665812
450.256065 -8.902679 -17.956603 14.470020 0.014039 0.061421 0.745302 0.663743
450.320261 -8.841419 -17.892280 14.464614 -0.005374 0.045684 0.748179 0.661900
450.389040 -8.735454 -17.813652 14.457291 -0.022633 0.036639 0.749910 0.660136
450.424465 -8.684598 -17.772794 14.455221 -0.022326 0.032967 0.750556 0.659606
450.486560 -8.616836 -17.698471 14.458492 -0.002679 0.027004 0.750931 0.659823
450.556482 -8.579803 -17.621109 14.460909 0.025355 0.023284 0.751020 0.659381
450.586916 -8.562902 -17.589586 14.457013 0.030828 0.023936 0.751284 0.658824
450.652614 -8.528454 -17.525236 14.449492 0.024610 0.028083 0.752653 0.657357
450.686297 -8.509267 -17.494670 14.446923 0.021951 0.029302 0.753176 0.656799
450.754624 -8.444330 -17.427389 14.443721 0.025891 0.027976 0.753560 0.656273
450.787081 -8.418800 -17.395232 14.439933 0.027648 0.027856 0.753446 0.656337
450.853661 -8.326191 -17.325999 14.432663 0.027955 0.029470 0.753403 0.656303
450.920451 -8.245179 -17.259944 14.427003 0.021731 0.021324 0.755245 0.654735
450.989474 -8.155202 -17.192364 14.425697 0.009527 -0.005956 0.757752 0.652446
451.053725 -8.081270 -17.133170 14.421240 0.000865 -0.021812 0.757560 0.652400
451.091147 -8.036261 -17.100684 14.415632 -0.001971 -0.021529 0.757836 0.652087
451.153361 -7.960290 -17.047416 14.398307 -0.009599 -0.004916 0.758772 0.651267
451.189094 -7.923464 -17.019621 14.387945 -0.009987 0.010247 0.759459 0.650398
451.256084 -7.863511 -16.960598 14.373056 -0.005589 0.030719 0.763004 0.645640
451.290457 -7.832503 -16.929375 14.367174 -0.004615 0.033878 0.765170 0.642919
451.323380 -7.802144 -16.897255 14.361079 -0.007329 0.033396 0.767405 0.640250
451.385934 -7.744702 -16.836860 14.346463 -0.028990 0.025067 0.771426 0.635163
451.423599 -7.711396 -16.802609 14.339725 -0.035585 0.018842 0.772825 0.633340
451.453821 -7.681444 -16.770559 14.337048 -0.031970 0.013921 0.772933 0.633528
451.489360 -7.649183 -16.734801 14.331852 -0.026064 0.013709 0.772615 0.634191
451.522477 -7.623993 -16.704369 14.324673 -0.022204 0.018864 0.772464 0.634389
451.591559 -7.579871 -16.640790 14.310614 -0.005643 0.032645 0.772475 0.634180
451.619482 -7.558888 -16.611628 14.306531 0.006212 0.036631 0.773202 0.633070
451.653867 -7.530450 -16.584583 14.298787 0.014710 0.036692 0.774757 0.631022
451.722464 -7.484167 -16.518394 14.281867 0.005278 0.032224 0.778611 0.626657
451.752926 -7.460956 -16.488231 14.274707 -0.006617 0.029309 0.780406 0.624551
451.786725 -7.438059 -16.454515 14.266255 -0.016189 0.025770 0.781979 0.622562
451.853460 -7.393110 -16.385853 14.254535 -0.018690 0.022095 0.783825 0.620307
451.920468 -7.351585 -16.314865 14.243088 -0.002794 0.025192 0.785141 0.618798
451.954479 -7.330117 -16.278682 14.237648 0.010067 0.029339 0.785666 0.617873
451.986093 -7.310421 -16.246023 14.232821 0.021387 0.032848 0.786712 0.616074
452.056421 -7.262494 -16.174512 14.225184 0.038281 0.030624 0.790149 0.610951
452.087056 -7.242224 -16.139982 14.225365 0.042479 0.025433 0.791912 0.608625
452.120571 -7.218660 -16.105831 14.220894 0.042113 0.019438 0.793902 0.606274
452.187214 -7.171440 -16.037782 14.209094 0.029734 0.009762 0.797601 0.602373
452.220245 -7.145944 -16.006123 14.201424 0.020469 0.007701 0.799388 0.600417
452.253810 -7.121655 -15.975220 14.191942 0.009639 0.007839 0.801110 0.598389
452.321467 -7.071042 -15.917633 14.173453 -0.012595 0.009301 0.804769 0.593382
452.353818 -7.047703 -15.886236 14.162842 -0.017000 0.011267 0.805927 0.591663
452.386718 -7.023897 -15.851226 14.156860 -0.015885 0.015814 0.806749 0.590469
452.453986 -6.979095 -15.789540 14.142114 -0.009449 0.038081 0.807419 0.588673
452.523239 -6.930290 -15.724354 14.130718 0.006371 0.068988 0.807510 0.585771
452.554276 -6.907695 -15.691496 14.127994 0.015891 0.077411 0.808284 0.583466
452.590955 -6.875859 -15.655120 14.123876 0.022573 0.081701 0.809455 0.581032
452.654830 -6.826970 -15.585275 14.117634 0.026953 0.078016 0.812524 0.577054
452.686583 -6.801241 -15.547348 14.115564 0.026743 0.071847 0.814028 0.575744
452.753578 -6.744548 -15.472091 14.105750 0.016811 0.057225 0.817080 0.573431
452.790600 -6.657432 -15.414419 14.099692 0.004892 0.050257 0.818569 0.572184
452.853892 -6.542853 -15.318838 14.088514 -0.014902 0.038266 0.820514 0.570149
452.887154 -6.459196 -15.260091 14.083274 -0.019267 0.033028 0.821088 0.569519
452.956681 -6.341969 -15.157188 14.076684 -0.011062 0.024610 0.821763 0.569190
452.986557 -6.253323 -15.097114 14.075941 0.001706 0.021290 0.821542 0.569747
453.056883 -6.126386 -14.988459 14.072286 0.025224 0.017996 0.821377 0.569544
453.086917 -6.069202 -14.942386 14.068458 0.031931 0.018190 0.821268 0.569358
453.152977 -5.987334 -14.858366 14.060122 0.037240 0.019144 0.821673 0.568419
453.190665 -5.914751 -14.805407 14.052870 0.035491 0.020104 0.822199 0.567737
453.255636 -5.785358 -14.707787 14.039984 0.027385 0.021512 0.823639 0.566044
453.286965 -5.728273 -14.669251 14.031956 0.022090 0.022011 0.824457 0.565065
453.356848 -5.644316 -14.590238 14.018735 0.008439 0.023117 0.826040 0.563075
453.425181 -5.564102 -14.510859 14.008828 0.005203 0.023770 0.826803 0.561964
453.461609 -5.515795 -14.467324 14.005781 0.008984 0.023218 0.826850 0.561871
453.487128 -5.471761 -14.430417 14.002809 0.010376 0.022661 0.826834 0.561894
453.524950 -5.429253 -14.387918 13.997100 0.005983 0.023309 0.827131 0.561494
453.589940 -5.362090 -14.314538 13.988662 0.000207 0.025267 0.827582 0.560775
453.620506 -5.324322 -14.274480 13.986968 0.003667 0.025125 0.827973 0.560192
453.655257 -5.283092 -14.232069 13.983840 0.005998 0.024860 0.828605 0.559249
453.723742 -5.204167 -14.151810 13.973140 -0.007533 0.024404 0.830906 0.555826
453.754260 -5.167167 -14.114874 13.967568 -0.016302 0.022906 0.832221 0.553730
453.830975 -5.096175 -14.029613 13.957584 -0.032374 0.010958 0.835617 0.548248
453.854455 -5.072418 -13.997155 13.953431 -0.040878 0.004995 0.836355 0.546640
453.893858 -5.036986 -13.954619 13.948323 -0.047956 0.003532 0.836729 0.545502
453.957128 -4.988176 -13.886042 13.943062 -0.037046 0.016734 0.837007 0.545680
453.990027 -4.964051 -13.848531 13.941725 -0.020292 0.025585 0.837513 0.545441
454.022263 -4.938960 -13.810196 13.943467 -0.003680 0.033458 0.838235 0.544270
454.086872 -4.895633 -13.731633 13.941156 0.019208 0.044572 0.839844 0.540654
454.127971 -4.857646 -13.679826 13.940600 0.029414 0.046577 0.840914 0.538358
454.156283 -4.834394 -13.645427 13.942040 0.041524 0.045537 0.841568 0.536624
454.220040 -4.783150 -13.566160 13.946285 0.064084 0.038847 0.842661 0.533203
454.254435 -4.751482 -13.526679 13.946682 0.069437 0.034750 0.843498 0.531491
454.289101 -4.718693 -13.488039 13.944359 0.069140 0.031083 0.844732 0.529793
454.323384 -4.684168 -13.451523 13.938394 0.064144 0.028434 0.846412 0.527887
454.354286 -4.649488 -13.417074 13.934257 0.055182 0.026377 0.848282 0.526001
454.423747 -4.579388 -13.346346 13.923528 0.029767 0.024615 0.852581 0.521166
454.489614 -4.511384 -13.280364 13.915952 0.011977 0.024978 0.856297 0.515740
454.558773 -4.442488 -13.210359 13.914751 0.010959 0.024508 0.859507 0.510418
454.591503 -4.410686 -13.177344 13.914225 0.012347 0.024151 0.860920 0.508017
454.653386 -4.348449 -13.112120 13.911852 0.011418 0.024574 0.863828 0.503058
454.724688 -4.171029 -12.983427 13.907249 0.019064 0.022824 0.866885 0.497620
454.757148 -4.077686 -12.920415 13.904571 0.022928 0.021773 0.868155 0.495285
454.823918 -3.956119 -12.829063 13.901437 0.024170 0.021249 0.870738 0.490692
454.854118 -3.881519 -12.777103 13.899707 0.023233 0.020997 0.871933 0.488623
454.887675 -3.814992 -12.728219 13.897603 0.021364 0.020956 0.873173 0.486491
454.953179 -3.705724 -12.643219 13.891561 0.012532 0.023562 0.875640 0.482227
454.987243 -3.642727 -12.596825 13.888260 0.007010 0.025671 0.876910 0.479918
455.059274 -3.520278 -12.506131 13.883945 0.001742 0.027837 0.879694 0.474721
455.087006 -3.464117 -12.463751 13.882049 0.000881 0.027655 0.880908 0.472477
455.121514 -3.412800 -12.420445 13.880969 0.000081 0.027716 0.882298 0.469875
455.187606 -3.331426 -12.345492 13.879851 -0.001320 0.028385 0.884895 0.464923
455.220398 -3.284864 -12.303617 13.880402 -0.001061 0.028695 0.886312 0.462197
455.254014 -3.240529 -12.262331 13.880123 0.000312 0.028989 0.887678 0.459552
455.286683 -3.196353 -12.222987 13.880035 0.001811 0.029360 0.889010 0.456942
455.357251 -3.113022 -12.146231 13.880067 0.003332 0.029761 0.891998 0.451047
455.386830 -3.074710 -12.110630 13.880900 0.004342 0.029232 0.893442 0.448205
455.420334 -3.033103 -12.071137 13.881368 0.006703 0.027841 0.895025 0.445096
455.456954 -2.987750 -12.029059 13.882127 0.009914 0.025831 0.896636 0.441902
455.520612 -2.914401 -11.958030 13.882885 0.012727 0.022528 0.899463 0.436231
455.553960 -2.872671 -11.919768 13.881052 0.010330 0.021862 0.901034 0.433073
455.586612 -2.832126 -11.882412 13.879661 0.004642 0.019295 0.902838 0.429523
455.621835 -2.789435 -11.843738 13.878856 -0.002920 0.013582 0.905052 0.425074
455.687490 -2.710417 -11.766041 13.875942 -0.021419 -0.006415 0.909383 0.415359
455.721109 -2.666668 -11.724939 13.874802 -0.033749 -0.017819 0.911208 0.410175
455.753147 -2.627047 -11.686344 13.871823 -0.049575 -0.028306 0.912491 0.405095
455.826507 -2.554739 -11.609967 13.865823 -0.084193 -0.044874 0.913662 0.395120
455.890451 -2.501332 -11.544072 13.860403 -0.103285 -0.044768 0.913872 0.390086
455.955021 -2.462300 -11.476748 13.853956 -0.098269 -0.009405 0.915330 0.390416
456.021911 -2.433090 -11.402022 13.854870 -0.062791 0.033072 0.918546 0.388891
456.053081 -2.418475 -11.363167 13.857274 -0.046012 0.045376 0.920096 0.386326
456.124995 -2.396221 -11.286251 13.854191 -0.038136 0.065166 0.921346 0.381340
456.156947 -2.388831 -11.249220 13.848904 -0.043960 0.073112 0.921388 0.379164
456.223245 -2.377170 -11.175416 13.850647 -0.044857 0.083104 0.921570 0.376550
456.257256 -2.373601 -11.132226 13.854730 -0.035358 0.084848 0.921821 0.376559
456.320285 -2.388231 -11.058643 13.870322 -0.011458 0.072818 0.923775 0.375773
456.354531 -2.404948 -11.023870 13.875879 -0.002650 0.057895 0.925126 0.375210
456.421584 -2.413300 -10.937630 13.888942 0.018305 0.023394 0.926392 0.375387
456.459205 -2.403091 -10.880080 13.895727 0.031504 0.007050 0.926198 0.375654
456.521794 -2.382531 -10.794877 13.906398 0.045211 -0.018105 0.924835 0.377239
456.586596 -2.323042 -10.680014 13.907199 0.043545 -0.022420 0.923972 0.379312
456.630340 -2.256546 -10.602140 13.898659 0.038087 -0.016502 0.924044 0.380026
456.689189 -2.203231 -10.517557 13.887350 0.022840 0.007933 0.924068 0.381463
456.722848 -2.172267 -10.471274 13.879127 0.017769 0.026427 0.923743 0.381686
456.792415 -2.122184 -10.378523 13.871257 0.010669 0.052123 0.923993 0.378690
456.820940 -2.106961 -10.341321 13.865458 0.005711 0.057408 0.924456 0.376899
456.890907 -2.071913 -10.254633 13.862482 -0.001470 0.064907 0.924831 0.374798
456.923299 -2.054824 -10.212967 13.857778 0.000577 0.067593 0.924800 0.374401
456.987220 -2.025684 -10.129160 13.860911 0.008592 0.068232 0.924957 0.373798
457.054176 -1.994363 -10.041668 13.861888 0.009886 0.061677 0.925802 0.372811
457.087116 -1.978108 -9.995087 13.862389 0.010845 0.056211 0.926263 0.372505
457.155338 -1.943327 -9.899224 13.864641 0.013558 0.044912 0.926916 0.372324
457.186671 -1.926146 -9.853659 13.863761 0.010906 0.040153 0.927109 0.372475
457.253316 -1.889992 -9.758912 13.860799 -0.002209 0.032750 0.927578 0.372186
457.321891 -1.853593 -9.659262 13.858345 -0.009475 0.028534 0.927693 0.372133
457.357094 -1.832966 -9.606929 13.856001 -0.012106 0.027015 0.927699 0.372155
457.421846 -1.799292 -9.513035 13.854409 -0.012477 0.025722 0.927479 0.372781
457.453217 -1.783928 -9.464214 13.857588 -0.003744 0.025488 0.927220 0.373631
457.487173 -1.767613 -9.411971 13.861670 0.007793 0.025637 0.926840 0.374499
457.553577 -1.738256 -9.317314 13.868244 0.027064 0.027257 0.926062 0.375412
457.589792 -1.722316 -9.264373 13.869918 0.035729 0.028153 0.925703 0.375505
457.656160 -1.688430 -9.170487 13.874257 0.045176 0.029447 0.925593 0.374659
457.723866 -1.634419 -9.071675 13.867530 0.032703 0.031548 0.926618 0.373249
457.755528 -1.604864 -9.022981 13.863810 0.023135 0.031886 0.927264 0.372329
457.821488 -1.555696 -8.927335 13.860591 0.009726 0.029708 0.928205 0.370753
457.886913 -1.508067 -8.832222 13.859732 0.006688 0.026070 0.928444 0.370495
457.953966 -1.465701 -8.740088 13.855349 -0.003013 0.024837 0.928804 0.369726
458.021440 -1.428140 -8.650986 13.855608 -0.000353 0.026058 0.929271 0.368478
458.089308 -1.392983 -8.565157 13.853971 0.000415 0.028351 0.929797 0.366979
458.123992 -1.373566 -8.520141 13.853338 0.000934 0.029724 0.930127 0.366032
458.189488 -1.335713 -8.431417 13.853516 0.009641 0.030876 0.930430 0.365039
458.256298 -1.296450 -8.340448 13.853018 0.013975 0.031556 0.930688 0.364181
458.322006 -1.257506 -8.250823 13.850691 0.005922 0.031378 0.931267 0.362935
458.387041 -1.217534 -8.159029 13.848173 0.005190 0.029765 0.931728 0.361897
458.424919 -1.243911 -8.140552 13.852608 0.006543 0.029128 0.931947 0.361363
458.487172 -1.214154 -8.060476 13.851799 0.004259 0.028325 0.932172 0.360881
458.555826 -1.176948 -7.967274 13.853253 0.008706 0.026973 0.932375 0.360380
458.623761 -1.140138 -7.873100 13.855570 0.015456 0.026278 0.932302 0.360393
458.689023 -1.104847 -7.781522 13.858983 0.024111 0.025118 0.932241 0.360158
458.754650 -1.067004 -7.689559 13.860175 0.027935 0.024078 0.932621 0.358968
458.854362 -1.009894 -7.554798 13.855150 0.013660 0.022328 0.934131 0.355970
458.887093 -0.988879 -7.511258 13.855023 0.011417 0.021499 0.934548 0.355004
458.954102 -0.950544 -7.418887 13.853754 0.012203 0.020344 0.935284 0.353103
459.024909 -0.912017 -7.325969 13.854344 0.014242 0.019923 0.936099 0.350883
459.087046 -0.877713 -7.237456 13.855501 0.020423 0.019992 0.937001 0.348156
459.120912 -0.859530 -7.189742 13.858493 0.025147 0.020325 0.937477 0.346541
459.190501 -0.821204 -7.094610 13.856541 0.025354 0.021705 0.938495 0.343675
459.254957 -0.785285 -7.004446 13.855885 0.022274 0.022654 0.939451 0.341207
459.288696 -0.765500 -6.957932 13.856389 0.023861 0.022712 0.939755 0.340259
459.356877 -0.728306 -6.866800 13.855812 0.022320 0.023128 0.940464 0.338370
459.386878 -0.710276 -6.824716 13.853712 0.016743 0.023234 0.940920 0.337415
459.457419 -0.668323 -6.729429 13.850491 0.002771 0.022595 0.942203 0.334269
459.521861 -0.633527 -6.640971 13.847736 -0.003913 0.022547 0.943442 0.330747
459.552849 -0.617755 -6.595321 13.849871 -0.000892 0.022888 0.943983 0.329198
459.620117 -0.582370 -6.500831 13.853362 0.008163 0.024901 0.945080 0.325786
459.689546 -0.532911 -6.398404 13.857478 0.011630 0.027566 0.946251 0.322046
459.756055 -0.490718 -6.297766 13.858213 0.012724 0.028641 0.947491 0.318244
459.793676 -0.463795 -6.239673 13.857879 0.013108 0.027465 0.948211 0.316180
459.862585 -0.426847 -6.141069 13.862251 0.012440 0.020795 0.949601 0.312524
459.923121 -0.397491 -6.052566 13.864795 0.005562 0.013181 0.950484 0.310444
459.989136 -0.366797 -5.955146 13.866714 0.002758 0.015348 0.950674 0.309799
460.058255 -0.335613 -5.853950 13.870806 0.013279 0.020259 0.950934 0.308443
460.088636 -0.321349 -5.807260 13.871829 0.015733 0.020615 0.951226 0.307403
460.153257 -0.290722 -5.710610 13.871177 0.011778 0.018752 0.952258 0.304491
460.186740 -0.274891 -5.660369 13.871999 0.011023 0.016975 0.952750 0.303080
460.256445 -0.242279 -5.559397 13.873875 0.012350 0.014215 0.953581 0.300548
460.290064 -0.226099 -5.510733 13.874748 0.013110 0.014718 0.953793 0.299817
460.353385 -0.246090 -5.457887 13.884894 0.021224 0.020141 0.953905 0.298677
460.421201 -0.229383 -5.373600 13.888162 0.025174 0.025293 0.954238 0.296911
460.456722 -0.217056 -5.329109 13.888129 0.020730 0.026531 0.954662 0.295781
460.526584 -0.185903 -5.234830 13.887583 0.007479 0.025664 0.955742 0.292988
460.588809 -0.158940 -5.146729 13.887938 0.003003 0.022629 0.956364 0.291285
460.656356 -0.130480 -5.050378 13.889804 0.003223 0.018784 0.956819 0.290057
460.688132 -0.116770 -5.003533 13.888514 0.000455 0.017838 0.956917 0.289814
460.754208 -0.090281 -4.906480 13.893027 0.007338 0.019659 0.957046 0.289174
460.787245 -0.076791 -4.856894 13.899613 0.018276 0.020667 0.956864 0.289222
460.886870 -0.035979 -4.710445 13.905133 0.036181 0.022392 0.956523 0.288537
460.920381 -0.019083 -4.660127 13.904946 0.034978 0.022500 0.956746 0.287937
460.987146 0.014983 -4.561901 13.900090 0.019252 0.021026 0.957630 0.286587
461.020759 0.033899 -4.512609 13.896167 0.003177 0.019237 0.958156 0.285582
461.089828 0.065954 -4.411499 13.894175 -0.025129 0.015118 0.958477 0.283657
461.153982 0.087825 -4.317470 13.895644 -0.024788 0.013904 0.958455 0.283826
461.187181 0.097260 -4.267542 13.899758 -0.019489 0.014482 0.958421 0.284323
461.254545 0.113033 -4.169418 13.905963 -0.001329 0.017479 0.958468 0.284662
461.286191 0.118391 -4.124255 13.910392 0.011222 0.019258 0.958370 0.284659
461.354158 0.135894 -4.027562 13.918086 0.029716 0.022425 0.958150 0.283836
461.420190 0.159268 -3.934159 13.919950 0.041881 0.022515 0.958000 0.282799
461.455958 0.173009 -3.884960 13.919310 0.045919 0.021689 0.957959 0.282377
461.521388 0.199846 -3.793872 13.918544 0.044087 0.019814 0.958213 0.281944
461.590648 0.231802 -3.695092 13.919715 0.034204 0.017174 0.958860 0.281286
461.653516 0.281566 -3.587485 13.922619 0.027269 0.014427 0.959206 0.281019
461.720512 0.317759 -3.488902 13.920287 0.020266 0.013802 0.959422 0.280908
461.788559 0.352030 -3.387508 13.915179 0.005629 0.015072 0.959742 0.280421
461.853227 0.383903 -3.297193 13.913179 0.003428 0.016392 0.959740 0.280389
461.887155 0.398620 -3.247936 13.914725 0.007384 0.016596 0.959711 0.280400
461.958005 0.429756 -3.149070 13.919397 0.018902 0.016016 0.959607 0.280251
462.023273 0.461621 -3.057896 13.921162 0.020398 0.016980 0.959534 0.280338
462.097612 0.496527 -2.959069 13.916453 0.007592 0.018774 0.959925 0.279526
462.153365 0.523658 -2.879507 13.914408 -0.002659 0.019181 0.960093 0.279008
462.221573 0.473094 -2.873210 13.925638 -0.003180 0.018855 0.960278 0.278389
462.288500 0.502497 -2.780035 13.924449 -0.003941 0.017926 0.960547 0.277510
462.353233 0.530111 -2.687582 13.924302 -0.011419 0.016879 0.961318 0.274687
462.422582 0.556703 -2.589104 13.925844 -0.020427 0.007517 0.963056 0.268419
462.520179 0.590417 -2.448200 13.921058 -0.027948 -0.005461 0.964482 0.262607
462.590724 0.610966 -2.348517 13.919068 -0.037071 0.003341 0.964828 0.260232
462.654978 0.621832 -2.260373 13.913439 -0.057059 0.009250 0.964861 0.256324
462.720600 0.625224 -2.166203 13.912596 -0.061638 0.010858 0.965356 0.253321
462.788133 0.620447 -2.066578 13.921142 -0.050403 0.012040 0.966516 0.251318
462.853434 0.610348 -1.966974 13.929615 -0.034242 0.014186 0.967902 0.248580
462.886965 0.603934 -1.918045 13.935005 -0.025650 0.015703 0.968523 0.247101
462.953450 0.590614 -1.820359 13.942271 -0.003755 0.020117 0.969574 0.243940
463.020844 0.578686 -1.721606 13.951070 0.022839 0.026627 0.970055 0.240339
463.054020 0.575277 -1.670477 13.953715 0.034177 0.029459 0.970155 0.238250
463.120432 0.570917 -1.568472 13.953200 0.038098 0.029859 0.971170 0.233421
463.187409 0.571617 -1.466871 13.941757 0.022723 0.022817 0.972902 0.228965
463.221738 0.570517 -1.415024 13.941695 0.017325 0.019395 0.973496 0.227221
463.288776 0.568133 -1.315841 13.943947 0.016730 0.015783 0.974060 0.225120
463.353444 0.576087 -1.217471 13.942398 0.012926 0.013495 0.974713 0.222676
463.419610 0.572014 -1.119737 13.941557 0.010308 0.012282 0.975433 0.219713
463.487021 0.566965 -1.019870 13.941519 0.013615 0.012403 0.976003 0.216977
463.559113 0.563420 -0.915656 13.939696 0.019214 0.013534 0.976582 0.213858
463.620551 0.562122 -0.824474 13.939838 0.022380 0.014460 0.977198 0.210652
463.725977 0.565420 -0.670692 13.930328 -0.004925 0.009287 0.979039 0.203401
463.757034 0.564345 -0.627229 13.928734 -0.013406 0.006807 0.979448 0.201134
463.823185 0.559453 -0.530450 13.929059 -0.019948 0.004002 0.980174 0.197089
463.890335 0.550708 -0.430908 13.931478 -0.014372 0.005352 0.980866 0.194080
463.954012 0.539353 -0.337379 13.938518 0.001506 0.010665 0.981314 0.192112
464.022180 0.525723 -0.235673 13.945496 0.014143 0.015553 0.981552 0.190038
464.087567 0.491704 -0.171235 13.950242 0.029044 0.018303 0.981440 0.188673
464.154116 0.481749 -0.078719 13.949595 0.035056 0.018408 0.981796 0.185767
464.222786 0.479803 0.021173 13.943842 0.022385 0.015053 0.982872 0.182305
464.258226 0.480768 0.073329 13.942661 0.013359 0.012674 0.983409 0.180464
464.321081 0.478456 0.169143 13.941353 0.006149 0.010709 0.983891 0.178345
464.387304 0.473037 0.270799 13.946009 0.008385 0.011194 0.984042 0.177385
464.453129 0.468348 0.371627 13.948271 0.009968 0.012499 0.984134 0.176707
464.519979 0.461754 0.473638 13.954957 0.017701 0.014636 0.984037 0.176474
464.586319 0.456061 0.572505 13.958266 0.021983 0.015963 0.983931 0.176472
464.653579 0.451823 0.671905 13.958285 0.022781 0.016561 0.983931 0.176313
464.691379 0.450160 0.724929 13.959397 0.022378 0.016573 0.983955 0.176228
464.755486 0.449941 0.818837 13.960308 0.014539 0.015099 0.984146 0.176116
464.789615 0.451515 0.868948 13.959401 0.005183 0.013098 0.984338 0.175728
464.855557 0.451759 0.967388 13.954634 -0.010428 0.008983 0.984458 0.175082
464.886832 0.450446 1.019512 13.959193 -0.012869 0.007824 0.984406 0.175266
464.987774 0.441564 1.172185 13.967015 -0.001244 0.008835 0.984340 0.176055
465.053311 0.432399 1.270346 13.976242 0.020204 0.013976 0.983924 0.176892
465.087304 0.429990 1.320728 13.978642 0.035280 0.016904 0.983400 0.177183
465.154788 0.426112 1.419128 13.983275 0.057739 0.019904 0.982273 0.177227
465.221372 0.421832 1.511713 13.988910 0.063675 0.018615 0.981961 0.177065
465.286993 0.425926 1.605737 13.982987 0.053579 0.016200 0.982571 0.177259
465.321166 0.430727 1.653788 13.982024 0.040179 0.015075 0.983266 0.177046
465.386919 0.440734 1.746391 13.967654 0.004310 0.010027 0.984325 0.176027
465.458057 0.454590 1.855816 13.963580 -0.035724 -0.002571 0.984240 0.173174
465.521472 0.461457 1.939576 13.951970 -0.073468 -0.016699 0.982249 0.171785
465.587192 0.455625 2.035652 13.954332 -0.079999 -0.016746 0.981495 0.173170
465.656845 0.436972 2.135190 13.962737 -0.052324 -0.004447 0.983037 0.175729
465.722388 0.413350 2.225204 13.976422 -0.007369 0.017577 0.983850 0.177978
465.790547 0.392943 2.319932 13.987819 0.039723 0.034460 0.982688 0.177650
465.860706 0.378440 2.416937 13.983387 0.050094 0.038392 0.982358 0.176039
465.886368 0.373009 2.455661 13.981027 0.042355 0.035543 0.982923 0.175513
465.952945 0.361286 2.552478 13.972967 0.031041 0.027139 0.983837 0.174254
466.020818 0.314189 2.613832 13.979243 0.035458 0.021577 0.983800 0.174400
466.087367 0.303856 2.704903 13.975727 0.040705 0.018187 0.983559 0.174996
466.153582 0.299498 2.802427 13.980553 0.041158 0.015641 0.983559 0.175140
466.221860 0.304000 2.904693 13.978848 0.047569 0.013930 0.983274 0.175259
466.319947 0.306715 3.043619 13.986613 0.059387 0.010482 0.982594 0.175708
466.391176 0.317494 3.139381 13.981787 0.047084 0.010613 0.983242 0.175799
466.423812 0.322964 3.180938 13.977506 0.035466 0.011487 0.983743 0.175670
466.488143 0.337090 3.270923 13.973540 0.017143 0.013310 0.984303 0.175148
466.557258 0.351474 3.367469 13.975038 0.008320 0.013820 0.984518 0.174537
466.622786 0.364326 3.458894 13.973922 -0.001286 0.013273 0.984621 0.174195
466.688868 0.373946 3.551285 13.977917 -0.004353 0.012519 0.984612 0.174251
466.724565 0.380020 3.600643 13.978124 -0.005007 0.012106 0.984648 0.174060
466.786544 0.386148 3.688242 13.982056 -0.002608 0.011875 0.984595 0.174427
466.821562 0.389347 3.739116 13.988678 0.003127 0.012131 0.984575 0.174516
466.889986 0.397814 3.836826 13.993640 0.009100 0.012753 0.984472 0.174841
466.953053 0.407237 3.928181 13.989495 -0.009764 0.009743 0.984569 0.174453
467.021419 0.416736 4.025952 13.988665 -0.036301 0.005220 0.984056 0.174038
467.091599 0.412338 4.139532 13.993057 -0.053701 0.000057 0.983271 0.174052
467.122829 0.412505 4.185689 13.992878 -0.058546 -0.001418 0.982899 0.174583
467.220075 0.402631 4.326045 13.996603 -0.056042 -0.001085 0.982606 0.177041
467.287135 0.389124 4.419673 13.996979 -0.051929 -0.000242 0.982570 0.178492
467.353766 0.371879 4.511954 13.999323 -0.048560 0.000594 0.982671 0.178882
467.424057 0.355156 4.611806 13.999073 -0.060121 -0.005789 0.982334 0.177119
467.492313 0.336090 4.710910 13.995131 -0.070475 -0.012439 0.981747 0.176215
467.554440 0.307642 4.798684 14.000384 -0.064841 -0.011715 0.982007 0.176973
467.586606 0.290477 4.843345 14.005355 -0.058936 -0.009444 0.982311 0.177490
467.656353 0.251529 4.937697 14.011585 -0.042617 -0.000294 0.982993 0.178629
467.724126 0.217561 5.029879 14.014863 -0.028000 0.009117 0.983526 0.178350
467.788767 0.182665 5.119116 14.018315 -0.014938 0.018678 0.983869 0.177284
467.820714 0.165636 5.164825 14.021875 -0.006367 0.024136 0.984010 0.176354
467.887650 0.082409 5.182347 14.034231 0.014736 0.034815 0.984022 0.173986
467.953816 0.051005 5.268307 14.036844 0.030010 0.040232 0.983907 0.171488
468.021778 0.026896 5.363307 14.036064 0.030563 0.037326 0.984442 0.168956
468.087634 0.011607 5.459182 14.031113 0.018569 0.028151 0.985308 0.167423
468.154173 -0.002423 5.555296 14.031476 0.008138 0.019304 0.985828 0.166447
468.187778 -0.008351 5.604455 14.031607 0.006188 0.016227 0.985950 0.166138
468.292147 -0.024783 5.755406 14.029702 -0.004886 0.007965 0.986415 0.164008
468.323228 -0.029358 5.799741 14.027708 -0.010386 0.006263 0.986531 0.163122
468.387908 -0.037218 5.897573 14.024310 -0.017169 0.006138 0.986670 0.161708
468.455168 -0.046661 5.998012 14.028180 -0.011417 0.010561 0.986981 0.160085
468.491086 -0.051648 6.049568 14.028679 -0.004748 0.012396 0.987184 0.159035
468.553356 -0.059146 6.140392 14.027740 0.000449 0.012191 0.987609 0.156461
468.626934 -0.062048 6.244625 14.020183 -0.007575 0.007553 0.988245 0.152505
468.690897 -0.062394 6.337875 14.013602 -0.015356 0.002878 0.988738 0.148837
468.723196 -0.063934 6.384635 14.012826 -0.018939 0.000783 0.988945 0.147067
468.795956 -0.071672 6.492671 14.005228 -0.026936 -0.002707 0.989331 0.143149
468.853820 -0.077082 6.576727 13.998656 -0.038018 -0.005651 0.989273 0.140931
468.921093 -0.082184 6.680063 13.998459 -0.040350 -0.006516 0.989623 0.137756
468.987160 -0.090947 6.779424 13.998160 -0.034531 -0.004649 0.990331 0.134279
469.054822 -0.102690 6.877831 13.999970 -0.021389 -0.000817 0.991431 0.128863
469.122524 -0.111393 6.973517 13.997541 -0.021075 -0.000287 0.992387 0.121343
469.187869 -0.118745 7.065556 13.988252 -0.035641 -0.004554 0.992904 0.113360
469.255626 -0.129769 7.160558 13.989323 -0.042044 -0.024366 0.993585 0.102116
469.320924 -0.141824 7.250552 13.989425 -0.052980 -0.053428 0.992924 0.091867
469.386948 -0.156654 7.337471 13.985194 -0.075655 -0.058514 0.991608 0.086983
469.453943 -0.177960 7.418802 13.982789 -0.081378 -0.025829 0.992802 0.083996
469.520243 -0.206288 7.502290 13.987867 -0.066572 0.003569 0.994879 0.075970
469.586998 -0.237551 7.586670 13.995984 -0.041905 0.000525 0.997083 0.063793
469.654281 -0.270564 7.672354 14.000369 -0.020629 -0.025813 0.998040 0.053142
469.722225 -0.342906 7.670109 14.001432 -0.028153 -0.048160 0.997433 0.044885
469.821300 -0.398670 7.787184 13.997067 -0.053371 -0.038314 0.997129 0.037658
469.891038 -0.434355 7.858821 13.993047 -0.055939 -0.017867 0.997791 0.031052
470.021460 -0.513023 7.991822 13.989468 -0.062534 -0.005639 0.997956 0.011904
470.087648 -0.558298 8.061406 13.992852 -0.057199 0.000123 0.998355 0.004000
470.153876 -0.606868 8.136940 13.999128 -0.042674 0.021652 0.998852 -0.002135
470.223606 -0.657730 8.216704 14.002289 -0.021149 0.048633 0.998558 -0.008298
470.287334 -0.705355 8.292685 14.001974 -0.015787 0.056907 0.998123 -0.016236
470.357439 -0.752495 8.376228 13.992027 -0.027236 0.041588 0.998458 -0.024704
470.420395 -0.796456 8.462467 13.986951 -0.038290 0.016776 0.998649 -0.030850
470.454274 -0.820420 8.510007 13.986688 -0.041236 0.005160 0.998591 -0.032995
470.521454 -0.870450 8.604164 13.984386 -0.043331 -0.017287 0.998250 -0.036337
470.586868 -0.920313 8.693209 13.987054 -0.039210 -0.047683 0.997312 -0.039473
470.689634 -1.005345 8.818736 13.997864 -0.008881 -0.067054 0.996995 -0.037768
470.760662 -1.056833 8.900042 13.995029 0.002574 -0.037259 0.998751 -0.033201
470.791703 -1.079754 8.928189 13.992963 0.005039 -0.016115 0.999360 -0.031539
470.857113 -1.128771 8.990930 13.988864 0.004593 0.017633 0.999332 -0.031677
470.923193 -1.173874 9.058764 13.982238 -0.007323 0.021422 0.999091 -0.036133
470.987514 -1.219712 9.125062 13.975324 -0.018609 0.002394 0.998970 -0.041317
471.053705 -1.265468 9.200802 13.971054 -0.023672 -0.019419 0.998461 -0.046241
471.121133 -1.310708 9.268579 13.969427 -0.028980 -0.040979 0.997476 -0.050222
471.192576 -1.359460 9.337726 13.967234 -0.034139 -0.039550 0.997327 -0.051085
471.220857 -1.382150 9.365837 13.969362 -0.034322 -0.030943 0.997615 -0.051268
471.287387 -1.430589 9.428373 13.969694 -0.026519 -0.000002 0.998339 -0.051147
471.354137 -1.479511 9.489417 13.975133 -0.003796 0.042025 0.997794 -0.051254
471.422154 -1.524756 9.553827 13.968042 -0.000287 0.072242 0.995937 -0.053759
471.455211 -1.546334 9.588061 13.962258 -0.009187 0.074617 0.995585 -0.056207
471.524448 -1.589378 9.664014 13.952548 -0.030190 0.058858 0.995852 -0.062475
471.588247 -1.684469 9.603713 13.950661 -0.041996 0.034823 0.996265 -0.066924
471.654206 -1.734052 9.678603 13.952006 -0.045751 0.013906 0.996465 -0.069066
471.721592 -1.787285 9.763237 13.950091 -0.046302 -0.008379 0.996309 -0.071788
471.788679 -1.846862 9.846554 13.957725 -0.030926 -0.018110 0.996734 -0.072373
471.854463 -1.902340 9.926931 13.965275 -0.015069 -0.023193 0.996907 -0.073561
471.921461 -1.998756 9.998618 13.972757 -0.004645 -0.026061 0.996826 -0.075082
471.990335 -2.051291 10.074243 13.970813 -0.005683 -0.032365 0.996466 -0.077301
472.120336 -2.150249 10.207621 13.960225 -0.028672 -0.041020 0.995551 -0.079839
472.186893 -2.201615 10.270768 13.956180 -0.030157 -0.031695 0.995711 -0.081525
472.220158 -2.227836 10.301052 13.953258 -0.029055 -0.027568 0.995675 -0.083827
472.323106 -2.311852 10.383516 13.952569 -0.023445 -0.025557 0.995142 -0.092140
472.391344 -2.367703 10.433497 13.954010 -0.009569 -0.014324 0.995215 -0.096180
472.454751 -2.419451 10.482736 13.953312 -0.002273 0.008785 0.995093 -0.098524
472.520583 -2.470553 10.534831 13.951188 -0.004241 0.035471 0.994122 -0.102203
472.588418 -2.521962 10.591113 13.945234 -0.017124 0.033483 0.993355 -0.108773
472.653662 -2.573341 10.647996 13.942756 -0.031931 0.018487 0.992782 -0.114116
472.720369 -2.630369 10.704518 13.945563 -0.032836 0.010761 0.992405 -0.118062
472.793556 -2.694186 10.765543 13.950307 -0.018263 0.010547 0.992340 -0.121725
472.853999 -2.749390 10.819845 13.952874 -0.010003 0.004560 0.992042 -0.125424
472.920483 -2.808187 10.877052 13.951021 -0.009323 -0.000246 0.991640 -0.128698
472.955220 -2.840670 10.910223 13.951631 -0.008498 -0.000295 0.991417 -0.130458
473.021694 -2.898048 10.968658 13.952083 -0.008121 0.004228 0.991034 -0.133295
473.087133 -2.955491 11.026717 13.948791 -0.009625 0.016415 0.990521 -0.136040
473.131154 -2.989620 11.062690 13.947749 -0.010067 0.021399 0.990030 -0.138854
473.188939 -3.039014 11.112648 13.947812 -0.009125 0.013956 0.989283 -0.145055
473.253584 -3.095473 11.170989 13.944445 -0.009522 -0.008475 0.988221 -0.152504
473.320972 -3.154157 11.228781 13.943162 -0.009732 -0.034138 0.986466 -0.160077
473.358707 -3.187721 11.256170 13.944645 -0.008919 -0.046094 0.985452 -0.163339
473.421136 -3.242455 11.305845 13.942381 -0.012789 -0.055061 0.984327 -0.167047
473.486667 -3.341196 11.253334 13.937500 -0.027234 -0.036926 0.984574 -0.168846
473.554296 -3.404205 11.287394 13.936284 -0.026569 0.010453 0.984932 -0.170568
473.622793 -3.465452 11.332051 13.936270 -0.017680 0.058709 0.982697 -0.174780
473.653650 -3.555116 11.366284 13.940123 -0.013764 0.068810 0.981216 -0.179697
473.721691 -3.621183 11.427747 13.934682 -0.010029 0.050788 0.980654 -0.188777
473.820852 -3.712015 11.515973 13.927195 -0.013792 -0.033841 0.979699 -0.197113
473.890055 -3.775399 11.573920 13.925983 -0.018108 -0.073530 0.977907 -0.194840
473.956770 -3.837743 11.619262 13.930997 -0.006483 -0.054189 0.980641 -0.188054
474.021410 -3.896873 11.651825 13.941267 0.019429 0.001252 0.982858 -0.183333
474.087252 -3.954598 11.689377 13.941262 0.027750 0.061946 0.981146 -0.180955
474.155223 -4.013132 11.730713 13.934620 0.021165 0.108047 0.977306 -0.180970
474.190947 -4.037215 11.760940 13.929176 0.017331 0.119147 0.975951 -0.181723
474.254869 -4.085780 11.820003 13.922324 0.009816 0.115301 0.976005 -0.184457
474.320507 -4.134664 11.894400 13.919825 0.002970 0.087810 0.978387 -0.187186
474.386981 -4.188525 11.980868 13.917001 0.001229 0.043352 0.980811 -0.190074
474.454946 -4.242821 12.066917 13.913124 -0.001907 0.012175 0.981990 -0.188529
474.487285 -4.268628 12.106669 13.909283 -0.004421 0.006257 0.982273 -0.187298
474.554225 -4.321433 12.192174 13.904864 -0.007925 -0.000284 0.982308 -0.187106
474.620705 -4.370393 12.271772 13.901175 -0.011797 -0.013702 0.981913 -0.188466
474.687629 -4.424499 12.348852 13.899096 -0.010335 -0.027931 0.981409 -0.189606
474.756666 -4.475471 12.432639 13.900937 -0.002667 -0.032396 0.981453 -0.188926
474.787767 -4.498733 12.471448 13.899889 -0.000924 -0.032056 0.981585 -0.188313
474.853142 -4.546425 12.543624 13.898344 -0.002196 -0.030204 0.981797 -0.187504
474.922919 -4.615889 12.623164 13.903937 -0.004947 -0.032637 0.981543 -0.188370
474.987453 -4.657953 12.688842 13.901995 -0.004304 -0.044227 0.980957 -0.189075
475.053367 -4.700907 12.752632 13.901450 0.002527 -0.062491 0.979786 -0.190019
475.121689 -4.744721 12.818264 13.904124 0.011133 -0.082316 0.978322 -0.189699
475.154346 -4.763477 12.843907 13.903627 0.011540 -0.087616 0.978075 -0.188573
475.221507 -4.800048 12.894301 13.901859 0.007926 -0.087473 0.978494 -0.186644
475.289890 -4.831667 12.930806 13.900300 0.009838 -0.076449 0.979601 -0.185580
475.354027 -4.862789 12.970625 13.899401 0.010625 -0.059273 0.980749 -0.185755
475.422317 -4.922955 12.976351 13.895246 0.006085 -0.038399 0.981597 -0.186965
475.488133 -4.947580 12.967754 13.890370 -0.003300 -0.019584 0.981900 -0.188356
475.553852 -4.973342 13.002157 13.884407 -0.018113 -0.012591 0.981218 -0.191636
475.587009 -4.986417 13.017699 13.882440 -0.021802 -0.013673 0.980651 -0.194067
475.656424 -5.015753 13.042192 13.885088 -0.016648 -0.023315 0.979471 -0.199540
475.721345 -5.044645 13.072454 13.886758 -0.011043 -0.034165 0.978602 -0.202603
475.786428 -5.071277 13.094019 13.884880 -0.015335 -0.037854 0.978121 -0.203991
475.854176 -5.099562 13.118961 13.885096 -0.014554 -0.039465 0.977303 -0.207627
475.887907 -5.112415 13.129248 13.887113 -0.008809 -0.039127 0.976961 -0.209615
475.956190 -5.140855 13.150356 13.888609 -0.001849 -0.032417 0.976346 -0.213763
476.020163 -5.164748 13.170646 13.883752 -0.010610 -0.017102 0.975888 -0.217343
476.053613 -5.176069 13.180877 13.880718 -0.017550 -0.005950 0.975450 -0.219438
476.120613 -5.202915 13.203650 13.877893 -0.029113 0.012647 0.973671 -0.225736
476.187404 -5.232615 13.220571 13.875019 -0.039894 0.026375 0.971396 -0.232598
476.220781 -5.249428 13.231558 13.874397 -0.043181 0.029379 0.970199 -0.236613
476.288088 -5.285693 13.255972 13.873555 -0.043001 0.027593 0.968016 -0.245630
476.354960 -5.327127 13.286224 13.873835 -0.039233 0.017664 0.966228 -0.254070
476.386917 -5.349984 13.301723 13.874724 -0.037060 0.011277 0.965493 -0.257532
476.455300 -5.396404 13.333236 13.875249 -0.033457 0.000568 0.964109 -0.263389
476.487157 -5.424260 13.348691 13.874894 -0.033173 -0.004960 0.963311 -0.266283
476.554664 -5.476711 13.381003 13.877391 -0.028735 -0.016389 0.961896 -0.271407
476.623707 -5.530388 13.414663 13.882484 -0.016622 -0.020180 0.961101 -0.274955
476.657624 -5.555099 13.431745 13.884755 -0.012929 -0.017647 0.961036 -0.275555
476.724224 -5.604098 13.458215 13.885237 -0.017910 -0.001868 0.961106 -0.275592
476.754368 -5.627164 13.469860 13.884565 -0.021207 0.008831 0.960965 -0.275715
476.820147 -5.673412 13.499302 13.885629 -0.024718 0.028728 0.960042 -0.277277
476.887291 -5.721995 13.536379 13.885115 -0.026594 0.031485 0.958789 -0.281113
476.954313 -5.771555 13.575592 13.881691 -0.031396 0.018658 0.957771 -0.285202
476.986690 -5.844944 13.593282 13.888237 -0.035420 0.011896 0.957120 -0.287271
477.053669 -5.931203 13.633385 13.886434 -0.041023 0.004082 0.955936 -0.290667
477.121249 -5.992608 13.674573 13.885620 -0.042126 -0.009171 0.954537 -0.294959
477.153629 -6.024986 13.691929 13.886011 -0.040744 -0.016674 0.953902 -0.296871
477.226616 -6.095607 13.738783 13.890234 -0.027427 -0.015065 0.953554 -0.299592
477.289918 -6.204951 13.756889 13.894075 -0.015574 -0.001120 0.952928 -0.302795
477.354697 -6.298022 13.777304 13.894333 -0.013622 0.012120 0.951436 -0.307307
477.423432 -6.373715 13.812161 13.892453 -0.012276 -0.001664 0.949084 -0.314781
477.458589 -6.411160 13.834368 13.892970 -0.011290 -0.013765 0.947974 -0.317850
477.520480 -6.479167 13.869017 13.890081 -0.009371 -0.031381 0.946409 -0.321307
477.586404 -6.543674 13.904249 13.892637 -0.004710 -0.035686 0.945697 -0.323051
477.653185 -6.611720 13.939347 13.894014 -0.001322 -0.030816 0.945367 -0.324546
477.719746 -6.675243 13.974214 13.893773 -0.002849 -0.023961 0.945333 -0.325214
477.796202 -6.741676 14.007257 13.894279 0.004024 -0.002774 0.945519 -0.325530
477.853546 -6.797661 14.028749 13.901482 0.019461 0.019748 0.945314 -0.324981
477.920798 -6.859954 14.067280 13.899132 0.019336 0.040562 0.944944 -0.324131
477.953828 -6.894849 14.087385 13.895172 0.011259 0.050498 0.944718 -0.323777
478.026609 -6.966660 14.134157 13.880685 -0.016843 0.070814 0.943516 -0.323232
478.088388 -7.030571 14.222614 13.879244 -0.045494 0.080423 0.942000 -0.322642
478.156668 -7.090013 14.280345 13.874930 -0.053162 0.074007 0.941329 -0.324956
478.191029 -7.125686 14.312139 13.873047 -0.049492 0.066873 0.941683 -0.326056
478.257846 -7.201096 14.381656 13.873081 -0.036876 0.048472 0.942960 -0.327289
478.320287 -7.274320 14.416240 13.869332 -0.029171 0.028542 0.944109 -0.327098
478.357074 -7.350210 14.480003 13.883323 -0.025788 0.019656 0.944092 -0.328083
478.421285 -7.437456 14.556971 13.884539 -0.011461 0.011015 0.944436 -0.328310
478.487802 -7.523497 14.619285 13.887565 0.008635 -0.004467 0.943805 -0.330361
478.554014 -7.600172 14.695989 13.885234 0.021455 -0.022178 0.943368 -0.330309
478.623870 -7.679895 14.777200 13.883531 0.027269 -0.041473 0.942263 -0.331175
478.687164 -7.753760 14.822897 13.880583 0.025538 -0.051443 0.942279 -0.329865
478.754303 -7.822642 14.880533 13.877356 0.019982 -0.043211 0.943343 -0.328385
478.821017 -7.883601 14.913352 13.872894 0.012744 -0.032097 0.943937 -0.328314
478.886687 -7.946244 14.959452 13.868193 0.005110 -0.023736 0.944150 -0.328621
478.920278 -8.004599 14.990857 13.874223 0.003878 -0.023539 0.943668 -0.330031
478.989654 -8.076018 15.034958 13.871746 0.002943 -0.020912 0.943763 -0.329948
479.055037 -8.134549 15.073511 13.873044 0.005369 -0.006315 0.944497 -0.328415
479.087066 -8.191994 15.099847 13.874210 0.009121 0.001924 0.944384 -0.328714
479.154247 -8.268465 15.156195 13.873094 0.013802 0.009779 0.944078 -0.329287
479.223073 -8.335128 15.219369 13.870476 0.014308 0.006623 0.944159 -0.329113
479.254288 -8.365717 15.248615 13.868532 0.014376 0.003967 0.944275 -0.328820
479.321457 -8.428525 15.297487 13.867712 0.011633 -0.000659 0.944557 -0.328141
479.396393 -8.493944 15.336026 13.866769 0.006588 0.003802 0.944962 -0.327091
479.421030 -8.517121 15.353287 13.868300 0.004408 0.006940 0.945163 -0.326495
479.487650 -8.581365 15.402792 13.867724 0.003066 0.014230 0.945230 -0.326082
479.555944 -8.647061 15.457410 13.867516 0.001725 0.018332 0.944871 -0.326926
479.593013 -8.684567 15.487035 13.868479 0.000815 0.018650 0.944782 -0.327168
479.627193 -8.715385 15.521681 13.869807 -0.000041 0.022644 0.944912 -0.326539
479.687900 -8.812336 15.616270 13.880031 -0.000362 0.031725 0.944871 -0.325902
479.754566 -8.880612 15.674864 13.881889 0.002388 0.019679 0.944120 -0.329004
479.822507 -8.962317 15.757843 13.883564 0.004959 0.000044 0.943955 -0.330038
479.855812 -9.006090 15.801898 13.882842 0.003238 -0.002125 0.944278 -0.329126
479.887554 -9.046065 15.840283 13.879714 -0.001813 0.001495 0.944810 -0.327610
479.923149 -9.129357 15.874400 13.878715 -0.009484 0.012148 0.945004 -0.326696
479.987367 -9.214103 15.939668 13.874164 -0.025912 0.038015 0.944707 -0.324673
480.020671 -9.261013 15.976006 13.873427 -0.031479 0.046369 0.943862 -0.325551
480.055550 -9.318353 16.041545 13.870775 -0.036227 0.048634 0.943141 -0.326815
480.090514 -9.368885 16.095374 13.869076 -0.040268 0.044747 0.942559 -0.328572
480.153953 -9.506394 16.178343 13.872081 -0.042939 0.027978 0.941461 -0.333203
480.186883 -9.564860 16.247688 13.873430 -0.040647 0.018717 0.941253 -0.334723
480.221704 -9.622872 16.303309 13.877114 -0.034449 0.011769 0.941018 -0.336393
480.287298 -9.736142 16.398925 13.893417 -0.010659 0.009374 0.940622 -0.339159
480.320459 -9.800603 16.454220 13.899058 -0.002148 0.008241 0.939909 -0.341319
480.390870 -9.923831 16.551770 13.906415 0.003527 0.004500 0.938159 -0.346158
480.421806 -9.976404 16.591723 13.908502 0.002477 0.001417 0.937326 -0.348443
480.456169 -10.031675 16.630464 13.910803 0.000869 -0.002856 0.936183 -0.351500
480.521395 -10.122360 16.696371 13.914771 0.000691 -0.020853 0.933370 -0.358308
480.554224 -10.167828 16.728650 13.914713 0.002082 -0.032539 0.931803 -0.361497
480.592833 -10.221506 16.766615 13.916159 0.003316 -0.043621 0.929935 -0.365112
480.654686 -10.308145 16.819189 13.919337 0.006679 -0.057126 0.927050 -0.370500
480.687157 -10.377666 16.905849 13.920980 0.006734 -0.057798 0.927098 -0.370275
480.721488 -10.442415 16.956557 13.922694 0.005644 -0.053681 0.926303 -0.372892
480.786616 -10.534551 17.022621 13.921896 0.000824 -0.041190 0.924792 -0.378236
480.855411 -10.622677 17.067413 13.924206 -0.005658 -0.022890 0.922910 -0.384292
480.887647 -10.666329 17.077046 13.926170 -0.008211 -0.012618 0.921757 -0.387475
480.922792 -10.705259 17.089341 13.927914 -0.010319 -0.001011 0.920650 -0.390251
480.990325 -10.785849 17.117989 13.932368 -0.009048 0.014126 0.918098 -0.395998
481.022116 -10.826193 17.135552 13.933960 -0.005589 0.013359 0.916885 -0.398888
481.056394 -10.882378 17.156714 13.935880 -0.001483 0.008900 0.915764 -0.401615
481.120418 -10.979061 17.201163 13.937418 0.001002 -0.004289 0.914822 -0.403832
481.153449 -11.032330 17.235111 13.936031 -0.002523 -0.008624 0.914923 -0.403528
481.188231 -11.085873 17.263788 13.936356 -0.008617 -0.006338 0.915392 -0.402421
481.223581 -11.137301 17.289880 13.936475 -0.013441 0.000149 0.915687 -0.401667
481.255408 -11.182655 17.311874 13.936783 -0.014775 0.005577 0.915597 -0.401788
481.322248 -11.277845 17.350087 13.941351 -0.011920 0.011316 0.914805 -0.403561
481.354230 -11.321648 17.366770 13.946006 -0.009409 0.011500 0.914301 -0.404762
481.421449 -11.417217 17.407215 13.951251 -0.006471 0.006340 0.912917 -0.408046
481.453774 -11.463246 17.427721 13.951381 -0.005747 0.002166 0.912314 -0.409445
481.488242 -11.513676 17.451167 13.953086 -0.003150 -0.000194 0.911532 -0.411218
481.556463 -11.613723 17.485381 13.961404 0.007150 0.003519 0.909866 -0.414826
481.587895 -11.657527 17.494779 13.967855 0.010394 0.006951 0.909108 -0.416372
481.622572 -11.706176 17.512694 13.970262 0.012335 0.010446 0.908079 -0.418486
481.686678 -11.835372 17.577792 13.966646 0.012719 0.010357 0.906084 -0.422780
481.723328 -11.906577 17.618072 13.963710 0.010532 0.003521 0.904460 -0.426413
481.788515 -12.015020 17.674781 13.957001 0.002516 -0.018272 0.901610 -0.432156
481.821336 -12.081829 17.715177 13.959706 -0.002593 -0.026143 0.900393 -0.434283
481.854316 -12.141551 17.749673 13.961239 -0.006351 -0.028122 0.899455 -0.436062
481.887053 -12.194630 17.775318 13.962642 -0.008073 -0.026461 0.898532 -0.438035
481.956526 -12.297575 17.816857 13.968365 -0.006380 -0.021018 0.895931 -0.443649
481.988560 -12.339873 17.838159 13.966041 -0.003830 -0.022851 0.894037 -0.447393
482.020674 -12.388772 17.854221 13.966235 -0.002863 -0.031468 0.891907 -0.451113
482.088187 -12.490491 17.889647 13.966754 -0.003151 -0.048394 0.888217 -0.456857
482.130423 -12.545759 17.906089 13.965593 -0.000859 -0.050712 0.886329 -0.460270
482.154893 -12.579341 17.920731 13.965712 0.003204 -0.051266 0.885018 -0.462714
482.187837 -12.626030 17.935767 13.966842 0.004983 -0.053584 0.883272 -0.465762
482.256556 -12.721073 17.965975 13.965052 -0.001822 -0.049182 0.880818 -0.470891
482.289922 -12.764679 17.978455 13.967022 -0.008574 -0.041132 0.880038 -0.473041
482.355529 -12.854014 18.000879 13.967863 -0.018996 -0.017470 0.877929 -0.478094
482.387060 -12.891981 18.001867 13.973405 -0.022039 -0.005697 0.876402 -0.481043
482.455052 -13.011606 18.057866 13.965739 -0.023589 0.009578 0.873407 -0.486325
482.487819 -13.071006 18.083422 13.966007 -0.021982 0.011434 0.871854 -0.489138
482.560400 -13.193081 18.124925 13.964199 -0.017014 0.005433 0.868689 -0.495037
482.620821 -13.290645 18.154544 13.961537 -0.014885 -0.009378 0.867095 -0.497833
482.654979 -13.343128 18.165663 13.963900 -0.012933 -0.016112 0.866547 -0.498668
482.721211 -13.443520 18.183349 13.973305 0.000429 -0.017816 0.866343 -0.499132
482.757006 -13.498854 18.194052 13.975512 0.008353 -0.016068 0.866211 -0.499351
482.823565 -13.602184 18.219018 13.976794 0.012481 -0.015989 0.866265 -0.499172
482.853867 -13.653658 18.232185 13.973584 0.011960 -0.016037 0.866487 -0.498799
482.923851 -13.759952 18.254922 13.975793 0.008726 -0.014876 0.866017 -0.499716
482.954853 -13.785518 18.235814 13.979079 0.004314 -0.015259 0.865566 -0.500543
482.988057 -13.822872 18.233389 13.977044 -0.001375 -0.015764 0.865070 -0.501402
483.054088 -13.911712 18.236939 13.981307 -0.010438 -0.015391 0.863548 -0.503924
483.088418 -13.953931 18.235199 13.981018 -0.013145 -0.014414 0.862711 -0.505321
483.121469 -13.998669 18.237250 13.979411 -0.014914 -0.013637 0.861919 -0.506643
483.188128 -14.094301 18.244646 13.979492 -0.015363 -0.013412 0.860755 -0.508611
483.224459 -14.145251 18.254263 13.977742 -0.015885 -0.015905 0.860487 -0.508976
483.291735 -14.243533 18.267642 13.974511 -0.013565 -0.019383 0.860370 -0.509121
483.361766 -14.353919 18.280426 13.982264 -0.000657 -0.015398 0.860361 -0.509452
483.428139 -14.458674 18.293290 13.989270 0.014611 -0.006920 0.860355 -0.509439
483.454833 -14.501881 18.296123 13.995380 0.020040 -0.002264 0.860317 -0.509360
483.521515 -14.602989 18.302991 14.003256 0.021688 0.004182 0.859402 -0.510822
483.554512 -14.656218 18.307606 14.005585 0.017892 0.004815 0.858761 -0.512041
483.620923 -14.753968 18.316354 14.005436 0.008221 0.003697 0.857487 -0.514427
483.654028 -14.803087 18.322038 14.005824 0.004860 0.003885 0.856754 -0.515687
483.726707 -14.892496 18.328566 14.006983 -0.000078 0.004425 0.855568 -0.517671
483.753805 -14.914723 18.302368 14.004228 -0.003104 0.001652 0.854847 -0.518869
483.820772 -14.990961 18.300633 14.003451 -0.010468 -0.004572 0.853858 -0.520380
483.887008 -15.072104 18.303907 14.005337 -0.003969 0.001558 0.853171 -0.521614
483.921934 -15.112019 18.304282 14.008185 0.001907 0.006493 0.852675 -0.522398
483.990636 -15.199567 18.310976 14.013104 0.008657 0.010442 0.851761 -0.523754
484.022691 -15.229316 18.311293 14.012719 0.007862 0.008062 0.851469 -0.524283
484.089456 -15.322894 18.320301 14.012470 -0.001004 -0.001204 0.850895 -0.525334
484.124110 -15.370957 18.328025 14.010792 -0.006071 -0.006362 0.850489 -0.525920
484.188812 -15.461274 18.336313 14.010288 -0.010664 -0.015154 0.849671 -0.526988
484.221386 -15.507419 18.339107 14.010059 -0.011108 -0.017140 0.849338 -0.527453
484.255597 -15.558189 18.343945 14.012321 -0.011809 -0.017243 0.849076 -0.527857
484.322830 -15.653817 18.354314 14.010062 -0.020056 -0.019240 0.848414 -0.528604
484.357207 -15.691099 18.336237 14.004724 -0.026954 -0.022395 0.847384 -0.529823
484.422858 -15.776447 18.345047 14.004682 -0.029596 -0.020572 0.846745 -0.530777
484.487789 -15.868813 18.344402 14.006557 -0.020009 -0.010416 0.846627 -0.531709
484.554378 -15.969063 18.343172 14.010969 -0.009763 0.007478 0.846731 -0.531880
484.587937 -16.020968 18.343609 14.014193 -0.003658 0.018528 0.846746 -0.531662
484.654226 -16.121596 18.344904 14.015801 0.001560 0.030101 0.846270 -0.531901
484.688240 -16.173413 18.349762 14.014186 -0.000339 0.028536 0.846097 -0.532264
484.757784 -16.282720 18.356312 14.016363 -0.005436 0.018238 0.845569 -0.533527
484.786969 -16.277272 18.329058 14.017247 -0.006828 0.013299 0.845717 -0.533422
484.854192 -16.340958 18.309778 14.018402 -0.008687 0.006559 0.845444 -0.533953
484.888562 -16.379002 18.301424 14.019247 -0.009742 0.004342 0.845149 -0.534425
484.954017 -16.460946 18.293023 14.020288 -0.011943 0.001858 0.844125 -0.536011
484.992187 -16.495369 18.279388 14.021013 -0.013142 0.000875 0.843088 -0.537614
485.056632 -16.569659 18.272826 14.021099 -0.016252 -0.002786 0.840932 -0.540889
485.121242 -16.659669 18.266980 14.026808 -0.014636 -0.000587 0.838521 -0.544672
485.191353 -16.759329 18.263966 14.031405 -0.009459 0.005186 0.836178 -0.548352
485.257554 -16.855889 18.257959 14.035469 -0.003142 -0.005069 0.832978 -0.553274
485.287924 -16.901827 18.252112 14.038360 -0.000100 -0.014299 0.831798 -0.554894
485.358283 -17.000172 18.249902 14.039401 0.005685 -0.025884 0.830684 -0.556113
485.391066 -17.047716 18.246840 14.041023 0.006460 -0.025960 0.830702 -0.556074
485.455201 -17.137536 18.234154 14.046635 0.001583 -0.016984 0.831359 -0.555473
485.488312 -17.185052 18.229238 14.046925 -0.004947 -0.010130 0.831569 -0.555307
485.522267 -17.234977 18.222480 14.048893 -0.012947 -0.001086 0.831628 -0.555181
485.589323 -17.349134 18.186422 14.056361 -0.022269 0.024195 0.831338 -0.554794
485.621223 -17.406565 18.183322 14.059528 -0.023588 0.034315 0.830899 -0.554863
485.690096 -17.511367 18.176814 14.062546 -0.023928 0.041641 0.830573 -0.554835
485.754241 -17.611498 18.169316 14.068067 -0.020686 0.040265 0.830771 -0.554770
485.787839 -17.666190 18.167841 14.070524 -0.017199 0.039557 0.830984 -0.554622
485.855662 -17.774394 18.163087 14.077373 -0.010935 0.031550 0.830664 -0.555772
485.921369 -17.889571 18.164526 14.081310 -0.005201 0.013845 0.830030 -0.557522
485.957722 -17.951622 18.166535 14.083821 -0.001074 0.003594 0.829360 -0.558701
486.020772 -18.061916 18.168447 14.086986 0.011238 -0.017946 0.828177 -0.560066
486.087918 -18.177396 18.168417 14.093450 0.018185 -0.029416 0.828093 -0.559524
486.122206 -18.226819 18.162424 14.098507 0.018659 -0.024543 0.828564 -0.559045
486.188222 -18.314694 18.150387 14.107661 0.018899 0.009116 0.830095 -0.557227
486.220754 -18.334615 18.137582 14.109738 0.016583 0.028679 0.829806 -0.557068
486.288885 -18.409681 18.127319 14.110775 0.010353 0.051882 0.827933 -0.558326
486.354335 -18.497231 18.122042 14.113099 0.009906 0.045190 0.826156 -0.561539
486.424084 -18.597305 18.124715 14.111286 0.008908 0.019933 0.825722 -0.563655
486.457148 -18.651530 18.128047 14.109878 0.007518 0.008300 0.825870 -0.563750
486.522750 -18.783150 18.140419 14.110515 0.003975 -0.000524 0.827040 -0.562129
486.588919 -18.930564 18.151909 14.111615 -0.004889 0.001319 0.828426 -0.560076
486.654488 -19.062271 18.160397 14.111237 -0.019118 -0.002629 0.828487 -0.559676
486.690109 -19.086193 18.142875 14.112673 -0.020326 -0.000019 0.828324 -0.559881
486.758520 -19.152756 18.132043 14.114727 -0.014803 0.013483 0.828981 -0.558919
486.820363 -19.223620 18.123216 14.119606 -0.016355 0.033361 0.829796 -0.556829
486.888150 -19.305543 18.115946 14.124487 -0.016914 0.046933 0.828889 -0.557185
486.954166 -19.396054 18.111984 14.124900 -0.015437 0.033375 0.828380 -0.558958
487.029494 -19.520927 18.119331 14.126870 -0.015384 0.007724 0.827946 -0.560543
487.056134 -19.548208 18.113517 14.127416 -0.012370 0.000089 0.828471 -0.559895
487.122627 -19.649232 18.114425 14.131211 -0.001402 -0.008459 0.829142 -0.558972
487.190747 -19.742719 18.110748 14.131218 0.001126 -0.018295 0.829782 -0.557787
487.260580 -19.825876 18.103102 14.130876 0.002025 -0.011806 0.830660 -0.556652
487.287481 -19.852455 18.094018 14.142607 0.007879 -0.002482 0.830953 -0.556281
487.354273 -19.970392 18.099766 14.148417 0.021403 0.013145 0.830591 -0.556315
487.387390 -20.034864 18.100780 14.152771 0.025162 0.017204 0.830350 -0.556408
487.454746 -20.135654 18.100333 14.157597 0.031208 0.021816 0.829663 -0.556965
487.521193 -20.225634 18.098800 14.159618 0.033954 0.013670 0.829025 -0.558013
487.554210 -20.267182 18.099628 14.161203 0.033258 0.006275 0.828850 -0.558446
487.621604 -20.346903 18.095187 14.162423 0.035279 -0.007374 0.827873 -0.559756
487.659825 -20.372500 18.094850 14.167519 0.041467 -0.015061 0.827167 -0.560221
487.727009 -20.435175 18.094824 14.171976 0.052819 -0.028727 0.826468 -0.559764
487.787551 -20.509247 18.095975 14.173818 0.054810 -0.034846 0.827430 -0.557800
487.824112 -20.553801 18.093974 14.170362 0.053148 -0.032244 0.828147 -0.557053
487.887190 -20.639230 18.097980 14.175738 0.050871 -0.019766 0.829156 -0.556347
487.956300 -20.747250 18.104630 14.183237 0.053146 -0.006363 0.829332 -0.556186
487.989898 -20.803175 18.109671 14.185800 0.053077 -0.001090 0.829887 -0.555400
488.054006 -20.894837 18.118232 14.185980 0.042234 0.009156 0.832178 -0.552822
488.089275 -20.953216 18.124341 14.185760 0.033965 0.013290 0.833052 -0.551991
488.124502 -20.983683 18.126264 14.183817 0.026820 0.015413 0.833562 -0.551559
488.187077 -21.058857 18.134297 14.181922 0.013572 0.018819 0.834722 -0.550183
488.220980 -21.089392 18.136369 14.181782 0.004410 0.024038 0.835379 -0.549130
488.288236 -21.144605 18.142036 14.181227 -0.012697 0.041906 0.836226 -0.546634
488.324503 -21.178216 18.143888 14.181928 -0.016836 0.049315 0.836066 -0.546148
488.354832 -21.206518 18.145230 14.183531 -0.017648 0.053241 0.836279 -0.545428
488.421351 -21.254303 18.149410 14.185435 -0.011800 0.051413 0.837495 -0.543893
488.456757 -21.283407 18.150831 14.184994 -0.003973 0.046073 0.838495 -0.542943
488.523049 -21.349153 18.159750 14.187985 0.015678 0.024456 0.841023 -0.540218
488.588257 -21.419910 18.171677 14.189461 0.030910 0.001285 0.844337 -0.534918
488.656258 -21.481500 18.184684 14.190036 0.035823 -0.009100 0.848127 -0.528503
488.724076 -21.553217 18.198202 14.191663 0.029872 -0.006550 0.851605 -0.523292
488.790938 -21.593509 18.205562 14.188069 0.019522 0.003674 0.853967 -0.519948
488.855864 -21.645228 18.219382 14.182397 0.012475 0.010319 0.854931 -0.518488
488.921597 -21.699286 18.231374 14.179520 0.006631 0.011485 0.855371 -0.517846
488.987326 -21.728179 18.238544 14.177155 0.006611 0.011159 0.855349 -0.517890
489.054477 -21.779924 18.251588 14.176945 0.010895 0.007394 0.855185 -0.518156
489.121285 -21.844708 18.269051 14.174491 0.013072 0.003367 0.855124 -0.518248
489.155811 -21.870898 18.276081 14.175609 0.012826 0.003224 0.855139 -0.518230
489.222334 -21.915871 18.281151 14.170354 0.010204 0.004208 0.854718 -0.518976
489.287211 -21.961279 18.293321 14.168056 0.007943 0.003198 0.854335 -0.519652
489.325609 -21.987040 18.299098 14.168637 0.007129 0.002611 0.854085 -0.520079
489.387975 -22.027561 18.309576 14.165915 0.005143 0.002449 0.854672 -0.519137
489.457086 -22.065528 18.317995 14.163554 0.001292 0.005404 0.856345 -0.516375
489.523532 -22.100353 18.326638 14.159593 -0.001973 0.009005 0.858745 -0.512320
489.554998 -22.116715 18.329707 14.158973 -0.001276 0.011263 0.860087 -0.510022
489.623614 -22.159832 18.337719 14.159380 0.006303 0.012609 0.862483 -0.505889
489.687221 -22.200350 18.346724 14.158792 0.012203 0.010774 0.865895 -0.499961
489.721582 -22.223888 18.353142 14.156144 0.009693 0.015153 0.867845 -0.496510
489.790816 -22.281285 18.366968 14.154135 0.000035 0.026450 0.870492 -0.491471
489.854052 -22.343692 18.381751 14.152650 -0.005961 0.025341 0.871514 -0.489678
489.888519 -22.376894 18.389475 14.151749 -0.008836 0.026194 0.872076 -0.488590
489.954895 -22.436263 18.403342 14.152529 -0.012779 0.034666 0.872948 -0.486412
489.988933 -22.476253 18.411063 14.153973 -0.014251 0.040914 0.873215 -0.485406
490.055320 -22.540556 18.432659 14.150834 -0.014219 0.046487 0.873383 -0.484601
490.088167 -22.575772 18.441509 14.150711 -0.012245 0.044961 0.873379 -0.484807
490.160765 -22.652557 18.458399 14.153294 -0.003364 0.032275 0.872944 -0.486741
490.224484 -22.722302 18.481654 14.156216 0.011339 0.013172 0.873203 -0.487047
490.257089 -22.775978 18.492653 14.157999 0.019779 0.003740 0.873210 -0.486928
490.323981 -22.854574 18.511322 14.163206 0.032766 -0.016001 0.872634 -0.487012
490.356142 -22.894330 18.523908 14.163918 0.035977 -0.025405 0.872378 -0.486844
490.421837 -22.960452 18.542673 14.164116 0.032933 -0.033436 0.872936 -0.485572
490.487753 -23.014191 18.558086 14.160761 0.020028 -0.018005 0.874758 -0.483811
490.523260 -23.045624 18.564984 14.159786 0.012899 -0.006967 0.875042 -0.483826
490.591523 -23.094741 18.577697 14.155776 -0.005259 0.018866 0.875311 -0.483164
490.655719 -23.138438 18.588140 14.152636 -0.029923 0.045877 0.874303 -0.482280
490.721197 -23.228045 18.618147 14.133501 -0.060567 0.066581 0.872072 -0.481030
490.787720 -23.319845 18.638439 14.124827 -0.082964 0.080410 0.869056 -0.481032
490.855541 -23.432321 18.659342 14.117480 -0.091737 0.069001 0.867032 -0.484850
490.887353 -23.483567 18.671377 14.112522 -0.092031 0.052111 0.866746 -0.487407
490.921697 -23.551778 18.682823 14.110063 -0.089616 0.027404 0.866341 -0.490583
490.988177 -23.662626 18.700358 14.106558 -0.074268 -0.024906 0.866086 -0.493719
491.089819 -23.830400 18.707858 14.118043 -0.041946 -0.037954 0.871294 -0.487490
491.153635 -23.884516 18.695281 14.126882 -0.028791 -0.022308 0.874545 -0.483575
491.221597 -23.971359 18.686387 14.134798 -0.010493 0.008727 0.876886 -0.480505
491.288356 -24.076784 18.676232 14.150579 0.023089 0.044736 0.876587 -0.478603
491.357358 -24.259713 18.686637 14.166604 0.061552 0.059067 0.874889 -0.476751
491.425646 -24.397456 18.704453 14.176696 0.091190 0.053205 0.873832 -0.474628
491.488146 -24.522569 18.719284 14.180892 0.104579 0.023149 0.874457 -0.473131
491.553673 -24.561869 18.731294 14.174303 0.100642 -0.014370 0.875813 -0.471821
491.626837 -24.645796 18.750502 14.173782 0.083311 -0.033279 0.877869 -0.470423
491.691607 -24.716270 18.764812 14.165128 0.061733 -0.028921 0.880656 -0.468825
491.757341 -24.780821 18.793146 14.151587 0.038740 -0.010389 0.883434 -0.466835
491.791278 -24.769146 18.798211 14.147263 0.029408 0.000789 0.884488 -0.465634
491.856782 -24.823363 18.819296 14.144562 0.016912 0.016176 0.885531 -0.463991
491.920867 -24.907998 18.841775 14.146649 0.017825 0.011021 0.885277 -0.464592
491.991639 -24.944538 18.864515 14.148062 0.030789 -0.011324 0.884610 -0.465177
492.028665 -24.941802 18.879536 14.147768 0.036861 -0.026572 0.884743 -0.463859
492.087547 -25.007803 18.902196 14.144234 0.035596 -0.043358 0.886310 -0.459681
492.160544 -25.055822 18.923098 14.142239 0.016403 -0.032508 0.889403 -0.455672
492.222149 -25.132852 18.946145 14.132308 -0.012212 -0.011504 0.890876 -0.453937
492.288069 -25.193966 18.962880 14.126278 -0.041950 0.011084 0.890335 -0.453234
492.354431 -25.238689 18.974623 14.119939 -0.065354 0.022755 0.888311 -0.453998
492.392093 -25.255227 18.978589 14.119051 -0.066795 0.026720 0.887552 -0.455055
492.455760 -25.331291 18.986277 14.131182 -0.046730 0.025268 0.886980 -0.458743
492.521756 -25.352371 18.991897 14.142244 -0.018941 0.004362 0.886778 -0.461787
492.591559 -25.434710 19.003722 14.144479 -0.000527 -0.025961 0.886220 -0.462535
492.623922 -25.477283 19.007619 14.149450 0.006057 -0.039335 0.885833 -0.462293
492.690759 -25.545895 19.011997 14.155795 0.013376 -0.050574 0.886419 -0.459918
492.754818 -25.614604 19.013518 14.162932 0.017557 -0.045995 0.887239 -0.458676
492.788187 -25.643424 19.014233 14.164016 0.018969 -0.041329 0.887491 -0.458577
492.854745 -25.682009 19.016251 14.165047 0.016319 -0.031763 0.887909 -0.458632
492.887590 -25.714510 19.019415 14.163813 0.009256 -0.023442 0.888559 -0.458069
492.957450 -25.775320 19.014909 14.165081 -0.000295 -0.001479 0.888831 -0.458232
493.022670 -25.834119 19.015762 14.173063 0.006125 0.013484 0.887714 -0.460156
493.059812 -25.871050 19.018589 14.175862 0.012680 0.015511 0.887060 -0.461220
493.123415 -25.923478 19.021125 14.184975 0.023738 0.011833 0.886369 -0.462219
493.154718 -25.941135 19.020276 14.187562 0.026304 0.007823 0.886318 -0.462263
493.220899 -25.992072 19.025551 14.187056 0.020842 -0.001424 0.886703 -0.461868
493.296654 -26.041099 19.027675 14.188911 0.004135 -0.008980 0.887112 -0.461449
493.322754 -26.048565 19.027176 14.182797 -0.004727 -0.011208 0.887282 -0.461067
493.388769 -26.083524 19.027081 14.182161 -0.020622 -0.010017 0.887221 -0.460775
493.458382 -26.123422 19.024542 14.182976 -0.029286 -0.004952 0.886888 -0.461029
493.492861 -26.142904 19.022180 14.183580 -0.030337 -0.001811 0.886740 -0.461268
493.555967 -26.175883 19.016208 14.186754 -0.029882 -0.001740 0.886050 -0.462622
493.622038 -26.224568 19.013984 14.184787 -0.025654 -0.008058 0.885442 -0.463971
493.655171 -26.246284 19.010329 14.187310 -0.018922 -0.008907 0.885506 -0.464158
493.730316 -26.315913 19.006516 14.190996 -0.007270 -0.007631 0.885744 -0.464055
493.788214 -26.365099 19.000925 14.191161 -0.008956 -0.006226 0.886116 -0.463335
493.826630 -26.400711 18.996260 14.192380 -0.011802 -0.004822 0.886041 -0.463431
493.890137 -26.450348 18.987722 14.195648 -0.013429 -0.001435 0.885837 -0.463800
493.954600 -26.495168 18.977719 14.199229 -0.010796 -0.000084 0.885387 -0.464729
493.987332 -26.520181 18.973730 14.200005 -0.009412 -0.000160 0.885287 -0.464950
494.056175 -26.589586 18.965845 14.203126 -0.007809 0.001516 0.885188 -0.465166
494.122200 -26.643933 18.957585 14.203787 -0.008723 0.003429 0.885208 -0.465101
494.188356 -26.715219 18.953149 14.204460 -0.016886 0.009191 0.885520 -0.464203
494.253922 -26.770546 18.948855 14.205102 -0.028734 0.029879 0.885877 -0.462064
494.322471 -26.840430 18.942679 14.206628 -0.043985 0.059060 0.884651 -0.460401
494.390552 -26.918133 18.941139 14.199457 -0.062975 0.055620 0.882076 -0.463554
494.425089 -26.972297 18.943012 14.196679 -0.067845 0.042732 0.881115 -0.466055
494.489445 -27.054534 18.942733 14.194393 -0.063158 0.014455 0.880732 -0.469163
494.554922 -27.131634 18.941738 14.195574 -0.048508 -0.005243 0.881624 -0.469424
494.621125 -27.174323 18.936211 14.196763 -0.032164 -0.012767 0.882857 -0.468365
494.653699 -27.198116 18.926880 14.196018 -0.023154 -0.012868 0.883309 -0.468042
494.722275 -27.299829 18.921467 14.201719 -0.008443 -0.014790 0.883534 -0.468057
494.858090 -27.530029 18.905487 14.209947 0.001344 -0.015312 0.883614 -0.467963
494.923674 -27.631022 18.896967 14.219520 0.021538 0.009742 0.883592 -0.467661
494.954508 -27.663625 18.891260 14.226659 0.032667 0.024306 0.883166 -0.467291
495.020729 -27.732081 18.883033 14.231002 0.044591 0.040199 0.881795 -0.467796
495.087038 -27.798454 18.879578 14.224729 0.037419 0.029101 0.881816 -0.469206
495.153907 -27.877162 18.880118 14.215914 0.019692 0.008997 0.882296 -0.470198
495.191136 -27.923726 18.881146 14.214792 0.011548 0.003272 0.882600 -0.469972
495.257284 -28.002273 18.883352 14.213397 -0.000322 0.005176 0.883365 -0.468657
495.321512 -28.072567 18.892744 14.212105 -0.006701 0.014030 0.883720 -0.467757
495.354299 -28.112407 18.892845 14.213181 -0.008896 0.017913 0.883634 -0.467750
495.420436 -28.190631 18.892349 14.213072 -0.014049 0.017112 0.883065 -0.468728
495.491023 -28.278236 18.893294 14.213842 -0.017131 0.012957 0.882652 -0.469537
495.554392 -28.352689 18.892790 14.220617 -0.008450 0.018715 0.882716 -0.469458
495.623442 -28.433974 18.893263 14.225144 0.004827 0.024463 0.882606 -0.469452
495.688164 -28.517319 18.894047 14.225480 0.006185 0.018151 0.882634 -0.469670
495.723457 -28.562433 18.895522 14.224017 0.003865 0.010483 0.882527 -0.470129
495.788472 -28.642737 18.898876 14.225906 0.006695 0.000453 0.882660 -0.469964
495.820830 -28.688530 18.900114 14.229431 0.010932 -0.001612 0.882770 -0.469675
495.887858 -28.770222 18.901306 14.231214 0.016359 -0.006762 0.883265 -0.468540
495.920508 -28.809296 18.901667 14.230229 0.015849 -0.009406 0.883520 -0.468031
495.990671 -28.897221 18.898728 14.233995 0.019311 -0.006088 0.884070 -0.466916
496.021114 -28.935028 18.896536 14.236581 0.023205 -0.000782 0.884297 -0.466348
496.087777 -29.016320 18.894792 14.237436 0.024703 0.006145 0.884570 -0.465711
496.121641 -29.055948 18.894556 14.236001 0.020650 0.006380 0.884666 -0.465723
496.188202 -29.130069 18.896132 14.229507 0.008734 0.004652 0.885018 -0.465451
496.224213 -29.167671 18.895801 14.226990 0.003343 0.004435 0.885020 -0.465520
496.293493 -29.238721 18.896766 14.223847 -0.002428 0.005516 0.885038 -0.465480
496.357766 -29.297901 18.891805 14.225688 -0.000681 0.013019 0.885320 -0.464799
496.421323 -29.369311 18.890584 14.225996 0.001002 0.024911 0.885538 -0.463898
496.458307 -29.409576 18.899048 14.224808 -0.000853 0.027155 0.885681 -0.463499
496.528065 -29.498059 18.902968 14.217652 -0.018700 0.016456 0.885360 -0.464238
496.587714 -29.560857 18.903193 14.207222 -0.040147 0.002162 0.884894 -0.464055
496.656131 -29.647402 18.898288 14.207338 -0.042657 0.009055 0.885180 -0.463200
496.722212 -29.730345 18.890429 14.212330 -0.034869 0.024919 0.885615 -0.462439
496.757364 -29.780659 18.888740 14.213290 -0.030320 0.031805 0.885541 -0.462479
496.820822 -29.850292 18.881285 14.213348 -0.030143 0.030944 0.885092 -0.463408
496.854254 -29.916457 18.880003 14.209261 -0.033619 0.021970 0.884689 -0.464448
496.921406 -30.007220 18.873316 14.206691 -0.035628 -0.004034 0.883624 -0.466822
496.957133 -30.067627 18.870295 14.206958 -0.032236 -0.013777 0.883501 -0.467115
497.021461 -30.161424 18.860919 14.208048 -0.021808 -0.023835 0.883932 -0.466498
497.087938 -30.264676 18.848217 14.206330 -0.018933 -0.032524 0.884014 -0.465942
497.154311 -30.358227 18.830300 14.202495 -0.015953 -0.032580 0.884127 -0.465837
497.189277 -30.423288 18.827797 14.202074 -0.011774 -0.027139 0.884504 -0.465593
497.254119 -30.524784 18.809416 14.202716 -0.006293 -0.012807 0.884980 -0.465410
497.321097 -30.634148 18.788211 14.201909 -0.008416 -0.000736 0.884973 -0.465566
497.390126 -30.749601 18.763969 14.202172 -0.011499 0.005550 0.884587 -0.466200
497.455444 -30.846018 18.741237 14.203227 -0.008462 0.005056 0.884029 -0.467327
497.487972 -30.889384 18.729400 14.205746 -0.002302 0.005598 0.883958 -0.467528
497.554975 -30.989496 18.706552 14.211284 0.012539 0.009895 0.884119 -0.466989
497.589199 -31.044580 18.694479 14.211591 0.015489 0.010738 0.884383 -0.466382
497.653682 -31.138028 18.675097 14.205900 0.004644 0.006108 0.885027 -0.465477
497.723149 -31.236910 18.653070 14.204965 -0.004233 0.007506 0.885409 -0.464733
497.787237 -31.328408 18.632088 14.208825 0.000238 0.009829 0.885616 -0.464315
497.821008 -31.380556 18.623180 14.211121 0.004466 0.009888 0.885691 -0.464148
497.889329 -31.483733 18.606820 14.209397 0.016455 0.017897 0.886230 -0.462607
497.953944 -31.571970 18.596954 14.203857 0.015978 0.012041 0.886332 -0.462618
498.020340 -31.661873 18.588187 14.196080 0.010430 -0.007006 0.886343 -0.462859
498.086864 -31.740595 18.578743 14.194252 0.012869 -0.013855 0.887213 -0.460972
498.122684 -31.777703 18.577523 14.192961 0.015941 -0.012174 0.887717 -0.459953
498.187303 -31.860510 18.568859 14.192547 0.018992 -0.005045 0.888853 -0.457770
498.254445 -31.947910 18.556729 14.187927 0.012595 0.000322 0.889585 -0.456595
498.325991 -32.019796 18.541754 14.186342 0.007250 0.010059 0.889992 -0.455808
498.387639 -32.106767 18.528201 14.191302 0.017441 0.026362 0.889755 -0.455342
498.456992 -32.185531 18.517591 14.189946 0.017552 0.028270 0.889260 -0.456189
498.487370 -32.223803 18.512743 14.187506 0.015813 0.023349 0.889161 -0.456724
498.556681 -32.307964 18.505417 14.187330 0.018181 0.013915 0.888879 -0.457569
498.622366 -32.389522 18.501484 14.189358 0.027042 0.004461 0.888412 -0.458228
498.688318 -32.459610 18.499489 14.194077 0.045242 -0.009259 0.887056 -0.459346
498.724369 -32.479257 18.502305 14.194749 0.056277 -0.017212 0.886105 -0.459734
498.789413 -32.545691 18.502932 14.199107 0.076269 -0.030037 0.884592 -0.459105
498.826246 -32.574375 18.503688 14.200100 0.082725 -0.035876 0.883908 -0.458885
498.890114 -32.624329 18.504708 14.196220 0.082141 -0.045084 0.884019 -0.457964
498.920275 -32.659223 18.505698 14.192387 0.077257 -0.047627 0.884395 -0.457829
498.987697 -32.724987 18.506784 14.187617 0.067155 -0.045757 0.885499 -0.457479
499.023834 -32.763792 18.503684 14.184760 0.059010 -0.039667 0.886433 -0.457362
499.086907 -32.816804 18.505737 14.172964 0.035571 -0.019891 0.888376 -0.457304
499.155243 -32.852102 18.503239 14.163565 0.010589 0.004619 0.888954 -0.457851
499.187842 -32.873030 18.502069 14.160220 -0.001536 0.013530 0.888644 -0.458395
499.225289 -32.899956 18.499483 14.157418 -0.013455 0.019982 0.888075 -0.459068
499.286800 -32.941102 18.504233 14.144198 -0.039386 0.026555 0.886920 -0.459474
499.353699 -32.967431 18.498511 14.133692 -0.073018 0.031686 0.884828 -0.459069
499.421082 -33.029127 18.493929 14.122577 -0.103751 0.032206 0.881585 -0.459355
499.487186 -33.083566 18.488329 14.112392 -0.124685 0.020152 0.878035 -0.461630
499.560533 -33.176968 18.478485 14.104411 -0.126392 0.000027 0.875757 -0.465913
499.620471 -33.222587 18.462095 14.112961 -0.089145 -0.009377 0.878281 -0.469668
499.659281 -33.291115 18.450470 14.116188 -0.063847 -0.014499 0.879789 -0.470834
499.722320 -33.355618 18.418542 14.132313 -0.011328 -0.028728 0.881126 -0.471871
499.788618 -33.447945 18.397007 14.140026 0.041523 -0.031102 0.881355 -0.469598
499.821470 -33.472983 18.385643 14.143872 0.064357 -0.025339 0.880991 -0.468050
499.887430 -33.608805 18.368237 14.147429 0.090154 -0.013194 0.880160 -0.465851
499.955830 -33.712269 18.345664 14.142083 0.089872 -0.005004 0.880689 -0.465064
499.988471 -33.759967 18.340472 14.134905 0.082927 -0.001981 0.881425 -0.464983
500.055814 -33.816740 18.326453 14.123900 0.062178 0.006968 0.883277 -0.464659
500.154501 -33.891423 18.310592 14.107795 0.029796 0.015657 0.884603 -0.465129
500.220256 -33.945028 18.302450 14.099794 0.018970 0.016388 0.884629 -0.465621
500.254691 -33.968596 18.303085 14.095578 0.016737 0.018153 0.884766 -0.465381
500.322557 -34.013943 18.295484 14.094215 0.021307 0.025660 0.884596 -0.465165
500.387078 -34.062735 18.291342 14.092309 0.024776 0.035034 0.884681 -0.464218
500.455061 -34.108213 18.287761 14.087108 0.014486 0.039271 0.884758 -0.464167
500.524461 -34.158570 18.287420 14.081163 0.000069 0.039353 0.884711 -0.464476
500.592669 -34.217035 18.288941 14.074562 -0.010327 0.036822 0.884333 -0.465287
500.623585 -34.246478 18.290588 14.071876 -0.012429 0.034377 0.884145 -0.465781
500.687842 -34.306510 18.294815 14.068574 -0.011891 0.027736 0.884043 -0.466430
500.755334 -34.370257 18.300902 14.066668 -0.007027 0.020586 0.884076 -0.466837
500.788318 -34.403557 18.304730 14.066793 -0.003311 0.017594 0.884199 -0.466767
500.854572 -34.470561 18.310620 14.065794 0.004123 0.014571 0.884643 -0.466022
500.924183 -34.554303 18.316175 14.063088 0.005270 0.015023 0.885172 -0.464991
500.954509 -34.587627 18.319294 14.060611 0.003151 0.014889 0.885331 -0.464711
501.021539 -34.661970 18.322994 14.059227 0.003778 0.017683 0.885273 -0.464719
501.094317 -34.750975 18.326424 14.059279 0.012117 0.020544 0.885014 -0.464954
501.124438 -34.785132 18.326189 14.058121 0.014138 0.017267 0.884853 -0.465336
501.190962 -34.858621 18.329240 14.053495 0.018024 0.002125 0.884480 -0.466226
501.224170 -34.900663 18.333057 14.053527 0.024103 -0.003687 0.884142 -0.466582
501.289480 -34.971089 18.333899 14.058817 0.046981 -0.010978 0.883269 -0.466378
501.354669 -35.033667 18.334455 14.062537 0.067630 -0.024719 0.881968 -0.465777
501.421380 -35.103646 18.339885 14.060127 0.074978 -0.043197 0.881503 -0.464181
501.455891 -35.120029 18.345474 14.056240 0.072540 -0.047830 0.882032 -0.463108
501.520409 -35.160594 18.348828 14.050614 0.063145 -0.045823 0.883569 -0.461755
501.591267 -35.188839 18.344317 14.049500 0.060060 -0.034519 0.884134 -0.462069
501.656563 -35.216766 18.338267 14.052985 0.066930 -0.031504 0.882907 -0.463684
501.728697 -35.245232 18.333370 14.054677 0.076429 -0.031123 0.881985 -0.463996
501.756327 -35.254610 18.330919 14.055515 0.079083 -0.030208 0.882028 -0.463529
501.789432 -35.272814 18.329377 14.054973 0.078984 -0.028874 0.882344 -0.463029
501.853480 -35.325645 18.330060 14.049363 0.071596 -0.026558 0.883398 -0.462360
501.886596 -35.341704 18.328744 14.046396 0.066491 -0.025844 0.883976 -0.462057
501.955831 -35.351719 18.323145 14.043230 0.059975 -0.025243 0.884484 -0.462010
501.987845 -35.353027 18.320690 14.042161 0.058399 -0.024394 0.884715 -0.461816
502.053982 -35.361012 18.318833 14.034548 0.043848 -0.013207 0.886530 -0.460400
502.120959 -35.364248 18.306253 14.023750 0.018877 0.004307 0.887756 -0.459906
502.155493 -35.371061 18.301598 14.021712 0.012051 0.010500 0.887314 -0.460890
502.225596 -35.379141 18.297298 14.019539 0.010296 0.015745 0.885396 -0.464457
502.253530 -35.378398 18.292656 14.020709 0.012841 0.014277 0.883849 -0.467378
502.324133 -35.385089 18.293177 14.019281 0.018187 0.006314 0.880549 -0.473563
502.353935 -35.389337 18.290133 14.021199 0.019605 0.003334 0.878996 -0.476414
502.426801 -35.411051 18.291996 14.018591 0.019952 -0.002411 0.875174 -0.483391
502.453724 -35.424429 18.292352 14.019020 0.019130 -0.004179 0.872991 -0.487343
502.521043 -35.444011 18.289587 14.016668 0.015462 -0.008115 0.868453 -0.495464
502.554979 -35.451186 18.292767 14.014963 0.013478 -0.009462 0.866260 -0.499322
502.621004 -35.462470 18.292342 14.012762 0.011058 -0.008225 0.862545 -0.505792
502.655511 -35.469505 18.294416 14.012082 0.009766 -0.007053 0.861044 -0.508388
502.720345 -35.482034 18.293364 14.007653 0.000758 -0.006408 0.858643 -0.512533
502.755462 -35.492151 18.294215 14.005957 -0.005136 -0.005468 0.857485 -0.514454
502.820364 -35.510575 18.290121 14.003740 -0.012043 -0.003261 0.854889 -0.518660
502.857821 -35.523815 18.290297 14.003600 -0.012858 -0.001340 0.853390 -0.521112
502.922791 -35.543224 18.286494 14.004318 -0.010766 0.001482 0.849942 -0.526764
502.955810 -35.552290 18.286020 14.004264 -0.008934 0.001941 0.848280 -0.529469
503.026283 -35.574942 18.284435 14.003807 -0.008589 0.002117 0.845292 -0.534231
503.055176 -35.585536 18.283228 14.004178 -0.008588 0.003700 0.843933 -0.536367
503.124047 -35.612353 18.283542 14.004428 -0.009400 0.007924 0.841120 -0.540708
503.156831 -35.628906 18.283561 14.003031 -0.011758 0.007751 0.839679 -0.542901
503.222911 -35.657486 18.285291 14.001781 -0.017313 0.003140 0.837056 -0.546834
503.294314 -35.693756 18.285723 14.001019 -0.019709 -0.000468 0.835383 -0.549315
503.323159 -35.709191 18.285299 14.001753 -0.020176 -0.001524 0.834695 -0.550341
503.387486 -35.732272 18.287090 14.002999 -0.020790 -0.000958 0.833713 -0.551806
503.422725 -35.743475 18.283468 14.003137 -0.018848 -0.000578 0.833214 -0.552629
503.491269 -35.778522 18.284277 14.006823 -0.010428 -0.002590 0.832167 -0.554421
503.554057 -35.807527 18.284869 14.009857 -0.003598 -0.016412 0.830659 -0.556527
503.588843 -35.827176 18.293952 14.007255 -0.002319 -0.026140 0.830163 -0.556903
503.654321 -35.862610 18.294293 14.009308 0.001418 -0.032977 0.829891 -0.556949
503.687709 -35.879853 18.293666 14.012011 0.005691 -0.031422 0.829847 -0.557077
503.757228 -35.919130 18.295508 14.015461 0.011990 -0.028685 0.829475 -0.557678
503.790323 -35.939173 18.296490 14.016068 0.012325 -0.027838 0.829480 -0.557706
503.823465 -35.957823 18.293190 14.015111 0.011798 -0.027227 0.829384 -0.557890
503.891008 -35.998736 18.290190 14.016603 0.010911 -0.025868 0.829280 -0.558128
503.955480 -36.028838 18.291918 14.016005 0.005260 -0.024042 0.829330 -0.558217
503.988939 -36.041936 18.293782 14.016231 0.000484 -0.023013 0.829392 -0.558193
504.054432 -36.068566 18.292568 14.014867 -0.007982 -0.019807 0.829380 -0.558277
504.125122 -36.096802 18.292855 14.016220 -0.013488 -0.016523 0.829303 -0.558392
504.153876 -36.106959 18.290738 14.017500 -0.013825 -0.015648 0.829164 -0.558615
504.221059 -36.133123 18.287167 14.021782 -0.011191 -0.014215 0.828758 -0.559315
504.257474 -36.148344 18.283799 14.022994 -0.010335 -0.015308 0.828417 -0.559808
504.324160 -36.177181 18.280342 14.023770 -0.011373 -0.020634 0.827524 -0.560936
504.387117 -36.202672 18.276274 14.026397 -0.008948 -0.023722 0.826672 -0.562113
504.422967 -36.217516 18.274172 14.027980 -0.006521 -0.024644 0.826220 -0.562771
504.488255 -36.244337 18.268004 14.032142 -0.001007 -0.024127 0.825917 -0.563275
504.553700 -36.275550 18.267405 14.033824 0.002897 -0.025028 0.825410 -0.563971
504.589678 -36.293853 18.266690 14.034085 0.002399 -0.026850 0.825351 -0.563976
504.657025 -36.323611 18.263006 14.032512 -0.002110 -0.028576 0.825586 -0.563549
504.691959 -36.338915 18.262330 14.031982 -0.004157 -0.027349 0.825812 -0.563267
504.720482 -36.352199 18.260422 14.032661 -0.005172 -0.025490 0.825901 -0.563214
504.787649 -36.383481 18.256430 14.034880 -0.004533 -0.019604 0.826332 -0.562824
504.824662 -36.401040 18.254238 14.036013 -0.005115 -0.016685 0.826417 -0.562788
504.858565 -36.416620 18.252783 14.035861 -0.008011 -0.015386 0.826439 -0.562759
504.926318 -36.447145 18.249090 14.034530 -0.017304 -0.015366 0.826341 -0.562694
504.958575 -36.462382 18.245494 14.035220 -0.018635 -0.013032 0.826349 -0.562699
505.023160 -36.494655 18.239341 14.038493 -0.017810 -0.007624 0.825858 -0.563545
505.088388 -36.529635 18.232797 14.039311 -0.019256 -0.006897 0.825027 -0.564723
505.122062 -36.548416 18.231698 14.039289 -0.020002 -0.008287 0.824337 -0.565685
505.187995 -36.584777 18.225269 14.038248 -0.023313 -0.013969 0.823341 -0.566896
505.221434 -36.602991 18.220819 14.036897 -0.026152 -0.016992 0.822926 -0.567292
505.287953 -36.642147 18.216914 14.034038 -0.031459 -0.021995 0.822259 -0.567818
505.354054 -36.681846 18.209630 14.030089 -0.040331 -0.023713 0.822051 -0.567489
505.386906 -36.703585 18.207138 14.029563 -0.043294 -0.023477 0.821968 -0.567400
505.454242 -36.750246 18.195208 14.029414 -0.039414 -0.020810 0.822015 -0.567719
505.489176 -36.781964 18.189536 14.030239 -0.034793 -0.019566 0.822210 -0.567783
505.555661 -36.837043 18.176641 14.033776 -0.024614 -0.019050 0.822603 -0.567763
505.621830 -36.894082 18.163989 14.037228 -0.012637 -0.018303 0.823096 -0.567467
505.657864 -36.927620 18.157625 14.038484 -0.007573 -0.019396 0.823137 -0.567461
505.688127 -36.948970 18.151012 14.038840 -0.004589 -0.022107 0.823235 -0.567252
505.754407 -37.001705 18.134637 14.039016 0.001039 -0.026420 0.823502 -0.566697
505.821257 -37.053581 18.118424 14.041257 0.008941 -0.027094 0.823368 -0.566790
505.855988 -37.078742 18.111919 14.041330 0.011956 -0.030016 0.822998 -0.567125
505.920520 -37.127566 18.096278 14.040149 0.014446 -0.036509 0.822613 -0.567244
505.992819 -37.174443 18.079586 14.040486 0.014898 -0.033778 0.822696 -0.567281
506.024194 -37.194594 18.072621 14.041725 0.014610 -0.030719 0.822546 -0.567680
506.096042 -37.238801 18.060453 14.042144 0.012229 -0.028113 0.821678 -0.569127
506.121423 -37.255636 18.054166 14.042255 0.010355 -0.027719 0.821353 -0.569652
506.191004 -37.301495 18.042895 14.041863 0.008490 -0.026937 0.820556 -0.570868
506.220628 -37.322088 18.035299 14.041886 0.008424 -0.028476 0.820123 -0.571417
506.287963 -37.366721 18.022938 14.041827 0.009650 -0.033175 0.819535 -0.571986
506.320763 -37.388527 18.015555 14.042187 0.010799 -0.033952 0.819390 -0.572129
506.355578 -37.408919 18.008039 14.041760 0.011780 -0.034512 0.819294 -0.572213
506.387526 -37.427957 18.001623 14.042303 0.011154 -0.036057 0.819082 -0.572433
506.421951 -37.446705 17.994400 14.041160 0.008637 -0.038324 0.818784 -0.572757
506.454768 -37.465209 17.985958 14.040334 0.005027 -0.039309 0.818587 -0.573013
506.523334 -37.502528 17.968100 14.040362 -0.000563 -0.032096 0.818428 -0.573712
506.555607 -37.520328 17.958029 14.040329 -0.002708 -0.024844 0.818341 -0.574190
506.624000 -37.556364 17.939846 14.038832 -0.013688 -0.009011 0.817590 -0.575568
506.659521 -37.575511 17.932748 14.036953 -0.021161 -0.004209 0.816556 -0.576862
506.688519 -37.591821 17.924615 14.035871 -0.026722 -0.003308 0.815382 -0.578297
506.756604 -37.630391 17.909142 14.034306 -0.033736 -0.006307 0.812680 -0.581699
506.788115 -37.649968 17.903718 14.034466 -0.035716 -0.009497 0.811461 -0.583237
506.857980 -37.695649 17.887449 14.034817 -0.034984 -0.015658 0.809379 -0.586034
506.897181 -37.722864 17.878248 14.036096 -0.033288 -0.017838 0.808593 -0.587156
506.954812 -37.761764 17.859347 14.036958 -0.032131 -0.023207 0.807120 -0.589055
507.020952 -37.808602 17.840813 14.036739 -0.034373 -0.033183 0.805207 -0.591066
507.055268 -37.831233 17.828361 14.039469 -0.030498 -0.034811 0.804605 -0.592004
507.120794 -37.876396 17.803403 14.048877 -0.010904 -0.026353 0.804129 -0.593771
507.189534 -37.936933 17.776918 14.055035 0.002688 -0.021857 0.803120 -0.595410
507.257005 -38.004789 17.754593 14.056968 0.005902 -0.023263 0.802362 -0.596356
507.287590 -38.030748 17.738823 14.058014 0.006620 -0.024825 0.802110 -0.596623
507.354967 -38.076425 17.717699 14.060738 0.007691 -0.029291 0.801191 -0.597642
507.387385 -38.092285 17.703568 14.062218 0.006813 -0.030558 0.801081 -0.597737
507.454384 -38.133282 17.682011 14.064895 0.002638 -0.028412 0.799938 -0.599404
507.521034 -38.174560 17.657865 14.066422 -0.002728 -0.024860 0.798503 -0.601472
507.555072 -38.197321 17.646386 14.066880 -0.004923 -0.022863 0.797633 -0.602690
507.587381 -38.218545 17.635770 14.068336 -0.006890 -0.021281 0.796646 -0.604032
507.654621 -38.261475 17.610842 14.070148 -0.009058 -0.021261 0.794508 -0.606814
507.721318 -38.305821 17.589412 14.072545 -0.008558 -0.025956 0.792586 -0.609148
507.791700 -38.354586 17.564281 14.078417 -0.000805 -0.024180 0.791181 -0.611104
507.825177 -38.378520 17.552648 14.081885 0.004913 -0.021750 0.790396 -0.612191
507.893098 -38.427920 17.529005 14.085763 0.012730 -0.023929 0.789004 -0.613789
507.923042 -38.448760 17.519442 14.086004 0.012146 -0.027745 0.788711 -0.614017
507.986882 -38.491441 17.499930 14.088407 0.007920 -0.032597 0.788592 -0.614001
508.022142 -38.512723 17.488203 14.089512 0.006283 -0.031719 0.788562 -0.614105
508.087734 -38.552262 17.465045 14.091326 0.003541 -0.025927 0.788344 -0.614678
508.153799 -38.593634 17.442613 14.093734 0.002296 -0.021464 0.787105 -0.616441
508.188462 -38.617054 17.430973 14.093925 0.002016 -0.019803 0.786500 -0.617270
508.254814 -38.657047 17.405459 14.096827 0.002395 -0.015818 0.784945 -0.619359
508.286958 -38.675428 17.392862 14.099023 0.003698 -0.013827 0.784195 -0.620350
508.354425 -38.715330 17.368837 14.100086 0.002536 -0.009462 0.783001 -0.621943
508.388089 -38.734018 17.359834 14.098188 -0.001697 -0.009690 0.782561 -0.622496
508.456479 -38.772218 17.335519 14.095489 -0.013324 -0.002461 0.782382 -0.622651
508.487940 -38.792227 17.326453 14.097680 -0.016624 0.006335 0.782111 -0.622886
508.559080 -38.839197 17.303931 14.099175 -0.023619 0.018391 0.780785 -0.624083
508.588485 -38.860808 17.296271 14.094690 -0.029311 0.018225 0.779915 -0.624933
508.658079 -38.915628 17.274160 14.090294 -0.043313 0.016338 0.777937 -0.626635
508.688412 -38.942252 17.266585 14.088654 -0.047500 0.013112 0.776443 -0.628258
508.755051 -38.997504 17.244529 14.087027 -0.044968 0.003015 0.773094 -0.632688
508.822463 -39.060746 17.219277 14.090504 -0.036214 -0.007123 0.770579 -0.636275
508.894162 -39.131425 17.194633 14.092809 -0.023545 -0.012799 0.768457 -0.639340
508.957973 -39.194515 17.168184 14.095813 -0.011788 -0.014678 0.766387 -0.642103
508.987965 -39.221572 17.154516 14.098624 -0.005881 -0.015417 0.765220 -0.643557
509.022748 -39.254239 17.141384 14.100662 0.000011 -0.017732 0.763740 -0.645281
509.087174 -39.308882 17.119340 14.102305 0.009964 -0.026472 0.761246 -0.647846
509.120234 -39.334530 17.110327 14.102292 0.012959 -0.031733 0.760280 -0.648690
509.188139 -39.400318 17.084846 14.100903 0.013828 -0.033498 0.760380 -0.648467
509.225983 -39.446119 17.071236 14.102134 0.012494 -0.026462 0.760897 -0.648213
509.297632 -39.513771 17.044809 14.102840 0.008840 -0.016987 0.760667 -0.648860
509.356866 -39.569068 17.023227 14.098747 -0.000928 -0.023397 0.760009 -0.649490
509.388379 -39.603043 17.007270 14.098181 -0.006754 -0.024829 0.760200 -0.649180
509.426146 -39.641933 16.987700 14.098498 -0.010004 -0.020753 0.760523 -0.648902
509.454009 -39.670719 16.971603 14.100528 -0.009944 -0.014675 0.760541 -0.649047
509.520801 -39.729263 16.941832 14.102417 -0.007730 -0.007011 0.759431 -0.650504
509.555298 -39.759926 16.928175 14.101225 -0.007599 -0.007055 0.758495 -0.651596
509.621082 -39.817437 16.901597 14.099484 -0.007451 -0.014439 0.755670 -0.654751
509.655821 -39.848671 16.888666 14.099101 -0.007003 -0.019322 0.753856 -0.656719
509.724374 -39.908422 16.862564 14.097474 -0.005151 -0.028251 0.749406 -0.661488
509.758053 -39.936051 16.850922 14.097060 -0.004803 -0.032062 0.746844 -0.664209
509.828210 -39.993264 16.825462 14.095860 -0.004583 -0.035794 0.741341 -0.670157
509.888081 -40.040926 16.797045 14.098112 -0.000379 -0.035821 0.735245 -0.676854
509.958557 -40.098141 16.765467 14.100429 0.006174 -0.026430 0.729660 -0.683272
509.989334 -40.119834 16.748621 14.103113 0.009340 -0.017813 0.726968 -0.686376
510.054990 -40.170035 16.717803 14.104218 0.014653 -0.012132 0.720289 -0.693413
510.087381 -40.198191 16.703064 14.101391 0.016500 -0.016678 0.717209 -0.696463
510.155160 -40.256750 16.680372 14.094638 0.019676 -0.032973 0.711184 -0.701957
510.195346 -40.287366 16.676986 14.088908 0.021948 -0.042224 0.708406 -0.704199
510.254470 -40.330680 16.656860 14.084430 -0.023412 0.056408 -0.703595 0.707971
510.323968 -40.376242 16.628689 14.077304 -0.006185 0.059760 -0.701486 0.710146
510.393876 -40.421264 16.605118 14.069248 0.031482 0.047159 -0.700234 0.711658
510.424415 -40.439666 16.590192 14.064244 0.055567 0.040441 -0.698532 0.712271
510.454788 -40.454469 16.577214 14.058884 0.079243 0.033122 -0.696139 0.712751
510.487300 -40.473207 16.564248 14.056829 0.096754 0.024651 -0.693080 0.713913
510.555689 -40.519033 16.527107 14.056689 0.106175 0.010580 -0.686337 0.719414
510.656974 -40.609745 16.465947 14.055957 0.088392 0.023014 -0.677500 0.729829
510.691968 -40.650782 16.441657 14.055340 0.078508 0.029631 -0.675758 0.732332
510.755576 -40.698742 16.398787 14.058040 0.057045 0.035741 -0.673938 0.735715
510.791634 -40.726644 16.371679 14.058812 0.046611 0.038713 -0.672950 0.737202
510.860683 -40.790621 16.312490 14.060443 0.032044 0.046027 -0.671145 0.739202
510.921768 -40.838963 16.259016 14.062121 0.024415 0.050247 -0.669571 0.740645
510.959082 -40.853578 16.228198 14.063488 0.019316 0.049487 -0.668276 0.742015
510.991983 -40.882198 16.197948 14.065551 0.013109 0.048023 -0.667142 0.743266
511.021885 -40.905555 16.169338 14.068752 0.007442 0.046420 -0.665770 0.744674
511.090056 -40.965965 16.106982 14.071715 -0.003106 0.045495 -0.661735 0.748350
511.123892 -40.994990 16.080709 14.074233 -0.010846 0.046276 -0.659013 0.750629
511.154197 -41.013839 16.049479 14.078405 -0.019354 0.045896 -0.656779 0.752436
511.188777 -41.037987 16.022378 14.081301 -0.026955 0.045607 -0.654246 0.754424
511.257257 -41.093317 15.967266 14.082983 -0.035022 0.048812 -0.649720 0.757796
511.287880 -41.116526 15.943938 14.083963 -0.034238 0.048557 -0.648356 0.759016
511.353622 -41.170128 15.893843 14.082779 -0.026454 0.041165 -0.644870 0.762724
511.389963 -41.187933 15.875616 14.088982 -0.022634 0.039168 -0.642779 0.764715
511.490155 -41.251260 15.807820 14.089662 -0.022374 0.038716 -0.634866 0.771327
511.565303 -41.290272 15.768287 14.083846 -0.024861 0.046438 -0.629884 0.774901
511.620664 -41.314560 15.745067 14.067875 -0.012944 0.052422 -0.626848 0.777268
511.653801 -41.336528 15.729889 14.063730 -0.003324 0.052008 -0.625135 0.778775
511.689320 -41.384287 15.712486 14.065529 0.004858 0.049031 -0.622753 0.780865
511.755245 -41.450667 15.667425 14.066611 0.013651 0.041331 -0.617968 0.784997
511.823081 -41.506435 15.620094 14.066486 0.014275 0.038425 -0.612456 0.789441
511.888984 -41.539750 15.577821 14.067552 0.005790 0.043872 -0.606058 0.794189
511.954144 -41.570888 15.536672 14.069748 -0.005545 0.053190 -0.599681 0.798450
511.988061 -41.601720 15.515343 14.071762 -0.009402 0.055313 -0.596716 0.800488
512.022365 -41.625281 15.491644 14.073122 -0.010962 0.054986 -0.594009 0.802502
512.089497 -41.652727 15.447370 14.074791 -0.006279 0.048591 -0.589050 0.806610
512.124763 -41.661549 15.429392 14.074731 -0.002038 0.044586 -0.585908 0.809147
512.155104 -41.666070 15.411311 14.074536 0.002662 0.042128 -0.582663 0.811617
512.225988 -41.692448 15.370719 14.072178 0.012734 0.042163 -0.575729 0.816453
512.254278 -41.698907 15.352633 14.071672 0.016609 0.042613 -0.572480 0.818642
512.289610 -41.711961 15.331424 14.071604 0.020311 0.041612 -0.569093 0.820968
512.356747 -41.732362 15.284989 14.075128 0.024747 0.038525 -0.562465 0.825552
512.387624 -41.738265 15.260167 14.076872 0.024457 0.038413 -0.559021 0.827902
512.458712 -41.754224 15.210596 14.079593 0.020156 0.040341 -0.551572 0.832908
512.489004 -41.756112 15.187376 14.080722 0.017768 0.040858 -0.548225 0.835143
512.522802 -41.766676 15.162746 14.081947 0.015364 0.040673 -0.544619 0.837556
512.556302 -41.758840 15.137788 14.085259 0.012631 0.039593 -0.541305 0.839799
512.620839 -41.771434 15.088445 14.089183 0.008273 0.037408 -0.534486 0.844308
512.657029 -41.775140 15.064907 14.089361 0.007674 0.038444 -0.531092 0.846407
512.721422 -41.778681 15.014913 14.091237 0.009366 0.037148 -0.525240 0.850092
512.755088 -41.778672 14.990304 14.095907 0.009757 0.032282 -0.522283 0.852105
512.790416 -41.778949 14.963689 14.098505 0.010278 0.027141 -0.519255 0.854127
512.820949 -41.775307 14.942089 14.099607 0.011898 0.024753 -0.516180 0.856040
512.888887 -41.778364 14.895334 14.097637 0.018947 0.030777 -0.509565 0.859673
512.922519 -41.777861 14.873291 14.095697 0.023020 0.035719 -0.506061 0.861450
512.953952 -41.781140 14.852774 14.095623 0.026852 0.038158 -0.502775 0.863157
513.020973 -41.789034 14.799903 14.096082 0.032928 0.036311 -0.496304 0.866764
513.055296 -41.788608 14.763762 14.097109 0.034436 0.032231 -0.493516 0.868457
513.106508 -41.796920 14.733746 14.097461 0.034924 0.027597 -0.490015 0.870577
513.155789 -41.795382 14.685244 14.104459 0.031572 0.025125 -0.484082 0.874092
513.187172 -41.794322 14.663917 14.108255 0.028043 0.027575 -0.480915 0.875884
513.253961 -41.798906 14.611063 14.110652 0.019888 0.031958 -0.474784 0.879297
513.288096 -41.792916 14.587121 14.112821 0.015514 0.031877 -0.472003 0.880884
513.321178 -41.792852 14.559121 14.113874 0.011364 0.029810 -0.469308 0.882458
513.387574 -41.808630 14.501578 14.115656 0.005815 0.024916 -0.464626 0.885137
513.421353 -41.813034 14.462085 14.112190 0.004929 0.023558 -0.462070 0.886517
513.488691 -41.825073 14.402380 14.112381 0.004858 0.022830 -0.457426 0.888941
513.554043 -41.834978 14.345751 14.112426 0.005809 0.025051 -0.452497 0.891395
513.587957 -41.839849 14.317294 14.111944 0.006898 0.026016 -0.450063 0.892591
513.653917 -41.848521 14.259419 14.113618 0.009575 0.022523 -0.445140 0.895127
513.688911 -41.857360 14.225852 14.114772 0.010022 0.020611 -0.442470 0.896490
513.722284 -41.863078 14.195376 14.115595 0.009388 0.020309 -0.439303 0.898060
513.757445 -41.867311 14.168773 14.113603 0.007236 0.021907 -0.436151 0.899578
513.823862 -41.873178 14.115819 14.112690 0.002784 0.027360 -0.429991 0.902414
513.888524 -41.879947 14.054978 14.116466 0.001906 0.029480 -0.425292 0.904574
513.922938 -41.886099 14.024282 14.118839 0.003759 0.028547 -0.423061 0.905644
513.993940 -41.888268 13.968196 14.122200 0.009958 0.024688 -0.418905 0.907640
514.024914 -41.888793 13.942771 14.125100 0.013284 0.023339 -0.416678 0.908657
514.088610 -41.887240 13.892581 14.129307 0.018379 0.021316 -0.411918 0.910786
514.122611 -41.889302 13.860537 14.130610 0.020036 0.020905 -0.409042 0.912056
514.187108 -41.893531 13.802423 14.134461 0.021814 0.019595 -0.403830 0.914364
514.221511 -41.898178 13.773381 14.135870 0.022313 0.019367 -0.401147 0.915537
514.288759 -41.898866 13.718419 14.138478 0.022663 0.019325 -0.396020 0.917759
514.321036 -41.898131 13.692718 14.139758 0.022855 0.019410 -0.393700 0.918750
514.354951 -41.896910 13.665007 14.140570 0.022731 0.018884 -0.391501 0.919703
514.421223 -41.896683 13.611180 14.142287 0.020640 0.017662 -0.386778 0.921773
514.455830 -41.899684 13.584786 14.143177 0.018155 0.017436 -0.384152 0.922927
514.522966 -41.899476 13.530955 14.142276 0.013423 0.017508 -0.378999 0.925134
514.554737 -41.899690 13.506343 14.139904 0.012081 0.016680 -0.376687 0.926112
514.622172 -41.898106 13.455908 14.134546 0.011818 0.015200 -0.371852 0.928092
514.655046 -41.894889 13.424827 14.134420 0.012128 0.014311 -0.369942 0.928865
514.721294 -41.887801 13.361820 14.134913 0.012158 0.011288 -0.366121 0.930419
514.755246 -41.884304 13.330114 14.136979 0.010656 0.008809 -0.364106 0.931255
514.787222 -41.881502 13.299861 14.141196 0.007517 0.006229 -0.362078 0.932097
514.853675 -41.880527 13.244669 14.146365 -0.002285 0.003227 -0.357433 0.933930
514.890150 -41.878883 13.218073 14.145856 -0.007144 0.004007 -0.355326 0.934706
514.955175 -41.876190 13.169761 14.147205 -0.012442 0.007541 -0.351799 0.935962
514.987646 -41.873956 13.146724 14.146177 -0.011385 0.008888 -0.350521 0.936444
515.020802 -41.871794 13.123155 14.145836 -0.007665 0.009163 -0.348957 0.937063
515.055157 -41.871013 13.099892 14.145954 -0.001812 0.008087 -0.347710 0.937566
515.087259 -41.870760 13.077962 14.144653 0.004548 0.006827 -0.345634 0.938334
515.156327 -41.865688 13.036121 14.144755 0.016812 0.004066 -0.339980 0.940273
515.187982 -41.862219 13.017060 14.145980 0.021159 0.003731 -0.336667 0.941378
515.224596 -41.858007 12.999146 14.146256 0.023021 0.004771 -0.332155 0.942932
515.289904 -41.852654 12.972965 14.152089 0.017539 0.009996 -0.322337 0.946410
515.320681 -41.847185 12.952905 14.155024 0.012564 0.013153 -0.317051 0.948234
515.355928 -41.844512 12.930925 14.156863 0.007262 0.016341 -0.311555 0.950060
515.390908 -41.838880 12.914949 14.158070 0.002934 0.019131 -0.305978 0.951842
515.421345 -41.837414 12.891071 14.161255 -0.000222 0.021063 -0.300320 0.953606
515.455425 -41.833741 12.871257 14.161217 -0.002046 0.021786 -0.294569 0.955380
515.554532 -41.821838 12.821250 14.162654 0.001561 0.019010 -0.276942 0.960697
515.588207 -41.817459 12.802301 14.163464 0.004095 0.016788 -0.270956 0.962437
515.658656 -41.807532 12.767330 14.164997 0.007515 0.012647 -0.258883 0.965797
515.721552 -41.794596 12.734353 14.168462 0.004332 0.011745 -0.247217 0.968879
515.755042 -41.790053 12.714621 14.170005 0.001373 0.012409 -0.241670 0.970278
515.822237 -41.778232 12.679477 14.171553 -0.004793 0.013471 -0.231033 0.972841
515.855658 -41.774601 12.661168 14.172841 -0.008435 0.013174 -0.225710 0.974069
515.888387 -41.769262 12.644772 14.173964 -0.011763 0.012607 -0.220605 0.975211
515.921550 -41.762779 12.627931 14.173163 -0.014153 0.011887 -0.215652 0.976295
515.988156 -41.739114 12.605169 14.172572 -0.014919 0.010962 -0.206277 0.978318
516.029056 -41.722542 12.595682 14.170714 -0.013459 0.009745 -0.201538 0.979340
516.090922 -41.695761 12.575222 14.170763 -0.008029 0.005121 -0.193502 0.981054
516.122995 -41.678614 12.565210 14.169962 -0.004643 0.002649 -0.189529 0.981861
516.157767 -41.662559 12.555585 14.168898 -0.000997 0.000551 -0.185778 0.982591
516.188876 -41.650111 12.546628 14.169062 0.002603 0.000113 -0.182348 0.983231
516.223167 -41.636588 12.537575 14.168939 0.005912 0.001055 -0.179019 0.983827
516.288224 -41.615583 12.516404 14.168557 0.008599 0.003673 -0.173163 0.984849
516.322052 -41.608099 12.503204 14.168587 0.008831 0.004045 -0.170827 0.985253
516.357961 -41.594894 12.494676 14.171168 0.008353 0.003397 -0.169132 0.985552
516.390306 -41.586456 12.487696 14.172389 0.007152 0.002304 -0.167691 0.985811
516.457447 -41.570640 12.462789 14.174900 0.000325 -0.000581 -0.165018 0.986290
516.491858 -41.549611 12.452050 14.175145 -0.004407 -0.002209 -0.164338 0.986392
516.524376 -41.539064 12.439892 14.175915 -0.009144 -0.003636 -0.163911 0.986426
516.587540 -41.522346 12.416525 14.180027 -0.017033 -0.006413 -0.164066 0.986282
516.655086 -41.509604 12.393082 14.182500 -0.021291 -0.008522 -0.164797 0.986061
516.688989 -41.499917 12.384156 14.181920 -0.021213 -0.008320 -0.165495 0.985947
516.722793 -41.492453 12.375529 14.182104 -0.020177 -0.008093 -0.166226 0.985848
516.788330 -41.479970 12.360162 14.181323 -0.016407 -0.007446 -0.168178 0.985592
516.826665 -41.471572 12.354507 14.180599 -0.013961 -0.006592 -0.169099 0.985478
516.857704 -41.465285 12.350064 14.179299 -0.011937 -0.005594 -0.170189 0.985323
516.889322 -41.456161 12.348523 14.177421 -0.010204 -0.004505 -0.171479 0.985125
516.958836 -41.445065 12.337888 14.176086 -0.007362 -0.003104 -0.174190 0.984680
516.987350 -41.440259 12.333513 14.175346 -0.007390 -0.002666 -0.175390 0.984468
517.021169 -41.432300 12.330502 14.175039 -0.008445 -0.002543 -0.176426 0.984274
517.059099 -41.425506 12.327561 14.174863 -0.010926 -0.003291 -0.177473 0.984060
517.120805 -41.422583 12.315082 14.175360 -0.015829 -0.003926 -0.180022 0.983527
517.189101 -41.420770 12.302594 14.173790 -0.018380 -0.004400 -0.182691 0.982989
517.255018 -41.418092 12.294124 14.169095 -0.017901 -0.009698 -0.184494 0.982623
517.287861 -41.420226 12.287490 14.165763 -0.016641 -0.011127 -0.185378 0.982463
517.354895 -41.425002 12.277655 14.155001 -0.012128 -0.011059 -0.186589 0.982301
517.420762 -41.432385 12.269191 14.141345 -0.006856 -0.008867 -0.187219 0.982254
517.489641 -41.476739 12.225545 14.125910 -0.003373 -0.006630 -0.187310 0.982273
517.559583 -41.491276 12.208848 14.105682 -0.001725 -0.004074 -0.187355 0.982282
517.587388 -41.511097 12.193397 14.098153 -0.001513 -0.002507 -0.187645 0.982232
517.654293 -41.542601 12.170812 14.077526 -0.001234 -0.000347 -0.188177 0.982134
517.690068 -41.550781 12.179961 14.068432 -0.000773 0.000841 -0.188453 0.982082
517.756175 -41.539915 12.192024 14.046761 0.000653 0.002058 -0.188768 0.982019
517.791322 -41.537402 12.192214 14.037767 0.001905 0.002635 -0.189059 0.981960
517.854932 -41.550037 12.176089 14.014972 0.005005 0.002726 -0.189269 0.981909
517.921020 -41.545804 12.183900 13.993800 0.007864 0.003176 -0.189335 0.981876
517.958306 -41.542864 12.186006 13.980709 0.009373 0.003110 -0.189487 0.981833
518.027122 -41.543797 12.183290 13.954636 0.012469 0.003072 -0.189597 0.981778
518.089101 -41.584852 12.143312 13.928517 0.015595 0.003223 -0.189349 0.981781
518.124478 -41.626736 12.115149 13.912135 0.017048 0.003017 -0.189474 0.981733
518.190812 -41.672914 12.062507 13.871803 0.018942 0.001586 -0.189500 0.981697
518.221629 -41.745607 12.004101 13.850415 0.019068 0.000717 -0.189512 0.981693
518.287441 -41.787139 11.971206 13.793599 0.018587 0.000380 -0.189426 0.981719
518.357277 -41.864408 11.888250 13.720675 0.017327 0.000028 -0.189563 0.981716
518.388285 -41.938973 11.815804 13.686866 0.015958 -0.000024 -0.189686 0.981715
518.421781 -42.029435 11.757995 13.653963 0.014524 -0.000290 -0.189378 0.981797
518.488575 -42.094840 11.704131 13.578523 0.012925 -0.001850 -0.189629 0.981769
518.525590 -42.131597 11.675657 13.540147 0.012564 -0.002825 -0.189607 0.981776
518.558515 -42.156760 11.648946 13.504500 0.012419 -0.003256 -0.189531 0.981791
518.590639 -42.206753 11.592390 13.461945 0.011821 -0.004350 -0.189597 0.981781
518.661751 -42.255859 11.554612 13.381432 0.009555 -0.005635 -0.189629 0.981793
518.691778 -42.273320 11.546790 13.353440 0.008948 -0.005638 -0.189491 0.981825
518.721424 -42.287080 11.534659 13.323585 0.009006 -0.005312 -0.188951 0.981931
518.757320 -42.308390 11.518244 13.286267 0.008690 -0.006043 -0.188264 0.982061
518.790786 -42.313526 11.525412 13.259453 0.008315 -0.006171 -0.187590 0.982193
518.826332 -42.295028 11.559823 13.234627 0.007209 -0.006587 -0.186721 0.982365
518.855958 -42.294769 11.542440 13.199738 0.005249 -0.007404 -0.186144 0.982481
518.922082 -42.319023 11.497052 13.129005 0.000983 -0.007760 -0.184998 0.982708
518.957227 -42.342829 11.466870 13.099135 -0.001009 -0.007085 -0.184542 0.982799
518.991330 -42.367583 11.438214 13.070661 -0.002573 -0.005573 -0.184209 0.982868
519.024495 -42.382436 11.421387 13.046280 -0.003535 -0.003766 -0.183659 0.982976
519.093643 -42.412689 11.389386 12.990891 -0.002663 -0.002580 -0.182426 0.983213
519.121932 -42.423371 11.379733 12.970617 -0.001523 -0.002342 -0.181765 0.983338
519.154866 -42.432390 11.367648 12.944649 -0.000177 -0.002971 -0.181031 0.983473
519.188072 -42.441173 11.357234 12.917487 0.001167 -0.003727 -0.180242 0.983615
519.220943 -42.464541 11.332939 12.892684 0.002418 -0.004195 -0.179234 0.983795
519.255378 -42.487107 11.314787 12.869364 0.003014 -0.004701 -0.178359 0.983950
519.290604 -42.490998 11.311335 12.846745 0.003240 -0.005324 -0.177665 0.984071
519.356395 -42.496824 11.307405 12.801395 0.003445 -0.005576 -0.175938 0.984379
519.389396 -42.500970 11.299876 12.779109 0.003120 -0.005440 -0.175087 0.984533
519.424989 -42.497116 11.303728 12.761237 0.002212 -0.004987 -0.174449 0.984651
519.492297 -42.494740 11.298845 12.715605 0.000900 -0.005031 -0.173674 0.984790
519.524209 -42.495061 11.296055 12.693857 0.000616 -0.004767 -0.173292 0.984859
519.588444 -42.494289 11.291079 12.650278 -0.000120 -0.004240 -0.173107 0.984894
519.624241 -42.495331 11.284659 12.626118 -0.000532 -0.003833 -0.173062 0.984903
519.656566 -42.495704 11.281307 12.603435 -0.000941 -0.003485 -0.173275 0.984867
519.689546 -42.492013 11.287710 12.579690 -0.001596 -0.003276 -0.173413 0.984842
519.758075 -42.481471 11.299309 12.525168 -0.002372 -0.003109 -0.173909 0.984754
519.790795 -42.475959 11.304417 12.499687 -0.002759 -0.002876 -0.174025 0.984733
519.822889 -42.473327 11.303892 12.473797 -0.002790 -0.002459 -0.174024 0.984734
519.890413 -42.473568 11.299896 12.419325 -0.002104 -0.001708 -0.173867 0.984765
519.923175 -42.476969 11.293082 12.391409 -0.000966 -0.001166 -0.173635 0.984809
519.954511 -42.444885 11.246410 12.355436 0.000038 -0.000738 -0.174282 0.984696
520.021325 -42.453523 11.216131 12.292771 0.001579 -0.000020 -0.173544 0.984825
520.091621 -42.473733 11.193376 12.225078 0.002258 -0.000182 -0.172485 0.985010
520.122342 -42.479447 11.185829 12.196892 0.002681 -0.000024 -0.171928 0.985106
520.188094 -42.490194 11.175930 12.129518 0.003922 -0.000576 -0.170725 0.985311
520.221226 -42.504327 11.164751 12.094751 0.005008 -0.001133 -0.170023 0.985427
520.257738 -42.511172 11.155960 12.054674 0.005681 -0.002039 -0.169330 0.985541
520.324378 -42.513690 11.148245 11.985163 0.006637 -0.002695 -0.168242 0.985720
520.357928 -42.519509 11.137965 11.947724 0.007155 -0.003247 -0.167722 0.985803
520.388508 -42.522906 11.132696 11.914261 0.007598 -0.003582 -0.167383 0.985856
520.423030 -42.530091 11.120478 11.875128 0.008133 -0.004214 -0.166859 0.985938
520.457294 -42.537820 11.109717 11.837113 0.008574 -0.004794 -0.166383 0.986012
520.490707 -42.542387 11.103429 11.799840 0.009061 -0.005306 -0.165753 0.986111
520.520889 -42.544851 11.102009 11.767891 0.009508 -0.005582 -0.165010 0.986230
520.556553 -42.546817 11.098171 11.728309 0.009724 -0.006668 -0.164056 0.986381
520.587938 -42.547967 11.095873 11.695702 0.009743 -0.007357 -0.163109 0.986532
520.622376 -42.551000 11.091778 11.657505 0.009741 -0.008334 -0.162157 0.986682
520.655044 -42.555845 11.085508 11.619851 0.009603 -0.009366 -0.161460 0.986788
520.692346 -42.564117 11.072143 11.574134 0.009325 -0.010312 -0.161096 0.986841
520.754460 -42.569182 11.062416 11.504050 0.008203 -0.010697 -0.160475 0.986948
520.791308 -42.575071 11.050334 11.461119 0.006862 -0.010826 -0.160442 0.986962
520.821188 -42.576545 11.036271 11.424594 0.005914 -0.010501 -0.160338 0.986989
520.889588 -42.580220 11.017599 11.348926 0.002340 -0.010410 -0.160928 0.986908
520.921797 -42.572309 10.995823 11.313793 0.001034 -0.010105 -0.161285 0.986856
520.954985 -42.575880 10.971572 11.271293 0.000034 -0.010392 -0.162075 0.986724
521.021836 -42.579201 10.959088 11.198999 -0.001110 -0.010489 -0.164277 0.986358
521.055291 -42.582900 10.948784 11.162697 -0.001721 -0.010171 -0.165646 0.986131
521.122946 -42.587100 10.935339 11.092875 -0.003059 -0.008859 -0.168634 0.985634
521.154940 -42.591288 10.924529 11.059631 -0.003801 -0.008293 -0.170298 0.985350
521.223323 -42.600779 10.907869 10.990662 -0.005420 -0.007046 -0.173220 0.984843
521.255375 -42.604193 10.901328 10.959276 -0.006323 -0.006320 -0.174496 0.984617
521.333257 -42.604164 10.910257 10.895169 -0.008782 -0.005724 -0.176431 0.984257
521.359001 -42.604054 10.906190 10.870407 -0.009223 -0.004608 -0.177269 0.984109
521.388126 -42.605228 10.900246 10.840175 -0.009571 -0.003749 -0.177998 0.983977
521.453965 -42.609309 10.889151 10.770672 -0.010320 -0.003223 -0.178823 0.983822
521.489774 -42.615641 10.874975 10.728064 -0.010216 -0.003325 -0.179103 0.983772
521.521553 -42.618601 10.868816 10.693232 -0.009560 -0.002986 -0.179269 0.983749
521.557454 -42.619229 10.874077 10.660994 -0.008903 -0.003016 -0.179461 0.983720
521.589814 -42.618174 10.882893 10.633830 -0.008327 -0.002160 -0.179537 0.983714
521.658484 -42.620757 10.889468 10.569968 -0.007671 -0.001071 -0.179919 0.983651
521.691538 -42.618948 10.888732 10.538158 -0.007669 -0.000985 -0.180302 0.983581
521.756393 -42.620015 10.883069 10.473233 -0.007503 -0.005255 -0.181515 0.983346
521.789510 -42.609460 10.869547 10.435767 -0.007408 -0.008870 -0.182462 0.983145
521.825244 -42.607887 10.852586 10.392241 -0.008147 -0.012483 -0.183127 0.982976
521.892198 -42.612804 10.844970 10.322115 -0.010758 -0.016212 -0.184014 0.982731
521.956104 -42.617697 10.839218 10.252223 -0.012720 -0.015868 -0.184434 0.982634
521.991574 -42.621467 10.836474 10.216318 -0.013269 -0.014296 -0.184624 0.982616
522.021422 -42.625865 10.834662 10.183134 -0.013097 -0.011957 -0.184674 0.982640
522.092172 -42.637919 10.833216 10.104960 -0.011357 -0.006973 -0.184431 0.982755
522.154369 -42.649146 10.838897 10.036395 -0.008729 -0.001469 -0.183466 0.982986
522.187539 -42.654207 10.846284 9.996840 -0.007798 0.000679 -0.183156 0.983053
522.221018 -42.652595 10.858168 9.957141 -0.007039 0.002485 -0.182804 0.983121
522.288570 -42.656742 10.870162 9.884120 -0.006785 0.004669 -0.182644 0.983145
522.355873 -42.660295 10.879580 9.818364 -0.007883 0.007770 -0.182451 0.983153
522.390896 -42.661746 10.884962 9.787243 -0.009159 0.009225 -0.182502 0.983119
522.421668 -42.663036 10.887581 9.754106 -0.009816 0.010982 -0.182561 0.983084
522.488571 -42.669920 10.886836 9.686338 -0.010214 0.011367 -0.182771 0.983037
522.522904 -42.673878 10.884291 9.651247 -0.009882 0.010141 -0.182745 0.983058
522.556571 -42.678137 10.883306 9.615274 -0.009521 0.008777 -0.182795 0.983066
522.622612 -42.683398 10.885064 9.544624 -0.008623 0.006659 -0.182187 0.983203
522.656289 -42.686632 10.886442 9.510602 -0.008358 0.006054 -0.181792 0.983283
522.688338 -42.690551 10.887811 9.473916 -0.008384 0.006515 -0.181553 0.983324
522.722283 -42.694243 10.889433 9.437631 -0.008190 0.007505 -0.181173 0.983389
522.793072 -42.700450 10.892624 9.367587 -0.008138 0.009290 -0.181049 0.983397
522.822556 -42.703555 10.895065 9.338097 -0.007789 0.010508 -0.180939 0.983407
522.890557 -42.708577 10.891332 9.256561 -0.006680 0.013779 -0.181574 0.983258
522.956129 -42.715329 10.878529 9.175159 -0.005867 0.016290 -0.181670 0.983207
522.992586 -42.719133 10.867588 9.128475 -0.006091 0.016064 -0.181706 0.983203
523.024924 -42.719722 10.863923 9.092752 -0.006263 0.015615 -0.181761 0.983199
523.088171 -42.722710 10.861278 9.021464 -0.007860 0.014958 -0.181690 0.983211
523.124384 -42.723799 10.860772 8.981385 -0.008835 0.014430 -0.181494 0.983246
523.189340 -42.724710 10.860173 8.909866 -0.009502 0.013227 -0.181624 0.983233
523.221809 -42.716435 10.862029 8.864816 -0.009549 0.012661 -0.181814 0.983205
523.320916 -42.717172 10.858491 8.750966 -0.008563 0.011145 -0.182138 0.983172
523.355799 -42.717043 10.856858 8.710666 -0.008871 0.010714 -0.182188 0.983165
523.392150 -42.717439 10.856994 8.672889 -0.008958 0.010629 -0.182331 0.983139
523.455635 -42.709878 10.841818 8.591043 -0.004141 0.010021 -0.183468 0.982966
523.487956 -42.709835 10.828870 8.543979 0.000063 0.009398 -0.183953 0.982890
523.559451 -42.709879 10.810988 8.454495 0.009075 0.007671 -0.184321 0.982794
523.588181 -42.710662 10.800405 8.413800 0.013060 0.007117 -0.184296 0.982758
523.622217 -42.711016 10.796651 8.377871 0.016080 0.006112 -0.183852 0.982803
523.656358 -42.712000 10.791152 8.340101 0.017448 0.004675 -0.183380 0.982876
523.688499 -42.712739 10.785312 8.304078 0.017259 0.003883 -0.182932 0.982966
523.724127 -42.714027 10.779717 8.266792 0.015921 0.003927 -0.182330 0.983101
523.754543 -42.712897 10.767643 8.226844 0.013724 0.005059 -0.182116 0.983168
523.791895 -42.714024 10.754952 8.179824 0.010282 0.006594 -0.181784 0.983263
523.823591 -42.715362 10.743263 8.139271 0.006932 0.008159 -0.181569 0.983320
523.857850 -42.716670 10.731684 8.097296 0.003884 0.008896 -0.181604 0.983324
523.888609 -42.718563 10.713487 8.048647 0.001309 0.009023 -0.181824 0.983289
523.922620 -42.720141 10.703067 8.007716 -0.000296 0.008212 -0.182088 0.983248
523.961418 -42.721914 10.692758 7.963874 -0.001216 0.006789 -0.182469 0.983187
523.992247 -42.723703 10.679869 7.921054 -0.001021 0.006260 -0.182879 0.983115
524.022184 -42.725385 10.672533 7.886673 -0.000596 0.006552 -0.183166 0.983060
524.057630 -42.727084 10.664503 7.849100 -0.000601 0.007436 -0.183461 0.982999
524.089188 -42.729136 10.653943 7.810997 -0.001267 0.009145 -0.183731 0.982933
524.122098 -42.731049 10.644610 7.772958 -0.002215 0.010953 -0.183861 0.982889
524.159885 -42.733056 10.636175 7.732147 -0.002746 0.011724 -0.184098 0.982834
524.190698 -42.734394 10.628206 7.699401 -0.002481 0.012259 -0.184618 0.982731
524.225584 -42.735529 10.623232 7.670222 -0.001938 0.011918 -0.185150 0.982636
524.254724 -42.736666 10.619205 7.642759 0.000163 0.011250 -0.186185 0.982450
524.293931 -42.738151 10.615059 7.607130 0.004228 0.010089 -0.187609 0.982183
524.389161 -42.742174 10.600095 7.512967 0.029555 0.005346 -0.191489 0.981035
524.421557 -42.743752 10.592494 7.477393 0.037618 0.004206 -0.191741 0.980715
524.458768 -42.745533 10.583363 7.440585 0.043144 0.003525 -0.191683 0.980502
524.493026 -42.746525 10.571615 7.410340 0.044809 0.003664 -0.191402 0.980481
524.554863 -42.742148 10.545021 7.349393 0.036083 0.005262 -0.192530 0.980613
524.621654 -42.738705 10.495108 7.260116 0.019075 0.007839 -0.195189 0.980549
524.661485 -42.739679 10.445465 7.177594 0.009411 0.009159 -0.196186 0.980479
524.721662 -42.746882 10.364247 7.044950 -0.004769 0.012127 -0.197490 0.980218
524.756420 -42.751660 10.321197 6.972635 -0.009268 0.012683 -0.197925 0.980091
524.788578 -42.755216 10.280044 6.904626 -0.011654 0.012848 -0.198531 0.979941
524.821499 -42.758912 10.255904 6.866872 -0.012322 0.012701 -0.198835 0.979873
524.858351 -42.763053 10.237526 6.837176 -0.011987 0.012120 -0.199116 0.979828
524.888495 -42.766199 10.228231 6.821280 -0.010506 0.011910 -0.199367 0.979796
524.927928 -42.770698 10.217932 6.802209 -0.008545 0.011669 -0.199212 0.979850
524.987566 -42.778393 10.199925 6.763484 -0.004812 0.012050 -0.198774 0.979960
525.024289 -42.782810 10.185167 6.728847 -0.002216 0.011814 -0.198298 0.980068
525.054612 -42.786451 10.173583 6.703322 0.000373 0.011408 -0.197735 0.980189
525.097143 -42.790358 10.157253 6.674253 0.004187 0.010583 -0.197239 0.980289
525.121189 -42.793819 10.144417 6.647393 0.008616 0.009984 -0.196949 0.980325
525.156477 -42.797961 10.133239 6.622763 0.012476 0.008848 -0.196213 0.980442
525.221209 -42.806146 10.113547 6.582773 0.014595 0.008493 -0.194793 0.980699
525.255571 -42.811043 10.101167 6.557444 0.013152 0.008633 -0.194180 0.980840
525.288306 -42.816472 10.081456 6.519504 0.010699 0.009469 -0.193685 0.980960
525.322058 -42.821168 10.068258 6.495277 0.007425 0.010414 -0.193143 0.981087
525.355600 -42.826296 10.053594 6.466591 0.004448 0.011380 -0.193092 0.981104
525.388735 -42.830596 10.040251 6.442257 0.001495 0.012474 -0.193237 0.981072
525.421333 -42.835244 10.029928 6.421416 -0.001537 0.013493 -0.193215 0.981062
525.454456 -42.839482 10.018587 6.399332 -0.004130 0.014032 -0.193556 0.980980
525.488746 -42.844110 10.010179 6.380824 -0.005940 0.014284 -0.194091 0.980862
525.521585 -42.848166 10.002567 6.363711 -0.006671 0.014074 -0.194781 0.980723
525.556458 -42.846388 9.997277 6.335016 -0.007146 0.013523 -0.196139 0.980457
525.589312 -42.839581 9.993894 6.297355 -0.008506 0.013257 -0.197974 0.980081
525.659384 -42.845486 9.972242 6.238208 -0.013469 0.012393 -0.200249 0.979574
525.693888 -42.848575 9.959573 6.206070 -0.015342 0.012021 -0.201870 0.979218
525.721831 -42.849785 9.950480 6.182148 -0.015314 0.011569 -0.203772 0.978830
525.757440 -42.852258 9.941547 6.153736 -0.013176 0.010178 -0.205671 0.978480
525.821371 -42.857671 9.927817 6.098514 -0.003293 0.007177 -0.208821 0.977922
525.855351 -42.860559 9.922267 6.072807 0.002945 0.005232 -0.210233 0.977633
525.888301 -42.863360 9.915300 6.043799 0.008731 0.003491 -0.211541 0.977324
525.955444 -42.868135 9.897224 5.980723 0.013925 0.000956 -0.212906 0.976973
525.989833 -42.870949 9.888681 5.951970 0.013429 0.000123 -0.213407 0.976871
526.021980 -42.874938 9.877576 5.918701 0.012435 -0.000385 -0.213830 0.976792
526.090486 -42.880215 9.855457 5.856378 0.007838 -0.000114 -0.213916 0.976821
526.123773 -42.882993 9.846722 5.831584 0.004007 0.000714 -0.213624 0.976907
526.157644 -42.884908 9.837175 5.807352 -0.000367 0.001187 -0.213240 0.976999
526.189274 -42.886981 9.828887 5.784824 -0.004574 0.001818 -0.212740 0.977097
526.255385 -42.890689 9.811394 5.738123 -0.009829 0.002374 -0.211294 0.977370
526.290801 -42.892980 9.803740 5.717023 -0.010808 0.002413 -0.210330 0.977568
526.322279 -42.894420 9.797226 5.697344 -0.010507 0.002350 -0.209282 0.977796
526.388578 -42.892075 9.792123 5.633385 -0.009751 0.002021 -0.207452 0.978195
526.421510 -42.888294 9.794018 5.572760 -0.009225 0.002142 -0.207164 0.978260
526.456555 -42.888690 9.786552 5.517108 -0.007892 0.002508 -0.206742 0.978360
526.488842 -42.890101 9.774800 5.467820 -0.006724 0.003317 -0.206034 0.978516
526.522202 -42.892177 9.764366 5.434011 -0.006318 0.004000 -0.205098 0.978713
526.555539 -42.894612 9.752079 5.395325 -0.006125 0.004502 -0.204390 0.978860
526.588929 -42.896846 9.740402 5.359311 -0.005716 0.005107 -0.203749 0.978993
526.623500 -42.899456 9.729220 5.326752 -0.005103 0.005532 -0.202834 0.979184
526.654451 -42.901418 9.717968 5.292931 -0.005269 0.005462 -0.202058 0.979344
526.724455 -42.905692 9.698897 5.233897 -0.005784 0.004684 -0.200487 0.979668
526.754738 -42.908216 9.690844 5.206173 -0.006355 0.004249 -0.199713 0.979825
526.788672 -42.910578 9.683555 5.179136 -0.007693 0.003984 -0.199014 0.979958
526.854954 -42.915674 9.667473 5.126065 -0.010036 0.003859 -0.197657 0.980212
526.889000 -42.918663 9.658393 5.096614 -0.011726 0.003899 -0.197075 0.980310
526.922144 -42.920710 9.650335 5.071397 -0.013524 0.004298 -0.196721 0.980357
526.988061 -42.923067 9.665243 4.987274 -0.016630 0.005170 -0.197908 0.980066
527.023320 -42.922726 9.667111 4.938490 -0.019174 0.005132 -0.198047 0.979992
527.089746 -42.921934 9.670358 4.826125 -0.026001 0.005386 -0.198443 0.979753
527.124462 -42.922753 9.668637 4.743476 -0.029802 0.006280 -0.198271 0.979674
527.154646 -42.923683 9.665178 4.670752 -0.033364 0.007498 -0.198044 0.979596
527.188398 -42.923539 9.659845 4.613630 -0.036337 0.008811 -0.197842 0.979521
527.221937 -42.924899 9.653807 4.566282 -0.037354 0.009755 -0.197447 0.979553
527.254522 -42.925487 9.648685 4.526528 -0.036918 0.009711 -0.197220 0.979616
527.324191 -42.925872 9.640450 4.460879 -0.032531 0.008059 -0.196556 0.979920
527.358289 -42.925184 9.633926 4.414177 -0.029372 0.006808 -0.196162 0.980108
527.394661 -42.925483 9.630604 4.381617 -0.026158 0.005728 -0.195526 0.980333
527.423708 -42.924839 9.627658 4.354229 -0.023328 0.005165 -0.194880 0.980536
527.454957 -42.924352 9.625161 4.324952 -0.020828 0.004341 -0.194259 0.980720
527.488154 -42.923587 9.623597 4.297226 -0.018952 0.003536 -0.193663 0.980879
527.554456 -42.922143 9.620669 4.240309 -0.016673 0.001993 -0.192289 0.981195
527.590722 -42.921136 9.617557 4.205319 -0.016220 0.001401 -0.191669 0.981325
527.624965 -42.920008 9.614864 4.174047 -0.016167 0.000993 -0.190930 0.981470
527.654645 -42.918498 9.612962 4.147806 -0.016370 0.000791 -0.190247 0.981599
527.687727 -42.915438 9.609814 4.115201 -0.016955 0.000470 -0.189705 0.981695
527.758911 -42.909658 9.608576 4.061617 -0.017788 -0.001066 -0.188378 0.981935
527.791465 -42.901359 9.619369 4.017841 -0.017798 -0.000917 -0.188502 0.981911
527.823897 -42.896269 9.615840 3.976838 -0.017917 -0.001024 -0.187927 0.982019
527.889434 -42.891545 9.610821 3.910263 -0.017354 -0.001535 -0.186583 0.982285
527.924419 -42.889288 9.606044 3.868356 -0.016777 -0.001765 -0.185882 0.982427
527.954502 -42.888590 9.603466 3.835311 -0.016024 -0.001714 -0.185427 0.982526
527.988650 -42.887652 9.601466 3.802350 -0.015495 -0.001878 -0.185142 0.982588
528.021287 -42.886629 9.598358 3.764519 -0.015092 -0.002056 -0.184679 0.982681
528.054343 -42.885172 9.596144 3.733306 -0.014568 -0.002394 -0.184332 0.982753
528.122123 -42.882945 9.595934 3.684597 -0.013666 -0.002745 -0.183725 0.982879
528.155120 -42.881553 9.595800 3.665368 -0.013271 -0.003078 -0.183639 0.982899
528.190412 -42.880352 9.596479 3.647272 -0.012913 -0.003317 -0.183567 0.982917
528.221576 -42.879141 9.596320 3.627079 -0.012507 -0.003348 -0.183314 0.982969
528.288564 -42.877168 9.596856 3.584253 -0.012874 -0.003632 -0.183264 0.982973
528.324939 -42.875599 9.596961 3.560842 -0.013039 -0.004067 -0.183173 0.982986
528.389586 -42.873324 9.597011 3.517766 -0.013188 -0.004869 -0.183145 0.982985
528.422259 -42.871301 9.596640 3.495748 -0.013200 -0.005364 -0.183140 0.982984
528.455203 -42.868692 9.596440 3.478799 -0.013141 -0.005939 -0.183158 0.982978
528.521020 -42.867256 9.598294 3.441553 -0.011939 -0.006688 -0.183249 0.982971
528.555434 -42.866285 9.600045 3.423848 -0.011226 -0.006897 -0.183233 0.982981
528.622457 -42.865263 9.602591 3.383954 -0.010231 -0.006475 -0.182975 0.983043
528.688617 -42.904249 9.614389 3.323721 -0.009965 -0.006065 -0.182434 0.983149
528.757629 -42.909490 9.616930 3.269135 -0.009867 -0.005544 -0.182279 0.983182
528.788341 -42.912168 9.618316 3.242256 -0.009775 -0.004832 -0.182217 0.983198
528.854124 -42.912216 9.620189 3.201405 -0.009379 -0.004109 -0.181956 0.983253
528.889122 -42.912665 9.621910 3.187739 -0.009218 -0.003667 -0.181875 0.983272
528.956587 -42.912306 9.626276 3.172396 -0.008604 -0.003051 -0.181419 0.983364
529.021694 -42.913298 9.629927 3.163789 -0.008333 -0.002521 -0.180661 0.983507
529.059752 -42.913786 9.636322 3.192931 -0.008842 -0.002228 -0.180376 0.983555
529.121038 -42.914251 9.636853 3.170865 -0.010792 -0.001250 -0.179626 0.983675
529.155719 -42.914397 9.637759 3.166167 -0.011631 -0.000642 -0.179490 0.983691
529.223436 -42.914325 9.639151 3.159767 -0.011283 -0.000417 -0.179815 0.983636
529.256700 -42.913258 9.637220 3.144762 -0.010410 -0.000619 -0.180064 0.983600
529.287891 -42.911375 9.635753 3.130816 -0.009133 -0.001148 -0.180423 0.983546
529.323239 -42.910119 9.635767 3.128205 -0.007493 -0.002370 -0.180558 0.983533
529.356885 -42.923289 9.658622 3.113153 -0.006147 -0.003941 -0.181068 0.983444
529.388297 -42.930335 9.672132 3.102690 -0.005314 -0.005064 -0.181340 0.983393
529.454584 -42.940466 9.691500 3.080665 -0.005201 -0.005437 -0.181647 0.983335
529.490327 -42.943650 9.697800 3.062183 -0.006061 -0.004527 -0.181762 0.983313
529.522784 -42.944582 9.698846 3.047750 -0.007449 -0.003312 -0.181644 0.983331
529.557608 -42.944909 9.697813 3.037349 -0.009226 -0.002528 -0.181831 0.983283
529.594845 -42.945091 9.695644 3.027222 -0.011043 -0.002141 -0.181982 0.983238
529.625255 -42.944611 9.693617 3.016300 -0.013074 -0.001890 -0.181891 0.983230
529.656593 -42.944357 9.692037 3.009532 -0.014894 -0.001396 -0.181581 0.983262
529.722084 -42.943792 9.689356 3.004461 -0.017093 -0.000969 -0.180895 0.983353
529.775707 -42.944113 9.687196 2.998270 -0.018318 -0.001200 -0.180352 0.983431
529.791849 -42.943760 9.686137 2.994468 -0.019233 -0.001297 -0.179825 0.983510
529.826436 -42.943959 9.684514 2.989953 -0.020168 -0.001536 -0.179047 0.983633
529.888924 -42.942806 9.682556 2.986326 -0.021412 -0.001753 -0.177494 0.983887
529.922335 -42.942977 9.682056 2.985983 -0.021564 -0.002090 -0.176454 0.984070
529.992491 -42.942008 9.681794 2.989257 -0.021588 -0.003629 -0.174363 0.984438
530.021539 -42.941031 9.682694 2.993911 -0.020908 -0.004422 -0.173277 0.984641
530.089953 -42.939712 9.683651 2.993944 -0.017936 -0.005815 -0.171475 0.985008
530.123911 -42.939145 9.684574 2.994393 -0.015978 -0.006729 -0.170599 0.985188
530.192666 -42.938325 9.685581 2.991639 -0.010368 -0.010163 -0.170018 0.985334
530.222113 -42.937891 9.686151 2.992958 -0.007560 -0.011510 -0.169970 0.985353
530.288536 -42.938214 9.686976 2.993137 -0.005736 -0.010488 -0.169025 0.985539
530.323600 -42.939468 9.687022 2.988761 -0.006314 -0.008979 -0.168511 0.985639
530.388585 -42.942202 9.686473 2.981460 -0.008254 -0.005749 -0.168282 0.985688
530.455443 -42.944395 9.685498 2.973503 -0.012216 -0.002303 -0.167935 0.985720
530.488091 -42.945069 9.684055 2.965803 -0.014267 -0.000879 -0.168093 0.985668
530.522210 -42.945291 9.683239 2.960231 -0.015842 -0.000238 -0.168313 0.985606
530.591911 -42.946469 9.683653 2.956319 -0.017878 -0.000774 -0.169265 0.985408
530.624660 -42.946356 9.683918 2.954102 -0.017832 -0.001306 -0.169744 0.985326
530.656338 -42.946133 9.684612 2.956035 -0.017193 -0.002062 -0.170470 0.985211
530.721242 -42.945180 9.686881 2.958195 -0.014810 -0.002072 -0.171939 0.984994
530.790058 -42.944247 9.690026 2.961130 -0.011651 -0.002042 -0.173722 0.984724
530.854856 -42.942808 9.692523 2.961688 -0.006828 -0.003444 -0.176237 0.984318
530.891779 -42.941695 9.693388 2.960039 -0.003793 -0.004957 -0.177851 0.984038
530.958526 -42.939820 9.695578 2.959086 -0.000641 -0.007338 -0.179882 0.983661
530.988337 -42.939672 9.697774 2.961704 -0.000470 -0.007959 -0.180612 0.983522
531.026081 -42.938643 9.699915 2.965458 -0.000686 -0.008415 -0.181130 0.983423
531.056160 -42.937807 9.701021 2.967114 -0.000663 -0.009059 -0.181796 0.983294
531.090638 -42.937174 9.702440 2.968209 -0.000270 -0.009655 -0.182643 0.983132
531.154902 -42.936720 9.705014 2.970254 -0.000237 -0.009584 -0.183683 0.982939
531.187900 -42.936872 9.706380 2.972089 -0.000483 -0.008539 -0.184433 0.982808
531.258903 -42.937277 9.709030 2.974443 -0.000423 -0.006636 -0.186288 0.982473
531.288504 -42.937648 9.710383 2.974444 0.000150 -0.005386 -0.187005 0.982344
531.321676 -42.938147 9.711710 2.972300 0.000978 -0.003851 -0.187504 0.982256
531.387867 -42.938953 9.713966 2.967828 0.003577 -0.002154 -0.188555 0.982054
531.421299 -42.938840 9.715060 2.965977 0.005278 -0.002396 -0.188982 0.981963
531.455167 -42.938324 9.716158 2.964983 0.006902 -0.002970 -0.189333 0.981884
531.489034 -42.937980 9.717268 2.964691 0.008148 -0.003216 -0.189874 0.981769
531.521829 -42.938320 9.718915 2.964481 0.008922 -0.003177 -0.190282 0.981684
531.555450 -42.938149 9.719413 2.964013 0.009447 -0.002944 -0.190845 0.981570
531.593448 -42.937909 9.720354 2.963940 0.010272 -0.002283 -0.191635 0.981410
531.656208 -42.937565 9.722018 2.964933 0.010359 -0.001504 -0.193029 0.981137
531.690924 -42.937250 9.722840 2.965266 0.010726 -0.001009 -0.193881 0.980966
531.725609 -42.936758 9.723440 2.966455 0.011320 -0.000877 -0.194416 0.980853
531.765703 -42.936073 9.724041 2.968668 0.011864 -0.001334 -0.194805 0.980769
531.824914 -42.934561 9.724771 2.968574 0.012018 -0.001654 -0.195474 0.980634
531.855000 -42.933923 9.724845 2.966801 0.011908 -0.002066 -0.195770 0.980575
531.888173 -42.932708 9.724993 2.965281 0.011721 -0.002415 -0.196175 0.980496
531.921979 -42.931558 9.725073 2.963480 0.011667 -0.002705 -0.196449 0.980441
531.958374 -42.930087 9.725116 2.962261 0.011980 -0.003450 -0.196928 0.980339
531.988604 -42.928405 9.724957 2.963580 0.012825 -0.004535 -0.197365 0.980236
532.024999 -42.926364 9.724524 2.966541 0.013749 -0.006295 -0.197360 0.980214
532.088398 -42.922920 9.723505 2.970318 0.015317 -0.010582 -0.197693 0.980087
532.121747 -42.921981 9.722738 2.972495 0.015666 -0.012015 -0.197634 0.980077
532.161996 -42.920613 9.720584 2.972676 0.015470 -0.013469 -0.197830 0.980022
532.222067 -42.919228 9.716730 2.971824 0.013439 -0.015431 -0.198291 0.979930
532.254326 -42.919184 9.714298 2.971357 0.011357 -0.016052 -0.198590 0.979885
532.292311 -42.918938 9.710877 2.968208 0.008526 -0.016105 -0.198803 0.979870
532.324415 -42.918806 9.707873 2.966698 0.005937 -0.015741 -0.198921 0.979871
532.358181 -42.919257 9.704949 2.966556 0.003073 -0.015290 -0.199172 0.979840
532.389364 -42.920129 9.704270 2.947978 0.000790 -0.014377 -0.199730 0.979745
532.457273 -42.921576 9.697594 2.937306 -0.003082 -0.012827 -0.200675 0.979569
532.492695 -42.921848 9.692928 2.917100 -0.004409 -0.011724 -0.201209 0.979468
532.523595 -42.921917 9.686918 2.879579 -0.005572 -0.011047 -0.201593 0.979391
532.592159 -42.924689 9.678279 2.842540 -0.006749 -0.010170 -0.201910 0.979328
532.621503 -42.926128 9.672288 2.803434 -0.007283 -0.009330 -0.201612 0.979394
532.658479 -42.926982 9.668199 2.786730 -0.007915 -0.008890 -0.201472 0.979422
532.726505 -42.927894 9.661540 2.771711 -0.008698 -0.009917 -0.201943 0.979308
532.755442 -42.928194 9.658124 2.761025 -0.009096 -0.011299 -0.202078 0.979262
532.787919 -42.928317 9.654929 2.753955 -0.009334 -0.012444 -0.202030 0.979256
532.855505 -42.928328 9.649067 2.739015 -0.010159 -0.013852 -0.201081 0.979424
532.888807 -42.928422 9.646813 2.734113 -0.010618 -0.014186 -0.200769 0.979478
532.922481 -42.928450 9.644956 2.730985 -0.011579 -0.014368 -0.200333 0.979554
532.960882 -42.928661 9.643102 2.727321 -0.012143 -0.014653 -0.200073 0.979596
532.990158 -42.928757 9.641916 2.723797 -0.012286 -0.013551 -0.200066 0.979612
533.056141 -42.928298 9.640730 2.718043 -0.011072 -0.011780 -0.199819 0.979699
533.095119 -42.928427 9.639564 2.705724 -0.009863 -0.012344 -0.199650 0.979740
533.126376 -42.927698 9.639084 2.695856 -0.008477 -0.013408 -0.199101 0.979851
533.158006 -42.925850 9.640691 2.702209 -0.006470 -0.015077 -0.198660 0.979931
533.221398 -42.920052 9.649108 2.757783 -0.001429 -0.017041 -0.197358 0.980182
533.257380 -42.919329 9.649712 2.741734 0.001847 -0.017974 -0.196768 0.980284
533.323338 -42.919858 9.649412 2.725151 0.006055 -0.014099 -0.195425 0.980599
533.354912 -42.921125 9.646725 2.722979 0.001319 -0.023059 -0.194412 0.980648
533.421200 -42.927722 9.633176 2.606327 -0.002767 -0.021782 -0.193457 0.980863
533.455837 -42.932460 9.623581 2.510057 -0.004715 -0.019603 -0.193352 0.980922
533.488866 -42.929185 9.625256 2.528237 -0.002085 -0.016807 -0.193907 0.980874
533.555306 -42.931339 9.629593 2.584865 -0.000453 -0.023376 -0.195136 0.980497
533.588178 -42.931866 9.633023 2.615587 -0.000498 -0.021002 -0.195221 0.980534
533.658111 -42.932504 9.635500 2.658143 0.002954 -0.026363 -0.196938 0.980057
533.721645 -42.939668 9.627780 2.588240 0.004826 -0.025881 -0.197612 0.979927
533.758211 -42.942985 9.621341 2.540631 0.005260 -0.030919 -0.198302 0.979639
533.826618 -42.936326 9.634466 2.683733 0.008581 -0.032680 -0.199826 0.979249
533.860734 -42.936582 9.633328 2.677471 0.009306 -0.034386 -0.200054 0.979137
533.922353 -42.937529 9.631629 2.669113 0.011595 -0.036996 -0.200736 0.978878
533.956046 -42.938048 9.631346 2.665081 0.012722 -0.037368 -0.200836 0.978829
533.991889 -42.939107 9.630288 2.656603 0.013474 -0.038317 -0.200694 0.978812
534.021742 -42.939722 9.630081 2.654750 0.014342 -0.038400 -0.200634 0.978808
534.057683 -42.940682 9.629513 2.652543 0.014757 -0.038808 -0.200531 0.978807
534.122109 -42.940055 9.627145 2.641545 0.016120 -0.038547 -0.200395 0.978824
534.156771 -42.940496 9.626485 2.636356 0.016619 -0.038512 -0.200281 0.978840
534.188967 -42.940682 9.625639 2.631104 0.017251 -0.038016 -0.200088 0.978888
534.221112 -42.940753 9.624877 2.627074 0.017943 -0.037911 -0.200056 0.978886
534.257162 -42.940736 9.624001 2.623962 0.018639 -0.037529 -0.199944 0.978911
534.293364 -42.940379 9.623393 2.622485 0.019416 -0.037220 -0.199976 0.978901
534.321562 -42.939823 9.623327 2.622105 0.020029 -0.036408 -0.199729 0.978970
534.354947 -42.939479 9.623238 2.623602 0.021100 -0.036042 -0.199834 0.978939
534.388162 -42.938953 9.623164 2.625502 0.021857 -0.035371 -0.199737 0.978967
534.421793 -42.938447 9.622737 2.626655 0.022716 -0.034774 -0.199618 0.978993
534.487943 -42.937697 9.622795 2.628026 0.023789 -0.033263 -0.199544 0.979035
534.526139 -42.936955 9.622986 2.632081 0.023878 -0.032434 -0.199383 0.979094
534.595446 -42.935530 9.623370 2.637311 0.023145 -0.030643 -0.199201 0.979206
534.628260 -42.934276 9.623841 2.643314 0.022512 -0.029408 -0.198821 0.979336
534.690637 -42.933336 9.624565 2.648483 0.020905 -0.027216 -0.198463 0.979507
534.723261 -42.932951 9.624985 2.650926 0.019918 -0.025916 -0.198187 0.979619
534.756625 -42.932671 9.625415 2.652493 0.019299 -0.024799 -0.198073 0.979683
534.822623 -42.931622 9.626181 2.655207 0.017715 -0.022816 -0.197944 0.979788
534.858894 -42.931151 9.626739 2.657166 0.017083 -0.021935 -0.197989 0.979810
534.922830 -42.930488 9.627699 2.659119 0.015886 -0.020043 -0.198040 0.979860
534.959915 -42.930135 9.628281 2.660938 0.015230 -0.019227 -0.198209 0.979853
534.990065 -42.929612 9.628979 2.664530 0.014594 -0.018516 -0.198406 0.979836
535.022235 -42.928844 9.629728 2.668429 0.013984 -0.017923 -0.198408 0.979856
535.089255 -42.928434 9.630208 2.670740 0.012684 -0.016626 -0.198434 0.979891
535.122123 -42.928040 9.630292 2.672109 0.012157 -0.016017 -0.198289 0.979937
535.188211 -42.928575 9.629890 2.672233 0.010819 -0.015525 -0.198380 0.979943
535.222236 -42.929366 9.629485 2.672559 0.009415 -0.016047 -0.200153 0.979588
535.258859 -42.931629 9.628202 2.673267 0.006528 -0.017668 -0.204003 0.978789
535.288492 -42.933975 9.626550 2.683647 0.003310 -0.021079 -0.214255 0.976545
535.321646 -42.937941 9.625460 2.689236 -0.002204 -0.026385 -0.226400 0.973674
535.389996 -42.938124 9.625576 2.678200 -0.019815 -0.040816 -0.245091 0.968438
535.422780 -42.941855 9.627377 2.677962 -0.029688 -0.048509 -0.252730 0.965864
535.492228 -42.948179 9.628275 2.647916 -0.046581 -0.061115 -0.264385 0.961351
535.522765 -42.950424 9.627882 2.633825 -0.052472 -0.064073 -0.268510 0.959710
535.589021 -42.952686 9.628248 2.616828 -0.061615 -0.066091 -0.274242 0.957406
535.656423 -42.953052 9.628582 2.608187 -0.066761 -0.067301 -0.277375 0.956074
535.694638 -42.953343 9.628015 2.598802 -0.068092 -0.067547 -0.277741 0.955856
535.721319 -42.952498 9.626339 2.594628 -0.068010 -0.066959 -0.278401 0.955711
535.754473 -42.951635 9.625315 2.590318 -0.067450 -0.065622 -0.278529 0.955806


==> figures/figureRealworld/SVO_GPS/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
129.517546 -40.640199 7.344025 3.988743 -0.057103 -0.187280 0.241655 0.950404
129.554950 -40.640257 7.344013 3.988748 -0.057322 -0.187120 0.241673 0.950418
129.583015 -40.640360 7.344069 3.988732 -0.057545 -0.187037 0.241718 0.950409
129.615594 -40.640463 7.344167 3.988638 -0.057811 -0.186860 0.241810 0.950405
129.651524 -40.640636 7.344257 3.988535 -0.058029 -0.186698 0.241823 0.950420
129.681369 -40.640828 7.344403 3.988433 -0.058278 -0.186602 0.241871 0.950411
129.714891 -40.641013 7.344614 3.988244 -0.058570 -0.186385 0.241970 0.950411
129.751483 -40.641271 7.344847 3.988041 -0.058786 -0.186222 0.241999 0.950422
129.785071 -40.641231 7.344706 3.989080 -0.053436 -0.184021 0.241327 0.951337
129.822397 -40.640678 7.343992 3.989132 -0.058559 -0.185779 0.242019 0.950518
129.852233 -40.640659 7.343938 3.989114 -0.059321 -0.185910 0.242099 0.950424
129.883948 -40.640729 7.344063 3.989070 -0.059590 -0.185815 0.242161 0.950410
129.915589 -40.640755 7.344249 3.988948 -0.059856 -0.185594 0.242254 0.950413
129.948988 -40.640828 7.344484 3.988824 -0.060110 -0.185467 0.242276 0.950416
129.980763 -40.640935 7.344825 3.988692 -0.060354 -0.185369 0.242323 0.950408
130.014990 -40.641004 7.345294 3.988467 -0.060657 -0.185137 0.242420 0.950409
130.053694 -40.641124 7.345896 3.988217 -0.060903 -0.184965 0.242455 0.950418
130.081557 -40.641235 7.346456 3.988026 -0.061137 -0.184890 0.242506 0.950404
130.114684 -40.641315 7.347222 3.987723 -0.061416 -0.184659 0.242591 0.950410
130.154773 -40.641448 7.348252 3.987367 -0.061668 -0.184484 0.242616 0.950421
130.181463 -40.641552 7.349075 3.987106 -0.061899 -0.184401 0.242672 0.950408
130.214753 -40.641622 7.350217 3.986707 -0.062182 -0.184178 0.242764 0.950409
130.248482 -40.641711 7.351467 3.986307 -0.062388 -0.184028 0.242787 0.950419
130.280809 -40.641820 7.352848 3.985910 -0.062648 -0.183931 0.242840 0.950407
130.314904 -40.641765 7.347948 3.987268 -0.058263 -0.184816 0.242030 0.950721
130.347871 -40.641790 7.347976 3.987253 -0.058367 -0.184670 0.242035 0.950741
130.382817 -40.641838 7.348098 3.987266 -0.058543 -0.184585 0.242076 0.950737
130.414365 -40.641810 7.348254 3.987236 -0.058694 -0.184395 0.242138 0.950749
130.449740 -40.641779 7.348429 3.987239 -0.058775 -0.184264 0.242135 0.950770
130.486489 -40.641746 7.348728 3.987251 -0.058945 -0.184171 0.242182 0.950765
130.517921 -40.641641 7.349017 3.987217 -0.059084 -0.183977 0.242243 0.950779
130.550534 -40.641544 7.349357 3.987217 -0.059160 -0.183870 0.242237 0.950796
130.581103 -40.641456 7.349761 3.987225 -0.059289 -0.183817 0.242268 0.950790
130.614628 -40.641270 7.350267 3.987181 -0.059436 -0.183619 0.242329 0.950804
130.648782 -40.641073 7.350801 3.987167 -0.059504 -0.183504 0.242319 0.950824
130.680674 -40.640886 7.351406 3.987161 -0.059627 -0.183434 0.242349 0.950823
130.713835 -40.640595 7.352109 3.987102 -0.059764 -0.183248 0.242416 0.950833
130.747956 -40.641324 7.349886 3.987064 -0.057161 -0.184893 0.241783 0.950836
130.781448 -40.641420 7.349711 3.987103 -0.056575 -0.185355 0.241639 0.950817
130.814764 -40.641468 7.349736 3.987108 -0.056420 -0.185554 0.241608 0.950796
130.848548 -40.641429 7.349717 3.987073 -0.056226 -0.185606 0.241538 0.950815
130.880867 -40.641459 7.349687 3.987091 -0.056075 -0.185779 0.241495 0.950801
130.913780 -40.641471 7.349713 3.987076 -0.056108 -0.185852 0.241510 0.950781
130.952501 -40.641437 7.349688 3.987054 -0.056052 -0.185842 0.241467 0.950797
130.981278 -40.641459 7.349670 3.987069 -0.056018 -0.185947 0.241453 0.950782
131.017180 -40.641460 7.349700 3.987038 -0.056130 -0.185969 0.241488 0.950762
131.052975 -40.641431 7.349676 3.987019 -0.056105 -0.185942 0.241456 0.950777
131.086813 -40.641465 7.349663 3.987031 -0.056102 -0.186057 0.241461 0.950753
131.114137 -40.641471 7.349684 3.987007 -0.056170 -0.186063 0.241487 0.950742
131.153075 -40.641441 7.349657 3.986987 -0.056125 -0.186029 0.241452 0.950760
131.183777 -40.641468 7.349642 3.986997 -0.056111 -0.186110 0.241450 0.950745
131.213917 -40.641468 7.349666 3.986966 -0.056182 -0.186096 0.241483 0.950736
131.250612 -40.641430 7.349652 3.986945 -0.056155 -0.186011 0.241459 0.950760
131.281856 -40.641454 7.349633 3.986959 -0.056150 -0.186074 0.241459 0.950748
131.317885 -40.641450 7.349659 3.986928 -0.056235 -0.186020 0.241499 0.950743
131.358536 -40.641429 7.349616 3.986920 -0.056172 -0.186003 0.241456 0.950761
131.382030 -40.641443 7.349604 3.986926 -0.056164 -0.186040 0.241462 0.950753
131.414270 -40.641446 7.349627 3.986892 -0.056233 -0.186008 0.241501 0.950745
131.449146 -40.641414 7.349603 3.986868 -0.056194 -0.185972 0.241468 0.950763
131.484725 -40.641443 7.349589 3.986872 -0.056191 -0.186044 0.241469 0.950749
131.514918 -40.641441 7.349610 3.986835 -0.056244 -0.185996 0.241503 0.950746
131.554644 -40.641416 7.349573 3.986822 -0.056180 -0.185980 0.241462 0.950763
131.582320 -40.641437 7.349561 3.986829 -0.056182 -0.186029 0.241466 0.950753
131.614660 -40.641434 7.349585 3.986797 -0.056235 -0.185980 0.241504 0.950750
131.650726 -40.641410 7.349556 3.986784 -0.056188 -0.185962 0.241467 0.950765
131.681072 -40.641433 7.349544 3.986794 -0.056196 -0.186021 0.241468 0.950753
131.715339 -40.641426 7.349566 3.986757 -0.056255 -0.185969 0.241500 0.950752
131.749601 -40.641401 7.349540 3.986751 -0.056215 -0.185959 0.241469 0.950764
131.782051 -40.641427 7.349530 3.986768 -0.056228 -0.186026 0.241470 0.950750
131.814195 -40.641422 7.349553 3.986741 -0.056285 -0.185983 0.241503 0.950746
131.848903 -40.641391 7.349528 3.986720 -0.056245 -0.185968 0.241468 0.950760
131.881442 -40.641413 7.349515 3.986731 -0.056248 -0.186035 0.241466 0.950748
131.921187 -40.641395 7.349540 3.986697 -0.056293 -0.185977 0.241502 0.950747
131.949928 -40.641377 7.349522 3.986691 -0.056249 -0.185984 0.241472 0.950756
131.985235 -40.641403 7.349516 3.986704 -0.056255 -0.186057 0.241469 0.950742
132.024372 -40.641380 7.349540 3.986667 -0.056294 -0.185988 0.241505 0.950744
132.048799 -40.641360 7.349527 3.986655 -0.056256 -0.185973 0.241474 0.950758
132.081565 -40.641382 7.349521 3.986671 -0.056261 -0.186047 0.241469 0.950744
132.114882 -40.641372 7.349549 3.986639 -0.056309 -0.185999 0.241505 0.950741
132.147634 -40.641342 7.349537 3.986627 -0.056255 -0.185981 0.241472 0.950756
132.181531 -40.641366 7.349532 3.986650 -0.056249 -0.186053 0.241462 0.950745
132.214890 -40.641359 7.349559 3.986622 -0.056293 -0.186014 0.241501 0.950740
132.252406 -40.641336 7.349535 3.986608 -0.056242 -0.186010 0.241464 0.950754
132.281234 -40.641357 7.349530 3.986614 -0.056251 -0.186061 0.241470 0.950742
132.313783 -40.641351 7.349556 3.986578 -0.056299 -0.186018 0.241506 0.950738
132.349913 -40.641330 7.349536 3.986556 -0.056245 -0.186006 0.241472 0.950752
132.382914 -40.641357 7.349532 3.986559 -0.056248 -0.186065 0.241472 0.950740
132.414545 -40.641353 7.349557 3.986522 -0.056284 -0.186009 0.241507 0.950741
132.448223 -40.641337 7.349540 3.986503 -0.056231 -0.185993 0.241478 0.950754
132.480970 -40.641367 7.349534 3.986507 -0.056234 -0.186059 0.241480 0.950740
132.519579 -40.641355 7.349563 3.986454 -0.056272 -0.186018 0.241524 0.950735
132.549744 -40.641341 7.349547 3.986426 -0.056230 -0.186010 0.241494 0.950747
132.581666 -40.641369 7.349544 3.986417 -0.056235 -0.186072 0.241495 0.950734
132.614763 -40.641360 7.349572 3.986360 -0.056277 -0.186016 0.241533 0.950733
132.654360 -40.641345 7.349547 3.986320 -0.056213 -0.186026 0.241494 0.950744
132.681136 -40.641367 7.349546 3.986311 -0.056228 -0.186069 0.241498 0.950734
132.715131 -40.641362 7.349572 3.986255 -0.056272 -0.186016 0.241535 0.950733
132.748984 -40.641346 7.349552 3.986222 -0.056225 -0.186007 0.241503 0.950745
132.782210 -40.641379 7.349547 3.986208 -0.056238 -0.186072 0.241497 0.950733
132.814441 -40.641374 7.349569 3.986151 -0.056276 -0.186021 0.241526 0.950734
132.848242 -40.641361 7.349547 3.986115 -0.056225 -0.186007 0.241493 0.950748
132.884430 -40.641399 7.349543 3.986099 -0.056244 -0.186066 0.241497 0.950734
132.919464 -40.641393 7.349564 3.986031 -0.056277 -0.185988 0.241531 0.950739
132.953154 -40.641387 7.349538 3.986000 -0.056221 -0.186001 0.241491 0.950750
132.984669 -40.641420 7.349537 3.985976 -0.056249 -0.186058 0.241497 0.950735
133.023391 -40.641404 7.349556 3.985888 -0.056286 -0.185981 0.241525 0.950741
133.056920 -40.641402 7.349524 3.985842 -0.056237 -0.186009 0.241487 0.950748
133.084108 -40.641424 7.349522 3.985815 -0.056261 -0.186052 0.241497 0.950736
133.120622 -40.641403 7.349540 3.985726 -0.056296 -0.185981 0.241525 0.950741
133.154954 -40.641394 7.349511 3.985678 -0.056241 -0.186004 0.241487 0.950749
133.189012 -40.641422 7.349514 3.985648 -0.056275 -0.186063 0.241501 0.950732
133.215139 -40.641413 7.349529 3.985592 -0.056297 -0.185997 0.241522 0.950738
133.248375 -40.641404 7.349507 3.985550 -0.056245 -0.185997 0.241488 0.950750
133.281416 -40.641441 7.349502 3.985527 -0.056253 -0.186060 0.241481 0.950739
133.314663 -40.641437 7.349525 3.985459 -0.056289 -0.186002 0.241515 0.950739
133.350992 -40.641432 7.349500 3.985412 -0.056234 -0.185996 0.241480 0.950753
133.381586 -40.641462 7.349499 3.985389 -0.056250 -0.186054 0.241478 0.950741
133.415817 -40.641459 7.349523 3.985317 -0.056293 -0.185992 0.241508 0.950743
133.449660 -40.641450 7.349502 3.985267 -0.056241 -0.186000 0.241468 0.950755
133.481351 -40.641482 7.349501 3.985236 -0.056251 -0.186053 0.241460 0.950746
133.514678 -40.641478 7.349529 3.985161 -0.056294 -0.185997 0.241488 0.950747
133.549599 -40.641467 7.349512 3.985106 -0.056245 -0.185992 0.241445 0.950762
133.580567 -40.641494 7.349513 3.985075 -0.056255 -0.186048 0.241434 0.950753
133.614401 -40.641486 7.349543 3.984999 -0.056291 -0.185988 0.241461 0.950756
133.649742 -40.641468 7.349523 3.984945 -0.056245 -0.185983 0.241408 0.950773
133.681912 -40.641494 7.349524 3.984917 -0.056263 -0.186044 0.241393 0.950764
133.715645 -40.641480 7.349550 3.984842 -0.056306 -0.185985 0.241412 0.950768
133.751652 -40.641465 7.349526 3.984792 -0.056254 -0.185992 0.241358 0.950783
133.786668 -40.641494 7.349533 3.984760 -0.056286 -0.186046 0.241353 0.950772
133.816837 -40.641482 7.349555 3.984694 -0.056318 -0.185976 0.241373 0.950779
133.853079 -40.641473 7.349532 3.984650 -0.056265 -0.185984 0.241308 0.950797
133.882966 -40.641500 7.349536 3.984632 -0.056285 -0.186037 0.241292 0.950789
133.913699 -40.641491 7.349562 3.984572 -0.056327 -0.185979 0.241309 0.950794
133.952341 -40.641478 7.349542 3.984531 -0.056283 -0.185975 0.241248 0.950813
133.983782 -40.641503 7.349548 3.984515 -0.056311 -0.186036 0.241235 0.950803
134.023776 -40.641476 7.349575 3.984434 -0.056348 -0.185946 0.241235 0.950818
134.051410 -40.641468 7.349559 3.984412 -0.056295 -0.185975 0.241178 0.950830
134.080571 -40.641491 7.349562 3.984397 -0.056313 -0.186030 0.241157 0.950823
134.114590 -40.641477 7.349593 3.984331 -0.056356 -0.185971 0.241169 0.950829
134.149479 -40.641463 7.349575 3.984296 -0.056307 -0.185971 0.241110 0.950847
134.183667 -40.641494 7.349581 3.984279 -0.056334 -0.186037 0.241083 0.950839
134.215218 -40.641480 7.349608 3.984221 -0.056369 -0.185981 0.241093 0.950846
134.249624 -40.641464 7.349589 3.984188 -0.056323 -0.185985 0.241030 0.950864
134.282606 -40.641491 7.349593 3.984177 -0.056340 -0.186052 0.241003 0.950856
134.314311 -40.641477 7.349618 3.984125 -0.056373 -0.185991 0.241010 0.950865
134.352806 -40.641461 7.349592 3.984097 -0.056316 -0.185986 0.240923 0.950891
134.383299 -40.641490 7.349594 3.984105 -0.056342 -0.186032 0.240895 0.950887
134.415009 -40.641483 7.349613 3.984069 -0.056385 -0.185965 0.240901 0.950897
134.452393 -40.641477 7.349582 3.984059 -0.056334 -0.185966 0.240821 0.950920
134.481690 -40.641502 7.349582 3.984063 -0.056354 -0.186021 0.240786 0.950917
134.514953 -40.641495 7.349606 3.984023 -0.056395 -0.185958 0.240782 0.950927
134.552974 -40.641487 7.349578 3.984012 -0.056342 -0.185960 0.240689 0.950954
134.585034 -40.641518 7.349581 3.984020 -0.056370 -0.186006 0.240662 0.950950
134.615221 -40.641512 7.349599 3.983985 -0.056406 -0.185939 0.240647 0.950965
134.654689 -40.641511 7.349565 3.983977 -0.056359 -0.185944 0.240552 0.950991
134.681479 -40.641536 7.349565 3.983984 -0.056383 -0.185996 0.240522 0.950987
134.718552 -40.641522 7.349588 3.983940 -0.056429 -0.185924 0.240515 0.951000
134.749013 -40.641511 7.349564 3.983932 -0.056390 -0.185926 0.240431 0.951023
134.785013 -40.641547 7.349565 3.983943 -0.056423 -0.185981 0.240389 0.951021
134.817016 -40.641539 7.349583 3.983913 -0.056465 -0.185912 0.240368 0.951037
134.852621 -40.641531 7.349554 3.983907 -0.056415 -0.185914 0.240275 0.951063
134.880716 -40.641555 7.349551 3.983912 -0.056443 -0.185958 0.240236 0.951063
134.915597 -40.641548 7.349573 3.983874 -0.056493 -0.185913 0.240219 0.951073
134.951510 -40.641538 7.349545 3.983873 -0.056447 -0.185908 0.240120 0.951102
134.982215 -40.641565 7.349545 3.983885 -0.056477 -0.185958 0.240061 0.951105
135.014609 -40.641554 7.349568 3.983854 -0.056531 -0.185899 0.240048 0.951117
135.049889 -40.641535 7.349545 3.983850 -0.056490 -0.185895 0.239949 0.951145
135.081808 -40.641561 7.349547 3.983863 -0.056521 -0.185958 0.239896 0.951144
135.117752 -40.641543 7.349575 3.983822 -0.056566 -0.185879 0.239869 0.951164
135.155342 -40.641528 7.349548 3.983837 -0.056511 -0.185890 0.239737 0.951198
135.184479 -40.641553 7.349553 3.983865 -0.056538 -0.185940 0.239689 0.951199
135.215665 -40.641542 7.349577 3.983852 -0.056584 -0.185874 0.239667 0.951214
135.247625 -40.641526 7.349558 3.983861 -0.056549 -0.185861 0.239558 0.951247
135.282812 -40.641558 7.349560 3.983896 -0.056577 -0.185925 0.239492 0.951249
135.314158 -40.641546 7.349581 3.983879 -0.056623 -0.185857 0.239457 0.951268
135.352053 -40.641535 7.349554 3.983889 -0.056572 -0.185865 0.239326 0.951303
135.380465 -40.641559 7.349554 3.983907 -0.056597 -0.185909 0.239260 0.951309
135.414470 -40.641545 7.349577 3.983880 -0.056649 -0.185846 0.239224 0.951328
135.452806 -40.641530 7.349542 3.983882 -0.056606 -0.185842 0.239078 0.951367
135.481835 -40.641554 7.349539 3.983901 -0.056634 -0.185891 0.239010 0.951373
135.518000 -40.641538 7.349558 3.983881 -0.056685 -0.185818 0.238955 0.951398
135.547709 -40.641530 7.349536 3.983896 -0.056659 -0.185805 0.238848 0.951429
135.583263 -40.641560 7.349533 3.983932 -0.056680 -0.185872 0.238748 0.951440
135.613942 -40.641551 7.349551 3.983920 -0.056726 -0.185802 0.238696 0.951464
135.649764 -40.641538 7.349514 3.983933 -0.056692 -0.185788 0.238561 0.951503
135.681656 -40.641566 7.349504 3.983956 -0.056727 -0.185841 0.238477 0.951512
135.714843 -40.641554 7.349516 3.983936 -0.056785 -0.185770 0.238424 0.951535
135.749522 -40.641543 7.349479 3.983945 -0.056759 -0.185751 0.238282 0.951576
135.785457 -40.641575 7.349467 3.983964 -0.056799 -0.185812 0.238187 0.951585
135.815282 -40.641560 7.349477 3.983922 -0.056849 -0.185759 0.238143 0.951604
135.850712 -40.641542 7.349441 3.983889 -0.056816 -0.185761 0.237997 0.951642
135.882984 -40.641563 7.349434 3.983870 -0.056847 -0.185817 0.237900 0.951653
135.917334 -40.641544 7.349448 3.983806 -0.056905 -0.185732 0.237834 0.951683
135.952355 -40.641526 7.349412 3.983785 -0.056872 -0.185735 0.237695 0.951719
135.981509 -40.641545 7.349406 3.983779 -0.056908 -0.185778 0.237597 0.951733
136.015242 -40.641527 7.349418 3.983728 -0.056970 -0.185712 0.237516 0.951762
136.054894 -40.641511 7.349375 3.983701 -0.056932 -0.185726 0.237357 0.951802
136.080807 -40.641528 7.349370 3.983691 -0.056963 -0.185765 0.237281 0.951811
136.114787 -40.641509 7.349384 3.983633 -0.057025 -0.185693 0.237206 0.951840
136.147503 -40.641489 7.349354 3.983609 -0.057002 -0.185676 0.237066 0.951880
136.182382 -40.641519 7.349343 3.983615 -0.057038 -0.185736 0.236950 0.951895
136.216917 -40.641498 7.349354 3.983570 -0.057094 -0.185669 0.236852 0.951929
136.255667 -40.641480 7.349317 3.983558 -0.057061 -0.185689 0.236661 0.951974
136.282769 -40.641497 7.349313 3.983545 -0.057094 -0.185738 0.236568 0.951986
136.314571 -40.641480 7.349325 3.983489 -0.057154 -0.185663 0.236481 0.952019
136.348245 -40.641456 7.349297 3.983472 -0.057135 -0.185654 0.236332 0.952059
136.383283 -40.641479 7.349288 3.983472 -0.057180 -0.185712 0.236206 0.952076
136.414984 -40.641458 7.349296 3.983424 -0.057240 -0.185644 0.236123 0.952106
136.454321 -40.641440 7.349250 3.983402 -0.057203 -0.185653 0.235934 0.952153
136.481148 -40.641457 7.349242 3.983399 -0.057235 -0.185698 0.235844 0.952165
136.514380 -40.641439 7.349254 3.983348 -0.057291 -0.185631 0.235751 0.952198
136.549343 -40.641416 7.349218 3.983330 -0.057273 -0.185615 0.235587 0.952242
136.581151 -40.641433 7.349207 3.983329 -0.057318 -0.185672 0.235460 0.952260
136.614689 -40.641407 7.349217 3.983277 -0.057389 -0.185629 0.235367 0.952287
136.647963 -40.641377 7.349188 3.983245 -0.057360 -0.185630 0.235200 0.952330
136.681444 -40.641392 7.349179 3.983231 -0.057395 -0.185685 0.235051 0.952354
136.714705 -40.641365 7.349192 3.983173 -0.057459 -0.185614 0.234943 0.952391
136.747764 -40.641340 7.349159 3.983150 -0.057430 -0.185615 0.234775 0.952433
136.784971 -40.641368 7.349145 3.983147 -0.057472 -0.185668 0.234617 0.952460
136.815918 -40.641349 7.349153 3.983099 -0.057533 -0.185590 0.234519 0.952495
136.854886 -40.641332 7.349112 3.983070 -0.057508 -0.185596 0.234314 0.952546
136.884796 -40.641351 7.349109 3.983057 -0.057563 -0.185643 0.234198 0.952562
136.914728 -40.641334 7.349118 3.983004 -0.057615 -0.185575 0.234090 0.952599
136.948311 -40.641310 7.349082 3.982971 -0.057592 -0.185570 0.233907 0.952646
136.980872 -40.641330 7.349067 3.982961 -0.057630 -0.185624 0.233756 0.952670
137.018389 -40.641308 7.349075 3.982897 -0.057699 -0.185533 0.233617 0.952718
137.058355 -40.641298 7.349022 3.982875 -0.057655 -0.185552 0.233389 0.952773
137.083687 -40.641319 7.349014 3.982864 -0.057699 -0.185588 0.233287 0.952788
137.115066 -40.641307 7.349018 3.982808 -0.057757 -0.185522 0.233171 0.952826
137.154539 -40.641297 7.348965 3.982782 -0.057730 -0.185529 0.232942 0.952882
137.180923 -40.641319 7.348953 3.982777 -0.057772 -0.185561 0.232824 0.952902
137.215280 -40.641309 7.348958 3.982729 -0.057839 -0.185489 0.232691 0.952945
137.250782 -40.641301 7.348913 3.982713 -0.057813 -0.185478 0.232480 0.953000
137.284310 -40.641334 7.348899 3.982709 -0.057867 -0.185523 0.232331 0.953024
137.317138 -40.641325 7.348900 3.982659 -0.057922 -0.185445 0.232205 0.953067
137.353427 -40.641326 7.348853 3.982645 -0.057902 -0.185449 0.231983 0.953121
137.381613 -40.641353 7.348845 3.982640 -0.057949 -0.185485 0.231851 0.953143
137.415415 -40.641345 7.348851 3.982584 -0.058031 -0.185404 0.231710 0.953188
137.456346 -40.641349 7.348794 3.982563 -0.058019 -0.185413 0.231451 0.953250
137.481100 -40.641371 7.348783 3.982563 -0.058064 -0.185441 0.231332 0.953271
137.519500 -40.641355 7.348779 3.982512 -0.058143 -0.185362 0.231166 0.953322
137.549795 -40.641348 7.348741 3.982500 -0.058128 -0.185365 0.230969 0.953370
137.581368 -40.641375 7.348724 3.982502 -0.058184 -0.185420 0.230799 0.953397
137.619125 -40.641349 7.348724 3.982452 -0.058252 -0.185340 0.230629 0.953449
137.656904 -40.641335 7.348672 3.982454 -0.058225 -0.185359 0.230387 0.953506
137.683206 -40.641352 7.348662 3.982459 -0.058274 -0.185401 0.230244 0.953529
137.715251 -40.641336 7.348666 3.982420 -0.058340 -0.185334 0.230098 0.953574
137.749152 -40.641318 7.348625 3.982411 -0.058325 -0.185318 0.229882 0.953630
137.781518 -40.641343 7.348610 3.982427 -0.058383 -0.185368 0.229699 0.953661
137.815188 -40.641324 7.348613 3.982395 -0.058457 -0.185288 0.229551 0.953707
137.848357 -40.641304 7.348571 3.982391 -0.058443 -0.185272 0.229325 0.953766
137.880821 -40.641327 7.348552 3.982414 -0.058498 -0.185324 0.229145 0.953795
137.914642 -40.641308 7.348554 3.982394 -0.058572 -0.185257 0.228975 0.953845
137.952368 -40.641291 7.348499 3.982404 -0.058552 -0.185249 0.228718 0.953909
137.984920 -40.641314 7.348482 3.982425 -0.058622 -0.185289 0.228538 0.953940
138.014902 -40.641299 7.348482 3.982398 -0.058695 -0.185218 0.228390 0.953985
138.049808 -40.641284 7.348430 3.982398 -0.058682 -0.185206 0.228150 0.954045
138.081538 -40.641309 7.348408 3.982412 -0.058735 -0.185264 0.227968 0.954075
138.114619 -40.641292 7.348410 3.982375 -0.058810 -0.185194 0.227809 0.954121
138.151704 -40.641278 7.348356 3.982370 -0.058800 -0.185186 0.227549 0.954185
138.182502 -40.641301 7.348339 3.982379 -0.058861 -0.185225 0.227366 0.954218
138.215266 -40.641281 7.348342 3.982337 -0.058943 -0.185154 0.227199 0.954266
138.251633 -40.641262 7.348292 3.982326 -0.058939 -0.185149 0.226938 0.954330
138.283149 -40.641284 7.348277 3.982328 -0.059003 -0.185187 0.226749 0.954363
138.314247 -40.641270 7.348279 3.982290 -0.059082 -0.185122 0.226587 0.954409
138.348723 -40.641251 7.348234 3.982273 -0.059069 -0.185095 0.226331 0.954476
138.385841 -40.641280 7.348212 3.982277 -0.059133 -0.185150 0.226100 0.954516
138.423810 -40.641257 7.348204 3.982229 -0.059197 -0.185058 0.225893 0.954579
138.448894 -40.641249 7.348174 3.982221 -0.059193 -0.185065 0.225702 0.954623
138.481878 -40.641274 7.348153 3.982221 -0.059246 -0.185104 0.225490 0.954663
138.517716 -40.641256 7.348158 3.982179 -0.059329 -0.185024 0.225297 0.954719
138.550831 -40.641240 7.348114 3.982166 -0.059320 -0.185014 0.225042 0.954781
138.581839 -40.641261 7.348098 3.982177 -0.059374 -0.185055 0.224841 0.954817
138.614239 -40.641243 7.348105 3.982142 -0.059455 -0.184979 0.224663 0.954869
138.648388 -40.641223 7.348062 3.982136 -0.059451 -0.184957 0.224404 0.954934
138.680888 -40.641247 7.348043 3.982153 -0.059508 -0.185002 0.224188 0.954973
138.714988 -40.641230 7.348051 3.982129 -0.059600 -0.184942 0.223996 0.955024
138.752482 -40.641218 7.347998 3.982139 -0.059591 -0.184928 0.223708 0.955094
138.786499 -40.641244 7.347985 3.982161 -0.059668 -0.184968 0.223479 0.955135
138.815246 -40.641234 7.347990 3.982141 -0.059739 -0.184882 0.223313 0.955186
138.853426 -40.641228 7.347938 3.982164 -0.059727 -0.184878 0.223012 0.955258
138.882324 -40.641254 7.347926 3.982192 -0.059791 -0.184916 0.222815 0.955293
138.914692 -40.641243 7.347930 3.982177 -0.059872 -0.184834 0.222637 0.955345
138.948651 -40.641234 7.347887 3.982191 -0.059865 -0.184824 0.222365 0.955411
138.982674 -40.641267 7.347872 3.982216 -0.059933 -0.184874 0.222131 0.955451
139.017317 -40.641250 7.347880 3.982190 -0.060018 -0.184790 0.221920 0.955511
139.049190 -40.641238 7.347848 3.982198 -0.060015 -0.184779 0.221654 0.955576
139.082035 -40.641267 7.347839 3.982220 -0.060080 -0.184829 0.221417 0.955617
139.114548 -40.641254 7.347853 3.982195 -0.060161 -0.184755 0.221223 0.955671
139.148629 -40.641243 7.347818 3.982201 -0.060155 -0.184740 0.220948 0.955738
139.182008 -40.641274 7.347809 3.982220 -0.060223 -0.184787 0.220708 0.955780
139.214500 -40.641264 7.347822 3.982192 -0.060304 -0.184710 0.220510 0.955835
139.248357 -40.641254 7.347790 3.982190 -0.060296 -0.184692 0.220234 0.955903
139.285006 -40.641291 7.347782 3.982201 -0.060372 -0.184738 0.219974 0.955949
139.316909 -40.641278 7.347793 3.982161 -0.060442 -0.184654 0.219778 0.956006
139.353398 -40.641271 7.347754 3.982155 -0.060439 -0.184651 0.219476 0.956076
139.383238 -40.641297 7.347749 3.982157 -0.060506 -0.184691 0.219271 0.956111
139.418787 -40.641277 7.347758 3.982110 -0.060587 -0.184602 0.219047 0.956174
139.449556 -40.641267 7.347729 3.982106 -0.060576 -0.184577 0.218783 0.956240
139.481801 -40.641300 7.347721 3.982134 -0.060639 -0.184618 0.218549 0.956282
139.516767 -40.641278 7.347713 3.982116 -0.060708 -0.184528 0.218325 0.956346
139.554622 -40.641290 7.347655 3.982141 -0.060700 -0.184540 0.217999 0.956419
139.582911 -40.641314 7.347657 3.982167 -0.060767 -0.184584 0.217797 0.956452
139.617079 -40.641287 7.347647 3.982152 -0.060837 -0.184488 0.217579 0.956516
139.652657 -40.641297 7.347593 3.982181 -0.060833 -0.184497 0.217277 0.956583
139.682952 -40.641321 7.347594 3.982209 -0.060908 -0.184534 0.217059 0.956620
139.717362 -40.641313 7.347614 3.982193 -0.060993 -0.184443 0.216825 0.956686
139.750101 -40.641292 7.347591 3.982210 -0.060980 -0.184439 0.216545 0.956751
139.788812 -40.641335 7.347593 3.982236 -0.061063 -0.184493 0.216264 0.956799
139.817669 -40.641324 7.347609 3.982214 -0.061122 -0.184414 0.216068 0.956854
139.851815 -40.641313 7.347581 3.982227 -0.061124 -0.184406 0.215771 0.956923
139.889761 -40.641349 7.347585 3.982251 -0.061223 -0.184437 0.215509 0.956970
139.916603 -40.641336 7.347597 3.982229 -0.061279 -0.184371 0.215320 0.957021
139.948826 -40.641321 7.347569 3.982234 -0.061278 -0.184359 0.215044 0.957085
139.982325 -40.641347 7.347565 3.982253 -0.061345 -0.184408 0.214797 0.957127
140.018913 -40.641323 7.347583 3.982223 -0.061420 -0.184322 0.214552 0.957194
140.059419 -40.641321 7.347546 3.982239 -0.061418 -0.184344 0.214191 0.957271
140.087023 -40.641342 7.347552 3.982239 -0.061493 -0.184368 0.213999 0.957304
140.115472 -40.641327 7.347562 3.982205 -0.061556 -0.184291 0.213801 0.957359
140.150890 -40.641316 7.347530 3.982202 -0.061557 -0.184283 0.213496 0.957429
140.180989 -40.641339 7.347524 3.982210 -0.061623 -0.184318 0.213268 0.957469
140.214384 -40.641324 7.347537 3.982172 -0.061706 -0.184240 0.213039 0.957529
140.248249 -40.641309 7.347502 3.982166 -0.061705 -0.184217 0.212741 0.957600
140.282858 -40.641338 7.347489 3.982181 -0.061774 -0.184262 0.212478 0.957645
140.314806 -40.641323 7.347495 3.982153 -0.061851 -0.184178 0.212258 0.957705
140.354660 -40.641315 7.347447 3.982158 -0.061853 -0.184172 0.211905 0.957785
140.383124 -40.641336 7.347441 3.982173 -0.061920 -0.184199 0.211689 0.957823
140.415140 -40.641323 7.347449 3.982153 -0.062002 -0.184118 0.211464 0.957883
140.450581 -40.641311 7.347407 3.982164 -0.062005 -0.184093 0.211149 0.957957
140.485917 -40.641342 7.347397 3.982194 -0.062084 -0.184137 0.210880 0.958002
140.514614 -40.641328 7.347400 3.982175 -0.062153 -0.184056 0.210677 0.958058
140.556433 -40.641322 7.347344 3.982188 -0.062154 -0.184051 0.210311 0.958140
140.581922 -40.641342 7.347333 3.982201 -0.062215 -0.184081 0.210116 0.958173
140.615826 -40.641329 7.347339 3.982176 -0.062299 -0.183996 0.209883 0.958235
140.648413 -40.641320 7.347301 3.982180 -0.062298 -0.183978 0.209591 0.958302
140.681539 -40.641349 7.347288 3.982200 -0.062365 -0.184020 0.209328 0.958347
140.718106 -40.641333 7.347293 3.982172 -0.062453 -0.183934 0.209064 0.958415
140.749185 -40.641321 7.347258 3.982176 -0.062457 -0.183929 0.208776 0.958479
140.780645 -40.641346 7.347248 3.982193 -0.062524 -0.183970 0.208522 0.958522
140.815198 -40.641329 7.347260 3.982163 -0.062613 -0.183895 0.208277 0.958584
140.849376 -40.641313 7.347228 3.982162 -0.062609 -0.183869 0.207966 0.958657
140.881780 -40.641338 7.347221 3.982182 -0.062677 -0.183907 0.207706 0.958701
140.917509 -40.641318 7.347231 3.982155 -0.062758 -0.183816 0.207450 0.958769
140.948159 -40.641302 7.347199 3.982157 -0.062756 -0.183797 0.207166 0.958834
140.982823 -40.641328 7.347202 3.982186 -0.062830 -0.183841 0.206889 0.958881
141.017099 -40.641312 7.347204 3.982166 -0.062905 -0.183759 0.206638 0.958945
141.051889 -40.641302 7.347164 3.982178 -0.062906 -0.183752 0.206314 0.959016
141.083317 -40.641323 7.347158 3.982194 -0.062977 -0.183788 0.206065 0.959058
141.118502 -40.641299 7.347164 3.982167 -0.063062 -0.183706 0.205804 0.959125
141.150014 -40.641286 7.347129 3.982173 -0.063059 -0.183699 0.205503 0.959191
141.181454 -40.641315 7.347121 3.982201 -0.063118 -0.183734 0.205248 0.959235
141.218193 -40.641294 7.347131 3.982177 -0.063204 -0.183642 0.204982 0.959304
141.251822 -40.641285 7.347093 3.982186 -0.063210 -0.183638 0.204673 0.959370
141.285624 -40.641311 7.347090 3.982205 -0.063289 -0.183665 0.204402 0.959417
141.315022 -40.641294 7.347100 3.982182 -0.063369 -0.183582 0.204196 0.959472
141.347627 -40.641278 7.347066 3.982185 -0.063374 -0.183562 0.203891 0.959540
141.383014 -40.641307 7.347059 3.982206 -0.063452 -0.183615 0.203608 0.959585
141.416146 -40.641287 7.347070 3.982177 -0.063539 -0.183536 0.203370 0.959645
141.451709 -40.641277 7.347030 3.982182 -0.063545 -0.183526 0.203040 0.959716
141.480590 -40.641299 7.347024 3.982203 -0.063612 -0.183558 0.202803 0.959755
141.515410 -40.641279 7.347034 3.982182 -0.063705 -0.183469 0.202552 0.959820
141.552770 -40.641266 7.346989 3.982196 -0.063712 -0.183464 0.202203 0.959894
141.580788 -40.641285 7.346980 3.982218 -0.063780 -0.183489 0.201973 0.959933
141.616841 -40.641263 7.346989 3.982199 -0.063875 -0.183405 0.201711 0.959997
141.649915 -40.641244 7.346951 3.982207 -0.063878 -0.183383 0.201392 0.960068
141.680831 -40.641263 7.346941 3.982238 -0.063949 -0.183416 0.201139 0.960111
141.716403 -40.641239 7.346952 3.982225 -0.064044 -0.183334 0.200880 0.960174
141.750137 -40.641221 7.346917 3.982247 -0.064048 -0.183320 0.200559 0.960243
141.781779 -40.641241 7.346910 3.982280 -0.064122 -0.183358 0.200299 0.960286
141.815459 -40.641216 7.346922 3.982261 -0.064215 -0.183289 0.200060 0.960343
141.850360 -40.641194 7.346888 3.982267 -0.064217 -0.183269 0.199727 0.960415
141.881688 -40.641212 7.346882 3.982287 -0.064290 -0.183307 0.199461 0.960459
141.914307 -40.641190 7.346895 3.982262 -0.064382 -0.183229 0.199221 0.960517
141.951219 -40.641167 7.346856 3.982269 -0.064391 -0.183207 0.198870 0.960593
141.981317 -40.641186 7.346850 3.982293 -0.064461 -0.183239 0.198617 0.960635
142.017582 -40.641158 7.346860 3.982270 -0.064556 -0.183142 0.198350 0.960702
142.049094 -40.641141 7.346832 3.982282 -0.064566 -0.183119 0.198049 0.960768
142.084191 -40.641158 7.346827 3.982305 -0.064642 -0.183167 0.197749 0.960816
142.115587 -40.641135 7.346840 3.982276 -0.064728 -0.183079 0.197517 0.960874
142.148520 -40.641114 7.346812 3.982276 -0.064731 -0.183069 0.197204 0.960940
142.183457 -40.641129 7.346810 3.982295 -0.064806 -0.183116 0.196892 0.960990
142.214557 -40.641100 7.346829 3.982263 -0.064893 -0.183039 0.196663 0.961046
142.247514 -40.641073 7.346805 3.982259 -0.064898 -0.183011 0.196345 0.961116
142.280752 -40.641089 7.346802 3.982272 -0.064968 -0.183054 0.196064 0.961160
142.314073 -40.641063 7.346822 3.982236 -0.065065 -0.182971 0.195815 0.961220
142.348610 -40.641046 7.346788 3.982235 -0.065068 -0.182957 0.195483 0.961290
142.381853 -40.641056 7.346796 3.982246 -0.065150 -0.183000 0.195200 0.961334
142.414931 -40.641029 7.346818 3.982213 -0.065238 -0.182913 0.194953 0.961395
142.449526 -40.641006 7.346792 3.982211 -0.065242 -0.182885 0.194618 0.961468
142.481164 -40.641023 7.346792 3.982225 -0.065311 -0.182924 0.194343 0.961511
142.521876 -40.640986 7.346808 3.982186 -0.065404 -0.182819 0.194024 0.961589
142.548796 -40.640973 7.346791 3.982187 -0.065402 -0.182821 0.193758 0.961643
142.581851 -40.640991 7.346795 3.982198 -0.065467 -0.182860 0.193464 0.961690
142.615622 -40.640967 7.346817 3.982162 -0.065555 -0.182771 0.193207 0.961753
142.652828 -40.640950 7.346790 3.982162 -0.065563 -0.182764 0.192845 0.961826
142.683466 -40.640968 7.346798 3.982173 -0.065640 -0.182798 0.192589 0.961866
142.714649 -40.640943 7.346819 3.982139 -0.065724 -0.182710 0.192350 0.961924
142.754903 -40.640921 7.346788 3.982140 -0.065725 -0.182701 0.191956 0.962005
142.781987 -40.640938 7.346792 3.982153 -0.065789 -0.182730 0.191732 0.962040
142.814579 -40.640917 7.346813 3.982125 -0.065874 -0.182641 0.191479 0.962101
142.851127 -40.640899 7.346787 3.982129 -0.065886 -0.182630 0.191123 0.962173
142.882356 -40.640920 7.346792 3.982147 -0.065955 -0.182665 0.190850 0.962216
142.915104 -40.640901 7.346816 3.982124 -0.066039 -0.182571 0.190595 0.962279
142.949685 -40.640889 7.346795 3.982136 -0.066039 -0.182558 0.190255 0.962348
142.984786 -40.640918 7.346806 3.982165 -0.066124 -0.182592 0.189957 0.962395
143.019425 -40.640892 7.346832 3.982143 -0.066206 -0.182487 0.189684 0.962463
143.054869 -40.640885 7.346812 3.982163 -0.066206 -0.182479 0.189337 0.962533
143.081036 -40.640900 7.346821 3.982183 -0.066269 -0.182516 0.189118 0.962565
143.117298 -40.640869 7.346853 3.982158 -0.066363 -0.182417 0.188842 0.962631
143.154829 -40.640856 7.346833 3.982172 -0.066367 -0.182419 0.188474 0.962703
143.182544 -40.640870 7.346844 3.982188 -0.066432 -0.182444 0.188246 0.962738
143.219075 -40.640833 7.346876 3.982159 -0.066528 -0.182340 0.187959 0.962807
143.250756 -40.640815 7.346861 3.982171 -0.066522 -0.182342 0.187646 0.962868
143.281591 -40.640827 7.346873 3.982189 -0.066587 -0.182381 0.187376 0.962909
143.318104 -40.640790 7.346904 3.982160 -0.066672 -0.182281 0.187087 0.962978
143.351545 -40.640780 7.346889 3.982179 -0.066680 -0.182284 0.186752 0.963042
143.383708 -40.640788 7.346900 3.982200 -0.066750 -0.182311 0.186474 0.963086
143.416593 -40.640756 7.346925 3.982178 -0.066833 -0.182223 0.186209 0.963148
143.448212 -40.640730 7.346907 3.982188 -0.066836 -0.182211 0.185890 0.963212
143.481019 -40.640746 7.346915 3.982210 -0.066909 -0.182246 0.185596 0.963257
143.519249 -40.640710 7.346941 3.982177 -0.067004 -0.182135 0.185296 0.963329
143.551692 -40.640692 7.346920 3.982189 -0.067004 -0.182129 0.184967 0.963393
143.581839 -40.640710 7.346928 3.982216 -0.067080 -0.182159 0.184704 0.963433
143.614975 -40.640688 7.346951 3.982200 -0.067168 -0.182064 0.184443 0.963495
143.655679 -40.640671 7.346917 3.982224 -0.067177 -0.182049 0.184034 0.963575
143.682198 -40.640690 7.346920 3.982254 -0.067245 -0.182068 0.183808 0.963610
143.721235 -40.640657 7.346937 3.982250 -0.067332 -0.181954 0.183496 0.963685
143.752804 -40.640644 7.346912 3.982285 -0.067333 -0.181956 0.183171 0.963746
143.782577 -40.640664 7.346918 3.982334 -0.067406 -0.181987 0.182911 0.963785
143.814050 -40.640643 7.346939 3.982339 -0.067489 -0.181905 0.182665 0.963841
143.850087 -40.640622 7.346914 3.982381 -0.067494 -0.181888 0.182298 0.963913
143.889181 -40.640642 7.346926 3.982434 -0.067593 -0.181909 0.181968 0.963965
143.915368 -40.640622 7.346939 3.982429 -0.067649 -0.181842 0.181759 0.964013
143.948091 -40.640598 7.346914 3.982453 -0.067661 -0.181805 0.181423 0.964082
143.981383 -40.640615 7.346913 3.982504 -0.067740 -0.181841 0.181131 0.964125
144.015141 -40.640586 7.346929 3.982509 -0.067833 -0.181740 0.180864 0.964187
144.049913 -40.640558 7.346895 3.982548 -0.067843 -0.181715 0.180510 0.964258
144.084367 -40.640569 7.346899 3.982607 -0.067931 -0.181751 0.180213 0.964300
144.115690 -40.640536 7.346912 3.982616 -0.068016 -0.181665 0.179958 0.964358
144.148886 -40.640500 7.346880 3.982656 -0.068024 -0.181636 0.179621 0.964426
144.181176 -40.640506 7.346879 3.982718 -0.068100 -0.181676 0.179335 0.964466
144.215458 -40.640464 7.346896 3.982739 -0.068194 -0.181596 0.179069 0.964524
144.256710 -40.640423 7.346856 3.982804 -0.068204 -0.181594 0.178653 0.964601
144.282322 -40.640426 7.346860 3.982844 -0.068273 -0.181625 0.178431 0.964631
144.317285 -40.640377 7.346877 3.982853 -0.068367 -0.181534 0.178152 0.964693
144.349409 -40.640342 7.346851 3.982891 -0.068373 -0.181511 0.177823 0.964758
144.384932 -40.640342 7.346858 3.982946 -0.068466 -0.181562 0.177508 0.964800
144.414060 -40.640306 7.346875 3.982956 -0.068546 -0.181481 0.177279 0.964851
144.459469 -40.640267 7.346836 3.983027 -0.068565 -0.181469 0.176822 0.964936
144.480987 -40.640267 7.346904 3.983066 -0.068580 -0.181520 0.176768 0.964935
144.515230 -40.640145 7.346856 3.983037 -0.068636 -0.181306 0.176301 0.965057
144.556134 -40.640030 7.346758 3.983078 -0.068553 -0.181163 0.175968 0.965151
144.581042 -40.640027 7.346739 3.983156 -0.068554 -0.181272 0.175865 0.965149
144.614575 -40.639970 7.346634 3.983208 -0.068378 -0.181313 0.175502 0.965220
144.659122 -40.639854 7.346591 3.983277 -0.068335 -0.181164 0.175047 0.965333
144.688275 -40.639754 7.346655 3.983313 -0.068553 -0.181017 0.174782 0.965393
144.714996 -40.639623 7.346744 3.983315 -0.068706 -0.180783 0.174622 0.965455
144.754328 -40.639548 7.346770 3.983448 -0.068674 -0.180816 0.174265 0.965516
144.780984 -40.639494 7.346787 3.983537 -0.068668 -0.180819 0.174014 0.965561
144.817263 -40.639303 7.346799 3.983526 -0.068590 -0.180617 0.173766 0.965649
144.852324 -40.639125 7.346698 3.983530 -0.068381 -0.180540 0.173389 0.965746
144.886627 -40.638966 7.346674 3.983527 -0.068289 -0.180495 0.173003 0.965830
144.918241 -40.638980 7.346723 3.983489 -0.068374 -0.180362 0.172815 0.965883
144.958840 -40.638904 7.346695 3.983521 -0.068257 -0.180359 0.172450 0.965957
144.981493 -40.638955 7.346624 3.983570 -0.068201 -0.180514 0.172221 0.965973
145.015771 -40.638744 7.346675 3.983593 -0.068189 -0.180125 0.171981 0.966089
145.052413 -40.638558 7.346747 3.983615 -0.068152 -0.179857 0.171629 0.966204
145.084718 -40.638396 7.346901 3.983703 -0.068248 -0.179483 0.171326 0.966321
145.120770 -40.638297 7.347003 3.983815 -0.068269 -0.179460 0.171084 0.966366
145.154878 -40.638342 7.346890 3.984188 -0.067917 -0.179974 0.170753 0.966354
145.183506 -40.638228 7.346834 3.984387 -0.067661 -0.179672 0.170567 0.966461
145.216256 -40.637975 7.346747 3.984601 -0.067346 -0.179229 0.170306 0.966611
145.247827 -40.637891 7.346626 3.984921 -0.066842 -0.179120 0.170006 0.966719
145.281468 -40.637887 7.346602 3.985359 -0.066629 -0.179224 0.169645 0.966778
145.315919 -40.637804 7.346720 3.985708 -0.066773 -0.179320 0.169437 0.966787
145.350817 -40.637577 7.346839 3.986030 -0.066888 -0.178949 0.169107 0.966905
145.384248 -40.637597 7.347141 3.986516 -0.067557 -0.179064 0.168874 0.966878
145.415256 -40.637794 7.347536 3.987032 -0.068394 -0.179440 0.168632 0.966792
145.447900 -40.637804 7.347896 3.987419 -0.068745 -0.179442 0.168453 0.966798
145.482294 -40.637674 7.348030 3.987697 -0.068765 -0.179390 0.167878 0.966906
145.513942 -40.637505 7.348275 3.987787 -0.068989 -0.179300 0.167814 0.966918
145.547921 -40.637254 7.348497 3.987904 -0.069261 -0.179177 0.167529 0.966971
145.581570 -40.636924 7.348719 3.987899 -0.069447 -0.178635 0.167162 0.967121
145.616659 -40.636698 7.348981 3.988099 -0.069767 -0.178733 0.167196 0.967074
145.649073 -40.636553 7.349221 3.988225 -0.069700 -0.178870 0.166976 0.967092
145.681130 -40.636387 7.349455 3.988656 -0.069525 -0.178613 0.166473 0.967239
145.719755 -40.636176 7.349965 3.988999 -0.070190 -0.178513 0.166024 0.967286
145.752746 -40.635922 7.350543 3.989410 -0.070528 -0.178375 0.166005 0.967290
145.786026 -40.635666 7.351104 3.989770 -0.070746 -0.178256 0.165697 0.967349
145.820572 -40.635404 7.351575 3.990232 -0.070875 -0.177939 0.165215 0.967480
145.851705 -40.635274 7.352099 3.990842 -0.071205 -0.178216 0.165058 0.967432
145.881935 -40.635139 7.352651 3.991397 -0.071186 -0.178266 0.164720 0.967482
145.914423 -40.634572 7.353209 3.991694 -0.071401 -0.177383 0.164727 0.967627
145.949488 -40.634146 7.353712 3.992185 -0.071095 -0.177144 0.164445 0.967741
145.980836 -40.633775 7.354281 3.992499 -0.071361 -0.176625 0.163951 0.967900
146.015296 -40.633196 7.354969 3.992669 -0.071234 -0.176238 0.164106 0.967954
146.049578 -40.632623 7.355251 3.993067 -0.070570 -0.176120 0.163940 0.968052
146.085140 -40.632121 7.355485 3.993336 -0.069880 -0.176466 0.163380 0.968134
146.117547 -40.631677 7.355934 3.993719 -0.069672 -0.176560 0.163029 0.968191
146.148289 -40.631243 7.356416 3.993963 -0.069587 -0.176547 0.162472 0.968293
146.181398 -40.630790 7.356987 3.994448 -0.069850 -0.176670 0.162268 0.968286
146.214252 -40.630215 7.357448 3.994786 -0.069808 -0.176775 0.162114 0.968296
146.252416 -40.629576 7.357968 3.995316 -0.069631 -0.177010 0.161761 0.968325
146.280995 -40.629059 7.358472 3.995726 -0.069897 -0.177122 0.161432 0.968340
146.314546 -40.628390 7.359068 3.996169 -0.070313 -0.177375 0.161173 0.968306
146.351149 -40.627467 7.359592 3.996591 -0.070251 -0.176973 0.160917 0.968427
146.381609 -40.626711 7.359972 3.996993 -0.070132 -0.176959 0.160727 0.968470
146.415458 -40.625927 7.360290 3.997538 -0.069795 -0.177131 0.160356 0.968524
146.452110 -40.625024 7.360583 3.998097 -0.069281 -0.177321 0.159822 0.968615
146.486180 -40.624199 7.361178 3.998600 -0.069352 -0.177470 0.159508 0.968634
146.515067 -40.623431 7.361750 3.998954 -0.069614 -0.177320 0.159323 0.968673
146.549259 -40.622451 7.362350 3.999405 -0.069627 -0.177261 0.159035 0.968730
146.585051 -40.621414 7.363059 3.999873 -0.069736 -0.177179 0.158658 0.968799
146.615807 -40.620561 7.363620 4.000291 -0.069833 -0.177233 0.158436 0.968819
146.654749 -40.619528 7.364285 4.000908 -0.069741 -0.177545 0.158004 0.968839
146.681988 -40.618736 7.364832 4.001274 -0.069773 -0.177552 0.157705 0.968884
146.714619 -40.617678 7.365465 4.001772 -0.069960 -0.177536 0.157505 0.968906
146.748156 -40.616642 7.366106 4.002268 -0.070206 -0.177609 0.157130 0.968936
146.783637 -40.615477 7.366935 4.002845 -0.070521 -0.177638 0.156907 0.968944
146.815121 -40.614401 7.367599 4.003332 -0.070690 -0.177685 0.156681 0.968959
146.855086 -40.613069 7.368317 4.004018 -0.070663 -0.177922 0.156257 0.968986
146.882216 -40.612087 7.368847 4.004428 -0.070666 -0.177925 0.156011 0.969025
146.914417 -40.610829 7.369489 4.004890 -0.070671 -0.177857 0.155802 0.969071
146.949818 -40.609441 7.370117 4.005468 -0.070520 -0.177900 0.155462 0.969128
146.985022 -40.608117 7.370762 4.006100 -0.070210 -0.178129 0.155161 0.969157
147.014552 -40.607090 7.371594 4.006692 -0.069858 -0.178340 0.155621 0.969070
147.054999 -40.606443 7.373776 4.007616 -0.067546 -0.179175 0.158477 0.968617
147.083443 -40.606734 7.376745 4.008319 -0.065061 -0.180242 0.163738 0.967714
147.117676 -40.607862 7.380950 4.009176 -0.062649 -0.180957 0.171562 0.966383
147.148788 -40.610415 7.384125 4.007643 -0.056715 -0.173413 0.176899 0.967170
147.183144 -40.615515 7.386317 4.004739 -0.048113 -0.159952 0.180822 0.969228
147.214611 -40.622443 7.386798 3.998501 -0.037052 -0.138507 0.181742 0.972838
147.250901 -40.632713 7.386304 3.988637 -0.026190 -0.106024 0.182348 0.977150
147.281348 -40.606421 7.399989 3.975618 -0.015519 -0.062998 0.177216 0.982031
147.314585 -40.619231 7.401302 3.955564 -0.007625 -0.009312 0.178073 0.983944
147.350489 -40.636021 7.388802 3.926403 0.008368 0.060787 0.175758 0.982519
147.380796 -40.636033 7.384186 3.904897 0.029958 0.113409 0.166470 0.979045
147.416283 -40.621955 7.373137 3.913454 0.055390 0.100836 0.161141 0.980203
147.448135 -40.612799 7.375139 3.922049 0.064954 0.086811 0.161035 0.980975
147.482152 -40.634154 7.346178 3.920920 0.061731 0.087209 0.166683 0.980204
147.518137 -40.644604 7.346345 3.916432 0.038751 0.089041 0.177541 0.979311
147.549388 -40.640923 7.352940 3.911837 0.022399 0.082248 0.188665 0.978335
147.582340 -40.637407 7.354155 3.914182 0.030955 0.081654 0.197592 0.976387
147.615577 -40.624554 7.367071 3.923341 0.028454 0.066909 0.199524 0.977192
147.655772 -40.614061 7.363885 3.934934 0.015471 0.044114 0.200679 0.978541
147.681863 -40.608483 7.359654 3.941119 0.005750 0.031525 0.199093 0.979456
147.714665 -40.601126 7.357126 3.941906 0.007675 0.035321 0.195528 0.980032
147.753343 -40.588977 7.358093 3.940301 0.011867 0.040253 0.192994 0.980302
147.784191 -40.581138 7.355386 3.933370 0.016606 0.050491 0.191314 0.980089
147.814423 -40.571960 7.354714 3.929657 0.020700 0.058059 0.190196 0.979809
147.852492 -40.580972 7.308538 3.933031 0.024802 0.071075 0.189819 0.978929
147.886311 -40.578755 7.271048 3.921414 0.029028 0.081785 0.189491 0.978040
147.914016 -40.560447 7.278231 3.911647 0.032418 0.082528 0.191192 0.977540
147.949076 -40.537093 7.315824 3.910619 0.036789 0.081390 0.193624 0.977002
147.986713 -40.528877 7.305359 3.903138 0.043001 0.085340 0.192878 0.976558
148.014214 -40.535692 7.292360 3.908108 0.047893 0.083514 0.195583 0.975950
148.049488 -40.546101 7.267620 3.910039 0.054837 0.082950 0.194793 0.975791
148.081426 -40.545735 7.250880 3.906528 0.058750 0.082931 0.195258 0.975472
148.114660 -40.553298 7.227434 3.911299 0.061914 0.080570 0.194929 0.975540
148.150289 -40.566867 7.232414 3.918238 0.063195 0.079452 0.194531 0.975629
148.181773 -40.593847 7.264346 3.922791 0.062679 0.077124 0.194174 0.975920
148.216292 -40.620537 7.301924 3.917897 0.061921 0.076871 0.193414 0.976139
148.248800 -40.638339 7.320413 3.916437 0.061415 0.076445 0.194057 0.976077
148.284111 -40.637659 7.321941 3.917935 0.059748 0.074522 0.196856 0.975769
148.317367 -40.636019 7.323431 3.920563 0.056120 0.070135 0.200281 0.975612
148.349408 -40.633965 7.324528 3.923037 0.054045 0.065411 0.202709 0.975556
148.383830 -40.631768 7.325259 3.925127 0.051633 0.061535 0.204524 0.975560
148.414839 -40.629065 7.325940 3.927539 0.048263 0.056117 0.206547 0.975633
148.449083 -40.628527 7.326765 3.930657 0.048313 0.049616 0.207302 0.975823
148.481804 -40.625919 7.327137 3.933296 0.047515 0.046272 0.207502 0.975984
148.514525 -40.625678 7.328175 3.937266 0.045790 0.041484 0.208522 0.976064
148.549524 -40.628030 7.330413 3.941489 0.044985 0.037203 0.209784 0.976004
148.581900 -40.635532 7.334077 3.941218 0.045915 0.040788 0.208978 0.975990
148.614844 -40.634489 7.334324 3.940753 0.046260 0.042689 0.209891 0.975696
148.647971 -40.635094 7.335467 3.940292 0.046709 0.042813 0.210206 0.975602
148.682345 -40.638511 7.333728 3.938841 0.045690 0.039741 0.210659 0.975682
148.715869 -40.637105 7.333566 3.939904 0.042843 0.034903 0.211426 0.975830
148.756578 -40.633489 7.332361 3.943283 0.037713 0.026195 0.211698 0.976256
148.788158 -40.634930 7.325899 3.947930 0.031545 0.016067 0.211660 0.976702
148.814126 -40.633965 7.322987 3.949734 0.026912 0.011844 0.210843 0.977078
148.850982 -40.631890 7.320615 3.951683 0.018877 0.007608 0.209360 0.977627
148.881788 -40.626162 7.313501 3.957722 0.009798 0.002671 0.209036 0.977855
148.918818 -40.620995 7.298312 3.969487 0.000467 -0.002624 0.208019 0.978121
148.948495 -40.617722 7.301067 3.972567 -0.006572 -0.008097 0.205893 0.978519
148.980942 -40.614950 7.298848 3.976591 -0.012375 -0.013395 0.203705 0.978862
149.017193 -40.611841 7.298459 3.977897 -0.015110 -0.014276 0.201642 0.979239
149.048250 -40.604184 7.308864 3.973764 -0.015804 -0.014971 0.199601 0.979636
149.081087 -40.602940 7.308280 3.976034 -0.014787 -0.015214 0.197966 0.979979
149.115449 -40.601800 7.308343 3.978844 -0.013515 -0.015951 0.196750 0.980231
149.151826 -40.600792 7.308672 3.982254 -0.011546 -0.016643 0.195021 0.980590
149.185833 -40.598244 7.311418 3.984852 -0.009680 -0.017716 0.193263 0.980939
149.217628 -40.594588 7.316119 3.985714 -0.006864 -0.017630 0.191140 0.981380
149.254670 -40.593591 7.318585 3.987508 -0.001831 -0.015915 0.188410 0.981960
149.284105 -40.593368 7.320840 3.988618 0.003092 -0.013762 0.186223 0.982406
149.315690 -40.593871 7.322876 3.989806 0.007293 -0.011530 0.183741 0.982880
149.348660 -40.595089 7.323258 3.992556 0.010846 -0.008861 0.181614 0.983270
149.382522 -40.596401 7.324240 3.994825 0.013956 -0.006285 0.179170 0.983699
149.415166 -40.597762 7.324360 3.997876 0.014738 -0.002999 0.176936 0.984107
149.449208 -40.600006 7.323284 4.002196 0.012839 0.000257 0.174939 0.984495
149.481292 -40.602308 7.321129 4.007313 0.010835 0.003207 0.171925 0.985045
149.514527 -40.603373 7.319069 4.013696 0.008486 0.005355 0.168335 0.985679
149.551107 -40.603101 7.314766 4.025981 0.005181 0.005343 0.164523 0.986345
149.582702 -40.603719 7.312006 4.034355 0.001755 0.004139 0.160188 0.987076
149.614870 -40.604368 7.309567 4.042679 -0.001748 0.002716 0.155559 0.987821
149.650597 -40.603784 7.306443 4.054545 -0.004894 0.001167 0.149939 0.988682
149.681174 -40.604476 7.303812 4.062824 -0.006916 -0.000370 0.143512 0.989624
149.714921 -40.604043 7.302655 4.071975 -0.008701 -0.001397 0.137138 0.990513
149.749159 -40.605471 7.298173 4.086592 -0.009951 -0.002048 0.130346 0.991416
149.789373 -40.606004 7.290515 4.111097 -0.010409 -0.002165 0.122744 0.992381
149.823246 -40.606051 7.283781 4.131166 -0.010104 -0.002924 0.115101 0.993298
149.852300 -40.606997 7.282414 4.142370 -0.008980 -0.004033 0.107876 0.994116
149.882664 -40.607558 7.285702 4.146028 -0.007275 -0.004887 0.100521 0.994896
149.922835 -40.603682 7.288613 4.164292 -0.004410 -0.005527 0.093702 0.995575
149.952375 -40.602372 7.291321 4.174520 -0.002466 -0.006566 0.087826 0.996111
149.982312 -40.602370 7.291978 4.187325 -0.000255 -0.007156 0.081977 0.996609
150.017044 -40.601937 7.291506 4.206431 0.001987 -0.007280 0.076460 0.997044
150.048633 -40.602395 7.291760 4.220683 0.003749 -0.007525 0.071394 0.997413
150.083104 -40.602534 7.291690 4.237340 0.005302 -0.007494 0.066239 0.997762
150.120316 -40.600205 7.295429 4.255254 0.005301 -0.006703 0.061855 0.998049
150.153040 -40.600423 7.295477 4.270817 0.006103 -0.006741 0.057668 0.998294
150.187203 -40.600686 7.295499 4.286982 0.006292 -0.006682 0.053564 0.998522
150.216326 -40.597183 7.296552 4.299940 0.007520 -0.006835 0.049738 0.998711
150.248606 -40.596342 7.296510 4.315970 0.006787 -0.006310 0.045779 0.998909
150.286249 -40.594869 7.297319 4.334879 0.005076 -0.005075 0.041797 0.999100
150.314625 -40.594365 7.296773 4.348239 0.003985 -0.004806 0.038028 0.999257
150.352176 -40.595651 7.295615 4.363270 0.002854 -0.004464 0.033811 0.999414
150.381082 -40.595281 7.295134 4.375171 0.001939 -0.004093 0.029480 0.999555
150.414597 -40.595379 7.294259 4.390675 0.001163 -0.003529 0.024808 0.999685
150.449874 -40.594375 7.295276 4.408222 0.000480 -0.002814 0.019555 0.999805
150.482321 -40.594628 7.294978 4.421955 0.000143 -0.002801 0.014085 0.999897
150.515217 -40.594706 7.293675 4.438920 0.000187 -0.002908 0.008677 0.999958
150.549176 -40.595768 7.292737 4.454099 0.000588 -0.003589 0.002970 0.999989
150.581967 -40.595870 7.290132 4.470386 0.001666 -0.004094 -0.002373 0.999987
150.615653 -40.595891 7.290108 4.487185 0.002478 -0.004097 -0.008118 0.999956
150.648649 -40.595725 7.290102 4.503519 0.003819 -0.004468 -0.013656 0.999889
150.681478 -40.595652 7.289975 4.518995 0.005307 -0.004570 -0.019341 0.999788
150.715826 -40.596152 7.290057 4.534626 0.006785 -0.004698 -0.024913 0.999656
150.748882 -40.596441 7.289981 4.550169 0.008097 -0.004758 -0.030265 0.999498
150.784940 -40.588803 7.289179 4.567426 0.008272 -0.004658 -0.035464 0.999326
150.818739 -40.589945 7.289068 4.581298 0.008889 -0.004346 -0.040618 0.999126
150.851115 -40.590668 7.288802 4.595650 0.009008 -0.003886 -0.045684 0.998908
150.881251 -40.592239 7.286974 4.611574 0.008877 -0.003433 -0.050810 0.998663
150.915809 -40.592822 7.286779 4.627361 0.008562 -0.002632 -0.055826 0.998400
150.949057 -40.593294 7.286169 4.643415 0.008126 -0.002088 -0.060757 0.998117
150.982318 -40.594610 7.286812 4.656651 0.007369 -0.001617 -0.065848 0.997801
151.018992 -40.596941 7.286403 4.669183 0.006930 -0.001282 -0.070756 0.997469
151.049085 -40.597415 7.285443 4.681456 0.006018 -0.001056 -0.075368 0.997137
151.083600 -40.598575 7.284333 4.696566 0.005678 -0.000760 -0.080367 0.996749
151.114541 -40.598952 7.283101 4.711523 0.005238 -0.000282 -0.085033 0.996364
151.147769 -40.600444 7.280628 4.726146 0.005208 -0.000163 -0.089561 0.995968
151.181403 -40.601918 7.279790 4.740508 0.004642 0.000231 -0.094269 0.995536
151.218626 -40.604357 7.279661 4.752805 0.004153 0.000427 -0.098901 0.995089
151.248981 -40.605234 7.278668 4.765527 0.003954 0.000286 -0.103348 0.994637
151.281161 -40.608882 7.276673 4.777931 0.003829 -0.000710 -0.107465 0.994201
151.317153 -40.610305 7.276081 4.792463 0.003779 -0.000875 -0.111567 0.993749
151.347876 -40.611149 7.275474 4.806391 0.003763 -0.001316 -0.115488 0.993301
151.381454 -40.611994 7.274960 4.820832 0.004060 -0.001262 -0.119427 0.992834
151.416149 -40.613950 7.274547 4.834676 0.004656 -0.001184 -0.123389 0.992347
151.448873 -40.615032 7.274132 4.849726 0.005338 -0.000955 -0.127430 0.991833
151.483924 -40.616400 7.274108 4.864104 0.005893 -0.000645 -0.131919 0.991243
151.515587 -40.617864 7.274034 4.877641 0.006379 -0.000615 -0.136401 0.990633
151.549400 -40.619955 7.273152 4.891812 0.006826 -0.000633 -0.140950 0.989993
151.581765 -40.621462 7.272916 4.905596 0.006959 -0.000287 -0.145922 0.989272
151.619176 -40.623796 7.272145 4.920433 0.007106 0.000276 -0.150704 0.988553
151.681891 -40.627455 7.269478 4.946830 0.006929 0.001013 -0.160137 0.987070
151.715321 -40.629392 7.268326 4.961058 0.006877 0.001530 -0.164964 0.986274
151.748238 -40.630640 7.266996 4.976116 0.006561 0.002321 -0.169712 0.985469
151.781637 -40.633046 7.265558 4.989642 0.006073 0.002966 -0.174461 0.984641
151.815195 -40.635408 7.263751 5.004177 0.005751 0.003657 -0.179358 0.983760
151.848511 -40.637805 7.262038 5.018804 0.005243 0.003911 -0.184510 0.982809
151.915828 -40.641397 7.258970 5.052551 0.003755 0.004670 -0.195667 0.980652
151.951667 -40.643736 7.257626 5.072059 0.003076 0.004667 -0.201452 0.979483
151.982800 -40.646824 7.254613 5.089119 0.003077 0.004490 -0.207255 0.978272
152.049536 -40.652057 7.251734 5.124565 0.002356 0.004526 -0.217999 0.975936
152.084476 -40.656321 7.250806 5.145458 0.002535 0.004517 -0.223624 0.974662
152.147923 -40.661402 7.248081 5.179798 0.002802 0.005546 -0.233466 0.972345
152.182145 -40.664486 7.247720 5.198730 0.002643 0.006507 -0.238339 0.971157
152.253213 -40.670908 7.246379 5.242826 0.002256 0.008733 -0.248291 0.968643
152.281286 -40.672855 7.246136 5.255281 0.001180 0.009498 -0.252962 0.967429
152.314132 -40.674356 7.246084 5.273197 -0.000174 0.010908 -0.257616 0.966186
152.381389 -40.678012 7.247095 5.309006 -0.003680 0.013317 -0.266684 0.963685
152.415613 -40.681335 7.247319 5.327454 -0.004386 0.014662 -0.271092 0.962432
152.448441 -40.684596 7.246953 5.347206 -0.004656 0.015912 -0.275483 0.961163
152.482433 -40.687550 7.248741 5.365338 -0.005043 0.017246 -0.280144 0.959790
152.515267 -40.690710 7.250126 5.384474 -0.004663 0.018373 -0.284936 0.958359
152.585210 -40.696095 7.251920 5.429174 -0.003021 0.020335 -0.294538 0.955419
152.618931 -40.698916 7.252451 5.450298 -0.001612 0.021113 -0.299169 0.953965
152.652617 -40.702045 7.253299 5.471519 -0.000049 0.021347 -0.303792 0.952499
152.715612 -40.707305 7.257399 5.509557 0.002888 0.021698 -0.313537 0.949324
152.748430 -40.711647 7.260008 5.527422 0.003849 0.021931 -0.318068 0.947806
152.817949 -40.719015 7.266648 5.566120 0.005265 0.025163 -0.327460 0.944515
152.851922 -40.722737 7.269479 5.581982 0.006477 0.026988 -0.331967 0.942882
152.917596 -40.730711 7.277801 5.612310 0.010419 0.029873 -0.340979 0.939538
152.950549 -40.733712 7.281977 5.628422 0.012686 0.030859 -0.344894 0.938048
152.984138 -40.736642 7.286335 5.644780 0.015092 0.031648 -0.348785 0.936547
153.018050 -40.742065 7.287460 5.661494 0.018003 0.031751 -0.352094 0.935253
153.051187 -40.745696 7.287594 5.682168 0.020228 0.032430 -0.354977 0.934093
153.088746 -40.748691 7.290257 5.694707 0.021704 0.033248 -0.357978 0.932886
153.154346 -40.755866 7.297276 5.728653 0.023200 0.033793 -0.363581 0.930660
153.184345 -40.758941 7.299241 5.746777 0.023508 0.033935 -0.365758 0.929794
153.248146 -40.763597 7.304717 5.783220 0.023553 0.034633 -0.368750 0.928585
153.281662 -40.765388 7.307225 5.801938 0.023717 0.034948 -0.369977 0.928081
153.353664 -40.770194 7.313341 5.833496 0.024371 0.035039 -0.371211 0.927567
153.381146 -40.771712 7.315086 5.846088 0.024719 0.034684 -0.371536 0.927441
153.416638 -40.773389 7.317940 5.861115 0.024964 0.034495 -0.371864 0.927310
153.481501 -40.776732 7.322457 5.890512 0.024868 0.033963 -0.372200 0.927197
153.515199 -40.777964 7.323519 5.909221 0.024527 0.033692 -0.372284 0.927183
153.548758 -40.780127 7.324644 5.930212 0.023679 0.033193 -0.372381 0.927184
153.614840 -40.779737 7.327535 5.973364 0.021087 0.033203 -0.373312 0.926872
153.650405 -40.782262 7.328877 5.998805 0.020071 0.032605 -0.373820 0.926711
153.681014 -40.783172 7.330056 6.018955 0.018968 0.031768 -0.374495 0.926491
153.747605 -40.785860 7.331385 6.066534 0.017470 0.030933 -0.375535 0.926127
153.783806 -40.788179 7.332154 6.095908 0.016784 0.030792 -0.375950 0.925976
153.848423 -40.790187 7.333518 6.142792 0.016185 0.030864 -0.376386 0.925807
153.915104 -40.793646 7.335914 6.189758 0.016701 0.031406 -0.376790 0.925616
153.951335 -40.794215 7.336670 6.217809 0.017331 0.031806 -0.376864 0.925560
154.016178 -40.797140 7.338517 6.255364 0.018054 0.031791 -0.376840 0.925557
154.083333 -40.800915 7.340561 6.289573 0.017466 0.032542 -0.376492 0.925683
154.114672 -40.802393 7.341655 6.308040 0.016432 0.033139 -0.376071 0.925852
154.181521 -40.805804 7.342546 6.347742 0.014139 0.034847 -0.375420 0.926092
154.218317 -40.807018 7.342497 6.367260 0.013060 0.036024 -0.375082 0.926200
154.251861 -40.808696 7.342934 6.386676 0.012171 0.036576 -0.374918 0.926256
154.314892 -40.811191 7.342563 6.425503 0.011428 0.035515 -0.375261 0.926168
154.348367 -40.810886 7.341779 6.444359 0.010997 0.034583 -0.375263 0.926208
154.414369 -40.812953 7.340540 6.490829 0.009471 0.034178 -0.375070 0.926318
154.447696 -40.814123 7.340043 6.516495 0.008526 0.034445 -0.375027 0.926334
154.521204 -40.815554 7.341012 6.561647 0.007107 0.034621 -0.375060 0.926327
154.548645 -40.816742 7.340845 6.578522 0.007024 0.033835 -0.375074 0.926350
154.581565 -40.816822 7.340835 6.597204 0.007187 0.033365 -0.375265 0.926289
154.650566 -40.816549 7.340652 6.640897 0.009324 0.032443 -0.375542 0.926191
154.681801 -40.815964 7.340890 6.662641 0.010675 0.031790 -0.375830 0.926082
154.718911 -40.815633 7.341757 6.684548 0.012149 0.031019 -0.375917 0.926055
154.781852 -40.816493 7.343991 6.722818 0.015322 0.028379 -0.376307 0.925934
154.817864 -40.817783 7.345176 6.743471 0.016775 0.027489 -0.376417 0.925891
154.852889 -40.817784 7.345245 6.763850 0.017620 0.027078 -0.376437 0.925879
154.886939 -40.817003 7.345782 6.779439 0.018021 0.027285 -0.376521 0.925831
154.914862 -40.816727 7.345818 6.800259 0.018361 0.027757 -0.376623 0.925769
154.982709 -40.817163 7.347503 6.842029 0.018554 0.029104 -0.377146 0.925510
155.017327 -40.816936 7.347942 6.863699 0.018702 0.029702 -0.377269 0.925438
155.049504 -40.817366 7.348960 6.884091 0.018988 0.029889 -0.377418 0.925366
155.116767 -40.817596 7.350566 6.925966 0.020104 0.030444 -0.377665 0.925223
155.153993 -40.816343 7.350984 6.944079 0.020529 0.030816 -0.377570 0.925240
155.181264 -40.815880 7.351570 6.963666 0.021161 0.030688 -0.377632 0.925205
155.222909 -40.816338 7.353186 6.984589 0.021836 0.030929 -0.377489 0.925240
155.281813 -40.817020 7.354291 7.022110 0.022685 0.030641 -0.377421 0.925257
155.316867 -40.816528 7.354723 7.045164 0.022792 0.030727 -0.377333 0.925287
155.351241 -40.817013 7.355036 7.065315 0.022566 0.030630 -0.377291 0.925313
155.382043 -40.817119 7.355709 7.082617 0.022041 0.030744 -0.377267 0.925332
155.416585 -40.817391 7.356935 7.105117 0.021582 0.031108 -0.377226 0.925347
155.481627 -40.815731 7.359794 7.143365 0.020662 0.032037 -0.377050 0.925408
155.517079 -40.815291 7.360916 7.162872 0.020461 0.032373 -0.376867 0.925475
155.556400 -40.815465 7.361464 7.181373 0.020302 0.032610 -0.376457 0.925637
155.615149 -40.814166 7.362132 7.217498 0.019900 0.032227 -0.376190 0.925768
155.649960 -40.813880 7.363110 7.243322 0.019730 0.032194 -0.376327 0.925717
155.681732 -40.814919 7.364005 7.261883 0.019738 0.031889 -0.376544 0.925639
155.749066 -40.812464 7.365048 7.298772 0.019709 0.031774 -0.376468 0.925675
155.781349 -40.812561 7.365394 7.322802 0.020126 0.031407 -0.376635 0.925610
155.815037 -40.813228 7.366613 7.338811 0.020585 0.030853 -0.376581 0.925641
155.883013 -40.812171 7.367359 7.371148 0.020918 0.029832 -0.376601 0.925659
155.914941 -40.812498 7.368120 7.382966 0.021245 0.029389 -0.376625 0.925656
155.949987 -40.811276 7.368234 7.401685 0.021594 0.029440 -0.376762 0.925590
156.014291 -40.812267 7.369222 7.434285 0.022208 0.029820 -0.376915 0.925501
156.049086 -40.814014 7.370095 7.452660 0.022142 0.029754 -0.376790 0.925556
156.085454 -40.813795 7.370600 7.468460 0.021951 0.029902 -0.376770 0.925564
156.149682 -40.813776 7.371580 7.498115 0.021440 0.030324 -0.376432 0.925700
156.181555 -40.814632 7.372320 7.511669 0.021034 0.030824 -0.376434 0.925692
156.214731 -40.816917 7.373929 7.526296 0.020709 0.031440 -0.376301 0.925732
156.248101 -40.817728 7.374670 7.539966 0.020615 0.031903 -0.376219 0.925752
156.280974 -40.817914 7.374658 7.555962 0.020588 0.032280 -0.376222 0.925738
156.315423 -40.817865 7.374977 7.566582 0.020547 0.032705 -0.376060 0.925790
156.382665 -40.822442 7.376751 7.583886 0.020699 0.033331 -0.375701 0.925910
156.415639 -40.822907 7.377286 7.587026 0.020966 0.034472 -0.375565 0.925917
156.452414 -40.820800 7.378155 7.590103 0.021314 0.035875 -0.375665 0.925816
156.482065 -40.821231 7.378687 7.591016 0.021634 0.037060 -0.375745 0.925729
156.514884 -40.821176 7.378414 7.593782 0.022044 0.038063 -0.375737 0.925682
156.556174 -40.822472 7.378673 7.598611 0.022055 0.038189 -0.375668 0.925705
156.581835 -40.823187 7.378861 7.608119 0.021766 0.037681 -0.375754 0.925697
156.615000 -40.823331 7.379036 7.609254 0.021104 0.037025 -0.375686 0.925767
156.682284 -40.824446 7.378152 7.612303 0.020693 0.035439 -0.375964 0.925725
156.715805 -40.825999 7.378298 7.617361 0.021751 0.035195 -0.376101 0.925655
156.749148 -40.827004 7.378050 7.620071 0.023778 0.035019 -0.376276 0.925540
156.784913 -40.825893 7.376638 7.617585 0.026607 0.035858 -0.376289 0.925426
156.815891 -40.825615 7.375684 7.616794 0.029183 0.037593 -0.375905 0.925435
156.850559 -40.825811 7.374561 7.616395 0.031104 0.039310 -0.375438 0.925491
156.882493 -40.825849 7.373232 7.618249 0.031881 0.040441 -0.375093 0.925556
156.949055 -40.825681 7.367972 7.624661 0.030848 0.040388 -0.374481 0.925841
156.983773 -40.825802 7.365229 7.625475 0.030518 0.038825 -0.374788 0.925794
157.015941 -40.825110 7.361778 7.624032 0.030635 0.036559 -0.375055 0.925775
157.081368 -40.824659 7.353425 7.620610 0.029186 0.032201 -0.375443 0.925826
157.115641 -40.824320 7.349272 7.618571 0.027999 0.031656 -0.375531 0.925846
157.148579 -40.824405 7.344501 7.618806 0.026801 0.032182 -0.375585 0.925841
157.181467 -40.824473 7.339772 7.619629 0.025415 0.033558 -0.375669 0.925797
157.215774 -40.824276 7.334944 7.618686 0.024056 0.035284 -0.375553 0.925817
157.284722 -40.825390 7.324249 7.618516 0.022806 0.038768 -0.375853 0.925587
157.315017 -40.825910 7.319580 7.618513 0.022403 0.040496 -0.375922 0.925495
157.351632 -40.825961 7.313783 7.619525 0.022268 0.041598 -0.376167 0.925350
157.383106 -40.825214 7.308424 7.616617 0.022611 0.042456 -0.376608 0.925123
157.455156 -40.825865 7.296543 7.616363 0.023629 0.042292 -0.377063 0.924920
157.484769 -40.826329 7.291694 7.616887 0.023826 0.041451 -0.377324 0.924846
157.518255 -40.827274 7.285827 7.618614 0.024131 0.040197 -0.377411 0.924858
157.581637 -40.828502 7.275055 7.620625 0.023568 0.037543 -0.377304 0.925028
157.617452 -40.828121 7.268861 7.623726 0.022869 0.037150 -0.377018 0.925178
157.649507 -40.827138 7.263027 7.620237 0.022121 0.037116 -0.376855 0.925264
157.717181 -40.824515 7.250124 7.619942 0.020812 0.038960 -0.376749 0.925262
157.752339 -40.824515 7.244004 7.618335 0.021012 0.040073 -0.376800 0.925189
157.785184 -40.824539 7.238612 7.618555 0.022113 0.041424 -0.377117 0.924975
157.847915 -40.826712 7.227778 7.618778 0.026440 0.044097 -0.377581 0.924548
157.882217 -40.827644 7.222126 7.619833 0.029102 0.045363 -0.377951 0.924255
157.952577 -40.828423 7.209965 7.616514 0.034313 0.045929 -0.378592 0.923786
157.981094 -40.828283 7.204222 7.618680 0.036993 0.045560 -0.378909 0.923571
158.015368 -40.828056 7.196812 7.619038 0.039336 0.044864 -0.378929 0.923500
158.050806 -40.827812 7.189066 7.617999 0.041167 0.043768 -0.378912 0.923480
158.115108 -40.828258 7.170588 7.615661 0.046276 0.042693 -0.378655 0.923394
158.151380 -40.829032 7.159944 7.615873 0.048216 0.042598 -0.378332 0.923432
158.184164 -40.830004 7.150675 7.613773 0.048639 0.042710 -0.377942 0.923564
158.255589 -40.831231 7.127891 7.613586 0.044041 0.043169 -0.376725 0.924270
158.281229 -40.831047 7.117608 7.610777 0.038411 0.043741 -0.376592 0.924549
158.315177 -40.829704 7.103487 7.610537 0.030861 0.044394 -0.376429 0.924866
158.382481 -40.828960 7.075167 7.610569 0.017466 0.044114 -0.377029 0.924985
158.414922 -40.826994 7.061746 7.612240 0.014281 0.043457 -0.377567 0.924852
158.451832 -40.826382 7.047906 7.613110 0.013494 0.042164 -0.377944 0.924769
158.514151 -40.822422 7.023357 7.610885 0.016400 0.040499 -0.378495 0.924572
158.555462 -40.820640 7.008336 7.610119 0.017984 0.039312 -0.378232 0.924701
158.582320 -40.818154 6.997142 7.608714 0.018673 0.037981 -0.378115 0.924791
158.649436 -40.813642 6.969856 7.607083 0.018102 0.034059 -0.377611 0.925161
158.688183 -40.812667 6.955830 7.607332 0.017523 0.031715 -0.377730 0.925206
158.719155 -40.809805 6.943732 7.606363 0.017409 0.030201 -0.378089 0.925113
158.750588 -40.808277 6.930882 7.606621 0.017824 0.028821 -0.378739 0.924883
158.781578 -40.806371 6.918128 7.606068 0.018555 0.027997 -0.379158 0.924722
158.815188 -40.805008 6.904357 7.603180 0.020047 0.027677 -0.379483 0.924567
158.883898 -40.802321 6.877363 7.599305 0.025189 0.028399 -0.380106 0.924164
158.917213 -40.802279 6.864850 7.597754 0.026906 0.029079 -0.380130 0.924084
158.951427 -40.800882 6.850996 7.597227 0.027299 0.029406 -0.380064 0.924089
159.018497 -40.800988 6.822787 7.597617 0.024690 0.029249 -0.380233 0.924098
159.048618 -40.799392 6.809766 7.597886 0.023910 0.029160 -0.380669 0.923942
159.083288 -40.797488 6.795353 7.598434 0.025192 0.028959 -0.381385 0.923619
159.121922 -40.796370 6.780051 7.598378 0.028190 0.028256 -0.381963 0.923315
159.186071 -40.797272 6.752796 7.595253 0.035011 0.026500 -0.382644 0.922852
159.217116 -40.797772 6.739481 7.591893 0.037838 0.027023 -0.382565 0.922758
159.249713 -40.799075 6.724295 7.588603 0.040627 0.028604 -0.382289 0.922706
159.281453 -40.800153 6.708037 7.587304 0.042786 0.030585 -0.382023 0.922655
159.349507 -40.802853 6.672769 7.585023 0.042457 0.032341 -0.380993 0.923036
159.382808 -40.804609 6.654946 7.586631 0.038640 0.031439 -0.380491 0.923442
159.448414 -40.810041 6.614876 7.591940 0.025450 0.027885 -0.379511 0.924417
159.481309 -40.813805 6.594015 7.593389 0.017824 0.025755 -0.379316 0.924737
159.514291 -40.815911 6.573539 7.594897 0.011371 0.024402 -0.379317 0.924875
159.549063 -40.817606 6.552631 7.596096 0.006796 0.024478 -0.379438 0.924868
159.581128 -40.819324 6.533641 7.595134 0.004288 0.025758 -0.379900 0.924659
159.615572 -40.820598 6.514290 7.594106 0.003640 0.027557 -0.380249 0.924467
159.649507 -40.824480 6.494425 7.595689 0.004031 0.027958 -0.380410 0.924386
159.681700 -40.827042 6.477488 7.595031 0.004040 0.026629 -0.380701 0.924306
159.753469 -40.828635 6.440629 7.597596 0.006066 0.021418 -0.381086 0.924272
159.784060 -40.829517 6.425521 7.596114 0.009118 0.019498 -0.381413 0.924154
159.818756 -40.831967 6.407999 7.594905 0.012950 0.018021 -0.381352 0.924164
159.853072 -40.833552 6.390382 7.594075 0.016393 0.016787 -0.381222 0.924186
159.917794 -40.838012 6.356213 7.593982 0.023196 0.015964 -0.381015 0.924140
159.961003 -40.843289 6.336352 7.591146 0.025894 0.015963 -0.380546 0.924261
159.981630 -40.848427 6.321845 7.590985 0.027408 0.016590 -0.380354 0.924286
160.023145 -40.851943 6.301102 7.590321 0.028308 0.017505 -0.379987 0.924393
160.048501 -40.854550 6.285754 7.589944 0.028159 0.019048 -0.379815 0.924438
160.084424 -40.857404 6.266661 7.589670 0.028603 0.021750 -0.379864 0.924344
160.116798 -40.861226 6.248948 7.587930 0.032836 0.025853 -0.380183 0.923967
160.149849 -40.866326 6.231183 7.583379 0.042904 0.031903 -0.380850 0.923090
160.191657 -40.871901 6.209741 7.580190 0.056777 0.039376 -0.380991 0.921993
160.217143 -40.874903 6.196743 7.575120 0.069441 0.047189 -0.380765 0.920852
160.286664 -40.882920 6.155434 7.569847 0.089928 0.060698 -0.378605 0.919177
160.315481 -40.887285 6.134367 7.568242 0.091138 0.066159 -0.376484 0.919552
160.351094 -40.890444 6.106194 7.568031 0.085994 0.071316 -0.374030 0.920663
160.383289 -40.891769 6.079537 7.565837 0.077598 0.077969 -0.372218 0.921604
160.454772 -40.895987 6.011177 7.586543 0.051814 0.093916 -0.368522 0.923410
160.484179 -40.895411 5.980634 7.591085 0.034660 0.096031 -0.367533 0.924390
160.517037 -40.892382 5.945955 7.597140 0.015316 0.091869 -0.367434 0.925374
160.581516 -40.878567 5.884923 7.592421 -0.013515 0.073091 -0.370221 0.925965
160.614854 -40.868709 5.856547 7.586414 -0.018077 0.064048 -0.372314 0.925718
160.681074 -40.850945 5.798081 7.587549 -0.013798 0.042434 -0.375718 0.925659
160.714547 -40.842416 5.764670 7.602877 -0.012435 0.027387 -0.376482 0.925935
160.748720 -40.833727 5.732698 7.614687 -0.013702 0.010912 -0.376919 0.926081
160.815559 -40.820391 5.675268 7.630351 -0.014824 -0.012287 -0.377836 0.925672
160.881932 -40.811266 5.630061 7.628263 -0.005697 -0.018597 -0.379066 0.925165
160.918527 -40.808156 5.609127 7.621970 0.002380 -0.018114 -0.379427 0.925041
160.982391 -40.804117 5.575423 7.608430 0.019527 -0.011295 -0.379742 0.924817
161.016900 -40.802889 5.564534 7.590278 0.027862 -0.005357 -0.379332 0.924826
161.055179 -40.802760 5.549005 7.577655 0.034260 0.001885 -0.378660 0.924900
161.115954 -40.804630 5.519564 7.567383 0.039155 0.013813 -0.377883 0.924922
161.150649 -40.806574 5.499943 7.566680 0.039160 0.015266 -0.377896 0.924893
161.183633 -40.808610 5.482744 7.564223 0.038352 0.015221 -0.378338 0.924747
161.216571 -40.811722 5.464168 7.562335 0.037970 0.016917 -0.378581 0.924634
161.280870 -40.818891 5.424828 7.558698 0.044481 0.027255 -0.379376 0.923771
161.315529 -40.823367 5.406680 7.550623 0.052563 0.035932 -0.379220 0.923113
161.354434 -40.828173 5.388073 7.543168 0.060688 0.044690 -0.378457 0.922546
161.382082 -40.829373 5.373154 7.538193 0.067975 0.051530 -0.378300 0.921744
161.415133 -40.832260 5.349052 7.536410 0.077494 0.056495 -0.378152 0.920763
161.482806 -40.838630 5.301752 7.527536 0.097532 0.068666 -0.376637 0.918650
161.515010 -40.840533 5.274195 7.525138 0.102501 0.077178 -0.374809 0.918181
161.587121 -40.844397 5.201091 7.532920 0.093407 0.088396 -0.370549 0.919866
161.617472 -40.843723 5.169409 7.530527 0.080180 0.091567 -0.369019 0.921418
161.682011 -40.839272 5.100037 7.524539 0.048387 0.091294 -0.368480 0.923876
161.715176 -40.833591 5.067200 7.514494 0.035433 0.086074 -0.369848 0.924418
161.784163 -40.820074 4.977050 7.531753 0.015369 0.066571 -0.373173 0.925243
161.815400 -40.811872 4.947600 7.522992 0.006294 0.052974 -0.374747 0.925591
161.885065 -40.798338 4.850607 7.550244 -0.001836 0.027759 -0.377739 0.925494
161.914529 -40.790722 4.821242 7.545800 0.000381 0.020262 -0.378950 0.925195
161.981150 -40.774624 4.753502 7.543296 0.012068 0.003771 -0.380249 0.924798
162.051234 -40.762032 4.686600 7.541851 0.024983 -0.023938 -0.380605 0.924090
162.082490 -40.759370 4.654999 7.542380 0.031681 -0.033269 -0.380541 0.923622
162.151100 -40.756268 4.595723 7.531623 0.046450 -0.030785 -0.379355 0.923572
162.183540 -40.756414 4.562011 7.531886 0.051155 -0.023117 -0.378588 0.923861
162.249139 -40.762068 4.500853 7.530028 0.057959 -0.002193 -0.377079 0.924363
162.316097 -40.773861 4.434496 7.526790 0.063173 0.026428 -0.375130 0.924439
162.355469 -40.778429 4.399629 7.524600 0.065239 0.040256 -0.373922 0.924287
162.419353 -40.788632 4.338443 7.516372 0.067162 0.057634 -0.372973 0.923612
162.448864 -40.792196 4.310982 7.508697 0.066035 0.061997 -0.372739 0.923505
162.480995 -40.795809 4.271064 7.512265 0.061908 0.064608 -0.372378 0.923758
162.516220 -40.798685 4.230329 7.512711 0.054792 0.066608 -0.372189 0.924141
162.583774 -40.801244 4.150550 7.514222 0.038833 0.066042 -0.373135 0.924608
162.614653 -40.801355 4.114190 7.517329 0.032722 0.063485 -0.374374 0.924523
162.647937 -40.801153 4.068596 7.520104 0.028905 0.062536 -0.375239 0.924364
162.715462 -40.800103 3.988529 7.516900 0.031252 0.063824 -0.377173 0.923412
162.781348 -40.793248 3.911668 7.517382 0.037163 0.045097 -0.378894 0.923593
162.849889 -40.784457 3.814381 7.538707 0.030304 0.012926 -0.378913 0.924846
162.881302 -40.781699 3.773164 7.544818 0.020437 0.001649 -0.378570 0.925346
162.951605 -40.779810 3.684281 7.556051 -0.003425 -0.003418 -0.377200 0.926119
163.018065 -40.778511 3.617066 7.556346 -0.018797 -0.002520 -0.377555 0.925793
163.055402 -40.778439 3.584852 7.552872 -0.020588 -0.000710 -0.378007 0.925574
163.119951 -40.778692 3.535424 7.540069 -0.012845 0.007290 -0.379622 0.925024
163.152523 -40.782157 3.508525 7.536813 -0.004751 0.010965 -0.380398 0.924746
163.215316 -40.788365 3.423365 7.554250 0.013068 0.015492 -0.380628 0.924506
163.281336 -40.792833 3.352213 7.563910 0.023919 0.016930 -0.379236 0.924836
163.350969 -40.797533 3.296815 7.563158 0.026563 0.016296 -0.377991 0.925285
163.381996 -40.801486 3.280266 7.553843 0.029873 0.020084 -0.378024 0.925096
163.415512 -40.806638 3.259979 7.544612 0.038704 0.028345 -0.378440 0.924382
163.481323 -40.815005 3.219699 7.525412 0.067979 0.050798 -0.378514 0.921697
163.515751 -40.817668 3.196788 7.518596 0.079210 0.057738 -0.377515 0.920801
163.551113 -40.820267 3.162568 7.519787 0.084890 0.060683 -0.376345 0.920584
163.583250 -40.822184 3.136489 7.516276 0.086063 0.062645 -0.375394 0.920732
163.650085 -40.823365 3.065224 7.522611 0.070348 0.057900 -0.373076 0.923316
163.684721 -40.823500 3.025224 7.528258 0.056718 0.050128 -0.373100 0.924698
163.749885 -40.823901 2.946827 7.538477 0.026751 0.038877 -0.373628 0.926377
163.781924 -40.824618 2.911999 7.538921 0.013852 0.037159 -0.374169 0.926512
163.852263 -40.826048 2.826788 7.547703 -0.000983 0.033225 -0.375857 0.926081
163.881374 -40.824930 2.799366 7.546436 -0.002798 0.028521 -0.377380 0.925615
163.956109 -40.822574 2.728200 7.546256 0.001157 0.020110 -0.378601 0.925341
164.018324 -40.818990 2.669671 7.541847 0.010807 0.023680 -0.379087 0.924995
164.053405 -40.818371 2.637251 7.539611 0.016824 0.028815 -0.378774 0.924887
164.117950 -40.815348 2.572733 7.542894 0.022958 0.022321 -0.378682 0.924973
164.152468 -40.814051 2.544040 7.543516 0.024696 0.010943 -0.379071 0.924973
164.218086 -40.811593 2.473998 7.549324 0.033137 0.000638 -0.379794 0.924477
164.255781 -40.811309 2.451577 7.541793 0.039638 0.005302 -0.379478 0.924336
164.315567 -40.813408 2.402624 7.531343 0.049545 0.021188 -0.378788 0.923913
164.351298 -40.816169 2.367826 7.528852 0.054598 0.028018 -0.378458 0.923582
164.415437 -40.821221 2.308959 7.521355 0.063597 0.046169 -0.377825 0.922536
164.448521 -40.823656 2.279817 7.516918 0.065269 0.054761 -0.376874 0.922338
164.522540 -40.825501 2.209697 7.514963 0.060404 0.062739 -0.375217 0.922837
164.582382 -40.822936 2.140601 7.521754 0.050566 0.056397 -0.375904 0.923558
164.615236 -40.821001 2.107343 7.524082 0.045954 0.048440 -0.376544 0.923989
164.683346 -40.816987 2.025801 7.532666 0.040018 0.033307 -0.377997 0.924342
164.718992 -40.815271 1.978800 7.538249 0.038538 0.030038 -0.378352 0.924371
164.753153 -40.813302 1.942241 7.539532 0.038881 0.030634 -0.378776 0.924164
164.817737 -40.811696 1.856241 7.544245 0.045758 0.038496 -0.379549 0.923237
164.883406 -40.809185 1.792345 7.539969 0.051946 0.033365 -0.380143 0.922865
164.917669 -40.807031 1.757346 7.540068 0.051549 0.026736 -0.380033 0.923148
164.948646 -40.804879 1.731099 7.537536 0.049315 0.022742 -0.379883 0.923439
165.015258 -40.805834 1.656252 7.534917 0.043807 0.031483 -0.378596 0.923989
165.051661 -40.806354 1.604884 7.539152 0.040120 0.039944 -0.377446 0.924300
165.081581 -40.805804 1.570214 7.538411 0.035928 0.046323 -0.377008 0.924353
165.148778 -40.805087 1.491140 7.539058 0.026798 0.049669 -0.376394 0.924739
165.182055 -40.805346 1.450558 7.539566 0.023274 0.049461 -0.376593 0.924765
165.216630 -40.806270 1.407085 7.537704 0.023637 0.053248 -0.376813 0.924456
165.248702 -40.804429 1.372133 7.534635 0.026989 0.060139 -0.376970 0.923877
165.315230 -40.797112 1.290022 7.535591 0.036448 0.060024 -0.377313 0.923419
165.351153 -40.790042 1.235862 7.538770 0.040250 0.051537 -0.377475 0.923708
165.382630 -40.785397 1.191961 7.541817 0.042669 0.043633 -0.377689 0.923919
165.447991 -40.774503 1.111201 7.544315 0.041446 0.034795 -0.376968 0.924644
165.517998 -40.764940 1.004056 7.558353 0.022957 0.022265 -0.375797 0.926150
165.548215 -40.757107 0.975794 7.562530 0.007978 0.011806 -0.375894 0.926553
165.618845 -40.754658 0.889800 7.569180 -0.016414 -0.007203 -0.377076 0.926009
165.682536 -40.750422 0.815630 7.570586 -0.013368 -0.013867 -0.379886 0.924833
165.715442 -40.746243 0.782446 7.567910 -0.003535 -0.017012 -0.380744 0.924517
165.781523 -40.742493 0.725126 7.561342 0.014819 -0.020373 -0.380134 0.924588
165.815844 -40.741835 0.687468 7.562578 0.019507 -0.019638 -0.379130 0.924929
165.881857 -40.746467 0.629260 7.562112 0.020899 -0.020264 -0.378398 0.925185
165.914647 -40.749794 0.605970 7.558044 0.023219 -0.017378 -0.378563 0.925121
165.981953 -40.759142 0.557021 7.547635 0.035138 -0.000014 -0.378687 0.924857
166.015468 -40.764143 0.534441 7.542878 0.043388 0.007323 -0.378439 0.924580
166.050022 -40.770360 0.509225 7.539239 0.051171 0.011685 -0.378201 0.924234
166.082243 -40.776861 0.492966 7.533929 0.057315 0.014217 -0.377958 0.923938
166.115056 -40.781690 0.464499 7.533471 0.061386 0.016174 -0.377403 0.923871
166.153347 -40.786888 0.438502 7.532149 0.063137 0.017482 -0.376614 0.924051
166.218629 -40.799193 0.381877 7.530941 0.060267 0.019519 -0.376028 0.924440
166.249091 -40.803122 0.348901 7.533461 0.055500 0.020517 -0.375907 0.924766
166.290490 -40.812935 0.312477 7.532271 0.048016 0.022189 -0.375232 0.925420
166.315989 -40.813751 0.289815 7.533622 0.039912 0.024163 -0.375625 0.925597
166.349032 -40.818961 0.254725 7.533739 0.031572 0.028072 -0.375761 0.925753
166.415197 -40.834604 0.186602 7.530800 0.024473 0.034889 -0.377251 0.925130
166.451534 -40.842290 0.149133 7.529840 0.026076 0.034915 -0.378125 0.924728
166.481306 -40.848978 0.123215 7.526733 0.029313 0.034306 -0.379179 0.924222
166.548646 -40.861054 0.045931 7.526023 0.040326 0.033266 -0.380308 0.923381
166.582652 -40.867037 0.005819 7.525278 0.046459 0.031241 -0.380672 0.923014
166.617794 -40.869835 -0.030972 7.526530 0.052933 0.028854 -0.380803 0.922689
166.682616 -40.879000 -0.096779 7.521745 0.069331 0.031098 -0.380755 0.921549
166.715547 -40.886170 -0.134820 7.519239 0.077679 0.036501 -0.379947 0.921018
166.748799 -40.894412 -0.171868 7.517219 0.084262 0.042544 -0.378865 0.920625
166.815379 -40.905969 -0.249251 7.512306 0.092321 0.057028 -0.377284 0.919718
166.848609 -40.909536 -0.290450 7.510415 0.093179 0.066983 -0.376155 0.919423
166.918138 -40.920654 -0.408167 7.513597 0.084050 0.083960 -0.373277 0.920082
166.985614 -40.927169 -0.528052 7.519978 0.064970 0.092178 -0.371974 0.921367
167.015966 -40.926180 -0.580720 7.523899 0.056003 0.091199 -0.372571 0.921812
167.055014 -40.927941 -0.689628 7.536312 0.048933 0.085929 -0.373299 0.922426
167.117716 -40.917545 -0.769481 7.540579 0.040111 0.068949 -0.376243 0.923081
167.152820 -40.913719 -0.807661 7.539263 0.037083 0.063233 -0.376845 0.923371
167.217580 -40.904344 -0.906724 7.542230 0.034862 0.054606 -0.378044 0.923518
167.252291 -40.899163 -0.976049 7.544819 0.034798 0.049524 -0.378303 0.923701
167.316635 -40.885333 -1.054407 7.544755 0.036295 0.038428 -0.378989 0.923890
167.381319 -40.873696 -1.144827 7.545323 0.037969 0.029180 -0.378826 0.924228
167.419340 -40.868107 -1.224622 7.548487 0.038377 0.025624 -0.378172 0.924584
167.481112 -40.852563 -1.315067 7.553659 0.034130 0.019531 -0.378084 0.924936
167.515896 -40.847366 -1.369860 7.555491 0.029454 0.017530 -0.378000 0.925171
167.582469 -40.833167 -1.475119 7.563195 0.021302 0.012809 -0.379197 0.924982
167.620073 -40.828440 -1.547550 7.569645 0.016546 0.006583 -0.379530 0.925008
167.684582 -40.816616 -1.638978 7.583812 0.006821 -0.018758 -0.381580 0.924120
167.752803 -40.817407 -1.737874 7.595849 0.001829 -0.050176 -0.382488 0.922595
167.821305 -40.821294 -1.821130 7.601746 0.007470 -0.072108 -0.383239 0.920800
167.849660 -40.826464 -1.875496 7.601652 0.016030 -0.074408 -0.383899 0.920232
167.915509 -40.834920 -1.990362 7.598457 0.040129 -0.063449 -0.383121 0.920642
167.949970 -40.842780 -2.028505 7.594964 0.049704 -0.053615 -0.381736 0.921375
168.014827 -40.860240 -2.101300 7.581987 0.059228 -0.024223 -0.379299 0.923059
168.061083 -40.873129 -2.139460 7.577791 0.064202 -0.003569 -0.378012 0.923565
168.150158 -40.912272 -2.162313 7.562821 0.075602 0.039812 -0.375444 0.922898
168.182177 -40.924576 -2.199170 7.563249 0.073372 0.042842 -0.375306 0.922999
168.251424 -40.949426 -2.319945 7.565449 0.062122 0.046777 -0.375007 0.923755
168.285346 -40.958467 -2.383931 7.567418 0.055184 0.048507 -0.375284 0.923993
168.350139 -40.973426 -2.503479 7.577962 0.035636 0.041966 -0.375652 0.925124
168.381566 -40.983915 -2.544240 7.580008 0.021928 0.034104 -0.376094 0.925694
168.449905 -41.003453 -2.659670 7.587464 -0.007760 0.023694 -0.376082 0.926251
168.518115 -41.023024 -2.754637 7.583805 -0.019344 0.034928 -0.377758 0.925043
168.549157 -41.027099 -2.795778 7.583097 -0.018165 0.047339 -0.378139 0.924359
168.582713 -41.035262 -2.843177 7.577710 -0.013699 0.059797 -0.378388 0.923612
168.647491 -41.043329 -2.936670 7.573134 -0.001787 0.069735 -0.378844 0.922828
168.717513 -41.040767 -3.018962 7.572512 0.011348 0.070948 -0.379548 0.922378
168.753399 -41.035785 -3.054204 7.569998 0.022665 0.071138 -0.380368 0.921816
168.818277 -41.028166 -3.133766 7.569777 0.047236 0.054162 -0.382741 0.921056
168.882338 -41.019855 -3.222962 7.571811 0.065836 0.028299 -0.383462 0.920772
168.918853 -41.016731 -3.279382 7.573064 0.071879 0.017108 -0.383116 0.920740
168.982220 -41.004221 -3.371239 7.580975 0.076628 -0.005164 -0.382411 0.920795
169.016162 -41.004100 -3.424355 7.581018 0.075791 -0.012997 -0.381294 0.921250
169.087688 -41.010923 -3.571686 7.576866 0.067368 -0.012587 -0.378439 0.923086
169.115074 -41.010450 -3.613951 7.578033 0.060903 -0.007663 -0.377533 0.923959
169.182166 -41.018317 -3.713977 7.579720 0.043279 -0.001254 -0.375744 0.925711
169.260939 -41.035902 -3.866057 7.582132 0.025256 0.000641 -0.374580 0.926850
169.285097 -41.036106 -3.904678 7.586291 0.017505 -0.001105 -0.375689 0.926580
169.351680 -41.047798 -4.011116 7.589583 0.010162 -0.004721 -0.377707 0.925857
169.384267 -41.056252 -4.064633 7.586479 0.012946 -0.002098 -0.378853 0.925364
169.449044 -41.071383 -4.157318 7.580875 0.023217 0.012866 -0.379648 0.924750
169.517996 -41.086427 -4.251672 7.579237 0.029827 0.020503 -0.379407 0.924522
169.581904 -41.105288 -4.335480 7.574308 0.027626 0.033693 -0.377508 0.924981
169.614376 -41.114283 -4.392959 7.570904 0.022346 0.048874 -0.375766 0.925155
169.681839 -41.128686 -4.499981 7.568188 0.001672 0.078281 -0.371490 0.925129
169.714643 -41.130611 -4.545488 7.572328 -0.013633 0.080612 -0.370265 0.925321
169.782172 -41.130513 -4.649629 7.586160 -0.050231 0.067047 -0.369204 0.925565
169.818085 -41.130356 -4.698354 7.590637 -0.067248 0.061601 -0.368787 0.925029
169.884412 -41.121993 -4.787406 7.600993 -0.081731 0.048122 -0.371782 0.923462
169.916657 -41.116209 -4.832616 7.605234 -0.074296 0.037546 -0.374757 0.923378
169.983113 -41.104326 -4.923637 7.604559 -0.039521 0.016741 -0.379438 0.924221
170.015868 -41.096962 -4.969954 7.602804 -0.019534 0.010035 -0.380437 0.924546
170.082035 -41.077244 -5.065759 7.600585 0.010991 -0.000551 -0.380688 0.924638
170.115286 -41.071839 -5.120658 7.598918 0.021510 -0.004069 -0.380123 0.924677
170.185019 -41.059041 -5.178358 7.594966 0.034081 0.000200 -0.378869 0.924823
170.249802 -41.049216 -5.253278 7.590374 0.041415 0.008119 -0.378343 0.924703
170.285501 -41.043173 -5.269903 7.588513 0.045235 0.009517 -0.378608 0.924402
170.314308 -41.038425 -5.314355 7.588274 0.048766 0.009765 -0.378920 0.924092
170.381036 -41.032653 -5.405355 7.586330 0.054272 0.017175 -0.378547 0.923830
170.417920 -41.028102 -5.459481 7.584699 0.055541 0.022919 -0.377891 0.923898
170.486036 -41.022527 -5.538800 7.582431 0.050138 0.029720 -0.376773 0.924470
170.520119 -41.017762 -5.578098 7.583129 0.045314 0.031628 -0.376644 0.924708
170.584153 -41.008281 -5.653771 7.586337 0.040721 0.025569 -0.378084 0.924522
170.614664 -41.001999 -5.692952 7.590748 0.038097 0.017238 -0.378700 0.924574
170.647966 -40.997594 -5.729536 7.594418 0.032917 0.009547 -0.378581 0.924933
170.717072 -40.992119 -5.822325 7.596812 0.015834 0.007523 -0.377349 0.925905
170.752166 -40.993925 -5.888758 7.595059 0.007597 0.011332 -0.376938 0.926138
170.784890 -40.992187 -5.947379 7.595218 0.001611 0.015394 -0.377236 0.925988
170.854877 -40.984082 -6.050864 7.595532 -0.001830 0.018740 -0.378578 0.925378
170.887563 -40.980447 -6.087543 7.594241 -0.000002 0.018827 -0.379414 0.925036
170.950965 -40.971799 -6.163524 7.591272 0.008578 0.020008 -0.380462 0.924540
170.982392 -40.966433 -6.193266 7.590443 0.014579 0.017350 -0.381173 0.924226
171.052786 -40.957380 -6.277413 7.588688 0.026111 0.008954 -0.381309 0.924036
171.081588 -40.954958 -6.313233 7.586529 0.030598 0.006182 -0.381454 0.923861
171.115581 -40.949412 -6.363008 7.585461 0.035511 0.003326 -0.381217 0.923797
171.185522 -40.939517 -6.453276 7.585558 0.042695 -0.001469 -0.380636 0.923738
171.253140 -40.932707 -6.533753 7.584187 0.047539 0.000467 -0.379883 0.923812
171.283358 -40.931436 -6.571378 7.581002 0.050141 0.005431 -0.379645 0.923756
171.349217 -40.929182 -6.652546 7.578602 0.051820 0.012679 -0.378512 0.924058
171.381595 -40.925169 -6.698235 7.579879 0.049691 0.012853 -0.378399 0.924218
171.448930 -40.923509 -6.787043 7.582005 0.044198 0.011715 -0.378313 0.924548
171.484907 -40.923080 -6.834425 7.582869 0.043019 0.011218 -0.378576 0.924502
171.555376 -40.925419 -6.933603 7.580324 0.046010 0.016527 -0.378495 0.924312
171.585852 -40.928205 -6.972815 7.576899 0.049590 0.021907 -0.378681 0.923938
171.653567 -40.932041 -7.058215 7.574922 0.058275 0.026031 -0.378845 0.923257
171.682145 -40.933374 -7.093232 7.575706 0.059671 0.024704 -0.379119 0.923092
171.750155 -40.938580 -7.178460 7.576283 0.054559 0.023650 -0.378462 0.923705
171.781639 -40.941985 -7.212944 7.575935 0.050096 0.026894 -0.378329 0.923923
171.816331 -40.947131 -7.261903 7.573580 0.046843 0.032518 -0.377923 0.924079
171.881751 -40.953925 -7.356190 7.571940 0.040016 0.038171 -0.377630 0.924304
171.921099 -40.957162 -7.435929 7.574945 0.035054 0.034353 -0.377600 0.924667
171.981599 -40.958598 -7.524971 7.579508 0.028618 0.024312 -0.379362 0.924486
172.014799 -40.960578 -7.568173 7.579882 0.027474 0.021551 -0.379826 0.924399
172.083656 -40.966246 -7.665868 7.577120 0.032302 0.022726 -0.380534 0.923923
172.115831 -40.969094 -7.708803 7.573978 0.034917 0.027868 -0.380207 0.923822
172.155416 -40.972669 -7.770198 7.571582 0.035772 0.034978 -0.379337 0.923905
172.217588 -40.978003 -7.870958 7.567590 0.033152 0.047504 -0.378415 0.923822
172.253422 -40.981207 -7.927958 7.565973 0.031973 0.049944 -0.378212 0.923818
172.319503 -40.983387 -8.028199 7.565385 0.030867 0.050278 -0.378619 0.923670
172.348900 -40.984087 -8.067092 7.564932 0.031020 0.048611 -0.379224 0.923506
172.381460 -40.984593 -8.104321 7.565169 0.031397 0.044953 -0.379870 0.923413
172.447939 -40.987889 -8.200769 7.564556 0.032200 0.035744 -0.380414 0.923564
172.487724 -40.987629 -8.262182 7.566353 0.032367 0.032765 -0.380325 0.923705
172.517781 -40.990425 -8.308790 7.563971 0.032792 0.031064 -0.380398 0.923719
172.582340 -40.992310 -8.404398 7.562061 0.031842 0.033970 -0.379690 0.923941
172.618796 -40.993685 -8.458350 7.562068 0.027568 0.034882 -0.379005 0.924326
172.653164 -40.994467 -8.503979 7.563700 0.021685 0.031318 -0.378668 0.924748
172.685103 -40.994893 -8.551111 7.566145 0.014730 0.025890 -0.379025 0.924907
172.748678 -40.998708 -8.644481 7.566201 0.006686 0.025316 -0.379830 0.924686
172.782153 -41.001024 -8.693622 7.563984 0.008880 0.028093 -0.380472 0.924323
172.849480 -41.004547 -8.785667 7.561681 0.022273 0.024410 -0.381569 0.923750
172.881346 -41.004444 -8.835190 7.561114 0.030922 0.023840 -0.381678 0.923470
172.915960 -41.006859 -8.878600 7.557319 0.039893 0.028303 -0.381114 0.923233
172.952677 -41.009123 -8.912925 7.555044 0.047285 0.036201 -0.380075 0.923037
172.983347 -41.010848 -8.948145 7.553096 0.051329 0.043846 -0.379129 0.922878
173.047621 -41.015261 -9.039645 7.555692 0.051501 0.049567 -0.377895 0.923085
173.081562 -41.016901 -9.089560 7.558801 0.048270 0.048356 -0.377803 0.923362
173.116386 -41.017082 -9.142317 7.562986 0.042855 0.047395 -0.377365 0.923858
173.183563 -41.020950 -9.244166 7.569994 0.028234 0.047072 -0.377030 0.924573
173.214523 -41.020966 -9.286131 7.574933 0.022257 0.045087 -0.377494 0.924646
173.248223 -41.022080 -9.335476 7.580273 0.017729 0.041039 -0.378028 0.924714
173.281845 -41.022123 -9.384460 7.584888 0.015124 0.036327 -0.378737 0.924667
173.348988 -41.020967 -9.484102 7.593452 0.019467 0.031401 -0.380063 0.924222
173.385100 -41.021248 -9.532397 7.595680 0.026246 0.033688 -0.380202 0.923917
173.415130 -41.020952 -9.574087 7.597886 0.032715 0.037792 -0.380029 0.923623
173.455342 -41.021706 -9.616636 7.601651 0.037959 0.042150 -0.379040 0.923640
173.517966 -41.018034 -9.705549 7.610367 0.041402 0.048344 -0.377563 0.923794
173.548738 -41.016893 -9.754270 7.615795 0.041625 0.048060 -0.377225 0.923937
173.614864 -41.015205 -9.857128 7.627924 0.040797 0.042423 -0.377588 0.924101
173.682925 -41.012990 -9.966063 7.638888 0.042369 0.030460 -0.379004 0.923923
173.716127 -41.010946 -10.022253 7.643968 0.043627 0.022709 -0.379779 0.923769
173.748605 -41.008710 -10.071297 7.648556 0.044494 0.015119 -0.380283 0.923676
173.815253 -41.007159 -10.179984 7.660303 0.037277 -0.006257 -0.380158 0.924149
173.854404 -41.008424 -10.254423 7.666289 0.028121 -0.018431 -0.379670 0.924511
173.914800 -41.012733 -10.353013 7.672984 0.011847 -0.028088 -0.379841 0.924549
173.951477 -41.017084 -10.412863 7.674955 0.007047 -0.025393 -0.379803 0.924692
173.982912 -41.022494 -10.460944 7.673104 0.006587 -0.019797 -0.380319 0.924620
174.018479 -41.029970 -10.513163 7.670197 0.010883 -0.010334 -0.380551 0.924638
174.091748 -41.045666 -10.623027 7.659560 0.025308 0.021038 -0.379921 0.924433
174.115719 -41.049970 -10.649370 7.651454 0.031696 0.036332 -0.379460 0.923951
174.151410 -41.057260 -10.702069 7.649335 0.035976 0.047200 -0.378618 0.923648
174.215060 -41.068433 -10.805151 7.648395 0.039417 0.052575 -0.378244 0.923371
174.249903 -41.074589 -10.863513 7.649149 0.039215 0.052477 -0.377880 0.923534
174.318915 -41.085549 -10.962779 7.648150 0.035897 0.056699 -0.376932 0.923807
174.348736 -41.087974 -11.010855 7.648083 0.034311 0.056740 -0.376958 0.923854
174.417547 -41.095960 -11.117595 7.651278 0.033832 0.046511 -0.377739 0.924124
174.453638 -41.097684 -11.165080 7.652653 0.033667 0.040731 -0.377863 0.924352
174.519224 -41.100427 -11.257219 7.656027 0.033607 0.035451 -0.377891 0.924561
174.586049 -41.105336 -11.354702 7.659096 0.032721 0.028139 -0.377816 0.924874
174.647782 -41.109503 -11.438442 7.659419 0.031566 0.026420 -0.377814 0.924966
174.684097 -41.110925 -11.482925 7.659471 0.032402 0.026154 -0.377741 0.924975
174.753147 -41.114931 -11.583749 7.662176 0.034464 0.021157 -0.377367 0.925180
174.816376 -41.118413 -11.682218 7.665006 0.035783 0.017795 -0.376683 0.925480
174.883388 -41.125406 -11.784141 7.664174 0.035431 0.018974 -0.375634 0.925896
174.914542 -41.130126 -11.833954 7.663394 0.034111 0.020765 -0.375151 0.926103
174.982365 -41.136035 -11.934639 7.662726 0.029192 0.028278 -0.374342 0.926400
175.017329 -41.138021 -11.988013 7.663949 0.026149 0.031917 -0.373947 0.926532
175.082240 -41.143588 -12.091039 7.668318 0.013341 0.024634 -0.373933 0.927033
175.115182 -41.143800 -12.141853 7.672768 0.006620 0.018028 -0.374396 0.927070
175.150513 -41.145594 -12.196623 7.672858 0.000411 0.018740 -0.373713 0.927355
175.216868 -41.148008 -12.293845 7.667755 -0.013036 0.036417 -0.368004 0.929019
175.248526 -41.148549 -12.341621 7.670916 -0.018651 0.038229 -0.363683 0.930551
175.282631 -41.147790 -12.390816 7.672542 -0.021595 0.030852 -0.359352 0.932442
175.348926 -41.140263 -12.477746 7.679393 -0.025795 0.015266 -0.347584 0.937169
175.382977 -41.139346 -12.520528 7.677023 -0.026577 0.015357 -0.341271 0.939464
175.448102 -41.131348 -12.598672 7.675340 -0.026723 0.023958 -0.328964 0.943660
175.516132 -41.121955 -12.664593 7.679010 -0.033683 0.014967 -0.317612 0.947504
175.548446 -41.115994 -12.694564 7.682918 -0.039078 0.006130 -0.311870 0.949301
175.617461 -41.104531 -12.762874 7.688801 -0.053182 -0.010484 -0.301010 0.952079
175.647832 -41.097461 -12.789353 7.692120 -0.057881 -0.013956 -0.296444 0.953193
175.715449 -41.089444 -12.836999 7.685100 -0.053850 -0.005601 -0.288821 0.955851
175.750236 -41.085300 -12.858878 7.679844 -0.043087 0.001624 -0.285458 0.957421
175.816374 -41.074364 -12.910689 7.671788 -0.015684 0.014335 -0.277309 0.960546
175.849364 -41.069779 -12.942963 7.668408 0.000304 0.019836 -0.272731 0.961886
175.919632 -41.058954 -12.990381 7.661809 0.031296 0.030807 -0.261976 0.964075
175.981909 -41.044960 -13.041983 7.660005 0.047485 0.036973 -0.251569 0.965966
176.017542 -41.038289 -13.061587 7.660044 0.054970 0.040048 -0.247871 0.966403
176.055252 -41.031603 -13.074197 7.659130 0.064450 0.043100 -0.244959 0.966428
176.115293 -41.016521 -13.116449 7.659123 0.085400 0.043030 -0.241116 0.965773
176.148742 -41.007846 -13.155264 7.661120 0.093646 0.039478 -0.238754 0.965748
176.215242 -40.992630 -13.219089 7.662482 0.095464 0.032965 -0.233490 0.967100
176.249680 -40.984884 -13.263948 7.664182 0.089140 0.031717 -0.230810 0.968388
176.315153 -40.971162 -13.330120 7.669320 0.068158 0.031466 -0.226804 0.971043
176.352525 -40.964399 -13.397007 7.669007 0.057235 0.029639 -0.225711 0.972060
176.416146 -40.951656 -13.487689 7.669966 0.048872 0.029855 -0.226238 0.972387
176.449776 -40.942419 -13.535937 7.669828 0.046507 0.032524 -0.225799 0.972519
176.518344 -40.927452 -13.620298 7.670254 0.034379 0.038476 -0.223788 0.973271
176.552317 -40.918690 -13.668274 7.673393 0.027090 0.034265 -0.223416 0.973744
176.615951 -40.902781 -13.727207 7.681656 0.015469 0.016670 -0.224193 0.974279
176.649305 -40.894958 -13.768478 7.684100 0.011263 0.011640 -0.224721 0.974289
176.683812 -40.887027 -13.803918 7.682015 0.011681 0.010920 -0.225785 0.974046
176.714947 -40.880613 -13.833859 7.680357 0.018431 0.013379 -0.226781 0.973679
176.783096 -40.864781 -13.915777 7.678281 0.032276 0.019729 -0.224623 0.973711
176.819717 -40.856949 -13.979071 7.678459 0.034007 0.022066 -0.221917 0.974222
176.883611 -40.840942 -14.063121 7.682267 0.021990 0.023862 -0.215732 0.975913
176.915711 -40.830453 -14.106144 7.685237 0.016765 0.022815 -0.214210 0.976377
176.981041 -40.811374 -14.184139 7.687758 0.020748 0.018911 -0.213469 0.976546
177.017004 -40.801686 -14.221718 7.687596 0.029809 0.016578 -0.213540 0.976339
177.081220 -40.782938 -14.294549 7.687866 0.054755 0.010646 -0.213268 0.975400
177.115576 -40.773012 -14.336557 7.688089 0.063030 0.008168 -0.211477 0.975314
177.181554 -40.756470 -14.418693 7.689786 0.056390 0.004898 -0.207036 0.976695
177.215522 -40.747550 -14.460903 7.688877 0.047121 0.005743 -0.205850 0.977432
177.282888 -40.736854 -14.555792 7.690046 0.024948 0.009268 -0.204566 0.978491
177.316366 -40.729632 -14.605653 7.690928 0.013569 0.009313 -0.204862 0.978653
177.384154 -40.715066 -14.698582 7.692475 -0.001807 0.007255 -0.207336 0.978241
177.420695 -40.707073 -14.748728 7.694781 -0.007286 0.007536 -0.208143 0.978042
177.448617 -40.699868 -14.782969 7.696560 -0.014246 0.008355 -0.208383 0.977908
177.515405 -40.686852 -14.862662 7.702257 -0.038201 0.003608 -0.207384 0.977507
177.552405 -40.680089 -14.904426 7.703157 -0.051584 0.001090 -0.206914 0.976998
177.615256 -40.668076 -14.978514 7.701998 -0.070606 0.010427 -0.208018 0.975518
177.648605 -40.661675 -15.013016 7.698875 -0.070775 0.019745 -0.209462 0.975052
177.684550 -40.650135 -15.047430 7.697680 -0.063316 0.023761 -0.210947 0.975155
177.719069 -40.640044 -15.079290 7.697842 -0.054371 0.018771 -0.211428 0.975700
177.781457 -40.616495 -15.118888 7.700907 -0.028029 0.004620 -0.213228 0.976589
177.815081 -40.605385 -15.128735 7.694743 -0.005367 0.007658 -0.214347 0.976713
177.881417 -40.583143 -15.166316 7.678501 0.052536 0.029420 -0.216025 0.974529
177.915747 -40.569990 -15.207674 7.673565 0.080495 0.040190 -0.215513 0.972347
177.984892 -40.548697 -15.279669 7.666504 0.124784 0.048512 -0.213014 0.967833
178.018957 -40.536918 -15.294502 7.665043 0.140049 0.046025 -0.211866 0.966116
178.081387 -40.517186 -15.338793 7.668327 0.156926 0.033046 -0.210235 0.964408
178.115873 -40.507907 -15.362546 7.672937 0.153522 0.024040 -0.208412 0.965618
178.150138 -40.498913 -15.412331 7.678208 0.138278 0.013132 -0.206365 0.968566
178.214857 -40.481489 -15.492945 7.690224 0.083511 -0.006934 -0.204462 0.975281
178.250989 -40.474128 -15.575251 7.695574 0.047259 -0.012041 -0.203843 0.977788
178.315846 -40.460881 -15.681238 7.707030 -0.020524 -0.016590 -0.204248 0.978563
178.354761 -40.454385 -15.753850 7.710630 -0.044094 -0.015975 -0.205909 0.977447
178.381224 -40.449323 -15.772495 7.710837 -0.053732 -0.013354 -0.208169 0.976525
178.450070 -40.441719 -15.839134 7.710982 -0.058757 -0.007817 -0.209172 0.976081
178.481628 -40.439315 -15.849199 7.709393 -0.057178 -0.005226 -0.209495 0.976123
178.549565 -40.431216 -15.895769 7.702891 -0.039679 0.005008 -0.210756 0.976720
178.616413 -40.420806 -15.948597 7.697661 -0.014465 0.011507 -0.211194 0.977269
178.648304 -40.414533 -15.963122 7.695825 0.000439 0.012066 -0.211615 0.977279
178.717292 -40.402421 -16.011681 7.691742 0.023616 0.016519 -0.210280 0.977216
178.752226 -40.396464 -16.029610 7.689320 0.031961 0.020739 -0.209600 0.977045
178.782490 -40.390116 -16.057391 7.688980 0.039000 0.022200 -0.208939 0.976898
178.817001 -40.381975 -16.083075 7.689960 0.043426 0.019650 -0.207636 0.977044
178.885483 -40.368005 -16.129966 7.691573 0.050126 0.009907 -0.205908 0.977236
178.917679 -40.361597 -16.154958 7.692655 0.054973 0.006033 -0.205419 0.977110
178.991906 -40.348136 -16.203434 7.691531 0.062643 0.003167 -0.204007 0.976958
179.018328 -40.343499 -16.219482 7.691632 0.063566 0.004506 -0.203435 0.977012
179.048922 -40.337318 -16.252905 7.692069 0.063649 0.006911 -0.203124 0.977058
179.116236 -40.326907 -16.326159 7.690618 0.061919 0.012993 -0.202198 0.977299
179.150031 -40.321234 -16.365329 7.691864 0.056077 0.014357 -0.201154 0.977848
179.214722 -40.309185 -16.435552 7.695210 0.035699 0.012003 -0.200267 0.979017
179.285634 -40.295912 -16.520253 7.700388 0.014755 0.004273 -0.201047 0.979461
179.351507 -40.286093 -16.600881 7.701810 0.007667 -0.001930 -0.203360 0.979072
179.385074 -40.284209 -16.631723 7.700166 0.009552 -0.003420 -0.204617 0.978789
179.454967 -40.277392 -16.686730 7.693233 0.019869 -0.000210 -0.205264 0.978505
179.481507 -40.276157 -16.704901 7.691177 0.024583 0.003121 -0.205463 0.978351
179.552497 -40.269635 -16.769270 7.687031 0.035405 0.008541 -0.205000 0.978084
179.585385 -40.266049 -16.803889 7.687059 0.039265 0.010837 -0.204745 0.977967
179.653644 -40.262940 -16.872410 7.685409 0.040439 0.015585 -0.203309 0.978155
179.681522 -40.261388 -16.897786 7.684582 0.038798 0.018028 -0.203120 0.978219
179.752289 -40.256642 -16.971403 7.680687 0.035271 0.028811 -0.202041 0.978318
179.784403 -40.254042 -17.006084 7.679248 0.032271 0.036239 -0.201478 0.978290
179.816732 -40.250707 -17.040821 7.677781 0.030523 0.042234 -0.201216 0.978160
179.883875 -40.241389 -17.114744 7.678655 0.030412 0.042028 -0.201483 0.978117
179.918475 -40.236423 -17.156151 7.681147 0.032557 0.033866 -0.201644 0.978332
179.984211 -40.225244 -17.228261 7.684809 0.034899 0.019206 -0.200742 0.978834
180.015022 -40.220499 -17.260282 7.684299 0.033846 0.018403 -0.199487 0.979143
180.081309 -40.209960 -17.327506 7.682363 0.030803 0.021451 -0.196009 0.979883
180.117875 -40.205565 -17.366667 7.681969 0.029122 0.022113 -0.193919 0.980336
180.153943 -40.202000 -17.407444 7.681451 0.027607 0.022584 -0.191761 0.980793
180.218028 -40.193015 -17.482942 7.680475 0.026775 0.024933 -0.187993 0.981489
180.248357 -40.191510 -17.518296 7.681032 0.026916 0.025555 -0.185935 0.981861
180.284406 -40.185264 -17.561890 7.680048 0.026801 0.025979 -0.184050 0.982208
180.349143 -40.172926 -17.636193 7.679785 0.026377 0.026163 -0.181100 0.982763
180.381773 -40.166404 -17.672432 7.678904 0.027133 0.027077 -0.180327 0.982860
180.416870 -40.158870 -17.716096 7.677367 0.030599 0.029334 -0.179627 0.982821
180.448871 -40.151003 -17.756353 7.676793 0.035265 0.028829 -0.178875 0.982817
180.481951 -40.143661 -17.795604 7.678849 0.039716 0.024105 -0.177698 0.982988
180.549611 -40.128323 -17.884232 7.681297 0.042775 0.012101 -0.174162 0.983713
180.582071 -40.120392 -17.928432 7.683236 0.042830 0.006976 -0.172554 0.984044
180.615866 -40.111486 -17.971900 7.685499 0.042575 0.001529 -0.170845 0.984377
180.681509 -40.096471 -18.051223 7.686875 0.043572 -0.005668 -0.167234 0.984938
180.718812 -40.089124 -18.096401 7.682401 0.042451 -0.004476 -0.164068 0.985525
180.752123 -40.080728 -18.133939 7.678148 0.037797 -0.000495 -0.160528 0.986307
180.782368 -40.075997 -18.169474 7.675582 0.029445 0.005355 -0.155874 0.987324
180.815363 -40.071001 -18.209688 7.674313 0.016594 0.010976 -0.150115 0.988468
180.850413 -40.062674 -18.253441 7.673613 -0.000125 0.013947 -0.143375 0.989570
180.880935 -40.059661 -18.290759 7.676677 -0.019482 0.013992 -0.135741 0.990454
180.953230 -40.047038 -18.374906 7.679601 -0.058650 0.014635 -0.121106 0.990797
180.983294 -40.041834 -18.409024 7.679961 -0.070189 0.017237 -0.114787 0.990757
181.017603 -40.038085 -18.445426 7.681497 -0.074261 0.018277 -0.108345 0.991167
181.054577 -40.032122 -18.485193 7.682151 -0.070397 0.016352 -0.101825 0.992174
181.115789 -40.016693 -18.528255 7.677459 -0.047260 0.014418 -0.090581 0.994663
181.152691 -40.006194 -18.550852 7.670425 -0.027977 0.018821 -0.085109 0.995801
181.185389 -39.996191 -18.568863 7.663970 -0.006031 0.025070 -0.080290 0.996438
181.251936 -39.972522 -18.605254 7.649373 0.045917 0.040111 -0.070383 0.995655
181.282907 -39.957503 -18.601899 7.642582 0.069834 0.047045 -0.065587 0.994288
181.315631 -39.950812 -18.613279 7.643353 0.090804 0.051706 -0.059027 0.992772
181.349245 -39.936936 -18.633162 7.641264 0.102550 0.051866 -0.051085 0.992060
181.418278 -39.904213 -18.702210 7.640731 0.092324 0.043735 -0.034295 0.994177
181.452060 -39.887550 -18.739913 7.642395 0.074865 0.039406 -0.026567 0.996061
181.483657 -39.869436 -18.779599 7.638551 0.052254 0.034970 -0.019558 0.997830
181.551586 -39.832544 -18.853200 7.641254 0.006007 0.026023 -0.008991 0.999603
181.585270 -39.811823 -18.888849 7.640943 -0.010387 0.021610 -0.004157 0.999704
181.658385 -39.772148 -18.966676 7.644175 -0.035118 0.008798 0.005780 0.999328
181.682111 -39.757575 -18.984747 7.647291 -0.039355 0.005356 0.009079 0.999170
181.718741 -39.735257 -19.015496 7.644123 -0.036461 0.006104 0.012355 0.999240
181.783183 -39.699947 -19.057310 7.636556 -0.014847 0.015367 0.019942 0.999573
181.815424 -39.685751 -19.076667 7.633171 -0.001293 0.021575 0.025125 0.999451
181.848929 -39.666908 -19.096862 7.628398 0.010934 0.027511 0.030673 0.999091
181.884747 -39.646513 -19.117244 7.622550 0.021031 0.032842 0.036446 0.998574
181.915604 -39.628651 -19.141086 7.620016 0.027458 0.036881 0.042243 0.998049
181.953424 -39.606321 -19.170231 7.617176 0.031520 0.037757 0.048258 0.997623
182.016341 -39.563091 -19.211107 7.617629 0.033566 0.030565 0.057859 0.997292
182.050163 -39.540310 -19.229372 7.616714 0.034241 0.030200 0.061685 0.997051
182.082661 -39.518163 -19.247696 7.612976 0.034472 0.035731 0.065423 0.996622
182.149931 -39.470822 -19.290691 7.602964 0.036108 0.056513 0.074241 0.994983
182.182036 -39.445421 -19.311916 7.603387 0.039105 0.057945 0.078519 0.994459
182.218403 -39.413442 -19.342844 7.604366 0.042143 0.048264 0.084338 0.994375
182.251742 -39.382023 -19.370835 7.609394 0.043452 0.031192 0.089817 0.994521
182.315576 -39.321868 -19.420419 7.615189 0.041673 0.009773 0.097183 0.994346
182.349298 -39.292174 -19.446580 7.614576 0.039027 0.010098 0.100725 0.994097
182.381552 -39.265634 -19.462794 7.612865 0.036297 0.014171 0.104319 0.993780
182.455966 -39.205273 -19.510794 7.610515 0.033577 0.017765 0.111646 0.993022
182.487435 -39.176658 -19.537537 7.612787 0.032080 0.012956 0.115030 0.992759
182.548457 -39.119788 -19.570110 7.619314 0.029826 0.000294 0.120041 0.992321
182.585119 -39.089780 -19.589247 7.622285 0.027510 -0.003547 0.122397 0.992094
182.649445 -39.032036 -19.624208 7.625006 0.019421 -0.008885 0.126643 0.991718
182.684700 -39.004513 -19.641282 7.629633 0.011073 -0.013140 0.129329 0.991453
182.714435 -38.976471 -19.660457 7.630898 0.003417 -0.017330 0.130945 0.991232
182.782559 -38.917582 -19.708480 7.633493 0.007359 -0.020327 0.130910 0.991159
182.814846 -38.890109 -19.732514 7.633501 0.018305 -0.017624 0.131413 0.991002
182.882056 -38.832735 -19.774473 7.630604 0.029870 -0.010453 0.135852 0.990224
182.915992 -38.805338 -19.797391 7.630216 0.027123 -0.008227 0.138754 0.989921
182.948497 -38.778849 -19.821782 7.633338 0.022110 -0.006741 0.140870 0.989758
183.014784 -38.727402 -19.866263 7.631956 0.018343 0.000747 0.141791 0.989726
183.082576 -38.676237 -19.906567 7.627497 0.023578 0.014071 0.142110 0.989470
183.115294 -38.650552 -19.928844 7.625693 0.031912 0.021233 0.141807 0.989152
183.184867 -38.596804 -19.962219 7.623928 0.051556 0.028754 0.142998 0.987961
183.217719 -38.573172 -19.970319 7.624783 0.056898 0.028030 0.144709 0.987439
183.284997 -38.515172 -20.004292 7.626970 0.052147 0.024254 0.149780 0.987045
183.318156 -38.486173 -20.021967 7.630449 0.043917 0.018735 0.153139 0.987051
183.355105 -38.451131 -20.050933 7.633952 0.036984 0.008572 0.155848 0.987051
183.416172 -38.392384 -20.084510 7.640577 0.030609 -0.006881 0.158705 0.986827
183.453586 -38.360046 -20.107761 7.639677 0.030020 -0.004409 0.160440 0.986579
183.484520 -38.331821 -20.123012 7.636475 0.030769 0.002381 0.162700 0.986193
183.553732 -38.271844 -20.156015 7.631050 0.038103 0.013345 0.169421 0.984717
183.587669 -38.244080 -20.164922 7.628710 0.042478 0.015140 0.173482 0.983804
183.653177 -38.180115 -20.204108 7.631291 0.043513 0.011617 0.183265 0.982031
183.682212 -38.148129 -20.217846 7.634510 0.039097 0.005027 0.188256 0.981329
183.751517 -38.077897 -20.259187 7.643085 0.026085 -0.018586 0.197329 0.979814
183.781511 -38.048061 -20.271346 7.649398 0.019162 -0.031998 0.200390 0.979006
183.851417 -37.981233 -20.312930 7.655783 0.007212 -0.049332 0.203939 0.977713
183.881388 -37.953355 -20.334419 7.654622 0.007529 -0.046622 0.204382 0.977751
183.951108 -37.895228 -20.380732 7.643616 0.018119 -0.022567 0.206679 0.977981
183.982326 -37.872646 -20.395683 7.637091 0.023793 -0.005240 0.208009 0.977823
184.014983 -37.847038 -20.414316 7.630302 0.029721 0.012225 0.209658 0.977247
184.081737 -37.791469 -20.452838 7.624705 0.039315 0.025228 0.214488 0.975609
184.121082 -37.764437 -20.466112 7.626444 0.040038 0.016537 0.217527 0.975093
184.149595 -37.738076 -20.480684 7.632605 0.038649 0.002686 0.218978 0.974960
184.215064 -37.680326 -20.517954 7.635589 0.030181 -0.012469 0.218479 0.975295
184.281599 -37.623104 -20.559902 7.629574 0.033018 0.001987 0.215654 0.975910
184.314916 -37.595864 -20.583301 7.626010 0.042675 0.015332 0.214351 0.975704
184.384767 -37.544471 -20.614328 7.615490 0.072166 0.038249 0.214290 0.973349
184.415159 -37.516152 -20.636420 7.614319 0.079596 0.044178 0.216948 0.971929
184.450756 -37.485835 -20.655480 7.613528 0.077633 0.042905 0.221856 0.971037
184.483055 -37.456811 -20.669301 7.615800 0.067981 0.033043 0.227151 0.970922
184.548772 -37.391983 -20.707883 7.622351 0.043020 0.007916 0.233845 0.971289
184.584264 -37.356027 -20.734421 7.624425 0.028811 0.000582 0.236452 0.971216
184.650998 -37.289535 -20.784831 7.623817 0.006637 -0.002603 0.240880 0.970529
184.682079 -37.259446 -20.805912 7.622742 0.001937 -0.000749 0.242449 0.970162
184.714852 -37.227769 -20.828053 7.621509 0.002257 0.001689 0.244145 0.969735
184.786946 -37.162493 -20.864259 7.614956 0.018991 0.010841 0.247313 0.968689
184.816228 -37.135405 -20.874696 7.615308 0.030120 0.016341 0.249299 0.967820
184.884726 -37.070189 -20.907002 7.612584 0.050782 0.021675 0.255587 0.965208
184.917284 -37.037905 -20.922844 7.611948 0.055863 0.021677 0.259497 0.963883
184.952883 -37.003483 -20.940408 7.612012 0.054932 0.020093 0.263852 0.962788
185.014747 -36.937677 -20.968358 7.612574 0.044111 0.016161 0.269778 0.961776
185.048922 -36.899267 -20.986344 7.613319 0.038742 0.013109 0.272188 0.961374
185.081640 -36.864424 -20.999618 7.614918 0.034115 0.009307 0.274346 0.960981
185.148318 -36.791803 -21.034664 7.618384 0.025318 -0.000359 0.278387 0.960135
185.182415 -36.753197 -21.055565 7.620991 0.022646 -0.006779 0.280104 0.959679
185.216396 -36.715239 -21.078617 7.624045 0.020203 -0.014190 0.281914 0.959122
185.284460 -36.642226 -21.118668 7.629711 0.011924 -0.026167 0.286264 0.957719
185.316837 -36.607123 -21.139768 7.630415 0.007638 -0.027152 0.289231 0.956844
185.350540 -36.573651 -21.157583 7.630075 0.003681 -0.025313 0.292812 0.955828
185.382312 -36.543449 -21.169350 7.630135 0.001366 -0.021171 0.296615 0.954762
185.414954 -36.515233 -21.180082 7.629742 0.002258 -0.016137 0.300709 0.953577
185.485657 -36.451827 -21.201964 7.628614 0.011213 -0.006491 0.310826 0.950379
185.518282 -36.423199 -21.212276 7.627847 0.016504 -0.000558 0.316026 0.948607
185.549935 -36.397270 -21.217294 7.625378 0.020952 0.008932 0.321148 0.946755
185.585601 -36.368867 -21.229601 7.620780 0.022069 0.022501 0.327133 0.944453
185.652221 -36.312331 -21.251474 7.618067 0.019285 0.038078 0.340532 0.939264
185.683684 -36.285707 -21.253264 7.622974 0.021878 0.035280 0.345720 0.937419
185.718544 -36.255114 -21.258670 7.626018 0.024882 0.031099 0.350189 0.935832
185.782180 -36.194731 -21.272317 7.628555 0.032574 0.034286 0.354769 0.933757
185.851388 -36.127223 -21.293095 7.625628 0.049949 0.054210 0.356872 0.931240
185.881421 -36.095055 -21.298531 7.625090 0.059506 0.061795 0.357915 0.929805
185.915993 -36.057739 -21.309757 7.625376 0.067560 0.065273 0.359801 0.928288
185.981896 -35.979001 -21.327179 7.631844 0.064993 0.056111 0.366032 0.926633
186.016795 -35.932488 -21.343530 7.634961 0.055693 0.047280 0.369460 0.926371
186.058980 -35.871446 -21.375348 7.637805 0.041127 0.036545 0.373880 0.925844
186.115626 -35.800305 -21.381789 7.645949 0.017764 0.011250 0.379196 0.925078
186.150604 -35.759594 -21.385928 7.653401 0.005521 -0.001236 0.382126 0.924093
186.215853 -35.677891 -21.406206 7.661996 -0.009224 -0.014943 0.387271 0.921799
186.281687 -35.603587 -21.418006 7.666248 -0.010366 -0.018039 0.394166 0.918804
186.319150 -35.563414 -21.429924 7.665597 -0.010339 -0.017097 0.398890 0.916781
186.348306 -35.520966 -21.453848 7.670580 -0.010527 -0.014044 0.402981 0.915040
186.382262 -35.481992 -21.465088 7.667652 -0.008058 -0.008153 0.407493 0.913136
186.457599 -35.403807 -21.487912 7.662907 -0.002456 0.003309 0.418565 0.908178
186.486661 -35.373932 -21.494556 7.662507 -0.001448 0.009203 0.423625 0.905790
186.515826 -35.341521 -21.504009 7.660958 -0.002260 0.017431 0.428748 0.903253
186.550940 -35.303096 -21.515235 7.658351 -0.005449 0.025472 0.434830 0.900136
186.584325 -35.264382 -21.530020 7.659201 -0.010023 0.030408 0.440818 0.897025
186.651932 -35.187734 -21.551658 7.661632 -0.016107 0.030690 0.452032 0.891328
186.682603 -35.149870 -21.561442 7.660618 -0.019986 0.027748 0.457386 0.888611
186.760651 -35.065714 -21.574512 7.657591 -0.032598 0.022598 0.466327 0.883723
186.787681 -35.038578 -21.576947 7.659013 -0.038133 0.022850 0.468383 0.882406
186.814547 -35.005086 -21.581734 7.661576 -0.040619 0.021433 0.470064 0.881437
186.882166 -34.925962 -21.589569 7.669071 -0.031642 0.012521 0.472291 0.880786
186.917297 -34.883932 -21.596221 7.670356 -0.024306 0.010661 0.473143 0.880586
186.951977 -34.843768 -21.602123 7.671695 -0.017796 0.010847 0.474064 0.880244
187.018143 -34.773662 -21.604676 7.673088 -0.011672 0.008777 0.476748 0.878919
187.056110 -34.739685 -21.597572 7.675086 -0.013134 0.003212 0.478543 0.877960
187.081829 -34.711912 -21.598713 7.679248 -0.015161 -0.001924 0.478182 0.878128
187.154024 -34.636105 -21.602558 7.679542 -0.018301 -0.007870 0.473915 0.880345
187.181858 -34.599975 -21.607757 7.680057 -0.016866 -0.007676 0.468730 0.883147
187.254295 -34.527544 -21.606904 7.683314 -0.009338 -0.006882 0.457170 0.889304
187.286435 -34.492381 -21.609231 7.683240 -0.003813 -0.007250 0.451327 0.892321
187.359408 -34.430830 -21.600457 7.686466 0.005842 -0.008315 0.441090 0.897405
187.416048 -34.371206 -21.603707 7.687730 0.013274 -0.013008 0.433278 0.901069
187.455792 -34.330751 -21.609448 7.689834 0.014992 -0.016191 0.430923 0.902119
187.518617 -34.263985 -21.624918 7.691209 0.013956 -0.016286 0.426367 0.904296
187.550274 -34.230003 -21.633396 7.690992 0.016331 -0.011658 0.424230 0.905332
187.581698 -34.199525 -21.640383 7.687075 0.021522 -0.004320 0.422065 0.906300
187.650793 -34.146202 -21.639182 7.680503 0.031864 0.016910 0.419928 0.906840
187.684725 -34.118723 -21.638525 7.676315 0.033832 0.027119 0.419506 0.906716
187.750414 -34.071515 -21.630857 7.673782 0.032521 0.035805 0.418347 0.906998
187.815589 -34.011231 -21.633781 7.675966 0.030608 0.024417 0.414163 0.909360
187.850364 -33.976681 -21.637348 7.679791 0.027503 0.014477 0.411107 0.911057
187.915531 -33.910845 -21.648162 7.682695 0.013132 0.004011 0.404686 0.914353
187.950850 -33.875071 -21.655013 7.683685 0.009245 0.005154 0.401156 0.915949
187.984618 -33.842742 -21.661063 7.682557 0.014036 0.010100 0.397327 0.917514
188.056055 -33.776197 -21.674391 7.678079 0.035328 0.033756 0.391909 0.918706
188.083398 -33.755545 -21.671250 7.670802 0.041003 0.046568 0.391409 0.918123
188.155046 -33.692305 -21.672267 7.667765 0.045625 0.051830 0.394411 0.916336
188.224586 -33.625031 -21.674106 7.669491 0.043476 0.038726 0.396153 0.916337
188.252369 -33.598662 -21.672849 7.671477 0.041404 0.035379 0.395751 0.916742
188.320411 -33.526427 -21.680300 7.670697 0.040745 0.031726 0.395320 0.917091
188.349496 -33.499958 -21.674894 7.668717 0.044894 0.028870 0.394728 0.917246
188.418086 -33.428017 -21.677928 7.670988 0.051313 0.026517 0.394275 0.917176
188.451049 -33.391625 -21.681553 7.671045 0.052006 0.025718 0.394571 0.917032
188.515172 -33.308395 -21.703784 7.668353 0.046276 0.026497 0.395318 0.916995
188.554950 -33.250403 -21.726721 7.666585 0.039152 0.026686 0.396115 0.916978
188.585419 -33.205299 -21.742353 7.665414 0.032596 0.026203 0.396036 0.917282
188.651703 -33.115531 -21.763393 7.666808 0.024065 0.017975 0.395805 0.917843
188.683416 -33.077690 -21.767418 7.671982 0.023222 0.010126 0.394726 0.918450
188.751494 -32.984782 -21.785898 7.680515 0.028444 -0.004554 0.392679 0.919224
188.782401 -32.955542 -21.780771 7.684952 0.029717 -0.008938 0.392029 0.919429
188.815339 -32.919417 -21.781754 7.684627 0.028229 -0.009031 0.391814 0.919567
188.882391 -32.841389 -21.795989 7.676538 0.021824 0.006394 0.391701 0.919812
188.914546 -32.805239 -21.801592 7.671889 0.020925 0.015126 0.391868 0.919659
188.986523 -32.718098 -21.820353 7.669166 0.024119 0.022388 0.392565 0.919135
189.020648 -32.673279 -21.832824 7.668984 0.025131 0.022309 0.392990 0.918928
189.052547 -32.631201 -21.843285 7.668080 0.023520 0.020466 0.393516 0.918789
189.114969 -32.551635 -21.858222 7.671309 0.016479 0.012335 0.393791 0.918970
189.182623 -32.468709 -21.871432 7.677877 0.013151 -0.005495 0.393359 0.919274
189.216408 -32.429208 -21.875248 7.684336 0.012422 -0.014313 0.392780 0.919437
189.251263 -32.389871 -21.880099 7.685009 0.012358 -0.019572 0.392163 0.919605
189.318302 -32.308081 -21.900494 7.682489 0.011662 -0.015142 0.391075 0.920160
189.351310 -32.270657 -21.910031 7.679522 0.011826 -0.008717 0.390800 0.920358
189.382817 -32.234125 -21.920897 7.672963 0.013004 -0.000220 0.390623 0.920459
189.448636 -32.152602 -21.944622 7.668719 0.018389 0.016104 0.390589 0.920241
189.482178 -32.109407 -21.961316 7.666234 0.023320 0.018577 0.390907 0.919947
189.550721 -32.028882 -21.984691 7.667443 0.031707 0.013944 0.391936 0.919340
189.582824 -31.992696 -21.995116 7.667580 0.032026 0.009914 0.392363 0.919199
189.656543 -31.914078 -22.013584 7.670316 0.022048 0.008151 0.393591 0.918985
189.683140 -31.886001 -22.021988 7.667291 0.016037 0.010759 0.393059 0.919311
189.752315 -31.804917 -22.048606 7.670698 0.011548 0.010742 0.393444 0.919213
189.781635 -31.766326 -22.061361 7.672283 0.013519 0.006112 0.393260 0.919308
189.855019 -31.679453 -22.086481 7.678079 0.015829 -0.007333 0.395017 0.918508
189.884376 -31.643043 -22.098795 7.679989 0.014483 -0.011892 0.395203 0.918402
189.952475 -31.571028 -22.124143 7.675394 0.008791 -0.000957 0.394791 0.918728
190.015206 -31.500758 -22.150833 7.663300 0.002303 0.032064 0.393960 0.918565
190.081543 -31.414407 -22.184749 7.659519 0.002679 0.051195 0.393837 0.917750
190.150681 -31.325116 -22.213698 7.654572 0.010071 0.049325 0.393997 0.917732
190.184828 -31.287590 -22.221039 7.655983 0.012133 0.045871 0.393822 0.917961
190.248817 -31.203603 -22.238395 7.658929 0.014054 0.034867 0.393404 0.918597
190.283217 -31.156628 -22.248026 7.659943 0.015481 0.026937 0.392881 0.919064
190.350331 -31.069730 -22.264706 7.668391 0.018058 0.013970 0.391380 0.919946
190.415882 -30.993036 -22.274642 7.675399 0.024858 0.003598 0.389926 0.920504
190.449515 -30.953316 -22.279789 7.677786 0.029004 -0.001986 0.389706 0.920480
190.515332 -30.868770 -22.301823 7.678720 0.031732 -0.006990 0.389912 0.920279
190.585522 -30.785456 -22.323917 7.679158 0.033387 -0.011687 0.390675 0.919849
190.620155 -30.744874 -22.336473 7.679324 0.034270 -0.013502 0.390922 0.919687
190.681970 -30.672547 -22.361634 7.677552 0.033468 -0.009898 0.390963 0.919744
190.714695 -30.633682 -22.376215 7.673496 0.033640 -0.002063 0.390647 0.919923
190.783119 -30.555136 -22.409514 7.667364 0.036165 0.016423 0.390819 0.919610
190.815608 -30.517248 -22.425247 7.666191 0.037062 0.021012 0.391657 0.919124
190.883534 -30.438573 -22.459517 7.664440 0.032983 0.021902 0.395110 0.917780
190.917276 -30.401377 -22.473993 7.666032 0.026161 0.019295 0.397995 0.916811
190.981897 -30.329589 -22.503957 7.664842 0.009226 0.017731 0.404865 0.914158
191.048666 -30.256288 -22.537511 7.660971 -0.015688 0.030313 0.416120 0.908669
191.081880 -30.221608 -22.551393 7.657029 -0.027067 0.036328 0.421954 0.905485
191.149466 -30.148021 -22.579425 7.649713 -0.034659 0.055649 0.428415 0.901201
191.216854 -30.070698 -22.604049 7.638404 -0.033790 0.083942 0.432584 0.897041
191.248609 -30.033669 -22.612527 7.633080 -0.038751 0.096288 0.435391 0.894238
191.315097 -29.944929 -22.631918 7.623839 -0.060879 0.105911 0.441751 0.888781
191.383133 -29.842100 -22.653820 7.616822 -0.095125 0.104300 0.446250 0.883705
191.417321 -29.795046 -22.650815 7.619329 -0.112986 0.100264 0.447402 0.881483
191.482571 -29.710504 -22.625180 7.626426 -0.136518 0.079164 0.448451 0.879765
191.553409 -29.600951 -22.596476 7.636267 -0.140883 0.049599 0.447808 0.881567
191.584861 -29.579852 -22.559914 7.645627 -0.132005 0.039942 0.445949 0.884369
191.615511 -29.554743 -22.523716 7.653545 -0.113400 0.035496 0.444013 0.888107
191.682885 -29.487944 -22.449696 7.659907 -0.047789 0.030480 0.441112 0.895660
191.715450 -29.455392 -22.411652 7.663641 -0.009812 0.027327 0.440277 0.897392
191.764533 -29.398147 -22.359257 7.658284 0.036281 0.025396 0.439721 0.897042
191.784373 -29.393315 -22.343941 7.669683 0.061659 0.020678 0.438414 0.896417
191.881358 -29.269200 -22.270634 7.684266 0.129314 0.000410 0.436564 0.890331
191.961031 -29.155324 -22.240248 7.684064 0.135298 -0.027003 0.437960 0.888345
192.015436 -29.079043 -22.219137 7.694134 0.104480 -0.044995 0.439146 0.891185
192.048748 -29.028446 -22.214380 7.687004 0.078589 -0.045366 0.440697 0.893058
192.081730 -28.987497 -22.210215 7.681297 0.055104 -0.037560 0.440813 0.895118
192.149704 -28.891175 -22.215194 7.669734 0.014394 -0.005847 0.441500 0.897127
192.182541 -28.842350 -22.220936 7.653290 0.000235 0.014394 0.441316 0.897236
192.215986 -28.795678 -22.226618 7.643531 -0.009295 0.035451 0.440810 0.896852
192.249431 -28.748864 -22.236750 7.630650 -0.014064 0.053716 0.440214 0.896174
192.282502 -28.693658 -22.240715 7.625997 -0.014529 0.066181 0.440046 0.895415
192.349328 -28.596693 -22.230766 7.628712 -0.007885 0.069358 0.441528 0.894528
192.383556 -28.544217 -22.225019 7.631230 -0.004888 0.065936 0.442053 0.894549
192.416931 -28.496910 -22.217143 7.631982 -0.002373 0.063422 0.442501 0.894519
192.481850 -28.405862 -22.195191 7.640845 0.011030 0.047801 0.443046 0.895156
192.515682 -28.354762 -22.182110 7.649039 0.024369 0.033272 0.442914 0.895615
192.552318 -28.278580 -22.175789 7.654367 0.038494 0.015910 0.442642 0.895731
192.616290 -28.161379 -22.163842 7.666648 0.067833 -0.009967 0.440294 0.895232
192.683097 -28.053056 -22.155176 7.672550 0.094079 -0.014294 0.438190 0.893831
192.718269 -27.996084 -22.154020 7.671878 0.099690 -0.009444 0.438709 0.893032
192.785034 -27.897620 -22.155029 7.660246 0.081993 0.009973 0.442352 0.893030
192.817545 -27.863257 -22.153936 7.650749 0.062350 0.020952 0.444756 0.893233
192.882747 -27.765899 -22.162962 7.642906 0.022573 0.034016 0.447797 0.893203
192.915122 -27.705418 -22.167392 7.644149 0.006858 0.032347 0.448515 0.893163
192.985090 -27.594949 -22.173764 7.650897 -0.018259 0.011038 0.449245 0.893154
193.016818 -27.538988 -22.178033 7.654267 -0.024629 0.000611 0.447736 0.893826
193.053934 -27.476365 -22.180352 7.657843 -0.025011 -0.005481 0.445782 0.894775
193.084526 -27.433666 -22.180294 7.660013 -0.018942 -0.008083 0.443467 0.896054
193.150985 -27.342173 -22.177447 7.665207 0.002447 -0.009217 0.440848 0.897531
193.185307 -27.291880 -22.180126 7.666278 0.011935 -0.008091 0.440313 0.897729
193.254915 -27.205670 -22.178025 7.667478 0.020775 -0.008747 0.440823 0.897311
193.288606 -27.164348 -22.172986 7.670758 0.021868 -0.014346 0.440952 0.897149
193.351987 -27.086432 -22.171736 7.675805 0.010446 -0.027548 0.441598 0.896729
193.382109 -27.048249 -22.174929 7.673275 -0.000681 -0.030519 0.441215 0.896882
193.415423 -27.000929 -22.180055 7.672372 -0.011320 -0.030031 0.440412 0.897222
193.481909 -26.912395 -22.188666 7.670809 -0.016469 -0.027544 0.438085 0.898360
193.550685 -26.837640 -22.191998 7.667845 -0.001820 -0.023293 0.435939 0.899673
193.585721 -26.807316 -22.192050 7.665130 0.006400 -0.016454 0.435140 0.900190
193.616724 -26.780919 -22.194144 7.660716 0.013760 -0.006722 0.434544 0.900520
193.649208 -26.747522 -22.196597 7.656208 0.021706 0.004013 0.434087 0.900600
193.715591 -26.673510 -22.205882 7.648307 0.033595 0.020903 0.434454 0.899824
193.749802 -26.632448 -22.211844 7.644080 0.035485 0.026682 0.435180 0.899248
193.820296 -26.561956 -22.222212 7.638861 0.028647 0.037115 0.437032 0.898223
193.851841 -26.537064 -22.225037 7.638001 0.021719 0.038684 0.438219 0.897773
193.885314 -26.505675 -22.230365 7.639179 0.014951 0.036967 0.439063 0.897571
193.949062 -26.425950 -22.241052 7.642255 0.004630 0.027376 0.439873 0.897631
193.981482 -26.380022 -22.248206 7.642590 0.001065 0.023917 0.439517 0.897915
194.016077 -26.332504 -22.255976 7.642788 -0.000195 0.024516 0.439070 0.898118
194.051889 -26.286218 -22.261621 7.641823 -0.000380 0.026984 0.438846 0.898157
194.082398 -26.246206 -22.267164 7.640667 -0.000277 0.028976 0.438652 0.898190
194.115093 -26.202296 -22.272072 7.639769 0.000691 0.029855 0.438727 0.898124
194.217047 -26.077147 -22.284344 7.640691 0.000983 0.027221 0.439600 0.897780
194.249917 -26.035310 -22.288410 7.639178 0.000370 0.026391 0.439824 0.897696
194.285477 -25.990261 -22.293697 7.637729 -0.001483 0.026444 0.440095 0.897561
194.315024 -25.950632 -22.300921 7.637381 -0.005866 0.029015 0.440075 0.897473
194.382981 -25.864917 -22.309528 7.636076 -0.011998 0.039234 0.439340 0.897383
194.415839 -25.822863 -22.311490 7.636559 -0.009898 0.043006 0.438882 0.897460
194.484226 -25.735460 -22.318619 7.632615 -0.004645 0.049672 0.438563 0.897315
194.515449 -25.695079 -22.321024 7.630350 -0.005441 0.055469 0.438618 0.896944
194.552807 -25.643432 -22.324896 7.627323 -0.007273 0.059709 0.439146 0.896400
194.615550 -25.560429 -22.326979 7.628403 -0.009867 0.057340 0.439930 0.896145
194.650029 -25.514700 -22.326549 7.630336 -0.010670 0.051726 0.440670 0.896114
194.719071 -25.413732 -22.326597 7.636429 -0.016927 0.037147 0.442453 0.895862
194.749104 -25.374455 -22.323777 7.637421 -0.021428 0.030102 0.443042 0.895739
194.818503 -25.283500 -22.318738 7.644791 -0.025125 0.014514 0.443580 0.895765
194.848905 -25.240644 -22.316544 7.648059 -0.022375 0.008436 0.443158 0.896125
194.916094 -25.154266 -22.311594 7.647843 -0.016927 0.009415 0.442767 0.896428
194.949085 -25.112663 -22.308917 7.645465 -0.014045 0.014242 0.442627 0.896482
195.015054 -25.022747 -22.306419 7.642291 -0.003465 0.024892 0.442237 0.896546
195.052946 -24.972013 -22.303565 7.640696 0.001432 0.028179 0.442818 0.896167
195.084970 -24.923723 -22.303815 7.640533 0.003640 0.029815 0.443322 0.895859
195.154057 -24.827781 -22.301575 7.639237 0.004708 0.029745 0.444516 0.895265
195.186034 -24.783529 -22.299093 7.641506 0.005452 0.028266 0.444419 0.895357
195.215614 -24.743609 -22.297529 7.642597 0.007155 0.027108 0.444162 0.895508
195.292371 -24.640950 -22.293336 7.644961 0.010044 0.025993 0.444390 0.895400
195.318579 -24.605434 -22.292342 7.644869 0.010810 0.026798 0.443936 0.895592
195.386242 -24.513142 -22.293261 7.637751 0.001068 0.038832 0.444810 0.894782
195.415739 -24.479965 -22.295866 7.630209 -0.011647 0.048380 0.445480 0.893908
195.452413 -24.435223 -22.296328 7.627469 -0.024584 0.054563 0.446537 0.892761
195.516217 -24.349734 -22.290207 7.628958 -0.037453 0.048127 0.446983 0.892461
195.582355 -24.260979 -22.279278 7.633585 -0.042105 0.031250 0.446961 0.893015
195.618410 -24.212601 -22.272699 7.634395 -0.049578 0.029689 0.446926 0.892702
195.683264 -24.117543 -22.261758 7.630485 -0.061118 0.035435 0.445426 0.892527
195.717303 -24.072058 -22.251556 7.635530 -0.057347 0.032177 0.444774 0.893226
195.749829 -24.027976 -22.239876 7.640400 -0.047052 0.022310 0.444152 0.894437
195.782644 -23.988297 -22.225821 7.647340 -0.033704 0.008975 0.443618 0.895537
195.855072 -23.889230 -22.199851 7.653907 -0.014459 -0.009400 0.443587 0.896065
195.883058 -23.855228 -22.191456 7.655913 -0.009928 -0.010917 0.442971 0.896414
195.953388 -23.770071 -22.169938 7.654406 -0.000973 -0.006219 0.442421 0.896786
195.984953 -23.734139 -22.164284 7.650194 0.002381 -0.000904 0.441866 0.897077
196.048903 -23.659909 -22.148055 7.641264 0.002475 0.023188 0.441465 0.896975
196.082570 -23.618636 -22.141223 7.635170 -0.000314 0.037342 0.441499 0.896484
196.151128 -23.540485 -22.125407 7.628215 -0.004869 0.054617 0.441941 0.895366
196.186013 -23.496392 -22.116408 7.627072 -0.006698 0.058097 0.442043 0.895086
196.250590 -23.412954 -22.097873 7.628211 -0.008552 0.057212 0.442177 0.895060
196.287533 -23.365997 -22.085950 7.629433 -0.008594 0.053797 0.442316 0.895203
196.315396 -23.328187 -22.075788 7.633651 -0.009112 0.050647 0.441981 0.895547
196.383939 -23.233400 -22.055457 7.634650 -0.010121 0.049741 0.441394 0.895876
196.415872 -23.190875 -22.043418 7.634697 -0.009203 0.049141 0.441220 0.896005
196.450739 -23.142640 -22.031880 7.634647 -0.007807 0.047051 0.441301 0.896091
196.515526 -23.052968 -22.008773 7.636006 -0.009729 0.042411 0.441731 0.896092
196.552226 -22.995789 -21.995415 7.637496 -0.009823 0.038674 0.441943 0.896155
196.615144 -22.906373 -21.970390 7.647641 -0.002238 0.021138 0.441286 0.897115
196.653020 -22.847375 -21.957549 7.648248 0.001213 0.013662 0.441174 0.897317
196.715660 -22.759770 -21.936058 7.646553 -0.001661 0.017023 0.440767 0.897458
196.749190 -22.711621 -21.925502 7.643240 -0.008088 0.024108 0.441009 0.897142
196.781693 -22.668691 -21.916356 7.638977 -0.013754 0.030092 0.441123 0.896837
196.851642 -22.563953 -21.893780 7.641804 -0.014079 0.034066 0.440690 0.896902
196.883273 -22.517615 -21.886179 7.645271 -0.011031 0.033163 0.440342 0.897149
196.949285 -22.423633 -21.863139 7.644531 -0.013081 0.034084 0.441079 0.896726
197.015384 -22.328855 -21.838176 7.650960 -0.012932 0.025899 0.441984 0.896556
197.048682 -22.285247 -21.824196 7.657739 -0.009496 0.012347 0.442655 0.896557
197.116888 -22.181844 -21.795584 7.671618 0.001303 -0.020723 0.442845 0.896358
197.150242 -22.127516 -21.784048 7.676538 0.009307 -0.032787 0.442333 0.896203
197.217488 -22.030632 -21.766034 7.675910 0.022277 -0.035951 0.441513 0.896257
197.282383 -21.944566 -21.754094 7.666031 0.032885 -0.007662 0.440735 0.897002
197.315850 -21.897049 -21.753557 7.658869 0.041043 0.010527 0.440232 0.896884
197.349240 -21.857412 -21.748681 7.652516 0.050425 0.024455 0.440049 0.896223
197.415005 -21.766473 -21.745233 7.649087 0.060903 0.036067 0.441119 0.894653
197.452604 -21.729338 -21.746848 7.646289 0.060364 0.037571 0.442114 0.894137
197.515187 -21.650756 -21.750901 7.642289 0.046517 0.038772 0.443927 0.894015
197.582081 -21.556699 -21.759468 7.642215 0.030072 0.031779 0.444774 0.894574
197.617806 -21.499586 -21.763647 7.643608 0.019732 0.026071 0.445214 0.894827
197.650070 -21.439389 -21.769274 7.645314 0.010132 0.019250 0.445249 0.895143
197.716349 -21.320470 -21.780664 7.650493 0.003466 0.004215 0.443268 0.896373
197.748798 -21.263952 -21.785694 7.650951 0.002396 -0.001745 0.442744 0.896643
197.781797 -21.213658 -21.791864 7.649858 -0.003280 -0.004381 0.442847 0.896581
197.850910 -21.112524 -21.804888 7.645926 -0.032164 -0.002290 0.444417 0.895240
197.882218 -21.059655 -21.811769 7.644894 -0.047325 -0.002376 0.444585 0.894483
197.956243 -20.947489 -21.819933 7.650600 -0.059753 -0.014458 0.444029 0.893901
197.982304 -20.909596 -21.822340 7.651908 -0.057521 -0.020717 0.442869 0.894500
198.052953 -20.821890 -21.825352 7.652805 -0.049581 -0.023333 0.441797 0.895440
198.082550 -20.783640 -21.826423 7.651629 -0.043165 -0.019259 0.440646 0.896436
198.116681 -20.741763 -21.829011 7.648170 -0.033533 -0.012863 0.439900 0.897328
198.184764 -20.663403 -21.831223 7.643237 -0.012343 -0.000384 0.439473 0.898171
198.249361 -20.599489 -21.834181 7.638546 0.002171 0.012057 0.440044 0.897893
198.283206 -20.560459 -21.836280 7.634216 0.005589 0.021784 0.440233 0.897602
198.348850 -20.495948 -21.841027 7.627623 0.007421 0.039882 0.440927 0.896626
198.381757 -20.460747 -21.844820 7.625920 0.008317 0.046003 0.440813 0.896381
198.448658 -20.379463 -21.850029 7.624101 0.010731 0.052755 0.440583 0.896096
198.483516 -20.342439 -21.851214 7.625592 0.011722 0.051734 0.440693 0.896089
198.514958 -20.305430 -21.851907 7.628526 0.013051 0.047200 0.440646 0.896344
198.586537 -20.218205 -21.853846 7.633981 0.013087 0.032722 0.440855 0.896886
198.617703 -20.182733 -21.855687 7.635842 0.012874 0.027121 0.440290 0.897354
198.682992 -20.097245 -21.858585 7.639274 0.021361 0.021801 0.437959 0.898477
198.716136 -20.044719 -21.865362 7.639011 0.024855 0.024091 0.437587 0.898510
198.781428 -19.950233 -21.873996 7.635634 0.017350 0.026877 0.439020 0.897908
198.850975 -19.854472 -21.884111 7.632698 -0.005705 0.027011 0.441459 0.896857
198.882980 -19.806927 -21.888689 7.630626 -0.025309 0.029626 0.442498 0.895923
198.949991 -19.709149 -21.898643 7.625126 -0.062335 0.037902 0.442696 0.893699
198.982955 -19.657099 -21.902005 7.623953 -0.070786 0.039383 0.441664 0.893516
199.052230 -19.558460 -21.897985 7.627565 -0.069900 0.035366 0.440344 0.894405
199.118824 -19.466671 -21.886287 7.629779 -0.055060 0.030443 0.439548 0.896013
199.152576 -19.414728 -21.879530 7.629521 -0.044886 0.029153 0.439377 0.896707
199.220064 -19.322397 -21.863465 7.631536 -0.022581 0.027655 0.439024 0.897765
199.255112 -19.272161 -21.853646 7.632498 -0.010317 0.024407 0.439009 0.898092
199.317815 -19.196204 -21.834902 7.638385 0.013150 0.012705 0.438823 0.898387
199.350838 -19.161987 -21.826248 7.639064 0.020746 0.009179 0.439010 0.898196
199.414886 -19.078897 -21.814989 7.636907 0.024762 0.008705 0.439339 0.897938
199.451454 -19.035077 -21.809997 7.634964 0.022537 0.009629 0.439698 0.897811
199.482808 -18.996630 -21.805865 7.632987 0.018728 0.010480 0.439709 0.897884
199.517757 -18.952303 -21.800976 7.634461 0.014920 0.010813 0.439727 0.897942
199.583334 -18.862624 -21.798296 7.633190 0.008816 0.010516 0.439214 0.898278
199.627134 -18.804248 -21.795305 7.631461 0.006653 0.011405 0.439216 0.898284
199.686239 -18.725565 -21.791424 7.629595 0.006824 0.014173 0.437822 0.898924
199.753500 -18.634975 -21.789220 7.627511 0.009767 0.018405 0.437319 0.899065
199.785708 -18.590287 -21.788165 7.627003 0.009550 0.020811 0.437296 0.899026
199.855181 -18.494236 -21.788859 7.625407 0.009968 0.024677 0.437329 0.898908
199.886188 -18.452603 -21.787794 7.624898 0.012618 0.026608 0.436822 0.899066
199.951139 -18.362662 -21.785575 7.624765 0.019193 0.029819 0.436711 0.898902
199.984519 -18.312270 -21.785890 7.624838 0.017144 0.033129 0.437333 0.898526
200.016829 -18.265192 -21.787885 7.621068 0.009939 0.038103 0.438261 0.897985
200.082144 -18.170404 -21.791061 7.615757 -0.005789 0.043608 0.439547 0.897141
200.115016 -18.122597 -21.791727 7.614677 -0.009714 0.041774 0.439878 0.897033
200.184892 -18.010390 -21.790670 7.615999 -0.014903 0.034229 0.440440 0.897006
200.214857 -17.961489 -21.789325 7.616912 -0.017694 0.030702 0.440670 0.896970
200.251910 -17.896093 -21.788395 7.617823 -0.020330 0.026529 0.441290 0.896742
200.318959 -17.783787 -21.783715 7.620598 -0.021750 0.015954 0.441958 0.896630
200.350288 -17.728122 -21.780309 7.621729 -0.020515 0.009683 0.441944 0.896756
200.422970 -17.603877 -21.774352 7.624941 -0.009016 -0.004290 0.441718 0.897099
200.482999 -17.505515 -21.769084 7.625172 -0.001875 -0.007703 0.441808 0.897075
200.516942 -17.459216 -21.768523 7.621613 -0.003100 -0.003108 0.441962 0.897023
200.584875 -17.360599 -21.768835 7.612591 -0.010238 0.015195 0.442195 0.896732
200.615233 -17.316954 -21.768822 7.609512 -0.013460 0.023093 0.442210 0.896513
200.682375 -17.216348 -21.769553 7.604799 -0.014493 0.029453 0.441936 0.896446
200.715231 -17.171246 -21.768093 7.606621 -0.012565 0.029054 0.441593 0.896657
200.783383 -17.072229 -21.764401 7.610272 -0.004494 0.021637 0.441126 0.897173
200.851101 -16.975716 -21.760317 7.612160 0.003592 0.015715 0.441164 0.897282
200.883530 -16.933540 -21.759962 7.613350 0.005409 0.013871 0.441284 0.897244
200.918298 -16.885970 -21.758502 7.614728 0.006688 0.012037 0.441708 0.897053
200.982275 -16.787032 -21.755976 7.615615 0.012790 0.007143 0.441719 0.897034
201.049736 -16.684562 -21.757192 7.613705 0.014736 0.004533 0.442753 0.896511
201.084296 -16.633112 -21.759776 7.609715 0.006971 0.007950 0.443750 0.896088
201.154304 -16.524483 -21.765400 7.602915 -0.018489 0.019626 0.445312 0.894970
201.182404 -16.478308 -21.768988 7.598440 -0.025464 0.022225 0.444725 0.895029
201.250931 -16.371633 -21.768085 7.599519 -0.022444 0.017394 0.443405 0.895872
201.281979 -16.320712 -21.767329 7.600027 -0.019599 0.014511 0.442920 0.896230
201.350136 -16.214701 -21.765734 7.599110 -0.019025 0.012160 0.442791 0.896341
201.382712 -16.165516 -21.764538 7.599774 -0.017221 0.008946 0.442413 0.896601
201.448900 -16.065481 -21.759971 7.603709 -0.005711 -0.004263 0.441754 0.897108
201.482639 -16.014372 -21.757708 7.605001 0.001080 -0.009110 0.441157 0.897383
201.549429 -15.915844 -21.755912 7.606647 0.017562 -0.014397 0.440407 0.897511
201.582907 -15.866697 -21.756921 7.607999 0.025571 -0.018634 0.440551 0.897170
201.649306 -15.770079 -21.760609 7.607374 0.033261 -0.023529 0.442015 0.896082
201.683155 -15.725323 -21.765025 7.601804 0.031940 -0.018998 0.442698 0.895901
201.715392 -15.681097 -21.770879 7.596583 0.029004 -0.011286 0.443360 0.895803
201.783610 -15.578941 -21.783441 7.591966 0.026164 -0.001980 0.444198 0.895544
201.819058 -15.528780 -21.786586 7.591644 0.026214 -0.001234 0.444686 0.895302
201.888705 -15.433240 -21.805947 7.588681 0.022477 -0.000409 0.445790 0.894855
201.919483 -15.394416 -21.815133 7.587911 0.017781 -0.001816 0.446235 0.894737
201.986150 -15.302450 -21.837717 7.588974 0.007096 -0.009498 0.446463 0.894724
202.021159 -15.251258 -21.851031 7.588261 -0.000982 -0.009502 0.446455 0.894755
202.086156 -15.154091 -21.877986 7.583071 -0.015312 -0.003994 0.445635 0.895075
202.115108 -15.109729 -21.891972 7.580133 -0.018840 -0.001628 0.445047 0.895307
202.183944 -15.008069 -21.919081 7.575993 -0.024837 0.009397 0.444437 0.895416
202.221954 -14.952571 -21.933229 7.574336 -0.028982 0.017753 0.444524 0.895122
202.284375 -14.857346 -21.954970 7.570628 -0.034518 0.026142 0.445857 0.894056
202.315080 -14.807234 -21.962494 7.575075 -0.035536 0.019406 0.448392 0.892919
202.350483 -14.751744 -21.968379 7.582233 -0.035773 0.006901 0.451578 0.891488
202.416334 -14.654979 -21.980059 7.588553 -0.041992 -0.008360 0.458274 0.887779
202.450519 -14.602109 -21.983235 7.591402 -0.048101 -0.010845 0.461729 0.885649
202.482149 -14.556998 -21.986240 7.590564 -0.051419 -0.012963 0.464801 0.883826
202.550411 -14.463289 -21.991672 7.594837 -0.047297 -0.014774 0.470610 0.880949
202.586065 -14.432206 -21.994873 7.595882 -0.040013 -0.012466 0.473062 0.880032
202.652405 -14.362473 -21.996818 7.594305 -0.018582 -0.001095 0.478381 0.877955
202.716232 -14.288860 -21.996753 7.591841 -0.011586 0.014337 0.485107 0.874260
202.754966 -14.240538 -22.000700 7.588517 -0.015880 0.022599 0.488707 0.872011
202.818872 -14.147286 -22.002915 7.585717 -0.028831 0.031244 0.493993 0.868426
202.850420 -14.094466 -22.001568 7.585970 -0.032408 0.031213 0.495429 0.867482
202.919318 -14.006958 -21.997869 7.591431 -0.021470 0.028387 0.495788 0.867714
202.984666 -13.926538 -21.987407 7.601416 -0.003807 0.013635 0.496588 0.867871
203.018819 -13.894382 -21.982858 7.607905 0.001341 0.007456 0.496925 0.867761
203.051375 -13.858893 -21.978632 7.608964 0.004370 0.003599 0.497004 0.867730
203.082774 -13.823363 -21.974145 7.609053 0.005639 0.001713 0.496911 0.867781
203.151738 -13.739289 -21.963821 7.611059 0.011543 0.001772 0.496584 0.867910
203.188312 -13.690792 -21.959067 7.612135 0.016008 0.001711 0.496746 0.867747
203.250347 -13.606739 -21.953962 7.613800 0.020029 0.002975 0.498120 0.866872
203.285045 -13.557319 -21.949432 7.609194 0.015127 0.008524 0.499312 0.866248
203.351797 -13.457528 -21.947242 7.602902 -0.004262 0.020168 0.502475 0.864346
203.385669 -13.414601 -21.945820 7.602682 -0.012079 0.022324 0.503769 0.863465
203.449068 -13.327538 -21.942310 7.603819 -0.021145 0.020562 0.506133 0.861951
203.516945 -13.234710 -21.931151 7.607492 -0.023766 0.017474 0.508707 0.860434
203.550606 -13.189782 -21.925494 7.610418 -0.017404 0.013045 0.510166 0.859801
203.583868 -13.139187 -21.919700 7.613034 -0.009007 0.007490 0.512077 0.858859
203.652979 -13.022221 -21.904800 7.615273 0.003572 0.000795 0.517049 0.855948
203.682623 -12.971955 -21.898401 7.616177 0.004216 0.000825 0.519604 0.854397
203.748860 -12.875618 -21.886710 7.612483 -0.002413 0.004572 0.525608 0.850711
203.816715 -12.780632 -21.876112 7.611331 -0.012069 0.007878 0.531510 0.846930
203.849413 -12.734011 -21.869249 7.607885 -0.016503 0.009214 0.534445 0.844992
203.918131 -12.627240 -21.858642 7.605810 -0.021514 0.010516 0.539048 0.841935
203.986190 -12.514559 -21.841833 7.610071 -0.012492 0.006236 0.542687 0.839819
204.015450 -12.470947 -21.833448 7.615247 -0.003307 0.001976 0.544142 0.838984
204.085532 -12.368203 -21.818741 7.617623 0.011436 -0.003400 0.547824 0.836508
204.119547 -12.316651 -21.810175 7.620077 0.012256 -0.002915 0.549942 0.835108
204.181743 -12.226718 -21.800033 7.617075 0.006565 0.000643 0.553159 0.833050
204.215116 -12.177071 -21.796358 7.616241 0.003690 0.001729 0.554314 0.832298
204.250640 -12.125436 -21.792441 7.619308 0.002157 0.001493 0.555217 0.831702
204.315208 -12.029829 -21.784136 7.618790 -0.001547 0.002024 0.556505 0.830840
204.382674 -11.932274 -21.775773 7.613734 -0.012651 0.008284 0.558122 0.829621
204.428584 -11.873572 -21.769590 7.613729 -0.016708 0.011150 0.559172 0.828808
204.481958 -11.797024 -21.763869 7.613002 -0.016745 0.011653 0.559682 0.828456
204.515578 -11.748428 -21.760250 7.613324 -0.017051 0.011928 0.560328 0.828009
204.589086 -11.645083 -21.746848 7.614772 -0.023742 0.016920 0.561803 0.826757
204.621397 -11.609849 -21.736853 7.614506 -0.025061 0.018772 0.562314 0.826331
204.652725 -11.570384 -21.729687 7.613495 -0.024050 0.018851 0.563168 0.825778
204.751621 -11.445759 -21.703086 7.611685 -0.014625 0.018074 0.566156 0.823970
204.816155 -11.362723 -21.682677 7.610980 -0.007319 0.018846 0.568298 0.822574
204.854488 -11.312570 -21.672480 7.607495 -0.004823 0.020015 0.569807 0.821521
204.881630 -11.276334 -21.663513 7.606339 -0.004083 0.021250 0.570843 0.820774
204.950029 -11.183542 -21.645332 7.604065 -0.004892 0.023794 0.573615 0.818764
204.984702 -11.134478 -21.634609 7.602055 -0.005595 0.024325 0.574714 0.817974
205.052949 -11.042165 -21.613899 7.601276 -0.007415 0.024257 0.576825 0.816474
205.089788 -10.996270 -21.601813 7.600724 -0.007315 0.023347 0.577802 0.815810
205.152106 -10.917845 -21.579399 7.601029 -0.003756 0.020026 0.579133 0.814979
205.216520 -10.832392 -21.559251 7.600231 -0.002175 0.017612 0.581056 0.813670
205.254291 -10.777417 -21.549498 7.598764 -0.003259 0.017403 0.582516 0.812627
205.322325 -10.676874 -21.531734 7.595980 -0.006033 0.017074 0.585388 0.810551
205.349228 -10.637218 -21.524428 7.595239 -0.006590 0.016542 0.586961 0.809419
205.382166 -10.587439 -21.515337 7.595927 -0.009223 0.017499 0.588962 0.807919
205.451487 -10.488916 -21.495238 7.591363 -0.024599 0.024260 0.593982 0.803736
205.482482 -10.441905 -21.487126 7.589711 -0.033208 0.027547 0.595995 0.801828
205.517530 -10.391861 -21.471144 7.588318 -0.036699 0.028461 0.597972 0.800171
205.585161 -10.301553 -21.435876 7.588978 -0.025727 0.021837 0.601179 0.798402
205.615210 -10.262952 -21.420464 7.590360 -0.018698 0.018505 0.602914 0.797372
205.653888 -10.211300 -21.402407 7.589695 -0.014278 0.017196 0.605086 0.795847
205.715472 -10.127517 -21.372786 7.587955 -0.008443 0.016296 0.608789 0.793120
205.750591 -10.077841 -21.354988 7.585918 -0.004225 0.014864 0.610994 0.791484
205.781917 -10.039382 -21.342231 7.584244 -0.001313 0.013644 0.613088 0.789896
205.853034 -9.943761 -21.313503 7.581622 -0.000651 0.013524 0.617764 0.786247
205.919220 -9.854598 -21.283562 7.579248 -0.008642 0.007594 0.622858 0.782251
205.950174 -9.811518 -21.271985 7.578093 -0.019032 0.000838 0.625542 0.779958
205.982585 -9.763637 -21.258931 7.575894 -0.031363 -0.004147 0.627246 0.778179
206.018278 -9.713694 -21.242274 7.575142 -0.042836 -0.006456 0.628437 0.776653
206.081939 -9.627608 -21.211615 7.572753 -0.054815 -0.011505 0.629905 0.774650
206.115459 -9.583129 -21.194215 7.573625 -0.055493 -0.014997 0.630804 0.773810
206.187369 -9.494882 -21.155640 7.575337 -0.048286 -0.029402 0.633042 0.772051
206.215411 -9.459236 -21.140096 7.576401 -0.043292 -0.035187 0.633846 0.771445
206.248873 -9.419944 -21.120883 7.573608 -0.038133 -0.035722 0.634430 0.771212
206.316410 -9.346827 -21.089286 7.567627 -0.021478 -0.020558 0.635358 0.771645
206.349741 -9.311142 -21.073901 7.563379 -0.011996 -0.009191 0.636165 0.771405
206.383783 -9.276731 -21.058629 7.559062 -0.001880 0.004117 0.636745 0.771061
206.416321 -9.243758 -21.045374 7.552513 0.007811 0.016353 0.637694 0.770077
206.451220 -9.203305 -21.031700 7.548167 0.015909 0.025653 0.639037 0.768584
206.482351 -9.168506 -21.018118 7.545017 0.018983 0.032126 0.640482 0.767066
206.549653 -9.091390 -20.992366 7.534891 0.008000 0.045325 0.643751 0.763849
206.585926 -9.044601 -20.978777 7.529924 -0.003437 0.049324 0.645559 0.762108
206.618584 -9.003833 -20.964212 7.525103 -0.011831 0.051914 0.646642 0.760933
206.654863 -8.955779 -20.949402 7.522198 -0.014497 0.052511 0.647296 0.760289
206.685889 -8.910413 -20.932624 7.520291 -0.013867 0.050368 0.647899 0.759933
206.715489 -8.870181 -20.917191 7.521395 -0.012414 0.047114 0.648804 0.759394
206.753124 -8.821753 -20.895880 7.519791 -0.011867 0.043321 0.650370 0.758288
206.818110 -8.738812 -20.861283 7.517344 -0.018307 0.034195 0.654720 0.754875
206.850542 -8.700137 -20.844128 7.515844 -0.021292 0.028016 0.656777 0.753264
206.882322 -8.661237 -20.825220 7.516142 -0.020412 0.022452 0.658225 0.752210
206.948590 -8.581148 -20.786533 7.516629 -0.018016 0.013507 0.661791 0.749350
206.982491 -8.543160 -20.765502 7.513892 -0.018520 0.010924 0.663357 0.747994
207.052582 -8.452712 -20.725632 7.509558 -0.018595 0.011709 0.666180 0.745467
207.119121 -8.365539 -20.688064 7.502211 -0.025415 0.019322 0.668963 0.742610
207.152938 -8.318634 -20.668812 7.497211 -0.031016 0.023406 0.670365 0.741013
207.182098 -8.284015 -20.650274 7.494152 -0.035110 0.025971 0.671480 0.739735
207.249484 -8.205521 -20.609523 7.490250 -0.036520 0.026340 0.674285 0.737097
207.282076 -8.170671 -20.587680 7.491103 -0.032544 0.024459 0.675480 0.736254
207.350820 -8.092293 -20.539970 7.491264 -0.019740 0.018968 0.678639 0.733961
207.382864 -8.056495 -20.517538 7.490333 -0.015694 0.017349 0.680335 0.732528
207.454480 -7.967990 -20.469244 7.485603 -0.014937 0.017921 0.684391 0.728742
207.485948 -7.930162 -20.448950 7.485121 -0.013537 0.017869 0.686086 0.727175
207.551281 -7.855335 -20.404768 7.483739 -0.009319 0.017147 0.689797 0.723739
207.582733 -7.818523 -20.385591 7.483654 -0.009550 0.017263 0.691945 0.721681
207.652548 -7.738584 -20.343585 7.481661 -0.015339 0.019514 0.696440 0.717185
207.683039 -7.706751 -20.327222 7.483857 -0.018917 0.020568 0.698507 0.715057
207.720179 -7.662287 -20.304730 7.481016 -0.021566 0.021310 0.700945 0.712570
207.785945 -7.586855 -20.260095 7.478351 -0.024370 0.021825 0.705369 0.708085
207.854253 -7.508688 -20.213938 7.473982 -0.031989 0.024293 0.710444 0.702606
207.883901 -7.473451 -20.192451 7.472452 -0.037224 0.025794 0.712976 0.699724
207.948741 -7.398050 -20.143137 7.470875 -0.040500 0.027025 0.718060 0.694276
207.982837 -7.355446 -20.114696 7.471962 -0.036531 0.025938 0.720383 0.692128
208.056527 -7.270574 -20.052168 7.471376 -0.023731 0.023547 0.725001 0.687936
208.082974 -7.240197 -20.031302 7.473310 -0.019024 0.023150 0.726769 0.686228
208.151105 -7.165624 -19.973423 7.469576 -0.017373 0.024681 0.730774 0.681951
208.182439 -7.131678 -19.947721 7.468117 -0.019897 0.025908 0.732370 0.680123
208.252226 -7.057616 -19.889212 7.464420 -0.021480 0.026777 0.735369 0.676797
208.283153 -7.029174 -19.861759 7.465431 -0.016972 0.025673 0.736220 0.676042
208.317922 -6.995292 -19.831320 7.467639 -0.009834 0.023600 0.737320 0.675060
208.385249 -6.921342 -19.771306 7.470958 0.004928 0.018358 0.739410 0.672988
208.417932 -6.884478 -19.743095 7.471442 0.008397 0.017009 0.740630 0.671645
208.485033 -6.807980 -19.686565 7.472701 0.011415 0.012261 0.743279 0.668772
208.519986 -6.764800 -19.657851 7.474563 0.010463 0.007391 0.744795 0.667170
208.582127 -6.696566 -19.609361 7.476038 0.002024 -0.002643 0.746885 0.664945
208.615158 -6.659253 -19.585125 7.477179 -0.004705 -0.008041 0.747889 0.663758
208.682244 -6.579185 -19.536007 7.475458 -0.026463 -0.018092 0.749699 0.661002
208.716464 -6.536085 -19.510084 7.473975 -0.041604 -0.022877 0.750254 0.659442
208.750433 -6.492502 -19.484935 7.474138 -0.053564 -0.025597 0.750034 0.658730
208.818604 -6.419927 -19.436706 7.472561 -0.055219 -0.020104 0.748984 0.659976
208.882158 -6.355528 -19.387769 7.474906 -0.040986 -0.015100 0.749915 0.660091
208.919726 -6.326227 -19.360806 7.475540 -0.035839 -0.013713 0.751023 0.659160
208.982466 -6.262889 -19.311074 7.475597 -0.031524 -0.012285 0.752640 0.657563
209.018240 -6.227985 -19.285326 7.476304 -0.028888 -0.010253 0.753326 0.656933
209.082058 -6.164558 -19.237561 7.476158 -0.017255 0.001135 0.753883 0.656781
209.149394 -6.102577 -19.189948 7.473820 -0.004546 0.017931 0.755340 0.655071
209.184532 -6.066122 -19.164704 7.471750 -0.000886 0.025061 0.756795 0.653171
209.249363 -6.009125 -19.116413 7.467342 -0.003332 0.033919 0.760897 0.647977
209.284086 -5.970679 -19.088718 7.463162 -0.009675 0.036047 0.763440 0.644800
209.349403 -5.903936 -19.039382 7.463084 -0.020282 0.032850 0.768685 0.638461
209.385459 -5.870893 -19.011730 7.464443 -0.022644 0.028830 0.770863 0.635945
209.452783 -5.811908 -18.958295 7.467276 -0.019309 0.024791 0.774039 0.632358
209.484128 -5.785033 -18.932809 7.468673 -0.014205 0.023614 0.775521 0.630720
209.559091 -5.714067 -18.872498 7.469989 -0.006705 0.021837 0.779462 0.626032
209.584462 -5.689299 -18.850589 7.471188 -0.005448 0.021411 0.781075 0.624047
209.652047 -5.624098 -18.796538 7.471664 -0.007900 0.025139 0.784781 0.619213
209.686775 -5.589923 -18.771372 7.470513 -0.011867 0.028297 0.786572 0.616736
209.715983 -5.562151 -18.745333 7.469461 -0.015080 0.030093 0.788507 0.614104
209.783837 -5.496604 -18.687684 7.471024 -0.018426 0.028799 0.792657 0.608709
209.816383 -5.463840 -18.660071 7.471750 -0.023133 0.026526 0.794860 0.605772
209.882697 -5.396296 -18.602741 7.474965 -0.033735 0.018638 0.798823 0.600330
209.918519 -5.359038 -18.570148 7.476883 -0.036543 0.013676 0.800655 0.597854
209.952429 -5.318859 -18.537309 7.477861 -0.038321 0.009481 0.802269 0.595656
210.015021 -5.248030 -18.477663 7.480963 -0.042971 0.006440 0.804983 0.591704
210.050303 -5.208818 -18.442834 7.481967 -0.041583 0.005317 0.806637 0.589559
210.117281 -5.137963 -18.379903 7.488036 -0.035631 0.001614 0.810615 0.584492
210.151653 -5.102706 -18.358310 7.480848 -0.033773 -0.000327 0.812453 0.582047
210.218391 -5.038827 -18.295768 7.482196 -0.033619 -0.000930 0.816328 0.576609
210.252199 -5.002268 -18.264952 7.482879 -0.032840 0.000486 0.818328 0.573812
210.319164 -4.937174 -18.203388 7.484422 -0.031581 0.005164 0.822213 0.568280
210.383325 -4.876895 -18.145197 7.488185 -0.029456 0.010386 0.825941 0.562891
210.415874 -4.846806 -18.113635 7.489532 -0.026983 0.011697 0.827876 0.560140
210.482555 -4.784814 -18.052704 7.493394 -0.023211 0.011225 0.832313 0.553707
210.517023 -4.753797 -18.021017 7.494435 -0.022780 0.009937 0.834787 0.550012
210.581719 -4.696524 -17.960251 7.497490 -0.026448 0.000812 0.840089 0.541803
210.619010 -4.665875 -17.929530 7.500292 -0.029809 -0.008495 0.842944 0.537107
210.687172 -4.616306 -17.869780 7.503827 -0.032876 -0.016622 0.846610 0.530937
210.715834 -4.599556 -17.844192 7.504681 -0.035002 -0.012943 0.847955 0.528753
210.782289 -4.554252 -17.784740 7.503166 -0.030013 0.010242 0.850250 0.525423
210.851246 -4.500294 -17.724463 7.502543 -0.016004 0.037804 0.853118 0.520100
210.885523 -4.463198 -17.689934 7.497734 -0.012579 0.046888 0.855060 0.516252
210.950481 -4.410570 -17.626924 7.495177 -0.019724 0.054373 0.859548 0.507772
210.981508 -4.380158 -17.591111 7.491664 -0.026460 0.053297 0.861856 0.503650
211.052898 -4.322636 -17.520263 7.493698 -0.036553 0.043996 0.866563 0.495779
211.083443 -4.298116 -17.489707 7.501155 -0.039538 0.036822 0.868434 0.492852
211.114831 -4.271938 -17.455039 7.502449 -0.042407 0.030388 0.870129 0.490055
211.185160 -4.217821 -17.374576 7.501831 -0.040956 0.022503 0.873095 0.485305
211.219712 -4.195365 -17.331426 7.498307 -0.035047 0.020401 0.874471 0.483380
211.248749 -4.178072 -17.299508 7.504691 -0.029770 0.017454 0.875953 0.481160
211.316148 -4.133081 -17.223111 7.509486 -0.028213 0.006316 0.879609 0.474818
211.355545 -4.106459 -17.180750 7.510231 -0.027659 0.000618 0.881020 0.472269
211.381506 -4.090631 -17.150088 7.510728 -0.026098 -0.002635 0.881834 0.470829
211.448656 -4.048588 -17.076021 7.510778 -0.034624 0.000665 0.883223 0.467672
211.482406 -4.030849 -17.037910 7.509336 -0.041229 0.003971 0.883635 0.466341
211.549710 -3.989893 -16.958761 7.509480 -0.042977 -0.000257 0.885143 0.463330
211.584381 -3.974240 -16.917115 7.508231 -0.040356 -0.008169 0.885911 0.462024
211.616548 -3.963013 -16.881519 7.512451 -0.037032 -0.017089 0.886380 0.461159
211.682171 -3.929668 -16.803903 7.516691 -0.029216 -0.027271 0.886331 0.461325
211.717989 -3.915941 -16.764937 7.518095 -0.024087 -0.026168 0.886303 0.461737
211.785601 -3.888510 -16.693121 7.519659 -0.012681 -0.017275 0.886448 0.462332
211.815991 -3.882503 -16.662164 7.519077 -0.009607 -0.009470 0.886501 0.462529
211.853668 -3.869502 -16.625857 7.515498 -0.006258 0.000008 0.886743 0.462220
211.882833 -3.862108 -16.613447 7.520724 -0.003190 0.007122 0.886836 0.462019
211.949793 -3.836201 -16.546074 7.521542 0.007901 0.021490 0.886814 0.461559
211.987320 -3.820930 -16.511613 7.523324 0.010945 0.029683 0.886737 0.461191
212.015731 -3.814728 -16.483297 7.519371 0.008808 0.037115 0.886741 0.460691
212.049088 -3.802208 -16.425100 7.517489 0.005009 0.044191 0.886466 0.460652
212.115740 -3.762358 -16.349288 7.512974 0.001443 0.051421 0.886721 0.459434
212.150128 -3.738378 -16.310206 7.514568 -0.000415 0.050948 0.887142 0.458676
212.182682 -3.714996 -16.267541 7.515220 -0.005483 0.048723 0.887741 0.457724
212.250636 -3.670593 -16.186189 7.506445 -0.027076 0.041425 0.889292 0.454655
212.283284 -3.649053 -16.148683 7.508108 -0.035604 0.037177 0.889960 0.453125
212.351146 -3.607510 -16.065873 7.513648 -0.033679 0.027612 0.891599 0.450727
212.382966 -3.588263 -16.024077 7.515677 -0.028435 0.023637 0.892147 0.450229
212.416104 -3.568451 -15.981186 7.518211 -0.024265 0.021116 0.892624 0.449653
212.483748 -3.530352 -15.896547 7.523769 -0.019438 0.018007 0.893391 0.448499
212.520567 -3.505961 -15.844499 7.523878 -0.017458 0.017000 0.893622 0.448159
212.582274 -3.473410 -15.764488 7.526556 -0.013113 0.015566 0.893692 0.448220
212.619096 -3.452871 -15.714596 7.526239 -0.009817 0.014368 0.893788 0.448153
212.650235 -3.437483 -15.675234 7.528888 -0.004865 0.012241 0.893656 0.448560
212.685107 -3.420359 -15.630122 7.529600 0.000227 0.009573 0.893515 0.448932
212.750959 -3.388249 -15.546516 7.532709 0.007938 0.006899 0.892937 0.450059
212.786726 -3.367765 -15.504171 7.535560 0.010683 0.006366 0.892664 0.450551
212.817452 -3.352752 -15.465466 7.537282 0.014413 0.006108 0.892385 0.451003
212.884072 -3.316718 -15.383281 7.539300 0.023659 0.010045 0.891405 0.452479
212.915377 -3.299620 -15.344725 7.539571 0.026013 0.013643 0.891073 0.452909
212.986197 -3.260222 -15.263540 7.538173 0.025404 0.020381 0.890836 0.453157
213.016367 -3.244851 -15.227860 7.534931 0.023522 0.022814 0.890857 0.453100
213.051515 -3.226673 -15.189392 7.533142 0.022051 0.025287 0.890920 0.452919
213.115687 -3.190519 -15.115421 7.528669 0.018548 0.029986 0.890888 0.452853
213.149022 -3.172859 -15.079161 7.523920 0.012000 0.032515 0.891123 0.452436
213.219563 -3.130585 -15.003170 7.517424 -0.007944 0.032218 0.892211 0.450399
213.249868 -3.118664 -14.972282 7.514759 -0.012817 0.025784 0.892893 0.449347
213.317747 -3.081414 -14.894832 7.518710 -0.015152 0.005874 0.893779 0.448213
213.350711 -3.065105 -14.858585 7.520003 -0.016628 -0.003253 0.893640 0.448465
213.382606 -3.048163 -14.822793 7.521709 -0.016419 -0.005723 0.892916 0.449887
213.416419 -3.030025 -14.784732 7.522305 -0.012880 -0.000413 0.892081 0.451692
213.482031 -2.997225 -14.709474 7.515320 -0.004630 0.020855 0.890857 0.453781
213.519133 -2.979965 -14.671482 7.509007 -0.004713 0.033181 0.890622 0.453508
213.549176 -2.969560 -14.639222 7.504386 -0.006761 0.041998 0.890548 0.452897
213.582626 -2.954862 -14.602973 7.502388 -0.007627 0.047656 0.890796 0.451833
213.651165 -2.926799 -14.526637 7.501949 -0.004221 0.049938 0.892249 0.448755
213.687104 -2.910706 -14.486354 7.502378 -0.002557 0.048465 0.893231 0.446971
213.758414 -2.876660 -14.404243 7.504567 -0.000168 0.043518 0.895415 0.443101
213.782542 -2.868010 -14.374622 7.505981 0.002698 0.040315 0.896213 0.441779
213.818310 -2.851428 -14.331754 7.511648 0.005562 0.035807 0.897342 0.439847
213.851825 -2.835814 -14.290323 7.514811 0.007920 0.031242 0.898318 0.438163
213.915256 -2.804055 -14.210455 7.518223 0.008093 0.024914 0.900105 0.434885
213.952293 -2.785186 -14.165283 7.517870 0.007077 0.023330 0.901187 0.432745
214.016264 -2.744676 -14.083897 7.519683 0.005118 0.023140 0.902903 0.429191
214.048957 -2.724911 -14.041269 7.517884 0.004659 0.023551 0.903785 0.427314
214.120081 -2.681979 -13.954626 7.520224 0.004915 0.026033 0.905426 0.423677
214.150795 -2.663794 -13.914892 7.522539 0.006360 0.027630 0.906077 0.422161
214.181993 -2.645975 -13.874278 7.525071 0.007389 0.028778 0.906748 0.420625
214.249726 -2.607114 -13.789170 7.526079 0.002279 0.029116 0.908988 0.415799
214.282512 -2.586861 -13.746589 7.523127 -0.004514 0.029246 0.910130 0.413265
214.349238 -2.550277 -13.662436 7.523692 -0.015258 0.029535 0.912164 0.408475
214.382060 -2.532250 -13.620574 7.525453 -0.016722 0.029712 0.913086 0.406340
214.416277 -2.514339 -13.577593 7.528085 -0.016434 0.030193 0.914175 0.403859
214.483419 -2.482020 -13.491229 7.529479 -0.016657 0.031665 0.916342 0.398796
214.550185 -2.450920 -13.406583 7.532728 -0.016580 0.033806 0.918733 0.393080
214.587575 -2.434617 -13.361587 7.537961 -0.009772 0.033364 0.920011 0.390347
214.620194 -2.419777 -13.319142 7.540440 -0.003004 0.028947 0.921459 0.387383
214.681873 -2.390210 -13.237888 7.545525 -0.002558 0.009188 0.923984 0.382312
214.750208 -2.359706 -13.151536 7.547179 -0.016122 -0.009450 0.925082 0.379308
214.784790 -2.345955 -13.108699 7.547861 -0.019745 -0.016175 0.925202 0.378616
214.852745 -2.320690 -13.031151 7.548461 -0.019511 -0.023278 0.925110 0.378482
214.915989 -2.300115 -12.959892 7.545521 -0.020179 -0.021437 0.924708 0.379536
214.952689 -2.287935 -12.925435 7.540749 -0.020458 -0.010401 0.924352 0.380850
214.983990 -2.277886 -12.889489 7.535089 -0.019191 0.004897 0.923985 0.381915
215.056205 -2.259308 -12.813500 7.533058 -0.006581 0.041165 0.922936 0.382689
215.082409 -2.257021 -12.777866 7.536611 0.001172 0.056351 0.922292 0.382361
215.153206 -2.240807 -12.696492 7.537535 0.009762 0.068354 0.923003 0.378547
215.181714 -2.227137 -12.661186 7.541728 0.008326 0.065342 0.923672 0.377481
215.252331 -2.201469 -12.573419 7.540689 -0.002055 0.050498 0.925594 0.375129
215.283484 -2.187009 -12.533179 7.543981 -0.006862 0.040889 0.926201 0.374744
215.356981 -2.162943 -12.437320 7.548457 -0.005573 0.022011 0.926793 0.374886
215.385358 -2.151859 -12.403453 7.552225 -0.004006 0.014726 0.926535 0.375899
215.449722 -2.127741 -12.325614 7.551913 -0.010154 0.008003 0.926155 0.376921
215.484679 -2.118597 -12.281492 7.551560 -0.013276 0.010819 0.925875 0.377441
215.518657 -2.110005 -12.238971 7.551950 -0.012940 0.016445 0.925674 0.377743
215.583283 -2.095025 -12.155024 7.551112 -0.006652 0.032824 0.924907 0.378715
215.619021 -2.086845 -12.111157 7.556280 -0.005712 0.040736 0.924786 0.378258
215.656336 -2.077749 -12.064216 7.557956 -0.006703 0.044705 0.925084 0.377063
215.715374 -2.063420 -11.984020 7.564193 -0.015493 0.034415 0.926708 0.373881
215.749042 -2.055471 -11.937724 7.569421 -0.016647 0.024449 0.927558 0.372508
215.785877 -2.045919 -11.886258 7.575088 -0.010363 0.014925 0.928001 0.372135
215.850722 -2.030168 -11.794663 7.585998 0.011166 0.011907 0.927068 0.374537
215.884853 -2.018781 -11.748752 7.585618 0.013935 0.018023 0.926624 0.375299
215.951359 -1.995935 -11.658206 7.582221 0.009917 0.024560 0.927093 0.373895
215.981897 -1.984161 -11.618328 7.584762 0.011000 0.017233 0.927794 0.372532
216.050840 -1.965167 -11.522781 7.590085 0.012744 -0.010296 0.928941 0.369864
216.081889 -1.955056 -11.477859 7.592752 0.010991 -0.023651 0.928714 0.369879
216.115407 -1.948180 -11.430842 7.595999 0.011253 -0.032009 0.928198 0.370535
216.182428 -1.930199 -11.348056 7.599229 0.019341 -0.033314 0.927262 0.372427
216.252061 -1.913627 -11.267339 7.598086 0.027282 -0.014727 0.926768 0.374352
216.316776 -1.898234 -11.199208 7.591943 0.032366 0.012192 0.926511 0.374676
216.348818 -1.891506 -11.164920 7.590810 0.033668 0.022789 0.926438 0.374245
216.415404 -1.873741 -11.091381 7.585333 0.029737 0.040570 0.926110 0.373885
216.450237 -1.862749 -11.052524 7.585151 0.025383 0.045556 0.926042 0.373801
216.517347 -1.840728 -10.971850 7.579331 0.015578 0.056641 0.925278 0.374712
216.550014 -1.827343 -10.938147 7.580347 0.011702 0.059523 0.925124 0.374787
216.618187 -1.801427 -10.857458 7.576708 -0.000520 0.056222 0.925685 0.374095
216.650589 -1.789609 -10.816244 7.576172 -0.008032 0.051527 0.925974 0.373969
216.715861 -1.761619 -10.731631 7.577520 -0.017004 0.041295 0.926436 0.373793
216.749936 -1.746884 -10.688314 7.577125 -0.021644 0.036095 0.926618 0.373640
216.783203 -1.733036 -10.643126 7.575607 -0.029367 0.030564 0.926809 0.373133
216.815098 -1.718002 -10.601561 7.572417 -0.038584 0.025221 0.926760 0.372814
216.885344 -1.688362 -10.506944 7.573104 -0.046328 0.018734 0.926534 0.372878
216.920406 -1.677052 -10.458279 7.574153 -0.040899 0.018981 0.926383 0.373874
216.983501 -1.659341 -10.370572 7.581245 -0.024121 0.021871 0.926058 0.375973
217.015464 -1.650648 -10.327722 7.590122 -0.018085 0.024184 0.925986 0.376349
217.083184 -1.632526 -10.235925 7.594403 -0.010272 0.028311 0.926067 0.376156
217.116166 -1.623343 -10.191615 7.597921 -0.008465 0.028852 0.926156 0.375941
217.152958 -1.611913 -10.144246 7.601587 -0.008088 0.028767 0.926235 0.375760
217.215849 -1.589130 -10.060809 7.613161 -0.007028 0.028919 0.925951 0.376470
217.250666 -1.575205 -10.017166 7.619183 -0.005031 0.029475 0.926004 0.376327
217.282872 -1.564616 -9.973574 7.624595 -0.004548 0.029563 0.926161 0.375941
217.350040 -1.539055 -9.884723 7.631498 -0.010733 0.030915 0.926743 0.374268
217.381722 -1.526088 -9.842609 7.632677 -0.016383 0.032734 0.927031 0.373193
217.416773 -1.510337 -9.795445 7.635695 -0.023621 0.034338 0.927512 0.371463
217.451700 -1.494249 -9.749525 7.636350 -0.031303 0.035556 0.927954 0.369672
217.516430 -1.465437 -9.663860 7.635466 -0.049767 0.033313 0.928722 0.365908
217.550617 -1.450285 -9.616288 7.632186 -0.059928 0.029640 0.928975 0.364055
217.623191 -1.419642 -9.520413 7.630693 -0.074213 0.021376 0.929009 0.361910
217.648414 -1.412788 -9.485872 7.629040 -0.079804 0.016690 0.928751 0.361627
217.716988 -1.390838 -9.393029 7.623216 -0.102432 0.003905 0.927552 0.359361
217.752127 -1.381857 -9.345920 7.620659 -0.114459 -0.002627 0.926573 0.358267
217.815873 -1.373797 -9.257568 7.618503 -0.117994 -0.006195 0.925372 0.360174
217.849848 -1.375363 -9.211552 7.622228 -0.108948 -0.002917 0.925706 0.362202
217.882783 -1.379178 -9.166016 7.622436 -0.096723 0.002875 0.926329 0.364075
217.951403 -1.385512 -9.067754 7.621943 -0.072831 0.017937 0.927485 0.366260
217.982898 -1.390775 -9.022975 7.623510 -0.061715 0.025597 0.927749 0.367174
218.015524 -1.395765 -8.974144 7.623554 -0.046942 0.034024 0.928076 0.367850
218.081917 -1.405652 -8.873677 7.630425 -0.005499 0.049936 0.928142 0.368820
218.115703 -1.408835 -8.822391 7.631074 0.010686 0.054287 0.928218 0.367899
218.183117 -1.410898 -8.720830 7.624105 0.012344 0.051816 0.929702 0.364440
218.216059 -1.406328 -8.667755 7.619512 0.000924 0.044848 0.931017 0.362210
218.281807 -1.400300 -8.566477 7.613571 -0.016916 0.029151 0.932338 0.360015
218.315208 -1.399584 -8.515366 7.612988 -0.018922 0.023724 0.932308 0.360390
218.383127 -1.401660 -8.412885 7.610611 -0.016000 0.018543 0.931837 0.362049
218.420068 -1.401606 -8.355681 7.606498 -0.013215 0.018478 0.931658 0.362627
218.484552 -1.401568 -8.257194 7.604268 -0.007585 0.021815 0.931032 0.364207
218.517689 -1.402018 -8.208083 7.604151 -0.004506 0.025188 0.930809 0.364608
218.586363 -1.403619 -8.105675 7.603220 0.013272 0.034754 0.929973 0.365741
218.621988 -1.404078 -8.050316 7.603000 0.028262 0.038932 0.929263 0.366273
218.682671 -1.404181 -7.959696 7.607521 0.054404 0.042130 0.927285 0.367978
218.716173 -1.401936 -7.911515 7.607048 0.062098 0.041509 0.926578 0.368611
218.786455 -1.391525 -7.812681 7.605537 0.066229 0.036734 0.925995 0.369862
218.822201 -1.387765 -7.762148 7.605606 0.065253 0.033576 0.926177 0.369879
218.887552 -1.371098 -7.673773 7.594246 0.052096 0.029263 0.926975 0.370335
218.920134 -1.358823 -7.632449 7.592901 0.039413 0.028586 0.927664 0.370228
218.984695 -1.332609 -7.555040 7.585016 0.015649 0.030222 0.928730 0.369192
219.017835 -1.321198 -7.515737 7.583699 0.006612 0.032685 0.929131 0.368244
219.053629 -1.311778 -7.476217 7.579894 0.000912 0.035956 0.929531 0.366986
219.115644 -1.288622 -7.397789 7.575175 -0.003518 0.042409 0.930082 0.364878
219.151740 -1.278062 -7.355847 7.574651 -0.004591 0.044706 0.930468 0.363606
219.216090 -1.252333 -7.272495 7.578039 0.001033 0.044148 0.930810 0.362825
219.282055 -1.229451 -7.172033 7.584208 0.010360 0.028271 0.931294 0.363021
219.317374 -1.206191 -7.115715 7.586376 0.009347 0.018332 0.931237 0.363834
219.356339 -1.185619 -7.062623 7.584499 0.006468 0.015601 0.930597 0.365656
219.414982 -1.153543 -6.983344 7.580069 -0.003611 0.026305 0.929071 0.368947
219.482634 -1.117364 -6.896320 7.569709 -0.025753 0.035510 0.928719 0.368181
219.519674 -1.098210 -6.850710 7.563804 -0.044034 0.033949 0.928876 0.366194
219.583059 -1.069028 -6.774042 7.552370 -0.087482 0.019686 0.927967 0.361714
219.649406 -1.040455 -6.686745 7.547345 -0.130039 -0.002385 0.924814 0.357497
219.682367 -1.040576 -6.652046 7.547668 -0.146497 -0.012571 0.922722 0.356320
219.748965 -1.041382 -6.573298 7.548648 -0.168465 -0.028141 0.919108 0.355062
219.781769 -1.049524 -6.536685 7.553809 -0.170750 -0.032705 0.918221 0.355871
219.852655 -1.074883 -6.448995 7.554218 -0.148457 -0.022362 0.919874 0.362344
219.881997 -1.093704 -6.415619 7.557520 -0.126998 -0.007465 0.921572 0.366771
219.949734 -1.137826 -6.329469 7.568762 -0.067895 0.034618 0.924410 0.373708
219.982887 -1.155240 -6.283312 7.575018 -0.035056 0.055265 0.924606 0.375262
220.019890 -1.156551 -6.211338 7.578742 -0.004981 0.074902 0.923729 0.375618
220.084106 -1.182022 -6.119001 7.584559 0.030364 0.101938 0.921471 0.373602
220.151533 -1.190552 -6.013595 7.587369 0.033240 0.104282 0.922172 0.370970
220.182244 -1.190207 -5.961933 7.586713 0.027323 0.097972 0.923319 0.370319
220.216090 -1.192502 -5.911485 7.586588 0.018411 0.088867 0.924702 0.369716
220.282844 -1.197495 -5.815321 7.587346 0.004605 0.069094 0.926552 0.369738
220.350213 -1.201694 -5.718602 7.595213 0.011373 0.053080 0.926594 0.372125
220.385705 -1.200299 -5.667357 7.594004 0.011662 0.046932 0.926328 0.373601
220.448759 -1.192835 -5.573974 7.591667 -0.006958 0.026066 0.926618 0.375036
220.516618 -1.188198 -5.480170 7.600883 -0.012301 -0.016913 0.926899 0.374727
220.552340 -1.184361 -5.428648 7.608172 -0.008542 -0.040927 0.926166 0.374792
220.618571 -1.176434 -5.341763 7.619212 0.002166 -0.086781 0.922901 0.375125
220.682893 -1.161634 -5.261994 7.630431 0.012366 -0.122818 0.918686 0.375204
220.715445 -1.152248 -5.223295 7.634688 0.016220 -0.135626 0.916847 0.375146
220.784076 -1.134385 -5.164038 7.640812 0.021996 -0.154143 0.913929 0.374821
220.816842 -1.133483 -5.148407 7.638094 0.022228 -0.159056 0.912985 0.375053
220.883685 -1.128713 -5.130107 7.633005 0.012760 -0.148083 0.913492 0.378737
220.915485 -1.129670 -5.129034 7.624540 0.005407 -0.129709 0.915154 0.381628
220.982185 -1.127914 -5.133697 7.606259 -0.012089 -0.075707 0.918652 0.387558
221.050063 -1.127433 -5.145152 7.590542 -0.029883 -0.011232 0.919498 0.391797
221.083776 -1.126551 -5.152785 7.583679 -0.038054 0.021154 0.918544 0.392914
221.149699 -1.121463 -5.161481 7.572098 -0.050559 0.078996 0.914791 0.392888
221.185992 -1.122632 -5.168364 7.570553 -0.052342 0.100936 0.912897 0.392034
221.250277 -1.115149 -5.160513 7.572126 -0.047815 0.129650 0.910485 0.389770
221.282740 -1.111395 -5.150598 7.572194 -0.048012 0.135290 0.910288 0.388287
221.349709 -1.098199 -5.115613 7.572226 -0.054217 0.124776 0.913005 0.384595
221.384421 -1.090592 -5.091742 7.574142 -0.059569 0.108175 0.915563 0.382746
221.452243 -1.066387 -5.026732 7.580835 -0.069841 0.066076 0.919526 0.381087
221.519059 -1.048608 -4.960183 7.590404 -0.068971 0.028119 0.921259 0.381751
221.552439 -1.038238 -4.921275 7.597708 -0.066474 0.011582 0.921653 0.382104
221.619199 -1.024847 -4.853978 7.606039 -0.065228 -0.011927 0.921529 0.382605
221.685107 -1.020139 -4.798997 7.607968 -0.064530 -0.021557 0.921234 0.383014
221.722267 -1.023366 -4.772089 7.604988 -0.063769 -0.022665 0.921378 0.382729
221.783063 -1.022547 -4.724562 7.604602 -0.064614 -0.019578 0.921737 0.381893
221.816563 -1.025898 -4.702450 7.603432 -0.065201 -0.015815 0.922039 0.381238
221.851161 -1.029093 -4.678564 7.603997 -0.063410 -0.011138 0.922442 0.380732
221.916139 -1.034830 -4.630230 7.609703 -0.043564 0.001587 0.923732 0.380552
221.949140 -1.039049 -4.606584 7.614116 -0.029581 0.007582 0.924550 0.379835
221.982195 -1.036723 -4.575311 7.616695 -0.020315 0.011381 0.925388 0.378305
222.049125 -1.031553 -4.517644 7.613682 -0.025607 0.015456 0.926707 0.374594
222.085053 -1.023663 -4.482953 7.611247 -0.035923 0.017421 0.927043 0.372824
222.150487 -1.018379 -4.429828 7.609116 -0.052253 0.019439 0.927275 0.370207
222.252851 -1.012328 -4.342617 7.605952 -0.068342 0.023837 0.926865 0.368350
222.282095 -1.017649 -4.323101 7.605612 -0.070496 0.025550 0.926606 0.368481
222.348778 -1.026708 -4.270159 7.604668 -0.069321 0.026302 0.926558 0.368772
222.382051 -1.033022 -4.246366 7.606060 -0.071570 0.026641 0.926174 0.369283
222.449571 -1.042823 -4.191919 7.600839 -0.081928 0.033781 0.924660 0.370339
222.482109 -1.051679 -4.167837 7.602579 -0.078966 0.036622 0.924516 0.371069
222.515787 -1.062215 -4.138124 7.607609 -0.065481 0.038561 0.925062 0.372136
222.550571 -1.070098 -4.101506 7.615966 -0.044452 0.038829 0.925902 0.373124
222.586791 -1.068153 -4.047984 7.624219 -0.021771 0.037163 0.926500 0.373823
222.653230 -1.075489 -3.976073 7.635771 0.011646 0.038617 0.926186 0.374903
222.718436 -1.077506 -3.911475 7.638769 0.019758 0.041692 0.926076 0.374507
222.753452 -1.068902 -3.866872 7.638235 0.014957 0.041180 0.926310 0.374206
222.784085 -1.066082 -3.837232 7.633921 0.006567 0.040439 0.926477 0.374115
222.852864 -1.061220 -3.777204 7.624822 -0.012472 0.035793 0.926887 0.373421
222.916772 -1.053271 -3.719531 7.624072 -0.022659 0.037124 0.925823 0.375447
222.985107 -1.042752 -3.656502 7.625018 -0.016360 0.057558 0.923580 0.378708
223.017097 -1.039510 -3.627582 7.626191 -0.010420 0.072411 0.922268 0.379565
223.050007 -1.033897 -3.595815 7.624860 -0.004252 0.087650 0.921014 0.379516
223.115607 -1.021993 -3.536675 7.625531 -0.000808 0.100111 0.921158 0.376092
223.185476 -0.996945 -3.461887 7.622488 -0.022625 0.079413 0.924971 0.370958
223.216787 -0.984723 -3.429625 7.625195 -0.039996 0.058427 0.926931 0.368491
223.253293 -0.966523 -3.385051 7.626993 -0.059859 0.034544 0.927807 0.366602
223.315650 -0.937598 -3.317083 7.622061 -0.103368 -0.006442 0.925593 0.364076
223.382543 -0.922123 -3.251498 7.618986 -0.141193 -0.029948 0.920158 0.363974
223.416714 -0.918569 -3.220186 7.618735 -0.154077 -0.029771 0.917405 0.365708
223.485379 -0.921217 -3.153784 7.615183 -0.158604 0.001738 0.914016 0.373385
223.551660 -0.940345 -3.091607 7.614455 -0.137960 0.052492 0.913348 0.379484
223.615051 -0.977971 -3.037137 7.624359 -0.095795 0.081276 0.916332 0.380203
223.682251 -1.008118 -2.950466 7.637097 -0.043399 0.092115 0.919199 0.380400
223.750101 -1.016988 -2.834774 7.648310 -0.005609 0.096535 0.919780 0.380335
223.783214 -1.019023 -2.777753 7.650150 0.004397 0.100517 0.919336 0.380392
223.849433 -1.022536 -2.678515 7.651593 0.007179 0.104294 0.919885 0.377999
223.884850 -1.015064 -2.616933 7.652972 0.000109 0.097528 0.921333 0.376342
223.916461 -1.013060 -2.569089 7.653538 -0.006555 0.086350 0.922981 0.374975
223.985657 -1.006716 -2.465478 7.659260 -0.008734 0.056287 0.925811 0.373671
224.015534 -1.000649 -2.419460 7.662068 -0.010132 0.042414 0.926553 0.373629
224.085192 -0.984887 -2.312858 7.662678 -0.025574 0.023359 0.927092 0.373231
224.120424 -0.973736 -2.256269 7.662563 -0.035552 0.015435 0.927272 0.372377
224.182634 -0.961930 -2.167934 7.661837 -0.045691 0.001668 0.927107 0.371998
224.219866 -0.954739 -2.115145 7.661880 -0.046803 -0.003520 0.927262 0.371460
224.252065 -0.952453 -2.075395 7.661573 -0.049682 -0.007807 0.927218 0.371130
224.317542 -0.943468 -1.991793 7.657140 -0.067608 -0.013778 0.926472 0.369984
224.382170 -0.933521 -1.909110 7.654905 -0.081492 -0.011478 0.925310 0.370173
224.421731 -0.931950 -1.865153 7.651895 -0.083125 -0.005396 0.925106 0.370458
224.449297 -0.931611 -1.829914 7.651889 -0.081583 0.002468 0.924796 0.371604
224.515836 -0.931155 -1.748627 7.654904 -0.069620 0.018598 0.925180 0.372625
224.552407 -0.934294 -1.704308 7.655965 -0.061335 0.022988 0.925700 0.372543
224.622542 -0.937544 -1.625060 7.657968 -0.055817 0.021861 0.926725 0.370928
224.648690 -0.936924 -1.594106 7.657142 -0.062514 0.018074 0.926782 0.369921
224.720631 -0.940206 -1.515265 7.660893 -0.076853 0.008759 0.926476 0.368318
224.750266 -0.942406 -1.479443 7.668216 -0.074687 0.005857 0.926407 0.368995
224.825414 -0.952784 -1.392337 7.679008 -0.057536 0.003595 0.927078 0.370409
224.849855 -0.956323 -1.363550 7.687668 -0.050925 0.004778 0.927237 0.370966
224.919615 -0.972281 -1.287153 7.692293 -0.039981 0.009404 0.927812 0.370780
224.949547 -0.975849 -1.251524 7.698891 -0.036607 0.012746 0.927818 0.371013
225.016209 -0.986528 -1.179540 7.698293 -0.044580 0.024547 0.927218 0.371048
225.054546 -0.991253 -1.137665 7.692999 -0.050988 0.033084 0.926599 0.371107
225.119289 -1.005243 -1.084083 7.695044 -0.058203 0.051739 0.925112 0.371623
225.151117 -1.013243 -1.053916 7.696300 -0.057573 0.060194 0.924533 0.371888
225.215553 -1.026030 -0.987207 7.702118 -0.053523 0.072434 0.923878 0.371938
225.249783 -1.035517 -0.956473 7.710428 -0.048118 0.073481 0.924291 0.371445
225.315207 -1.047369 -0.881094 7.724095 -0.029334 0.066843 0.925810 0.370873
225.421357 -1.062134 -0.772309 7.725233 -0.030660 0.047801 0.927831 0.368653
225.449801 -1.066199 -0.749345 7.722054 -0.039524 0.041869 0.928111 0.367824
225.515969 -1.071584 -0.681337 7.722716 -0.052967 0.033786 0.927938 0.367403
225.583526 -1.077313 -0.611716 7.719384 -0.061130 0.040392 0.926168 0.369926
225.650312 -1.082575 -0.540805 7.712850 -0.074156 0.061323 0.923508 0.371313
225.682447 -1.085750 -0.504282 7.709318 -0.076987 0.070993 0.922581 0.371318
225.749235 -1.094227 -0.425632 7.705304 -0.082375 0.076440 0.922655 0.368889
225.785779 -1.098010 -0.380961 7.703935 -0.091075 0.071070 0.923072 0.366867
225.851422 -1.111289 -0.298083 7.707094 -0.092222 0.051064 0.925159 0.364647
225.885414 -1.120224 -0.253793 7.712917 -0.079875 0.040429 0.926390 0.365770
225.949940 -1.140559 -0.172439 7.721163 -0.063529 0.027078 0.926843 0.369043
226.022034 -1.158262 -0.080632 7.715419 -0.071771 0.039147 0.925045 0.370957
226.053269 -1.164893 -0.048028 7.713323 -0.077457 0.048963 0.924123 0.370945
226.115928 -1.190208 0.024888 7.709861 -0.078376 0.064281 0.923273 0.370529
226.150019 -1.206150 0.064672 7.709288 -0.067933 0.071830 0.923332 0.371058
226.217034 -1.235444 0.153616 7.713050 -0.038457 0.083537 0.923498 0.372416
226.286419 -1.259015 0.248689 7.714512 -0.027931 0.080928 0.924662 0.371039
226.319808 -1.267160 0.298199 7.712301 -0.027922 0.072879 0.925628 0.370301
226.385219 -1.283413 0.398160 7.712593 -0.030744 0.057024 0.926769 0.370002
226.419916 -1.289964 0.451054 7.714821 -0.028009 0.052351 0.927032 0.370253
226.450178 -1.299394 0.492315 7.719941 -0.019369 0.049373 0.927146 0.370928
226.482544 -1.310326 0.531075 7.725209 -0.009233 0.045707 0.927296 0.371413
226.549194 -1.325070 0.617443 7.726999 -0.002602 0.046337 0.926655 0.373036
226.583018 -1.330263 0.661643 7.725271 -0.004575 0.052932 0.926092 0.373538
226.650194 -1.338678 0.744471 7.714223 -0.019985 0.069484 0.925221 0.372476
226.684817 -1.339689 0.788828 7.710037 -0.035458 0.072618 0.925139 0.370926
226.750465 -1.340861 0.873830 7.701565 -0.064861 0.068659 0.925359 0.367138
226.783674 -1.343253 0.918147 7.697626 -0.072834 0.065292 0.925308 0.366384
226.815786 -1.340848 0.959055 7.700302 -0.076070 0.062857 0.925163 0.366519
226.883904 -1.348865 1.050029 7.703552 -0.079006 0.056561 0.925250 0.366703
226.916132 -1.354007 1.091955 7.703441 -0.084655 0.051594 0.925181 0.366350
226.982240 -1.368893 1.179052 7.706780 -0.085926 0.047052 0.924882 0.367419
227.057498 -1.385772 1.289555 7.710057 -0.063979 0.047554 0.925602 0.370007
227.121992 -1.398800 1.390709 7.714370 -0.046955 0.051828 0.925378 0.372537
227.154518 -1.405985 1.438183 7.714981 -0.041938 0.056914 0.925050 0.373209
227.185518 -1.412470 1.483902 7.713968 -0.038719 0.062608 0.924707 0.373495
227.251168 -1.426484 1.574357 7.712977 -0.035359 0.067528 0.925093 0.372011
227.286124 -1.436038 1.609630 7.709309 -0.037770 0.066733 0.925610 0.370630
227.354947 -1.446160 1.698365 7.704585 -0.048068 0.062116 0.926766 0.367337
227.381685 -1.450976 1.732607 7.703383 -0.052555 0.059158 0.927077 0.366424
227.452988 -1.461978 1.827484 7.705269 -0.055348 0.050683 0.928144 0.364576
227.482300 -1.467284 1.865921 7.709247 -0.051239 0.046336 0.928530 0.364772
227.550877 -1.479196 1.958238 7.714853 -0.042432 0.036770 0.929589 0.364297
227.622487 -1.488715 2.049910 7.715064 -0.045374 0.025307 0.930033 0.363784
227.652560 -1.493444 2.084712 7.711218 -0.050170 0.023260 0.929720 0.364091
227.715483 -1.501679 2.164819 7.710419 -0.054000 0.029056 0.929006 0.364950
227.784846 -1.510614 2.248925 7.708640 -0.053018 0.043327 0.928046 0.366119
227.819410 -1.514356 2.291134 7.702886 -0.058773 0.052046 0.927492 0.365507
227.852149 -1.516801 2.332189 7.701387 -0.065319 0.059018 0.927186 0.364112
227.916107 -1.527458 2.409319 7.699358 -0.067343 0.069243 0.927436 0.361294
227.954032 -1.536996 2.444141 7.697587 -0.067017 0.071696 0.928110 0.359139
228.018908 -1.547299 2.515445 7.694285 -0.076879 0.069869 0.928864 0.355556
228.083224 -1.558125 2.591939 7.689175 -0.092866 0.069109 0.928480 0.352881
228.150500 -1.571557 2.678442 7.686988 -0.097353 0.065071 0.929303 0.350262
228.219659 -1.589507 2.774756 7.687480 -0.088735 0.061818 0.930731 0.349349
228.284858 -1.609642 2.868423 7.692029 -0.075275 0.058069 0.932153 0.349361
228.321009 -1.619595 2.920925 7.692024 -0.070596 0.057031 0.932606 0.349299
228.383947 -1.638161 3.009036 7.690060 -0.072246 0.053276 0.933181 0.348017
228.418885 -1.648822 3.055681 7.690128 -0.074845 0.051076 0.933448 0.347079
228.482362 -1.670807 3.139382 7.690531 -0.074304 0.049499 0.933769 0.346560
228.515450 -1.684487 3.181959 7.691323 -0.072021 0.050062 0.933972 0.346414
228.583999 -1.709297 3.271797 7.689921 -0.068719 0.050845 0.934426 0.345747
228.615256 -1.721364 3.311151 7.689551 -0.068422 0.050437 0.934604 0.345385
228.649160 -1.733676 3.353110 7.689067 -0.067205 0.050630 0.934827 0.344991
228.716468 -1.758799 3.445184 7.691809 -0.056990 0.053978 0.935548 0.344368
228.752525 -1.771396 3.497506 7.693857 -0.048960 0.054980 0.936209 0.343647
228.817640 -1.793910 3.588043 7.696819 -0.040877 0.056290 0.937103 0.342050
228.851475 -1.802899 3.635313 7.695348 -0.044320 0.057832 0.937263 0.340925
228.916738 -1.819778 3.718411 7.688687 -0.065708 0.058876 0.937161 0.337557
228.985316 -1.840579 3.805438 7.686938 -0.077281 0.059219 0.937078 0.335270
229.016529 -1.851931 3.845925 7.685338 -0.076090 0.060218 0.937159 0.335137
229.083534 -1.876017 3.932841 7.685620 -0.074497 0.060718 0.937331 0.334925
229.115444 -1.887373 3.973095 7.684651 -0.074902 0.060741 0.937347 0.334784
229.148842 -1.900516 4.015828 7.685590 -0.073503 0.061109 0.937524 0.334531
229.183285 -1.913928 4.059191 7.686900 -0.069345 0.060096 0.938118 0.333939
229.216064 -1.925599 4.100827 7.688529 -0.063638 0.056551 0.939179 0.332709
229.287996 -1.953936 4.196597 7.693075 -0.047981 0.046490 0.941268 0.330985
229.316865 -1.966117 4.233468 7.697364 -0.038190 0.045034 0.941798 0.330954
229.384176 -1.992797 4.318757 7.704305 -0.015594 0.050721 0.941929 0.331593
229.420193 -2.005135 4.358725 7.704440 -0.009344 0.059591 0.941493 0.331591
229.455449 -2.014609 4.395131 7.699592 -0.010812 0.072150 0.940516 0.331825
229.519719 -2.030470 4.464893 7.689919 -0.029350 0.095137 0.938904 0.329466
229.554069 -2.036914 4.501068 7.684816 -0.039092 0.100743 0.938539 0.327821
229.620570 -2.048160 4.580324 7.678263 -0.061330 0.096429 0.938963 0.324481
229.656126 -2.055036 4.625387 7.677962 -0.071556 0.086060 0.939840 0.322760
229.715992 -2.065056 4.704494 7.677842 -0.072144 0.070028 0.940382 0.324921
229.749774 -2.072399 4.749455 7.677250 -0.064541 0.070490 0.940179 0.327001
229.816875 -2.089830 4.839480 7.685233 -0.041372 0.082386 0.939214 0.330723
229.849321 -2.098100 4.880540 7.688322 -0.027158 0.090094 0.938667 0.331736
229.886183 -2.102278 4.927102 7.687884 -0.016115 0.096302 0.938263 0.331856
229.951232 -2.107431 5.016278 7.683593 -0.019158 0.096746 0.938815 0.329998
230.015768 -2.106988 5.097708 7.671500 -0.052289 0.081760 0.940622 0.325285
230.082383 -2.106918 5.191688 7.665371 -0.081584 0.062645 0.941474 0.321010
230.116631 -2.109076 5.245685 7.666528 -0.087766 0.056282 0.941465 0.320583
230.182385 -2.126644 5.342638 7.671215 -0.090075 0.048001 0.941625 0.320818
230.250998 -2.144224 5.436286 7.671155 -0.086765 0.044428 0.942740 0.318967
230.358544 -2.174536 5.618842 7.679197 -0.045884 0.037240 0.947792 0.313366
230.416766 -2.198845 5.688408 7.693996 -0.009455 0.039904 0.950137 0.309124
230.483647 -2.222172 5.755149 7.693270 -0.002273 0.053324 0.952170 0.300873
230.549703 -2.240469 5.817078 7.683977 -0.030084 0.059449 0.955014 0.288978
230.615847 -2.257683 5.893468 7.675168 -0.055101 0.048866 0.958088 0.276846
230.683392 -2.278313 5.962129 7.670454 -0.056868 0.041514 0.959972 0.271103
230.752321 -2.306077 6.050395 7.683127 -0.038440 0.044276 0.961471 0.268579
230.782376 -2.320866 6.085506 7.687322 -0.028054 0.049039 0.961991 0.267173
230.850695 -2.352680 6.162546 7.692606 -0.011183 0.051093 0.963969 0.260821
230.882728 -2.366591 6.196886 7.697681 -0.000402 0.046164 0.965242 0.257249
230.953826 -2.397795 6.283061 7.708588 0.024707 0.028193 0.967550 0.249883
230.982742 -2.409319 6.312749 7.711245 0.029432 0.015485 0.968431 0.247053
231.057396 -2.433936 6.395118 7.710140 0.012611 -0.010614 0.969838 0.243194
231.119071 -2.450664 6.459282 7.697277 -0.013541 -0.016336 0.970058 0.241946
231.155536 -2.460368 6.495975 7.693657 -0.020268 -0.011185 0.969982 0.242074
231.215758 -2.482545 6.553262 7.683704 -0.026246 0.010119 0.969571 0.243190
231.283045 -2.509781 6.614229 7.675691 -0.039177 0.037849 0.968400 0.243380
231.349818 -2.537209 6.699105 7.671320 -0.048455 0.062708 0.966920 0.242455
231.382639 -2.552045 6.743664 7.669780 -0.049571 0.069289 0.966698 0.241325
231.449262 -2.584450 6.830652 7.673314 -0.041937 0.066538 0.967738 0.239369
231.515880 -2.619780 6.910265 7.678196 -0.025697 0.062736 0.968271 0.240531
231.582133 -2.654260 6.983060 7.681732 -0.014025 0.061052 0.968461 0.241162
231.651827 -2.684789 7.064974 7.678674 -0.013269 0.060764 0.968811 0.239869
231.715769 -2.712569 7.140132 7.678709 -0.016064 0.057162 0.969597 0.237395
231.749080 -2.727528 7.176145 7.679419 -0.016869 0.055347 0.969971 0.236237
231.819648 -2.758075 7.253545 7.681272 -0.012837 0.048813 0.971051 0.233478
231.850361 -2.772234 7.284780 7.686160 -0.004689 0.044302 0.971512 0.232765
231.916585 -2.797927 7.357664 7.691582 0.009139 0.037911 0.971991 0.231762
231.952317 -2.810316 7.395455 7.692447 0.012719 0.035064 0.972299 0.230746
232.019406 -2.830317 7.461371 7.693794 0.021905 0.033314 0.972507 0.229435
232.051433 -2.838810 7.490880 7.694860 0.023296 0.033986 0.972650 0.228591
232.088765 -2.847628 7.524848 7.697083 0.020057 0.032631 0.973097 0.227191
232.119289 -2.853220 7.552953 7.695719 0.013546 0.028216 0.973707 0.225644
232.182833 -2.861397 7.606117 7.688765 -0.004384 0.016784 0.974450 0.223933
232.216121 -2.865888 7.638633 7.686848 -0.013027 0.010784 0.974620 0.223224
232.251541 -2.872097 7.670820 7.688209 -0.019048 0.004513 0.974705 0.222638
232.315681 -2.882109 7.733292 7.687348 -0.023968 0.004859 0.974299 0.223929
232.353907 -2.887429 7.761476 7.682660 -0.029528 0.015946 0.973705 0.225326
232.386179 -2.893337 7.781992 7.674844 -0.038497 0.034018 0.972477 0.227266
232.417001 -2.903852 7.802194 7.667964 -0.048519 0.056728 0.970729 0.228283
232.450353 -2.913025 7.827131 7.666832 -0.052555 0.081439 0.968745 0.228340
232.517564 -2.931670 7.887007 7.670185 -0.040031 0.122202 0.965376 0.226965
232.554124 -2.941292 7.920391 7.672087 -0.031179 0.133359 0.964569 0.225499
232.653083 -2.967767 8.033778 7.678826 -0.023435 0.121692 0.967402 0.220851
232.715621 -2.979858 8.111090 7.676926 -0.041055 0.091625 0.970861 0.217596
232.750730 -2.985958 8.153577 7.680331 -0.053073 0.074461 0.972107 0.215978
232.819197 -3.002849 8.255180 7.685306 -0.065894 0.049487 0.972959 0.215776
232.849658 -3.010775 8.294851 7.684497 -0.066261 0.042311 0.973009 0.216962
232.917194 -3.033683 8.390479 7.688097 -0.060383 0.036574 0.973073 0.219422
232.949730 -3.046467 8.436751 7.688704 -0.054237 0.038260 0.973062 0.220781
233.015886 -3.075634 8.516996 7.697168 -0.037924 0.046805 0.973074 0.222480
233.082546 -3.104014 8.597813 7.698951 -0.029269 0.053301 0.973111 0.222167
233.115530 -3.115821 8.637444 7.699838 -0.029360 0.053508 0.973427 0.220714
233.149574 -3.129060 8.674970 7.697468 -0.031280 0.050166 0.974050 0.218477
233.217125 -3.155028 8.764004 7.697392 -0.039285 0.031894 0.975998 0.211820
233.251502 -3.168925 8.813346 7.695623 -0.044073 0.018714 0.976879 0.208361
233.317358 -3.197405 8.898682 7.695603 -0.050163 0.005516 0.977249 0.206002
233.354358 -3.214270 8.945013 7.695526 -0.049982 0.011169 0.977081 0.206617
233.416541 -3.245415 9.014406 7.687671 -0.054709 0.030337 0.976310 0.207138
233.450970 -3.261791 9.053683 7.683073 -0.060709 0.037278 0.975970 0.205930
233.484157 -3.278671 9.091926 7.679629 -0.066307 0.041470 0.975701 0.204675
233.551079 -3.317077 9.173351 7.682256 -0.054768 0.048026 0.976656 0.202081
233.583132 -3.335421 9.210360 7.690733 -0.038575 0.045818 0.977851 0.200549
233.650702 -3.379965 9.297037 7.701779 -0.004445 0.039276 0.979094 0.199533
233.724300 -3.420549 9.393713 7.705464 0.011005 0.035328 0.979399 0.198515
233.784801 -3.452382 9.472394 7.707450 0.015090 0.032561 0.979373 0.198848
233.849588 -3.479550 9.551104 7.703658 0.002300 0.040710 0.979018 0.199653
233.882679 -3.493498 9.596196 7.702411 -0.002742 0.051712 0.978330 0.200471
233.950761 -3.517795 9.677254 7.697660 -0.005324 0.082478 0.976070 0.201138
233.982283 -3.527176 9.717190 7.697910 -0.006865 0.093667 0.975260 0.200119
234.049428 -3.547151 9.795409 7.696926 -0.011538 0.101895 0.975098 0.196640
234.119562 -3.567595 9.882717 7.697511 -0.013890 0.094458 0.976373 0.193859
234.150930 -3.576490 9.922239 7.700326 -0.013505 0.085338 0.977416 0.192857
234.183003 -3.585084 9.965378 7.704643 -0.011437 0.071814 0.978677 0.192104
234.216912 -3.593023 10.011831 7.708684 -0.007835 0.053281 0.980006 0.191543
234.282377 -3.608632 10.103560 7.714891 -0.005694 0.016566 0.981027 0.193079
234.318151 -3.616506 10.152086 7.713332 -0.014031 0.003261 0.980884 0.194058
234.352149 -3.622873 10.198960 7.709266 -0.028487 -0.003987 0.980312 0.195348
234.415183 -3.636884 10.282860 7.697830 -0.058199 -0.002005 0.978768 0.196523
234.449994 -3.644897 10.326091 7.693914 -0.064908 0.003826 0.978341 0.196524
234.517436 -3.667046 10.407953 7.691611 -0.067443 0.013220 0.978353 0.195198
234.549663 -3.681044 10.447354 7.694078 -0.066125 0.015106 0.978701 0.193764
234.615301 -3.713142 10.524541 7.700062 -0.053437 0.015406 0.980143 0.190335
234.682328 -3.749398 10.601116 7.708144 -0.034089 0.010115 0.981936 0.185841
234.715473 -3.768960 10.637951 7.715282 -0.020858 0.009725 0.982612 0.184242
234.782672 -3.805386 10.715133 7.724291 0.007371 0.015451 0.983276 0.181317
234.816732 -3.823736 10.751013 7.725819 0.013889 0.016742 0.983493 0.179634
234.882947 -3.854016 10.818170 7.721117 0.006449 0.026931 0.983545 0.178530
234.954744 -3.881638 10.887195 7.707736 -0.020882 0.058456 0.982015 0.178308
234.985894 -3.894117 10.912125 7.700947 -0.033387 0.076103 0.980531 0.177914
235.052814 -3.922125 10.975983 7.697616 -0.032677 0.103483 0.978452 0.175655
235.085100 -3.935919 11.006707 7.699357 -0.026710 0.108645 0.978250 0.174669
235.154701 -3.965837 11.088790 7.701049 -0.022784 0.102833 0.979436 0.172079
235.182531 -3.978357 11.116583 7.707139 -0.020412 0.095785 0.980290 0.171581
235.220320 -3.995034 11.162012 7.708431 -0.016999 0.085845 0.981481 0.170401
235.286714 -4.023633 11.255898 7.711870 -0.017443 0.053712 0.984340 0.166988
235.315858 -4.034462 11.292044 7.712662 -0.021660 0.035316 0.985285 0.165822
235.382887 -4.061068 11.381974 7.708003 -0.043061 0.010047 0.985565 0.163419
235.415510 -4.071345 11.420162 7.705143 -0.056814 0.003987 0.985074 0.162437
235.486769 -4.103850 11.509648 7.701241 -0.065538 0.006305 0.984830 0.160548
235.520907 -4.124121 11.557499 7.702029 -0.060082 0.011545 0.985196 0.160142
235.552582 -4.144691 11.606731 7.703223 -0.052723 0.016105 0.985666 0.159445
235.615782 -4.187386 11.686489 7.707768 -0.041116 0.018039 0.986588 0.156937
235.649860 -4.209625 11.724304 7.712554 -0.034620 0.014944 0.987129 0.155416
235.684548 -4.234613 11.762325 7.717961 -0.025245 0.011755 0.987556 0.154782
235.749988 -4.282709 11.839118 7.723551 -0.010010 0.011808 0.987868 0.154520
235.817011 -4.328209 11.915336 7.724045 -0.007925 0.027473 0.987619 0.154242
235.882043 -4.372231 11.983808 7.724104 -0.006896 0.047522 0.987386 0.150876
235.919531 -4.393953 12.024162 7.722289 -0.008346 0.054561 0.987594 0.147011
235.986062 -4.434248 12.095775 7.720636 -0.018072 0.051655 0.989122 0.136539
236.019618 -4.454601 12.130631 7.723271 -0.018831 0.044018 0.990264 0.130710
236.083464 -4.495315 12.208010 7.729648 -0.013226 0.027790 0.992174 0.121012
236.116265 -4.517239 12.249265 7.732770 -0.012072 0.020447 0.992929 0.116307
236.154603 -4.541905 12.297761 7.735973 -0.012431 0.014227 0.993586 0.111492
236.183526 -4.562199 12.334014 7.737057 -0.013639 0.010140 0.994012 0.107943
236.250270 -4.606930 12.417279 7.740896 -0.011994 0.005188 0.995052 0.098488
236.316176 -4.649891 12.495847 7.743339 -0.008604 0.002360 0.995969 0.089255
236.349279 -4.673563 12.536481 7.746884 -0.008313 0.001257 0.996372 0.084684
236.427342 -4.717424 12.616188 7.742800 -0.006519 0.004242 0.997042 0.076471
236.483097 -4.754357 12.668397 7.744227 -0.011038 0.007299 0.997479 0.069719
236.549859 -4.797282 12.742823 7.741926 -0.027507 0.008045 0.997634 0.062486
236.582523 -4.821645 12.790493 7.740985 -0.037857 0.007887 0.997500 0.059150
236.649429 -4.872998 12.897828 7.741968 -0.050587 0.009626 0.997255 0.053202
236.682447 -4.902134 12.959493 7.743577 -0.053135 0.012006 0.997207 0.051103
236.749252 -4.954706 13.023976 7.746493 -0.050682 0.014640 0.997494 0.047150
236.815984 -5.009476 13.084361 7.752800 -0.040354 0.014422 0.998165 0.042785
236.849800 -5.036245 13.104084 7.755385 -0.033412 0.011520 0.998596 0.039461
236.885564 -5.066176 13.131176 7.759276 -0.026981 0.007708 0.998973 0.035585
236.950943 -5.121550 13.186195 7.764129 -0.016026 0.002502 0.999476 0.028027
237.017433 -5.175506 13.240458 7.766333 -0.015990 0.002659 0.999624 0.022124
237.050748 -5.202848 13.265708 7.765359 -0.020843 0.006513 0.999564 0.019871
237.115381 -5.256483 13.316377 7.764320 -0.032916 0.021469 0.999100 0.015976
237.150378 -5.284105 13.345183 7.763091 -0.038164 0.028589 0.998765 0.013921
237.219592 -5.343062 13.406415 7.764008 -0.041262 0.035870 0.998457 0.009725
237.251289 -5.371294 13.431147 7.767528 -0.037547 0.036938 0.998586 0.007221
237.282649 -5.400764 13.455101 7.771811 -0.032446 0.037054 0.998777 0.004315
237.350459 -5.465430 13.513755 7.781165 -0.019575 0.033332 0.999242 -0.004500
237.386941 -5.500326 13.544893 7.785756 -0.009562 0.030019 0.999461 -0.009263
237.419653 -5.531572 13.571821 7.789625 0.000531 0.026784 0.999544 -0.013956
237.482510 -5.590002 13.622054 7.797815 0.010618 0.019337 0.999468 -0.024003
237.515557 -5.619133 13.646248 7.798397 0.007749 0.016278 0.999404 -0.029433
237.549843 -5.647993 13.671180 7.796899 0.000760 0.014066 0.999281 -0.035212
237.615490 -5.703026 13.721321 7.793828 -0.014615 0.017002 0.998674 -0.046338
237.648999 -5.730028 13.748358 7.793350 -0.019239 0.021386 0.998198 -0.052652
237.717664 -5.789521 13.809013 7.793984 -0.023885 0.027314 0.997097 -0.066947
237.751164 -5.817902 13.835913 7.792263 -0.029108 0.025629 0.996413 -0.075209
237.816656 -5.875614 13.896904 7.786980 -0.051676 0.011491 0.994223 -0.093371
237.850441 -5.908023 13.929805 7.786406 -0.058231 0.002310 0.993021 -0.102530
237.917450 -5.977374 13.993250 7.790037 -0.053122 -0.011033 0.991496 -0.118290
237.949357 -6.012313 14.022118 7.793899 -0.046451 -0.017801 0.990812 -0.125765
238.018468 -6.087601 14.078256 7.797540 -0.041017 -0.033734 0.988714 -0.140085
238.087467 -6.162844 14.135243 7.799968 -0.034303 -0.038757 0.986756 -0.153733
238.116604 -6.197065 14.146447 7.806599 -0.022132 -0.037943 0.986053 -0.160531
238.152222 -6.238968 14.166466 7.812570 -0.009449 -0.035337 0.985325 -0.166721
238.182113 -6.272938 14.181502 7.817386 -0.000903 -0.030903 0.984677 -0.171624
238.282123 -6.387797 14.239757 7.822574 0.005416 0.001545 0.982568 -0.185817
238.316351 -6.423042 14.255281 7.822418 0.001558 0.013608 0.981607 -0.190419
238.384680 -6.497025 14.292786 7.815632 -0.017677 0.023871 0.979178 -0.200819
238.449941 -6.571782 14.331652 7.815327 -0.021903 0.021662 0.976966 -0.211159
238.482869 -6.608834 14.343770 7.817761 -0.018788 0.019859 0.976082 -0.215679
238.551671 -6.695407 14.386951 7.824383 -0.012985 0.014336 0.974334 -0.224274
238.619728 -6.787539 14.439894 7.832080 -0.011167 0.018174 0.972803 -0.230650
238.655581 -6.837146 14.475424 7.833674 -0.009972 0.022447 0.971869 -0.234240
238.720757 -6.926814 14.521274 7.842310 0.000606 0.024896 0.969866 -0.242361
238.783081 -7.005766 14.543645 7.848720 0.011780 0.021944 0.967635 -0.251121
238.816745 -7.047785 14.554840 7.849695 0.012491 0.015947 0.966350 -0.256433
238.882671 -7.127198 14.578936 7.845509 -0.000044 -0.002390 0.963610 -0.267300
238.918836 -7.168565 14.594841 7.839167 -0.011949 -0.013976 0.961596 -0.273852
238.983547 -7.252777 14.633419 7.834705 -0.023718 -0.032443 0.957010 -0.287258
239.017040 -7.298332 14.653349 7.836775 -0.018870 -0.035307 0.954979 -0.293960
239.086804 -7.391835 14.682417 7.841898 -0.002249 -0.037855 0.950919 -0.307108
239.116079 -7.432043 14.696115 7.843434 0.003192 -0.039303 0.948934 -0.313001
239.182431 -7.520521 14.715133 7.847437 0.012277 -0.038821 0.945278 -0.323715
239.215723 -7.564406 14.722169 7.849355 0.017525 -0.035549 0.943599 -0.328709
239.283814 -7.659813 14.754464 7.855927 0.025992 -0.019658 0.941061 -0.336663
239.316410 -7.707018 14.773644 7.856497 0.027520 -0.012867 0.939738 -0.340543
239.383083 -7.791350 14.787918 7.852534 0.022358 -0.005718 0.937350 -0.347625
239.451597 -7.877860 14.809939 7.841929 -0.000269 -0.009355 0.934865 -0.354881
239.482592 -7.918551 14.819134 7.839147 -0.006898 -0.012912 0.933448 -0.358414
239.553168 -8.015982 14.846239 7.838758 -0.001805 -0.014530 0.931411 -0.363673
239.585553 -8.064745 14.858571 7.838459 0.005250 -0.010549 0.931225 -0.364254
239.623338 -8.113275 14.860628 7.841113 0.014036 -0.002412 0.931099 -0.364488
239.682216 -8.189881 14.855695 7.850944 0.029914 0.020815 0.931082 -0.362985
239.751222 -8.286377 14.871909 7.852691 0.033689 0.048479 0.930486 -0.361540
239.815435 -8.377914 14.888248 7.857406 0.034081 0.067127 0.929496 -0.361066
239.850523 -8.423606 14.894398 7.856509 0.032981 0.071277 0.929041 -0.361545
239.918738 -8.509183 14.907670 7.850828 0.021132 0.066314 0.929093 -0.363239
239.949987 -8.543966 14.908452 7.846585 0.008869 0.058994 0.929326 -0.364410
239.982307 -8.578279 14.907082 7.841460 -0.004861 0.049501 0.929380 -0.365758
240.049859 -8.670306 14.931057 7.837160 -0.020634 0.031442 0.928842 -0.368563
240.086152 -8.732914 14.962339 7.841425 -0.020978 0.026121 0.928766 -0.369148
240.152299 -8.834305 14.994108 7.843245 -0.018306 0.013661 0.928793 -0.369895
240.219135 -8.940883 15.022453 7.839728 -0.021643 -0.008826 0.928207 -0.371329
240.249571 -8.983538 15.026131 7.841575 -0.017766 -0.012283 0.928368 -0.371034
240.317108 -9.082875 15.026941 7.850594 0.002923 -0.002691 0.929105 -0.369795
240.382684 -9.177095 15.024876 7.856842 0.016532 0.015364 0.929445 -0.368270
240.417005 -9.235855 15.039263 7.858964 0.018323 0.022934 0.929444 -0.367793
240.483400 -9.343138 15.059719 7.856287 0.014077 0.024347 0.929078 -0.368813
240.549128 -9.441944 15.071237 7.852852 0.008850 0.015789 0.928862 -0.369984
240.582965 -9.489671 15.072416 7.852092 0.008930 0.013862 0.929009 -0.369690
240.651757 -9.592640 15.079822 7.854933 0.013461 0.017570 0.929435 -0.368321
240.683495 -9.637326 15.076244 7.856259 0.015397 0.020087 0.929582 -0.367747
240.715790 -9.682985 15.072007 7.855753 0.016209 0.021642 0.929749 -0.367200
240.755685 -9.740445 15.075992 7.855322 0.017162 0.023854 0.929791 -0.366913
240.816626 -9.832853 15.085006 7.856610 0.021556 0.031715 0.930105 -0.365286
240.852332 -9.881288 15.085563 7.855908 0.024405 0.037087 0.930009 -0.364845
240.882632 -9.926727 15.088036 7.856492 0.026567 0.040672 0.930140 -0.363979
240.917439 -9.976663 15.093980 7.855586 0.027304 0.041786 0.929994 -0.364170
240.989884 -10.071975 15.103768 7.850160 0.020583 0.027320 0.929897 -0.366226
241.016765 -10.105957 15.103632 7.843769 0.013651 0.013744 0.930011 -0.367020
241.052179 -10.158119 15.110132 7.841297 0.007331 -0.000486 0.929818 -0.367945
241.118012 -10.257438 15.124030 7.839079 0.001845 -0.014548 0.929953 -0.367387
241.150336 -10.311696 15.135476 7.839782 0.002007 -0.015072 0.930237 -0.366644
241.183581 -10.363742 15.140358 7.839999 0.002588 -0.013242 0.930491 -0.366067
241.250264 -10.460512 15.143372 7.840248 0.003697 -0.005138 0.930655 -0.365842
241.283519 -10.507535 15.142463 7.841497 0.004094 0.000360 0.930747 -0.365642
241.317690 -10.553155 15.140528 7.840737 0.005098 0.006946 0.930720 -0.365632
241.383841 -10.649625 15.141628 7.842677 0.008157 0.019908 0.930654 -0.365268
241.419173 -10.694233 15.138754 7.842558 0.009906 0.025873 0.930510 -0.365217
241.449479 -10.738453 15.138765 7.845196 0.011724 0.030817 0.930609 -0.364526
241.489900 -10.791991 15.140282 7.845450 0.013168 0.034242 0.930591 -0.364216
241.553585 -10.878789 15.141562 7.846867 0.012283 0.032605 0.931239 -0.362738
241.586440 -10.923987 15.144861 7.845566 0.010589 0.029615 0.931675 -0.361928
241.616722 -10.982908 15.161086 7.846394 0.009078 0.026576 0.932158 -0.360960
241.649515 -11.040217 15.172867 7.847560 0.008794 0.024723 0.932582 -0.360003
241.683300 -11.105158 15.190842 7.848855 0.009733 0.022943 0.933000 -0.359012
241.753533 -11.213950 15.209296 7.853768 0.022557 0.015097 0.933108 -0.358569
241.783641 -11.261222 15.218197 7.854418 0.025138 0.015343 0.933743 -0.356730
241.819380 -11.310206 15.224009 7.854470 0.023830 0.021292 0.934326 -0.354985
241.852203 -11.355799 15.229855 7.855434 0.021417 0.030282 0.934637 -0.353665
241.882402 -11.404037 15.240608 7.856359 0.018753 0.038190 0.934675 -0.352947
241.951324 -11.505392 15.260675 7.856237 0.012551 0.046926 0.934160 -0.353533
241.984912 -11.553110 15.269494 7.856098 0.009199 0.046848 0.933803 -0.354589
242.018574 -11.595175 15.275706 7.855279 0.004206 0.041637 0.933613 -0.355832
242.051858 -11.633041 15.280665 7.852233 -0.003127 0.031085 0.933496 -0.357225
242.119102 -11.723632 15.303831 7.845355 -0.019561 0.004376 0.932918 -0.359530
242.150523 -11.771769 15.316842 7.843930 -0.024659 -0.004788 0.932650 -0.359907
242.183703 -11.823799 15.331226 7.845942 -0.026801 -0.009883 0.932562 -0.359878
242.218029 -11.881319 15.349188 7.848865 -0.025998 -0.009016 0.932678 -0.359658
242.250058 -11.932988 15.359511 7.849558 -0.022145 -0.002583 0.933080 -0.358977
242.283209 -11.988108 15.371261 7.851049 -0.018315 0.004106 0.933236 -0.358774
242.356194 -12.092439 15.390901 7.852627 -0.014937 0.016817 0.933145 -0.358795
242.388131 -12.135369 15.398186 7.853513 -0.011401 0.026067 0.933206 -0.358215
242.420453 -12.181372 15.404712 7.856973 -0.005568 0.037873 0.933065 -0.357664
242.451417 -12.226590 15.411171 7.861465 0.001987 0.051831 0.932707 -0.356886
242.516800 -12.320722 15.428357 7.871717 0.022460 0.081642 0.930547 -0.356248
242.550009 -12.370689 15.439217 7.876535 0.032663 0.092294 0.929191 -0.356397
242.582874 -12.421342 15.453591 7.878726 0.037836 0.096451 0.928424 -0.356784
242.617070 -12.466401 15.467824 7.877822 0.036525 0.092980 0.928398 -0.357908
242.686225 -12.561710 15.506546 7.872587 0.019865 0.068149 0.929855 -0.361014
242.717769 -12.612151 15.528159 7.871318 0.010463 0.053748 0.930392 -0.362453
242.752445 -12.659549 15.552031 7.867290 0.003013 0.040950 0.930629 -0.363653
242.783693 -12.700100 15.573188 7.860040 -0.004838 0.027731 0.930889 -0.364215
242.851836 -12.803411 15.623729 7.854377 -0.024651 -0.003029 0.930674 -0.365005
242.885800 -12.855319 15.648203 7.847719 -0.031505 -0.013961 0.930372 -0.364994
242.957007 -12.958553 15.691725 7.845856 -0.041472 -0.033735 0.929241 -0.365587
243.016896 -13.050684 15.721231 7.842608 -0.047995 -0.044393 0.928828 -0.364697
243.053941 -13.103748 15.731984 7.844147 -0.046904 -0.042938 0.929140 -0.364218
243.083826 -13.167660 15.745314 7.847436 -0.043634 -0.037671 0.929986 -0.363047
243.118861 -13.236527 15.759847 7.849564 -0.039741 -0.030341 0.930718 -0.362304
243.183159 -13.340609 15.772219 7.854280 -0.031648 -0.012860 0.932361 -0.359911
243.251255 -13.451742 15.781859 7.857742 -0.024706 0.003194 0.933561 -0.357551
243.284755 -13.503851 15.784386 7.859153 -0.021884 0.009176 0.933973 -0.356554
243.316123 -13.558355 15.788688 7.859118 -0.019764 0.013753 0.934252 -0.355799
243.383706 -13.663331 15.795932 7.857924 -0.017309 0.018765 0.934710 -0.354492
243.417496 -13.716510 15.799450 7.857749 -0.016151 0.020870 0.934931 -0.353846
243.486622 -13.823655 15.807014 7.858190 -0.011703 0.025728 0.935224 -0.352926
243.519861 -13.877970 15.812715 7.858266 -0.009705 0.027778 0.935301 -0.352629
243.583426 -13.975505 15.821532 7.856561 -0.007030 0.031158 0.935451 -0.352010
243.618929 -14.025721 15.827170 7.854481 -0.006696 0.032234 0.935330 -0.352241
243.684755 -14.123001 15.838562 7.850657 -0.007948 0.030212 0.935092 -0.353025
243.727793 -14.178198 15.846298 7.847109 -0.010109 0.025963 0.934645 -0.354488
243.783347 -14.252001 15.851063 7.847136 -0.012387 0.020111 0.934313 -0.355670
243.816674 -14.296499 15.857890 7.844877 -0.010964 0.020725 0.934006 -0.356488
243.883942 -14.398062 15.874547 7.842108 -0.008900 0.021510 0.933356 -0.358198
243.916239 -14.443574 15.882132 7.839759 -0.008394 0.022794 0.933004 -0.359044
243.954225 -14.493483 15.890205 7.840469 -0.005850 0.026480 0.932568 -0.359975
244.018406 -14.582935 15.902535 7.841143 0.000580 0.034692 0.931782 -0.361356
244.049209 -14.630644 15.912071 7.841019 0.001290 0.036135 0.931417 -0.362153
244.084087 -14.685016 15.924511 7.838777 0.001316 0.036418 0.931011 -0.363166
244.118887 -14.737446 15.936634 7.837599 0.001682 0.036475 0.930612 -0.364180
244.189105 -14.844901 15.961450 7.836150 0.002626 0.035304 0.930227 -0.365273
244.221660 -14.894888 15.975129 7.833863 0.001985 0.032316 0.930142 -0.365770
244.287114 -14.995065 16.003620 7.828486 -0.005926 0.015477 0.930128 -0.366863
244.315692 -15.040366 16.019683 7.820605 -0.013119 0.004676 0.930127 -0.366973
244.351498 -15.097502 16.037253 7.816922 -0.019125 -0.004171 0.929898 -0.367295
244.385877 -15.151487 16.052233 7.815340 -0.022337 -0.009206 0.929822 -0.367215
244.449985 -15.245923 16.076220 7.812221 -0.021319 -0.009551 0.929959 -0.366922
244.482441 -15.290479 16.086811 7.811977 -0.018915 -0.006745 0.930067 -0.366841
244.562359 -15.403066 16.106335 7.811922 -0.014312 0.000772 0.929886 -0.367568
244.585636 -15.438617 16.109766 7.818262 -0.011889 0.004349 0.930092 -0.367109
244.618811 -15.490740 16.116217 7.817564 -0.009427 0.007902 0.930050 -0.367227
244.682652 -15.587815 16.131829 7.815425 -0.005186 0.013399 0.930111 -0.366997
244.716977 -15.641595 16.140705 7.813736 -0.003534 0.015271 0.930091 -0.366995
244.752075 -15.692964 16.147807 7.811257 -0.003306 0.014313 0.929998 -0.367272
244.783174 -15.740494 16.154682 7.809691 -0.005690 0.009511 0.929946 -0.367528
244.849727 -15.844015 16.171211 7.805800 -0.011440 0.000919 0.929788 -0.367917
244.882963 -15.896590 16.177251 7.807213 -0.011042 0.002677 0.930029 -0.367311
244.920182 -15.952787 16.186967 7.809076 -0.008215 0.008388 0.930265 -0.366700
244.949996 -15.998712 16.191066 7.811481 -0.004825 0.015124 0.930530 -0.365871
244.984576 -16.050893 16.196774 7.812120 -0.002037 0.021524 0.930611 -0.365370
245.018704 -16.102849 16.203097 7.812417 0.000667 0.027536 0.930589 -0.365028
245.051281 -16.152312 16.208349 7.813542 0.004316 0.033303 0.930540 -0.364647
245.116576 -16.249281 16.221415 7.814445 0.011053 0.041487 0.930331 -0.364198
245.149862 -16.300418 16.230005 7.813849 0.013891 0.043956 0.930132 -0.364321
245.183845 -16.350953 16.239413 7.813625 0.016562 0.045637 0.930050 -0.364212
245.218499 -16.402561 16.248954 7.813274 0.018644 0.045837 0.929975 -0.364278
245.287853 -16.506453 16.270587 7.809073 0.015676 0.034318 0.930314 -0.364817
245.323892 -16.559710 16.283987 7.805836 0.009898 0.022221 0.930550 -0.365357
245.353549 -16.601751 16.294572 7.799540 0.004488 0.010822 0.930850 -0.365213
245.419178 -16.701080 16.315350 7.795714 -0.000027 -0.001880 0.931605 -0.363468
245.449545 -16.751442 16.325326 7.795117 0.001650 -0.000692 0.932167 -0.362025
245.485584 -16.804762 16.333201 7.794342 0.003976 0.002735 0.932472 -0.361211
245.516460 -16.849823 16.341834 7.794525 0.004849 0.006194 0.932678 -0.360624
245.586448 -16.946768 16.360755 7.789279 0.002591 0.013469 0.932678 -0.360448
245.622345 -16.996982 16.369839 7.787989 0.000679 0.016333 0.932487 -0.360834
245.650193 -17.039550 16.378999 7.786967 -0.000714 0.018599 0.932419 -0.360898
245.682957 -17.093267 16.390808 7.785558 -0.001382 0.021385 0.932287 -0.361084
245.749554 -17.194479 16.412469 7.785088 -0.001957 0.024585 0.931926 -0.361810
245.783096 -17.247972 16.424949 7.783458 -0.003082 0.024357 0.931766 -0.362229
245.854578 -17.351521 16.452378 7.777263 -0.009651 0.017051 0.931373 -0.363540
245.885612 -17.393834 16.462711 7.774747 -0.013757 0.011898 0.931367 -0.363627
245.921325 -17.440033 16.474557 7.773262 -0.015720 0.010005 0.931309 -0.363753
245.983989 -17.533395 16.496586 7.773078 -0.012806 0.013890 0.931548 -0.363126
246.020659 -17.588476 16.509184 7.772134 -0.012254 0.014903 0.931369 -0.363565
246.053575 -17.641092 16.521201 7.771196 -0.012881 0.014390 0.931246 -0.363879
246.083168 -17.686461 16.531350 7.769749 -0.012999 0.014697 0.931171 -0.364053
246.155032 -17.789293 16.556078 7.770402 -0.010175 0.019014 0.930501 -0.365655
246.184906 -17.832329 16.566319 7.771151 -0.008851 0.021661 0.930194 -0.366322
246.216677 -17.879999 16.576513 7.772393 -0.007992 0.024441 0.929504 -0.367915
246.249816 -17.929283 16.587726 7.773619 -0.005898 0.028638 0.928453 -0.370297
246.282749 -17.978349 16.598950 7.773971 -0.004154 0.031799 0.927185 -0.373229
246.354063 -18.076308 16.626069 7.768572 -0.009523 0.025792 0.924075 -0.381221
246.386884 -18.117476 16.637371 7.764629 -0.017301 0.013834 0.922497 -0.385369
246.416186 -18.154017 16.646801 7.758268 -0.027002 -0.002524 0.920901 -0.388851
246.456611 -18.211683 16.665345 7.755412 -0.035621 -0.019601 0.918934 -0.392311
246.516346 -18.303057 16.685565 7.752133 -0.040742 -0.035303 0.917278 -0.394582
246.549951 -18.355813 16.693666 7.754799 -0.038454 -0.035455 0.916902 -0.395670
246.583291 -18.404376 16.697151 7.758060 -0.034559 -0.030374 0.916776 -0.396742
246.616205 -18.454072 16.701895 7.759118 -0.028613 -0.019285 0.916756 -0.397956
246.649737 -18.505814 16.706504 7.761509 -0.021051 -0.004295 0.916476 -0.399513
246.717549 -18.625232 16.716633 7.765971 -0.005457 0.027415 0.915281 -0.401845
246.750325 -18.684688 16.721558 7.768009 0.000152 0.038891 0.914424 -0.402885
246.783089 -18.736887 16.726958 7.768519 0.002932 0.045367 0.913650 -0.403952
246.815944 -18.785475 16.733255 7.767837 0.003038 0.046180 0.913007 -0.405310
246.884623 -18.884257 16.750127 7.759866 -0.007488 0.027096 0.912231 -0.408710
246.918652 -18.928782 16.758759 7.755512 -0.016319 0.010631 0.911758 -0.410266
246.956954 -18.983067 16.770014 7.752924 -0.023331 -0.003472 0.911148 -0.411403
246.984971 -19.018088 16.776826 7.750478 -0.025329 -0.008697 0.911299 -0.410873
247.016842 -19.060987 16.782495 7.754955 -0.021680 -0.005388 0.911871 -0.409868
247.086583 -19.172183 16.791650 7.767020 -0.005709 0.017016 0.912782 -0.408053
247.120446 -19.227495 16.798340 7.771661 0.001303 0.028903 0.912717 -0.407567
247.150986 -19.275162 16.805027 7.774507 0.004966 0.036863 0.912473 -0.407442
247.184408 -19.327441 16.812170 7.776482 0.005438 0.040364 0.912231 -0.407647
247.217685 -19.379668 16.820953 7.777885 0.003972 0.040210 0.911998 -0.408200
247.283226 -19.472762 16.837638 7.776978 0.000113 0.034382 0.911852 -0.409076
247.316966 -19.520567 16.847263 7.777352 -0.001073 0.031359 0.911774 -0.409491
247.350797 -19.568084 16.858420 7.777490 -0.001173 0.029266 0.911822 -0.409541
247.387294 -19.616959 16.869547 7.777457 -0.002090 0.026128 0.911813 -0.409769
247.450983 -19.702358 16.890670 7.773123 -0.013325 0.008504 0.911651 -0.410660
247.485228 -19.749552 16.904714 7.768240 -0.020506 -0.002407 0.911339 -0.411138
247.521649 -19.801173 16.918206 7.765725 -0.025986 -0.011292 0.910916 -0.411617
247.587424 -19.891949 16.936320 7.767181 -0.029752 -0.019648 0.910961 -0.410950
247.617117 -19.935075 16.943478 7.768795 -0.029564 -0.020318 0.911151 -0.410509
247.652505 -19.988318 16.955494 7.767634 -0.028676 -0.019329 0.911179 -0.410556
247.722760 -20.093889 16.970290 7.769727 -0.028590 -0.018943 0.911108 -0.410738
247.752721 -20.143619 16.978656 7.771524 -0.028858 -0.018756 0.911109 -0.410726
247.782969 -20.194904 16.984716 7.772923 -0.028202 -0.016855 0.911264 -0.410511
247.850948 -20.304835 16.990527 7.777778 -0.024050 -0.008214 0.911531 -0.410446
247.882720 -20.356918 16.993267 7.780853 -0.019936 -0.000072 0.911814 -0.410120
247.950694 -20.465226 16.997528 7.783017 -0.013380 0.012427 0.911531 -0.410827
247.982636 -20.515912 16.999683 7.782956 -0.013629 0.012808 0.911328 -0.411257
248.052826 -20.624385 17.005688 7.779466 -0.017562 0.005184 0.910656 -0.412759
248.085788 -20.676933 17.009853 7.776291 -0.019783 -0.000958 0.910469 -0.413104
248.151839 -20.775138 17.016205 7.773589 -0.021784 -0.009757 0.910270 -0.413326
248.183314 -20.821548 17.017344 7.771750 -0.020797 -0.010405 0.910503 -0.412849
248.220362 -20.878948 17.018920 7.771525 -0.019095 -0.009056 0.910644 -0.412652
248.283385 -20.971577 17.016640 7.774908 -0.015417 -0.002046 0.911190 -0.411693
248.320956 -21.030318 17.017722 7.774338 -0.013876 0.001967 0.911107 -0.411931
248.385612 -21.127547 17.014349 7.776971 -0.014049 0.002440 0.910949 -0.412273
248.420056 -21.179209 17.013813 7.775984 -0.014726 0.001225 0.910831 -0.412515
248.450443 -21.224309 17.011979 7.776594 -0.014753 0.000092 0.910845 -0.412485
248.518415 -21.326470 17.006201 7.777812 -0.013601 -0.001400 0.910905 -0.412390
248.557413 -21.393127 17.011171 7.776293 -0.012290 -0.000699 0.910860 -0.412532
248.619513 -21.495577 17.007741 7.778668 -0.009640 0.001408 0.911085 -0.412103
248.649699 -21.547659 17.004015 7.781001 -0.008182 0.003024 0.911164 -0.411951
248.683197 -21.606525 17.000410 7.782674 -0.007103 0.004320 0.911163 -0.411962
248.716895 -21.664082 16.997182 7.783479 -0.005987 0.006560 0.911140 -0.412002
248.785720 -21.773537 16.991734 7.785271 -0.002085 0.014603 0.911227 -0.411641
248.817462 -21.825174 16.989102 7.786190 0.000045 0.019598 0.911201 -0.411496
248.852437 -21.878767 16.985743 7.787929 0.001830 0.023876 0.911035 -0.411632
248.917287 -21.978078 16.980284 7.788912 0.001614 0.026788 0.910728 -0.412135
248.952566 -22.030748 16.980137 7.786820 0.000221 0.026246 0.910501 -0.412673
249.020230 -22.124813 16.974970 7.785270 -0.003503 0.021847 0.910242 -0.413485
249.050582 -22.164335 16.973035 7.783901 -0.005406 0.018982 0.910199 -0.413701
249.085394 -22.213893 16.971628 7.783683 -0.007169 0.016511 0.910152 -0.413883
249.152212 -22.315476 16.969895 7.782951 -0.008654 0.014105 0.910131 -0.413991
249.185853 -22.369437 16.969751 7.783116 -0.008437 0.014167 0.910195 -0.413851
249.218019 -22.418571 16.969162 7.783263 -0.007584 0.015685 0.910287 -0.413610
249.249792 -22.469095 16.967432 7.784298 -0.006625 0.016480 0.910360 -0.413435
249.319537 -22.579901 16.963974 7.785160 -0.008403 0.010750 0.910344 -0.413627
249.351130 -22.632952 16.962898 7.785002 -0.009406 0.006971 0.910424 -0.413510
249.383847 -22.686333 16.960639 7.785719 -0.009363 0.004968 0.910582 -0.413193
249.450024 -22.792706 16.954043 7.787027 -0.006884 0.005612 0.910957 -0.412406
249.484677 -22.845921 16.951764 7.786717 -0.005829 0.006723 0.911162 -0.411953
249.551908 -22.947236 16.948687 7.786131 -0.006016 0.007318 0.911408 -0.411394
249.583639 -22.995886 16.947554 7.785439 -0.006727 0.007152 0.911575 -0.411016
249.655543 -23.100484 16.942696 7.784997 -0.007931 0.008267 0.911685 -0.410730
249.683225 -23.144301 16.940755 7.785291 -0.007817 0.009327 0.911928 -0.410169
249.753407 -23.248643 16.937096 7.784193 -0.007515 0.011796 0.911928 -0.410113
249.783857 -23.296092 16.936179 7.783763 -0.007496 0.012783 0.911995 -0.409933
249.817598 -23.349179 16.933705 7.784475 -0.007240 0.015283 0.912013 -0.409813
249.883888 -23.451938 16.931881 7.785830 -0.004679 0.022672 0.911868 -0.409831
249.916127 -23.502083 16.931508 7.786959 -0.004264 0.025119 0.911510 -0.410487
249.983864 -23.600844 16.930672 7.787143 -0.004810 0.026346 0.910295 -0.413094
250.016235 -23.646371 16.930227 7.786398 -0.006266 0.024040 0.909482 -0.415000
250.052431 -23.695133 16.929486 7.786128 -0.009422 0.017812 0.908545 -0.417301
250.119369 -23.787994 16.931589 7.782626 -0.018303 0.000973 0.906996 -0.420740
250.149819 -23.831030 16.932020 7.778543 -0.020995 -0.004906 0.906554 -0.421538
250.183183 -23.878332 16.933860 7.774707 -0.022694 -0.008104 0.906289 -0.421970
250.250241 -23.976176 16.933021 7.775292 -0.023160 -0.006110 0.906230 -0.422106
250.282804 -24.026668 16.933400 7.776000 -0.022602 -0.002133 0.906347 -0.421924
250.317130 -24.078682 16.933489 7.776237 -0.022083 0.002872 0.906337 -0.421968
250.383476 -24.170870 16.930290 7.775386 -0.019874 0.014970 0.906365 -0.421762
250.416264 -24.215232 16.928294 7.779482 -0.017335 0.023534 0.906341 -0.421535
250.483237 -24.310168 16.924527 7.789044 -0.006053 0.046054 0.905667 -0.421437
250.516831 -24.346384 16.923751 7.791212 -0.001944 0.053450 0.905095 -0.421833
250.584045 -24.426080 16.927584 7.789374 -0.004459 0.047790 0.904290 -0.424212
250.617517 -24.460627 16.932685 7.784856 -0.010559 0.035116 0.904000 -0.425957
250.683075 -24.545767 16.942433 7.778766 -0.021918 0.005505 0.903393 -0.428218
250.716718 -24.591675 16.945944 7.778554 -0.024363 -0.004995 0.903143 -0.428620
250.751907 -24.641415 16.950922 7.778212 -0.023902 -0.009705 0.903201 -0.428441
250.821540 -24.744539 16.958321 7.780767 -0.019677 -0.007074 0.903712 -0.427630
250.849618 -24.789069 16.960478 7.783956 -0.016685 -0.001260 0.904129 -0.426932
250.883622 -24.842427 16.963473 7.784041 -0.014582 0.005351 0.904253 -0.426715
250.951409 -24.945273 16.970237 7.783478 -0.016366 0.011506 0.904020 -0.427023
250.986984 -24.998879 16.974578 7.781602 -0.018211 0.012414 0.903908 -0.427158
251.016621 -25.042155 16.978074 7.780532 -0.019207 0.013612 0.903879 -0.427140
251.052861 -25.096914 16.983457 7.779962 -0.019582 0.014244 0.903758 -0.427359
251.117102 -25.195813 16.989143 7.779313 -0.024611 0.003950 0.903396 -0.428081
251.149802 -25.248892 16.991762 7.778256 -0.029440 -0.005732 0.903088 -0.428406
251.184952 -25.305903 16.996317 7.776428 -0.033414 -0.014050 0.902837 -0.428452
251.217191 -25.358329 16.998040 7.776775 -0.035073 -0.018680 0.902881 -0.428050
251.250384 -25.409944 16.996786 7.778625 -0.033715 -0.017692 0.903336 -0.427239
251.285537 -25.462928 16.994581 7.782041 -0.029659 -0.011183 0.904037 -0.426277
251.350406 -25.560343 16.996493 7.786931 -0.020461 0.007520 0.904927 -0.425008
251.386213 -25.616251 16.998686 7.787701 -0.016697 0.017374 0.905078 -0.424563
251.422799 -25.676092 17.001665 7.786904 -0.012816 0.026560 0.904963 -0.424467
251.449623 -25.718645 17.003063 7.790127 -0.009287 0.033362 0.904961 -0.424082
251.483321 -25.770074 17.008395 7.788927 -0.006777 0.038517 0.904761 -0.424121
251.519913 -25.837540 17.014738 7.788718 -0.004942 0.041296 0.904601 -0.424226
251.588149 -25.952517 17.025463 7.789176 -0.004639 0.038462 0.904453 -0.424811
251.619379 -26.010649 17.034399 7.787466 -0.008064 0.030635 0.904402 -0.425503
251.651779 -26.070929 17.044977 7.782795 -0.013879 0.018784 0.904208 -0.426454
251.686109 -26.135154 17.054572 7.778458 -0.020773 0.004785 0.903880 -0.427255
251.753224 -26.250264 17.072487 7.773281 -0.029694 -0.016585 0.903075 -0.428135
251.786298 -26.308952 17.080130 7.772627 -0.030353 -0.020519 0.903168 -0.427721
251.822038 -26.369704 17.086823 7.772969 -0.029170 -0.020149 0.903355 -0.427426
251.855861 -26.425433 17.089462 7.776032 -0.027472 -0.017418 0.903751 -0.426820
251.884365 -26.469334 17.090301 7.778118 -0.025658 -0.013089 0.904314 -0.425894
251.952168 -26.569674 17.096930 7.779876 -0.021291 -0.000690 0.904848 -0.425201
251.983296 -26.613608 17.101301 7.780465 -0.019014 0.005364 0.905040 -0.424868
252.016485 -26.661174 17.103654 7.782503 -0.016998 0.010941 0.905080 -0.424761
252.050504 -26.709700 17.106254 7.783762 -0.014986 0.015878 0.905078 -0.424686
252.084090 -26.756701 17.111814 7.784085 -0.013754 0.019012 0.904932 -0.424909
252.116420 -26.801380 17.115903 7.783379 -0.014585 0.018728 0.904732 -0.425318
252.183311 -26.896021 17.129087 7.780260 -0.022464 0.007676 0.904193 -0.426465
252.219059 -26.943977 17.136308 7.778042 -0.027291 -0.000710 0.903753 -0.427182
252.250730 -26.986821 17.143107 7.776500 -0.031443 -0.008829 0.903391 -0.427572
252.283997 -27.035840 17.150716 7.774648 -0.034799 -0.015459 0.903141 -0.427653
252.317462 -27.106089 17.161652 7.771833 -0.035565 -0.017641 0.903151 -0.427484
252.388416 -27.222082 17.175171 7.773497 -0.033889 -0.015076 0.903322 -0.427356
252.420599 -27.278620 17.180529 7.772824 -0.035833 -0.017151 0.903041 -0.427714
252.450508 -27.337081 17.185568 7.770474 -0.039726 -0.022319 0.902528 -0.428213
252.492278 -27.406507 17.190911 7.769158 -0.044303 -0.029231 0.901702 -0.429087
252.549373 -27.502717 17.196654 7.765730 -0.047660 -0.036948 0.901054 -0.429493
252.587470 -27.566239 17.198619 7.765518 -0.046503 -0.036703 0.901027 -0.429698
252.617026 -27.623325 17.198536 7.766049 -0.044265 -0.034909 0.901226 -0.429667
252.652781 -27.686341 17.199890 7.765340 -0.041754 -0.032337 0.901254 -0.430061
252.684228 -27.744199 17.199968 7.766913 -0.039650 -0.030169 0.901369 -0.430177
252.720591 -27.806878 17.198753 7.764098 -0.037749 -0.027488 0.901338 -0.430591
252.755071 -27.869853 17.197561 7.764307 -0.035841 -0.024589 0.901496 -0.430599
252.816188 -27.973083 17.190354 7.765055 -0.031453 -0.017887 0.901977 -0.430265
252.849959 -28.030360 17.183127 7.764732 -0.029442 -0.014372 0.902246 -0.429976
252.883646 -28.084641 17.176229 7.765729 -0.028241 -0.011153 0.902420 -0.429787
252.922436 -28.145182 17.171068 7.763005 -0.027405 -0.007793 0.902341 -0.430079
252.949864 -28.189262 17.165817 7.762348 -0.026444 -0.005083 0.902425 -0.430004
252.985637 -28.244034 17.158796 7.762469 -0.025925 -0.002804 0.902381 -0.430150
253.056201 -28.348568 17.144441 7.760968 -0.025019 0.000309 0.902129 -0.430740
253.087104 -28.395790 17.139236 7.758558 -0.023834 0.002969 0.902216 -0.430615
253.120591 -28.446998 17.134491 7.757244 -0.021932 0.006544 0.902140 -0.430837
253.149575 -28.491616 17.127213 7.757468 -0.020208 0.008826 0.902102 -0.430959
253.185977 -28.547571 17.120355 7.755479 -0.020006 0.008859 0.901922 -0.431344
253.220322 -28.600582 17.114679 7.753546 -0.020924 0.006613 0.901715 -0.431774
253.253070 -28.650523 17.109085 7.751553 -0.021473 0.003681 0.901613 -0.431994
253.285935 -28.702552 17.103610 7.752161 -0.021372 0.000579 0.901642 -0.431955
253.316923 -28.752638 17.097582 7.751216 -0.020382 -0.001018 0.901756 -0.431764
253.350379 -28.803764 17.091442 7.749807 -0.018613 -0.000573 0.901937 -0.431465
253.383289 -28.854904 17.085750 7.749079 -0.016489 0.001780 0.902276 -0.430839
253.416072 -28.913582 17.081848 7.746974 -0.014297 0.005565 0.902572 -0.430266
253.453563 -28.984116 17.076482 7.745337 -0.012759 0.009465 0.902662 -0.430057
253.527694 -29.122192 17.066195 7.740620 -0.013264 0.013393 0.902524 -0.430227
253.551601 -29.169671 17.062987 7.739930 -0.012755 0.016346 0.902677 -0.429818
253.586400 -29.234159 17.057103 7.740366 -0.010520 0.022756 0.902729 -0.429479
253.617644 -29.299364 17.052723 7.741087 -0.007304 0.029715 0.902672 -0.429240
253.654129 -29.371867 17.049969 7.739831 -0.005035 0.035387 0.902482 -0.429242
253.683064 -29.426208 17.048156 7.738512 -0.004569 0.037792 0.902466 -0.429076
253.756505 -29.542897 17.043335 7.735896 -0.007451 0.034948 0.902197 -0.429841
253.784327 -29.590616 17.042994 7.734054 -0.009850 0.030743 0.902310 -0.429877
253.817103 -29.646242 17.042286 7.732688 -0.012445 0.026419 0.902304 -0.430110
253.854570 -29.708763 17.041020 7.731362 -0.013705 0.024511 0.902288 -0.430218
253.883660 -29.758704 17.039421 7.731438 -0.013142 0.025804 0.902528 -0.429657
253.917063 -29.820039 17.037356 7.733181 -0.011574 0.028793 0.902596 -0.429369
253.954146 -29.883750 17.037822 7.731564 -0.010180 0.031885 0.902496 -0.429396
253.986472 -29.938907 17.037492 7.731391 -0.010127 0.032828 0.902513 -0.429290
254.016715 -29.991187 17.036922 7.731571 -0.011519 0.031428 0.902546 -0.429290
254.052507 -30.049879 17.037373 7.731512 -0.013875 0.027571 0.902430 -0.429729
254.087759 -30.108023 17.038032 7.730518 -0.016115 0.023856 0.902423 -0.429889
254.119354 -30.161261 17.037979 7.731979 -0.016102 0.024101 0.902556 -0.429595
254.153339 -30.219913 17.038029 7.734298 -0.012291 0.029875 0.902730 -0.428994
254.183806 -30.274381 17.037561 7.737624 -0.006402 0.037863 0.902925 -0.428080
254.217642 -30.330490 17.037397 7.740539 -0.001974 0.044159 0.902803 -0.427777
254.251582 -30.387250 17.040587 7.740102 -0.000521 0.045715 0.902588 -0.428071
254.287344 -30.446356 17.044941 7.736544 -0.004211 0.037688 0.902411 -0.429203
254.317695 -30.503154 17.043390 7.731929 -0.012756 0.022098 0.902389 -0.430166
254.351276 -30.564486 17.049181 7.726337 -0.022089 0.004263 0.901998 -0.431153
254.386635 -30.631545 17.054036 7.723534 -0.028396 -0.007912 0.901662 -0.431436
254.419672 -30.692745 17.056822 7.723935 -0.028211 -0.009305 0.902005 -0.430702
254.454759 -30.756968 17.058414 7.727541 -0.021659 -0.001362 0.902845 -0.429419
254.483662 -30.809767 17.058652 7.731696 -0.012697 0.009929 0.903589 -0.428097
254.516170 -30.866915 17.059131 7.734620 -0.005489 0.021143 0.903903 -0.427179
254.554349 -30.932313 17.062070 7.733996 -0.001433 0.029701 0.903860 -0.426794
254.584046 -30.981882 17.064219 7.732947 -0.000830 0.033206 0.903869 -0.426518
254.617463 -31.037505 17.068485 7.730613 -0.003112 0.032796 0.903726 -0.426841
254.649892 -31.091589 17.071528 7.728510 -0.005796 0.030190 0.903685 -0.427092
254.687582 -31.158237 17.076203 7.726860 -0.007505 0.028225 0.903661 -0.427250
254.716312 -31.206532 17.078879 7.725835 -0.007160 0.028158 0.903770 -0.427032
254.752192 -31.266690 17.082797 7.727079 -0.006007 0.028517 0.903833 -0.426891
254.784544 -31.320678 17.086416 7.726399 -0.006399 0.026681 0.904006 -0.426639
254.851789 -31.425290 17.096451 7.723170 -0.013517 0.015504 0.904157 -0.426706
254.882516 -31.477552 17.102588 7.721651 -0.017460 0.009791 0.904326 -0.426373
254.915965 -31.534394 17.107800 7.722013 -0.019751 0.006408 0.904440 -0.426095
254.951608 -31.593984 17.113289 7.722714 -0.020261 0.005941 0.904688 -0.425551
254.982801 -31.642886 17.119564 7.721483 -0.019654 0.008085 0.905036 -0.424803
255.016661 -31.694918 17.125397 7.721731 -0.018811 0.011548 0.905259 -0.424286
255.049834 -31.744657 17.131173 7.721240 -0.017656 0.016607 0.905431 -0.423801
255.118026 -31.847424 17.139742 7.724900 -0.011764 0.032429 0.905560 -0.422814
255.152770 -31.902859 17.147077 7.723676 -0.008862 0.039787 0.905401 -0.422597
255.186231 -31.956900 17.154168 7.723416 -0.006818 0.045690 0.905195 -0.422478
255.256052 -32.058939 17.169028 7.724894 -0.003727 0.052495 0.904505 -0.423203
255.283530 -32.099046 17.176260 7.724842 -0.003783 0.051808 0.904350 -0.423619
255.354112 -32.199571 17.197435 7.720408 -0.012473 0.036627 0.903932 -0.425923
255.382495 -32.240358 17.210615 7.714053 -0.019269 0.024997 0.903740 -0.426916
255.422969 -32.298778 17.224391 7.714643 -0.024914 0.013970 0.903270 -0.428120
255.451060 -32.340465 17.240512 7.710922 -0.027162 0.008091 0.902951 -0.428808
255.516311 -32.435294 17.259669 7.712373 -0.025099 0.006210 0.903200 -0.428440
255.549825 -32.485718 17.274791 7.715103 -0.022505 0.008521 0.903334 -0.428261
255.585830 -32.539310 17.287802 7.714423 -0.020710 0.010408 0.903489 -0.427984
255.616265 -32.583946 17.299328 7.716038 -0.020846 0.010156 0.903614 -0.427721
255.656053 -32.640231 17.311177 7.715075 -0.023070 0.007444 0.903537 -0.427824
255.683815 -32.681439 17.319073 7.712830 -0.026398 0.002915 0.903650 -0.427448
255.755502 -32.784439 17.330962 7.704275 -0.029262 -0.000464 0.903666 -0.427238
255.790564 -32.833074 17.338634 7.706635 -0.027065 0.002983 0.903933 -0.426807
255.816231 -32.867959 17.341748 7.711364 -0.024043 0.007522 0.904221 -0.426321
255.852474 -32.919203 17.348779 7.711063 -0.022233 0.011288 0.904215 -0.426349
255.884356 -32.963859 17.355130 7.708064 -0.022367 0.009991 0.903852 -0.427143
255.916805 -33.010048 17.361113 7.706184 -0.022188 0.002647 0.902981 -0.429099
255.982695 -33.104451 17.374938 7.704668 -0.018367 -0.017223 0.900961 -0.433169
256.016774 -33.153665 17.381821 7.703960 -0.017104 -0.022751 0.900102 -0.434749
256.051540 -33.202105 17.386529 7.703097 -0.018308 -0.024699 0.899262 -0.436328
256.084139 -33.245028 17.392950 7.700365 -0.023567 -0.025152 0.898353 -0.437920
256.117254 -33.288380 17.396810 7.696178 -0.032009 -0.023694 0.897134 -0.439959
256.149394 -33.331785 17.399517 7.694083 -0.038923 -0.018263 0.895787 -0.442400
256.183361 -33.379075 17.401736 7.693441 -0.042008 -0.008865 0.894433 -0.445136
256.216838 -33.425473 17.400913 7.694847 -0.042014 0.001669 0.892817 -0.448453
256.284121 -33.521917 17.395823 7.699253 -0.037712 0.022321 0.889545 -0.454740
256.319483 -33.575885 17.396536 7.701150 -0.032068 0.033075 0.887688 -0.458135
256.351929 -33.627506 17.397600 7.707412 -0.026348 0.040131 0.885913 -0.461360
256.383124 -33.688040 17.399693 7.708549 -0.024410 0.039451 0.884243 -0.464716
256.418394 -33.752270 17.402239 7.707004 -0.027223 0.030105 0.882480 -0.468595
256.455410 -33.812941 17.406055 7.705643 -0.031830 0.016281 0.880709 -0.472306
256.486493 -33.864688 17.407495 7.704860 -0.035064 0.004853 0.879152 -0.475226
256.515985 -33.913886 17.409085 7.705356 -0.035261 -0.000865 0.877798 -0.477730
256.553230 -33.975198 17.407577 7.707875 -0.032513 -0.000865 0.876655 -0.480018
256.583777 -34.031991 17.407163 7.711123 -0.029012 0.001935 0.875762 -0.481867
256.620912 -34.090771 17.405865 7.714611 -0.025505 0.005473 0.874574 -0.484190
256.652231 -34.141500 17.403032 7.718762 -0.019657 0.008912 0.873461 -0.486416
256.683193 -34.191302 17.401506 7.723255 -0.010719 0.013052 0.872523 -0.488280
256.715661 -34.246471 17.401324 7.726806 -0.002929 0.017723 0.871847 -0.489449
256.754556 -34.312846 17.406687 7.726336 -0.000778 0.024272 0.871396 -0.489979
256.783644 -34.359256 17.407798 7.726514 -0.002776 0.030438 0.871004 -0.490323
256.815977 -34.410559 17.408887 7.726329 -0.006470 0.035935 0.870133 -0.491463
256.849933 -34.464079 17.412647 7.725370 -0.011038 0.038077 0.868976 -0.493264
256.883814 -34.518008 17.410473 7.716567 -0.017476 0.033893 0.867688 -0.495645
256.916490 -34.575021 17.411031 7.709771 -0.026286 0.021455 0.865976 -0.498933
256.950026 -34.633598 17.414059 7.702237 -0.036571 0.002641 0.863927 -0.502281
256.983539 -34.692409 17.414802 7.694365 -0.046344 -0.018211 0.861729 -0.504919
257.016606 -34.756952 17.415159 7.691655 -0.053102 -0.034947 0.859475 -0.507210
257.058044 -34.838565 17.415917 7.691342 -0.055053 -0.044830 0.857602 -0.509390
257.082945 -34.883563 17.409940 7.693735 -0.050422 -0.047594 0.856839 -0.510901
257.120071 -34.947148 17.401973 7.699435 -0.038134 -0.044995 0.855848 -0.513854
257.151477 -34.999593 17.393661 7.709355 -0.021622 -0.037323 0.855505 -0.515994
257.182752 -35.048815 17.383769 7.716653 -0.005120 -0.027430 0.855058 -0.517782
257.215828 -35.098919 17.367961 7.722752 0.010928 -0.016297 0.854053 -0.519817
257.251950 -35.160566 17.358090 7.726894 0.025079 -0.007204 0.852573 -0.521956
257.315926 -35.251771 17.341852 7.731389 0.040312 -0.009887 0.849245 -0.526365
257.351151 -35.316825 17.335627 7.729600 0.040668 -0.015417 0.848095 -0.528057
257.384588 -35.369698 17.330337 7.727672 0.036613 -0.016133 0.847478 -0.529320
257.416952 -35.418691 17.326286 7.725315 0.028594 -0.013752 0.846763 -0.531023
257.450701 -35.472342 17.323229 7.720210 0.015447 -0.010293 0.846045 -0.532788
257.517039 -35.547039 17.310279 7.707385 -0.023887 -0.004107 0.844072 -0.535681
257.551568 -35.591106 17.300829 7.700896 -0.041641 0.001763 0.842279 -0.537428
257.583348 -35.632380 17.292306 7.699428 -0.051993 0.007808 0.840272 -0.539611
257.619259 -35.678639 17.281506 7.700631 -0.053513 0.012454 0.838002 -0.542893
257.650621 -35.728855 17.270993 7.706083 -0.047513 0.015462 0.836446 -0.545767
257.685015 -35.776702 17.259317 7.710688 -0.039309 0.018794 0.835599 -0.547610
257.716082 -35.820621 17.248367 7.714792 -0.032767 0.022420 0.835203 -0.548506
257.752998 -35.872417 17.236006 7.716364 -0.028661 0.025369 0.834704 -0.549367
257.786546 -35.919352 17.224942 7.717619 -0.026087 0.027153 0.834202 -0.550172
257.817612 -35.963582 17.214536 7.719712 -0.022782 0.029090 0.833467 -0.551332
257.854141 -36.020830 17.203735 7.721515 -0.018316 0.031575 0.832624 -0.552634
257.883941 -36.069717 17.195890 7.723759 -0.014310 0.033298 0.831823 -0.553856
257.917486 -36.121239 17.186298 7.724889 -0.011490 0.033667 0.830808 -0.555420
257.984514 -36.215604 17.168427 7.725114 -0.009905 0.030283 0.828557 -0.558997
258.016518 -36.266808 17.161142 7.725091 -0.012301 0.026519 0.827342 -0.560938
258.051868 -36.320695 17.154970 7.725061 -0.015852 0.021341 0.825875 -0.563226
258.083136 -36.371732 17.149642 7.724626 -0.019607 0.016101 0.824363 -0.565493
258.118557 -36.428425 17.141449 7.723492 -0.022503 0.011804 0.822677 -0.567941
258.157525 -36.489450 17.132711 7.725260 -0.023761 0.009572 0.821096 -0.570216
258.183383 -36.532318 17.125201 7.726656 -0.023776 0.008869 0.820021 -0.571770
258.222020 -36.596075 17.116368 7.725730 -0.024067 0.008633 0.818438 -0.574025
258.251065 -36.641639 17.108831 7.724439 -0.025607 0.008989 0.817102 -0.575855
258.286651 -36.692306 17.099815 7.722965 -0.028858 0.012326 0.815718 -0.577598
258.316524 -36.739415 17.090789 7.724055 -0.032988 0.018914 0.814349 -0.579129
258.389691 -36.839927 17.070699 7.724108 -0.041659 0.035071 0.810302 -0.583477
258.417284 -36.886939 17.063109 7.725203 -0.044506 0.039069 0.808063 -0.586111
258.451403 -36.943951 17.053299 7.725571 -0.046967 0.040448 0.805700 -0.589071
258.487344 -36.998614 17.044429 7.725119 -0.049263 0.038088 0.803335 -0.592262
258.517541 -37.056439 17.035732 7.724416 -0.051409 0.030950 0.800972 -0.595688
258.552315 -37.113027 17.025328 7.722314 -0.053571 0.019011 0.798441 -0.599384
258.617083 -37.216213 17.004521 7.719778 -0.054303 -0.005272 0.793402 -0.606248
258.659603 -37.293796 16.990311 7.718992 -0.050527 -0.013344 0.790706 -0.609961
258.684742 -37.341525 16.978141 7.719540 -0.042950 -0.019389 0.788848 -0.612779
258.723310 -37.409039 16.962375 7.719433 -0.033188 -0.026091 0.786361 -0.616323
258.757285 -37.475122 16.946261 7.720852 -0.024573 -0.030885 0.784810 -0.618478
258.786899 -37.527283 16.932652 7.721401 -0.018707 -0.031666 0.783796 -0.619929
258.850024 -37.615782 16.899396 7.723404 -0.013567 -0.022851 0.781559 -0.623265
258.883764 -37.660878 16.881016 7.724203 -0.014668 -0.015578 0.780241 -0.625113
258.916700 -37.697428 16.863538 7.725207 -0.017082 -0.006597 0.778472 -0.627412
258.950419 -37.744615 16.846773 7.726023 -0.018979 0.002979 0.776126 -0.630285
259.019624 -37.847279 16.812668 7.727279 -0.021568 0.012125 0.770152 -0.637381
259.052210 -37.898531 16.796306 7.727291 -0.021661 0.008561 0.766663 -0.641627
259.086745 -37.952810 16.781827 7.726493 -0.022416 0.000819 0.763157 -0.645824
259.120253 -38.003185 16.767503 7.725703 -0.024172 -0.009110 0.759684 -0.649779
259.183927 -38.094341 16.737751 7.729180 -0.018401 -0.028134 0.752417 -0.657829
259.216265 -38.143687 16.720206 7.733423 -0.008955 -0.035824 0.748656 -0.661930
259.249907 -38.197035 16.697718 7.737473 0.000618 -0.044394 0.745410 -0.665126
259.283527 -38.249204 16.680632 7.738848 0.006443 -0.057520 0.742068 -0.667821
259.317959 -38.300486 16.663075 7.737915 0.006691 -0.070964 0.739268 -0.669628
259.352896 -38.348242 16.645016 7.737330 0.002824 -0.074182 0.737789 -0.670937
259.383259 -38.388126 16.626963 7.738917 -0.002574 -0.065358 0.737579 -0.672086
259.416760 -38.429016 16.604998 7.741291 -0.008413 -0.050270 0.736837 -0.674146
259.452117 -38.470607 16.583136 7.742667 -0.014571 -0.034755 0.735099 -0.676911
259.516413 -38.540921 16.540479 7.746307 -0.027661 -0.013779 0.729614 -0.683160
259.550774 -38.580266 16.518834 7.746703 -0.029153 -0.011429 0.725528 -0.687480
259.588071 -38.621771 16.494908 7.747908 -0.023622 -0.014887 0.720941 -0.692434
259.616717 -38.655815 16.474805 7.751637 -0.012501 -0.021779 0.716851 -0.696774
259.649918 -38.696135 16.452803 7.756339 0.001292 -0.032365 0.712721 -0.700700
259.684219 -38.743473 16.428685 7.760303 0.012887 -0.043417 0.709389 -0.703361
259.719419 -38.782827 16.405097 7.762863 0.020471 -0.051986 0.706697 -0.705306
259.750239 -38.815036 16.384269 7.764979 -0.023650 0.055843 -0.704938 0.706672
259.783459 -38.849616 16.361051 7.767562 -0.021997 0.054947 -0.703815 0.707913
259.822768 -38.892599 16.337332 7.766559 -0.015691 0.048783 -0.702886 0.709455
259.852934 -38.931958 16.315718 7.768216 -0.006651 0.039203 -0.702275 0.710794
259.920073 -38.986647 16.269111 7.771102 0.008353 0.014988 -0.698930 0.714984
259.953612 -39.016220 16.245716 7.773284 0.009718 0.008061 -0.696022 0.717909
259.982696 -39.045785 16.223301 7.776002 0.006968 0.007632 -0.692924 0.720937
260.017343 -39.077183 16.197909 7.778170 0.002307 0.010252 -0.690042 0.723694
260.049597 -39.111102 16.173551 7.779698 -0.001630 0.011338 -0.688148 0.725480
260.082542 -39.143842 16.149411 7.781447 -0.002846 0.008223 -0.687200 0.726416
260.150414 -39.203248 16.101646 7.784537 -0.001190 -0.005192 -0.685011 0.728513
260.185883 -39.244738 16.076020 7.786990 -0.001510 -0.009470 -0.683604 0.729790
260.226187 -39.278478 16.051534 7.787335 -0.002847 -0.009336 -0.682002 0.731286
260.282897 -39.328444 16.015412 7.788165 -0.004265 0.001158 -0.679881 0.733309
260.319811 -39.364893 15.993246 7.788402 -0.002642 0.008076 -0.679025 0.734066
260.350021 -39.395565 15.973191 7.788558 -0.000331 0.011805 -0.678669 0.734349
260.385913 -39.429439 15.950461 7.790272 0.001481 0.013458 -0.677934 0.734998
260.417422 -39.457891 15.929257 7.792089 0.003189 0.014479 -0.676997 0.735837
260.452313 -39.484873 15.906026 7.791676 0.005643 0.015201 -0.675937 0.736781
260.483909 -39.508230 15.886765 7.792919 0.008721 0.015567 -0.674943 0.737654
260.516420 -39.531863 15.865689 7.793752 0.011386 0.014356 -0.673656 0.738818
260.550111 -39.556075 15.843836 7.795585 0.012685 0.011538 -0.672321 0.740061
260.591417 -39.580890 15.818375 7.795799 0.013025 0.008303 -0.670974 0.741320
260.618222 -39.598850 15.800340 7.799512 0.012142 0.005489 -0.669829 0.742395
260.653312 -39.622088 15.777557 7.801568 0.009798 0.002624 -0.668353 0.743775
260.683593 -39.643490 15.758097 7.803950 0.005976 0.000989 -0.667011 0.745023
260.751625 -39.693551 15.714261 7.807428 0.000225 0.004288 -0.664435 0.747334
260.787677 -39.719465 15.691527 7.806892 -0.002187 0.009304 -0.663288 0.748303
260.818225 -39.742177 15.671838 7.807128 -0.003325 0.013832 -0.662642 0.748802
260.851579 -39.767037 15.650689 7.808356 -0.003014 0.016203 -0.662360 0.749005
260.886342 -39.793862 15.628405 7.811127 -0.001951 0.016002 -0.662390 0.748985
260.916340 -39.820843 15.607348 7.814643 -0.000483 0.013208 -0.662577 0.748877
260.953375 -39.847190 15.582034 7.817310 0.002426 0.007790 -0.662783 0.748767
261.019559 -39.905844 15.539426 7.823901 0.009925 -0.001785 -0.662642 0.748868
261.054081 -39.935604 15.518413 7.825508 0.012771 -0.005282 -0.662252 0.749154
261.086138 -39.958708 15.497353 7.827200 0.015105 -0.008536 -0.661688 0.749578
261.119171 -39.986334 15.474155 7.830059 0.016738 -0.012104 -0.660875 0.750212
261.149541 -40.012607 15.453273 7.834201 0.017206 -0.014023 -0.660014 0.750925
261.182857 -40.039546 15.430544 7.837472 0.016847 -0.013542 -0.659133 0.751716
261.217052 -40.066859 15.407926 7.839530 0.016539 -0.011850 -0.658377 0.752413
261.255448 -40.096955 15.384033 7.841677 0.016037 -0.009699 -0.657528 0.753197
261.288109 -40.122829 15.363615 7.843689 0.015228 -0.006491 -0.656723 0.753950
261.320164 -40.148596 15.343030 7.846281 0.013398 -0.001709 -0.655599 0.754988
261.354183 -40.175723 15.321781 7.849394 0.011040 0.004387 -0.654269 0.756168
261.385672 -40.200298 15.301993 7.852900 0.009317 0.011152 -0.652954 0.757258
261.421188 -40.226487 15.279730 7.856352 0.008329 0.016953 -0.651539 0.758380
261.451420 -40.247814 15.259821 7.859729 0.007468 0.020015 -0.650313 0.759366
261.482393 -40.269022 15.237824 7.864728 0.006199 0.020638 -0.649184 0.760326
261.519021 -40.293475 15.211402 7.872725 0.003817 0.018178 -0.647869 0.761525
261.550488 -40.314539 15.188567 7.879471 0.000665 0.012484 -0.646832 0.762530
261.585305 -40.337544 15.164969 7.884778 -0.002531 0.006624 -0.645440 0.763778
261.617113 -40.358106 15.142428 7.890570 -0.005173 0.002733 -0.643888 0.765098
261.651236 -40.381112 15.118081 7.896208 -0.008080 0.000104 -0.642065 0.766607
261.683220 -40.401872 15.097164 7.901710 -0.010912 -0.001795 -0.640216 0.768115
261.717590 -40.423365 15.074669 7.904880 -0.012049 -0.002241 -0.638293 0.769696
261.751584 -40.442222 15.053888 7.907508 -0.010670 -0.001242 -0.636432 0.771258
261.783029 -40.458973 15.034634 7.909883 -0.006177 -0.000478 -0.634896 0.772573
261.815780 -40.477166 15.015234 7.912936 0.000680 -0.002765 -0.633205 0.773979
261.850102 -40.497439 14.996480 7.917292 0.007852 -0.007074 -0.631148 0.775591
261.883014 -40.516373 14.978076 7.919423 0.015060 -0.010529 -0.628841 0.777316
261.949682 -40.552982 14.938424 7.924442 0.029585 -0.009326 -0.623229 0.781424
261.982675 -40.570516 14.920515 7.926861 0.033363 -0.005391 -0.620402 0.783556
262.020386 -40.591233 14.898585 7.933146 0.032890 -0.000158 -0.617072 0.786219
262.049757 -40.610141 14.880010 7.938961 0.029283 0.004755 -0.614408 0.788431
262.085476 -40.633809 14.856539 7.946252 0.023697 0.009258 -0.611865 0.790553
262.150174 -40.677768 14.812752 7.964239 0.010889 0.011902 -0.607916 0.793837
262.185516 -40.703719 14.788906 7.974708 0.004721 0.013438 -0.606117 0.795248
262.217481 -40.729332 14.766421 7.986035 -0.000353 0.015689 -0.604398 0.796528
262.250767 -40.760990 14.743261 7.992468 -0.004479 0.016949 -0.602921 0.797609
262.283622 -40.787158 14.719903 8.003647 -0.010604 0.015403 -0.600966 0.799056
262.316175 -40.808332 14.696341 8.017432 -0.018048 0.010785 -0.598911 0.800540
262.351356 -40.830880 14.671453 8.031257 -0.023882 0.005680 -0.596933 0.801916
262.382925 -40.853127 14.649769 8.043853 -0.026282 0.001413 -0.595307 0.803067
262.418083 -40.880204 14.626545 8.054738 -0.026039 -0.002143 -0.593365 0.804510
262.451507 -40.898933 14.605806 8.064277 -0.024831 -0.003596 -0.591110 0.806200
262.487149 -40.919960 14.585312 8.072763 -0.022236 -0.000880 -0.588705 0.808042
262.519249 -40.938248 14.568140 8.079364 -0.018710 0.004763 -0.586339 0.809836
262.550519 -40.955471 14.550235 8.086630 -0.015758 0.011914 -0.583644 0.811769
262.584644 -40.973794 14.532119 8.094769 -0.014430 0.018591 -0.580989 0.813571
262.617464 -40.994919 14.512349 8.103262 -0.016345 0.023112 -0.578142 0.815445
262.652418 -41.016118 14.491835 8.114788 -0.022423 0.024423 -0.575267 0.817293
262.682954 -41.035954 14.473222 8.126433 -0.030136 0.022615 -0.572975 0.818707
262.716283 -41.054463 14.454137 8.139298 -0.038190 0.020165 -0.570649 0.820057
262.756321 -41.076861 14.433820 8.151258 -0.044512 0.019018 -0.568272 0.821416
262.783428 -41.089482 14.419417 8.160278 -0.046858 0.020218 -0.566535 0.822456
262.816884 -41.104859 14.404122 8.168372 -0.046084 0.022591 -0.564511 0.823829
262.850375 -41.117485 14.389438 8.177153 -0.043535 0.023576 -0.562420 0.825368
262.882517 -41.129196 14.375609 8.186440 -0.040371 0.023045 -0.560058 0.827148
262.918095 -41.133972 14.362471 8.194316 -0.037251 0.021962 -0.557217 0.829240
262.950001 -41.125114 14.353093 8.201766 -0.034183 0.020630 -0.554376 0.831308
262.983915 -41.112290 14.344874 8.209574 -0.029973 0.019134 -0.551610 0.833344
263.015849 -41.107160 14.336650 8.216672 -0.025181 0.018169 -0.548841 0.835350
263.052718 -41.092468 14.329397 8.223178 -0.018414 0.017123 -0.546275 0.837228
263.087776 -41.076474 14.322267 8.228985 -0.008487 0.016359 -0.544161 0.838778
263.122691 -41.054646 14.316567 8.233525 0.002441 0.016095 -0.541701 0.840413
263.150021 -41.044589 14.308111 8.240130 0.009377 0.015130 -0.539008 0.842112
263.182760 -41.038877 14.296986 8.250263 0.011633 0.013286 -0.535932 0.844077
263.252260 -41.046795 14.269474 8.271585 0.001504 0.007929 -0.529589 0.848216
263.288683 -41.050040 14.255633 8.284314 -0.006401 0.006666 -0.527373 0.849584
263.319589 -41.055269 14.242969 8.295752 -0.012532 0.006561 -0.525793 0.850495
263.351566 -41.047646 14.230933 8.306960 -0.015870 0.007846 -0.524694 0.851107
263.383106 -41.050715 14.219463 8.316357 -0.015136 0.010593 -0.523638 0.851741
263.416810 -41.052134 14.209566 8.324680 -0.011007 0.013589 -0.522350 0.852552
263.452961 -41.065020 14.196198 8.337443 -0.006494 0.014451 -0.520986 0.853418
263.517037 -41.079011 14.169725 8.360286 -0.004335 0.011704 -0.517099 0.855834
263.559243 -41.088350 14.154521 8.374362 -0.006252 0.010327 -0.514853 0.857194
263.583120 -41.090931 14.143983 8.385894 -0.009659 0.008513 -0.513129 0.858215
263.620682 -41.097979 14.129518 8.398839 -0.014354 0.006739 -0.511103 0.859373
263.650733 -41.102332 14.117405 8.412031 -0.017942 0.005258 -0.508937 0.860601
263.717365 -41.110315 14.092255 8.437536 -0.021390 0.008769 -0.503392 0.863749
263.752732 -41.112548 14.079778 8.451294 -0.022688 0.012180 -0.500062 0.865607
263.786279 -41.115813 14.067980 8.466232 -0.024181 0.014657 -0.496870 0.867364
263.818753 -41.116788 14.057913 8.480575 -0.026568 0.015259 -0.493500 0.869206
263.852565 -41.119039 14.046686 8.497459 -0.030028 0.013990 -0.490041 0.871070
263.916227 -41.119456 14.027318 8.528268 -0.038260 0.009934 -0.483448 0.874480
263.951349 -41.118843 14.016770 8.548198 -0.040755 0.008628 -0.480321 0.876103
263.983166 -41.115967 14.008544 8.565695 -0.041689 0.008232 -0.477200 0.877767
264.016887 -41.112984 13.999994 8.584441 -0.041879 0.008277 -0.473760 0.879619
264.087215 -41.103851 13.987748 8.619862 -0.042988 0.008132 -0.466284 0.883552
264.120588 -41.097971 13.983346 8.637317 -0.042236 0.007604 -0.462542 0.885558
264.151629 -41.107171 13.970077 8.653560 -0.040576 0.006223 -0.458970 0.887503
264.186061 -41.111844 13.963882 8.670108 -0.037871 0.004465 -0.455489 0.889424
264.254926 -41.107548 13.956932 8.701043 -0.032153 0.001292 -0.446777 0.894066
264.286349 -41.105561 13.953968 8.715956 -0.027300 0.000392 -0.442958 0.896126
264.320182 -41.099634 13.952100 8.728349 -0.016293 0.001401 -0.439667 0.898012
264.386830 -41.092252 13.950973 8.745799 0.022905 0.010932 -0.433614 0.900741
264.415977 -41.089262 13.952330 8.751158 0.042602 0.017248 -0.429818 0.901745
264.449633 -41.087774 13.949340 8.763538 0.056588 0.021668 -0.425035 0.903147
264.483483 -41.084883 13.943603 8.776304 0.062466 0.023042 -0.420087 0.905038
264.517243 -41.083814 13.935573 8.790360 0.062200 0.021534 -0.415546 0.907187
264.549678 -41.081456 13.925873 8.803188 0.059804 0.019020 -0.411903 0.909064
264.584713 -41.088685 13.908434 8.817049 0.057810 0.017375 -0.408761 0.910643
264.616953 -41.094715 13.892752 8.829739 0.056698 0.016324 -0.406316 0.911826
264.650938 -41.093844 13.877723 8.840209 0.055019 0.015336 -0.404169 0.912900
264.683996 -41.095696 13.859747 8.850565 0.051201 0.014631 -0.402404 0.913912
264.718868 -41.098637 13.839692 8.861226 0.043637 0.014180 -0.400451 0.915169
264.754410 -41.102060 13.817546 8.871675 0.033381 0.013717 -0.398925 0.916273
264.784508 -41.105763 13.796801 8.880980 0.023995 0.013563 -0.398282 0.916849
264.816778 -41.104204 13.775782 8.888927 0.017235 0.014277 -0.398119 0.917061
264.851637 -41.105338 13.752735 8.897271 0.012957 0.015378 -0.398076 0.917132
264.886291 -41.106885 13.729847 8.903760 0.009735 0.016515 -0.397997 0.917187
264.921661 -41.109414 13.706316 8.911398 0.006732 0.017876 -0.397716 0.917310
264.949481 -41.106251 13.687688 8.918571 0.003895 0.018353 -0.397614 0.917361
264.984241 -41.102311 13.665518 8.926204 0.000542 0.017258 -0.397460 0.917457
265.016747 -41.090012 13.645481 8.933923 -0.003004 0.013807 -0.397407 0.917534
265.053714 -41.081750 13.623033 8.941841 -0.007640 0.008394 -0.397184 0.917669
265.084876 -41.075371 13.602851 8.951751 -0.013869 0.002559 -0.396715 0.917833
265.117671 -41.073373 13.581423 8.962738 -0.022137 -0.003351 -0.396148 0.917914
265.153459 -41.071559 13.558794 8.973731 -0.030140 -0.008286 -0.395842 0.917786
265.187728 -41.071884 13.537276 8.984700 -0.035834 -0.010777 -0.395911 0.917526
265.219026 -41.073823 13.517864 8.993690 -0.038075 -0.010248 -0.396076 0.917371
265.251480 -41.076256 13.499141 9.002639 -0.037319 -0.007687 -0.396299 0.917331
265.283102 -41.076927 13.482094 9.010473 -0.034514 -0.004393 -0.396745 0.917269
265.351871 -41.077851 13.447219 9.029169 -0.027395 0.001460 -0.396765 0.917510
265.387501 -41.079735 13.425896 9.036509 -0.026819 0.002924 -0.397497 0.917207
265.420626 -41.080906 13.410131 9.046703 -0.026782 0.003326 -0.397305 0.917290
265.450800 -41.085469 13.394051 9.057192 -0.026325 0.003321 -0.397364 0.917277
265.483021 -41.088478 13.377923 9.068931 -0.024965 0.003382 -0.397507 0.917253
265.517261 -41.091148 13.361973 9.079738 -0.022323 0.003083 -0.397673 0.917251
265.551332 -41.094794 13.345929 9.090386 -0.016961 0.001798 -0.398237 0.917124
265.582550 -41.094810 13.333108 9.098402 -0.006512 0.000092 -0.399392 0.916757
265.616069 -41.092547 13.320894 9.105448 0.008756 -0.001806 -0.400303 0.916339
265.650629 -41.091645 13.308240 9.111990 0.024435 -0.004109 -0.400641 0.915900
265.683066 -41.091831 13.295335 9.118481 0.036033 -0.005758 -0.400248 0.915680
265.715960 -41.090276 13.282317 9.125049 0.042996 -0.006803 -0.399270 0.915799
265.784541 -41.096686 13.249453 9.143137 0.043349 -0.005777 -0.397164 0.916705
265.818435 -41.108017 13.228407 9.154742 0.036871 -0.003791 -0.396132 0.917445
265.853485 -41.122631 13.204613 9.168205 0.027472 -0.001873 -0.395479 0.918062
265.882989 -41.125477 13.180774 9.178456 0.019206 -0.000083 -0.395926 0.918082
265.917227 -41.130064 13.159355 9.190691 0.014160 0.001479 -0.396469 0.917938
265.951278 -41.133733 13.139599 9.201663 0.013976 0.002326 -0.397517 0.917485
265.983616 -41.135594 13.120327 9.210907 0.020038 0.002214 -0.399033 0.916715
266.017555 -41.139563 13.100677 9.219452 0.030978 0.001125 -0.400190 0.915908
266.050854 -41.144863 13.078467 9.224021 0.040325 0.000155 -0.400330 0.915484
266.083313 -41.146419 13.059831 9.228756 0.041112 0.000247 -0.399110 0.915981
266.116843 -41.155116 13.036813 9.240947 0.033101 0.001669 -0.397187 0.917139
266.151340 -41.170577 13.009521 9.255293 0.018943 0.004160 -0.395666 0.918190
266.183102 -41.177970 12.986319 9.268875 0.003702 0.007199 -0.394952 0.918666
266.216724 -41.184498 12.962604 9.283291 -0.011160 0.011064 -0.394434 0.918790
266.254365 -41.200137 12.932472 9.301037 -0.024920 0.015272 -0.394175 0.918571
266.287314 -41.208854 12.907952 9.315704 -0.034656 0.017518 -0.394772 0.917958
266.317539 -41.223374 12.883712 9.322754 -0.040920 0.017478 -0.395607 0.917341
266.353281 -41.237148 12.860202 9.336580 -0.044275 0.016481 -0.396289 0.916910
266.386445 -41.256850 12.833434 9.350471 -0.045232 0.015845 -0.396938 0.916593
266.416105 -41.266554 12.811942 9.362391 -0.044339 0.016260 -0.397476 0.916396
266.451528 -41.280180 12.795656 9.371601 -0.041255 0.017151 -0.397463 0.916530
266.484615 -41.287091 12.775662 9.383048 -0.036103 0.017523 -0.398162 0.916437
266.550782 -41.298463 12.739684 9.404590 -0.022802 0.014980 -0.399001 0.916544
266.583567 -41.303487 12.721993 9.415673 -0.017690 0.012157 -0.399144 0.916637
266.623711 -41.306058 12.705655 9.428814 -0.014843 0.008655 -0.398765 0.916892
266.656345 -41.307162 12.691957 9.441322 -0.014902 0.005019 -0.398504 0.917032
266.683688 -41.307350 12.679759 9.453312 -0.017435 0.001959 -0.398237 0.917115
266.717455 -41.326792 12.660104 9.470086 -0.023097 0.000645 -0.397266 0.917413
266.783388 -41.349736 12.617600 9.503434 -0.035409 0.005059 -0.396934 0.917150
266.816712 -41.360084 12.598053 9.519509 -0.038127 0.009388 -0.397228 0.916879
266.883143 -41.364141 12.571698 9.547679 -0.035659 0.013897 -0.398616 0.916319
266.918510 -41.354552 12.568056 9.559521 -0.032497 0.013869 -0.399062 0.916243
266.955917 -41.354788 12.557438 9.575132 -0.030053 0.012678 -0.399148 0.916306
266.989742 -41.357400 12.545329 9.590943 -0.028896 0.010783 -0.399193 0.916348
267.017691 -41.363081 12.531978 9.607525 -0.028852 0.008998 -0.398884 0.916503
267.052402 -41.373878 12.513933 9.628110 -0.029479 0.007983 -0.398491 0.916664
267.116762 -41.387780 12.484498 9.661636 -0.020614 0.010143 -0.399753 0.916335
267.155618 -41.391478 12.473001 9.675257 -0.005315 0.012276 -0.401140 0.915919
267.182727 -41.390789 12.464883 9.684112 0.012220 0.015006 -0.402539 0.915198
267.218593 -41.393511 12.454013 9.694460 0.035903 0.017357 -0.403557 0.914085
267.283426 -41.400425 12.429178 9.710193 0.082687 0.025889 -0.403715 0.910773
267.317179 -41.410847 12.412331 9.717680 0.103118 0.030421 -0.402693 0.908999
267.354270 -41.422845 12.390365 9.728713 0.119688 0.031059 -0.401626 0.907418
267.388449 -41.418456 12.375647 9.735959 0.129826 0.025597 -0.400971 0.906483
267.417267 -41.422587 12.350760 9.748966 0.136302 0.016547 -0.400608 0.905904
267.487101 -41.439080 12.283365 9.775800 0.141856 -0.003267 -0.400261 0.905349
267.516432 -41.440184 12.253563 9.781534 0.135331 -0.010558 -0.398943 0.906873
267.551239 -41.442883 12.219132 9.793175 0.117881 -0.015002 -0.397391 0.909923
267.583681 -41.443643 12.187258 9.805919 0.090425 -0.017473 -0.396071 0.913590
267.658205 -41.517954 12.056240 9.855389 0.013772 -0.019349 -0.393802 0.918889
267.687586 -41.540892 12.009461 9.877739 -0.022168 -0.021465 -0.394197 0.918508
267.753802 -41.587833 11.912437 9.915201 -0.088002 -0.016244 -0.393463 0.914974
267.783858 -41.600506 11.879000 9.923573 -0.110617 -0.009203 -0.393885 0.912433
267.823594 -41.627214 11.829080 9.941918 -0.128172 0.001461 -0.393153 0.910495
267.851880 -41.633869 11.808050 9.943442 -0.137507 0.010724 -0.393749 0.908812
267.883904 -41.652915 11.781794 9.941219 -0.141776 0.021015 -0.394255 0.907756
267.957017 -41.669395 11.747265 9.944272 -0.123725 0.033580 -0.398308 0.908248
267.984453 -41.680064 11.731087 9.950809 -0.105480 0.035130 -0.400674 0.909451
268.017837 -41.693881 11.715926 9.953642 -0.083247 0.033086 -0.401798 0.911336
268.084486 -41.689880 11.706236 9.960470 -0.037865 0.024551 -0.403762 0.913750
268.119703 -41.677992 11.706933 9.962701 -0.014538 0.017807 -0.404337 0.914321
268.151461 -41.689917 11.686548 9.975488 0.007053 0.007880 -0.404437 0.914505
268.187146 -41.673841 11.689313 9.977815 0.025895 -0.004080 -0.404067 0.914354
268.219115 -41.666205 11.685668 9.982612 0.040224 -0.014779 -0.403094 0.914155
268.249957 -41.671638 11.667270 9.994472 0.049084 -0.022226 -0.401542 0.914254
268.285470 -41.683191 11.643448 10.007384 0.051501 -0.025239 -0.399729 0.914837
268.316583 -41.691221 11.623205 10.018875 0.049023 -0.024091 -0.398369 0.915597
268.350625 -41.702138 11.602871 10.028478 0.043444 -0.020250 -0.397322 0.916426
268.416053 -41.735034 11.550403 10.055629 0.023959 -0.011241 -0.396062 0.917842
268.450012 -41.750043 11.525797 10.067296 0.010829 -0.008082 -0.395663 0.918297
268.484467 -41.764189 11.501588 10.078865 -0.001954 -0.004759 -0.395537 0.918436
268.517256 -41.779130 11.479474 10.089258 -0.012840 -0.001314 -0.395585 0.918339
268.551737 -41.792434 11.456590 10.099851 -0.021858 0.002158 -0.395892 0.918034
268.616558 -41.820014 11.411234 10.120852 -0.029788 0.006834 -0.396703 0.917438
268.651804 -41.833644 11.385716 10.132715 -0.029151 0.007798 -0.397260 0.917210
268.684061 -41.845785 11.365533 10.141611 -0.025783 0.008566 -0.397752 0.917090
268.715935 -41.859095 11.343365 10.151821 -0.021103 0.009414 -0.397947 0.917117
268.751218 -41.870439 11.321847 10.161864 -0.016597 0.009526 -0.397787 0.917278
268.817534 -41.893527 11.279577 10.183627 -0.010614 0.007653 -0.397217 0.917631
268.851337 -41.903205 11.260805 10.193274 -0.010543 0.006024 -0.396722 0.917858
268.883618 -41.915799 11.239896 10.204731 -0.011347 0.003640 -0.396514 0.917951
268.925755 -41.930352 11.215745 10.218475 -0.011946 0.000696 -0.396117 0.918122
268.982839 -41.949767 11.177422 10.238395 -0.011830 -0.003630 -0.396609 0.917904
269.022056 -41.964036 11.152959 10.251313 -0.011456 -0.003133 -0.396310 0.918040
269.056083 -41.973928 11.133131 10.261038 -0.011034 -0.001761 -0.396476 0.917977
269.082535 -41.982972 11.116378 10.269155 -0.010462 -0.000059 -0.396912 0.917797
269.149930 -41.984410 11.096373 10.268060 -0.011216 0.002149 -0.396640 0.917903
269.182841 -41.995478 11.077212 10.278142 -0.013004 0.002093 -0.396610 0.917893
269.219768 -42.006288 11.055106 10.291325 -0.016012 0.002692 -0.396131 0.918051
269.249526 -42.016611 11.036682 10.300980 -0.019451 0.003881 -0.395957 0.918055
269.318720 -42.040394 10.996178 10.321720 -0.023980 0.010159 -0.396175 0.917806
269.350218 -42.051274 10.978657 10.329868 -0.023008 0.012063 -0.396731 0.917567
269.416960 -42.070188 10.942178 10.349723 -0.017908 0.010519 -0.397763 0.917253
269.450052 -42.078871 10.923402 10.360359 -0.012160 0.006734 -0.398661 0.916993
269.484967 -42.088684 10.904324 10.369985 -0.001608 0.000692 -0.399861 0.916574
269.517060 -42.096502 10.886716 10.378427 0.011689 -0.006998 -0.400835 0.916049
269.589725 -42.119157 10.845970 10.398347 0.033237 -0.020402 -0.400040 0.915667
269.616877 -42.129149 10.828736 10.406347 0.037274 -0.023663 -0.399033 0.915873
269.652083 -42.142097 10.807123 10.415987 0.036753 -0.024076 -0.397642 0.916488
269.686836 -42.156627 10.784646 10.424571 0.031546 -0.021640 -0.396404 0.917279
269.717586 -42.168032 10.764050 10.432871 0.023313 -0.017167 -0.395582 0.917974
269.754096 -42.184319 10.739884 10.441241 0.012549 -0.011360 -0.394670 0.918667
269.786493 -42.201207 10.713029 10.442018 0.001482 -0.004910 -0.394381 0.918933
269.850615 -42.230611 10.666435 10.449673 -0.017380 0.003538 -0.394971 0.918522
269.883175 -42.242323 10.647996 10.456575 -0.024771 0.004727 -0.395348 0.918185
269.917268 -42.258816 10.624491 10.466029 -0.030929 0.005662 -0.395521 0.917918
269.984569 -42.290572 10.581037 10.481918 -0.035261 0.007081 -0.396487 0.917335
270.021068 -42.306750 10.557135 10.492334 -0.033085 0.006125 -0.397038 0.917185
270.051989 -42.321880 10.535236 10.501993 -0.030404 0.004529 -0.397521 0.917078
270.084697 -42.334656 10.514776 10.510666 -0.027881 0.003219 -0.397605 0.917127
270.116264 -42.348775 10.494211 10.519175 -0.025169 0.002404 -0.397594 0.917213
270.184572 -42.376010 10.452019 10.535663 -0.018698 0.001570 -0.397634 0.917352
270.216658 -42.387755 10.432012 10.543734 -0.015110 0.001050 -0.397633 0.917420
270.249378 -42.400253 10.412478 10.551254 -0.011346 -0.000496 -0.397775 0.917413
270.287269 -42.412938 10.391711 10.558642 -0.005648 -0.003603 -0.398227 0.917262
270.318104 -42.424664 10.374031 10.565094 -0.000486 -0.007348 -0.398410 0.917178
270.349626 -42.436822 10.354674 10.571947 0.000314 -0.009442 -0.397599 0.917511
270.387692 -42.453545 10.336342 10.574909 -0.003457 -0.009382 -0.396478 0.917990
270.416751 -42.463973 10.319619 10.580514 -0.008719 -0.007837 -0.396003 0.918174
270.457526 -42.481026 10.296124 10.588727 -0.015140 -0.005993 -0.395446 0.918345
270.486443 -42.492241 10.275439 10.592729 -0.021231 -0.004289 -0.395406 0.918251
270.519664 -42.504264 10.252992 10.600217 -0.027282 -0.001759 -0.395578 0.918025
270.555986 -42.518376 10.231142 10.608201 -0.030194 0.000449 -0.395933 0.917783
270.616684 -42.543550 10.192394 10.621628 -0.025302 -0.000469 -0.397556 0.917229
270.652166 -42.556941 10.171869 10.629189 -0.021322 -0.003961 -0.397766 0.917231
270.684986 -42.568607 10.152865 10.636081 -0.017394 -0.007744 -0.397822 0.917265
270.716658 -42.579056 10.133530 10.643996 -0.014304 -0.010224 -0.397397 0.917478
270.785126 -42.601779 10.096908 10.656609 -0.011053 -0.010615 -0.396485 0.917913
270.815966 -42.611690 10.081800 10.661377 -0.010450 -0.009709 -0.396244 0.918034
270.854483 -42.626211 10.062157 10.668725 -0.009770 -0.009264 -0.395912 0.918190
270.919170 -42.651477 10.025362 10.684140 -0.008433 -0.009168 -0.395592 0.918342
270.961661 -42.666238 10.005237 10.694128 -0.008229 -0.009205 -0.395131 0.918542
270.988921 -42.677169 9.987825 10.702905 -0.007629 -0.009739 -0.395345 0.918449
271.016996 -42.688632 9.969081 10.712270 -0.007176 -0.010193 -0.395270 0.918481
271.054018 -42.704252 9.945572 10.723795 -0.007145 -0.010416 -0.394782 0.918688
271.116889 -42.731331 9.907208 10.742455 -0.007845 -0.010388 -0.394621 0.918752
271.151825 -42.747105 9.885475 10.752273 -0.006729 -0.011027 -0.394661 0.918736
271.187775 -42.762293 9.864192 10.762128 -0.003032 -0.012603 -0.395268 0.918474
271.217277 -42.774603 9.846883 10.770669 0.002173 -0.014913 -0.395583 0.918307
271.255341 -42.790351 9.823213 10.781849 0.007833 -0.017084 -0.395404 0.918315
271.288218 -42.802694 9.802771 10.791227 0.013811 -0.018139 -0.395599 0.918140
271.318945 -42.817019 9.783513 10.797620 0.022232 -0.018946 -0.395958 0.917804
271.351505 -42.832907 9.765528 10.800201 0.031232 -0.020005 -0.396045 0.917482
271.418296 -42.862606 9.723999 10.812167 0.032239 -0.020085 -0.393552 0.918517
271.451360 -42.879479 9.700201 10.819938 0.025579 -0.018741 -0.392506 0.919202
271.484302 -42.894656 9.678874 10.824350 0.018273 -0.016166 -0.391987 0.919647
271.520374 -42.915553 9.649381 10.833383 0.011263 -0.013295 -0.391579 0.919980
271.550537 -42.930161 9.627170 10.838708 0.004748 -0.011188 -0.391613 0.920050
271.620308 -42.969342 9.568626 10.857002 -0.011628 -0.006644 -0.390840 0.920361
271.651019 -42.985805 9.542740 10.865695 -0.022695 -0.002571 -0.390276 0.920415
271.685555 -43.004205 9.516265 10.874592 -0.037920 0.003367 -0.389101 0.920408
271.756740 -43.042245 9.459422 10.898122 -0.072396 0.013910 -0.387011 0.919123
271.783796 -43.053624 9.439510 10.904627 -0.084211 0.016251 -0.387718 0.917780
271.853090 -43.079876 9.395560 10.925842 -0.086443 0.015466 -0.390617 0.916355
271.884517 -43.092018 9.377112 10.934160 -0.078329 0.012649 -0.392174 0.916463
271.917265 -43.102568 9.359508 10.944186 -0.068393 0.009765 -0.393022 0.916930
271.950400 -43.112269 9.342682 10.954578 -0.058391 0.006801 -0.393387 0.917492
271.986322 -43.121931 9.325231 10.966169 -0.048364 0.003871 -0.393518 0.918036
272.019942 -43.130354 9.309408 10.977415 -0.039553 0.001052 -0.393416 0.918509
272.051296 -43.137843 9.294925 10.988321 -0.032215 -0.001848 -0.393205 0.918884
272.083146 -43.142542 9.284663 10.997597 -0.025775 -0.004822 -0.392261 0.919480
272.116663 -43.150198 9.270793 11.008988 -0.020532 -0.006631 -0.391670 0.919853
272.149622 -43.157191 9.258526 11.019540 -0.015592 -0.007240 -0.391370 0.920073
272.216492 -43.170771 9.232969 11.040013 -0.007160 -0.006140 -0.390669 0.920483
272.255502 -43.175258 9.224860 11.048869 -0.004634 -0.006120 -0.390228 0.920686
272.321370 -43.188826 9.199115 11.070670 -0.001643 -0.008008 -0.389981 0.920787
272.354578 -43.191937 9.191162 11.079840 -0.001410 -0.009728 -0.389886 0.920811
272.386502 -43.197558 9.179386 11.090860 -0.002192 -0.011082 -0.389840 0.920813
272.453120 -43.212398 9.146347 11.116487 -0.005101 -0.012938 -0.389446 0.920944
272.483476 -43.218145 9.132099 11.127352 -0.006954 -0.013215 -0.389496 0.920907
272.550137 -43.232130 9.099789 11.151232 -0.010120 -0.012425 -0.389338 0.920956
272.586637 -43.242069 9.078088 11.166123 -0.011166 -0.011748 -0.389381 0.920934
272.650919 -43.260186 9.040968 11.189795 -0.007379 -0.011866 -0.390363 0.920555
272.685018 -43.270737 9.021295 11.200899 -0.001532 -0.012885 -0.390999 0.920300
272.750825 -43.290302 8.982911 11.223277 0.007634 -0.017226 -0.390891 0.920244
272.786806 -43.302026 8.960392 11.236402 0.008258 -0.020026 -0.390406 0.920388
272.816701 -43.310083 8.944128 11.245461 0.007108 -0.021643 -0.390003 0.920532
272.883445 -43.332555 8.900270 11.266295 -0.000535 -0.018516 -0.388998 0.921053
272.921083 -43.347034 8.872930 11.277213 -0.004803 -0.015225 -0.388562 0.921284
272.949529 -43.356324 8.855079 11.282504 -0.006468 -0.012225 -0.389032 0.921120
273.016728 -43.378200 8.814116 11.288836 0.000338 -0.007113 -0.390224 0.920692
273.052843 -43.389498 8.791548 11.291688 0.005059 -0.005619 -0.390410 0.920610
273.083031 -43.404297 8.776719 11.289034 0.010795 -0.005145 -0.391070 0.920283
273.151255 -43.431512 8.725975 11.294850 0.031522 -0.009831 -0.392777 0.919041
273.185435 -43.443812 8.701835 11.296225 0.042087 -0.014857 -0.393125 0.918401
273.216764 -43.455944 8.670224 11.300766 0.048235 -0.018982 -0.392308 0.918372
273.283786 -43.482284 8.615284 11.304496 0.044692 -0.022285 -0.390288 0.919337
273.317988 -43.499304 8.584023 11.308093 0.031904 -0.021025 -0.388881 0.920496
273.352450 -43.513330 8.557658 11.308177 0.014578 -0.018595 -0.387916 0.921392
273.417031 -43.539451 8.504242 11.308991 -0.022969 -0.008312 -0.386882 0.921806
273.450191 -43.552390 8.481536 11.306517 -0.038863 -0.001510 -0.386782 0.921351
273.516725 -43.580884 8.430745 11.303338 -0.060284 0.010112 -0.387035 0.920037
273.553199 -43.598160 8.400800 11.304831 -0.066571 0.012291 -0.387253 0.919485
273.587528 -43.613559 8.365566 11.310752 -0.068859 0.010970 -0.387964 0.919033
273.649770 -43.635090 8.320455 11.309813 -0.061795 0.005151 -0.389379 0.918988
273.683708 -43.644335 8.294916 11.311085 -0.053133 0.004249 -0.390013 0.919265
273.750028 -43.662384 8.253325 11.303206 -0.030728 0.004404 -0.390762 0.919968
273.784196 -43.672651 8.226240 11.304003 -0.017674 0.002335 -0.391452 0.920026
273.817888 -43.679382 8.203658 11.302290 -0.003735 -0.002256 -0.391998 0.919956
273.883996 -43.694585 8.157897 11.300983 0.021796 -0.013433 -0.392292 0.919484
273.917181 -43.704428 8.132020 11.299761 0.031812 -0.018048 -0.391961 0.919254
273.951373 -43.713902 8.101438 11.301321 0.037956 -0.020984 -0.391206 0.919280
274.018712 -43.738175 8.040069 11.302978 0.038516 -0.018753 -0.389695 0.919947
274.051192 -43.750981 8.009126 11.303023 0.033744 -0.014937 -0.389093 0.920459
274.083621 -43.763757 7.977975 11.303142 0.026425 -0.010787 -0.388631 0.920951
274.119852 -43.779035 7.940873 11.304938 0.017842 -0.007189 -0.388312 0.921327
274.185692 -43.804571 7.874278 11.307903 0.000876 -0.002325 -0.388468 0.921459
274.218483 -43.817293 7.841457 11.309146 -0.005984 -0.000139 -0.388589 0.921392
274.250450 -43.830460 7.808554 11.309954 -0.010237 0.001462 -0.388960 0.921196
274.323047 -43.856852 7.736031 11.313088 -0.007586 -0.005347 -0.390785 0.920435
274.350623 -43.867442 7.707532 11.315851 -0.004544 -0.011656 -0.391358 0.920154
274.383239 -43.879670 7.674870 11.316276 -0.001405 -0.016220 -0.391135 0.920189
274.417822 -43.896671 7.633729 11.315909 0.001495 -0.018983 -0.390648 0.920343
274.449526 -43.909012 7.599308 11.317267 0.003361 -0.021320 -0.389613 0.920726
274.518121 -43.937584 7.528516 11.317647 0.001090 -0.021452 -0.385432 0.922486
274.550488 -43.952228 7.492897 11.318218 -0.001559 -0.016527 -0.383010 0.923595
274.622545 -43.985150 7.416294 11.318354 -0.007083 -0.002084 -0.377631 0.925927
274.684829 -44.011705 7.349665 11.319720 -0.012519 0.004092 -0.372783 0.927825
274.720230 -44.027952 7.311167 11.320674 -0.014405 0.004839 -0.370086 0.928873
274.751391 -44.040916 7.277282 11.322461 -0.015522 0.004326 -0.367679 0.929813
274.817015 -44.067208 7.207055 11.326839 -0.013772 -0.003021 -0.363672 0.931420
274.852150 -44.082909 7.172004 11.326349 -0.011529 -0.006744 -0.361260 0.932369
274.920315 -44.113849 7.102299 11.326056 -0.009553 -0.011562 -0.356269 0.934263
274.952286 -44.127112 7.069187 11.327440 -0.008755 -0.014977 -0.353822 0.935152
274.983331 -44.141399 7.033681 11.329818 -0.008710 -0.016829 -0.350987 0.936189
275.049831 -44.167678 6.963722 11.332547 -0.014610 -0.012803 -0.343879 0.938813
275.083000 -44.179983 6.929316 11.333746 -0.018066 -0.008748 -0.340610 0.939990
275.116950 -44.193844 6.894733 11.333683 -0.020502 -0.004554 -0.337065 0.941247
275.183721 -44.221894 6.827459 11.333150 -0.020987 0.002487 -0.330577 0.943542
275.221133 -44.236173 6.794015 11.330251 -0.019369 0.004550 -0.327198 0.944746
275.254413 -44.250406 6.762272 11.329922 -0.017649 0.005464 -0.324359 0.945754
275.316505 -44.275046 6.696259 11.334058 -0.015073 0.003084 -0.320321 0.947184
275.353326 -44.289119 6.657500 11.333679 -0.011902 0.000609 -0.319017 0.947674
275.386656 -44.301517 6.622922 11.333624 -0.005961 -0.001083 -0.318649 0.947853
275.419556 -44.312450 6.586668 11.333139 0.003151 -0.000585 -0.318247 0.948003
275.454314 -44.324433 6.549252 11.331266 0.013540 0.001800 -0.317789 0.948063
275.485219 -44.335750 6.515894 11.329588 0.022153 0.004693 -0.317383 0.948027
275.517340 -44.347835 6.480537 11.327821 0.027820 0.006436 -0.316570 0.948139
275.585989 -44.371426 6.402208 11.328879 0.026222 0.005236 -0.314693 0.948817
275.616526 -44.386290 6.365836 11.331832 0.019118 0.001403 -0.314069 0.949207
275.652040 -44.401699 6.323888 11.340306 0.009724 -0.003966 -0.314124 0.949324
275.690461 -44.421818 6.276086 11.344916 -0.001454 -0.008711 -0.313712 0.949477
275.717623 -44.432562 6.243802 11.344830 -0.012457 -0.010838 -0.313576 0.949420
275.783514 -44.458557 6.167527 11.344741 -0.025709 -0.004071 -0.314523 0.948893
275.817037 -44.469883 6.128505 11.345332 -0.022485 0.002520 -0.315680 0.948596
275.887987 -44.498710 6.048555 11.340120 0.004260 0.004466 -0.318774 0.947810
275.919913 -44.511758 6.012239 11.337427 0.023261 0.000191 -0.320094 0.947100
275.950134 -44.513218 5.981397 11.340331 0.041851 -0.004414 -0.320231 0.946404
275.983606 -44.522817 5.943689 11.340079 0.056032 -0.008438 -0.319592 0.945859
276.051911 -44.548194 5.859205 11.341575 0.051047 -0.010086 -0.315290 0.947568
276.084416 -44.561151 5.816784 11.339669 0.035460 -0.003681 -0.313084 0.949056
276.116567 -44.576673 5.772849 11.339807 0.013442 0.007387 -0.310898 0.950320
276.150743 -44.595087 5.723248 11.342191 -0.011402 0.017343 -0.309074 0.950811
276.216354 -44.623308 5.633703 11.349453 -0.047809 0.018643 -0.309580 0.949488
276.252736 -44.638624 5.589147 11.354341 -0.058350 0.013246 -0.310114 0.948815
276.285093 -44.652361 5.547005 11.356739 -0.064505 0.009974 -0.310366 0.948374
276.351642 -44.676107 5.465166 11.357631 -0.062205 0.016767 -0.310919 0.948250
276.383968 -44.687893 5.429797 11.356689 -0.056045 0.020493 -0.311556 0.948352
276.417917 -44.698009 5.392550 11.355747 -0.047869 0.019375 -0.312008 0.948675
276.487153 -44.710680 5.318950 11.358860 -0.031141 0.008393 -0.312129 0.949492
276.516056 -44.713957 5.291785 11.359103 -0.024311 0.003983 -0.311821 0.949822
276.553798 -44.720713 5.257140 11.358451 -0.017595 0.000761 -0.311285 0.950153
276.620363 -44.729291 5.197957 11.357418 -0.006552 -0.002245 -0.310627 0.950507
276.651985 -44.734528 5.167285 11.357299 -0.002398 -0.004709 -0.310508 0.950556
276.682940 -44.741453 5.131837 11.359508 0.002047 -0.009116 -0.310721 0.950455
276.751563 -44.753601 5.062282 11.362824 0.012229 -0.018331 -0.310645 0.950271
276.816807 -44.769941 4.989786 11.363086 0.017392 -0.016658 -0.309619 0.950556
276.854380 -44.777174 4.952569 11.363698 0.016947 -0.016535 -0.309016 0.950762
276.884689 -44.782211 4.924050 11.363416 0.014394 -0.017850 -0.308816 0.950845
276.949668 -44.800233 4.851893 11.365870 0.007576 -0.018602 -0.308438 0.951032
276.983566 -44.812768 4.808642 11.367369 0.008779 -0.020392 -0.309046 0.950788
277.017754 -44.824034 4.768624 11.369451 0.013019 -0.023174 -0.309469 0.950538
277.085206 -44.846703 4.691631 11.369093 0.021824 -0.023467 -0.309225 0.950449
277.116552 -44.856994 4.657010 11.369671 0.024891 -0.017872 -0.308650 0.950682
277.186995 -44.884293 4.571925 11.367386 0.027237 -0.002196 -0.307163 0.951264
277.218777 -44.897672 4.530918 11.368570 0.027232 0.003523 -0.306922 0.951338
277.287326 -44.923649 4.442565 11.372977 0.024670 0.004329 -0.307040 0.951367
277.316291 -44.935141 4.403258 11.373234 0.020963 0.003673 -0.306725 0.951560
277.352243 -44.951520 4.355144 11.375714 0.015349 0.004881 -0.305967 0.951906
277.418114 -44.976097 4.271538 11.377275 0.004382 0.002964 -0.305793 0.952083
277.456821 -44.994535 4.223016 11.380055 -0.000038 -0.001238 -0.305792 0.952098
277.520209 -45.015702 4.139910 11.386438 -0.012183 -0.007596 -0.305274 0.952156
277.554097 -45.027952 4.091974 11.388910 -0.017734 -0.009033 -0.304802 0.952208
277.616624 -45.044740 4.021400 11.389314 -0.023003 -0.009178 -0.304765 0.952106
277.683736 -45.064916 3.939562 11.390299 -0.018237 -0.009613 -0.305122 0.952090
277.716780 -45.071192 3.902687 11.391385 -0.014145 -0.009421 -0.305031 0.952191
277.785000 -45.097762 3.811067 11.394736 -0.007702 -0.009519 -0.304365 0.952477
277.818050 -45.111740 3.766584 11.394596 -0.005213 -0.010205 -0.304023 0.952596
277.883993 -45.134524 3.680512 11.398603 0.000292 -0.013196 -0.303948 0.952597
277.917538 -45.146986 3.637027 11.399140 0.002837 -0.013761 -0.303720 0.952658
277.983828 -45.172159 3.548424 11.403604 0.005559 -0.014155 -0.303378 0.952749
278.028763 -45.189336 3.489412 11.410761 0.005125 -0.015231 -0.302689 0.952954
278.084853 -45.209779 3.412726 11.414980 -0.000834 -0.013803 -0.302469 0.953059
278.151031 -45.234977 3.325245 11.419966 -0.009749 -0.008585 -0.301994 0.953221
278.185898 -45.248582 3.279966 11.422829 -0.013413 -0.007885 -0.302252 0.953101
278.251798 -45.272451 3.194112 11.429265 -0.016176 -0.009754 -0.303001 0.952803
278.285022 -45.283522 3.152292 11.430156 -0.014244 -0.011190 -0.303547 0.952644
278.351494 -45.308704 3.068639 11.432666 -0.003788 -0.014263 -0.304434 0.952419
278.383989 -45.319428 3.035443 11.427743 0.006298 -0.015844 -0.305061 0.952180
278.452921 -45.342642 2.953801 11.424303 0.034781 -0.013601 -0.305662 0.951407
278.518620 -45.362921 2.868092 11.425794 0.044922 -0.016992 -0.304302 0.951364
278.557824 -45.377664 2.813307 11.431747 0.037277 -0.024497 -0.302836 0.951998
278.584770 -45.383875 2.774719 11.439516 0.026921 -0.029635 -0.302743 0.952231
278.653011 -45.412884 2.669716 11.447538 0.002313 -0.027530 -0.302126 0.952868
278.684555 -45.425258 2.626069 11.447950 -0.007618 -0.023801 -0.302456 0.952836
278.750800 -45.456827 2.529634 11.445525 -0.019230 -0.018734 -0.303211 0.952545
278.786532 -45.475114 2.478691 11.443561 -0.021824 -0.015742 -0.303410 0.952480
278.850729 -45.505267 2.385075 11.444221 -0.024533 -0.007682 -0.303639 0.952440
278.883376 -45.516485 2.338953 11.446955 -0.024986 -0.007236 -0.304209 0.952250
278.918476 -45.530259 2.288921 11.449826 -0.024601 -0.009671 -0.304502 0.952145
278.951656 -45.543556 2.240988 11.454074 -0.023359 -0.013620 -0.305057 0.951950
279.018736 -45.571730 2.140823 11.464867 -0.017317 -0.023670 -0.306324 0.951476
279.052186 -45.585736 2.091312 11.470260 -0.014170 -0.028352 -0.306447 0.951360
279.083905 -45.600716 2.045534 11.474261 -0.011596 -0.030980 -0.306604 0.951262
279.151116 -45.622607 1.961198 11.481931 -0.006023 -0.030960 -0.306816 0.951246
279.183097 -45.635624 1.921280 11.484953 -0.002434 -0.031175 -0.307302 0.951098
279.250457 -45.662572 1.832110 11.497891 0.001230 -0.034602 -0.307342 0.950969
279.283023 -45.676080 1.789888 11.503978 -0.000920 -0.035131 -0.307110 0.951025
279.352336 -45.708388 1.698352 11.511411 -0.012348 -0.025066 -0.306367 0.951503
279.383815 -45.723120 1.654143 11.511478 -0.018851 -0.014533 -0.306538 0.951561
279.451924 -45.754501 1.559522 11.520409 -0.029100 -0.005286 -0.307589 0.951059
279.484891 -45.766728 1.515505 11.526841 -0.032266 -0.012015 -0.308826 0.950495
279.553536 -45.794577 1.415559 11.543882 -0.032651 -0.032120 -0.310818 0.949365
279.590909 -45.809578 1.362097 11.553028 -0.029418 -0.040409 -0.311582 0.948904
279.651137 -45.834393 1.279585 11.563756 -0.012761 -0.051779 -0.313774 0.947999
279.684969 -45.847475 1.232689 11.569893 -0.002125 -0.055623 -0.314234 0.947712
279.749942 -45.875163 1.141481 11.582080 -0.000851 -0.055011 -0.311794 0.948555
279.816966 -45.908726 1.044981 11.593471 -0.029126 -0.045611 -0.308757 0.949600
279.854380 -45.928923 0.999157 11.599274 -0.049656 -0.039372 -0.307423 0.949461
279.919375 -45.962427 0.919399 11.612918 -0.080852 -0.022640 -0.307406 0.947867
279.952318 -45.984076 0.878914 11.615862 -0.088349 -0.013286 -0.307945 0.947200
280.016451 -46.014631 0.794121 11.625351 -0.093489 -0.001895 -0.308601 0.946584
280.120357 -46.047613 0.686614 11.649912 -0.085310 -0.015321 -0.309149 0.947056
280.187931 -46.060701 0.629170 11.665273 -0.074939 -0.027243 -0.309074 0.947689
280.220897 -46.061555 0.612910 11.666905 -0.068333 -0.029352 -0.309315 0.948047
280.256326 -46.064703 0.597158 11.667642 -0.061296 -0.030818 -0.309567 0.948399
280.285372 -46.070134 0.579193 11.669982 -0.055205 -0.033184 -0.309859 0.948598
280.352258 -46.090710 0.512899 11.682407 -0.043602 -0.039494 -0.309886 0.948952
280.384628 -46.104190 0.473012 11.687952 -0.038295 -0.041379 -0.309934 0.949085
280.449847 -46.123947 0.405910 11.697972 -0.030495 -0.043106 -0.309937 0.949290
280.482990 -46.134949 0.371827 11.700698 -0.028714 -0.043586 -0.309823 0.949361
280.550218 -46.150383 0.319622 11.703549 -0.028125 -0.043210 -0.309623 0.949461
280.584680 -46.157160 0.298954 11.700557 -0.026529 -0.042696 -0.310106 0.949372
280.622343 -46.165982 0.274953 11.701061 -0.023346 -0.042239 -0.310294 0.949415
280.683756 -46.180380 0.228605 11.702909 -0.016381 -0.045237 -0.310571 0.949332
280.717016 -46.187813 0.207479 11.703655 -0.013259 -0.049194 -0.310268 0.949283
280.755488 -46.198299 0.178413 11.705783 -0.011381 -0.053776 -0.309591 0.949280
280.783987 -46.206623 0.158137 11.708241 -0.010925 -0.056465 -0.309203 0.949255
280.816826 -46.216446 0.132583 11.709859 -0.011735 -0.056540 -0.308556 0.949452
280.852238 -46.227508 0.109996 11.709277 -0.014026 -0.054462 -0.307976 0.949730
280.882721 -46.238132 0.086492 11.708848 -0.016924 -0.050984 -0.307740 0.949953
280.950343 -46.262752 0.028624 11.705658 -0.023585 -0.043502 -0.306921 0.950448
280.985730 -46.275466 -0.000427 11.706841 -0.030599 -0.038581 -0.306089 0.950729
281.017733 -46.289128 -0.028333 11.705128 -0.037450 -0.033773 -0.305687 0.950796
281.050943 -46.301700 -0.056785 11.704698 -0.041121 -0.030423 -0.306167 0.950603
281.117496 -46.325794 -0.112231 11.702447 -0.040022 -0.028136 -0.307395 0.950324
281.150208 -46.341455 -0.137898 11.702100 -0.038457 -0.026363 -0.307774 0.950316
281.218107 -46.368780 -0.192158 11.701429 -0.032781 -0.022248 -0.308547 0.950384
281.249782 -46.382580 -0.220374 11.699411 -0.028894 -0.021845 -0.309017 0.950366
281.286073 -46.396149 -0.251094 11.700908 -0.026132 -0.022145 -0.309128 0.950403
281.349893 -46.419203 -0.305237 11.703550 -0.026348 -0.024511 -0.308915 0.950408
281.389314 -46.434606 -0.338670 11.704142 -0.028633 -0.025617 -0.308587 0.950420
281.453166 -46.460041 -0.391941 11.704441 -0.035247 -0.025511 -0.308189 0.950330
281.489056 -46.473391 -0.422253 11.704130 -0.037075 -0.024202 -0.308547 0.950178
281.553416 -46.499400 -0.476054 11.702905 -0.034477 -0.023715 -0.309863 0.949860
281.584831 -46.510504 -0.500899 11.702062 -0.034938 -0.024710 -0.309729 0.949861
281.653711 -46.537767 -0.554077 11.701768 -0.039906 -0.027484 -0.309521 0.949657
281.716755 -46.561941 -0.604696 11.704018 -0.043335 -0.029852 -0.310118 0.949241
281.751087 -46.577394 -0.635363 11.704588 -0.044016 -0.030500 -0.310242 0.949148
281.816513 -46.605173 -0.689868 11.707505 -0.042492 -0.029666 -0.310864 0.949040
281.883321 -46.632584 -0.747071 11.709891 -0.038433 -0.027548 -0.311616 0.949031
281.917652 -46.644135 -0.775866 11.708645 -0.036015 -0.026901 -0.311925 0.949043
281.983976 -46.664906 -0.826725 11.710035 -0.032244 -0.026159 -0.312318 0.949070
282.050785 -46.684747 -0.876819 11.711334 -0.030819 -0.026239 -0.312208 0.949151
282.084910 -46.695177 -0.900237 11.709683 -0.029506 -0.026951 -0.312429 0.949100
282.150013 -46.713787 -0.945137 11.707196 -0.023927 -0.027971 -0.312913 0.949068
282.183886 -46.723359 -0.970025 11.704701 -0.021285 -0.027403 -0.312912 0.949148
282.255269 -46.743416 -1.021448 11.705467 -0.020212 -0.025268 -0.312161 0.949478
282.283796 -46.751007 -1.043125 11.704688 -0.020634 -0.025257 -0.312238 0.949444
282.349824 -46.771242 -1.092945 11.704504 -0.024638 -0.025401 -0.311465 0.949598
282.384426 -46.781993 -1.118547 11.703804 -0.028399 -0.025087 -0.310978 0.949662
282.450526 -46.803308 -1.168154 11.704455 -0.037524 -0.024547 -0.310333 0.949570
282.483977 -46.813851 -1.192560 11.704515 -0.042071 -0.023613 -0.310199 0.949447
282.516913 -46.823355 -1.216052 11.704085 -0.046193 -0.022089 -0.309990 0.949360
282.585872 -46.845977 -1.263423 11.702985 -0.050090 -0.019904 -0.310398 0.949077
282.616504 -46.855926 -1.283714 11.701301 -0.049341 -0.019697 -0.310889 0.948960
282.685697 -46.875374 -1.329668 11.701442 -0.042782 -0.021671 -0.311694 0.948971
282.716603 -46.883660 -1.349025 11.700028 -0.038071 -0.023352 -0.311839 0.949085
282.751157 -46.891977 -1.371145 11.700438 -0.034257 -0.025093 -0.311483 0.949302
282.816815 -46.908350 -1.413887 11.701469 -0.031346 -0.025607 -0.310401 0.949744
282.849942 -46.916123 -1.435354 11.701567 -0.031374 -0.024521 -0.310051 0.949886
282.920839 -46.936083 -1.481119 11.701617 -0.032205 -0.021306 -0.309569 0.950092
282.952142 -46.944493 -1.500643 11.699535 -0.034376 -0.019548 -0.309226 0.950166
282.983456 -46.951997 -1.522719 11.700072 -0.037121 -0.017535 -0.309153 0.950126
283.050458 -46.970257 -1.566757 11.700013 -0.041304 -0.014650 -0.309204 0.949985
283.083628 -46.978648 -1.588912 11.700397 -0.042028 -0.013904 -0.309634 0.949825
283.150172 -46.994870 -1.630206 11.703408 -0.039539 -0.015597 -0.310645 0.949575
283.183884 -47.001811 -1.649554 11.704728 -0.036843 -0.017190 -0.311060 0.949520
283.217054 -47.004592 -1.665600 11.706934 -0.035141 -0.018465 -0.310867 0.949624
283.283889 -47.016131 -1.700709 11.708664 -0.036525 -0.018480 -0.310200 0.949790
283.317330 -47.021633 -1.715991 11.707911 -0.036953 -0.018918 -0.310127 0.949788
283.383396 -47.030771 -1.747339 11.709865 -0.035865 -0.022543 -0.310695 0.949565
283.420108 -47.035062 -1.764002 11.711445 -0.033482 -0.024578 -0.311066 0.949480
283.456404 -47.036605 -1.774028 11.709008 -0.030066 -0.026313 -0.311527 0.949397
283.483539 -47.039704 -1.781348 11.707844 -0.026353 -0.027300 -0.312017 0.949318
283.551385 -47.050195 -1.811935 11.708031 -0.021007 -0.028734 -0.311956 0.949430
283.583701 -47.055020 -1.826139 11.708298 -0.020835 -0.028875 -0.311867 0.949458
283.656151 -47.068491 -1.864327 11.709765 -0.021134 -0.028132 -0.311818 0.949490
283.686173 -47.073420 -1.877008 11.708485 -0.021146 -0.027162 -0.312077 0.949433
283.753541 -47.085507 -1.912938 11.710510 -0.020583 -0.024689 -0.312595 0.949342
283.784765 -47.090926 -1.926538 11.707983 -0.018051 -0.024100 -0.313376 0.949152
283.853757 -47.102545 -1.966119 11.709099 -0.011504 -0.024867 -0.314123 0.948987
283.884522 -47.107960 -1.983857 11.709517 -0.010011 -0.025919 -0.314122 0.948976
283.952233 -47.121040 -2.024898 11.709958 -0.015572 -0.026328 -0.312542 0.949411
284.018979 -47.136054 -2.066862 11.711839 -0.033810 -0.023220 -0.310892 0.949560
284.053544 -47.143273 -2.087727 11.713676 -0.042058 -0.021248 -0.310828 0.949297
284.087103 -47.149696 -2.108145 11.713130 -0.047935 -0.019178 -0.311141 0.948960
284.150941 -47.160631 -2.147157 11.712516 -0.059416 -0.015361 -0.310983 0.948432
284.183210 -47.165896 -2.165907 11.710257 -0.068424 -0.014390 -0.310418 0.948025
284.252856 -47.177881 -2.203357 11.710937 -0.082804 -0.015118 -0.310334 0.946894
284.283364 -47.182100 -2.217541 11.708698 -0.084833 -0.016526 -0.310990 0.946475
284.353332 -47.188222 -2.248826 11.707823 -0.077241 -0.020432 -0.312217 0.946645
284.383501 -47.190662 -2.259926 11.705130 -0.068123 -0.023006 -0.313143 0.946980
284.418170 -47.193431 -2.272219 11.703174 -0.056436 -0.025585 -0.313652 0.947514
284.484239 -47.196345 -2.295964 11.701885 -0.036059 -0.029354 -0.313346 0.948500
284.518131 -47.197011 -2.307782 11.701838 -0.029965 -0.030505 -0.312616 0.948916
284.550396 -47.197606 -2.318276 11.701806 -0.026933 -0.031460 -0.311983 0.949185
284.583540 -47.197705 -2.328304 11.703271 -0.025961 -0.031689 -0.311526 0.949354
284.649999 -47.200063 -2.353658 11.704932 -0.026349 -0.031186 -0.311035 0.949521
284.691809 -47.201785 -2.368905 11.706768 -0.026843 -0.030854 -0.310974 0.949538
284.720513 -47.203515 -2.379501 11.706340 -0.027107 -0.030855 -0.310695 0.949622
284.783787 -47.207946 -2.403631 11.707160 -0.027835 -0.031094 -0.308222 0.950399
284.818240 -47.209802 -2.415947 11.707534 -0.028109 -0.030689 -0.305796 0.951187
284.850559 -47.211695 -2.427691 11.706976 -0.028553 -0.030341 -0.302539 0.952226
284.884474 -47.214425 -2.440515 11.709072 -0.028750 -0.029618 -0.298466 0.953527
284.952150 -47.219232 -2.464352 11.709805 -0.028292 -0.027981 -0.287842 0.956851
284.984567 -47.221211 -2.475272 11.710359 -0.027790 -0.027004 -0.281954 0.958645
285.054985 -47.228091 -2.498168 11.710895 -0.027940 -0.025098 -0.267878 0.962720
285.083900 -47.227745 -2.506540 11.711634 -0.028177 -0.023881 -0.260097 0.964876
285.153709 -47.234989 -2.527316 11.711237 -0.028582 -0.020153 -0.243144 0.969360
285.183881 -47.235330 -2.535856 11.710602 -0.028947 -0.017819 -0.234080 0.971623
285.217424 -47.238621 -2.544842 11.710023 -0.029191 -0.015181 -0.224216 0.973984
285.283802 -47.243946 -2.565761 11.708083 -0.028341 -0.011338 -0.205166 0.978251
285.319111 -47.250452 -2.578959 11.706173 -0.027650 -0.009703 -0.195009 0.980364
285.383560 -47.255989 -2.599586 11.707887 -0.026320 -0.006812 -0.176064 0.984003
285.416659 -47.258441 -2.610295 11.700512 -0.025969 -0.005568 -0.166855 0.985624
285.450457 -47.260652 -2.619387 11.700192 -0.025895 -0.004117 -0.158815 0.986960
285.484547 -47.262840 -2.630561 11.700056 -0.026580 -0.002406 -0.151427 0.988108
285.584538 -47.272598 -2.665621 11.699659 -0.031592 0.003342 -0.135202 0.990309
285.617463 -47.275476 -2.678026 11.700021 -0.034159 0.005289 -0.131837 0.990669
285.651024 -47.279869 -2.691223 11.700568 -0.036828 0.006555 -0.129223 0.990910
285.716411 -47.276354 -2.714313 11.702956 -0.039042 0.006856 -0.126134 0.991221
285.750838 -47.277563 -2.725459 11.702875 -0.036058 0.006211 -0.125768 0.991385
285.855487 -47.276647 -2.757926 11.700243 -0.010965 0.003005 -0.125632 0.992012
285.883777 -47.276367 -2.765761 11.701080 -0.003936 0.000850 -0.125113 0.992134
285.917530 -47.275286 -2.777356 11.698870 0.001394 -0.001739 -0.124050 0.992274
285.983594 -47.274414 -2.804130 11.701747 0.001767 -0.004690 -0.121182 0.992618
286.018272 -47.273435 -2.819955 11.702169 -0.001358 -0.004509 -0.119758 0.992792
286.083546 -47.272531 -2.850235 11.702203 -0.010510 -0.001535 -0.118109 0.992944
286.116811 -47.274510 -2.867196 11.701785 -0.015234 0.000303 -0.117711 0.992931
286.150367 -47.275224 -2.885594 11.700920 -0.018985 0.001672 -0.117626 0.992875
286.217562 -47.277759 -2.920499 11.698419 -0.023439 0.003332 -0.118173 0.992711
286.283919 -47.279173 -2.955135 11.697694 -0.025396 0.003898 -0.119423 0.992511
286.317548 -47.280085 -2.972216 11.697827 -0.026538 0.004150 -0.120114 0.992397
286.350949 -47.281667 -2.989757 11.697635 -0.028233 0.004352 -0.120940 0.992249
286.417180 -47.282331 -3.024222 11.695732 -0.031966 0.005969 -0.122628 0.991920
286.450312 -47.282311 -3.040402 11.694321 -0.033568 0.006417 -0.123702 0.991731
286.483997 -47.281322 -3.057202 11.694923 -0.034793 0.006500 -0.125073 0.991516
286.551848 -47.280454 -3.090811 11.694300 -0.034890 0.005078 -0.128467 0.991087
286.584183 -47.279950 -3.106069 11.691832 -0.034381 0.004293 -0.130629 0.990826
286.655104 -47.278972 -3.139756 11.690417 -0.033059 0.003412 -0.135488 0.990221
286.684178 -47.278383 -3.153734 11.690619 -0.032309 0.003185 -0.137999 0.989900
286.717367 -47.278176 -3.169784 11.689609 -0.031216 0.002878 -0.140297 0.989613
286.783838 -47.276444 -3.200383 11.690546 -0.029318 0.001791 -0.144364 0.989089
286.816635 -47.275412 -3.215104 11.690323 -0.028339 0.001333 -0.145836 0.988902
286.850846 -47.274094 -3.230526 11.688624 -0.027164 0.000987 -0.147084 0.988750
286.919406 -47.271137 -3.260517 11.688931 -0.024741 0.001441 -0.149060 0.988518
286.950775 -47.270379 -3.273514 11.687462 -0.023619 0.001416 -0.149753 0.988440
286.987942 -47.269546 -3.289422 11.686033 -0.022719 0.001441 -0.150318 0.988376
287.050671 -47.265640 -3.317220 11.685432 -0.022758 0.001793 -0.150856 0.988292
287.087504 -47.263829 -3.333384 11.684499 -0.023733 0.001656 -0.150950 0.988255
287.120984 -47.262233 -3.347764 11.684495 -0.024429 0.001130 -0.150972 0.988235
287.186693 -47.259121 -3.376310 11.684731 -0.024047 -0.000438 -0.151176 0.988214
287.216646 -47.256396 -3.389509 11.683859 -0.022960 -0.000993 -0.151136 0.988246
287.254288 -47.254249 -3.405536 11.682681 -0.021226 -0.001574 -0.151145 0.988282
287.284978 -47.254133 -3.418105 11.683349 -0.018309 -0.001838 -0.151491 0.988287
287.353744 -47.250886 -3.448166 11.682875 -0.010309 -0.002981 -0.151621 0.988380
287.383674 -47.249661 -3.461576 11.682767 -0.008864 -0.003278 -0.151354 0.988435
287.419360 -47.248519 -3.478036 11.682870 -0.009438 -0.003379 -0.150711 0.988527
287.452525 -47.247233 -3.494018 11.683153 -0.010599 -0.003216 -0.150490 0.988549
287.486347 -47.247491 -3.510403 11.682922 -0.011366 -0.002767 -0.150484 0.988543
287.551806 -47.246650 -3.542906 11.682120 -0.013357 -0.001340 -0.150220 0.988561
287.584092 -47.246872 -3.559529 11.682604 -0.015068 -0.000079 -0.150144 0.988549
287.654286 -47.246852 -3.596224 11.682506 -0.019396 0.001597 -0.149735 0.988535
287.683540 -47.247096 -3.611659 11.681358 -0.022647 0.001857 -0.149569 0.988490
287.719968 -47.248112 -3.630808 11.682232 -0.026773 0.002542 -0.149089 0.988458
287.782932 -47.248842 -3.663859 11.682335 -0.033325 0.003985 -0.149289 0.988224
287.820929 -47.249471 -3.683202 11.681695 -0.035303 0.004923 -0.149416 0.988132
287.889435 -47.249705 -3.717209 11.680996 -0.035739 0.006108 -0.150186 0.987993
287.920056 -47.249401 -3.731633 11.680383 -0.035154 0.006930 -0.150518 0.987958
287.953590 -47.249914 -3.747554 11.679911 -0.034213 0.007129 -0.150925 0.987927
288.017323 -47.248725 -3.778133 11.679145 -0.030660 0.005348 -0.151714 0.987934
288.056223 -47.246541 -3.797474 11.680404 -0.027404 0.003499 -0.152059 0.987985
288.083837 -47.245262 -3.811281 11.681201 -0.023736 0.001775 -0.152470 0.988021
288.151377 -47.239261 -3.845369 11.683046 -0.016227 -0.001543 -0.152758 0.988129
288.184611 -47.237501 -3.862173 11.682709 -0.014552 -0.002392 -0.152597 0.988178
288.249831 -47.235702 -3.895630 11.681719 -0.015881 -0.002295 -0.152097 0.988235
288.283733 -47.235074 -3.912217 11.680626 -0.017872 -0.001357 -0.152087 0.988205
288.320990 -47.234530 -3.931847 11.681891 -0.020309 -0.000113 -0.151898 0.988188
288.384570 -47.233409 -3.966503 11.680105 -0.024850 0.000026 -0.152135 0.988047
288.417367 -47.233109 -3.984339 11.679816 -0.026747 -0.000812 -0.152089 0.988005
288.450275 -47.231797 -4.001017 11.680013 -0.028613 -0.002019 -0.151953 0.987971
288.485696 -47.230922 -4.020624 11.680356 -0.030350 -0.002929 -0.151801 0.987941
288.519010 -47.230291 -4.038174 11.680471 -0.031625 -0.003445 -0.151707 0.987913
288.552576 -47.230553 -4.055767 11.677936 -0.032832 -0.004205 -0.151937 0.987836
288.617186 -47.230482 -4.088903 11.677960 -0.034639 -0.005074 -0.153374 0.987548
288.653206 -47.229212 -4.106568 11.677837 -0.035316 -0.005281 -0.154459 0.987354
288.716540 -47.230037 -4.139947 11.676742 -0.036393 -0.004389 -0.157998 0.986759
288.791320 -47.232752 -4.178203 11.675329 -0.037009 -0.003012 -0.163742 0.985804
288.819514 -47.233897 -4.192575 11.674283 -0.037292 -0.002030 -0.167056 0.985240
288.887662 -47.238445 -4.230517 11.673482 -0.036924 -0.000006 -0.175999 0.983698
288.918222 -47.241267 -4.249089 11.673027 -0.036727 0.001243 -0.180859 0.982822
288.986383 -47.247844 -4.292788 11.674401 -0.036133 0.003070 -0.192400 0.980646
289.054389 -47.253692 -4.338543 11.676485 -0.035743 0.003374 -0.205266 0.978048
289.085247 -47.258991 -4.362113 11.676097 -0.035906 0.002672 -0.211885 0.976631
289.154616 -47.264455 -4.405567 11.677905 -0.036785 0.000757 -0.225011 0.973661
289.217480 -47.270983 -4.447213 11.678752 -0.039056 -0.001375 -0.237835 0.970519
289.251596 -47.273086 -4.468904 11.678385 -0.041633 -0.002721 -0.244156 0.968838
289.317735 -47.277410 -4.506201 11.680604 -0.048197 -0.004558 -0.256122 0.965431
289.350004 -47.280797 -4.525358 11.681058 -0.051424 -0.004815 -0.261705 0.963765
289.418208 -47.282676 -4.558345 11.680876 -0.055555 -0.003590 -0.272557 0.960528
289.483963 -47.287882 -4.588470 11.682295 -0.056155 -0.002814 -0.282232 0.957697
289.518022 -47.287824 -4.601868 11.680658 -0.055575 -0.002766 -0.286614 0.956429
289.582998 -47.291178 -4.625972 11.679332 -0.055874 -0.002181 -0.294526 0.954006
289.620206 -47.291716 -4.635749 11.679353 -0.057623 -0.000977 -0.298195 0.952764
289.682894 -47.296720 -4.655348 11.675988 -0.060367 0.001033 -0.306046 0.950100
289.716481 -47.299925 -4.665550 11.675767 -0.060581 0.002071 -0.310026 0.948794
289.752675 -47.303121 -4.672305 11.675155 -0.060375 0.002884 -0.314110 0.947461
289.784058 -47.305641 -4.679279 11.673547 -0.059938 0.003643 -0.318561 0.945998
289.853766 -47.309120 -4.698094 11.676375 -0.058966 0.004716 -0.327643 0.942948
289.883234 -47.312075 -4.701715 11.676805 -0.058548 0.005116 -0.332288 0.941345
289.955137 -47.309996 -4.710238 11.680150 -0.058679 0.005262 -0.341180 0.938150
289.983719 -47.311477 -4.711918 11.678296 -0.058274 0.004902 -0.345436 0.936618
290.051829 -47.310558 -4.721905 11.678364 -0.056783 0.002916 -0.353097 0.933857
290.088175 -47.309470 -4.727050 11.677459 -0.056273 0.001070 -0.356688 0.932527
290.154846 -47.306640 -4.737124 11.679165 -0.056624 -0.003559 -0.362643 0.930200
290.183716 -47.308124 -4.740709 11.677259 -0.056594 -0.005588 -0.365320 0.929143
290.221350 -47.307844 -4.744659 11.678027 -0.055820 -0.007115 -0.367918 0.928154
290.283721 -47.304838 -4.751105 11.676944 -0.055216 -0.008948 -0.372627 0.926294
290.317338 -47.301980 -4.754635 11.678412 -0.055210 -0.009301 -0.374839 0.925398
290.387536 -47.297046 -4.759325 11.680575 -0.054971 -0.010812 -0.380351 0.923144
290.417199 -47.297978 -4.761252 11.679076 -0.054510 -0.011601 -0.383508 0.921854
290.486679 -47.295056 -4.771600 11.677243 -0.053054 -0.013092 -0.390789 0.918857
290.516418 -47.296233 -4.776837 11.675629 -0.052182 -0.013705 -0.394531 0.917298
290.583584 -47.299044 -4.784229 11.674251 -0.050320 -0.014969 -0.402280 0.914010
290.621250 -47.297292 -4.787027 11.675475 -0.049338 -0.015320 -0.406402 0.912233
290.683364 -47.295316 -4.791934 11.674649 -0.048539 -0.015340 -0.414395 0.908672
290.717490 -47.293228 -4.794796 11.673936 -0.048385 -0.015008 -0.418342 0.906876
290.749897 -47.289367 -4.797850 11.674015 -0.048633 -0.014669 -0.422070 0.905139
290.783357 -47.288432 -4.800005 11.673792 -0.048925 -0.014248 -0.425680 0.903438
290.852478 -47.286934 -4.802083 11.673569 -0.049397 -0.013537 -0.431770 0.900528
290.883291 -47.285501 -4.803494 11.673289 -0.049388 -0.013391 -0.434188 0.899368
290.917368 -47.284252 -4.801540 11.673007 -0.048991 -0.013131 -0.436539 0.898254
290.963101 -47.281352 -4.801468 11.673101 -0.048269 -0.013254 -0.438454 0.897359
291.021975 -47.277935 -4.801359 11.671804 -0.046085 -0.013479 -0.441153 0.896146
291.052482 -47.275771 -4.801255 11.670739 -0.044592 -0.014062 -0.442210 0.895692
291.085816 -47.272611 -4.801081 11.670333 -0.043272 -0.014899 -0.443137 0.895285
291.118177 -47.269908 -4.800990 11.669442 -0.042111 -0.015898 -0.443779 0.895005
291.154109 -47.266646 -4.801298 11.669241 -0.041446 -0.017048 -0.444246 0.894783
291.222075 -47.259578 -4.801957 11.668071 -0.040543 -0.019043 -0.444840 0.894489
291.254893 -47.256387 -4.802169 11.667938 -0.040272 -0.020422 -0.445009 0.894387
291.286860 -47.253951 -4.801345 11.666434 -0.040204 -0.021675 -0.444996 0.894367
291.317593 -47.251480 -4.801578 11.666357 -0.040256 -0.022787 -0.444744 0.894462
291.353917 -47.248136 -4.802346 11.665663 -0.040820 -0.024068 -0.444397 0.894576
291.422046 -47.242033 -4.804221 11.665736 -0.042352 -0.025104 -0.442594 0.895370
291.450185 -47.239991 -4.804242 11.666145 -0.043324 -0.025214 -0.441015 0.896099
291.483306 -47.237239 -4.804390 11.665786 -0.044535 -0.024760 -0.438987 0.897047
291.519644 -47.235034 -4.804129 11.664984 -0.045364 -0.023872 -0.436603 0.898193
291.550347 -47.232576 -4.803945 11.664151 -0.044630 -0.023358 -0.434580 0.899224
291.585531 -47.230811 -4.803436 11.662499 -0.041907 -0.022550 -0.432877 0.900196
291.616482 -47.229279 -4.802697 11.660576 -0.037711 -0.021359 -0.431237 0.901197
291.651817 -47.228150 -4.802112 11.657470 -0.032401 -0.019543 -0.429806 0.902128
291.683925 -47.228204 -4.800601 11.653600 -0.026035 -0.016188 -0.428739 0.902908
291.750088 -47.226744 -4.801981 11.644562 -0.009807 -0.007011 -0.427128 0.904111
291.783215 -47.227031 -4.803171 11.640058 -0.003174 -0.003606 -0.426489 0.904480
291.819959 -47.226252 -4.804876 11.636089 0.000196 -0.001829 -0.425488 0.904962
291.852600 -47.226142 -4.808725 11.633597 -0.000066 -0.001188 -0.424546 0.905406
291.883938 -47.226685 -4.813436 11.632744 -0.002731 -0.001352 -0.424005 0.905655
291.950067 -47.226899 -4.827677 11.632951 -0.011225 -0.002581 -0.423871 0.905650
291.987180 -47.228169 -4.836304 11.632443 -0.015690 -0.002496 -0.424193 0.905432
292.017229 -47.228987 -4.843670 11.632479 -0.019518 -0.002044 -0.424527 0.905203
292.053619 -47.229557 -4.853738 11.631422 -0.023399 -0.002121 -0.424990 0.904893
292.083417 -47.229619 -4.861963 11.631990 -0.026562 -0.003534 -0.425596 0.904517
292.116680 -47.229102 -4.871610 11.632257 -0.029973 -0.006594 -0.425952 0.904225
292.153004 -47.228621 -4.882735 11.632987 -0.033955 -0.011042 -0.426234 0.903908
292.183699 -47.227997 -4.891925 11.634203 -0.037984 -0.015611 -0.426510 0.903550
292.251331 -47.229736 -4.911893 11.633864 -0.043916 -0.021904 -0.426803 0.903012
292.289118 -47.230707 -4.922695 11.633207 -0.045404 -0.023031 -0.427093 0.902774
292.316382 -47.231518 -4.929625 11.632039 -0.045966 -0.023393 -0.427368 0.902606
292.383625 -47.232135 -4.947161 11.628614 -0.045323 -0.022985 -0.428104 0.902300
292.417728 -47.232559 -4.955856 11.627279 -0.044465 -0.022802 -0.428315 0.902247
292.450009 -47.233045 -4.963873 11.626087 -0.043492 -0.022830 -0.428541 0.902186
292.483108 -47.233638 -4.971889 11.624802 -0.042569 -0.022377 -0.428736 0.902149
292.518755 -47.234355 -4.980367 11.623341 -0.041775 -0.021125 -0.428700 0.902233
292.550848 -47.235128 -4.987970 11.622195 -0.041531 -0.019936 -0.428703 0.902270
292.583327 -47.232787 -4.995427 11.619381 -0.042046 -0.019173 -0.428526 0.902347
292.619231 -47.232806 -5.004307 11.619538 -0.042712 -0.018878 -0.428298 0.902430
292.650832 -47.233595 -5.011844 11.619204 -0.043661 -0.018953 -0.428002 0.902524
292.716966 -47.234718 -5.027427 11.618891 -0.045118 -0.018702 -0.427622 0.902637
292.752990 -47.235469 -5.035597 11.618224 -0.046014 -0.019070 -0.427579 0.902605
292.823866 -47.238440 -5.050586 11.616720 -0.046508 -0.018072 -0.427643 0.902569
292.854461 -47.240524 -5.056456 11.615796 -0.045722 -0.016772 -0.427861 0.902532
292.883724 -47.242094 -5.062106 11.614279 -0.044976 -0.015751 -0.428133 0.902458
292.918874 -47.243320 -5.069044 11.612896 -0.044457 -0.015320 -0.428284 0.902420
292.951563 -47.244787 -5.075320 11.612313 -0.044404 -0.015355 -0.428440 0.902348
292.984873 -47.246525 -5.081450 11.611723 -0.044519 -0.015293 -0.428670 0.902234
293.052828 -47.250904 -5.094189 11.610369 -0.044320 -0.016221 -0.428779 0.902176
293.083098 -47.251448 -5.099866 11.610219 -0.043910 -0.016947 -0.428810 0.902168
293.117047 -47.252689 -5.105979 11.609763 -0.043712 -0.017640 -0.428523 0.902301
293.151334 -47.253859 -5.112083 11.610315 -0.043908 -0.018113 -0.428164 0.902452
293.186321 -47.255797 -5.118020 11.610254 -0.044336 -0.017533 -0.427755 0.902636
293.219700 -47.257162 -5.123680 11.610046 -0.044698 -0.015992 -0.427306 0.902860
293.283669 -47.260940 -5.134384 11.609106 -0.043602 -0.013010 -0.427036 0.903089
293.318456 -47.263422 -5.139853 11.608545 -0.041848 -0.011547 -0.426954 0.903231
293.352814 -47.265220 -5.144779 11.608826 -0.040241 -0.010487 -0.426932 0.903327
293.383228 -47.267166 -5.149276 11.608613 -0.039298 -0.010061 -0.426855 0.903410
293.418828 -47.267091 -5.154578 11.610678 -0.038673 -0.010316 -0.426385 0.903656
293.486709 -47.271159 -5.166901 11.610827 -0.037764 -0.010846 -0.426129 0.903809
293.520082 -47.273201 -5.173047 11.610588 -0.037374 -0.009959 -0.425749 0.904014
293.550437 -47.274200 -5.179000 11.610206 -0.037297 -0.008626 -0.425433 0.904180
293.584344 -47.275983 -5.185749 11.610026 -0.036991 -0.007060 -0.425262 0.904286
293.617385 -47.278215 -5.192495 11.609283 -0.036493 -0.005459 -0.425106 0.904391
293.651930 -47.279718 -5.199775 11.608105 -0.036154 -0.004021 -0.424909 0.904505
293.683212 -47.280847 -5.205874 11.607539 -0.035495 -0.003737 -0.424898 0.904538
293.751490 -47.283025 -5.221125 11.608367 -0.035506 -0.008410 -0.424452 0.904715
293.785666 -47.284766 -5.228957 11.608841 -0.037015 -0.010737 -0.423976 0.904853
293.817507 -47.285880 -5.235069 11.610721 -0.038796 -0.012154 -0.423623 0.904926
293.856504 -47.287570 -5.242182 11.611818 -0.041122 -0.013317 -0.423342 0.904938
293.924832 -47.291301 -5.255155 11.612662 -0.046836 -0.014756 -0.422813 0.904886
293.954394 -47.292507 -5.259974 11.612833 -0.049645 -0.015084 -0.422784 0.904744
293.986476 -47.294169 -5.265117 11.612718 -0.051946 -0.014825 -0.423070 0.904485
294.050716 -47.298804 -5.275326 11.611274 -0.053624 -0.013500 -0.423701 0.904113
294.091170 -47.301220 -5.280540 11.610209 -0.053357 -0.012554 -0.424189 0.903913
294.126022 -47.302938 -5.284722 11.609664 -0.052761 -0.011545 -0.424499 0.903816
294.154844 -47.304365 -5.287651 11.609352 -0.051993 -0.010707 -0.424854 0.903704
294.218389 -47.308599 -5.294724 11.607871 -0.049830 -0.008587 -0.425281 0.903648
294.252502 -47.310665 -5.297942 11.607700 -0.049850 -0.007487 -0.425217 0.903686
294.284113 -47.312550 -5.300805 11.607918 -0.050920 -0.006360 -0.425214 0.903637
294.350284 -47.316166 -5.307522 11.609814 -0.054539 -0.005063 -0.425148 0.903465
294.383131 -47.317245 -5.310317 11.610580 -0.056456 -0.004806 -0.425270 0.903291
294.417362 -47.318178 -5.313309 11.611303 -0.057533 -0.005550 -0.425399 0.903158
294.451240 -47.318503 -5.315963 11.613157 -0.057831 -0.007170 -0.425594 0.903036
294.516694 -47.318809 -5.321064 11.615524 -0.057619 -0.011034 -0.425828 0.902900
294.557186 -47.318807 -5.323393 11.616226 -0.058155 -0.013564 -0.425760 0.902863
294.585957 -47.318467 -5.324853 11.616580 -0.058353 -0.015465 -0.425856 0.902775
294.617150 -47.318615 -5.326244 11.617080 -0.057968 -0.016616 -0.425833 0.902790
294.651707 -47.318811 -5.327380 11.617414 -0.057347 -0.017240 -0.425867 0.902802
294.716693 -47.319075 -5.328639 11.616653 -0.055449 -0.016932 -0.425965 0.902880
294.752404 -47.319413 -5.329316 11.615959 -0.054291 -0.016837 -0.426051 0.902912
294.784327 -47.319535 -5.329727 11.615862 -0.053028 -0.016545 -0.426252 0.902897
294.817287 -47.319793 -5.330148 11.615035 -0.051775 -0.016092 -0.426260 0.902974
294.883580 -47.320383 -5.331583 11.613824 -0.049917 -0.015099 -0.426276 0.903089
294.917182 -47.320426 -5.331614 11.613198 -0.049394 -0.014498 -0.426131 0.903195
294.953716 -47.320459 -5.331836 11.612199 -0.049237 -0.014124 -0.426000 0.903272
294.983813 -47.320347 -5.330949 11.610821 -0.049275 -0.014131 -0.426012 0.903264
295.053457 -47.321090 -5.331967 11.609349 -0.049538 -0.014718 -0.426043 0.903226
295.087231 -47.321391 -5.332501 11.608661 -0.049606 -0.015027 -0.426193 0.903146
295.156902 -47.321240 -5.334255 11.607624 -0.049945 -0.015504 -0.426358 0.903042
295.187403 -47.321559 -5.334858 11.607439 -0.050097 -0.015900 -0.426551 0.902935
295.218141 -47.321619 -5.335712 11.606926 -0.050267 -0.016410 -0.426637 0.902876
295.255509 -47.321371 -5.336862 11.606793 -0.050590 -0.017099 -0.426726 0.902803
295.316764 -47.320338 -5.339013 11.606743 -0.051351 -0.018118 -0.426769 0.902720
295.350540 -47.319685 -5.340176 11.606499 -0.051741 -0.018910 -0.426794 0.902669
295.386412 -47.319430 -5.341126 11.606118 -0.052074 -0.019724 -0.426785 0.902637
295.417702 -47.318855 -5.342033 11.605716 -0.052225 -0.020349 -0.426590 0.902707
295.484891 -47.317711 -5.344359 11.604231 -0.052524 -0.021297 -0.426302 0.902803
295.518187 -47.317636 -5.344983 11.603619 -0.052614 -0.021424 -0.426166 0.902859
295.551745 -47.317209 -5.346127 11.603013 -0.052834 -0.021598 -0.426093 0.902877
295.617200 -47.315273 -5.348352 11.602041 -0.053150 -0.021818 -0.425995 0.902900
295.650586 -47.315174 -5.348961 11.601947 -0.053311 -0.022074 -0.426041 0.902862
295.683357 -47.315270 -5.349495 11.601032 -0.053336 -0.022082 -0.426206 0.902783
295.753320 -47.314558 -5.350676 11.599314 -0.052749 -0.021506 -0.426249 0.902810
295.786806 -47.313592 -5.350743 11.599438 -0.052267 -0.021166 -0.426298 0.902824
295.850409 -47.312592 -5.351463 11.598109 -0.051858 -0.021345 -0.426044 0.902963
295.883314 -47.312732 -5.351219 11.597819 -0.051919 -0.021854 -0.426020 0.902959
295.951928 -47.312262 -5.352539 11.597476 -0.051766 -0.023979 -0.425926 0.902958
295.983988 -47.312432 -5.353331 11.596777 -0.051934 -0.025209 -0.425914 0.902920
296.017478 -47.312491 -5.354173 11.596346 -0.052382 -0.026456 -0.425706 0.902957
296.084171 -47.313619 -5.355749 11.595042 -0.053090 -0.028174 -0.425377 0.903018
296.118249 -47.313992 -5.356328 11.594743 -0.053032 -0.028139 -0.425198 0.903107
296.184746 -47.315705 -5.357035 11.592891 -0.053111 -0.027312 -0.425220 0.903117
296.217388 -47.316620 -5.357070 11.591715 -0.053246 -0.026585 -0.425235 0.903124
296.253489 -47.317831 -5.357314 11.590650 -0.053538 -0.025888 -0.425291 0.903101
296.320229 -47.320144 -5.358083 11.589314 -0.054142 -0.024659 -0.425380 0.903057
296.352333 -47.321576 -5.358298 11.588672 -0.054519 -0.024316 -0.425379 0.903044
296.387450 -47.322521 -5.358728 11.588248 -0.054668 -0.023919 -0.425431 0.903021
296.451979 -47.324773 -5.359051 11.587237 -0.054845 -0.022694 -0.425449 0.903034
296.484401 -47.325678 -5.359137 11.586791 -0.055047 -0.021925 -0.425562 0.902987
296.519180 -47.326853 -5.359158 11.586637 -0.055114 -0.021392 -0.425567 0.902994
296.583662 -47.328915 -5.359163 11.585297 -0.055093 -0.021030 -0.425678 0.902951
296.651024 -47.331327 -5.359009 11.583187 -0.055261 -0.020858 -0.425551 0.903005
296.683718 -47.332212 -5.359021 11.582462 -0.055788 -0.021106 -0.425571 0.902957
296.716821 -47.333140 -5.358791 11.581931 -0.056415 -0.021383 -0.425551 0.902921
296.783626 -47.334746 -5.358337 11.580414 -0.057048 -0.022060 -0.425707 0.902791
296.828249 -47.335683 -5.358256 11.579239 -0.056887 -0.022273 -0.425720 0.902790
296.884193 -47.335958 -5.356502 11.579146 -0.056386 -0.022945 -0.425780 0.902777
296.919220 -47.340181 -5.353757 11.581717 -0.056064 -0.023202 -0.425763 0.902798
296.951784 -47.340469 -5.351950 11.582157 -0.056010 -0.023603 -0.425622 0.902857
297.017505 -47.340533 -5.349494 11.579278 -0.053005 -0.022330 -0.425555 0.903103
297.050373 -47.340301 -5.347806 11.576487 -0.049546 -0.019705 -0.425693 0.903295
297.083968 -47.339425 -5.345570 11.571606 -0.042704 -0.015612 -0.426344 0.903418
297.150561 -47.338955 -5.343707 11.559963 -0.018652 -0.004230 -0.427929 0.903610
297.187350 -47.338216 -5.343299 11.554463 -0.005385 0.002062 -0.428224 0.903654
297.252364 -47.335269 -5.349221 11.545709 0.011803 0.009946 -0.427722 0.903778
297.320366 -47.335906 -5.367175 11.545463 0.010697 0.006596 -0.426515 0.904393
297.384534 -47.337308 -5.390273 11.552506 -0.006123 -0.006288 -0.425452 0.904938
297.417580 -47.339028 -5.402177 11.558157 -0.017697 -0.012706 -0.424534 0.905150
297.486955 -47.339983 -5.421075 11.561140 -0.039646 -0.021153 -0.422500 0.905248
297.554418 -47.340334 -5.438926 11.563322 -0.055090 -0.022529 -0.420266 0.905447
297.590687 -47.341454 -5.447736 11.564763 -0.060441 -0.021301 -0.419524 0.905479
297.652408 -47.342398 -5.462037 11.565659 -0.066032 -0.019186 -0.418594 0.905567
297.683559 -47.341573 -5.467484 11.564565 -0.067500 -0.019336 -0.418315 0.905584
297.717943 -47.340977 -5.474189 11.562608 -0.068438 -0.019827 -0.417857 0.905715
297.752039 -47.339719 -5.481024 11.561172 -0.068505 -0.020015 -0.417526 0.905858
297.816398 -47.338061 -5.492608 11.556492 -0.063702 -0.017708 -0.417210 0.906402
297.851869 -47.336864 -5.497340 11.553708 -0.059641 -0.016576 -0.417022 0.906786
297.883195 -47.334676 -5.501602 11.550998 -0.055654 -0.015607 -0.416857 0.907132
297.950103 -47.332430 -5.510566 11.547325 -0.049291 -0.015037 -0.416054 0.907878
297.983233 -47.331179 -5.514655 11.545228 -0.047069 -0.015081 -0.415756 0.908132
298.051252 -47.327705 -5.523547 11.543178 -0.044248 -0.016041 -0.414998 0.908604
298.084814 -47.326704 -5.527143 11.543067 -0.043725 -0.016665 -0.414692 0.908758
298.118906 -47.325613 -5.531020 11.541748 -0.043394 -0.016992 -0.414344 0.908926
298.154426 -47.325365 -5.534592 11.541046 -0.043109 -0.017096 -0.414030 0.909081
298.217687 -47.323239 -5.541432 11.538606 -0.042147 -0.016386 -0.413536 0.909364
298.251357 -47.321954 -5.544886 11.537098 -0.041575 -0.015997 -0.413234 0.909535
298.289114 -47.320972 -5.548667 11.535521 -0.041177 -0.015798 -0.413031 0.909648
298.352701 -47.320009 -5.554944 11.535182 -0.043205 -0.018034 -0.412352 0.909821
298.383274 -47.320120 -5.557591 11.536413 -0.048489 -0.021310 -0.411697 0.909780
298.425317 -47.320139 -5.561250 11.535797 -0.054531 -0.024714 -0.411202 0.909576
298.450528 -47.321102 -5.562899 11.536835 -0.058689 -0.026620 -0.411153 0.909285
298.516717 -47.323093 -5.566369 11.534422 -0.061916 -0.024098 -0.411482 0.908993
298.551115 -47.323965 -5.567616 11.532916 -0.060990 -0.021754 -0.411791 0.908975
298.619727 -47.324695 -5.567660 11.528586 -0.055963 -0.017531 -0.412279 0.909168
298.649945 -47.324807 -5.567774 11.526319 -0.052955 -0.016021 -0.412375 0.909333
298.718105 -47.325537 -5.564206 11.524043 -0.047242 -0.013162 -0.412254 0.909748
298.749922 -47.325204 -5.562275 11.521740 -0.044724 -0.012406 -0.412259 0.909884
298.817842 -47.324944 -5.558526 11.520539 -0.037553 -0.012349 -0.412606 0.910052
298.851879 -47.325088 -5.556480 11.519367 -0.032895 -0.012528 -0.412708 0.910183
298.884185 -47.325418 -5.554468 11.516981 -0.025443 -0.011647 -0.413126 0.910244
298.921203 -47.325886 -5.552118 11.514872 -0.015292 -0.010427 -0.413529 0.910303
298.983317 -47.328634 -5.549810 11.510622 0.005263 -0.008094 -0.413379 0.910508
299.017100 -47.330077 -5.549375 11.509705 0.013437 -0.006793 -0.412101 0.911014
299.057319 -47.333242 -5.550270 11.508111 0.018177 -0.006213 -0.410226 0.911782
299.083991 -47.335639 -5.552095 11.508668 0.020131 -0.006926 -0.408309 0.912595
299.154377 -47.344520 -5.559712 11.509361 0.020315 -0.010518 -0.403968 0.914487
299.187524 -47.350352 -5.565580 11.510695 0.017716 -0.010866 -0.401547 0.915602
299.220867 -47.356278 -5.571984 11.511054 0.014096 -0.009641 -0.398958 0.916810
299.283885 -47.367116 -5.586722 11.510795 0.005507 -0.003914 -0.393686 0.919220
299.351485 -47.381409 -5.606408 11.508711 -0.004659 0.002955 -0.387313 0.921932
299.383442 -47.387498 -5.616763 11.507322 -0.009765 0.006446 -0.384065 0.923232
299.452210 -47.402733 -5.638191 11.505326 -0.017481 0.014231 -0.377579 0.925703
299.517378 -47.414216 -5.659824 11.502513 -0.019286 0.021136 -0.371821 0.927863
299.553281 -47.420027 -5.672369 11.499718 -0.019146 0.022943 -0.369014 0.928943
299.583198 -47.424395 -5.682588 11.499494 -0.018292 0.023517 -0.366609 0.929898
299.650872 -47.431744 -5.706967 11.499315 -0.017596 0.021545 -0.361431 0.931984
299.684615 -47.435264 -5.721321 11.500942 -0.019152 0.019762 -0.359017 0.932925
299.757453 -47.441906 -5.751032 11.504545 -0.025896 0.014726 -0.353891 0.934812
299.816986 -47.446857 -5.774282 11.509646 -0.036173 0.011768 -0.349105 0.936311
299.851273 -47.454257 -5.784402 11.513278 -0.040696 0.011319 -0.346856 0.936967
299.920156 -47.459482 -5.809719 11.513930 -0.043659 0.010517 -0.342885 0.938303
299.951785 -47.460305 -5.820774 11.513143 -0.041028 0.009693 -0.341277 0.939017
300.017446 -47.462293 -5.843499 11.507511 -0.027505 0.011661 -0.337568 0.940827
300.050873 -47.464002 -5.855257 11.505075 -0.020552 0.012533 -0.335346 0.941788
300.119043 -47.463969 -5.882887 11.500065 -0.002669 0.013995 -0.331721 0.943270
300.183463 -47.461555 -5.910922 11.496570 0.010120 0.016422 -0.327707 0.944582
300.254758 -47.456719 -5.953844 11.498423 0.010573 0.012724 -0.323736 0.946003
300.284117 -47.452623 -5.970861 11.499255 0.009248 0.013393 -0.322232 0.946521
300.360825 -47.451796 -6.027266 11.498973 0.006055 0.021348 -0.319227 0.947418
300.384394 -47.447057 -6.042165 11.499158 0.002429 0.020855 -0.318455 0.947706
300.459037 -47.439309 -6.100856 11.503172 -0.009928 0.011338 -0.316996 0.948307
300.518228 -47.432971 -6.138612 11.507678 -0.020068 -0.001578 -0.316496 0.948380
300.583271 -47.426829 -6.180813 11.508438 -0.026566 -0.005722 -0.315946 0.948388
300.617711 -47.421266 -6.201236 11.507753 -0.027013 -0.003381 -0.315905 0.948400
300.685249 -47.412926 -6.241964 11.503008 -0.025518 0.004396 -0.315999 0.948406
300.718025 -47.410039 -6.263621 11.501516 -0.025108 0.006436 -0.315936 0.948426
300.752704 -47.407995 -6.286265 11.502068 -0.024318 0.006396 -0.316052 0.948409
300.783455 -47.403537 -6.307689 11.499395 -0.022832 0.006225 -0.316279 0.948371
300.854927 -47.396334 -6.360475 11.499268 -0.019485 0.006332 -0.316173 0.948480
300.883568 -47.392464 -6.380487 11.500499 -0.018639 0.003289 -0.316378 0.948444
300.951915 -47.384849 -6.428462 11.504257 -0.019320 -0.008770 -0.316284 0.948427
300.985085 -47.381478 -6.451978 11.507086 -0.020238 -0.015052 -0.316248 0.948341
301.050651 -47.375987 -6.498422 11.508148 -0.015541 -0.021729 -0.316643 0.948169
301.084303 -47.373926 -6.520942 11.507301 -0.011698 -0.020328 -0.316489 0.948306
301.154449 -47.373899 -6.574131 11.504173 -0.007628 -0.007891 -0.314400 0.949227
301.185263 -47.371014 -6.596662 11.501327 -0.009492 0.002091 -0.312731 0.949792
301.251391 -47.369611 -6.646857 11.497929 -0.021770 0.020926 -0.308586 0.950717
301.316540 -47.366478 -6.698797 11.499231 -0.035105 0.026681 -0.305991 0.951013
301.353417 -47.362946 -6.729187 11.501883 -0.040787 0.023851 -0.305049 0.951164
301.417667 -47.351037 -6.772877 11.512486 -0.051943 0.006869 -0.303648 0.951343
301.483802 -47.345316 -6.821511 11.515304 -0.061964 -0.012296 -0.302528 0.951045
301.516820 -47.341359 -6.843807 11.518193 -0.063730 -0.016288 -0.301947 0.951053
301.584346 -47.334501 -6.883802 11.516413 -0.059432 -0.016477 -0.302134 0.951268
301.618750 -47.330931 -6.903006 11.514469 -0.053464 -0.016983 -0.302560 0.951478
301.688759 -47.324182 -6.937965 11.513339 -0.039409 -0.021149 -0.302969 0.951950
301.751415 -47.318308 -6.966161 11.513223 -0.030295 -0.021766 -0.302192 0.952517
301.816863 -47.312607 -6.998228 11.511468 -0.025546 -0.016845 -0.301740 0.952899
301.888439 -47.308082 -7.034782 11.508757 -0.021682 -0.009971 -0.302572 0.952828
301.917493 -47.305504 -7.051470 11.509245 -0.018642 -0.006305 -0.303108 0.952753
301.984082 -47.304114 -7.086682 11.508393 -0.008463 0.000443 -0.304531 0.952465
302.054992 -47.302421 -7.121924 11.509739 -0.001930 0.002597 -0.304786 0.952415
302.117721 -47.297742 -7.156908 11.516017 -0.008464 0.001780 -0.303878 0.952672
302.155190 -47.295364 -7.180704 11.519163 -0.016220 0.000526 -0.303323 0.952750
302.220782 -47.292295 -7.219317 11.523541 -0.029711 -0.000965 -0.303082 0.952501
302.288825 -47.290457 -7.258807 11.524445 -0.034817 0.006948 -0.302157 0.952597
302.318325 -47.287745 -7.277038 11.524237 -0.035229 0.011208 -0.301257 0.952826
302.384189 -47.281722 -7.314336 11.525351 -0.034725 0.011041 -0.298881 0.953595
302.451865 -47.272602 -7.350238 11.526266 -0.028739 0.006900 -0.295392 0.954919
302.485063 -47.267716 -7.368795 11.525366 -0.021312 0.009502 -0.294062 0.955501
302.552222 -47.258509 -7.407829 11.518469 0.007840 0.020428 -0.292877 0.955900
302.618523 -47.251851 -7.455381 11.510838 0.039906 0.030781 -0.290604 0.955515
302.654765 -47.247880 -7.487623 11.512148 0.045977 0.030572 -0.288319 0.955941
302.718810 -47.231322 -7.539894 11.523978 0.031331 0.011590 -0.284025 0.958235
302.783571 -47.215953 -7.591145 11.538516 -0.001009 -0.009716 -0.281764 0.959434
302.851059 -47.204248 -7.641502 11.543161 -0.029325 -0.008374 -0.281017 0.959218
302.917359 -47.196851 -7.695947 11.542641 -0.042934 0.000521 -0.282434 0.958325
302.989836 -47.185290 -7.750411 11.540509 -0.042071 0.006921 -0.284434 0.957747
303.020787 -47.181977 -7.781529 11.535808 -0.036259 0.011436 -0.285536 0.957614
303.050694 -47.177954 -7.803850 11.529527 -0.026875 0.015939 -0.286828 0.957472
303.116870 -47.162949 -7.853652 11.531310 -0.011459 0.009223 -0.288048 0.957503
303.150247 -47.155672 -7.879055 11.535031 -0.009307 -0.001070 -0.287647 0.957691
303.217293 -47.142145 -7.931177 11.540310 -0.006585 -0.014914 -0.286946 0.957808
303.253377 -47.137373 -7.959782 11.540981 -0.003247 -0.017258 -0.286951 0.957784
303.288979 -47.135510 -7.995933 11.540946 0.001741 -0.016292 -0.286996 0.957791
303.352090 -47.128601 -8.047645 11.537139 0.007885 -0.005201 -0.286125 0.958146
303.420659 -47.124819 -8.106788 11.533621 0.006608 0.005843 -0.285663 0.958289
303.455517 -47.123340 -8.139703 11.532146 0.005901 0.009913 -0.285598 0.958280
303.517481 -47.117126 -8.193860 11.530779 0.006117 0.020761 -0.285537 0.958123
303.550294 -47.112985 -8.219619 11.531842 0.006229 0.023931 -0.285377 0.958096
303.617433 -47.106443 -8.284399 11.531152 0.006237 0.029341 -0.284622 0.958170
303.683512 -47.098504 -8.341610 11.537766 0.002334 0.025070 -0.283734 0.958572
303.750989 -47.090066 -8.409983 11.546691 -0.008272 0.006640 -0.282573 0.959187
303.817305 -47.088155 -8.485714 11.549422 -0.019327 -0.002307 -0.281364 0.959404
303.855456 -47.090055 -8.546636 11.552122 -0.023090 -0.004000 -0.281044 0.959409
303.916959 -47.087237 -8.609781 11.549983 -0.025984 0.002528 -0.280407 0.959526
303.983205 -47.085619 -8.674285 11.544229 -0.024775 0.020690 -0.279876 0.959493
304.051262 -47.081872 -8.732980 11.541426 -0.024002 0.025767 -0.279618 0.959465
304.117019 -47.076206 -8.793556 11.543575 -0.026136 0.022060 -0.279254 0.959608
304.183809 -47.070814 -8.858259 11.545141 -0.025039 0.016155 -0.279739 0.959613
304.252834 -47.065794 -8.929180 11.544437 -0.019439 0.010204 -0.279913 0.959774
304.285955 -47.063328 -8.959240 11.544348 -0.016315 0.008734 -0.280009 0.959819
304.350388 -47.060636 -9.016381 11.544045 -0.011370 0.007796 -0.279630 0.960009
304.417150 -47.058094 -9.075214 11.543018 -0.012258 0.006136 -0.278641 0.960298
304.484141 -47.056869 -9.138449 11.541668 -0.016490 0.008220 -0.277273 0.960615
304.521490 -47.056100 -9.173602 11.541264 -0.018609 0.011281 -0.276579 0.960745
304.585899 -47.056021 -9.235050 11.541676 -0.021745 0.012146 -0.276484 0.960696
304.617189 -47.056357 -9.264117 11.542739 -0.023822 0.010523 -0.276288 0.960722
304.689330 -47.056643 -9.329854 11.541357 -0.028078 0.014753 -0.275752 0.960705
304.754851 -47.055215 -9.388867 11.537814 -0.025362 0.023078 -0.276320 0.960454
304.791547 -47.054425 -9.423816 11.538701 -0.020852 0.020720 -0.277269 0.960343
304.851383 -47.052988 -9.478138 11.538756 -0.003017 0.012953 -0.279030 0.960190
304.884106 -47.053258 -9.510389 11.537784 0.007055 0.010981 -0.279288 0.960119
304.951686 -47.054020 -9.580687 11.533757 0.029134 0.009847 -0.279858 0.959549
305.019626 -47.055974 -9.648434 11.527055 0.048598 0.016882 -0.278969 0.958921
305.050510 -47.057260 -9.679185 11.524141 0.048864 0.023073 -0.277719 0.959141
305.121518 -47.063582 -9.758790 11.524767 0.032128 0.034673 -0.275557 0.960122
305.152536 -47.063982 -9.796793 11.526820 0.022223 0.036900 -0.275710 0.960275
305.220777 -47.067450 -9.884193 11.529241 0.004941 0.035560 -0.276693 0.960288
305.251179 -47.067272 -9.918521 11.532143 -0.003343 0.033639 -0.276854 0.960317
305.317728 -47.069403 -9.998283 11.534408 -0.016302 0.028568 -0.277137 0.960267
305.385219 -47.069910 -10.079384 11.540330 -0.026041 0.015219 -0.276626 0.960504
305.421428 -47.069046 -10.122904 11.541435 -0.032636 0.007729 -0.275573 0.960695
305.488499 -47.066923 -10.201808 11.545838 -0.049966 0.001325 -0.272903 0.960742
305.518036 -47.069675 -10.236258 11.545485 -0.058047 0.003418 -0.271915 0.960563
305.553870 -47.072593 -10.274921 11.543908 -0.064689 0.008293 -0.271125 0.960332
305.588232 -47.072898 -10.310110 11.540383 -0.069329 0.014719 -0.270669 0.960060
305.656243 -47.072985 -10.377652 11.537213 -0.071404 0.022660 -0.270253 0.959871
305.688574 -47.070863 -10.407616 11.536458 -0.069130 0.022823 -0.270176 0.960055
305.718019 -47.068381 -10.431833 11.536897 -0.066178 0.023023 -0.270015 0.960303
305.756268 -47.065997 -10.462396 11.534627 -0.062049 0.025341 -0.269334 0.960712
305.817402 -47.052689 -10.499844 11.526453 -0.048496 0.035973 -0.268795 0.961303
305.852865 -47.048147 -10.522990 11.523411 -0.036774 0.041351 -0.268614 0.961657
305.923984 -47.034313 -10.570324 11.514285 -0.009131 0.051339 -0.267749 0.962077
305.951172 -47.028595 -10.586915 11.511836 0.002666 0.051926 -0.266971 0.962301
305.984778 -47.017492 -10.612744 11.512393 0.010970 0.047708 -0.265924 0.962750
306.051682 -46.996172 -10.669669 11.513682 0.012157 0.035585 -0.262572 0.964179
306.083712 -46.986435 -10.700814 11.516933 0.006394 0.033751 -0.260756 0.964793
306.151472 -46.968332 -10.768721 11.514685 -0.006491 0.040626 -0.258679 0.965087
306.187461 -46.959645 -10.808350 11.510304 -0.009824 0.045806 -0.258413 0.964898
306.260341 -46.935713 -10.879846 11.509589 -0.008071 0.050674 -0.258904 0.964539
306.317543 -46.911432 -10.930669 11.510608 0.003386 0.051386 -0.260285 0.964157
306.384417 -46.877807 -10.987381 11.518903 0.003042 0.034250 -0.259875 0.965030
306.417499 -46.862082 -11.016822 11.525589 -0.003748 0.019727 -0.259233 0.965606
306.483615 -46.829244 -11.075385 11.536240 -0.021013 -0.001179 -0.258956 0.965660
306.519389 -46.813047 -11.107886 11.536943 -0.023895 -0.004447 -0.259861 0.965340
306.554355 -46.800099 -11.145308 11.535317 -0.019216 -0.003253 -0.261346 0.965048
306.617823 -46.776642 -11.197805 11.521791 0.010521 0.015200 -0.263859 0.964384
306.684102 -46.751153 -11.253193 11.511488 0.028869 0.037243 -0.262085 0.963894
306.723925 -46.734412 -11.291458 11.512402 0.022765 0.037502 -0.259832 0.964657
306.751357 -46.721383 -11.318992 11.518083 0.010698 0.029223 -0.258612 0.965480
306.817265 -46.691077 -11.380447 11.538087 -0.023591 0.000948 -0.257599 0.965964
306.854327 -46.676043 -11.421246 11.541780 -0.037075 -0.015664 -0.258524 0.965166
306.920311 -46.655561 -11.485194 11.552526 -0.039528 -0.039788 -0.261199 0.963654
306.951693 -46.648416 -11.514494 11.553138 -0.028100 -0.046256 -0.262823 0.963325
306.983781 -46.641785 -11.555163 11.550576 -0.010420 -0.052052 -0.264137 0.963023
307.050179 -46.628675 -11.618754 11.547550 0.023757 -0.059279 -0.263052 0.962666
307.123792 -46.623441 -11.677744 11.540194 0.033808 -0.050349 -0.259476 0.963844
307.152159 -46.623263 -11.701153 11.537855 0.029553 -0.039230 -0.257964 0.964905
307.217789 -46.626718 -11.757247 11.530199 0.010905 -0.009950 -0.256071 0.966545
307.285070 -46.636236 -11.819498 11.526707 -0.005899 0.012337 -0.256859 0.966352
307.319421 -46.637620 -11.856264 11.528708 -0.008935 0.017642 -0.257950 0.965956
307.384058 -46.640374 -11.920845 11.529556 -0.003792 0.020968 -0.260779 0.965163
307.416890 -46.637544 -11.952410 11.529055 0.004565 0.018999 -0.262156 0.964828
307.484998 -46.637492 -12.010946 11.532418 0.022089 0.010866 -0.263127 0.964447
307.519965 -46.635599 -12.041270 11.535110 0.030125 0.005238 -0.263053 0.964297
307.584571 -46.633667 -12.098105 11.540568 0.036822 -0.009067 -0.261527 0.964451
307.621705 -46.635107 -12.135590 11.541844 0.034054 -0.011721 -0.259889 0.964967
307.683948 -46.641174 -12.200336 11.544067 0.022797 -0.006898 -0.258321 0.965766
307.750471 -46.645853 -12.271788 11.545746 0.011866 -0.000860 -0.257004 0.966337
307.783831 -46.648442 -12.306422 11.545475 0.005590 0.002190 -0.256134 0.966623
307.851374 -46.655450 -12.377160 11.544842 -0.005691 0.008513 -0.254213 0.967094
307.917520 -46.661206 -12.446281 11.545781 -0.008311 0.010984 -0.252877 0.967400
307.952302 -46.663038 -12.486254 11.547090 -0.005832 0.010468 -0.252240 0.967591
308.019646 -46.661674 -12.558254 11.546499 0.002846 0.007925 -0.249709 0.968284
308.084471 -46.663377 -12.622649 11.545689 0.010751 0.009636 -0.244714 0.969488
308.118760 -46.666624 -12.658074 11.544740 0.012376 0.014111 -0.241534 0.970211
308.184908 -46.671885 -12.725840 11.552572 0.016391 0.012132 -0.236345 0.971455
308.253751 -46.669053 -12.788919 11.556563 0.015783 0.002292 -0.229758 0.973117
308.317359 -46.665105 -12.854177 11.560109 0.006507 0.001406 -0.223355 0.974714
308.350905 -46.666605 -12.890652 11.558932 0.001189 0.004372 -0.220296 0.975423
308.417207 -46.666289 -12.961771 11.555757 -0.006071 0.013624 -0.214642 0.976579
308.452615 -46.667244 -13.001583 11.553542 -0.006738 0.018817 -0.211792 0.977110
308.517330 -46.665239 -13.072777 11.549998 -0.004587 0.027349 -0.205434 0.978278
308.589265 -46.660554 -13.156832 11.548971 -0.002692 0.026902 -0.198690 0.979689
308.618178 -46.657293 -13.191494 11.550137 -0.003253 0.023591 -0.195598 0.980395
308.684838 -46.646688 -13.269720 11.552469 -0.004038 0.015006 -0.190612 0.981542
308.751742 -46.639194 -13.346846 11.551492 0.002849 0.011802 -0.186931 0.982298
308.787013 -46.635301 -13.392972 11.546980 0.006598 0.012771 -0.184883 0.982655
308.856181 -46.628052 -13.475676 11.543081 0.010433 0.016350 -0.179487 0.983569
308.919804 -46.619527 -13.557202 11.541553 0.013368 0.018406 -0.175073 0.984293
308.983860 -46.605177 -13.625571 11.541517 0.022494 0.016591 -0.171827 0.984731
309.017180 -46.597523 -13.659231 11.542136 0.025129 0.015033 -0.169734 0.985055
309.083598 -46.586272 -13.730133 11.542094 0.023425 0.016143 -0.165510 0.985798
309.116760 -46.580447 -13.764186 11.540946 0.019860 0.018232 -0.163367 0.986197
309.184657 -46.568773 -13.846244 11.540273 0.012162 0.021047 -0.159889 0.986836
309.217287 -46.559638 -13.888535 11.536331 0.009140 0.021455 -0.158182 0.987134
309.286904 -46.546843 -13.978703 11.537657 0.002934 0.017213 -0.154800 0.987792
309.316603 -46.540746 -14.015923 11.539401 0.000903 0.012736 -0.153295 0.988098
309.383247 -46.526005 -14.095288 11.536466 -0.002944 0.014338 -0.149616 0.988636
309.418918 -46.517375 -14.137134 11.534520 -0.005506 0.021321 -0.147518 0.988814
309.486726 -46.503365 -14.218137 11.531754 0.000573 0.028113 -0.145093 0.989018
309.552267 -46.484752 -14.296431 11.532557 0.019746 0.021826 -0.142606 0.989342
309.617078 -46.463850 -14.369026 11.527538 0.048401 0.024179 -0.139999 0.988672
309.650431 -46.458441 -14.402189 11.526452 0.060359 0.028206 -0.137276 0.988290
309.717068 -46.443135 -14.477528 11.525451 0.067441 0.035336 -0.129396 0.988666
309.784101 -46.425578 -14.560146 11.523214 0.052763 0.048270 -0.120245 0.990165
309.818554 -46.416613 -14.605659 11.523793 0.040159 0.055806 -0.115670 0.990905
309.850226 -46.405892 -14.649307 11.522614 0.028249 0.060719 -0.112090 0.991439
309.917742 -46.384162 -14.739906 11.526788 0.007173 0.062899 -0.105820 0.992368
309.951008 -46.368408 -14.786183 11.529859 -0.000262 0.060335 -0.103731 0.992774
310.017787 -46.335612 -14.881439 11.534683 -0.008165 0.050160 -0.100353 0.993653
310.051762 -46.318859 -14.924984 11.537196 -0.009868 0.045218 -0.098676 0.994043
310.084092 -46.301548 -14.968627 11.539912 -0.012379 0.039660 -0.096726 0.994444
310.120161 -46.283641 -15.018890 11.543279 -0.016515 0.030999 -0.094039 0.994949
310.150629 -46.265700 -15.060307 11.548195 -0.021905 0.019939 -0.091495 0.995365
310.217010 -46.233595 -15.151472 11.553907 -0.036150 0.006575 -0.086363 0.995586
310.251583 -46.215406 -15.197314 11.555576 -0.045132 0.004794 -0.083287 0.995492
310.286362 -46.198010 -15.242156 11.558096 -0.053827 0.004284 -0.080623 0.995281
310.353368 -46.165739 -15.323717 11.558077 -0.064947 0.006945 -0.075866 0.994976
310.384116 -46.152494 -15.358709 11.557109 -0.066005 0.011743 -0.074131 0.994993
310.416889 -46.137071 -15.394264 11.554348 -0.063057 0.017759 -0.072257 0.995232
310.487154 -46.105937 -15.469508 11.549692 -0.045405 0.027196 -0.068410 0.996252
310.520223 -46.090292 -15.501856 11.547146 -0.033946 0.030554 -0.065989 0.996775
310.550954 -46.074551 -15.531024 11.545832 -0.022466 0.032283 -0.063130 0.997230
310.619274 -46.040837 -15.596261 11.541848 -0.002873 0.031871 -0.056016 0.997917
310.650908 -46.024221 -15.632819 11.536953 0.002678 0.031379 -0.052151 0.998143
310.686476 -46.006613 -15.672509 11.537152 0.006133 0.031784 -0.048054 0.998320
310.751762 -45.970323 -15.743544 11.538632 0.010639 0.024832 -0.040479 0.998815
310.783424 -45.949295 -15.774291 11.541059 0.011190 0.019192 -0.036868 0.999073
310.852448 -45.915502 -15.846983 11.542542 0.003683 0.013725 -0.028093 0.999504
310.888922 -45.897556 -15.883325 11.541409 -0.003626 0.016079 -0.023932 0.999578
310.960091 -45.863104 -15.954428 11.537559 -0.015962 0.025812 -0.016262 0.999407
310.984349 -45.853372 -15.974593 11.535818 -0.019365 0.029587 -0.013254 0.999287
311.051580 -45.816098 -16.033726 11.534362 -0.021433 0.035236 -0.006228 0.999130
311.120818 -45.778139 -16.100862 11.535836 -0.019361 0.034417 0.000574 0.999220
311.151199 -45.758849 -16.130478 11.538525 -0.017534 0.031105 0.003698 0.999355
311.217824 -45.718414 -16.198358 11.540562 -0.015720 0.024002 0.010338 0.999535
311.252150 -45.696645 -16.235241 11.540312 -0.015953 0.020852 0.013389 0.999566
311.317624 -45.656139 -16.304577 11.539787 -0.015633 0.021932 0.018408 0.999468
311.386420 -45.616552 -16.373740 11.532482 -0.013528 0.040275 0.022532 0.998843
311.420045 -45.597090 -16.405001 11.528788 -0.009349 0.049858 0.024221 0.998419
311.484150 -45.552932 -16.463507 11.528527 -0.001783 0.051910 0.029098 0.998226
311.553415 -45.504444 -16.531995 11.528056 0.000844 0.046594 0.034851 0.998305
311.617535 -45.457573 -16.588887 11.523817 0.004341 0.052150 0.039770 0.997838
311.651550 -45.434559 -16.618321 11.520516 0.011587 0.056629 0.041726 0.997456
311.720108 -45.382289 -16.678934 11.514387 0.033620 0.063418 0.046538 0.996334
311.754002 -45.357376 -16.713858 11.509973 0.041234 0.066917 0.050371 0.995633
311.816779 -45.305657 -16.774078 11.503760 0.039471 0.074294 0.060172 0.994637
311.884796 -45.244058 -16.850415 11.498790 0.020212 0.077980 0.070851 0.994229
311.918291 -45.211672 -16.883613 11.499850 0.005893 0.074988 0.076055 0.994262
311.951609 -45.177576 -16.909465 11.504968 -0.009291 0.066114 0.080589 0.994509
312.017622 -45.103064 -16.963604 11.517306 -0.040567 0.034096 0.087791 0.994728
312.054877 -45.061054 -17.012772 11.520067 -0.055686 0.023222 0.090091 0.994104
312.120294 -44.993423 -17.082103 11.514657 -0.066377 0.032871 0.090483 0.993140
312.150793 -44.959559 -17.104921 11.507348 -0.058731 0.042700 0.089511 0.993335
312.221027 -44.895249 -17.162868 11.501503 -0.030643 0.051785 0.089465 0.994171
312.252267 -44.861099 -17.180554 11.498903 -0.017885 0.051322 0.090825 0.994383
312.317920 -44.792129 -17.222845 11.496114 0.000148 0.050313 0.095016 0.994203
312.387154 -44.719613 -17.277463 11.493091 0.004741 0.048769 0.100078 0.993772
312.420580 -44.684490 -17.300498 11.492179 0.003752 0.046982 0.102389 0.993627
312.451294 -44.652619 -17.324962 11.493410 0.000698 0.044824 0.104554 0.993508
312.487918 -44.612329 -17.351325 11.492768 -0.004790 0.041542 0.107111 0.993367
312.517977 -44.579152 -17.375014 11.494217 -0.010436 0.036802 0.109166 0.993287
312.587100 -44.499671 -17.426101 11.498081 -0.022438 0.024317 0.113003 0.993044
312.620615 -44.461693 -17.449364 11.498405 -0.027791 0.019614 0.114655 0.992823
312.654275 -44.424957 -17.474615 11.498700 -0.031730 0.016746 0.116259 0.992571
312.685839 -44.388917 -17.495827 11.499284 -0.033354 0.014455 0.117492 0.992408
312.750599 -44.319396 -17.541267 11.501785 -0.029538 0.011213 0.119304 0.992355
312.784704 -44.282371 -17.561632 11.501555 -0.023584 0.012288 0.119696 0.992454
312.821934 -44.247473 -17.585283 11.497991 -0.013243 0.012055 0.119920 0.992622
312.852958 -44.216622 -17.604526 11.499646 -0.002677 0.008488 0.120395 0.992686
312.918060 -44.152705 -17.649496 11.500844 0.011878 0.002355 0.122735 0.992366
312.956202 -44.119896 -17.672484 11.498490 0.014556 0.003277 0.124510 0.992106
312.984321 -44.094543 -17.692674 11.496545 0.014380 0.006349 0.125824 0.991928
313.020136 -44.065816 -17.720668 11.494139 0.012342 0.010020 0.127837 0.991668
313.084526 -44.011008 -17.770943 11.490195 -0.000778 0.017186 0.132132 0.991083
313.117757 -43.985197 -17.800142 11.490428 -0.011261 0.022312 0.134123 0.990650
313.185545 -43.927105 -17.865300 11.487224 -0.029258 0.035785 0.136898 0.989506
313.218198 -43.899397 -17.894086 11.487181 -0.033694 0.039844 0.138167 0.989033
313.289071 -43.835112 -17.954580 11.490655 -0.034645 0.035522 0.141091 0.988752
313.357027 -43.777399 -17.998658 11.494645 -0.032515 0.024559 0.145329 0.988544
313.384797 -43.752785 -18.017678 11.496138 -0.032200 0.024291 0.147134 0.988294
313.450722 -43.693302 -18.077716 11.494910 -0.027168 0.031515 0.149917 0.987823
313.484587 -43.658271 -18.118050 11.495637 -0.019420 0.030229 0.150808 0.987910
313.518768 -43.624871 -18.152095 11.496087 -0.009462 0.025893 0.152138 0.987975
313.584629 -43.567055 -18.206394 11.497554 0.004657 0.020015 0.155675 0.987595
313.654457 -43.511467 -18.251130 11.494450 0.008038 0.021609 0.160354 0.986790
313.717236 -43.462607 -18.296876 11.488480 0.005194 0.029306 0.165483 0.985763
313.754259 -43.433797 -18.327105 11.485867 0.002251 0.036341 0.168224 0.985076
313.817461 -43.382915 -18.390430 11.478346 -0.003273 0.055143 0.172139 0.983523
313.851960 -43.349671 -18.428355 11.478260 -0.004914 0.061050 0.173656 0.982900
313.919616 -43.287352 -18.489985 11.478778 -0.005224 0.056457 0.176378 0.982688
313.950923 -43.255471 -18.513492 11.480841 -0.005078 0.049864 0.177597 0.982826
314.019317 -43.189488 -18.571517 11.485292 -0.005047 0.040547 0.180245 0.982773
314.050789 -43.157499 -18.597792 11.486333 -0.004395 0.036481 0.181872 0.982635
314.118293 -43.094518 -18.654471 11.487633 -0.008040 0.029811 0.186453 0.981979
314.151949 -43.064265 -18.681888 11.486870 -0.012791 0.030871 0.188551 0.981495
314.220639 -43.002619 -18.744601 11.481343 -0.021467 0.042644 0.191713 0.980289
314.251837 -42.975948 -18.770780 11.478642 -0.024096 0.049944 0.192898 0.979651
314.319658 -42.919511 -18.830401 11.469594 -0.034173 0.067281 0.196651 0.977565
314.350718 -42.892573 -18.853568 11.464286 -0.045707 0.077272 0.198820 0.975915
314.418161 -42.825024 -18.900860 11.463207 -0.067447 0.088371 0.201303 0.973200
314.450823 -42.791580 -18.919092 11.464576 -0.069720 0.086894 0.200796 0.973278
314.483696 -42.758373 -18.924821 11.465798 -0.065757 0.082593 0.199817 0.974129
314.550405 -42.688132 -18.948698 11.465570 -0.050247 0.075890 0.199341 0.975694
314.617590 -42.613771 -18.975957 11.464794 -0.032413 0.072707 0.199400 0.976680
314.651309 -42.575627 -18.989616 11.465377 -0.023129 0.066075 0.200336 0.977223
314.722530 -42.493594 -19.026735 11.464368 -0.018318 0.051741 0.204192 0.977391
314.750524 -42.459690 -19.039918 11.465149 -0.019999 0.046765 0.205549 0.977324
314.784870 -42.420480 -19.051434 11.465137 -0.022300 0.043350 0.206954 0.977135
314.850321 -42.347275 -19.072537 11.464819 -0.029894 0.039428 0.210422 0.976358
314.883638 -42.310413 -19.082516 11.463123 -0.034431 0.040102 0.212051 0.975828
314.952147 -42.234648 -19.103825 11.459233 -0.037432 0.043957 0.215038 0.974898
314.984137 -42.200676 -19.108195 11.460558 -0.035132 0.043564 0.216484 0.974681
315.022210 -42.159153 -19.118632 11.459659 -0.030445 0.041910 0.218234 0.974521
315.051580 -42.126116 -19.123760 11.462914 -0.024717 0.040452 0.219710 0.974413
315.117421 -42.051764 -19.142501 11.463023 -0.011202 0.040159 0.223607 0.973787
315.153506 -42.010755 -19.160277 11.461056 -0.004981 0.041021 0.226370 0.973164
315.184141 -41.974148 -19.171996 11.459331 -0.001360 0.043591 0.229069 0.972433
315.251507 -41.896118 -19.193639 11.454510 -0.000746 0.055331 0.235140 0.970385
315.289627 -41.853386 -19.208300 11.453124 -0.000237 0.055842 0.238138 0.969625
315.319631 -41.817053 -19.214830 11.456245 -0.000256 0.052146 0.240779 0.969178
315.385674 -41.739691 -19.240616 11.458185 -0.006619 0.044517 0.245180 0.968432
315.418521 -41.696791 -19.254115 11.460102 -0.011180 0.042774 0.247235 0.967946
315.484646 -41.615978 -19.278260 11.462706 -0.017874 0.042087 0.250762 0.966968
315.517952 -41.576130 -19.292073 11.463385 -0.021268 0.047341 0.252733 0.966143
315.552650 -41.535431 -19.309361 11.460372 -0.024004 0.055536 0.255049 0.965033
315.585514 -41.496574 -19.321141 11.459214 -0.023527 0.063215 0.257157 0.964013
315.651453 -41.416323 -19.335953 11.462796 -0.015209 0.065785 0.262822 0.962479
315.684213 -41.374051 -19.340884 11.469280 -0.008763 0.059630 0.265918 0.962110
315.753280 -41.282823 -19.363877 11.480707 0.014231 0.034983 0.271224 0.961775
315.786199 -41.236147 -19.377862 11.488858 0.021790 0.018406 0.274146 0.961265
315.818211 -41.193389 -19.388691 11.497379 0.022551 0.003128 0.277016 0.960595
315.886529 -41.116101 -19.410553 11.503313 0.006767 -0.011799 0.280856 0.959653
315.918628 -41.083310 -19.420213 11.507518 -0.004017 -0.015834 0.282287 0.959191
315.984920 -41.010811 -19.439827 11.514412 -0.022028 -0.028572 0.283088 0.958415
316.055015 -40.942305 -19.459666 11.515773 -0.037820 -0.034890 0.282672 0.957835
316.117214 -40.875350 -19.498501 11.514514 -0.047493 -0.028352 0.280640 0.958218
316.152285 -40.839557 -19.520213 11.514066 -0.045759 -0.021118 0.279230 0.958901
316.184195 -40.800701 -19.549732 11.517538 -0.038976 -0.012013 0.277603 0.959830
316.252163 -40.743520 -19.577469 11.511076 -0.012737 0.009371 0.274341 0.961503
316.285249 -40.716975 -19.591894 11.506997 0.003289 0.020044 0.272831 0.961848
316.353431 -40.671302 -19.595135 11.503076 0.036746 0.037368 0.270994 0.961153
316.385530 -40.647758 -19.595949 11.505653 0.048576 0.040920 0.270952 0.960495
316.452335 -40.593572 -19.607034 11.508620 0.060907 0.040192 0.271939 0.959544
316.485724 -40.560734 -19.628628 11.510510 0.059270 0.039670 0.272901 0.959395
316.517685 -40.526189 -19.650141 11.511071 0.054572 0.039750 0.273641 0.959459
316.584889 -40.460175 -19.684566 11.513127 0.043082 0.038552 0.274269 0.959914
316.619994 -40.424664 -19.701622 11.514352 0.037857 0.034931 0.274482 0.960211
316.683695 -40.363149 -19.732885 11.517354 0.027248 0.027045 0.274257 0.960890
316.718325 -40.327022 -19.755088 11.517308 0.019453 0.025785 0.274599 0.961016
316.786229 -40.253459 -19.802121 11.521997 0.003448 0.015619 0.275756 0.961095
316.817546 -40.222524 -19.818596 11.525510 -0.006357 0.003193 0.276576 0.960966
316.850377 -40.192243 -19.833546 11.528238 -0.019468 -0.009780 0.277315 0.960532
316.917536 -40.130224 -19.868798 11.534076 -0.044604 -0.027283 0.276757 0.959516
316.951542 -40.099780 -19.883575 11.534557 -0.049513 -0.030430 0.275553 0.959528
317.017433 -40.051481 -19.908597 11.531989 -0.041318 -0.025861 0.272985 0.960783
317.055766 -40.030121 -19.922544 11.527838 -0.028838 -0.018827 0.271758 0.961749
317.083936 -40.010731 -19.927142 11.522141 -0.015088 -0.007972 0.270967 0.962437
317.152604 -39.970697 -19.947985 11.511180 0.015151 0.020690 0.270270 0.962443
317.185065 -39.955623 -19.952462 11.504476 0.026791 0.035709 0.270268 0.961750
317.221019 -39.939866 -19.961325 11.502659 0.037204 0.046948 0.270768 0.960779
317.252766 -39.920924 -19.969277 11.502359 0.044538 0.050770 0.271594 0.960039
317.317282 -39.873330 -19.991015 11.503999 0.049994 0.046064 0.273548 0.959453
317.350810 -39.850448 -20.001955 11.504292 0.045917 0.043291 0.274409 0.959540
317.417668 -39.797977 -20.029409 11.502751 0.030451 0.044381 0.275529 0.959785
317.453265 -39.771047 -20.045939 11.501340 0.022120 0.045955 0.276069 0.959784
317.487339 -39.743033 -20.062660 11.500087 0.014710 0.047692 0.276032 0.959852
317.517805 -39.717704 -20.077018 11.497818 0.009053 0.049587 0.275871 0.959872
317.550588 -39.690205 -20.091353 11.497060 0.005143 0.050723 0.275724 0.959884
317.617309 -39.631142 -20.122689 11.497969 0.002670 0.048229 0.275363 0.960126
317.654038 -39.599103 -20.138966 11.499875 0.003381 0.044572 0.275484 0.960266
317.685116 -39.570602 -20.152467 11.501344 0.005388 0.039868 0.275163 0.960555
317.716888 -39.540498 -20.167555 11.502119 0.008734 0.035036 0.274969 0.960775
317.750441 -39.509090 -20.181598 11.504241 0.012531 0.031004 0.274837 0.960909
317.817621 -39.442939 -20.210737 11.503515 0.018819 0.030129 0.274554 0.960915
317.851343 -39.412052 -20.224410 11.501884 0.021759 0.031864 0.274601 0.960784
317.884446 -39.379094 -20.241182 11.502762 0.024712 0.030750 0.274726 0.960713
317.916980 -39.345727 -20.260104 11.502992 0.027287 0.027179 0.275106 0.960642
317.951710 -39.310065 -20.281045 11.501477 0.026610 0.024385 0.275578 0.960601
318.018896 -39.241886 -20.321817 11.499808 0.017575 0.022654 0.276380 0.960621
318.055009 -39.202207 -20.352661 11.501030 0.012647 0.020572 0.276493 0.960712
318.118565 -39.135789 -20.398994 11.498837 0.004044 0.022697 0.275503 0.961024
318.152096 -39.101431 -20.423463 11.496579 -0.000010 0.028352 0.275041 0.961014
318.184370 -39.072002 -20.439310 11.493551 -0.002596 0.034687 0.274449 0.960972
318.254983 -39.007146 -20.478173 11.489994 -0.002878 0.045285 0.273631 0.960764
318.284372 -38.979592 -20.490205 11.488960 -0.002157 0.050720 0.272838 0.960720
318.318371 -38.946636 -20.506466 11.488663 0.002398 0.054969 0.272214 0.960662
318.355066 -38.911592 -20.526080 11.488296 0.008728 0.056632 0.271944 0.960606
318.387186 -38.878607 -20.543081 11.488546 0.012208 0.056507 0.272184 0.960507
318.417482 -38.847799 -20.556048 11.490453 0.012531 0.055110 0.272912 0.960377
318.453340 -38.808650 -20.573626 11.492325 0.011343 0.048740 0.274053 0.960412
318.490136 -38.767313 -20.597057 11.496581 0.009525 0.038191 0.275037 0.960628
318.554465 -38.697166 -20.631840 11.502858 -0.000357 0.018473 0.276281 0.960899
318.584097 -38.666737 -20.646838 11.506481 -0.007279 0.013032 0.276055 0.961026
318.617629 -38.632772 -20.662275 11.507331 -0.012915 0.010527 0.275845 0.961058
318.651477 -38.600302 -20.675885 11.507110 -0.016038 0.010356 0.275430 0.961132
318.718498 -38.534322 -20.709123 11.505068 -0.018608 0.018230 0.274560 0.961217
318.750952 -38.504398 -20.721927 11.504068 -0.018219 0.024826 0.274199 0.961180
318.784183 -38.474659 -20.729938 11.502665 -0.016748 0.030237 0.274105 0.961078
318.818172 -38.445622 -20.746049 11.502720 -0.016515 0.031137 0.274665 0.960894
318.851629 -38.417584 -20.757836 11.504735 -0.018458 0.026402 0.275583 0.960737
318.885793 -38.387156 -20.769979 11.507937 -0.020591 0.019675 0.275989 0.960739
318.953889 -38.325999 -20.797758 11.510925 -0.029961 0.011790 0.276934 0.960349
318.986754 -38.298436 -20.810881 11.510476 -0.039116 0.014673 0.276774 0.960026
319.053910 -38.244371 -20.833458 11.505063 -0.041081 0.031908 0.274203 0.960264
319.083842 -38.217303 -20.841875 11.502906 -0.035863 0.036422 0.273561 0.960496
319.117557 -38.186181 -20.855219 11.501847 -0.031034 0.036772 0.273854 0.960567
319.150364 -38.155875 -20.868764 11.501998 -0.028140 0.036070 0.274348 0.960542
319.217303 -38.097558 -20.893950 11.499929 -0.031821 0.038098 0.275767 0.959942
319.250911 -38.070374 -20.903513 11.497506 -0.035628 0.043647 0.275796 0.959563
319.320601 -38.017264 -20.919538 11.488603 -0.035777 0.068629 0.274384 0.958501
319.353044 -37.992475 -20.924796 11.484621 -0.029820 0.085176 0.273035 0.957762
319.387230 -37.965339 -20.930535 11.480201 -0.017853 0.098700 0.271505 0.957196
319.417272 -37.933791 -20.935518 11.480797 -0.002001 0.104110 0.270498 0.957073
319.484954 -37.860777 -20.947976 11.484223 0.031331 0.094584 0.270266 0.957616
319.518736 -37.821468 -20.957021 11.487199 0.043025 0.086085 0.271009 0.957754
319.553564 -37.778341 -20.967170 11.489650 0.048973 0.075847 0.272281 0.957973
319.620978 -37.693538 -20.988113 11.498178 0.050198 0.044106 0.274605 0.959232
319.650671 -37.656562 -20.995420 11.504279 0.049309 0.024074 0.274881 0.959911
319.717566 -37.579682 -21.016599 11.516189 0.049702 -0.013554 0.273448 0.960506
319.751229 -37.537830 -21.022565 11.521975 0.048450 -0.026165 0.272800 0.960494
319.784280 -37.502139 -21.032809 11.521672 0.044898 -0.033324 0.272405 0.960557
319.854074 -37.428828 -21.064268 11.518225 0.032843 -0.033715 0.272438 0.961021
319.883862 -37.401106 -21.081329 11.516107 0.026381 -0.027505 0.272114 0.961510
319.921235 -37.368267 -21.095914 11.517955 0.021407 -0.018988 0.272367 0.961768
319.986506 -37.314518 -21.128699 11.509451 0.016241 -0.001723 0.272588 0.961992
320.057796 -37.263379 -21.167150 11.503772 0.016060 0.014919 0.273196 0.961709
320.084562 -37.244823 -21.178334 11.500382 0.016773 0.022475 0.273297 0.961521
320.118218 -37.222184 -21.193307 11.497437 0.018706 0.029678 0.273639 0.961193
320.155381 -37.196476 -21.212399 11.494967 0.019980 0.036538 0.274170 0.960779
320.217970 -37.149154 -21.248028 11.490001 0.018904 0.046458 0.275134 0.960097
320.253402 -37.119989 -21.268331 11.490116 0.017682 0.048795 0.275664 0.959852
320.285084 -37.094077 -21.284620 11.488277 0.016523 0.049912 0.275826 0.959769
320.356699 -37.037397 -21.324719 11.488839 0.014617 0.049127 0.276209 0.959730
320.384340 -37.013347 -21.340338 11.488919 0.012965 0.048143 0.276006 0.959862
320.418997 -36.984981 -21.361001 11.487634 0.009911 0.048367 0.276186 0.959835
320.486655 -36.930053 -21.401770 11.484530 0.001546 0.052760 0.275949 0.959722
320.518194 -36.902892 -21.420154 11.484432 -0.001113 0.054026 0.275473 0.959789
320.551629 -36.873197 -21.439692 11.485814 -0.001500 0.053411 0.274732 0.960035
320.584437 -36.842522 -21.457317 11.488303 0.000279 0.050675 0.273952 0.960407
320.618343 -36.811545 -21.476580 11.488887 0.001959 0.047806 0.273636 0.960643
320.684386 -36.750757 -21.514598 11.488136 -0.001422 0.049105 0.273721 0.960554
320.717345 -36.718887 -21.533437 11.488566 -0.002188 0.050015 0.273875 0.960461
320.784272 -36.654345 -21.569393 11.489626 0.003984 0.048753 0.273448 0.960642
320.820713 -36.619895 -21.589015 11.489967 0.008350 0.050313 0.273266 0.960586
320.884435 -36.560028 -21.620260 11.484899 0.018704 0.063984 0.272262 0.959911
320.918767 -36.529509 -21.637094 11.479430 0.021128 0.075681 0.272701 0.958885
320.953797 -36.497192 -21.656630 11.475079 0.018549 0.088223 0.273831 0.957543
321.019036 -36.432752 -21.690605 11.465797 0.002441 0.111836 0.276791 0.954397
321.052632 -36.398192 -21.704794 11.462936 -0.005393 0.116792 0.278101 0.953410
321.093240 -36.346159 -21.729266 11.463412 -0.011808 0.116916 0.279344 0.952973
321.117155 -36.317493 -21.739948 11.464511 -0.015615 0.113860 0.279638 0.953202
321.184671 -36.228900 -21.762554 11.469333 -0.015932 0.099283 0.280222 0.954654
321.220171 -36.179610 -21.773313 11.472288 -0.011788 0.086625 0.280872 0.955755
321.255637 -36.128822 -21.786159 11.478470 -0.006952 0.070577 0.281542 0.956925
321.317970 -36.043614 -21.799248 11.490052 0.003910 0.038340 0.281667 0.958738
321.351998 -35.993035 -21.816540 11.493215 0.007308 0.027160 0.281653 0.959104
321.417679 -35.905891 -21.835598 11.500410 0.005447 0.004814 0.283112 0.959059
321.486575 -35.818961 -21.857201 11.506112 -0.004732 -0.016453 0.283571 0.958799
321.518301 -35.780173 -21.866990 11.507947 -0.010469 -0.023410 0.283169 0.958727
321.586431 -35.700193 -21.894843 11.509759 -0.016676 -0.026208 0.281301 0.959117
321.689904 -35.591083 -21.934597 11.493324 -0.020981 0.008954 0.279139 0.959980
321.757190 -35.536598 -21.953776 11.480568 -0.015127 0.044688 0.278427 0.959298
321.818334 -35.459898 -21.985971 11.481170 -0.005419 0.046902 0.281385 0.958433
321.851310 -35.414639 -22.008911 11.487195 -0.005311 0.033044 0.283944 0.958257
321.885519 -35.367025 -22.033377 11.493332 -0.010177 0.014078 0.286106 0.958041
321.953601 -35.297325 -22.056988 11.503846 -0.030979 -0.014648 0.287109 0.957285
321.988773 -35.268272 -22.056708 11.506592 -0.039967 -0.017632 0.286047 0.957219
322.055047 -35.223803 -22.069839 11.500224 -0.037199 -0.004005 0.281796 0.958745
322.084624 -35.207608 -22.070237 11.495152 -0.030747 0.008493 0.280300 0.959382
322.152071 -35.161363 -22.079943 11.485682 -0.007624 0.036460 0.277317 0.960056
322.184646 -35.134753 -22.088806 11.480373 0.004651 0.052515 0.276160 0.959665
322.252218 -35.084147 -22.109389 11.469859 0.015066 0.087732 0.276006 0.957025
322.283915 -35.060516 -22.113456 11.465787 0.013144 0.104791 0.276048 0.955324
322.355483 -35.012142 -22.121191 11.460230 0.003878 0.132159 0.276861 0.951770
322.385869 -34.988521 -22.123251 11.458576 -0.002212 0.140671 0.276842 0.950560
322.418132 -34.957888 -22.125057 11.457875 -0.006223 0.144695 0.276866 0.949932
322.487010 -34.882502 -22.122634 11.464776 -0.006492 0.130570 0.277300 0.951848
322.520959 -34.841742 -22.120388 11.468513 -0.004863 0.115349 0.277799 0.953676
322.552388 -34.803199 -22.118048 11.474366 -0.004640 0.103074 0.277880 0.955059
322.618736 -34.718074 -22.110015 11.478787 -0.003501 0.081883 0.278300 0.956991
322.650764 -34.678399 -22.102618 11.484410 0.001581 0.066323 0.278276 0.958207
322.684351 -34.635399 -22.095182 11.490935 0.008723 0.047482 0.278037 0.959356
322.717459 -34.601407 -22.088247 11.498629 0.018423 0.027606 0.277537 0.960141
322.784365 -34.516942 -22.085951 11.512853 0.041289 -0.007323 0.276335 0.960146
322.819623 -34.478638 -22.084273 11.515822 0.049808 -0.020834 0.276422 0.959519
322.890246 -34.403679 -22.091062 11.517728 0.052411 -0.027392 0.276732 0.959126
322.917678 -34.381286 -22.090219 11.512817 0.048525 -0.021238 0.277067 0.959389
322.950875 -34.349124 -22.097413 11.508592 0.042963 -0.011281 0.277671 0.959649
323.017925 -34.286546 -22.115038 11.494904 0.028467 0.017023 0.278575 0.959841
323.053844 -34.250812 -22.127288 11.491421 0.021955 0.032831 0.278593 0.959597
323.087299 -34.219016 -22.140069 11.487807 0.020121 0.045167 0.278285 0.959225
323.156202 -34.153763 -22.160665 11.489450 0.036920 0.048145 0.276499 0.959097
323.187325 -34.138923 -22.155905 11.493786 0.046525 0.043964 0.276059 0.959007
323.223702 -34.105309 -22.166565 11.496016 0.051731 0.040548 0.276648 0.958721
323.287713 -34.043466 -22.191349 11.499300 0.041244 0.035961 0.279386 0.958618
323.321051 -34.011950 -22.205876 11.500056 0.029120 0.035383 0.280605 0.958729
323.388743 -33.946307 -22.237890 11.500098 0.005119 0.041651 0.281607 0.958612
323.419554 -33.913350 -22.255880 11.498216 -0.003905 0.048612 0.281766 0.958243
323.450731 -33.880985 -22.272168 11.497125 -0.008030 0.054673 0.281487 0.957973
323.517732 -33.811906 -22.301536 11.500810 -0.004082 0.058720 0.280711 0.957986
323.551705 -33.777417 -22.314666 11.502811 0.000112 0.057749 0.280562 0.958097
323.618716 -33.709281 -22.339260 11.506194 0.007644 0.055420 0.280485 0.958227
323.653380 -33.673288 -22.349575 11.507716 0.010510 0.054784 0.280643 0.958190
323.723565 -33.604591 -22.373270 11.511313 0.014846 0.053522 0.280792 0.958160
323.784307 -33.540337 -22.398179 11.513353 0.015821 0.051971 0.281099 0.958140
323.818422 -33.502162 -22.412052 11.514639 0.014203 0.051356 0.281654 0.958035
323.884151 -33.433986 -22.437289 11.515119 0.004631 0.049857 0.282501 0.957959
323.951510 -33.366286 -22.462198 11.511798 -0.011143 0.060267 0.281947 0.957470
323.985140 -33.332818 -22.473843 11.509194 -0.017287 0.071992 0.281104 0.956817
324.053688 -33.261786 -22.498566 11.506911 -0.018332 0.090727 0.281173 0.955183
324.084250 -33.227190 -22.506727 11.507415 -0.015372 0.094212 0.282274 0.954573
324.151539 -33.153051 -22.520488 11.507593 -0.008423 0.097946 0.287259 0.952795
324.186119 -33.113637 -22.529214 11.506020 -0.008234 0.103060 0.290488 0.951277
324.252099 -33.033088 -22.541366 11.505566 -0.011382 0.110292 0.299921 0.947499
324.288406 -32.980442 -22.553638 11.506754 -0.007288 0.107759 0.304348 0.946418
324.350532 -32.897332 -22.550699 11.517840 0.016305 0.087505 0.310629 0.946354
324.421430 -32.797743 -22.563299 11.520316 0.029844 0.079095 0.316945 0.944669
324.453787 -32.753298 -22.566930 11.520385 0.027230 0.082113 0.320894 0.943156
324.485008 -32.712357 -22.570411 11.517778 0.017638 0.086826 0.325434 0.941405
324.551281 -32.625076 -22.576403 11.514541 -0.007705 0.092537 0.334198 0.937918
324.584864 -32.574622 -22.577475 11.518343 -0.015505 0.091238 0.337246 0.936856
324.619035 -32.527567 -22.578436 11.518967 -0.017921 0.087254 0.339817 0.936264
324.685476 -32.429642 -22.576671 11.524887 -0.010699 0.076610 0.343049 0.936127
324.717701 -32.383483 -22.574525 11.527101 -0.004904 0.072066 0.344280 0.936084
324.753788 -32.329789 -22.574450 11.529578 -0.000699 0.069074 0.345483 0.935879
324.818689 -32.234346 -22.569005 11.531946 0.004466 0.066280 0.347066 0.935485
324.854000 -32.184445 -22.566645 11.532709 0.007085 0.064591 0.347814 0.935309
324.884154 -32.141700 -22.560919 11.534767 0.008318 0.063328 0.348430 0.935156
324.920829 -32.087181 -22.560631 11.535889 0.007545 0.062943 0.349592 0.934755
324.984103 -31.995818 -22.555613 11.534298 -0.002655 0.064933 0.352508 0.933550
325.018947 -31.945283 -22.554135 11.532992 -0.012177 0.067130 0.354378 0.932610
325.051280 -31.898438 -22.549733 11.531630 -0.022466 0.069222 0.355887 0.931691
325.086213 -31.841714 -22.538016 11.533144 -0.031201 0.070665 0.357161 0.930843
325.152365 -31.745432 -22.528024 11.535815 -0.032286 0.069412 0.357158 0.930902
325.184477 -31.698293 -22.519068 11.537319 -0.025911 0.066566 0.357162 0.931307
325.220172 -31.647477 -22.513623 11.537355 -0.021230 0.064675 0.357968 0.931249
325.251709 -31.600943 -22.507108 11.538070 -0.017942 0.064282 0.358791 0.931029
325.284124 -31.552410 -22.496222 11.542372 -0.010846 0.063256 0.359514 0.930930
325.351257 -31.453393 -22.477240 11.550596 0.015279 0.055904 0.361400 0.930608
325.384407 -31.406127 -22.470657 11.551535 0.025877 0.053322 0.362476 0.930107
325.418188 -31.356215 -22.461206 11.555154 0.033791 0.051893 0.363563 0.929509
325.484378 -31.257485 -22.448582 11.560381 0.041380 0.050179 0.366209 0.928257
325.520934 -31.207714 -22.441624 11.566068 0.037964 0.051219 0.368202 0.927557
325.552403 -31.162758 -22.435898 11.566482 0.029934 0.053774 0.370006 0.926989
325.621604 -31.063063 -22.427048 11.567222 0.014821 0.058420 0.373479 0.925679
325.655543 -31.013047 -22.425881 11.568062 0.012030 0.058322 0.374910 0.925147
325.683796 -30.971642 -22.420275 11.569995 0.010926 0.057653 0.375842 0.924824
325.753267 -30.871730 -22.410236 11.573917 0.013217 0.056772 0.378281 0.923854
325.784390 -30.827497 -22.404616 11.574529 0.014696 0.057270 0.379142 0.923447
325.856817 -30.726558 -22.397429 11.573900 0.017618 0.059600 0.381680 0.922203
325.891663 -30.679788 -22.395857 11.572249 0.019413 0.059945 0.382861 0.921655
325.918095 -30.641890 -22.389031 11.573326 0.021504 0.059854 0.383845 0.921205
325.951699 -30.594628 -22.381341 11.573210 0.026087 0.058666 0.384939 0.920706
326.018402 -30.500796 -22.372477 11.574273 0.036826 0.056214 0.387214 0.919538
326.053105 -30.452919 -22.369219 11.572172 0.035776 0.058330 0.389177 0.918618
326.088150 -30.406031 -22.365836 11.568253 0.027960 0.062892 0.391676 0.917525
326.119657 -30.365375 -22.363604 11.564198 0.016896 0.067827 0.394652 0.916168
326.151072 -30.323864 -22.361671 11.561651 0.007416 0.070753 0.397195 0.914973
326.230034 -30.219148 -22.357746 11.558526 -0.000597 0.069891 0.401806 0.913054
326.253146 -30.186835 -22.350194 11.560764 -0.001185 0.068863 0.403199 0.912517
326.285891 -30.141941 -22.345000 11.560217 -0.001501 0.069104 0.405097 0.911657
326.317941 -30.097363 -22.339107 11.558914 -0.000413 0.070374 0.406869 0.910772
326.351262 -30.048865 -22.331193 11.560189 0.002277 0.068929 0.409050 0.909902
326.383917 -30.000492 -22.324100 11.564188 0.005342 0.062198 0.411473 0.909282
326.418538 -29.953421 -22.317342 11.563921 0.008309 0.051891 0.414042 0.908739
326.485357 -29.864676 -22.307003 11.571274 0.008961 0.024192 0.418040 0.908062
326.518757 -29.820739 -22.298875 11.574084 0.005787 0.013316 0.418880 0.907925
326.552307 -29.779972 -22.293613 11.574405 -0.002212 0.008616 0.419941 0.907508
326.617450 -29.701044 -22.281720 11.570943 -0.029737 0.012065 0.422281 0.905897
326.653727 -29.659444 -22.276770 11.566375 -0.041214 0.017653 0.422716 0.905152
326.685793 -29.627711 -22.266513 11.563877 -0.048101 0.024353 0.422911 0.904566
326.750549 -29.559922 -22.246734 11.559034 -0.040505 0.037431 0.421402 0.905195
326.788576 -29.526487 -22.237598 11.551790 -0.026370 0.051926 0.419470 0.905899
326.818464 -29.500336 -22.224458 11.547738 -0.011527 0.072198 0.417512 0.905725
326.883916 -29.430133 -22.207426 11.534910 0.024123 0.112238 0.414975 0.902561
326.920475 -29.385930 -22.200112 11.529868 0.043899 0.120679 0.415329 0.900562
326.984273 -29.304944 -22.174366 11.536782 0.076135 0.113537 0.416997 0.898569
327.019117 -29.253135 -22.165882 11.541153 0.087695 0.102923 0.418107 0.898278
327.084211 -29.165739 -22.145529 11.550032 0.101042 0.074412 0.419540 0.899021
327.118634 -29.120429 -22.135378 11.556247 0.098933 0.060494 0.421144 0.899550
327.186338 -29.024605 -22.126929 11.559150 0.069021 0.034432 0.425658 0.901591
327.219116 -28.973952 -22.126660 11.560358 0.045866 0.019892 0.428281 0.902262
327.286583 -28.873932 -22.128323 11.565036 -0.002237 -0.008893 0.430300 0.902639
327.321141 -28.816371 -22.132017 11.564777 -0.018712 -0.015832 0.429463 0.902752
327.390918 -28.725811 -22.133092 11.560017 -0.022228 -0.012816 0.426831 0.903967
327.421662 -28.691051 -22.130257 11.556450 -0.015301 -0.007249 0.425975 0.904576
327.488200 -28.615758 -22.124745 11.553670 0.005228 0.005557 0.425060 0.905133
327.517955 -28.585325 -22.120346 11.556374 0.019252 0.006049 0.424994 0.904971
327.584475 -28.519284 -22.117695 11.560731 0.045334 -0.000771 0.424515 0.904285
327.618383 -28.487238 -22.118540 11.559270 0.047384 0.001466 0.424751 0.904068
327.651497 -28.461011 -22.120315 11.555419 0.042496 0.008041 0.425164 0.904083
327.720157 -28.401785 -22.127067 11.549856 0.028930 0.024686 0.426143 0.903856
327.752544 -28.375238 -22.129343 11.549141 0.024885 0.031635 0.425949 0.903852
327.817900 -28.318935 -22.138513 11.543613 0.024292 0.045086 0.424288 0.904078
327.851813 -28.291327 -22.140771 11.544563 0.029014 0.053011 0.422909 0.904155
327.919580 -28.239743 -22.148603 11.541426 0.039489 0.068434 0.421433 0.903411
327.954168 -28.215273 -22.151953 11.540945 0.041455 0.073328 0.421538 0.902890
327.984250 -28.191758 -22.155348 11.539678 0.042157 0.076499 0.421725 0.902507
328.052222 -28.129368 -22.167830 11.538476 0.039494 0.078209 0.423363 0.901713
328.084589 -28.099139 -22.174442 11.538618 0.035263 0.077524 0.424093 0.901605
328.118379 -28.064331 -22.181378 11.539479 0.030056 0.076275 0.424915 0.901513
328.186443 -27.989710 -22.197495 11.540863 0.022315 0.072875 0.425140 0.901913
328.221290 -27.947427 -22.206465 11.540576 0.019906 0.073092 0.424914 0.902059
328.285783 -27.872446 -22.223015 11.536166 0.014196 0.084509 0.424670 0.901284
328.318187 -27.835194 -22.231127 11.531920 0.010109 0.095740 0.424987 0.900065
328.387285 -27.757546 -22.247646 11.522829 -0.004841 0.118175 0.427355 0.896314
328.451706 -27.682041 -22.257316 11.518160 -0.018095 0.125317 0.430439 0.893695
328.487419 -27.633586 -22.260758 11.517445 -0.018946 0.122429 0.431096 0.893761
328.517956 -27.593475 -22.259639 11.520172 -0.016009 0.116345 0.431356 0.894505
328.583927 -27.506015 -22.249824 11.528033 -0.001918 0.096461 0.431006 0.897176
328.652623 -27.412205 -22.238742 11.533704 0.002564 0.079604 0.431114 0.898776
328.685094 -27.361720 -22.234242 11.536053 0.001120 0.072250 0.431438 0.899244
328.718227 -27.312103 -22.227626 11.539448 0.002897 0.061772 0.431729 0.899881
328.786595 -27.203657 -22.213254 11.549252 0.010467 0.037298 0.430692 0.901667
328.820911 -27.147718 -22.209717 11.553125 0.014650 0.025449 0.430142 0.902284
328.886876 -27.060941 -22.197785 11.557358 0.024581 0.006165 0.428872 0.903010
328.921164 -27.012497 -22.194591 11.558148 0.026818 0.002625 0.428863 0.902968
328.987961 -26.934774 -22.188624 11.554679 0.023443 0.009955 0.429442 0.902735
329.018035 -26.911007 -22.181902 11.549873 0.020742 0.015463 0.430295 0.902318
329.051916 -26.876724 -22.178544 11.547868 0.020135 0.017858 0.431013 0.901944
329.119029 -26.807208 -22.172249 11.548097 0.023022 0.019523 0.431060 0.901818
329.156082 -26.775450 -22.168004 11.548467 0.023592 0.021132 0.431154 0.901722
329.193368 -26.743585 -22.164656 11.548613 0.022910 0.023432 0.431264 0.901631
329.221354 -26.723860 -22.160901 11.551192 0.022033 0.025447 0.431421 0.901523
329.251439 -26.700479 -22.157425 11.552612 0.021355 0.024131 0.431970 0.901312
329.318637 -26.638462 -22.150078 11.560800 0.020336 0.006806 0.433381 0.900956
329.350637 -26.610822 -22.147368 11.564117 0.020475 -0.002906 0.432852 0.901228
329.422022 -26.550249 -22.144021 11.565799 0.019239 -0.009503 0.431177 0.902012
329.453814 -26.526629 -22.142891 11.564030 0.019106 -0.006467 0.430176 0.902520
329.486164 -26.503546 -22.141677 11.561378 0.018861 0.000144 0.429355 0.902939
329.556980 -26.455965 -22.139372 11.557654 0.021117 0.015152 0.428631 0.903106
329.586138 -26.441465 -22.136810 11.556643 0.022960 0.019731 0.428440 0.903063
329.618533 -26.418161 -22.135577 11.556887 0.024735 0.022861 0.428518 0.902905
329.684628 -26.370803 -22.136018 11.559552 0.023987 0.027255 0.428767 0.902685
329.717557 -26.348898 -22.137047 11.560428 0.020983 0.031058 0.429013 0.902521
329.751773 -26.325685 -22.137697 11.563091 0.018759 0.034944 0.429293 0.902294
329.785368 -26.305387 -22.136533 11.566409 0.020820 0.036476 0.429193 0.902236
329.817738 -26.283525 -22.135585 11.569864 0.026837 0.036773 0.428598 0.902348
329.884201 -26.239814 -22.134234 11.575660 0.039174 0.039717 0.427521 0.902283
329.922142 -26.218941 -22.133759 11.577596 0.043807 0.042771 0.427324 0.902023
329.953043 -26.199292 -22.133647 11.578316 0.047467 0.046561 0.426850 0.901875
330.024256 -26.151488 -22.135446 11.577885 0.051435 0.062405 0.425887 0.901155
330.051523 -26.134812 -22.135729 11.574280 0.051965 0.074300 0.425153 0.900569
330.086420 -26.109191 -22.137090 11.573233 0.053589 0.086061 0.424690 0.899644
330.118380 -26.083080 -22.138534 11.574534 0.055364 0.091991 0.425146 0.898734
330.185313 -26.021703 -22.139634 11.584584 0.060270 0.080944 0.426955 0.898624
330.224244 -25.978927 -22.143548 11.590206 0.060970 0.071411 0.427540 0.899107
330.254139 -25.942768 -22.146424 11.595035 0.059954 0.064593 0.427394 0.899760
330.318958 -25.868105 -22.153290 11.602942 0.051023 0.059758 0.427436 0.900624
330.353700 -25.821946 -22.159635 11.605620 0.048642 0.057453 0.427048 0.901090
330.421441 -25.739307 -22.168272 11.609768 0.053156 0.060169 0.424171 0.902016
330.451752 -25.706362 -22.170595 11.609393 0.061106 0.064862 0.422366 0.902034
330.520693 -25.620294 -22.182621 11.612487 0.077858 0.074512 0.420721 0.900766
330.551966 -25.581719 -22.188143 11.611175 0.078307 0.079485 0.421105 0.900123
330.585444 -25.544606 -22.195694 11.607896 0.072276 0.084797 0.422257 0.899603
330.651445 -25.466019 -22.211268 11.604556 0.050788 0.090157 0.425135 0.899196
330.684092 -25.424179 -22.219888 11.606138 0.040750 0.087234 0.426018 0.899577
330.719561 -25.375431 -22.228460 11.609894 0.030075 0.077467 0.427478 0.900198
330.785745 -25.265155 -22.247891 11.618653 0.006939 0.042544 0.428102 0.902702
330.820056 -25.182563 -22.262174 11.624180 -0.009310 0.024945 0.427773 0.903494
330.884482 -25.072655 -22.290757 11.627183 -0.040029 0.000831 0.425291 0.904171
330.923649 -24.991592 -22.308205 11.630268 -0.041863 -0.007032 0.423660 0.904826
330.988210 -24.901078 -22.329230 11.631621 -0.026289 -0.012314 0.421452 0.906386
331.051394 -24.808301 -22.353351 11.628681 -0.016011 -0.002879 0.423586 0.905710
331.089472 -24.761128 -22.367942 11.626260 -0.017485 0.002987 0.426845 0.904151
331.155523 -24.695736 -22.390942 11.623141 -0.034041 0.012607 0.434168 0.900100
331.190606 -24.658597 -22.403974 11.621843 -0.043611 0.018139 0.436179 0.898620
331.224130 -24.630040 -22.415075 11.621470 -0.050053 0.025773 0.437274 0.897564
331.284770 -24.572761 -22.431384 11.620042 -0.049937 0.041538 0.437880 0.896684
331.318619 -24.535269 -22.442778 11.621088 -0.044253 0.048184 0.438030 0.896577
331.385775 -24.477202 -22.457193 11.622268 -0.022867 0.061408 0.437465 0.896845
331.420611 -24.448533 -22.464339 11.622989 -0.009991 0.068357 0.437457 0.896582
331.484552 -24.410902 -22.469278 11.625141 0.010490 0.080794 0.438294 0.895131
331.518438 -24.405992 -22.467802 11.626434 0.016888 0.084041 0.439650 0.894070
331.556103 -24.398070 -22.467838 11.629121 0.019759 0.083524 0.441585 0.893105
331.617526 -24.358856 -22.471214 11.634023 0.013329 0.074538 0.445601 0.892024
331.652913 -24.341536 -22.468382 11.637330 0.003457 0.068530 0.447741 0.891527
331.719116 -24.296251 -22.473087 11.637633 -0.021186 0.064279 0.450282 0.890317
331.753565 -24.277058 -22.472409 11.637973 -0.033626 0.065988 0.451331 0.889278
331.822907 -24.219869 -22.474866 11.636090 -0.048183 0.067425 0.452109 0.888105
331.855913 -24.200536 -22.469622 11.637732 -0.046505 0.063891 0.451938 0.888542
331.892472 -24.171738 -22.463640 11.640175 -0.041011 0.058221 0.451936 0.889203
331.954247 -24.120505 -22.453767 11.643570 -0.031460 0.050873 0.452504 0.889754
331.985286 -24.097062 -22.447418 11.646212 -0.026467 0.051843 0.452746 0.889738
332.020568 -24.071720 -22.442223 11.644413 -0.017129 0.054872 0.452698 0.889809
332.084727 -24.020143 -22.424794 11.643167 0.006871 0.067211 0.451839 0.889537
332.117877 -23.993582 -22.416366 11.641700 0.015221 0.071573 0.452529 0.888742
332.155703 -23.961446 -22.407267 11.642459 0.019727 0.070308 0.453541 0.888239
332.218215 -23.902321 -22.388253 11.647894 0.019718 0.055924 0.454612 0.888714
332.251724 -23.871599 -22.379718 11.648832 0.014816 0.047366 0.454619 0.889302
332.284515 -23.839793 -22.372063 11.648022 0.008141 0.042975 0.453781 0.890039
332.318473 -23.809195 -22.363061 11.647575 0.002282 0.044086 0.452665 0.890587
332.384398 -23.748858 -22.343456 11.644866 0.004500 0.052758 0.449950 0.891483
332.418503 -23.717989 -22.335206 11.643792 0.011234 0.056606 0.449203 0.891564
332.453001 -23.683997 -22.325805 11.643365 0.019721 0.059820 0.448549 0.891536
332.518189 -23.616777 -22.306702 11.642850 0.034424 0.064760 0.448228 0.890906
332.552247 -23.576384 -22.300996 11.641734 0.038449 0.065942 0.448577 0.890479
332.618022 -23.503738 -22.286290 11.640574 0.039262 0.066126 0.449148 0.890141
332.684121 -23.432845 -22.271327 11.640826 0.038623 0.062540 0.449195 0.890405
332.718798 -23.396437 -22.263276 11.639894 0.038548 0.060329 0.449339 0.890488
332.787883 -23.311707 -22.253694 11.637416 0.034111 0.058907 0.450192 0.890334
332.821742 -23.265855 -22.250870 11.634145 0.027901 0.062778 0.451178 0.889786
332.887860 -23.181415 -22.245461 11.625100 0.004022 0.075070 0.454722 0.887455
332.918784 -23.146419 -22.240628 11.621415 -0.005108 0.078062 0.456221 0.886421
332.986901 -23.065617 -22.226965 11.620264 -0.009877 0.074857 0.457622 0.885935
333.020429 -23.025996 -22.217845 11.622010 -0.007767 0.069691 0.458215 0.886071
333.055811 -22.983871 -22.209946 11.623483 -0.004223 0.063338 0.458722 0.886310
333.118210 -22.910344 -22.193564 11.626275 0.003132 0.052310 0.459477 0.886643
333.154682 -22.860083 -22.185437 11.627962 0.010423 0.043850 0.460257 0.886641
333.219376 -22.781964 -22.168375 11.634706 0.026509 0.026057 0.461291 0.886470
333.250581 -22.748217 -22.161198 11.635165 0.030199 0.021851 0.461903 0.886147
333.284370 -22.712054 -22.155931 11.633105 0.030463 0.021541 0.462852 0.885650
333.352813 -22.639384 -22.147347 11.625543 0.023653 0.034131 0.464749 0.884468
333.383927 -22.608263 -22.148549 11.621423 0.017928 0.048934 0.465360 0.883586
333.417611 -22.572522 -22.148580 11.613176 0.011609 0.066974 0.466443 0.881936
333.484116 -22.494977 -22.146850 11.603082 0.005580 0.094230 0.468369 0.878476
333.552972 -22.412508 -22.140705 11.599017 0.012282 0.103188 0.470726 0.876139
333.619414 -22.324789 -22.130449 11.599678 0.016481 0.097528 0.473335 0.875312
333.658721 -22.248845 -22.126730 11.601607 0.016930 0.092301 0.474394 0.875297
333.720187 -22.140742 -22.119059 11.604361 0.012057 0.079689 0.476706 0.875360
333.752486 -22.094963 -22.113259 11.604505 0.006716 0.073071 0.478058 0.875258
333.818212 -22.010490 -22.100229 11.604146 -0.003560 0.063200 0.480493 0.874711
333.884443 -21.924856 -22.086425 11.604796 -0.005328 0.048966 0.483214 0.874116
333.917799 -21.889423 -22.077245 11.606651 -0.006054 0.038223 0.485045 0.873632
333.954774 -21.831647 -22.069707 11.610100 -0.011342 0.027493 0.486958 0.872919
334.018401 -21.737289 -22.062779 11.605626 -0.032889 0.018319 0.488989 0.871477
334.053878 -21.685008 -22.058124 11.603098 -0.043055 0.019983 0.489202 0.870878
334.118229 -21.602012 -22.045247 11.599626 -0.044077 0.024953 0.488021 0.871361
334.184620 -21.520487 -22.026696 11.599579 -0.028920 0.029396 0.486857 0.872508
334.251494 -21.443227 -22.006374 11.599862 -0.007597 0.031935 0.486695 0.872955
334.321375 -21.370517 -21.987175 11.604053 0.019166 0.025090 0.487309 0.872658
334.351658 -21.338143 -21.977270 11.609458 0.036063 0.019428 0.486745 0.872583
334.421063 -21.286266 -21.966029 11.617284 0.073250 0.020263 0.484292 0.871599
334.484508 -21.219906 -21.957638 11.616958 0.099934 0.044721 0.482016 0.869295
334.551729 -21.144899 -21.967874 11.606263 0.106671 0.071824 0.483134 0.866051
334.617401 -21.064333 -21.986072 11.595670 0.085902 0.085495 0.486876 0.865022
334.684227 -20.996715 -22.010701 11.587047 0.041180 0.079437 0.492728 0.865571
334.718642 -20.939002 -22.024414 11.585554 0.014033 0.073169 0.495504 0.865404
334.787247 -20.827054 -22.047002 11.587231 -0.040670 0.060009 0.498955 0.863591
334.819896 -20.769744 -22.057960 11.590547 -0.062890 0.050492 0.499549 0.862523
334.889255 -20.662383 -22.068415 11.602396 -0.087568 0.016777 0.499064 0.861966
334.922102 -20.605876 -22.072780 11.608593 -0.090230 -0.000374 0.497369 0.862834
334.954398 -20.564253 -22.074820 11.612918 -0.088251 -0.010146 0.494926 0.864383
335.018506 -20.493811 -22.071248 11.615426 -0.072835 -0.002786 0.490372 0.868460
335.053498 -20.456668 -22.074632 11.608925 -0.058614 0.014926 0.487779 0.870869
335.120067 -20.405575 -22.072852 11.589247 -0.027243 0.071228 0.482192 0.872740
335.154134 -20.380925 -22.072588 11.582563 -0.015225 0.095471 0.481208 0.871259
335.183999 -20.357849 -22.064341 11.580440 -0.006116 0.110219 0.481289 0.869584
335.251890 -20.303844 -22.056799 11.579849 0.014672 0.116921 0.482613 0.867870
335.285611 -20.272482 -22.049252 11.581799 0.024811 0.114406 0.482942 0.867792
335.356094 -20.208709 -22.029841 11.589591 0.049957 0.105781 0.482846 0.867856
335.385342 -20.185944 -22.018649 11.596775 0.066915 0.099189 0.481662 0.868151
335.420138 -20.154398 -22.009837 11.600497 0.083288 0.096070 0.480338 0.867819
335.486805 -20.086136 -22.001362 11.601371 0.097071 0.099276 0.480616 0.865869
335.518171 -20.051421 -21.998754 11.598417 0.093152 0.100469 0.482426 0.865155
335.587719 -19.967026 -22.000916 11.590847 0.063605 0.102848 0.487895 0.864486
335.620642 -19.921681 -22.004214 11.588568 0.040975 0.104723 0.490701 0.864041
335.658945 -19.865025 -22.004985 11.587662 0.017668 0.105048 0.493102 0.863425
335.690654 -19.814046 -22.011053 11.583784 0.000572 0.103478 0.494107 0.863221
335.753934 -19.720126 -22.010481 11.584614 -0.015180 0.087573 0.494993 0.864339
335.785897 -19.684914 -22.006640 11.589475 -0.012572 0.073560 0.494370 0.866042
335.858949 -19.572186 -21.995308 11.597678 0.002760 0.051890 0.491660 0.869236
335.888108 -19.532998 -21.998779 11.597904 0.010820 0.048369 0.489654 0.870507
335.951402 -19.452670 -21.986155 11.600844 0.029024 0.046599 0.487948 0.871145
336.018628 -19.361206 -21.978994 11.599756 0.040388 0.047546 0.487941 0.870645
336.059123 -19.303498 -21.977573 11.599781 0.039896 0.048347 0.488884 0.870094
336.120070 -19.218881 -21.978261 11.594653 0.032664 0.050371 0.489870 0.869726
336.152610 -19.172492 -21.978407 11.593952 0.026023 0.052654 0.490278 0.869585
336.221162 -19.076992 -21.978432 11.589153 0.008907 0.061557 0.490772 0.869065
336.254781 -19.030552 -21.976541 11.588457 0.004400 0.065287 0.490644 0.868900
336.318656 -18.944718 -21.970356 11.590774 0.010816 0.063436 0.489767 0.869475
336.354605 -18.898957 -21.967079 11.592112 0.017075 0.060713 0.489380 0.869787
336.421162 -18.816877 -21.964432 11.591626 0.019714 0.059478 0.489176 0.869931
336.485257 -18.735642 -21.962283 11.589552 0.013428 0.062236 0.489134 0.869882
336.518288 -18.694675 -21.960951 11.590782 0.017178 0.060252 0.488693 0.870203
336.584861 -18.612904 -21.958390 11.595170 0.031471 0.049658 0.487364 0.871217
336.656311 -18.523896 -21.957640 11.598350 0.036891 0.044436 0.487052 0.871461
336.687994 -18.486881 -21.958157 11.598620 0.032201 0.045640 0.487072 0.871574
336.755586 -18.407932 -21.964027 11.592633 0.014343 0.052410 0.487683 0.871328
336.787501 -18.368069 -21.967764 11.589403 0.005638 0.056918 0.487681 0.871146
336.853383 -18.281632 -21.974150 11.584420 -0.001232 0.066298 0.487057 0.870850
336.886045 -18.235727 -21.976407 11.581521 0.001721 0.070058 0.486368 0.870939
336.919435 -18.191189 -21.979222 11.581220 0.005908 0.072628 0.486121 0.870848
336.950923 -18.149105 -21.980258 11.581559 0.009395 0.074092 0.485994 0.870765
337.020130 -18.061519 -21.982251 11.580004 0.014985 0.076184 0.486153 0.870417
337.053428 -18.021061 -21.982863 11.579978 0.016229 0.076323 0.486606 0.870130
337.118435 -17.936842 -21.986660 11.580097 0.017028 0.070591 0.488494 0.869540
337.185319 -17.845123 -21.989131 11.586019 0.024868 0.052079 0.489470 0.870109
337.251539 -17.754322 -21.994752 11.586455 0.023519 0.037141 0.490572 0.870291
337.318368 -17.668724 -22.004824 11.579283 0.004236 0.038396 0.493031 0.869154
337.384109 -17.586320 -22.007120 11.574599 -0.009224 0.047384 0.495752 0.867122
337.454989 -17.508982 -22.007613 11.572781 -0.002474 0.050625 0.498734 0.865272
337.490533 -17.481565 -22.011657 11.568111 0.002997 0.052142 0.500675 0.864059
337.554499 -17.416908 -22.007588 11.564826 0.005841 0.060122 0.505306 0.860824
337.618259 -17.342656 -21.998714 11.565784 0.012289 0.058091 0.511790 0.857056
337.684700 -17.251465 -21.990861 11.566241 0.023479 0.051065 0.517627 0.853759
337.718392 -17.205900 -21.987571 11.566524 0.028810 0.051975 0.520225 0.851959
337.757862 -17.156134 -21.990457 11.563689 0.034646 0.055010 0.523112 0.849781
337.784562 -17.122925 -21.986609 11.562671 0.036127 0.059544 0.525896 0.847693
337.819172 -17.080639 -21.986143 11.558230 0.034400 0.064957 0.529779 0.844945
337.918288 -16.954039 -21.991215 11.546137 0.010894 0.077885 0.543258 0.835874
337.951697 -16.910008 -21.990533 11.545001 0.001825 0.077290 0.548134 0.832810
337.985216 -16.864504 -21.990198 11.545203 -0.007337 0.073782 0.552875 0.829959
338.018522 -16.817843 -21.985634 11.545249 -0.014978 0.068830 0.557087 0.827461
338.084829 -16.733534 -21.970604 11.552725 -0.017290 0.055628 0.562968 0.824423
338.118123 -16.696620 -21.959151 11.558536 -0.014940 0.049349 0.565252 0.823306
338.151843 -16.657629 -21.950173 11.559479 -0.011932 0.045130 0.567079 0.822340
338.223281 -16.573420 -21.930721 11.561013 -0.003825 0.044514 0.570381 0.820164
338.253845 -16.537271 -21.920520 11.560334 0.003271 0.045299 0.572016 0.818984
338.318791 -16.468021 -21.904559 11.560746 0.017742 0.047101 0.575528 0.816232
338.353497 -16.432577 -21.897346 11.557550 0.021001 0.051224 0.577301 0.814652
338.419021 -16.365254 -21.880173 11.552545 0.014768 0.064859 0.581602 0.810749
338.489599 -16.276564 -21.871439 11.543091 0.005742 0.072863 0.586680 0.806514
338.551733 -16.190476 -21.862947 11.538395 0.001490 0.070705 0.591634 0.803099
338.586987 -16.142313 -21.854909 11.536834 -0.002966 0.069060 0.594082 0.801429
338.620234 -16.093499 -21.848149 11.535666 -0.007121 0.067825 0.596596 0.799639
338.652646 -16.047402 -21.839209 11.535927 -0.007868 0.065804 0.598674 0.798246
338.687951 -16.002252 -21.826906 11.538784 -0.004164 0.063428 0.600343 0.797213
338.753841 -15.918555 -21.801116 11.540998 0.010487 0.060718 0.602878 0.795450
338.786232 -15.876775 -21.787348 11.541886 0.017937 0.059149 0.604295 0.794359
338.854943 -15.787500 -21.760555 11.543101 0.026989 0.055542 0.608381 0.791239
338.884204 -15.746924 -21.750555 11.539842 0.026350 0.054762 0.610427 0.789738
338.951419 -15.659047 -21.726947 11.534348 0.014012 0.056498 0.615571 0.785929
338.994019 -15.595650 -21.715582 11.528976 0.007945 0.056600 0.618378 0.783800
339.018664 -15.554123 -21.707196 11.528731 0.004621 0.056174 0.620100 0.782495
339.052346 -15.506080 -21.692270 11.529199 0.002897 0.054788 0.622046 0.781056
339.121392 -15.420773 -21.662783 11.529465 0.005628 0.050700 0.625533 0.778528
339.152371 -15.386169 -21.646256 11.531420 0.008958 0.048105 0.627103 0.777398
339.217398 -15.309036 -21.613290 11.530297 0.010262 0.047200 0.630688 0.774532
339.287251 -15.227181 -21.579574 11.528900 0.014787 0.045680 0.634272 0.771617
339.320283 -15.187887 -21.562433 11.529386 0.020552 0.043170 0.635692 0.770460
339.384340 -15.106761 -21.534630 11.528279 0.030015 0.039485 0.638650 0.767897
339.452608 -15.018611 -21.506699 11.523443 0.025987 0.042554 0.642853 0.764365
339.485274 -14.976930 -21.495964 11.517879 0.019023 0.046295 0.645189 0.762382
339.550880 -14.887234 -21.471515 11.516090 0.009584 0.050583 0.650173 0.758040
339.586223 -14.835585 -21.457568 11.515917 0.006700 0.051285 0.652484 0.756035
339.654691 -14.743811 -21.425784 11.513915 0.001505 0.052662 0.656882 0.752150
339.687225 -14.697631 -21.409482 11.512236 0.000100 0.051923 0.658987 0.750360
339.721119 -14.652386 -21.392422 11.511733 0.001132 0.048330 0.661441 0.748438
339.752540 -14.611327 -21.373500 11.514513 0.005264 0.043583 0.663268 0.747093
339.819696 -14.523325 -21.333039 11.515321 0.022500 0.037256 0.665420 0.745199
339.856720 -14.473520 -21.311986 11.514758 0.031109 0.034987 0.666358 0.744161
339.887827 -14.432126 -21.290689 11.515691 0.036471 0.033616 0.667023 0.743384
339.921877 -14.386808 -21.267898 11.517216 0.038572 0.033284 0.668019 0.742398
339.955305 -14.343911 -21.248242 11.515352 0.036434 0.033970 0.669115 0.741487
340.022203 -14.257374 -21.214504 11.509301 0.020496 0.039368 0.671653 0.739535
340.052874 -14.215861 -21.199895 11.505307 0.013008 0.041716 0.672921 0.738422
340.087037 -14.169647 -21.180432 11.504509 0.008595 0.042854 0.674019 0.737420
340.155062 -14.093408 -21.147333 11.501881 0.009538 0.042603 0.675703 0.735880
340.184236 -14.060736 -21.126935 11.504732 0.011823 0.042274 0.675965 0.735625
340.254789 -13.977529 -21.089406 11.503047 0.018682 0.041172 0.676759 0.734815
340.284313 -13.943073 -21.071473 11.502842 0.020495 0.041037 0.676621 0.734901
340.354145 -13.862280 -21.032823 11.498796 0.019451 0.041559 0.677150 0.734413
340.384819 -13.829819 -21.012135 11.494722 0.020130 0.040994 0.677181 0.734397
340.451669 -13.756031 -20.974157 11.493941 0.023681 0.039627 0.678192 0.733434
340.484832 -13.721691 -20.955962 11.493221 0.023685 0.040220 0.679040 0.732616
340.519164 -13.686030 -20.934682 11.493563 0.022033 0.041184 0.680056 0.731671
340.586531 -13.608541 -20.896210 11.492609 0.018488 0.041890 0.682324 0.729614
340.618400 -13.576350 -20.876512 11.491912 0.017407 0.041336 0.683370 0.728693
340.653019 -13.536472 -20.855019 11.492187 0.017349 0.040565 0.684503 0.727674
340.719087 -13.461945 -20.818060 11.491593 0.018193 0.038848 0.686303 0.726049
340.751952 -13.427569 -20.798778 11.489620 0.018619 0.038258 0.686974 0.725435
340.784553 -13.390504 -20.780495 11.490395 0.019171 0.037742 0.687585 0.724869
340.851368 -13.315021 -20.741041 11.490603 0.021976 0.036342 0.688466 0.724024
340.887609 -13.277473 -20.722039 11.490368 0.024735 0.035269 0.688818 0.723653
340.954793 -13.203238 -20.685383 11.494276 0.029921 0.033478 0.689119 0.723256
341.018379 -13.127557 -20.645333 11.498839 0.028854 0.035310 0.689391 0.722953
341.083875 -13.045290 -20.604514 11.498428 0.015227 0.042029 0.690179 0.722257
341.155206 -12.975340 -20.571656 11.492996 0.002102 0.048320 0.691004 0.721231
341.185160 -12.958685 -20.553560 11.493210 0.002331 0.048261 0.690794 0.721435
341.253302 -12.890725 -20.514820 11.495812 0.009172 0.045645 0.690707 0.721634
341.318270 -12.834032 -20.475644 11.496285 0.008711 0.046904 0.690380 0.721873
341.387038 -12.766825 -20.436413 11.500536 0.012374 0.046140 0.690305 0.721939
341.418493 -12.736081 -20.420784 11.502879 0.015823 0.045179 0.690227 0.722008
341.451213 -12.707192 -20.404722 11.503808 0.019268 0.043709 0.690160 0.722079
341.484386 -12.673626 -20.384759 11.504219 0.023535 0.041657 0.690062 0.722167
341.552505 -12.606955 -20.351336 11.505298 0.024592 0.039014 0.690931 0.721448
341.584448 -12.594434 -20.342853 11.498833 0.016961 0.039729 0.691924 0.720677
341.652566 -12.563087 -20.324968 11.493190 -0.005703 0.041643 0.694512 0.718252
341.684228 -12.543067 -20.315450 11.490313 -0.014163 0.042223 0.695693 0.716958
341.720782 -12.520675 -20.304716 11.488471 -0.019685 0.042002 0.696916 0.715651
341.753142 -12.498532 -20.293397 11.487657 -0.022669 0.040821 0.698003 0.714571
341.785884 -12.471408 -20.275392 11.486246 -0.025608 0.040996 0.698649 0.713830
341.886116 -12.384573 -20.223394 11.489652 -0.021325 0.042799 0.702094 0.710477
341.918945 -12.365174 -20.203516 11.491032 -0.008981 0.040194 0.703205 0.709793
341.953690 -12.344615 -20.183920 11.493102 0.006228 0.039964 0.703663 0.709381
341.984709 -12.319943 -20.167461 11.493125 0.020219 0.043066 0.703758 0.708845
342.017268 -12.296918 -20.149672 11.493373 0.030626 0.047795 0.704208 0.707721
342.054254 -12.266970 -20.141652 11.488652 0.037269 0.052585 0.705127 0.706145
342.118842 -12.212932 -20.109261 11.483677 0.027801 0.061343 0.707501 0.703496
342.151943 -12.186313 -20.091348 11.480315 0.014251 0.065528 0.709075 0.701937
342.184488 -12.159899 -20.073641 11.480048 0.000620 0.068283 0.710540 0.700336
342.220742 -12.128084 -20.057813 11.478023 -0.008226 0.069002 0.712140 0.698590
342.251101 -12.100969 -20.038985 11.476516 -0.011792 0.067787 0.713244 0.697530
342.318214 -12.033893 -19.995805 11.476314 -0.008191 0.062893 0.714832 0.696414
342.352251 -12.002467 -19.972329 11.477208 -0.005884 0.060735 0.715758 0.695678
342.384922 -11.971695 -19.951608 11.478204 -0.002174 0.058635 0.716730 0.694878
342.417841 -11.943086 -19.925780 11.483237 0.003854 0.055761 0.718077 0.693716
342.454632 -11.907379 -19.896440 11.484460 0.011589 0.051940 0.719502 0.692448
342.485805 -11.877650 -19.871244 11.485900 0.018238 0.048623 0.720974 0.691014
342.518614 -11.847732 -19.844127 11.484990 0.021043 0.046595 0.722861 0.689099
342.585993 -11.788251 -19.793104 11.484048 0.019197 0.045209 0.727707 0.684127
342.619575 -11.758238 -19.766977 11.481019 0.018291 0.044651 0.730342 0.681376
342.653076 -11.730626 -19.744376 11.476768 0.015432 0.044580 0.732737 0.678875
342.719251 -11.674756 -19.693950 11.474881 0.000733 0.047776 0.738535 0.672520
342.755858 -11.629984 -19.677452 11.471443 -0.005310 0.049281 0.741619 0.668988
342.784118 -11.603069 -19.652426 11.468722 -0.009937 0.050388 0.744039 0.666160
342.852783 -11.535190 -19.605064 11.470086 -0.013553 0.051350 0.749391 0.659994
342.886204 -11.497858 -19.579714 11.469361 -0.013004 0.051746 0.751924 0.657087
342.950804 -11.435892 -19.530772 11.472070 -0.009747 0.051992 0.757346 0.650868
342.985986 -11.392021 -19.505644 11.470234 -0.009287 0.052316 0.760357 0.647329
343.056417 -11.300667 -19.449783 11.469177 -0.002938 0.051315 0.766656 0.639997
343.091072 -11.249475 -19.421634 11.470307 0.006743 0.048338 0.769568 0.636697
343.152630 -11.174789 -19.367958 11.474847 0.021786 0.044080 0.775005 0.630040
343.184681 -11.134236 -19.339873 11.472211 0.020350 0.044741 0.777735 0.626668
343.250806 -11.066549 -19.286554 11.461761 -0.001443 0.050078 0.783768 0.619029
343.285374 -11.025168 -19.261711 11.456348 -0.013786 0.052465 0.786477 0.615232
343.352620 -10.941324 -19.205873 11.452723 -0.020935 0.052700 0.790849 0.609378
343.384738 -10.892851 -19.184015 11.455769 -0.016897 0.051049 0.792081 0.608042
343.451441 -10.804161 -19.128536 11.454700 0.000229 0.047177 0.794394 0.605568
343.484780 -10.755087 -19.106401 11.450530 0.013689 0.043814 0.795183 0.604629
343.518837 -10.703024 -19.074573 11.454888 0.025332 0.040258 0.795748 0.603758
343.618613 -10.591085 -18.987168 11.456395 0.037456 0.035517 0.797778 0.600738
343.654559 -10.536967 -18.958857 11.450925 0.036342 0.035405 0.799033 0.599143
343.723685 -10.463887 -18.911262 11.439823 0.021081 0.039346 0.801896 0.595794
343.754369 -10.437542 -18.892664 11.429885 0.010839 0.042459 0.803425 0.593792
343.824962 -10.381517 -18.845545 11.421813 0.000731 0.045145 0.806330 0.589740
343.850957 -10.357085 -18.824988 11.424128 0.001174 0.044722 0.807201 0.588579
343.922101 -10.292047 -18.767183 11.423872 0.000992 0.043325 0.809332 0.585751
343.951256 -10.266772 -18.742580 11.423876 -0.003098 0.043542 0.810156 0.584587
344.018716 -10.204865 -18.688310 11.422086 -0.005450 0.043561 0.812513 0.581288
344.052612 -10.175005 -18.659308 11.423643 -0.002426 0.042861 0.813642 0.579779
344.118956 -10.118860 -18.602135 11.425777 0.004670 0.042262 0.815864 0.576679
344.155762 -10.083797 -18.573010 11.429098 0.010082 0.041828 0.817013 0.575011
344.187905 -10.052528 -18.547090 11.432777 0.016221 0.041110 0.817896 0.573667
344.252997 -9.994402 -18.482211 11.433985 0.023629 0.039864 0.819346 0.571424
344.287920 -9.963029 -18.448732 11.434246 0.022535 0.040115 0.820249 0.570153
344.318376 -9.934860 -18.422496 11.437809 0.018849 0.040634 0.821469 0.568492
344.388852 -9.873183 -18.361238 11.436666 0.011743 0.040830 0.824050 0.564922
344.421319 -9.846165 -18.331724 11.435044 0.009413 0.040605 0.825358 0.563070
344.484625 -9.791850 -18.270368 11.434030 0.006303 0.040227 0.827571 0.559883
344.520682 -9.762691 -18.235502 11.436698 0.007203 0.039545 0.829020 0.557773
344.587581 -9.710054 -18.172932 11.444102 0.019143 0.035803 0.831509 0.554026
344.621487 -9.682190 -18.142334 11.448814 0.025322 0.034169 0.832892 0.551799
344.652869 -9.656364 -18.113011 11.451231 0.029174 0.033277 0.834165 0.549736
344.685185 -9.627879 -18.082770 11.455100 0.029880 0.033076 0.835707 0.547363
344.751086 -9.568009 -18.022475 11.453233 0.018078 0.034352 0.839590 0.541832
344.784570 -9.536210 -17.994139 11.452035 0.004734 0.035840 0.841785 0.538601
344.819090 -9.501189 -17.964703 11.453892 -0.009333 0.036977 0.844012 0.534966
344.887069 -9.432032 -17.899467 11.455025 -0.026756 0.036503 0.847771 0.528427
344.922831 -9.398339 -17.865729 11.456055 -0.027728 0.035788 0.849493 0.525654
344.956287 -9.370041 -17.829625 11.456238 -0.025096 0.035119 0.850898 0.523555
345.021734 -9.311807 -17.761576 11.459071 -0.022681 0.035871 0.853339 0.519626
345.051064 -9.287101 -17.729780 11.460780 -0.024578 0.036993 0.854280 0.517912
345.125166 -9.222336 -17.654483 11.462390 -0.017009 0.036961 0.856913 0.513852
345.152314 -9.199667 -17.624485 11.462964 -0.009697 0.036294 0.857909 0.512426
345.186753 -9.169455 -17.588552 11.464313 -0.004634 0.036265 0.859005 0.510660
345.251964 -9.114276 -17.520251 11.466531 0.001308 0.036330 0.861538 0.506391
345.287339 -9.082881 -17.484981 11.465839 0.005292 0.035840 0.862775 0.504289
345.317471 -9.059561 -17.450606 11.466634 0.007938 0.035210 0.864122 0.501987
345.386665 -8.998745 -17.377319 11.463165 -0.002564 0.035483 0.867382 0.496370
345.421638 -8.968694 -17.341930 11.459108 -0.011677 0.036291 0.869284 0.492840
345.454771 -8.939743 -17.307098 11.456746 -0.016714 0.036712 0.870976 0.489667
345.519038 -8.887215 -17.233700 11.458502 -0.014322 0.036477 0.874123 0.484121
345.551973 -8.862599 -17.203942 11.461059 -0.009191 0.035885 0.875490 0.481814
345.587086 -8.840200 -17.167591 11.462555 -0.004287 0.035389 0.876869 0.479406
345.651363 -8.790619 -17.095733 11.464017 -0.000431 0.035182 0.879449 0.474691
345.685720 -8.780473 -17.060420 11.463617 0.000781 0.034543 0.880772 0.472278
345.721908 -8.756541 -17.022293 11.462490 0.002311 0.034064 0.882092 0.469839
345.784368 -8.719410 -16.954364 11.460778 0.000776 0.033703 0.883982 0.466304
345.829878 -8.688622 -16.910358 11.457826 -0.000748 0.032923 0.885278 0.463894
345.885222 -8.654678 -16.849426 11.458557 -0.005404 0.024073 0.887195 0.460735
345.918445 -8.634325 -16.811434 11.458792 -0.010098 0.020453 0.887991 0.459296
345.951358 -8.613561 -16.773940 11.457493 -0.016049 0.019786 0.888508 0.458154
345.985934 -8.589445 -16.735257 11.456400 -0.021192 0.020983 0.888871 0.457185
346.019298 -8.566685 -16.697761 11.456660 -0.021987 0.023861 0.889144 0.456476
346.085708 -8.522616 -16.622761 11.455863 -0.011270 0.030045 0.889682 0.455451
346.118389 -8.501749 -16.585361 11.456709 -0.007343 0.029752 0.890365 0.454214
346.158663 -8.475638 -16.543103 11.455509 -0.006495 0.025604 0.891346 0.452553
346.189514 -8.458120 -16.508038 11.456663 -0.007403 0.021343 0.891663 0.452137
346.254528 -8.417128 -16.434553 11.457767 -0.003277 0.023566 0.891070 0.453242
346.289038 -8.395202 -16.394554 11.458791 0.001263 0.028976 0.890742 0.453582
346.318267 -8.371912 -16.358355 11.459860 0.004850 0.034605 0.890519 0.453603
346.384974 -8.320613 -16.277835 11.461522 0.009889 0.042987 0.890602 0.452640
346.451282 -8.267416 -16.199063 11.461866 0.012468 0.045566 0.891104 0.451334
346.488477 -8.239947 -16.157655 11.461960 0.010776 0.045540 0.891508 0.450581
346.551516 -8.193792 -16.084225 11.461548 0.003034 0.044144 0.892289 0.449291
346.588543 -8.169827 -16.044773 11.460797 -0.000433 0.042541 0.892742 0.448556
346.654656 -8.126621 -15.968184 11.461618 -0.004728 0.039610 0.893464 0.447359
346.684397 -8.106009 -15.930479 11.463758 -0.005891 0.038397 0.893706 0.446968
346.721648 -8.080430 -15.886551 11.465653 -0.005138 0.037233 0.894209 0.446069
346.787975 -8.038121 -15.809038 11.468178 0.002900 0.034303 0.894772 0.445194
346.824127 -8.015864 -15.769147 11.469818 0.007224 0.033272 0.895054 0.444657
346.854099 -7.996952 -15.733193 11.470613 0.008873 0.032772 0.895148 0.444475
346.921005 -7.952816 -15.653922 11.471486 0.005075 0.032284 0.895542 0.443775
346.953475 -7.930950 -15.614012 11.473313 0.005512 0.031614 0.895614 0.443674
346.985218 -7.907204 -15.576553 11.474450 0.008206 0.030698 0.895531 0.443864
347.058537 -7.858316 -15.490893 11.474293 0.006546 0.025263 0.896358 0.442562
347.087434 -7.839304 -15.455668 11.473666 0.002570 0.022164 0.896555 0.442371
347.119482 -7.818394 -15.416104 11.471951 -0.001271 0.020575 0.896763 0.442030
347.152141 -7.796253 -15.376129 11.472027 -0.003490 0.020435 0.896812 0.441925
347.184668 -7.774901 -15.335346 11.473328 -0.003702 0.021265 0.896784 0.441942
347.251391 -7.732667 -15.253767 11.475463 0.002125 0.022115 0.896893 0.441689
347.287213 -7.710885 -15.213429 11.474310 0.001726 0.021964 0.897003 0.441475
347.320717 -7.697295 -15.174656 11.474282 0.001248 0.021593 0.897120 0.441257
347.388858 -7.665533 -15.096818 11.477133 0.012171 0.019415 0.896862 0.441717
347.426533 -7.659726 -15.060099 11.477386 0.016756 0.016503 0.896915 0.441577
347.485566 -7.636146 -14.991153 11.479800 0.019224 0.012213 0.896400 0.442661
347.521379 -7.618495 -14.949328 11.479860 0.021593 0.014124 0.896033 0.443237
347.588506 -7.581700 -14.873614 11.478797 0.030871 0.029037 0.894545 0.444964
347.619896 -7.561157 -14.836180 11.476817 0.031196 0.037901 0.894322 0.444724
347.652440 -7.538171 -14.796829 11.474016 0.027776 0.045204 0.894462 0.443985
347.718854 -7.493694 -14.722889 11.469302 0.017119 0.051155 0.895515 0.441750
347.750925 -7.466964 -14.681889 11.468445 0.013335 0.050892 0.896012 0.440902
347.822667 -7.417509 -14.600554 11.468783 0.010428 0.046322 0.896824 0.439831
347.855255 -7.396694 -14.564087 11.469043 0.011312 0.043156 0.896936 0.439904
347.919366 -7.355671 -14.488998 11.469923 0.009851 0.037794 0.897114 0.440069
347.952139 -7.335036 -14.450701 11.471370 0.009117 0.035610 0.897440 0.439602
347.984836 -7.314132 -14.410504 11.471960 0.009723 0.034018 0.897863 0.438850
348.018802 -7.292120 -14.369249 11.472982 0.011394 0.033019 0.898476 0.437631
348.051587 -7.270456 -14.330581 11.472160 0.014592 0.032330 0.899138 0.436226
348.119033 -7.227487 -14.249474 11.474428 0.024516 0.031051 0.901270 0.431448
348.151070 -7.207111 -14.211279 11.475887 0.028548 0.030765 0.902546 0.428543
348.184415 -7.184617 -14.173079 11.474154 0.027679 0.031287 0.904116 0.425241
348.253091 -7.137647 -14.096717 11.469707 0.013241 0.032544 0.908354 0.416723
348.284300 -7.116808 -14.061155 11.468228 0.006121 0.032665 0.910252 0.412719
348.318671 -7.093538 -14.022762 11.467272 0.001493 0.032285 0.912199 0.408470
348.351378 -7.074038 -13.984807 11.467930 -0.001284 0.031707 0.913991 0.404492
348.385136 -7.053988 -13.945271 11.468109 -0.003907 0.031195 0.915698 0.400634
348.418693 -7.032435 -13.907470 11.466526 -0.008254 0.030697 0.917315 0.396892
348.489989 -6.987893 -13.826335 11.462011 -0.016738 0.028521 0.920584 0.389143
348.521882 -6.970605 -13.788518 11.464414 -0.018957 0.027001 0.921996 0.385790
348.551809 -6.956659 -13.749950 11.466996 -0.020252 0.025216 0.923329 0.382646
348.586739 -6.939909 -13.706874 11.467701 -0.021031 0.023429 0.924748 0.379275
348.618635 -6.925791 -13.666250 11.468893 -0.020123 0.022250 0.926024 0.376271
348.652476 -6.912218 -13.620853 11.471901 -0.017712 0.021249 0.927306 0.373281
348.685567 -6.898046 -13.577263 11.471000 -0.014641 0.020813 0.928489 0.370487
348.752916 -6.865087 -13.491428 11.468523 -0.009267 0.021340 0.930684 0.365084
348.789258 -6.844940 -13.446168 11.467341 -0.007261 0.021911 0.931701 0.362492
348.858829 -6.806353 -13.359301 11.465823 -0.001220 0.023002 0.933538 0.357739
348.888864 -6.789727 -13.319779 11.466637 0.001083 0.023101 0.934221 0.355943
348.923528 -6.772953 -13.274138 11.467158 0.001775 0.023115 0.934992 0.353911
348.952181 -6.760997 -13.236299 11.467301 0.000427 0.022747 0.935547 0.352469
349.018069 -6.728545 -13.152777 11.465003 -0.004036 0.021543 0.936520 0.349928
349.053384 -6.708929 -13.106280 11.464667 -0.002813 0.020964 0.936916 0.348913
349.085266 -6.691723 -13.062141 11.462554 -0.000072 0.020814 0.937111 0.348411
349.118901 -6.672298 -13.013885 11.463429 0.003560 0.020992 0.937373 0.347677
349.188563 -6.633575 -12.922922 11.460946 0.012048 0.022357 0.937544 0.346938
349.251349 -6.596966 -12.842831 11.460408 0.011727 0.023792 0.937654 0.346557
349.291152 -6.572488 -12.791752 11.459074 0.003995 0.023885 0.938013 0.345752
349.351632 -6.539892 -12.713988 11.450152 -0.017844 0.023019 0.938261 0.344700
349.386412 -6.520728 -12.666039 11.451015 -0.025691 0.022418 0.938350 0.344000
349.451177 -6.489363 -12.577727 11.453944 -0.030097 0.021420 0.938433 0.343481
349.485468 -6.470281 -12.530182 11.454411 -0.031671 0.020772 0.938491 0.343219
349.519386 -6.453518 -12.483825 11.456908 -0.035510 0.020387 0.938511 0.342812
349.585168 -6.429218 -12.395436 11.455126 -0.034701 0.021430 0.938626 0.342516
349.618695 -6.418304 -12.349925 11.458072 -0.027585 0.022646 0.938778 0.342670
349.684867 -6.398934 -12.261310 11.460416 -0.009949 0.025394 0.938894 0.343123
349.751345 -6.377285 -12.169356 11.463186 0.007167 0.027388 0.938890 0.343051
349.786814 -6.362246 -12.120404 11.462581 0.013063 0.027981 0.938838 0.342972
349.818291 -6.350410 -12.076036 11.463043 0.016097 0.028154 0.938791 0.342957
349.884882 -6.326937 -11.987039 11.460711 0.015719 0.026848 0.938665 0.343425
349.953726 -6.303069 -11.897334 11.460877 0.016702 0.025279 0.938355 0.344343
349.989961 -6.287692 -11.848774 11.459056 0.019203 0.024703 0.938161 0.344781
350.021576 -6.274010 -11.804982 11.459363 0.020555 0.024443 0.937922 0.345373
350.054495 -6.260060 -11.761592 11.460558 0.020734 0.024415 0.937738 0.345865
350.117977 -6.232213 -11.675568 11.458116 0.015719 0.025364 0.937677 0.346224
350.184225 -6.200959 -11.589580 11.451520 0.000029 0.025825 0.938032 0.345586
350.221431 -6.183164 -11.540254 11.449485 -0.006421 0.026036 0.938339 0.344674
350.285359 -6.155724 -11.455403 11.449476 -0.009028 0.026630 0.938344 0.344556
350.355063 -6.129440 -11.366776 11.449147 -0.006357 0.028194 0.938294 0.344629
350.418077 -6.106890 -11.283391 11.449487 -0.007824 0.029460 0.938222 0.344688
350.484317 -6.081823 -11.193379 11.449933 -0.009615 0.029455 0.938323 0.344368
350.553133 -6.052022 -11.096602 11.452271 -0.003704 0.028727 0.938551 0.343922
350.590388 -6.043680 -11.054777 11.449234 0.000140 0.028224 0.938679 0.343636
350.652494 -6.027089 -10.973954 11.449669 0.000440 0.028292 0.938861 0.343132
350.719703 -6.008551 -10.886480 11.450841 0.004639 0.028181 0.938975 0.342799
350.789091 -5.986575 -10.794967 11.451521 0.008474 0.027641 0.938972 0.342778
350.851514 -5.968420 -10.710794 11.456526 0.019802 0.026972 0.938628 0.343303
350.918885 -5.947155 -10.620124 11.457227 0.024724 0.025952 0.938473 0.343488
350.956770 -5.933291 -10.573243 11.454845 0.020105 0.025453 0.938718 0.343156
351.019332 -5.908928 -10.490258 11.451001 0.009952 0.024876 0.939106 0.342581
351.084941 -5.881412 -10.400168 11.452443 0.014196 0.025503 0.939109 0.342378
351.152643 -5.846660 -10.306547 11.451893 0.018150 0.027120 0.939072 0.342168
351.187898 -5.831752 -10.259523 11.449389 0.014775 0.027877 0.939202 0.341913
351.252705 -5.802599 -10.172551 11.447363 0.007781 0.028068 0.939534 0.341215
351.284352 -5.786620 -10.143576 11.442281 0.006973 0.027491 0.939381 0.341699
351.351579 -5.777825 -10.079811 11.440104 0.013046 0.026190 0.939182 0.342172
351.385440 -5.779700 -10.048617 11.441358 0.018777 0.025545 0.938934 0.342634
351.451157 -5.770328 -9.977285 11.443988 0.026926 0.024787 0.938553 0.343190
351.524460 -5.754338 -9.899033 11.438552 0.019708 0.023680 0.938900 0.342808
351.584733 -5.747551 -9.837082 11.431329 0.000133 0.021903 0.939368 0.342210
351.618938 -5.741675 -9.797236 11.430416 -0.006097 0.021227 0.939613 0.341524
351.685730 -5.723398 -9.713937 11.430778 -0.007334 0.020658 0.939585 0.341612
351.752172 -5.707391 -9.629118 11.430720 -0.005217 0.021351 0.939543 0.341726
351.785463 -5.700907 -9.585423 11.432639 -0.002510 0.022598 0.939514 0.341756
351.851635 -5.686198 -9.502290 11.430734 0.006605 0.026247 0.939415 0.341712
351.885272 -5.683257 -9.459006 11.434847 0.011901 0.028005 0.939343 0.341627
351.954074 -5.668727 -9.369493 11.438781 0.030277 0.031391 0.938787 0.341726
352.017845 -5.652127 -9.284957 11.441107 0.041413 0.033800 0.938249 0.341805
352.056100 -5.640184 -9.237474 11.439318 0.040467 0.034525 0.938470 0.341239
352.118014 -5.623637 -9.158919 11.437594 0.033094 0.033975 0.939165 0.340177
352.151178 -5.615065 -9.116301 11.437350 0.030469 0.033239 0.939512 0.339535
352.219181 -5.597326 -9.030282 11.438096 0.031969 0.031902 0.939755 0.338852
352.251888 -5.588374 -8.988223 11.440233 0.034382 0.031224 0.939776 0.338619
352.317653 -5.568651 -8.901946 11.440043 0.035560 0.030149 0.939900 0.338252
352.354114 -5.557316 -8.856324 11.437621 0.034599 0.029597 0.940042 0.338006
352.419345 -5.537982 -8.771716 11.437641 0.034343 0.028531 0.940128 0.337883
352.452660 -5.528148 -8.728354 11.440158 0.037684 0.028214 0.939914 0.338152
352.518245 -5.507896 -8.642826 11.443591 0.045928 0.028928 0.939114 0.339292
352.551326 -5.496125 -8.601295 11.443775 0.046650 0.029426 0.938860 0.339854
352.583980 -5.484536 -8.560912 11.441546 0.042436 0.029926 0.938880 0.340307
352.652907 -5.461404 -8.472783 11.429844 0.028207 0.031409 0.939694 0.339401
352.684766 -5.450501 -8.431786 11.427821 0.023357 0.031904 0.939927 0.339077
352.717976 -5.438394 -8.389873 11.426328 0.021155 0.032157 0.940206 0.338423
352.785081 -5.414514 -8.304861 11.425241 0.018190 0.032277 0.940822 0.336869
352.885943 -5.380043 -8.179594 11.422670 0.011646 0.032155 0.942280 0.333075
352.920120 -5.369307 -8.137290 11.424180 0.011880 0.032552 0.942759 0.331668
352.985312 -5.348475 -8.053652 11.426018 0.014933 0.033667 0.943581 0.329086
353.020174 -5.334356 -8.009353 11.426320 0.017977 0.034419 0.944010 0.327624
353.084407 -5.310410 -7.924180 11.426545 0.016124 0.034068 0.944998 0.324898
353.154381 -5.282798 -7.831683 11.420774 -0.004557 0.030796 0.946550 0.321051
353.186561 -5.267909 -7.788154 11.416040 -0.016254 0.028512 0.947180 0.319020
353.252105 -5.244624 -7.698663 11.413351 -0.028681 0.025750 0.948236 0.315220
353.319542 -5.219686 -7.603451 11.407467 -0.040928 0.021730 0.949231 0.311149
353.352213 -5.212720 -7.556015 11.406578 -0.047180 0.020290 0.949553 0.309374
353.421930 -5.199809 -7.460794 11.411242 -0.038812 0.022291 0.950727 0.306780
353.484591 -5.189382 -7.370724 11.412080 -0.028227 0.023695 0.952046 0.303726
353.518856 -5.182402 -7.319188 11.413034 -0.025239 0.024834 0.952818 0.301470
353.586129 -5.175812 -7.221019 11.417921 -0.014225 0.028043 0.954423 0.296797
353.619249 -5.165667 -7.164952 11.418400 -0.009906 0.029084 0.955365 0.293825
353.686964 -5.158624 -7.068332 11.418147 -0.011743 0.027819 0.957263 0.287639
353.752142 -5.143086 -6.965022 11.415813 -0.017200 0.024629 0.958968 0.281918
353.788945 -5.131385 -6.902993 11.416711 -0.018444 0.023038 0.959725 0.279388
353.851973 -5.124972 -6.807417 11.416530 -0.020291 0.019529 0.960928 0.275361
353.885976 -5.118477 -6.757189 11.415742 -0.021666 0.018344 0.961378 0.273763
353.953575 -5.119520 -6.661713 11.419554 -0.008865 0.023900 0.962188 0.271190
353.985688 -5.116768 -6.613720 11.423255 0.005140 0.028359 0.962344 0.270301
354.051593 -5.118550 -6.515361 11.430408 0.027699 0.035944 0.962471 0.267562
354.088228 -5.112534 -6.458010 11.428869 0.032725 0.037812 0.962781 0.265616
354.155887 -5.094685 -6.318578 11.453435 0.025762 0.035916 0.964593 0.260015
354.218936 -5.072439 -6.203545 11.450656 -0.001792 0.025012 0.966758 0.254460
354.319095 -5.027965 -5.999134 11.453106 -0.031691 0.010983 0.968440 0.246982
354.358634 -5.009523 -5.917227 11.454602 -0.028722 0.010501 0.968939 0.245402
354.421479 -4.990607 -5.791362 11.458792 -0.019219 0.013284 0.969835 0.242638
354.494107 -4.975401 -5.656327 11.458253 -0.012373 0.017595 0.970749 0.239133
354.518334 -4.972782 -5.611241 11.458077 -0.010940 0.018953 0.971054 0.237855
354.588845 -4.973351 -5.497440 11.458290 -0.008790 0.020153 0.971730 0.235067
354.618540 -4.971274 -5.444910 11.461335 -0.006653 0.020531 0.971942 0.234230
354.686598 -4.978729 -5.337931 11.466482 0.003219 0.022953 0.972378 0.232256
354.751324 -4.986496 -5.241056 11.466011 0.001725 0.021753 0.973173 0.229038
354.784864 -4.984804 -5.178723 11.463570 -0.004509 0.019699 0.973645 0.227171
354.855270 -4.991086 -5.072989 11.460921 -0.012174 0.016627 0.974587 0.223059
354.888839 -4.992504 -5.018294 11.459746 -0.013129 0.015486 0.974949 0.221502
354.951721 -4.999921 -4.922583 11.459627 -0.015198 0.013170 0.975534 0.218927
354.984356 -5.001763 -4.870157 11.459036 -0.017247 0.012669 0.975657 0.218254
355.017959 -5.003968 -4.816657 11.460805 -0.014168 0.015598 0.975679 0.218189
355.087605 -5.014917 -4.711568 11.468065 0.010129 0.025219 0.975513 0.218258
355.117956 -5.019191 -4.662684 11.472269 0.023355 0.029360 0.975216 0.218052
355.185380 -5.028299 -4.559691 11.479909 0.042350 0.034998 0.974657 0.216852
355.220106 -5.027049 -4.504285 11.481218 0.045855 0.035747 0.974767 0.215519
355.253559 -5.025898 -4.451608 11.483204 0.044583 0.034932 0.975152 0.214175
355.319643 -5.022440 -4.353344 11.477038 0.026225 0.029105 0.976876 0.210189
355.384972 -5.010428 -4.246246 11.471238 0.001108 0.020962 0.978472 0.205311
355.454135 -4.994028 -4.084320 11.467841 -0.017106 0.014011 0.979525 0.200107
355.487800 -4.977320 -4.008549 11.467360 -0.023158 0.011608 0.979848 0.198057
355.551491 -4.941176 -3.852725 11.468955 -0.026188 0.009732 0.980463 0.194708
355.618299 -4.924968 -3.723774 11.472649 -0.023118 0.010891 0.981174 0.191426
355.652783 -4.919840 -3.661845 11.472495 -0.021857 0.012012 0.981549 0.189579
355.722806 -4.916452 -3.544187 11.477614 -0.013971 0.015817 0.982296 0.186143
355.751771 -4.907726 -3.477272 11.480307 -0.008361 0.017692 0.982692 0.184213
355.822495 -4.904228 -3.355017 11.482078 -0.005470 0.018664 0.983873 0.177807
355.853053 -4.901412 -3.297939 11.482580 -0.011488 0.016877 0.984463 0.174399
355.918470 -4.900433 -3.189653 11.480334 -0.031095 0.010459 0.985432 0.166873
355.985015 -4.905809 -3.080834 11.482121 -0.037185 0.007160 0.986263 0.160783
356.019081 -4.905124 -3.013874 11.485978 -0.034993 0.007386 0.986791 0.157999
356.085290 -4.914143 -2.902932 11.490193 -0.030142 0.008065 0.987810 0.152503
356.153596 -4.925215 -2.788859 11.492552 -0.022847 0.009640 0.988931 0.146291
356.185358 -4.930388 -2.731338 11.495770 -0.018153 0.010308 0.989471 0.143215
356.253749 -4.947394 -2.623526 11.500347 -0.012368 0.010519 0.990579 0.135978
356.286067 -4.951246 -2.563570 11.503813 -0.007917 0.011871 0.991035 0.132837
356.320633 -4.960359 -2.507422 11.508104 0.001116 0.013825 0.991493 0.129416
356.385798 -4.981174 -2.407507 11.516301 0.012118 0.013911 0.992257 0.122825
356.421240 -4.989989 -2.352360 11.515167 0.007236 0.011012 0.992784 0.119192
356.484659 -5.009310 -2.260200 11.511533 -0.008462 0.002770 0.993529 0.113227
356.518561 -5.020827 -2.207894 11.512556 -0.013202 -0.000679 0.993793 0.110457
356.551503 -5.032496 -2.158348 11.513234 -0.014526 -0.002507 0.993987 0.108499
356.618656 -5.057066 -2.059042 11.512169 -0.015722 -0.005137 0.994286 0.105463
356.653455 -5.069730 -2.008692 11.511292 -0.018894 -0.006603 0.994342 0.104324
356.719124 -5.098468 -1.912915 11.511679 -0.011152 -0.002119 0.994586 0.103291
356.752093 -5.114222 -1.864518 11.517027 0.000194 0.002986 0.994672 0.103047
356.787631 -5.129302 -1.813861 11.518744 0.011353 0.008171 0.994622 0.102620
356.853608 -5.161279 -1.719408 11.522881 0.029987 0.017128 0.994246 0.101401
356.885212 -5.176119 -1.674739 11.524737 0.036166 0.019657 0.994059 0.100763
356.951691 -5.204541 -1.581274 11.524324 0.035686 0.020298 0.994252 0.098886
356.984644 -5.217703 -1.535547 11.520262 0.029706 0.018092 0.994590 0.097883
357.018732 -5.230850 -1.489518 11.516109 0.022646 0.015075 0.994932 0.096805
357.084448 -5.253538 -1.396328 11.514040 0.012170 0.003252 0.995432 0.094635
357.121076 -5.265093 -1.345875 11.514547 0.009991 -0.003695 0.995525 0.093894
357.184947 -5.289180 -1.255826 11.515721 0.008713 -0.022696 0.995396 0.092708
357.218567 -5.305469 -1.220067 11.510404 0.011147 -0.037053 0.995023 0.091825
357.286611 -5.339216 -1.142040 11.521267 0.030430 -0.068761 0.993038 0.090677
357.353113 -5.368335 -1.068638 11.532413 0.056446 -0.087679 0.990188 0.093022
357.385981 -5.382749 -1.034110 11.532539 0.063595 -0.082618 0.989952 0.095528
357.452971 -5.401151 -0.963527 11.524870 0.061127 -0.041669 0.992133 0.100997
357.520194 -5.412847 -0.894286 11.511656 0.047655 0.019275 0.993248 0.104000
357.585373 -5.420182 -0.822568 11.504683 0.038215 0.058705 0.992245 0.102682
357.653187 -5.426126 -0.744367 11.499941 0.035505 0.063576 0.992350 0.099690
357.684787 -5.427659 -0.705011 11.498867 0.033531 0.053308 0.993144 0.098484
357.753668 -5.432598 -0.621956 11.499713 0.031147 0.025368 0.994383 0.097919
357.785002 -5.431018 -0.580648 11.499315 0.029061 0.014516 0.994537 0.099206
357.851596 -5.431619 -0.494180 11.500209 0.021660 -0.003538 0.994695 0.100502
357.918361 -5.430862 -0.405879 11.498865 0.016539 -0.009167 0.994507 0.102946
357.952096 -5.428016 -0.356796 11.498055 0.016585 -0.002358 0.994361 0.104720
358.025711 -5.421816 -0.263321 11.493039 0.019267 0.028255 0.993618 0.107486
358.051607 -5.422671 -0.229154 11.489694 0.018658 0.041715 0.993175 0.107307
358.087273 -5.421587 -0.188203 11.483044 0.013933 0.053166 0.992809 0.106350
358.150852 -5.420157 -0.112522 11.473767 -0.001591 0.059179 0.992914 0.103037
358.218501 -5.418722 -0.024284 11.469652 -0.015966 0.050113 0.993609 0.099875
358.254258 -5.419377 0.025392 11.466988 -0.023401 0.041690 0.994000 0.098378
358.317975 -5.418075 0.117336 11.463645 -0.041410 0.023080 0.994187 0.096672
358.352707 -5.419952 0.166701 11.463844 -0.043798 0.016690 0.994214 0.096655
358.420107 -5.429677 0.262009 11.466658 -0.032108 0.011134 0.994658 0.097467
358.487002 -5.443288 0.370186 11.479273 -0.004737 0.013488 0.995057 0.098270
358.519025 -5.441362 0.433907 11.482211 0.010885 0.015866 0.994950 0.098513
358.584436 -5.445369 0.542906 11.483617 0.029742 0.018245 0.994572 0.098024
358.652248 -5.445432 0.658443 11.479492 0.026689 0.017294 0.994833 0.096413
358.686093 -5.443445 0.720272 11.475879 0.020952 0.016116 0.995072 0.095566
358.751593 -5.444624 0.825938 11.468182 0.010508 0.013094 0.995425 0.094056
358.785686 -5.442234 0.889803 11.466781 0.007387 0.011656 0.995532 0.093416
358.852583 -5.446467 0.993489 11.464239 0.005365 0.009854 0.995662 0.092367
358.918783 -5.450644 1.100458 11.465391 0.008218 0.010380 0.995673 0.091982
358.955235 -5.450777 1.164022 11.466789 0.010486 0.010775 0.995662 0.091817
359.021928 -5.455467 1.270489 11.468700 0.016181 0.010682 0.995596 0.091723
359.051226 -5.459390 1.318531 11.472178 0.021786 0.009935 0.995465 0.092070
359.122015 -5.463973 1.428984 11.472730 0.024553 0.009594 0.995349 0.092658
359.155968 -5.464498 1.482689 11.470263 0.016606 0.008934 0.995495 0.092923
359.221834 -5.467071 1.582793 11.461950 -0.002741 0.006359 0.995616 0.093276
359.285061 -5.474283 1.679167 11.461826 -0.007297 0.005558 0.995488 0.094438
359.318652 -5.472418 1.732296 11.468989 -0.005677 0.006000 0.995438 0.095052
359.384514 -5.481790 1.833200 11.470095 -0.004614 0.006371 0.995317 0.096344
359.455416 -5.489954 1.944708 11.472322 0.004743 0.009321 0.995182 0.097483
359.518079 -5.498126 2.042807 11.475887 0.018352 0.013229 0.994809 0.099212
359.585866 -5.504135 2.148874 11.477080 0.029184 0.015259 0.994467 0.099750
359.651611 -5.504494 2.264799 11.477551 0.035725 0.015239 0.994229 0.100005
359.684768 -5.505149 2.317864 11.473387 0.032932 0.015189 0.994318 0.100081
359.754165 -5.505792 2.419649 11.467626 0.022918 0.015044 0.994639 0.099709
359.822351 -5.509927 2.516545 11.465908 0.012921 0.015318 0.994835 0.099503
359.888776 -5.510621 2.613872 11.464198 0.003107 0.015344 0.994921 0.099435
359.918087 -5.512629 2.659557 11.462795 -0.000559 0.015368 0.994918 0.099507
359.985338 -5.512541 2.763072 11.462910 -0.002987 0.015956 0.994910 0.099447
360.051568 -5.510858 2.863162 11.462167 0.000566 0.016733 0.994890 0.099564
360.085120 -5.512678 2.915574 11.462988 0.003891 0.016660 0.994892 0.099481
360.187481 -5.516723 3.061177 11.462411 0.010155 0.014713 0.994889 0.099380
360.218847 -5.516737 3.107882 11.457810 0.007908 0.014297 0.994923 0.099305
360.284698 -5.518165 3.202588 11.450711 -0.005066 0.013468 0.994976 0.099070
360.352570 -5.521019 3.298926 11.449037 -0.012514 0.012958 0.994970 0.098543
360.419441 -5.526296 3.395236 11.449996 -0.008960 0.013767 0.995000 0.098511
360.487392 -5.532828 3.491056 11.450736 -0.002954 0.014342 0.995038 0.098415
360.523845 -5.535799 3.542992 11.452203 0.004017 0.014590 0.995051 0.098211
360.585327 -5.543960 3.628323 11.456894 0.016513 0.014641 0.994853 0.098895
360.652657 -5.549356 3.723649 11.461577 0.025878 0.013604 0.994699 0.098590
360.686081 -5.551323 3.770395 11.462338 0.028909 0.013281 0.994621 0.098578
360.752844 -5.552799 3.861810 11.460186 0.027132 0.013846 0.994687 0.098339
360.817805 -5.552984 3.949647 11.454675 0.018840 0.014369 0.994902 0.098024
360.855392 -5.573022 4.005568 11.452233 0.015051 0.014373 0.995095 0.096711
360.917897 -5.572279 4.093051 11.449497 0.010282 0.015029 0.995177 0.096395
361.017673 -5.570720 4.235269 11.445661 0.003489 0.016302 0.995309 0.095304
361.085405 -5.570921 4.333405 11.443160 -0.003146 0.017164 0.995355 0.094674
361.152164 -5.571875 4.429001 11.439075 -0.007495 0.017270 0.995418 0.093746
361.185453 -5.574246 4.476914 11.440069 -0.003468 0.017381 0.995448 0.093646
361.251598 -5.580409 4.568119 11.442396 0.005720 0.018332 0.995410 0.093751
361.327494 -5.585373 4.670617 11.440161 0.003475 0.018041 0.995534 0.092599
361.355634 -5.590288 4.709230 11.441219 0.001568 0.017368 0.995549 0.092613
361.423668 -5.598779 4.801727 11.440879 0.003162 0.016312 0.995594 0.092290
361.484980 -5.610455 4.884187 11.443959 0.009935 0.015574 0.995524 0.092687
361.519766 -5.616231 4.930722 11.442386 0.011292 0.015582 0.995522 0.092548
361.586439 -5.628638 5.021287 11.441916 0.013427 0.015161 0.995522 0.092330
361.651912 -5.640789 5.110546 11.441325 0.019736 0.015595 0.995383 0.092628
361.684509 -5.647109 5.154426 11.440729 0.022307 0.015388 0.995311 0.092850
361.753010 -5.659318 5.249555 11.442286 0.029245 0.015200 0.995133 0.092870
361.787656 -5.664960 5.297663 11.442388 0.032756 0.015643 0.995003 0.093015
361.851743 -5.666474 5.402272 11.440573 0.033118 0.016748 0.994926 0.093511
361.919158 -5.673140 5.515121 11.439406 0.029097 0.017051 0.995052 0.093453
361.988237 -5.680195 5.632203 11.440919 0.030196 0.016736 0.995010 0.093612
362.053042 -5.687535 5.741163 11.442802 0.032148 0.016131 0.994940 0.093812
362.118796 -5.691191 5.875146 11.443953 0.033242 0.015173 0.995025 0.092683
362.153211 -5.694323 5.939312 11.444637 0.033284 0.014411 0.995180 0.091108
362.222667 -5.701956 6.048295 11.445840 0.033609 0.013590 0.995549 0.086993
362.286251 -5.710432 6.146967 11.448774 0.038610 0.013866 0.995825 0.081549
362.318254 -5.714843 6.197570 11.449540 0.039577 0.014477 0.996036 0.078339
362.384918 -5.723083 6.294456 11.444862 0.030217 0.016304 0.996824 0.071849
362.418736 -5.724828 6.346843 11.441430 0.020346 0.016774 0.997325 0.068168
362.487402 -5.730460 6.446656 11.436227 0.006916 0.015396 0.997987 0.061125
362.554212 -5.739257 6.542335 11.436385 0.007589 0.013806 0.998361 0.055018
362.617942 -5.748326 6.637399 11.434503 0.005634 0.013219 0.998672 0.049465
362.696197 -5.761463 6.748165 11.434194 0.006388 0.011840 0.999014 0.042305
362.719451 -5.767146 6.782478 11.436930 0.010617 0.011528 0.999071 0.040138
362.792421 -5.784226 6.884343 11.440721 0.020436 0.011309 0.999124 0.034735
362.821584 -5.791600 6.925488 11.444806 0.026165 0.011096 0.999053 0.032941
362.886276 -5.808607 7.016219 11.449214 0.036278 0.010544 0.998808 0.030896
362.952746 -5.828529 7.113066 11.444897 0.031156 0.010246 0.999024 0.029593
362.984445 -5.835454 7.163563 11.443411 0.023883 0.009949 0.999240 0.029154
363.054993 -5.848996 7.266770 11.442239 0.014743 0.009880 0.999449 0.028048
363.120649 -5.863171 7.369436 11.444679 0.014846 0.010377 0.999462 0.027335
363.153338 -5.869583 7.422308 11.445010 0.015124 0.010750 0.999461 0.027080
363.218660 -5.885056 7.519350 11.444995 0.016618 0.011093 0.999460 0.026073
363.284998 -5.901917 7.623383 11.446219 0.022903 0.011570 0.999362 0.024846
363.322930 -5.910588 7.681458 11.447946 0.024086 0.011587 0.999365 0.023547
363.392275 -5.927860 7.780100 11.449051 0.026922 0.011221 0.999369 0.020287
363.451859 -5.943282 7.870190 11.448847 0.027693 0.010934 0.999416 0.016780
363.489018 -5.951614 7.925284 11.447513 0.024082 0.010880 0.999545 0.014546
363.552150 -5.965123 8.016864 11.442913 0.015032 0.010793 0.999773 0.010520
363.585545 -5.972562 8.068464 11.442442 0.013148 0.011187 0.999814 0.008646
363.654437 -5.989296 8.166504 11.445780 0.015703 0.012127 0.999788 0.005541
363.687695 -5.997118 8.213736 11.447903 0.016494 0.012500 0.999776 0.004533
363.750889 -6.012448 8.303840 11.447141 0.011320 0.012591 0.999852 0.002907
363.787036 -6.021445 8.355604 11.448212 0.010551 0.012551 0.999864 0.001873
363.855238 -6.038984 8.452158 11.451674 0.015351 0.013044 0.999797 0.000867
363.922443 -6.054851 8.547153 11.452893 0.016085 0.013261 0.999783 0.000302
363.987771 -6.071922 8.638691 11.452227 0.015848 0.013319 0.999786 -0.000212
364.052288 -6.088850 8.729282 11.449846 0.012352 0.012511 0.999845 -0.000989
364.086676 -6.092156 8.783266 11.445969 0.009616 0.011752 0.999883 -0.001639
364.151606 -6.110301 8.878976 11.445249 0.008093 0.011046 0.999895 -0.004793
364.223898 -6.129862 8.982507 11.445657 0.008293 0.011288 0.999856 -0.009633
364.285065 -6.148442 9.071823 11.444635 0.006205 0.010698 0.999809 -0.015114
364.352498 -6.169297 9.169558 11.443511 0.004642 0.009421 0.999702 -0.022034
364.422768 -6.190246 9.280278 11.442856 0.005812 0.007686 0.999538 -0.028815
364.451441 -6.199947 9.324502 11.442481 0.006111 0.006582 0.999461 -0.031591
364.518212 -6.222670 9.419858 11.442487 0.008519 0.003994 0.999230 -0.038079
364.587820 -6.245068 9.517343 11.440333 0.008583 0.002538 0.998932 -0.045332
364.651415 -6.267043 9.605507 11.434279 -0.002662 0.001606 0.998566 -0.053445
364.691235 -6.278976 9.661012 11.430952 -0.009170 0.001117 0.998247 -0.058457
364.753682 -6.301988 9.749851 11.427817 -0.013938 0.000619 0.997639 -0.067246
364.821157 -6.331404 9.847602 11.427180 -0.012744 0.001624 0.997025 -0.076003
364.854600 -6.346541 9.898206 11.426004 -0.014878 0.001229 0.996667 -0.080196
364.921571 -6.379602 9.993907 11.424805 -0.016852 -0.001433 0.995990 -0.087846
364.986266 -6.415081 10.081762 11.427336 -0.013164 -0.003324 0.995522 -0.093552
365.019486 -6.430939 10.126617 11.429194 -0.010742 -0.004977 0.995303 -0.096079
365.084690 -6.467056 10.215213 11.433138 -0.001345 -0.008423 0.994935 -0.100155
365.117685 -6.487758 10.258971 11.436375 0.003279 -0.010742 0.994701 -0.102192
365.184827 -6.528565 10.346262 11.436859 0.004915 -0.016110 0.994283 -0.105440
365.255072 -6.566034 10.432561 11.435008 0.000700 -0.017532 0.994063 -0.107381
365.284952 -6.576823 10.471246 11.438627 0.000714 -0.015594 0.994100 -0.107337
365.351702 -6.618226 10.552949 11.441446 0.005873 -0.009801 0.993966 -0.109095
365.418490 -6.659535 10.641982 11.441573 0.009858 0.001264 0.993863 -0.110170
365.451951 -6.681536 10.691196 11.441256 0.010468 0.007423 0.993695 -0.111383
365.518089 -6.723217 10.779885 11.442138 0.008807 0.015754 0.993095 -0.115912
365.553214 -6.744020 10.828651 11.442346 0.008179 0.017399 0.992708 -0.119003
365.621718 -6.786886 10.915458 11.444078 0.012574 0.016585 0.991776 -0.126284
365.685827 -6.828083 10.997887 11.445588 0.012515 0.012150 0.990830 -0.133986
365.717985 -6.849118 11.042834 11.444140 0.007109 0.009137 0.990290 -0.138533
365.785170 -6.889463 11.129841 11.441961 -0.002861 0.003511 0.988823 -0.149027
365.853641 -6.932834 11.217159 11.441984 -0.003768 -0.008667 0.986591 -0.162936
365.919941 -6.974427 11.302701 11.439751 -0.004794 -0.037005 0.983349 -0.177854
365.952234 -6.994601 11.346895 11.439072 -0.008229 -0.052744 0.981353 -0.184651
365.985433 -7.014799 11.390061 11.437269 -0.013455 -0.063511 0.979575 -0.190310
366.053182 -7.060670 11.465205 11.437092 -0.020290 -0.055293 0.978291 -0.198692
366.117893 -7.107143 11.534563 11.440670 -0.019527 -0.027796 0.977545 -0.207969
366.153733 -7.134320 11.574554 11.439304 -0.019384 -0.013362 0.976687 -0.213376
366.221239 -7.183758 11.643778 11.436087 -0.020232 0.002124 0.974359 -0.224079
366.255529 -7.209029 11.691702 11.434160 -0.021004 0.002824 0.972991 -0.229867
366.321104 -7.259373 11.757348 11.431802 -0.024194 -0.011587 0.969980 -0.241700
366.355650 -7.286694 11.785808 11.431778 -0.023839 -0.025867 0.968238 -0.247542
366.386287 -7.312761 11.814313 11.429110 -0.023210 -0.034359 0.967035 -0.251245
366.452167 -7.369612 11.873762 11.427748 -0.026641 -0.033384 0.965653 -0.256302
366.488980 -7.401036 11.906295 11.424016 -0.036451 -0.027099 0.964981 -0.258359
366.552174 -7.459977 11.957279 11.416565 -0.061551 -0.008406 0.962907 -0.262586
366.618242 -7.524164 12.011732 11.416448 -0.063082 0.010166 0.960925 -0.269332
366.651956 -7.560692 12.038934 11.418080 -0.057630 0.016546 0.960173 -0.272896
366.719604 -7.638517 12.095416 11.420177 -0.045030 0.019378 0.958706 -0.280141
366.752747 -7.677342 12.126554 11.420634 -0.040392 0.015673 0.957974 -0.283566
366.785513 -7.716326 12.156114 11.419323 -0.038356 0.008101 0.957153 -0.286916
366.851566 -7.786102 12.211596 11.413279 -0.042056 -0.016604 0.954907 -0.293441
366.884820 -7.826106 12.242283 11.412392 -0.042028 -0.029164 0.953701 -0.296372
366.955921 -7.916622 12.293772 11.417718 -0.022633 -0.039540 0.952506 -0.301093
367.022918 -8.002439 12.340721 11.429463 0.012710 -0.024710 0.952448 -0.303432
367.055811 -8.044033 12.369772 11.433980 0.024876 -0.018691 0.951875 -0.304903
367.087138 -8.082843 12.395578 11.435446 0.029386 -0.012825 0.951505 -0.305959
367.154610 -8.162208 12.443040 11.433366 0.027785 0.010781 0.950738 -0.308558
367.185093 -8.198477 12.464280 11.432968 0.023226 0.025113 0.950106 -0.310045
367.254099 -8.275274 12.509393 11.427628 0.012840 0.044169 0.947874 -0.315309
367.287668 -8.311898 12.531241 11.425548 0.012021 0.047549 0.946880 -0.317825
367.353373 -8.385380 12.576834 11.425174 0.015267 0.038439 0.945471 -0.323069
367.418506 -8.456000 12.622322 11.416985 0.004213 0.017856 0.945493 -0.325126
367.452781 -8.492446 12.648364 11.413319 -0.006357 0.012361 0.945418 -0.325562
367.520868 -8.566039 12.707985 11.409078 -0.018371 0.010973 0.944566 -0.327624
367.585909 -8.640861 12.768051 11.411911 -0.014504 0.016980 0.943532 -0.330528
367.621113 -8.680657 12.799648 11.414503 -0.010998 0.019548 0.942849 -0.332466
367.685113 -8.757089 12.851389 11.417689 -0.004429 0.021275 0.941598 -0.336036
367.718334 -8.795519 12.879206 11.419580 -0.000873 0.021338 0.940952 -0.337865
367.786398 -8.874118 12.932635 11.419947 -0.000467 0.018327 0.939686 -0.341548
367.824923 -8.915539 12.965644 11.418438 -0.003745 0.015252 0.938914 -0.343794
367.886695 -8.986113 13.012724 11.416845 -0.006312 0.011472 0.937695 -0.347212
367.920972 -9.024686 13.040744 11.418011 -0.005816 0.010719 0.936950 -0.349249
367.988692 -9.101866 13.091758 11.416247 -0.011428 0.006734 0.935359 -0.353451
368.021755 -9.137837 13.113878 11.413817 -0.017145 0.003107 0.934405 -0.355787
368.086115 -9.212076 13.158922 11.413896 -0.024482 -0.001681 0.932286 -0.360888
368.118272 -9.251057 13.182298 11.414735 -0.023784 -0.001299 0.931272 -0.363544
368.154227 -9.292589 13.207112 11.415879 -0.020975 0.000163 0.930334 -0.366113
368.218930 -9.368809 13.246192 11.417496 -0.016437 0.001944 0.928647 -0.370595
368.252630 -9.408897 13.263524 11.418938 -0.014822 0.002140 0.927755 -0.372888
368.284833 -9.451035 13.281515 11.421370 -0.012614 0.002925 0.926922 -0.375032
368.352271 -9.530732 13.323803 11.416952 -0.007142 0.005615 0.925726 -0.378085
368.385528 -9.573408 13.340582 11.417445 -0.004670 0.005047 0.925165 -0.379503
368.453981 -9.652522 13.378643 11.419804 0.001858 0.007362 0.924731 -0.380545
368.485463 -9.690497 13.392103 11.420098 0.002680 0.009462 0.924787 -0.380357
368.552551 -9.765850 13.427993 11.418297 -0.008514 0.009339 0.924875 -0.380061
368.585378 -9.799447 13.444680 11.417578 -0.015881 0.008928 0.924876 -0.379832
368.623655 -9.859205 13.446767 11.415724 -0.019025 0.008648 0.924155 -0.381446
368.685615 -9.929470 13.470294 11.417598 -0.014002 0.003648 0.923774 -0.382666
368.721251 -9.965531 13.478408 11.419271 -0.012403 0.002893 0.923807 -0.382647
368.758052 -10.001768 13.483195 11.419616 -0.012820 0.005643 0.923671 -0.382930
368.819819 -10.071075 13.508515 11.418286 -0.020196 0.010722 0.922962 -0.384211
368.854486 -10.111131 13.524483 11.416994 -0.025345 0.011759 0.922009 -0.386159
368.885216 -10.145775 13.534119 11.415784 -0.028679 0.012433 0.920992 -0.388326
368.919647 -10.184965 13.546467 11.414954 -0.030020 0.012928 0.919743 -0.391157
368.952561 -10.223005 13.561634 11.415021 -0.030107 0.012577 0.918505 -0.394061
369.025569 -10.304481 13.594781 11.413870 -0.029015 0.009748 0.915681 -0.400737
369.051567 -10.335191 13.603359 11.403165 -0.026531 0.009076 0.914739 -0.403071
369.085411 -10.376205 13.614663 11.404608 -0.023497 0.008910 0.913471 -0.406128
369.153606 -10.459330 13.644552 11.407261 -0.024007 0.004807 0.910860 -0.411988
369.218658 -10.542056 13.669673 11.405113 -0.028336 -0.000033 0.908319 -0.417316
369.252504 -10.586825 13.680809 11.404067 -0.027985 0.000444 0.907181 -0.419809
369.286048 -10.627677 13.689163 11.404385 -0.026918 0.001714 0.906153 -0.422089
369.353148 -10.712629 13.712390 11.404664 -0.023078 0.004909 0.904148 -0.426567
369.386507 -10.753374 13.721699 11.403829 -0.023715 0.004604 0.903224 -0.428488
369.422415 -10.793374 13.738632 11.400575 -0.024039 0.005138 0.902200 -0.430616
369.484722 -10.876303 13.762378 11.406018 -0.020237 0.011236 0.900340 -0.434572
369.519161 -10.917957 13.772646 11.402598 -0.020935 0.011898 0.899153 -0.436971
369.552335 -10.958075 13.788049 11.401523 -0.022274 0.011972 0.898104 -0.439056
369.586130 -11.010122 13.796328 11.401478 -0.022691 0.012609 0.896384 -0.442517
369.618961 -11.053707 13.807931 11.400038 -0.021692 0.013194 0.894960 -0.445423
369.653589 -11.099197 13.821620 11.400792 -0.020629 0.013194 0.893699 -0.447998
369.719406 -11.181026 13.855124 11.381493 -0.023413 0.008943 0.891374 -0.452576
369.751782 -11.223432 13.867151 11.380134 -0.026996 0.004929 0.890049 -0.455038
369.819527 -11.313167 13.899942 11.377380 -0.033025 -0.002868 0.887263 -0.460072
369.855085 -11.359600 13.917399 11.374981 -0.033911 -0.005763 0.885942 -0.462520
369.886503 -11.398287 13.934176 11.372148 -0.033661 -0.007805 0.885000 -0.464307
369.919440 -11.441418 13.947106 11.371065 -0.033187 -0.009423 0.884056 -0.466106
369.953199 -11.482057 13.956995 11.370546 -0.032404 -0.010405 0.883212 -0.467737
369.988447 -11.524341 13.964863 11.371525 -0.030309 -0.009702 0.882337 -0.469541
370.053230 -11.604261 13.978254 11.361305 -0.024221 -0.005922 0.880414 -0.473551
370.086405 -11.643878 13.982800 11.361901 -0.022523 -0.005215 0.879372 -0.475574
370.118219 -11.681213 13.982283 11.362858 -0.022155 -0.005489 0.878317 -0.477533
370.154000 -11.720324 13.984700 11.361375 -0.021839 -0.005684 0.877154 -0.479678
370.221144 -11.803889 13.999976 11.361935 -0.021735 -0.006782 0.875633 -0.482439
370.251879 -11.839876 13.999231 11.361422 -0.022551 -0.008284 0.875094 -0.483357
370.286500 -11.877106 13.994068 11.360487 -0.024601 -0.013527 0.874132 -0.484876
370.319310 -11.916425 13.998288 11.358787 -0.028430 -0.023466 0.873018 -0.486294
370.352480 -11.959334 14.009718 11.356260 -0.032849 -0.033649 0.871921 -0.487383
370.385617 -11.998317 14.006203 11.355535 -0.035828 -0.040181 0.871379 -0.487647
370.419415 -12.035116 14.007198 11.355519 -0.035918 -0.041354 0.871366 -0.487566
370.452219 -12.070913 13.997618 11.358177 -0.034537 -0.037714 0.871884 -0.487035
370.488510 -12.113309 13.985909 11.359696 -0.034847 -0.031262 0.872197 -0.486910
370.518467 -12.154134 13.972827 11.353538 -0.037259 -0.024683 0.872836 -0.485962
370.585863 -12.233522 13.965137 11.357709 -0.036717 -0.002956 0.873750 -0.484978
370.656206 -12.310828 13.957647 11.360309 -0.028498 0.015241 0.873874 -0.485077
370.687463 -12.343952 13.948431 11.361503 -0.025386 0.019133 0.873798 -0.485249
370.719255 -12.377247 13.938474 11.362543 -0.021472 0.021050 0.873493 -0.485906
370.752283 -12.409575 13.932168 11.365315 -0.016693 0.021637 0.873253 -0.486501
370.785417 -12.449684 13.925943 11.368540 -0.012409 0.021236 0.873040 -0.487028
370.856056 -12.534740 13.934538 11.369289 -0.008246 0.017401 0.872876 -0.487562
370.885441 -12.562368 13.926014 11.369970 -0.009837 0.014187 0.873188 -0.487077
370.919511 -12.598218 13.926122 11.368929 -0.012707 0.011532 0.873243 -0.486984
370.952168 -12.634427 13.925441 11.368874 -0.015559 0.009415 0.873573 -0.486353
370.988301 -12.667380 13.917971 11.368545 -0.017581 0.008731 0.874004 -0.485521
371.019248 -12.699211 13.912296 11.367150 -0.019631 0.008399 0.874425 -0.484690
371.085577 -12.774523 13.927072 11.355205 -0.024386 0.007427 0.875360 -0.482799
371.120388 -12.812669 13.929467 11.355322 -0.024668 0.006648 0.875731 -0.482124
371.185927 -12.886152 13.937720 11.356845 -0.020068 0.006642 0.876559 -0.480830
371.219200 -12.904242 13.914858 11.358663 -0.018219 0.005815 0.876822 -0.480434
371.253799 -12.934121 13.910324 11.358890 -0.016911 0.004546 0.877024 -0.480126
371.291221 -12.953670 13.887506 11.366603 -0.017179 0.001956 0.876872 -0.480412
371.322269 -12.980256 13.883645 11.367802 -0.018647 -0.000594 0.876854 -0.480395
371.386106 -13.044318 13.888066 11.367020 -0.030155 -0.010399 0.876647 -0.480075
371.419850 -13.082828 13.890913 11.366572 -0.038434 -0.016235 0.876204 -0.480131
371.453011 -13.119552 13.895406 11.365698 -0.045011 -0.020129 0.876001 -0.479782
371.485998 -13.158805 13.897251 11.359811 -0.049327 -0.021859 0.875961 -0.479356
371.521813 -13.186325 13.894309 11.360586 -0.050675 -0.020725 0.876175 -0.478873
371.589065 -13.244141 13.894464 11.360461 -0.047472 -0.014135 0.877147 -0.477660
371.621145 -13.271389 13.889137 11.359739 -0.048532 -0.013765 0.877207 -0.477454
371.686311 -13.338653 13.896357 11.357640 -0.051709 -0.015424 0.877490 -0.476550
371.719986 -13.369751 13.894291 11.359415 -0.048102 -0.012064 0.877856 -0.476350
371.753299 -13.399067 13.884236 11.362854 -0.041660 -0.006946 0.878254 -0.476326
371.788211 -13.432640 13.885444 11.365369 -0.035333 -0.002362 0.878644 -0.476163
371.852333 -13.498433 13.895337 11.366990 -0.025615 0.003482 0.879037 -0.476053
371.887814 -13.524796 13.894413 11.366493 -0.022394 0.004539 0.879209 -0.475888
371.927162 -13.559131 13.902844 11.366851 -0.021279 0.003505 0.879156 -0.476046
371.985202 -13.611760 13.898930 11.363753 -0.025001 -0.002756 0.879677 -0.474907
372.021135 -13.642386 13.895359 11.362467 -0.029330 -0.006721 0.879481 -0.474981
372.052271 -13.669666 13.894599 11.358528 -0.034790 -0.010984 0.879822 -0.473901
372.085875 -13.699079 13.890109 11.356330 -0.040677 -0.015566 0.879571 -0.473769
372.155757 -13.766583 13.901296 11.352616 -0.053345 -0.029524 0.878653 -0.473552
372.188616 -13.794780 13.904938 11.349649 -0.058292 -0.035918 0.878340 -0.473108
372.252276 -13.869681 13.917130 11.350373 -0.060173 -0.040256 0.878512 -0.472204
372.286578 -13.909443 13.926142 11.351066 -0.056618 -0.037145 0.879231 -0.471559
372.353319 -13.998627 13.945835 11.356235 -0.044284 -0.022995 0.880859 -0.470741
372.385867 -14.045879 13.956445 11.360288 -0.036424 -0.013844 0.881551 -0.470478
372.452139 -14.136679 13.971549 11.371731 -0.019243 0.003833 0.882329 -0.470224
372.485832 -14.180109 13.990445 11.375738 -0.013031 0.008825 0.882290 -0.470443
372.523652 -14.232564 14.008414 11.375958 -0.010292 0.010071 0.882118 -0.470808
372.586262 -14.311550 14.027749 11.375517 -0.011611 0.007335 0.882273 -0.470539
372.619203 -14.354021 14.039423 11.375809 -0.012019 0.006355 0.882345 -0.470408
372.688367 -14.439107 14.061180 11.378261 -0.010692 0.005794 0.882457 -0.470236
372.756098 -14.520701 14.082257 11.379335 -0.018874 -0.002016 0.881963 -0.470937
372.787490 -14.553194 14.085834 11.378227 -0.023854 -0.004361 0.881846 -0.470914
372.854977 -14.630788 14.096081 11.386858 -0.018588 0.006100 0.881481 -0.471814
372.886346 -14.662702 14.097538 11.389275 -0.012822 0.013468 0.881396 -0.472013
372.921906 -14.704650 14.103329 11.391757 -0.008500 0.018941 0.880790 -0.473052
372.986181 -14.777258 14.115563 11.398131 -0.002568 0.024672 0.880216 -0.473924
373.020210 -14.813088 14.121044 11.397284 -0.001156 0.024770 0.879761 -0.474770
373.086958 -14.895343 14.145489 11.400305 -0.001570 0.019355 0.879245 -0.475974
373.119286 -14.939402 14.160522 11.401799 -0.003395 0.015177 0.878961 -0.476640
373.190806 -15.031772 14.198099 11.402914 -0.005995 0.007146 0.878761 -0.477170
373.222049 -15.072910 14.206921 11.408135 -0.007678 0.004483 0.878590 -0.477495
373.252912 -15.113931 14.217809 11.408171 -0.008894 0.003532 0.878632 -0.477404
373.322645 -15.202454 14.249004 11.406619 -0.011235 0.004206 0.878705 -0.477215
373.353492 -15.249064 14.265313 11.409131 -0.011957 0.004448 0.878791 -0.477035
373.419737 -15.344217 14.304636 11.411671 -0.011246 0.004051 0.878880 -0.476894
373.487440 -15.445131 14.346846 11.415182 -0.007342 0.004836 0.877845 -0.478865
373.519364 -15.504590 14.374764 11.416816 -0.006390 0.005486 0.876760 -0.480855
373.588864 -15.606683 14.421192 11.416022 -0.010934 0.004974 0.873356 -0.486934
373.618669 -15.660569 14.444432 11.415933 -0.017963 0.001596 0.871126 -0.490729
373.688416 -15.758839 14.487679 11.414069 -0.036256 -0.008483 0.865629 -0.499300
373.721929 -15.813884 14.505208 11.415705 -0.041617 -0.011889 0.862521 -0.504167
373.787292 -15.904788 14.539469 11.417579 -0.042532 -0.013555 0.858345 -0.511127
373.818868 -15.950510 14.552636 11.420354 -0.044431 -0.015754 0.856371 -0.514204
373.853312 -15.998184 14.568407 11.418056 -0.048913 -0.020874 0.854317 -0.517025
373.920608 -16.078580 14.590826 11.418663 -0.057380 -0.033657 0.850730 -0.521377
373.954547 -16.117415 14.594650 11.422479 -0.055540 -0.036448 0.849451 -0.523468
374.023634 -16.199279 14.605057 11.427982 -0.041433 -0.042150 0.848023 -0.526653
374.052352 -16.234484 14.605423 11.431464 -0.036276 -0.039016 0.848531 -0.526456
374.119004 -16.310343 14.606516 11.438827 -0.033122 -0.023054 0.849586 -0.525905
374.153962 -16.351481 14.608259 11.439991 -0.035165 -0.016734 0.849391 -0.526326
374.218830 -16.433360 14.620160 11.439007 -0.044164 -0.017752 0.847986 -0.527878
374.254872 -16.484482 14.628895 11.438739 -0.046643 -0.020047 0.847086 -0.529025
374.324886 -16.583811 14.641217 11.444813 -0.039631 -0.014295 0.846759 -0.530306
374.352672 -16.626536 14.645372 11.449420 -0.031133 -0.006387 0.847354 -0.530076
374.422418 -16.722514 14.655422 11.457420 -0.019145 0.003696 0.847766 -0.530013
374.453214 -16.771415 14.661859 11.459735 -0.015770 0.006603 0.847912 -0.529862
374.519951 -16.859980 14.670139 11.465886 -0.009545 0.013166 0.848303 -0.529262
374.588383 -16.956329 14.688996 11.464946 -0.008617 0.019397 0.848714 -0.528426
374.652168 -17.058082 14.714264 11.466931 -0.014856 0.024116 0.848531 -0.528387
374.685565 -17.121729 14.735167 11.461932 -0.018661 0.027950 0.848578 -0.528002
374.755459 -17.226420 14.764348 11.459125 -0.034064 0.031648 0.848037 -0.527893
374.819173 -17.324468 14.793037 11.453383 -0.049707 0.024720 0.846817 -0.528980
374.856054 -17.380886 14.809789 11.453505 -0.051526 0.020529 0.845890 -0.530465
374.925183 -17.464831 14.823866 11.453476 -0.048067 0.010853 0.845034 -0.532437
374.952439 -17.497487 14.828592 11.452485 -0.046825 0.005410 0.845125 -0.532486
375.020330 -17.581259 14.841595 11.453791 -0.046405 -0.005981 0.844791 -0.533047
375.054574 -17.622007 14.847194 11.453356 -0.044859 -0.008709 0.844786 -0.533149
375.086546 -17.660327 14.850453 11.456830 -0.042663 -0.009703 0.844939 -0.533070
375.121151 -17.698220 14.853847 11.457309 -0.039117 -0.008670 0.845027 -0.533220
375.152689 -17.732350 14.855475 11.460177 -0.034317 -0.005716 0.845363 -0.533059
375.222267 -17.814942 14.865739 11.462224 -0.023903 0.002943 0.845860 -0.532860
375.292726 -17.897394 14.878073 11.463975 -0.018559 0.004744 0.846106 -0.532671
375.324402 -17.931882 14.884499 11.462702 -0.018647 0.001488 0.846263 -0.532437
375.352447 -17.963910 14.889480 11.459927 -0.020733 -0.000406 0.846796 -0.531514
375.387082 -18.006237 14.903373 11.459907 -0.024435 -0.000633 0.847580 -0.530104
375.451879 -18.089316 14.920766 11.454346 -0.038005 -0.004291 0.847877 -0.528811
375.485867 -18.133609 14.933606 11.451914 -0.048293 -0.011482 0.847572 -0.528354
375.553253 -18.223901 14.956078 11.446452 -0.066071 -0.027776 0.846269 -0.527913
375.619479 -18.314757 14.972142 11.447962 -0.067463 -0.028304 0.846698 -0.527020
375.655705 -18.369182 14.978851 11.452036 -0.061939 -0.021683 0.847430 -0.526836
375.721481 -18.462796 14.991471 11.458358 -0.047005 -0.006813 0.848609 -0.526884
375.752759 -18.511052 14.997625 11.460802 -0.041380 -0.003310 0.848801 -0.527081
375.822393 -18.609256 15.009588 11.462039 -0.035026 -0.007420 0.847757 -0.529174
375.853100 -18.654713 15.017023 11.461370 -0.030625 -0.016142 0.846884 -0.530650
375.923827 -18.741767 15.021006 11.461615 -0.021369 -0.037451 0.845191 -0.532723
375.985766 -18.811865 15.020415 11.464241 -0.016302 -0.042519 0.845726 -0.531670
376.019702 -18.841376 15.014923 11.464301 -0.018852 -0.037155 0.846717 -0.530410
376.054629 -18.878272 15.014364 11.460996 -0.027473 -0.027603 0.847743 -0.528975
376.120164 -18.954018 15.017693 11.454890 -0.046214 -0.004528 0.848301 -0.527474
376.155848 -19.003956 15.026279 11.452298 -0.047278 0.010338 0.848162 -0.527522
376.219367 -19.112450 15.019182 11.448960 -0.040774 0.033747 0.847720 -0.527797
376.252692 -19.165848 15.022410 11.450925 -0.036350 0.039493 0.847153 -0.528630
376.320155 -19.282340 15.036662 11.451782 -0.026795 0.039435 0.846494 -0.530259
376.356096 -19.344779 15.046232 11.452431 -0.022674 0.032638 0.846258 -0.531289
376.418781 -19.437496 15.056454 11.447640 -0.024305 0.015280 0.846830 -0.531088
376.489449 -19.540744 15.070434 11.443386 -0.031645 0.009955 0.846830 -0.530829
376.522714 -19.591742 15.077766 11.441321 -0.033197 0.011509 0.846445 -0.531316
376.591292 -19.685843 15.087175 11.440589 -0.034995 0.015508 0.845467 -0.532654
376.620261 -19.724785 15.088297 11.440854 -0.035874 0.016646 0.845031 -0.533253
376.685820 -19.814646 15.088944 11.442357 -0.030341 0.021418 0.844049 -0.534979
376.719999 -19.859213 15.089108 11.446409 -0.024398 0.024884 0.843693 -0.535694
376.789463 -19.955113 15.098397 11.448235 -0.013333 0.028523 0.843865 -0.535631
376.820889 -19.999758 15.101710 11.449057 -0.008965 0.028378 0.844189 -0.535218
376.886175 -20.092161 15.112647 11.447191 -0.001758 0.025741 0.845240 -0.533764
376.919490 -20.144410 15.119566 11.446481 -0.000515 0.022969 0.845976 -0.532725
376.987037 -20.238619 15.134409 11.440299 -0.004131 0.016740 0.847203 -0.530990
377.021349 -20.284623 15.142462 11.436474 -0.007411 0.014709 0.847426 -0.530659
377.088194 -20.376458 15.157625 11.432958 -0.012269 0.014875 0.847656 -0.530195
377.156295 -20.470941 15.175376 11.432074 -0.017007 0.017771 0.847336 -0.530486
377.189919 -20.518640 15.184545 11.430251 -0.021440 0.016737 0.846992 -0.530910
377.253287 -20.606506 15.199095 11.427545 -0.027200 0.011070 0.846288 -0.531916
377.320077 -20.693287 15.214452 11.428181 -0.027334 0.006649 0.846227 -0.532079
377.353452 -20.738408 15.220694 11.429460 -0.026187 0.004756 0.846282 -0.532070
377.421635 -20.832744 15.237198 11.436156 -0.018628 0.007978 0.847117 -0.531020
377.453559 -20.877832 15.243220 11.439571 -0.015173 0.010812 0.847760 -0.530053
377.519648 -20.969867 15.257410 11.442687 -0.016986 0.013195 0.849240 -0.527568
377.555966 -21.017681 15.269461 11.443232 -0.021040 0.013267 0.849945 -0.526284
377.619459 -21.104352 15.290161 11.441488 -0.028405 0.015088 0.851524 -0.523329
377.653628 -21.150586 15.302428 11.442332 -0.027891 0.017975 0.852234 -0.522107
377.721622 -21.260500 15.329931 11.443607 -0.021166 0.022433 0.854125 -0.519152
377.753999 -21.322753 15.343064 11.445750 -0.018468 0.022414 0.854579 -0.518509
377.819238 -21.439582 15.372373 11.448123 -0.015930 0.019204 0.855144 -0.517790
377.886023 -21.555939 15.402533 11.447697 -0.019079 0.013397 0.855371 -0.517492
377.954426 -21.675148 15.439640 11.444984 -0.022768 0.008582 0.855552 -0.517144
377.989359 -21.734432 15.457000 11.442438 -0.024140 0.006149 0.855504 -0.517197
378.055997 -21.841374 15.496292 11.435159 -0.032921 -0.003943 0.855459 -0.516809
378.086080 -21.884256 15.511520 11.428654 -0.040538 -0.011155 0.855243 -0.516519
378.152318 -21.969929 15.546796 11.419373 -0.052867 -0.022129 0.854038 -0.517043
378.188921 -22.018313 15.562917 11.419768 -0.056136 -0.025527 0.853187 -0.517947
378.254836 -22.106370 15.591370 11.416585 -0.060156 -0.028243 0.851771 -0.519682
378.286563 -22.149002 15.601662 11.416896 -0.062949 -0.029223 0.850976 -0.520598
378.353765 -22.248698 15.623135 11.416295 -0.063161 -0.025381 0.850570 -0.521437
378.386491 -22.310200 15.636623 11.417516 -0.060464 -0.022574 0.850555 -0.521911
378.452381 -22.453245 15.669576 11.418724 -0.055060 -0.019755 0.849748 -0.523934
378.522056 -22.570574 15.697766 11.419456 -0.044276 -0.014055 0.848754 -0.526744
378.585849 -22.712691 15.734854 11.417255 -0.038624 -0.011036 0.847765 -0.528849
378.621899 -22.809565 15.758446 11.415721 -0.041201 -0.014503 0.846671 -0.530321
378.686173 -22.942487 15.788231 11.413953 -0.047346 -0.022028 0.845068 -0.532103
378.721835 -23.012036 15.805494 11.409975 -0.049548 -0.023128 0.844574 -0.532640
378.788317 -23.116020 15.824335 11.409674 -0.054542 -0.024530 0.843998 -0.533001
378.820153 -23.166813 15.833750 11.411056 -0.056899 -0.024640 0.843696 -0.533228
378.885704 -23.266639 15.846539 11.414500 -0.057118 -0.019341 0.843752 -0.533336
378.920870 -23.320586 15.853111 11.416025 -0.055591 -0.015108 0.843838 -0.533497
378.992983 -23.429853 15.868641 11.416722 -0.050459 -0.005005 0.844326 -0.533425
379.020978 -23.477203 15.875215 11.418442 -0.046628 0.001063 0.844815 -0.533022
379.052088 -23.536174 15.891737 11.414924 -0.042171 0.007814 0.845610 -0.532075
379.120047 -23.655478 15.906922 11.412884 -0.039384 0.013057 0.846002 -0.531563
379.152679 -23.723770 15.916388 11.410458 -0.042158 0.009930 0.845936 -0.531523
379.222383 -23.844686 15.933865 11.405819 -0.046951 0.002390 0.845636 -0.531685
379.254897 -23.915083 15.946625 11.404195 -0.046937 0.001313 0.845813 -0.531408
379.322130 -24.045615 15.961042 11.407487 -0.044333 0.003722 0.846330 -0.530798
379.386037 -24.185236 15.979774 11.407134 -0.043734 0.006071 0.846861 -0.529978
379.423257 -24.264633 15.989470 11.407305 -0.043359 0.007513 0.846757 -0.530156
379.485623 -24.382399 15.999256 11.409123 -0.041143 0.010451 0.847039 -0.529833
379.553767 -24.500798 16.011264 11.408224 -0.037583 0.012688 0.846791 -0.530445
379.586162 -24.561228 16.016210 11.409006 -0.033163 0.016521 0.846842 -0.530553
379.651846 -24.669478 16.023313 11.410502 -0.024334 0.025875 0.847318 -0.529897
379.685606 -24.728796 16.029679 11.408144 -0.023641 0.026179 0.847646 -0.529389
379.753272 -24.837808 16.041719 11.401554 -0.029878 0.016320 0.847758 -0.529290
379.786512 -24.897632 16.052374 11.398458 -0.032512 0.011813 0.848319 -0.528354
379.852130 -25.006517 16.062476 11.397423 -0.031259 0.010906 0.848982 -0.527384
379.921392 -25.117011 16.072072 11.398052 -0.024852 0.020030 0.849825 -0.526098
379.954392 -25.173661 16.078054 11.399322 -0.020383 0.027098 0.850228 -0.525321
380.022068 -25.274814 16.087857 11.400980 -0.012460 0.038723 0.850739 -0.524012
380.089113 -25.377045 16.100485 11.402620 -0.006698 0.044439 0.850920 -0.523370
380.119997 -25.426725 16.107898 11.401741 -0.004044 0.046551 0.850765 -0.523465
380.185408 -25.529743 16.124983 11.396203 -0.006240 0.044047 0.850499 -0.524092
380.219898 -25.587875 16.136439 11.392142 -0.012090 0.038313 0.849972 -0.525294
380.285656 -25.693756 16.160200 11.382975 -0.028653 0.022429 0.849054 -0.527051
380.319160 -25.750144 16.173619 11.378818 -0.034616 0.013863 0.848373 -0.528085
380.385948 -25.902564 16.221597 11.382333 -0.029709 -0.005279 0.847257 -0.530325
380.419036 -25.979158 16.235247 11.384423 -0.020535 -0.017246 0.846303 -0.532026
380.520416 -26.172731 16.271898 11.387101 0.003444 -0.047712 0.845068 -0.532515
380.554034 -26.241587 16.282564 11.387795 0.007314 -0.045093 0.845830 -0.531494
380.620997 -26.360233 16.299336 11.389849 0.010757 -0.028483 0.847125 -0.530520
380.689419 -26.474402 16.314665 11.387736 0.007262 -0.023513 0.847220 -0.530672
380.718603 -26.530986 16.324684 11.383048 -0.000231 -0.025487 0.847380 -0.530375
380.786480 -26.643418 16.347718 11.370734 -0.029386 -0.032282 0.847560 -0.528900
380.821653 -26.703776 16.358096 11.367210 -0.046740 -0.036763 0.846836 -0.528519
380.886500 -26.797436 16.366056 11.359419 -0.073621 -0.050732 0.844065 -0.528734
380.920578 -26.847700 16.368473 11.358302 -0.078804 -0.056810 0.842485 -0.529889
380.986255 -26.943629 16.366431 11.358710 -0.077674 -0.048181 0.843109 -0.529917
381.020146 -27.004904 16.366194 11.360377 -0.077121 -0.033253 0.844301 -0.529247
381.086161 -27.116486 16.350359 11.370179 -0.066147 -0.002079 0.844818 -0.530945
381.122178 -27.186021 16.348287 11.372249 -0.050982 0.009924 0.844400 -0.533189
381.156577 -27.262853 16.361314 11.367798 -0.031070 0.016261 0.843621 -0.535792
381.220224 -27.382478 16.350904 11.379683 0.009918 0.006476 0.842038 -0.539288
381.295042 -27.541598 16.348658 11.382763 0.036114 -0.028786 0.839974 -0.540657
381.351886 -27.662501 16.349157 11.373316 0.027021 -0.054527 0.841046 -0.537530
381.419894 -27.778818 16.343753 11.363090 -0.010596 -0.044366 0.844353 -0.533843
381.453566 -27.845943 16.341607 11.357150 -0.028910 -0.024688 0.845841 -0.532079
381.520846 -27.967032 16.326987 11.354626 -0.063787 0.020881 0.845814 -0.529240
381.551728 -28.010150 16.316223 11.357582 -0.074409 0.040614 0.844537 -0.528745
381.620301 -28.119457 16.294013 11.362594 -0.069345 0.080964 0.841999 -0.528843
381.652090 -28.173681 16.283599 11.373333 -0.055284 0.096133 0.841296 -0.529078
381.688488 -28.243746 16.278424 11.380850 -0.037593 0.106154 0.840965 -0.529241
381.756652 -28.374791 16.272307 11.391527 -0.009685 0.106188 0.841320 -0.529916
381.787169 -28.449413 16.277389 11.390153 -0.003026 0.096553 0.842077 -0.530636
381.853767 -28.569038 16.279194 11.388722 -0.000664 0.065379 0.843241 -0.533545
381.886260 -28.631337 16.282572 11.386193 -0.001545 0.049445 0.843722 -0.534497
381.953457 -28.745192 16.288326 11.382774 -0.002639 0.028490 0.844278 -0.535141
381.985964 -28.812036 16.296428 11.378909 -0.002510 0.023572 0.844324 -0.535308
382.053634 -28.940981 16.304709 11.383279 -0.000811 0.021505 0.844391 -0.535295
382.088143 -29.008035 16.307512 11.386687 0.000547 0.022648 0.844334 -0.535338
382.155644 -29.145997 16.315763 11.392326 0.004924 0.029380 0.844234 -0.535147
382.186598 -29.213898 16.319764 11.395111 0.006398 0.032376 0.844235 -0.534955
382.254129 -29.343903 16.328939 11.398364 0.007081 0.035457 0.844038 -0.535063
382.286262 -29.405736 16.334615 11.399382 0.008354 0.036385 0.844066 -0.534939
382.355803 -29.531853 16.345306 11.401319 0.008197 0.034985 0.844220 -0.534791
382.387274 -29.592430 16.350312 11.399628 0.004855 0.030284 0.844474 -0.534718
382.453044 -29.712128 16.363963 11.395882 -0.001892 0.021028 0.844646 -0.534909
382.485198 -29.784993 16.366501 11.389830 -0.003389 0.018894 0.844912 -0.534562
382.553446 -29.924002 16.381016 11.390389 -0.004279 0.017503 0.844985 -0.534486
382.618689 -30.049640 16.393254 11.385818 -0.009706 0.008239 0.844733 -0.535036
382.687021 -30.201246 16.405980 11.386326 -0.007268 0.006311 0.844728 -0.535110
382.719003 -30.267084 16.410488 11.387689 -0.003387 0.009541 0.844988 -0.534690
382.785529 -30.405450 16.418749 11.392394 0.005064 0.018040 0.845406 -0.533796
382.819571 -30.475092 16.422934 11.392046 0.009183 0.022821 0.845482 -0.533438
382.885887 -30.587778 16.432810 11.397022 0.012404 0.026139 0.845364 -0.533406
382.919382 -30.645887 16.437613 11.396961 0.011445 0.024696 0.845402 -0.533436
382.985878 -30.758001 16.447907 11.394414 0.009403 0.021043 0.845574 -0.533361
383.020620 -30.814909 16.454017 11.394225 0.009286 0.020632 0.845586 -0.533360
383.086968 -30.939570 16.473938 11.387185 0.009244 0.022222 0.846005 -0.532631
383.119636 -31.007847 16.480084 11.387575 0.010294 0.024537 0.846059 -0.532424
383.189968 -31.137834 16.495618 11.386567 0.015670 0.029795 0.845879 -0.532312
383.252557 -31.253825 16.510623 11.380680 0.017503 0.020152 0.845956 -0.532584
383.288640 -31.321947 16.519481 11.378540 0.016248 0.015009 0.846259 -0.532312
383.355655 -31.439316 16.530635 11.375451 0.016655 0.014070 0.846650 -0.531703
383.387891 -31.498321 16.538214 11.373533 0.020350 0.013414 0.846486 -0.531853
383.453768 -31.616360 16.554440 11.370079 0.030374 -0.000469 0.845452 -0.533187
383.485169 -31.673544 16.562542 11.365833 0.032739 -0.011588 0.845189 -0.533338
383.551643 -31.788854 16.577117 11.363498 0.033624 -0.030011 0.845062 -0.532765
383.585481 -31.850066 16.582942 11.362368 0.034009 -0.031985 0.845486 -0.531952
383.652343 -31.956444 16.592508 11.359700 0.034859 -0.027069 0.846178 -0.531070
383.686648 -32.031479 16.589447 11.355097 0.036317 -0.024381 0.846121 -0.531193
383.720259 -32.098062 16.595338 11.353274 0.039395 -0.019241 0.846163 -0.531118
383.821154 -32.252113 16.605159 11.352255 0.043034 0.001299 0.846562 -0.530546
383.852459 -32.305694 16.609206 11.351553 0.041404 0.008892 0.846719 -0.530352
383.919579 -32.409403 16.619116 11.347765 0.038764 0.017860 0.846218 -0.531124
383.952569 -32.455589 16.624954 11.344912 0.035374 0.016672 0.846103 -0.531583
384.019737 -32.554499 16.638257 11.337378 0.023208 0.006889 0.846116 -0.532448
384.054031 -32.604137 16.645281 11.333014 0.018567 0.002522 0.846010 -0.532838
384.089202 -32.641120 16.648552 11.331453 0.015870 -0.000460 0.845842 -0.533197
384.155313 -32.719226 16.654198 11.331936 0.013287 -0.000524 0.846015 -0.532993
384.191324 -32.775037 16.641249 11.324139 0.012445 0.001593 0.846246 -0.532645
384.253783 -32.870609 16.646965 11.322588 0.009971 0.010109 0.846787 -0.531742
384.321234 -32.990076 16.653389 11.322908 0.013697 0.021650 0.846383 -0.531958
384.386048 -33.109252 16.659537 11.326319 0.025986 0.028188 0.845368 -0.532806
384.457181 -33.214636 16.665538 11.329083 0.041401 0.019739 0.843229 -0.535595
384.486221 -33.255576 16.667639 11.326650 0.045276 0.009056 0.842262 -0.537088
384.554077 -33.340225 16.675567 11.317609 0.043624 -0.024199 0.838862 -0.542054
384.588891 -33.379379 16.679234 11.313245 0.038301 -0.034103 0.837416 -0.544155
384.655630 -33.449931 16.679059 11.309872 0.032016 -0.027317 0.835042 -0.548574
384.686164 -33.478643 16.677676 11.310348 0.028760 -0.014047 0.834188 -0.550550
384.753668 -33.547483 16.675227 11.305445 0.013543 0.017222 0.831142 -0.555629
384.788784 -33.575359 16.672734 11.304665 0.007925 0.030277 0.828622 -0.558933
384.855719 -33.639378 16.669192 11.302738 -0.003925 0.054611 0.823694 -0.564385
384.888440 -33.670112 16.668620 11.299576 -0.012758 0.065598 0.821371 -0.566465
384.952642 -33.725029 16.667474 11.297947 -0.022263 0.080797 0.816148 -0.571734
384.986435 -33.767022 16.668852 11.297993 -0.021221 0.082929 0.813815 -0.574785
385.052192 -33.855724 16.676979 11.293958 -0.015609 0.067270 0.810883 -0.581119
385.087670 -33.907336 16.684524 11.288512 -0.016378 0.054417 0.810214 -0.583373
385.122998 -33.959970 16.690980 11.285755 -0.018763 0.042585 0.809375 -0.585445
385.155914 -34.010908 16.697892 11.284105 -0.020037 0.033086 0.808449 -0.587293
385.185679 -34.059656 16.699871 11.272936 -0.019186 0.025869 0.807774 -0.588612
385.252480 -34.168274 16.705491 11.274552 -0.010025 0.018078 0.805768 -0.591870
385.289590 -34.243548 16.710150 11.276109 -0.004547 0.018759 0.804964 -0.593009
385.320497 -34.302756 16.712894 11.278316 0.000858 0.020939 0.804344 -0.593794
385.389319 -34.417857 16.717915 11.281212 0.009584 0.026149 0.802714 -0.595713
385.459173 -34.549613 16.725734 11.282479 0.014862 0.030460 0.800855 -0.597899
385.492064 -34.628170 16.730038 11.283157 0.016826 0.031384 0.799866 -0.599121
385.523167 -34.686619 16.733126 11.282686 0.016907 0.031084 0.798908 -0.600412
385.587264 -34.794577 16.739570 11.278024 0.008184 0.023024 0.796642 -0.603958
385.619273 -34.845422 16.740955 11.274695 0.000949 0.016053 0.795318 -0.605980
385.653575 -34.899519 16.744484 11.271751 -0.005240 0.010338 0.793909 -0.607926
385.686208 -34.954968 16.747630 11.271100 -0.009364 0.007391 0.792627 -0.609590
385.755507 -35.063961 16.752632 11.272153 -0.010466 0.008076 0.789890 -0.613106
385.787066 -35.118426 16.751542 11.273729 -0.010469 0.008017 0.788970 -0.614291
385.819699 -35.171581 16.753185 11.273725 -0.011511 0.009348 0.787949 -0.615562
385.885254 -35.272377 16.753156 11.278444 -0.007290 0.021516 0.785457 -0.618500
385.920243 -35.332109 16.753656 11.279617 -0.002869 0.025643 0.783569 -0.620769
385.953512 -35.384120 16.754471 11.281139 0.000174 0.027321 0.782006 -0.622671
386.018488 -35.484673 16.755804 11.284086 0.001283 0.030767 0.779412 -0.625754
386.053821 -35.542007 16.743739 11.274933 0.001404 0.030900 0.777700 -0.627874
386.086158 -35.597542 16.741878 11.274866 0.001599 0.027395 0.776211 -0.629876
386.118835 -35.652543 16.745308 11.272043 0.001060 0.021790 0.774803 -0.631826
386.187837 -35.762292 16.753126 11.268347 -0.003420 0.010996 0.772349 -0.635094
386.219550 -35.815224 16.756826 11.266993 -0.005669 0.006827 0.770966 -0.636814
386.252875 -35.870178 16.761061 11.265075 -0.006472 0.003589 0.769454 -0.638659
386.321839 -35.981265 16.766327 11.263714 -0.010788 0.005983 0.767380 -0.641074
386.352122 -36.035556 16.768784 11.263880 -0.015029 0.010077 0.766688 -0.641765
386.387479 -36.092885 16.771716 11.261784 -0.020364 0.013799 0.765695 -0.642734
386.451692 -36.190621 16.775604 11.257050 -0.028462 0.016685 0.763472 -0.644998
386.485020 -36.243948 16.776745 11.255149 -0.029370 0.017407 0.762342 -0.646273
386.519070 -36.297742 16.776918 11.254724 -0.028716 0.018024 0.761109 -0.647737
386.552711 -36.351560 16.779663 11.252924 -0.027137 0.018267 0.759712 -0.649437
386.585292 -36.403432 16.780120 11.252618 -0.026273 0.016734 0.758059 -0.651442
386.655551 -36.512162 16.779025 11.250659 -0.030732 0.006456 0.753522 -0.656672
386.691980 -36.571721 16.777083 11.247600 -0.035240 -0.005140 0.750509 -0.659900
386.724261 -36.625016 16.774558 11.243138 -0.038901 -0.018833 0.747287 -0.663094
386.752380 -36.672785 16.773398 11.237782 -0.040257 -0.030691 0.744451 -0.665755
386.823095 -36.782986 16.764976 11.233162 -0.036547 -0.053061 0.738856 -0.670776
386.852330 -36.823529 16.757005 11.229031 -0.038925 -0.062456 0.737128 -0.671733
386.919087 -36.906062 16.734824 11.232381 -0.048042 -0.060273 0.734826 -0.673862
386.953785 -36.943424 16.718613 11.234503 -0.044619 -0.044294 0.734085 -0.676140
387.023348 -37.047362 16.683129 11.245740 -0.028526 -0.003159 0.732309 -0.680368
387.054930 -37.091687 16.655890 11.242931 -0.021363 0.014931 0.730713 -0.682187
387.119049 -37.182344 16.623059 11.249137 -0.014158 0.034878 0.727331 -0.685254
387.190299 -37.293341 16.594197 11.247035 -0.015332 0.033236 0.723969 -0.688860
387.221847 -37.328104 16.579002 11.244799 -0.017777 0.027838 0.722520 -0.690561
387.285360 -37.405298 16.547385 11.240039 -0.020287 0.018943 0.720389 -0.693014
387.320561 -37.443691 16.529202 11.239960 -0.019928 0.017155 0.719581 -0.693911
387.385612 -37.522979 16.495395 11.241686 -0.015900 0.019077 0.719378 -0.694175
387.454178 -37.601365 16.460198 11.241509 -0.008920 0.025000 0.719350 -0.694141
387.486721 -37.636823 16.443384 11.241833 -0.005915 0.027581 0.719482 -0.693938
387.553816 -37.735384 16.410205 11.242384 -0.001044 0.032175 0.719289 -0.693965
387.585243 -37.777431 16.394683 11.242192 0.001958 0.035474 0.719294 -0.693796
387.653957 -37.879212 16.362217 11.240846 0.005003 0.041332 0.718512 -0.694268
387.685131 -37.917869 16.345137 11.236551 0.001827 0.038233 0.718094 -0.694893
387.756527 -38.026334 16.316520 11.223369 -0.009960 0.020419 0.715949 -0.697783
387.787710 -38.071836 16.301938 11.217509 -0.015505 0.010199 0.714909 -0.698971
387.852149 -38.161009 16.261770 11.213682 -0.020078 0.002732 0.713863 -0.699993
387.885440 -38.203894 16.237650 11.211415 -0.018861 0.004019 0.713828 -0.700056
387.951862 -38.283945 16.185505 11.203981 -0.014190 0.000269 0.713207 -0.700809
388.019645 -38.348355 16.128128 11.207265 -0.003924 0.000218 0.712302 -0.701862
388.084799 -38.396255 16.069433 11.210613 0.016716 0.004388 0.709952 -0.704038
388.118642 -38.438606 16.039565 11.213412 0.023832 0.007392 0.709237 -0.704528
388.188542 -38.547696 15.983118 11.213310 0.026887 0.024744 0.708026 -0.705240
388.252610 -38.650157 15.928008 11.213976 -0.025686 -0.037927 -0.704532 0.708192
388.288501 -38.706691 15.902667 11.209808 -0.023739 -0.034482 -0.702260 0.710689
388.322363 -38.747563 15.878717 11.204862 -0.021159 -0.021750 -0.699854 0.713641
388.385691 -38.829678 15.832083 11.190989 -0.010847 0.017490 -0.694786 0.718922
388.419934 -38.873990 15.824562 11.180578 -0.002424 0.035437 -0.692706 0.720345
388.485483 -38.954848 15.776905 11.176960 0.010791 0.044567 -0.688815 0.723485
388.551541 -39.031577 15.708848 11.183847 0.013281 0.022029 -0.685709 0.727421
388.590006 -39.078962 15.670506 11.186763 0.010343 0.006781 -0.683617 0.729736
388.620623 -39.110493 15.637911 11.189671 0.006606 -0.006100 -0.681722 0.731556
388.685540 -39.195842 15.546123 11.184909 -0.002868 -0.023919 -0.676764 0.735806
388.719102 -39.241858 15.505840 11.189124 -0.009757 -0.030200 -0.673878 0.738161
388.785437 -39.328677 15.436739 11.191803 -0.029502 -0.030053 -0.667464 0.743450
388.820430 -39.377481 15.406420 11.190243 -0.038608 -0.019784 -0.664471 0.746054
388.886458 -39.460431 15.344046 11.183959 -0.045834 0.003691 -0.659673 0.750145
388.923794 -39.482615 15.308388 11.182367 -0.045168 0.008902 -0.657460 0.752082
388.987286 -39.529842 15.243010 11.187169 -0.042645 0.002884 -0.653696 0.755549
389.018407 -39.558130 15.211055 11.192344 -0.042965 -0.003391 -0.651452 0.757464
389.086294 -39.622384 15.140897 11.198248 -0.043891 -0.012847 -0.647134 0.761003
389.120789 -39.647761 15.106682 11.201064 -0.044749 -0.020450 -0.645139 0.762480
389.151790 -39.670316 15.075037 11.206860 -0.045958 -0.029041 -0.643274 0.763703
389.222774 -39.694183 15.010694 11.209597 -0.043862 -0.041276 -0.639427 0.766489
389.252658 -39.707098 14.982642 11.211207 -0.037566 -0.045213 -0.638271 0.767564
389.285634 -39.738165 14.954916 11.210876 -0.028565 -0.049253 -0.637247 0.768554
389.355805 -39.788862 14.900215 11.203697 -0.007455 -0.052433 -0.634430 0.771164
389.385282 -39.818052 14.856404 11.192645 0.006476 -0.048896 -0.632824 0.772723
389.452258 -39.892332 14.799771 11.185375 0.028626 -0.039599 -0.629336 0.775596
389.485214 -39.926639 14.770791 11.183058 0.032727 -0.037193 -0.627772 0.776819
389.553444 -39.992797 14.710028 11.186256 0.023492 -0.034244 -0.624945 0.779563
389.584776 -40.027186 14.680577 11.189845 0.007306 -0.032055 -0.623643 0.781018
389.652641 -40.094004 14.614298 11.205821 -0.033932 -0.030372 -0.622755 0.781091
389.685675 -40.127950 14.581372 11.217297 -0.050206 -0.034946 -0.623280 0.779603
389.718995 -40.159768 14.549535 11.228914 -0.061434 -0.040811 -0.623690 0.778184
389.785161 -40.225770 14.490320 11.237911 -0.063883 -0.050562 -0.624995 0.776366
389.821369 -40.254437 14.463220 11.237181 -0.056050 -0.055776 -0.625404 0.776284
389.887248 -40.281282 14.422930 11.233980 -0.035279 -0.068357 -0.625240 0.776632
389.918644 -40.282145 14.409711 11.230455 -0.025565 -0.072121 -0.624265 0.777456
389.957026 -40.279090 14.394892 11.225966 -0.016463 -0.072285 -0.623070 0.778645
390.022818 -40.305267 14.366921 11.216405 0.004248 -0.067378 -0.622451 0.779741
390.055652 -40.320536 14.355217 11.212731 0.017460 -0.066460 -0.622471 0.779620
390.087095 -40.340956 14.340289 11.195917 0.029603 -0.065213 -0.621999 0.779736
390.151700 -40.396470 14.308061 11.190045 0.044008 -0.060966 -0.619974 0.781012
390.187172 -40.427322 14.291133 11.185539 0.047703 -0.055535 -0.618950 0.782011
390.256065 -40.493138 14.255883 11.181886 0.045613 -0.044078 -0.617207 0.784240
390.286962 -40.517950 14.237933 11.181710 0.042449 -0.041962 -0.617371 0.784405
390.351684 -40.588353 14.194921 11.184329 0.035699 -0.039980 -0.617861 0.784458
390.392774 -40.646523 14.166608 11.187067 0.032760 -0.039543 -0.617862 0.784608
390.419210 -40.680618 14.145931 11.189279 0.030356 -0.040361 -0.618290 0.784326
390.454826 -40.729649 14.117533 11.192523 0.027400 -0.040214 -0.618173 0.784535
390.486695 -40.773814 14.091732 11.194574 0.025452 -0.038690 -0.618111 0.784726
390.518825 -40.807872 14.068096 11.193974 0.024410 -0.033925 -0.617807 0.785218
390.560435 -40.861042 14.038786 11.192800 0.022262 -0.026392 -0.616836 0.786334
390.587968 -40.916345 14.016221 11.190397 0.019095 -0.018697 -0.616631 0.786799
390.654145 -41.008611 13.947287 11.175385 0.007405 -0.007547 -0.615428 0.788122
390.687999 -41.058732 13.918263 11.176469 0.000899 -0.006094 -0.615575 0.788054
390.754893 -41.148648 13.856690 11.183818 -0.009282 -0.018761 -0.616908 0.786757
390.785206 -41.177727 13.828108 11.189029 -0.012497 -0.027644 -0.617511 0.785977
390.821938 -41.235443 13.791615 11.191187 -0.014696 -0.034401 -0.617412 0.785750
390.851850 -41.275969 13.763834 11.193998 -0.016248 -0.039530 -0.617602 0.785329
390.886507 -41.330277 13.734097 11.194281 -0.017134 -0.044575 -0.617466 0.785147
390.951512 -41.420366 13.678225 11.196441 -0.015003 -0.050204 -0.617593 0.784750
390.987295 -41.470690 13.649666 11.195093 -0.009523 -0.053977 -0.618024 0.784246
391.022166 -41.518694 13.623329 11.193974 -0.001745 -0.058968 -0.618062 0.783913
391.085348 -41.600491 13.576983 11.190414 0.010924 -0.059876 -0.616498 0.785001
391.125023 -41.659777 13.543947 11.175148 0.014427 -0.054394 -0.615313 0.786272
391.151421 -41.697311 13.524812 11.171802 0.015939 -0.046131 -0.614282 0.787576
391.187932 -41.747254 13.499691 11.169509 0.015925 -0.036945 -0.612777 0.789232
391.252852 -41.835402 13.450301 11.169143 0.010924 -0.019844 -0.609555 0.792420
391.287758 -41.880467 13.425007 11.167934 0.007095 -0.012599 -0.607977 0.793823
391.319242 -41.919918 13.401856 11.167459 0.003236 -0.005571 -0.606437 0.795106
391.354481 -41.960775 13.372994 11.168274 -0.001410 0.000657 -0.604597 0.796530
391.389632 -42.002640 13.343788 11.170652 -0.006537 0.001665 -0.603258 0.797517
391.456577 -42.074652 13.291798 11.176272 -0.015036 -0.013135 -0.601588 0.798557
391.490222 -42.109844 13.269133 11.178393 -0.016336 -0.022043 -0.601124 0.798684
391.522105 -42.143972 13.243758 11.181389 -0.015138 -0.030087 -0.600505 0.798912
391.554780 -42.184662 13.217452 11.184032 -0.012356 -0.036766 -0.599665 0.799311
391.589703 -42.220199 13.192920 11.183195 -0.009585 -0.040296 -0.598461 0.800081
391.619026 -42.254686 13.169352 11.182291 -0.006829 -0.041254 -0.597520 0.800763
391.688952 -42.328535 13.120210 11.178152 -0.000804 -0.036015 -0.595582 0.802486
391.720054 -42.361228 13.099207 11.177341 0.002415 -0.031707 -0.595036 0.803070
391.756898 -42.396610 13.074701 11.177709 0.005803 -0.028880 -0.594629 0.803461
391.788469 -42.428865 13.053275 11.177704 0.008440 -0.026973 -0.594524 0.803581
391.819265 -42.461147 13.030717 11.178000 0.010757 -0.025504 -0.594450 0.803656
391.854864 -42.501573 13.004226 11.179769 0.012804 -0.024209 -0.594396 0.803706
391.885999 -42.535613 12.982076 11.182151 0.014246 -0.023835 -0.594584 0.803554
391.919843 -42.576345 12.959707 11.187149 0.015575 -0.026245 -0.594650 0.803406
391.956302 -42.615083 12.932150 11.189121 0.015846 -0.029524 -0.594559 0.803353
391.992663 -42.653861 12.905621 11.190046 0.015154 -0.030350 -0.594285 0.803539
392.019477 -42.685324 12.885250 11.191523 0.015440 -0.029593 -0.594449 0.803440
392.054771 -42.726280 12.857261 11.191008 0.017693 -0.030805 -0.594721 0.803147
392.088641 -42.764387 12.829724 11.192095 0.020260 -0.035182 -0.594965 0.802726
392.154892 -42.845440 12.778651 11.196785 0.009580 -0.042988 -0.592753 0.804179
392.187925 -42.887087 12.751924 11.200688 -0.002178 -0.041487 -0.591646 0.805127
392.220161 -42.927354 12.726858 11.202471 -0.014460 -0.036158 -0.590694 0.805956
392.253275 -42.967720 12.703639 11.203087 -0.026326 -0.027530 -0.589835 0.806625
392.286349 -43.012251 12.680933 11.183125 -0.036049 -0.016182 -0.589420 0.806860
392.319102 -43.058791 12.654400 11.180324 -0.041981 -0.003714 -0.589093 0.806965
392.351423 -43.103375 12.630651 11.177858 -0.043658 0.006858 -0.589132 0.806827
392.387644 -43.151894 12.607558 11.173787 -0.042088 0.012669 -0.589142 0.806833
392.418677 -43.190672 12.583862 11.173949 -0.038505 0.013977 -0.589553 0.806690
392.455617 -43.235179 12.556493 11.174880 -0.033820 0.011927 -0.589799 0.806754
392.486948 -43.269559 12.533802 11.174166 -0.029018 0.011574 -0.589747 0.806983
392.519770 -43.304925 12.510010 11.173402 -0.024165 0.012305 -0.589347 0.807425
392.553616 -43.342709 12.487336 11.175745 -0.020657 0.012040 -0.588923 0.807836
392.585697 -43.376435 12.465512 11.174292 -0.014162 0.009770 -0.589213 0.807795
392.618608 -43.414073 12.440919 11.173745 -0.003423 0.007675 -0.589652 0.807614
392.652993 -43.446935 12.416669 11.170734 0.010907 0.004241 -0.590081 0.807259
392.688495 -43.477440 12.386526 11.156949 0.027228 -0.002560 -0.590307 0.806715
392.719570 -43.506453 12.362845 11.155452 0.040522 -0.010480 -0.589695 0.806541
392.753270 -43.542153 12.335495 11.156363 0.047630 -0.014834 -0.588020 0.807307
392.785686 -43.587590 12.305152 11.158625 0.047071 -0.013100 -0.586024 0.808819
392.818712 -43.623035 12.277748 11.158628 0.040028 -0.005349 -0.583933 0.810796
392.853340 -43.659850 12.247442 11.157710 0.028487 0.009511 -0.581807 0.812772
392.889617 -43.698784 12.216329 11.156271 0.016892 0.029165 -0.580334 0.813681
392.918656 -43.732306 12.188481 11.152648 0.012467 0.046434 -0.580497 0.812842
392.955963 -43.771507 12.154100 11.150530 0.016367 0.057967 -0.581751 0.811134
392.988500 -43.797650 12.124424 11.147639 0.026143 0.063357 -0.583380 0.809302
393.018614 -43.823843 12.099051 11.142170 0.037689 0.066560 -0.583950 0.808178
393.053121 -43.849083 12.062162 11.143310 0.047069 0.065034 -0.584205 0.807626
393.086851 -43.870869 12.022816 11.144587 0.049799 0.056828 -0.584068 0.808181
393.120966 -43.891088 11.980440 11.154282 0.044578 0.041458 -0.584004 0.809465
393.152436 -43.911653 11.939550 11.154158 0.034645 0.020820 -0.584302 0.810529
393.186486 -43.933758 11.889538 11.163514 0.025084 -0.001379 -0.585053 0.810606
393.220271 -43.959862 11.844520 11.173929 0.017066 -0.026078 -0.585442 0.810115
393.254367 -43.989890 11.798752 11.181848 0.011286 -0.051723 -0.585738 0.808770
393.286289 -44.014131 11.755373 11.190180 0.008644 -0.075966 -0.585754 0.806874
393.324935 -44.048810 11.705458 11.196673 0.008310 -0.095055 -0.585041 0.805371
393.352704 -44.065555 11.671049 11.201265 0.008745 -0.105201 -0.584196 0.804718
393.385456 -44.086852 11.633807 11.203747 0.007536 -0.105577 -0.583516 0.805174
393.419025 -44.104952 11.597800 11.202997 0.002481 -0.096994 -0.582833 0.806779
393.455087 -44.131172 11.560391 11.203850 -0.004683 -0.083490 -0.582665 0.808399
393.486978 -44.156330 11.526711 11.196278 -0.013966 -0.068222 -0.582841 0.809597
393.519485 -44.186257 11.495115 11.196110 -0.025455 -0.052274 -0.582527 0.810729
393.553974 -44.219381 11.463234 11.196600 -0.037717 -0.036760 -0.582338 0.811239
393.590834 -44.252809 11.431622 11.197342 -0.045656 -0.025184 -0.583020 0.810783
393.656216 -44.308219 11.373329 11.198410 -0.048318 -0.011801 -0.584716 0.809712
393.689225 -44.333423 11.347060 11.197618 -0.043541 -0.007512 -0.585744 0.809291
393.752438 -44.386804 11.296062 11.198359 -0.033416 -0.008330 -0.586229 0.809413
393.787032 -44.415539 11.268889 11.198893 -0.033501 -0.006586 -0.585250 0.810134
393.818693 -44.442485 11.241163 11.199259 -0.036677 -0.001244 -0.584038 0.810896
393.887438 -44.488950 11.188786 11.198878 -0.042697 0.010472 -0.583140 0.811181
393.927019 -44.499106 11.166635 11.198405 -0.041289 0.012064 -0.583525 0.810955
393.952701 -44.508350 11.148536 11.197772 -0.038520 0.011632 -0.584170 0.810634
394.018807 -44.548430 11.096551 11.196301 -0.024505 0.005275 -0.586135 0.809826
394.056436 -44.564896 11.074115 11.197748 -0.013908 -0.000652 -0.586968 0.809490
394.088457 -44.582978 11.046829 11.196677 -0.004649 -0.007768 -0.587477 0.809191
394.153960 -44.616416 10.998395 11.196407 0.008826 -0.022225 -0.587093 0.809166
394.185156 -44.623613 10.980141 11.195421 0.012695 -0.025905 -0.586628 0.809343
394.253980 -44.655946 10.931905 11.194625 0.016692 -0.027236 -0.584823 0.810531
394.284910 -44.680890 10.906650 11.192910 0.021194 -0.025814 -0.584263 0.810877
394.320258 -44.702905 10.880815 11.188470 0.031137 -0.022207 -0.583532 0.811189
394.353758 -44.723402 10.854880 11.184437 0.043887 -0.018394 -0.582566 0.811389
394.422865 -44.764791 10.801449 11.183497 0.058337 -0.024404 -0.579325 0.812640
394.454521 -44.786862 10.774269 11.185581 0.060714 -0.031965 -0.578356 0.812894
394.485766 -44.812628 10.743360 11.184771 0.066423 -0.036444 -0.577739 0.812697
394.520647 -44.843895 10.708738 11.183836 0.074741 -0.039983 -0.576889 0.812413
394.552697 -44.873910 10.675660 11.184661 0.081512 -0.045071 -0.576017 0.812114
394.618974 -44.948062 10.604232 11.178474 0.080837 -0.057137 -0.573919 0.812907
394.652862 -44.990475 10.564868 11.178447 0.073394 -0.054736 -0.572398 0.814849
394.686714 -45.035250 10.525251 11.177866 0.060813 -0.043846 -0.570709 0.817723
394.753295 -45.120176 10.451633 11.178192 0.025731 -0.007130 -0.566808 0.823417
394.786034 -45.164678 10.412367 11.177116 0.009844 0.014009 -0.564922 0.824967
394.820644 -45.208231 10.371536 11.176942 -0.003015 0.032508 -0.562779 0.825962
394.851526 -45.245393 10.335394 11.175872 -0.012263 0.045800 -0.560971 0.826476
394.885413 -45.285533 10.295116 11.175262 -0.017275 0.054239 -0.559087 0.827153
394.919872 -45.322563 10.252248 11.175129 -0.018456 0.056764 -0.557118 0.828285
394.955982 -45.359551 10.210932 11.176656 -0.018135 0.054607 -0.554772 0.830010
395.020977 -45.417339 10.131666 11.179826 -0.016843 0.047032 -0.548810 0.834453
395.054666 -45.447889 10.090163 11.181647 -0.015383 0.040940 -0.545698 0.836840
395.085469 -45.470107 10.053238 11.185411 -0.013962 0.032061 -0.542771 0.839153
395.119041 -45.490112 10.015865 11.188026 -0.011779 0.021194 -0.539608 0.841567
395.186033 -45.531286 9.940032 11.191715 -0.003964 0.003631 -0.533376 0.845861
395.218818 -45.552675 9.904444 11.191292 0.003056 -0.001557 -0.530361 0.847765
395.251938 -45.572847 9.868008 11.188700 0.011425 -0.002922 -0.527100 0.849722
395.285121 -45.592355 9.832222 11.185205 0.019164 -0.000053 -0.523530 0.851792
395.320203 -45.614327 9.795371 11.181465 0.024413 0.004463 -0.519477 0.854124
395.353884 -45.635400 9.756625 11.178632 0.026414 0.008939 -0.515366 0.856516
395.420262 -45.677239 9.678859 11.180228 0.022798 0.017688 -0.507033 0.861444
395.458671 -45.703510 9.633057 11.181761 0.018576 0.020410 -0.502798 0.863963
395.486662 -45.721112 9.600404 11.184949 0.014668 0.021020 -0.499369 0.866010
395.520402 -45.738922 9.558982 11.188409 0.011171 0.020517 -0.495733 0.868161
395.556944 -45.760178 9.514856 11.190355 0.008446 0.019312 -0.492439 0.870092
395.585101 -45.773124 9.481381 11.192961 0.007558 0.019404 -0.489698 0.871643
395.619793 -45.791620 9.432784 11.192786 0.010241 0.021829 -0.487012 0.873062
395.653126 -45.811269 9.388387 11.195934 0.015851 0.021197 -0.484701 0.874279
395.719207 -45.843826 9.301648 11.213283 0.020899 -0.001824 -0.479291 0.877405
395.754497 -45.868304 9.253524 11.224932 0.013605 -0.018703 -0.475277 0.879532
395.787146 -45.891700 9.203227 11.236959 0.003720 -0.031858 -0.471664 0.881195
395.821132 -45.915959 9.154812 11.244365 -0.004312 -0.035948 -0.468348 0.882802
395.856110 -45.940165 9.106384 11.250674 -0.009762 -0.032145 -0.465602 0.884356
395.919178 -45.975559 9.024054 11.261870 -0.016812 -0.019798 -0.460850 0.887098
395.952485 -45.988086 8.984789 11.270552 -0.020810 -0.018397 -0.458434 0.888295
395.986350 -46.001339 8.943879 11.278960 -0.025379 -0.017231 -0.455905 0.889500
396.019751 -46.024552 8.897404 11.282234 -0.029523 -0.013851 -0.453140 0.890843
396.091134 -46.067614 8.809225 11.293390 -0.034535 -0.001952 -0.448339 0.893194
396.118896 -46.089955 8.770983 11.296827 -0.037241 0.002692 -0.445820 0.894344
396.152600 -46.110208 8.730102 11.303140 -0.042548 0.006564 -0.442804 0.895584
396.186131 -46.129282 8.690236 11.309036 -0.049354 0.010895 -0.439863 0.896641
396.218345 -46.147563 8.652810 11.314607 -0.055483 0.016214 -0.437176 0.897516
396.256946 -46.166632 8.610855 11.320500 -0.058023 0.020938 -0.434992 0.898319
396.286135 -46.182035 8.575143 11.323640 -0.053852 0.022064 -0.434296 0.898888
396.323726 -46.201377 8.536917 11.329042 -0.043692 0.018499 -0.433545 0.899882
396.357365 -46.214294 8.500202 11.335536 -0.032769 0.013068 -0.432015 0.901176
396.387124 -46.224866 8.466466 11.340628 -0.022211 0.007595 -0.430060 0.902495
396.419010 -46.236027 8.434253 11.345398 -0.012773 0.002956 -0.427452 0.903943
396.452086 -46.249726 8.398582 11.352043 -0.005834 -0.000187 -0.424427 0.905444
396.486583 -46.260057 8.364651 11.360585 -0.001666 -0.001372 -0.421272 0.906932
396.519377 -46.269721 8.332404 11.366314 0.000736 -0.000869 -0.418223 0.908344
396.554799 -46.281518 8.299261 11.370840 0.002888 0.002438 -0.415527 0.909573
396.587713 -46.291065 8.267494 11.378162 0.004980 0.008886 -0.413047 0.910653
396.619133 -46.300894 8.234650 11.386139 0.007415 0.015211 -0.410799 0.911569
396.653799 -46.311540 8.198413 11.394454 0.010268 0.019310 -0.408813 0.912356
396.686342 -46.318909 8.164893 11.402368 0.012957 0.021985 -0.406720 0.913196
396.721606 -46.331451 8.123114 11.413980 0.014798 0.022804 -0.404138 0.914294
396.752617 -46.337006 8.090036 11.427084 0.013857 0.020000 -0.400978 0.915764
396.787257 -46.342355 8.052784 11.443019 0.009153 0.012844 -0.397285 0.917560
396.819511 -46.346005 8.017778 11.462467 0.001852 0.003086 -0.393018 0.919524
396.852727 -46.347925 7.980636 11.482196 -0.006975 -0.006216 -0.388333 0.921472
396.888820 -46.362835 7.939006 11.499870 -0.015378 -0.013053 -0.383653 0.923257
396.922297 -46.365061 7.904742 11.518587 -0.022362 -0.017115 -0.378759 0.925067
396.953042 -46.370115 7.872946 11.534623 -0.029171 -0.018790 -0.374038 0.926764
396.986218 -46.375289 7.839934 11.552388 -0.037600 -0.016609 -0.368989 0.928524
397.019856 -46.381691 7.808095 11.567010 -0.045956 -0.012280 -0.364289 0.930070
397.052315 -46.385840 7.771639 11.577650 -0.051959 -0.007082 -0.360655 0.931224
397.086722 -46.392152 7.736512 11.591911 -0.053384 -0.002241 -0.357919 0.932222
397.119125 -46.401827 7.700478 11.604124 -0.048164 -0.000400 -0.356255 0.933147
397.155469 -46.409117 7.666042 11.618496 -0.035289 -0.002975 -0.355288 0.934086
397.188433 -46.412125 7.637683 11.629867 -0.020231 -0.006379 -0.354036 0.934991
397.224155 -46.414774 7.606781 11.644215 -0.006823 -0.008467 -0.351658 0.936065
397.254021 -46.417055 7.579407 11.655562 0.001543 -0.008242 -0.349239 0.936996
397.290006 -46.420589 7.548630 11.668962 0.008585 -0.007165 -0.347360 0.937665
397.319217 -46.423939 7.522032 11.680791 0.014111 -0.005912 -0.345894 0.938149
397.385212 -46.429425 7.462705 11.708561 0.018135 -0.004859 -0.343483 0.938971
397.421814 -46.433118 7.428641 11.725176 0.016775 -0.004986 -0.342445 0.939375
397.457229 -46.436742 7.395224 11.739718 0.014478 -0.006763 -0.342077 0.939536
397.486568 -46.439865 7.368799 11.755867 0.011283 -0.009354 -0.341721 0.939687
397.520308 -46.440303 7.340263 11.772709 0.005413 -0.010364 -0.341019 0.939984
397.552215 -46.441692 7.312259 11.789623 -0.002622 -0.008718 -0.340315 0.940267
397.585857 -46.441275 7.281299 11.807598 -0.012760 -0.007125 -0.339713 0.940415
397.656209 -46.445898 7.214640 11.848031 -0.040952 -0.013124 -0.338426 0.940010
397.687460 -46.446504 7.186460 11.870255 -0.056118 -0.017989 -0.337931 0.939324
397.720196 -46.448289 7.156762 11.891159 -0.067962 -0.022568 -0.338085 0.938387
397.786172 -46.455435 7.102167 11.926919 -0.073054 -0.026880 -0.340308 0.937087
397.818651 -46.461602 7.074608 11.941591 -0.067162 -0.026436 -0.341609 0.937067
397.852730 -46.468548 7.047319 11.955927 -0.056071 -0.026051 -0.343016 0.937293
397.885957 -46.476104 7.023810 11.969975 -0.042196 -0.025182 -0.344096 0.937648
397.918955 -46.481148 6.993797 11.989305 -0.028094 -0.024090 -0.344468 0.938068
397.953629 -46.488596 6.965973 12.011101 -0.013885 -0.023338 -0.344676 0.938329
397.987310 -46.491177 6.943660 12.033731 0.000387 -0.022302 -0.344912 0.938370
398.051661 -46.496955 6.903346 12.073951 0.028939 -0.019257 -0.345026 0.937949
398.085623 -46.501078 6.883656 12.094697 0.045190 -0.016422 -0.345362 0.937237
398.118494 -46.498751 6.867224 12.113076 0.062516 -0.011426 -0.345291 0.936342
398.152397 -46.497884 6.848469 12.132345 0.079206 -0.006813 -0.345042 0.935214
398.220565 -46.501606 6.803871 12.178108 0.101084 -0.012795 -0.344057 0.933404
398.253731 -46.499383 6.779392 12.207904 0.106162 -0.025558 -0.344054 0.932579
398.286010 -46.502157 6.747631 12.236141 0.105603 -0.038994 -0.343532 0.932370
398.354838 -46.523364 6.672004 12.288601 0.084679 -0.050067 -0.341051 0.934884
398.386606 -46.542030 6.628318 12.312103 0.063718 -0.044454 -0.339837 0.937270
398.457017 -46.579806 6.531707 12.352693 0.018612 -0.013840 -0.337342 0.941096
398.486768 -46.600829 6.485442 12.362088 0.000198 0.005465 -0.336170 0.941786
398.525020 -46.630430 6.427258 12.377941 -0.016780 0.024100 -0.334906 0.941794
398.552423 -46.650710 6.386247 12.390883 -0.026782 0.035685 -0.334723 0.941260
398.619423 -46.672655 6.307919 12.435827 -0.035490 0.041185 -0.335281 0.940548
398.653408 -46.680996 6.267146 12.460200 -0.038560 0.036501 -0.334784 0.940798
398.686675 -46.685885 6.228354 12.485538 -0.043950 0.027425 -0.333572 0.941300
398.752659 -46.685980 6.160811 12.532449 -0.059038 0.004067 -0.330994 0.941775
398.785097 -46.684001 6.128618 12.555633 -0.066197 -0.003089 -0.329897 0.941688
398.820054 -46.690576 6.090538 12.577042 -0.072825 -0.006577 -0.328980 0.941502
398.887945 -46.698726 6.021574 12.616470 -0.085340 -0.008806 -0.327403 0.940982
398.919460 -46.705031 5.991384 12.631911 -0.083939 -0.008329 -0.327892 0.940942
398.956830 -46.704935 5.956460 12.652134 -0.073360 -0.005445 -0.329183 0.941396
398.989123 -46.708026 5.928799 12.664288 -0.056359 0.000511 -0.330277 0.942200
399.055044 -46.711651 5.879608 12.684546 -0.017089 0.011407 -0.330483 0.943588
399.086749 -46.712323 5.852437 12.697291 -0.004713 0.012778 -0.329042 0.944217
399.119062 -46.709182 5.829408 12.714238 0.001094 0.010587 -0.326891 0.945002
399.187141 -46.697510 5.783443 12.752716 0.002789 0.000593 -0.324127 0.946009
399.220196 -46.688042 5.769117 12.770775 0.001138 -0.003219 -0.322888 0.946431
399.291704 -46.677317 5.728452 12.807797 -0.000246 -0.007027 -0.321402 0.946917
399.354175 -46.665426 5.695189 12.845570 0.005654 -0.010563 -0.320739 0.947092
399.387247 -46.654208 5.689955 12.868284 0.007850 -0.011330 -0.320200 0.947250
399.453857 -46.642235 5.653966 12.915333 0.001630 -0.016827 -0.318074 0.947915
399.487118 -46.639538 5.637890 12.943672 -0.006703 -0.022111 -0.317153 0.948093
399.552614 -46.642017 5.594186 12.996008 -0.024021 -0.025466 -0.316054 0.948095
399.588938 -46.642599 5.583700 13.029206 -0.027767 -0.023301 -0.316313 0.947962
399.654748 -46.640107 5.551175 13.076291 -0.028076 -0.020842 -0.316746 0.947866
399.686347 -46.636366 5.522340 13.088648 -0.029581 -0.020373 -0.316748 0.947830
399.752671 -46.638971 5.475214 13.131782 -0.032646 -0.019512 -0.316345 0.947882
399.785542 -46.642806 5.455449 13.161323 -0.032566 -0.017934 -0.316196 0.947965
399.852419 -46.645585 5.413400 13.203025 -0.030321 -0.013309 -0.315875 0.948223
399.886499 -46.650803 5.389074 13.221682 -0.027212 -0.012343 -0.315939 0.948309
399.918713 -46.655663 5.368300 13.240346 -0.022725 -0.012122 -0.315986 0.948414
399.986199 -46.657903 5.328006 13.281783 -0.011658 -0.010109 -0.315985 0.948639
400.018884 -46.660580 5.308641 13.302174 -0.004562 -0.011935 -0.316251 0.948589
400.055479 -46.660893 5.287786 13.325434 0.003843 -0.017925 -0.316589 0.948386
400.121537 -46.659157 5.253351 13.369664 0.010911 -0.029419 -0.315061 0.948553
400.152697 -46.659309 5.236677 13.390297 0.007925 -0.031728 -0.314099 0.948827
400.221517 -46.665913 5.193895 13.432268 -0.007295 -0.026760 -0.312336 0.949567
400.254242 -46.671690 5.173572 13.453283 -0.017476 -0.021857 -0.311581 0.949807
400.286360 -46.678449 5.152525 13.473131 -0.027670 -0.016747 -0.311264 0.949773
400.319624 -46.682264 5.130760 13.494492 -0.036395 -0.012402 -0.311233 0.949556
400.352279 -46.697375 5.108970 13.509122 -0.042403 -0.010100 -0.311387 0.949283
400.388645 -46.713185 5.075283 13.533374 -0.045215 -0.009517 -0.311926 0.948982
400.457035 -46.728233 5.028823 13.577079 -0.042244 -0.011562 -0.312889 0.948779
400.490442 -46.737399 5.003837 13.600294 -0.038675 -0.013686 -0.313169 0.948811
400.557105 -46.755759 4.954190 13.641472 -0.033633 -0.017671 -0.312529 0.949148
400.588545 -46.765312 4.929589 13.660526 -0.032935 -0.017257 -0.311997 0.949355
400.622104 -46.770900 4.911957 13.676466 -0.033857 -0.015435 -0.311321 0.949576
400.653378 -46.776912 4.894652 13.692067 -0.036077 -0.014105 -0.310877 0.949661
400.686153 -46.784702 4.878482 13.707331 -0.037825 -0.013968 -0.310783 0.949625
400.719102 -46.791996 4.860356 13.719928 -0.037342 -0.015235 -0.311025 0.949546
400.787331 -46.798602 4.832693 13.740513 -0.029369 -0.020279 -0.311960 0.949425
400.818829 -46.802815 4.822518 13.748450 -0.024104 -0.022642 -0.311877 0.949547
400.854352 -46.805195 4.813075 13.755803 -0.020426 -0.022779 -0.311190 0.949855
400.921733 -46.808168 4.795888 13.769268 -0.019096 -0.014956 -0.309919 0.950454
400.955842 -46.805573 4.793597 13.773649 -0.020551 -0.010001 -0.309431 0.950647
400.988901 -46.807178 4.784820 13.779753 -0.023075 -0.006439 -0.309170 0.950705
401.020505 -46.810171 4.775594 13.785667 -0.026055 -0.004772 -0.308937 0.950713
401.086448 -46.816072 4.752242 13.801325 -0.030902 -0.006520 -0.309224 0.950465
401.121510 -46.818946 4.739693 13.809421 -0.031944 -0.008981 -0.309356 0.950367
401.155072 -46.820589 4.728909 13.818282 -0.032092 -0.011427 -0.309470 0.950299
401.225734 -46.820584 4.713379 13.831731 -0.028946 -0.015991 -0.309878 0.950201
401.254626 -46.820350 4.708334 13.838308 -0.027453 -0.018991 -0.309934 0.950172
401.290617 -46.820903 4.701753 13.845672 -0.026844 -0.020982 -0.309763 0.950203
401.333747 -46.817777 4.697727 13.850960 -0.027277 -0.021553 -0.309389 0.950300
401.388996 -46.817718 4.687316 13.857438 -0.030593 -0.020498 -0.308964 0.950361
401.421001 -46.819501 4.680276 13.858772 -0.033174 -0.019366 -0.308800 0.950351
401.456071 -46.818763 4.677245 13.857824 -0.035933 -0.018397 -0.308786 0.950275
401.487125 -46.819030 4.671585 13.859734 -0.038467 -0.017807 -0.309048 0.950101
401.519536 -46.819606 4.664607 13.861104 -0.040310 -0.018025 -0.309096 0.950005
401.585984 -46.822724 4.654844 13.865113 -0.043262 -0.019470 -0.309486 0.949720
401.618956 -46.825842 4.651220 13.866268 -0.044331 -0.019603 -0.309572 0.949640
401.656678 -46.829103 4.646405 13.868992 -0.043902 -0.019561 -0.309875 0.949562
401.719672 -46.832211 4.641529 13.870785 -0.039282 -0.018483 -0.310630 0.949539
401.753085 -46.833349 4.640344 13.871105 -0.038045 -0.016986 -0.310365 0.949704
401.785945 -46.834448 4.641083 13.871457 -0.038966 -0.014335 -0.309902 0.949862
401.819344 -46.832400 4.635990 13.867229 -0.040362 -0.012105 -0.309569 0.949943
401.854598 -46.832548 4.634060 13.866712 -0.041278 -0.010953 -0.309593 0.949910
401.919198 -46.833040 4.631827 13.866932 -0.039962 -0.010602 -0.310095 0.949806
401.953252 -46.832562 4.632414 13.867017 -0.037856 -0.011283 -0.310324 0.949810
401.986106 -46.829501 4.636163 13.867173 -0.035233 -0.012023 -0.310473 0.949853
402.018818 -46.829639 4.638511 13.866719 -0.032275 -0.012960 -0.310431 0.949959
402.086891 -46.826266 4.640368 13.865485 -0.027587 -0.015005 -0.310277 0.950127
402.121852 -46.823598 4.642667 13.864270 -0.025738 -0.015685 -0.310010 0.950255
402.154670 -46.820834 4.645430 13.862234 -0.024540 -0.016320 -0.309659 0.950391
402.186378 -46.818106 4.648070 13.860617 -0.023768 -0.016632 -0.309286 0.950527
402.220205 -46.814856 4.651573 13.859717 -0.023264 -0.016707 -0.308782 0.950701
402.255991 -46.812185 4.654543 13.859039 -0.022721 -0.017049 -0.308521 0.950793
402.287367 -46.810470 4.656950 13.858051 -0.021781 -0.017443 -0.308490 0.950818
402.319216 -46.808776 4.659164 13.856796 -0.020925 -0.017914 -0.308330 0.950881
402.353310 -46.806805 4.661464 13.856186 -0.020548 -0.018468 -0.308222 0.950913
402.389749 -46.804787 4.663881 13.855928 -0.020471 -0.018669 -0.308221 0.950911
402.422374 -46.802398 4.665822 13.856093 -0.020584 -0.018739 -0.308077 0.950954
402.453371 -46.800415 4.667884 13.857880 -0.020738 -0.018955 -0.308020 0.950965
402.520521 -46.798112 4.669718 13.865507 -0.020495 -0.018331 -0.308083 0.950962
402.553165 -46.796272 4.671872 13.872442 -0.021420 -0.017756 -0.308027 0.950971
402.588907 -46.795082 4.673929 13.880692 -0.022860 -0.016673 -0.308148 0.950917
402.621987 -46.793968 4.676067 13.889848 -0.024888 -0.015746 -0.308078 0.950905
402.686291 -46.792403 4.677631 13.909589 -0.028676 -0.015036 -0.308421 0.950699
402.720485 -46.790660 4.678705 13.919739 -0.029616 -0.015268 -0.308566 0.950619
402.757074 -46.788538 4.680630 13.931274 -0.029995 -0.015981 -0.308765 0.950531
402.788585 -46.787531 4.681723 13.941494 -0.029908 -0.016749 -0.308847 0.950494
402.855963 -46.785924 4.680779 13.964880 -0.028390 -0.018415 -0.308817 0.950519
402.888611 -46.784809 4.681135 13.975568 -0.027441 -0.019307 -0.308896 0.950504
402.953572 -46.783636 4.679311 13.999150 -0.025310 -0.021136 -0.308816 0.950550
402.985599 -46.785053 4.676086 14.011350 -0.024052 -0.022007 -0.308921 0.950529
403.019000 -46.787406 4.671304 14.025047 -0.022613 -0.022743 -0.308796 0.950588
403.088755 -46.786494 4.670019 14.047352 -0.020359 -0.023512 -0.308745 0.950636
403.155725 -46.787066 4.666529 14.067839 -0.018987 -0.023778 -0.308553 0.950720
403.219244 -46.790957 4.660655 14.087315 -0.018537 -0.023184 -0.308472 0.950770
403.252061 -46.793605 4.657150 14.098487 -0.018809 -0.022935 -0.308431 0.950784
403.320612 -46.793777 4.657304 14.116569 -0.020678 -0.021803 -0.308241 0.950833
403.351789 -46.795624 4.656850 14.124876 -0.021888 -0.021402 -0.308254 0.950811
403.419930 -46.796960 4.656490 14.142064 -0.023798 -0.020463 -0.308238 0.950791
403.452652 -46.800258 4.654488 14.151700 -0.024302 -0.020299 -0.308266 0.950773
403.519263 -46.800553 4.653865 14.165917 -0.023900 -0.020463 -0.308424 0.950729
403.554858 -46.801833 4.652633 14.172881 -0.023425 -0.020955 -0.308488 0.950709
403.586321 -46.802255 4.652152 14.179681 -0.022943 -0.021282 -0.308540 0.950696
403.652569 -46.802115 4.654018 14.190892 -0.022045 -0.021888 -0.308386 0.950754
403.685755 -46.801773 4.654935 14.195965 -0.021725 -0.021982 -0.308357 0.950769
403.719840 -46.801570 4.655808 14.201145 -0.021438 -0.021918 -0.308234 0.950816
403.785588 -46.801885 4.656877 14.209145 -0.021680 -0.021659 -0.308072 0.950869
403.821274 -46.802277 4.656997 14.213582 -0.021736 -0.021352 -0.307999 0.950899
403.853346 -46.803070 4.656334 14.217319 -0.021907 -0.021209 -0.308040 0.950885
403.888914 -46.802799 4.657292 14.220965 -0.022079 -0.020974 -0.308122 0.950859
403.954678 -46.802473 4.659280 14.226906 -0.022099 -0.020530 -0.308216 0.950838
403.990125 -46.803339 4.659006 14.230904 -0.021772 -0.020397 -0.308421 0.950782
404.020686 -46.803357 4.660008 14.234463 -0.021463 -0.020339 -0.308413 0.950793
404.086178 -46.804942 4.662458 14.240004 -0.020796 -0.020507 -0.308501 0.950776
404.120169 -46.817919 4.649005 14.242910 -0.020425 -0.020597 -0.308456 0.950796
404.152961 -46.822351 4.643582 14.248231 -0.019939 -0.020664 -0.308499 0.950791
404.220431 -46.825505 4.643978 14.255152 -0.018939 -0.020619 -0.308620 0.950773
404.254981 -46.826792 4.644637 14.258049 -0.018526 -0.020705 -0.308791 0.950724
404.286084 -46.827510 4.645094 14.260402 -0.018185 -0.020573 -0.309009 0.950663
404.319533 -46.828269 4.645492 14.262836 -0.017888 -0.020296 -0.309174 0.950620
404.353633 -46.829548 4.645621 14.265078 -0.017757 -0.020174 -0.309409 0.950549
404.386509 -46.830995 4.646171 14.267439 -0.017638 -0.019817 -0.309672 0.950473
404.420627 -46.832170 4.646785 14.269937 -0.016950 -0.019646 -0.309832 0.950437
404.456342 -46.833413 4.647689 14.273443 -0.016078 -0.019823 -0.310006 0.950392
404.487130 -46.834937 4.648505 14.276386 -0.014961 -0.019884 -0.310153 0.950361
404.518817 -46.836806 4.649521 14.279795 -0.013144 -0.019995 -0.310276 0.950345
404.553072 -46.838438 4.650461 14.283640 -0.011010 -0.020253 -0.310431 0.950316
404.586672 -46.840349 4.650557 14.287326 -0.009120 -0.020426 -0.310420 0.950336
404.620244 -46.842157 4.650916 14.291504 -0.007965 -0.020602 -0.310111 0.950444
404.654827 -46.844813 4.650749 14.296108 -0.007812 -0.020753 -0.309821 0.950536
404.687478 -46.846796 4.650662 14.300058 -0.008305 -0.020629 -0.309684 0.950579
404.725514 -46.848991 4.649964 14.304095 -0.009468 -0.020279 -0.309451 0.950652
404.752576 -46.851050 4.649022 14.307329 -0.010806 -0.020179 -0.309402 0.950656
404.819838 -46.854417 4.649271 14.315204 -0.013335 -0.019053 -0.309557 0.950597
404.852575 -46.860332 4.648799 14.310768 -0.014247 -0.018568 -0.309371 0.950654
404.886713 -46.862769 4.648255 14.313521 -0.015031 -0.018002 -0.309559 0.950591
404.920246 -46.864664 4.647764 14.317524 -0.015389 -0.017352 -0.309640 0.950571
404.951710 -46.866698 4.647388 14.321855 -0.015669 -0.016897 -0.309772 0.950532
404.987514 -46.868690 4.646163 14.327218 -0.015861 -0.016512 -0.310056 0.950442
405.019810 -46.871022 4.644892 14.332036 -0.015678 -0.016504 -0.310201 0.950398
405.086663 -46.874615 4.643003 14.341023 -0.014379 -0.017306 -0.310867 0.950187
405.119984 -46.876345 4.641427 14.345857 -0.013384 -0.017705 -0.311028 0.950141
405.152256 -46.878286 4.639988 14.350634 -0.012776 -0.018111 -0.311166 0.950097
405.218701 -46.881888 4.638033 14.360356 -0.012165 -0.018385 -0.311436 0.950011
405.253519 -46.884880 4.636461 14.365692 -0.012015 -0.018480 -0.311643 0.949944
405.285706 -46.887374 4.635199 14.370298 -0.011581 -0.018182 -0.311925 0.949862
405.351785 -46.891063 4.632923 14.381787 -0.010514 -0.017594 -0.312103 0.949827
405.387351 -46.892879 4.630786 14.388966 -0.008952 -0.017485 -0.312465 0.949726
405.420572 -46.894989 4.628681 14.395812 -0.006412 -0.016838 -0.312577 0.949721
405.452965 -46.896624 4.626848 14.403090 -0.003888 -0.016086 -0.312634 0.949729
405.485654 -46.899108 4.623378 14.410727 -0.001513 -0.015596 -0.312681 0.949729
405.556468 -46.904109 4.618265 14.427395 0.005267 -0.014213 -0.312637 0.949752
405.586523 -46.906397 4.615170 14.434104 0.007917 -0.012821 -0.312389 0.949835
405.619748 -46.909006 4.611805 14.443606 0.009450 -0.011645 -0.311688 0.950066
405.686281 -46.911851 4.602082 14.464368 0.008220 -0.011319 -0.310397 0.950504
405.719093 -46.913643 4.595897 14.475856 0.006282 -0.011381 -0.309730 0.950736
405.753204 -46.916024 4.589904 14.487900 0.004852 -0.011082 -0.309308 0.950885
405.786842 -46.918922 4.582943 14.499788 0.004897 -0.009941 -0.309109 0.950962
405.853356 -46.923671 4.569253 14.523390 0.011737 -0.006322 -0.309024 0.950961
405.887168 -46.925804 4.562313 14.533403 0.018413 -0.004307 -0.309088 0.950845
405.953542 -46.931122 4.545937 14.554182 0.035072 -0.001066 -0.309103 0.950381
405.986677 -46.936552 4.534194 14.565399 0.047460 0.001245 -0.309441 0.949733
406.053863 -46.944623 4.510162 14.583898 0.074073 0.006173 -0.309252 0.948071
406.089210 -46.950340 4.494483 14.594606 0.084650 0.008320 -0.308561 0.947394
406.152784 -46.955045 4.465315 14.614010 0.092840 0.011279 -0.306246 0.947347
406.185862 -46.955748 4.448153 14.624915 0.087029 0.011466 -0.304585 0.948431
406.253662 -46.962604 4.397710 14.651158 0.062486 0.010087 -0.302384 0.951082
406.288392 -46.960159 4.371868 14.660530 0.044619 0.009647 -0.301451 0.952388
406.319598 -46.955761 4.352691 14.669202 0.022866 0.008993 -0.300325 0.953520
406.387496 -46.959950 4.292399 14.686279 -0.015792 0.011304 -0.300875 0.953466
406.419448 -46.955516 4.275526 14.684458 -0.021390 0.015214 -0.302485 0.952793
406.455930 -46.957504 4.245897 14.686588 -0.015992 0.018230 -0.304833 0.952097
406.520747 -46.958844 4.188179 14.690523 0.017114 0.014423 -0.309084 0.950771
406.554078 -46.957799 4.163048 14.692498 0.034219 0.007181 -0.309447 0.950274
406.624633 -46.960790 4.096440 14.702224 0.048320 -0.008738 -0.306817 0.950501
406.655332 -46.965683 4.062313 14.708897 0.047918 -0.013442 -0.305535 0.950879
406.688417 -46.971704 4.023872 14.715554 0.044049 -0.014997 -0.304334 0.951428
406.720761 -46.977003 3.987889 14.718463 0.038435 -0.014570 -0.303532 0.951934
406.752704 -46.977172 3.952704 14.718446 0.034043 -0.013791 -0.303363 0.952167
406.821567 -46.979123 3.883528 14.721309 0.025112 -0.012105 -0.303111 0.952547
406.852094 -46.978387 3.857953 14.720844 0.016983 -0.010757 -0.302709 0.952871
406.888546 -46.982104 3.818824 14.722335 0.007168 -0.010328 -0.302537 0.953055
406.952209 -46.988201 3.745369 14.729364 -0.014175 -0.015823 -0.302718 0.952843
406.985661 -46.990484 3.707052 14.731953 -0.025707 -0.018700 -0.302905 0.952491
407.019636 -46.990274 3.670500 14.733641 -0.034658 -0.020152 -0.303226 0.952075
407.054525 -46.994060 3.632237 14.733023 -0.041100 -0.020171 -0.303775 0.951643
407.119930 -47.004130 3.562643 14.735272 -0.056075 -0.016363 -0.303599 0.951008
407.153214 -47.007007 3.531767 14.736302 -0.063174 -0.014536 -0.303685 0.950565
407.186710 -47.011305 3.504453 14.740228 -0.066632 -0.012292 -0.304366 0.950142
407.219169 -47.015854 3.477022 14.742078 -0.063762 -0.010197 -0.305823 0.949896
407.253278 -47.019367 3.442497 14.731178 -0.053443 -0.008680 -0.307653 0.949957
407.287797 -47.022824 3.413493 14.726867 -0.035447 -0.008996 -0.309728 0.950122
407.352966 -47.030056 3.361226 14.721933 0.010981 -0.016497 -0.311994 0.949877
407.386064 -47.033601 3.335749 14.719955 0.031017 -0.021077 -0.311577 0.949481
407.419638 -47.036611 3.308883 14.718407 0.045209 -0.024655 -0.310329 0.949233
407.456520 -47.042937 3.277254 14.717088 0.051648 -0.027067 -0.308604 0.949402
407.488953 -47.046980 3.250041 14.717545 0.050701 -0.027830 -0.307098 0.949919
407.521664 -47.053266 3.220579 14.719685 0.045432 -0.028341 -0.305912 0.950553
407.588863 -47.065404 3.157499 14.724618 0.026346 -0.030850 -0.305275 0.951400
407.622025 -47.072085 3.125915 14.726809 0.016170 -0.030504 -0.305393 0.951600
407.656636 -47.080363 3.091530 14.728914 0.007248 -0.027721 -0.305667 0.951707
407.690191 -47.087456 3.058926 14.728565 -0.000772 -0.023150 -0.305937 0.951770
407.719187 -47.094665 3.032702 14.727113 -0.007262 -0.018718 -0.306269 0.951733
407.756110 -47.103236 2.999123 14.727635 -0.010326 -0.015764 -0.306908 0.951552
407.831035 -47.123030 2.931087 14.727181 -0.006205 -0.012021 -0.308032 0.951280
407.853459 -47.129152 2.911098 14.725606 -0.003184 -0.008446 -0.308482 0.951187
407.886693 -47.138095 2.881886 14.723980 0.001325 -0.004181 -0.308613 0.951178
407.920118 -47.146293 2.852421 14.722004 0.006306 -0.002063 -0.308664 0.951148
407.953232 -47.153714 2.822370 14.722233 0.007969 -0.002432 -0.308130 0.951308
407.985956 -47.161290 2.791573 14.722915 0.003814 -0.002941 -0.306918 0.951724
408.055902 -47.179388 2.726539 14.721411 -0.005012 -0.000432 -0.306545 0.951843
408.086575 -47.188165 2.696535 14.719193 -0.001651 0.002876 -0.307719 0.951471
408.119561 -47.196688 2.665786 14.716070 0.006508 0.005788 -0.308681 0.951126
408.156396 -47.205643 2.632237 14.713819 0.015409 0.004855 -0.309059 0.950906
408.187948 -47.213287 2.603450 14.713050 0.021158 0.000694 -0.308908 0.950856
408.221349 -47.220068 2.572237 14.713507 0.022697 -0.003697 -0.307979 0.951115
408.252283 -47.226886 2.541474 14.713794 0.020368 -0.006365 -0.307224 0.951398
408.319047 -47.238668 2.475162 14.720312 0.008556 -0.013555 -0.306287 0.951804
408.353035 -47.245294 2.444373 14.721210 0.004830 -0.018800 -0.306840 0.951563
408.420408 -47.261842 2.378150 14.721534 0.005065 -0.021178 -0.307974 0.951146
408.454941 -47.277207 2.343565 14.714823 0.011540 -0.017102 -0.308980 0.950845
408.487003 -47.288601 2.311786 14.709858 0.024746 -0.011475 -0.310458 0.950196
408.520254 -47.299447 2.277480 14.705016 0.042111 -0.007093 -0.311339 0.949339
408.555130 -47.309748 2.239987 14.702082 0.055227 -0.004659 -0.310772 0.948867
408.587747 -47.318303 2.205982 14.701553 0.059750 -0.004563 -0.309330 0.949065
408.627682 -47.336120 2.154654 14.703483 0.058788 -0.007468 -0.307565 0.949680
408.654200 -47.345740 2.117744 14.707492 0.054426 -0.011009 -0.307123 0.950048
408.689022 -47.356539 2.073801 14.710818 0.045963 -0.012345 -0.306461 0.950693
408.755850 -47.375518 1.995918 14.715291 0.024704 -0.015518 -0.306226 0.951512
408.785621 -47.394300 1.959149 14.706717 0.015296 -0.019745 -0.306957 0.951396
408.855493 -47.421816 1.874852 14.707656 0.003413 -0.026909 -0.308451 0.950853
408.890704 -47.438231 1.830811 14.707170 0.002948 -0.028443 -0.309333 0.950524
408.920962 -47.449551 1.793044 14.708295 0.003322 -0.028104 -0.309650 0.950430
408.986511 -47.478186 1.710547 14.709662 -0.000255 -0.022831 -0.309245 0.950708
409.019066 -47.492785 1.668658 14.709913 -0.001979 -0.018946 -0.309030 0.950861
409.052818 -47.507459 1.627328 14.711159 -0.002862 -0.014879 -0.308885 0.950979
409.122019 -47.539832 1.544525 14.711354 -0.002006 -0.008523 -0.308662 0.951131
409.156851 -47.557266 1.501147 14.712720 -0.001262 -0.005004 -0.308405 0.951241
409.187132 -47.573736 1.461896 14.713567 -0.001893 0.000731 -0.308000 0.951384
409.253106 -47.602723 1.384379 14.710714 -0.014780 0.020985 -0.305325 0.951902
409.287501 -47.620275 1.341260 14.710511 -0.019975 0.030574 -0.305146 0.951605
409.320382 -47.631766 1.301394 14.709952 -0.018420 0.032870 -0.306530 0.951115
409.385843 -47.654011 1.225974 14.709970 0.004488 0.019158 -0.311131 0.950163
409.423598 -47.664125 1.181913 14.710193 0.024052 0.008987 -0.312678 0.949512
409.451982 -47.671252 1.151855 14.709310 0.043628 -0.000284 -0.313708 0.948517
409.487139 -47.679014 1.113167 14.709324 0.065034 -0.009242 -0.314128 0.947105
409.552536 -47.694294 1.034943 14.709314 0.090432 -0.014166 -0.311401 0.945860
409.587497 -47.706956 0.988036 14.708165 0.092446 -0.008202 -0.309460 0.946373
409.653698 -47.733158 0.895940 14.705867 0.079870 0.008855 -0.306095 0.948603
409.686228 -47.748674 0.841624 14.710131 0.069585 0.014391 -0.305384 0.949574
409.721465 -47.763803 0.783082 14.712879 0.058874 0.016154 -0.305191 0.950332
409.762396 -47.787362 0.708424 14.718988 0.048848 0.012662 -0.305546 0.950839
409.788365 -47.798483 0.665841 14.725847 0.040353 0.004549 -0.306809 0.950904
409.820442 -47.810483 0.616577 14.729037 0.029372 -0.006089 -0.307174 0.951180
409.890021 -47.838143 0.506811 14.740543 -0.000590 -0.020902 -0.306977 0.951487
409.922254 -47.849151 0.458388 14.742857 -0.012932 -0.021563 -0.307373 0.951257
409.987169 -47.881937 0.355223 14.742614 -0.024669 -0.016675 -0.309320 0.950492
410.018885 -47.897607 0.306338 14.744218 -0.024309 -0.017041 -0.310226 0.950199
410.052958 -47.916751 0.254427 14.745074 -0.021942 -0.019930 -0.311265 0.949861
410.123233 -47.949758 0.151366 14.740826 -0.015185 -0.021055 -0.314008 0.949065
410.152886 -47.965772 0.108233 14.739801 -0.010076 -0.019077 -0.316580 0.948321
410.186203 -47.982548 0.062022 14.739802 -0.002380 -0.017435 -0.319169 0.947535
410.253097 -48.015624 -0.030852 14.738643 0.012834 -0.018294 -0.323491 0.945967
410.285783 -48.031799 -0.076858 14.739084 0.016765 -0.019961 -0.324839 0.945410
410.319542 -48.048048 -0.125122 14.739215 0.015718 -0.019456 -0.325348 0.945263
410.386106 -48.081286 -0.218505 14.740506 0.002227 -0.011554 -0.326317 0.945187
410.419888 -48.101519 -0.266500 14.741977 -0.006882 -0.006879 -0.326577 0.945121
410.457014 -48.121942 -0.316126 14.740951 -0.016143 -0.002072 -0.326847 0.944937
410.525415 -48.155444 -0.403830 14.741783 -0.029391 0.003846 -0.327996 0.944214
410.559435 -48.167607 -0.443608 14.743024 -0.034361 0.004446 -0.328520 0.943861
410.589866 -48.179236 -0.481348 14.744697 -0.038708 0.004394 -0.329080 0.943498
410.652907 -48.206435 -0.563647 14.749330 -0.042724 0.002311 -0.329868 0.943057
410.687313 -48.224059 -0.610311 14.749989 -0.041460 0.001159 -0.330269 0.942975
410.754287 -48.255884 -0.693300 14.750148 -0.034887 -0.002075 -0.330695 0.943090
410.787070 -48.271722 -0.735444 14.750211 -0.029512 -0.002737 -0.331045 0.943150
410.822515 -48.297828 -0.771997 14.745659 -0.022383 -0.000764 -0.331100 0.943330
410.886314 -48.328751 -0.835972 14.735682 -0.004924 0.011835 -0.331452 0.943385
410.918993 -48.340635 -0.863945 14.730437 0.005745 0.018522 -0.331553 0.943237
410.986589 -48.365013 -0.932645 14.724133 0.021397 0.029885 -0.330600 0.943055
411.024145 -48.372248 -0.964399 14.720563 0.027800 0.037505 -0.329967 0.942837
411.118837 -48.400122 -1.069162 14.715261 0.051850 0.043659 -0.330614 0.941329
411.158711 -48.409414 -1.112172 14.715502 0.059236 0.044676 -0.330223 0.940983
411.220889 -48.422455 -1.189705 14.713280 0.064233 0.052920 -0.328315 0.940895
411.252368 -48.426027 -1.233566 14.715523 0.059774 0.058025 -0.326825 0.941406
411.319566 -48.437777 -1.333311 14.716822 0.040322 0.075962 -0.323843 0.942194
411.353417 -48.447646 -1.386429 14.714909 0.029185 0.082454 -0.323242 0.942265
411.419571 -48.450023 -1.485895 14.719471 0.013583 0.076852 -0.325307 0.942382
411.453169 -48.448775 -1.542197 14.721534 0.009415 0.067215 -0.326996 0.942585
411.519222 -48.447839 -1.654924 14.727548 0.005245 0.051872 -0.329108 0.942852
411.552776 -48.445252 -1.711767 14.729477 0.003032 0.051416 -0.329587 0.942719
411.589616 -48.441307 -1.772446 14.732724 0.001209 0.050766 -0.330061 0.942593
411.652667 -48.424196 -1.870246 14.744006 -0.012328 0.033493 -0.330167 0.943248
411.686886 -48.404567 -1.902972 14.740065 -0.025548 0.017615 -0.330107 0.943433
411.719358 -48.391205 -1.933425 14.740344 -0.037649 0.001114 -0.330439 0.943075
411.790648 -48.379813 -2.033940 14.748871 -0.055236 -0.017241 -0.330652 0.941977
411.818789 -48.371472 -2.068208 14.750676 -0.060100 -0.015547 -0.330657 0.941707
411.891360 -48.362880 -2.163833 14.743731 -0.063047 0.004869 -0.330630 0.941640
411.953338 -48.354264 -2.231499 14.729670 -0.045407 0.021784 -0.333169 0.941521
411.986040 -48.348360 -2.270396 14.725895 -0.030416 0.026977 -0.334457 0.941534
412.021401 -48.338493 -2.313110 14.722582 -0.012373 0.030637 -0.335543 0.941445
412.058578 -48.329679 -2.353520 14.718327 0.007260 0.030483 -0.336352 0.941215
412.119062 -48.321208 -2.421203 14.718015 0.040910 0.020098 -0.336896 0.940438
412.155071 -48.307399 -2.459673 14.719212 0.051869 0.013740 -0.336332 0.940213
412.223844 -48.285231 -2.545085 14.725568 0.058100 0.006768 -0.334352 0.940631
412.252513 -48.274846 -2.584909 14.730313 0.055265 0.005116 -0.333789 0.941012
412.288845 -48.267573 -2.640144 14.736330 0.050186 0.004534 -0.333371 0.941448
412.319129 -48.258279 -2.681366 14.739924 0.044010 0.004122 -0.333657 0.941658
412.388885 -48.245062 -2.779991 14.740775 0.027124 0.003607 -0.333798 0.942247
412.422841 -48.238779 -2.828048 14.741511 0.017542 0.003591 -0.333946 0.942422
412.457308 -48.234407 -2.873424 14.739978 0.007159 0.004217 -0.333996 0.942538
412.522514 -48.224790 -2.958782 14.740253 -0.012924 0.007310 -0.334049 0.942439
412.553103 -48.218059 -2.995362 14.738685 -0.020493 0.009019 -0.334349 0.942183
412.618918 -48.207674 -3.081052 14.737493 -0.027340 0.012278 -0.335295 0.941636
412.652704 -48.201810 -3.123487 14.733951 -0.025694 0.012397 -0.335965 0.941442
412.685678 -48.196153 -3.163826 14.732802 -0.022110 0.013057 -0.336459 0.941348
412.752905 -48.164180 -3.197094 14.705268 -0.011881 0.020921 -0.336968 0.941209
412.787951 -48.148979 -3.198596 14.692283 -0.005099 0.021140 -0.337323 0.941138
412.855979 -48.127332 -3.257953 14.688535 0.008624 0.009401 -0.337712 0.941163
412.887644 -48.115328 -3.273400 14.683169 0.014217 0.003885 -0.337638 0.941161
412.956723 -48.094962 -3.335485 14.680235 0.020946 -0.002919 -0.336691 0.941378
412.986380 -48.088459 -3.375172 14.681507 0.021503 -0.002073 -0.336246 0.941526
413.052864 -48.079376 -3.462925 14.679619 0.020914 0.010721 -0.335090 0.941893
413.086992 -48.072757 -3.509753 14.679798 0.022415 0.019718 -0.335104 0.941708
413.119774 -48.067868 -3.553604 14.679424 0.027955 0.025567 -0.335708 0.941204
413.188050 -48.052214 -3.640552 14.679346 0.043893 0.024637 -0.337093 0.940125
413.252209 -48.036896 -3.726783 14.680936 0.057093 0.018665 -0.337666 0.939348
413.287776 -48.028111 -3.776994 14.684630 0.063804 0.009882 -0.338192 0.938860
413.353450 -48.015290 -3.870795 14.695431 0.075047 -0.025233 -0.339509 0.937265
413.386037 -48.011238 -3.921385 14.701430 0.078406 -0.042680 -0.339555 0.936340
413.420239 -48.011448 -3.975866 14.704971 0.079136 -0.053627 -0.338995 0.935919
413.485379 -48.014751 -4.083610 14.707651 0.069939 -0.055544 -0.337550 0.937061
413.525785 -48.024484 -4.160225 14.711153 0.060995 -0.050380 -0.336601 0.938318
413.586421 -48.039826 -4.268234 14.711330 0.042037 -0.030716 -0.335832 0.940482
413.623173 -48.050170 -4.334908 14.709970 0.032588 -0.015770 -0.334935 0.941545
413.656651 -48.057503 -4.389946 14.705643 0.024653 -0.001936 -0.334299 0.942142
413.720295 -48.073449 -4.483575 14.698728 0.009930 0.020871 -0.332817 0.942708
413.752507 -48.078738 -4.523587 14.694452 0.002532 0.028508 -0.332138 0.942796
413.790111 -48.083166 -4.579722 14.692157 -0.003127 0.035376 -0.331459 0.942801
413.856271 -48.092240 -4.684384 14.690193 -0.006227 0.047196 -0.330686 0.942540
413.887367 -48.092623 -4.732625 14.691254 -0.003822 0.042986 -0.331088 0.942613
413.920235 -48.086622 -4.786063 14.694092 -0.000311 0.031012 -0.331660 0.942889
413.986092 -48.086379 -4.891736 14.705204 -0.003198 0.001731 -0.330172 0.943914
414.020088 -48.093124 -4.941102 14.703146 -0.008432 -0.012844 -0.329188 0.944139
414.053589 -48.098906 -4.981019 14.698551 -0.012760 -0.026265 -0.328695 0.943984
414.089101 -48.105782 -5.028157 14.696105 -0.017896 -0.034315 -0.327815 0.943949
414.152346 -48.113372 -5.112245 14.689859 -0.033139 -0.020427 -0.326014 0.944563
414.185325 -48.119727 -5.151861 14.682759 -0.040401 -0.002781 -0.325509 0.944671
414.252850 -48.130584 -5.236921 14.672383 -0.046495 0.027950 -0.325684 0.943921
414.288205 -48.133156 -5.276104 14.668969 -0.045022 0.034564 -0.326505 0.943490
414.356066 -48.130922 -5.350883 14.664754 -0.034966 0.030596 -0.328680 0.943298
414.385495 -48.128869 -5.380114 14.663144 -0.028782 0.025520 -0.329684 0.943308
414.424969 -48.124164 -5.414195 14.659491 -0.021025 0.020092 -0.330242 0.943448
414.488612 -48.117811 -5.481653 14.657062 -0.004682 0.010213 -0.331648 0.943336
414.519384 -48.114805 -5.522001 14.658539 0.004887 0.001529 -0.332501 0.943089
414.585895 -48.108359 -5.607633 14.661407 0.023264 -0.017987 -0.333514 0.942287
414.618871 -48.106660 -5.649664 14.662403 0.029323 -0.023788 -0.333261 0.942078
414.686608 -48.105368 -5.733914 14.659863 0.033797 -0.021603 -0.332579 0.942222
414.724339 -48.106369 -5.770080 14.656188 0.032503 -0.011058 -0.331870 0.942700
414.753803 -48.107502 -5.798232 14.652591 0.030299 0.001550 -0.331484 0.942973
414.818737 -48.108319 -5.878474 14.651981 0.025196 0.010547 -0.331883 0.942925
414.857804 -48.098197 -5.886677 14.634921 0.021594 0.004716 -0.332525 0.942835
414.893316 -48.093774 -5.900023 14.628657 0.017909 -0.002967 -0.333297 0.942647
414.952836 -48.090037 -5.944743 14.622140 0.012529 -0.003228 -0.334166 0.942425
414.989061 -48.089173 -5.976594 14.615609 0.012225 0.002963 -0.334499 0.942312
415.052379 -48.082464 -6.026149 14.609036 0.018727 0.002701 -0.335849 0.941726
415.086461 -48.079456 -6.049782 14.605636 0.022889 -0.005197 -0.336535 0.941379
415.123438 -48.077245 -6.080894 14.604638 0.026015 -0.015063 -0.336650 0.941150
415.186839 -48.079086 -6.143462 14.601866 0.031787 -0.031184 -0.337191 0.940383
415.218972 -48.082100 -6.178293 14.599171 0.034930 -0.032275 -0.337056 0.940283
415.254170 -48.085691 -6.219584 14.596356 0.038188 -0.027045 -0.336830 0.940402
415.318880 -48.095147 -6.297147 14.585859 0.043865 -0.003644 -0.335588 0.940980
415.352485 -48.102355 -6.337332 14.580964 0.044304 0.005951 -0.334271 0.941416
415.385905 -48.109942 -6.379000 14.578277 0.041421 0.012176 -0.332665 0.942056
415.419424 -48.114531 -6.422579 14.579554 0.036552 0.015799 -0.331113 0.942751
415.486354 -48.123834 -6.511566 14.579287 0.030160 0.017210 -0.329477 0.943525
415.526101 -48.129025 -6.567313 14.580225 0.028820 0.016413 -0.328375 0.943965
415.585465 -48.136307 -6.649073 14.581674 0.027373 0.012274 -0.327032 0.944537
415.620156 -48.138653 -6.697414 14.582435 0.027384 0.008759 -0.326286 0.944834
415.652100 -48.141424 -6.740381 14.583819 0.027091 0.004348 -0.325716 0.945069
415.719065 -48.151403 -6.833467 14.585397 0.024887 -0.006190 -0.324177 0.945649
415.752742 -48.156613 -6.879565 14.586053 0.022418 -0.010716 -0.323358 0.945951
415.787253 -48.162576 -6.934300 14.587401 0.019545 -0.011241 -0.322731 0.946222
415.821300 -48.169415 -6.986727 14.586896 0.017745 -0.007395 -0.322278 0.946450
415.886389 -48.183414 -7.085542 14.584967 0.023009 0.003661 -0.322814 0.946176
415.919339 -48.190481 -7.137392 14.582420 0.027996 0.006429 -0.322902 0.945996
415.986195 -48.205793 -7.250101 14.585169 0.033966 0.006528 -0.322467 0.945949
416.020594 -48.214178 -7.311396 14.584995 0.033756 0.009571 -0.321549 0.946243
416.054781 -48.222374 -7.369877 14.586599 0.031835 0.015503 -0.320668 0.946530
416.121060 -48.235248 -7.475959 14.588331 0.027005 0.020925 -0.319598 0.946937
416.153337 -48.237297 -7.498488 14.588238 0.024822 0.019769 -0.319793 0.946956
416.221948 -48.245517 -7.576448 14.587504 0.023536 0.012235 -0.319827 0.947104
416.261540 -48.249472 -7.612540 14.583971 0.023527 0.005028 -0.319590 0.947250
416.286526 -48.252117 -7.635094 14.581199 0.023138 0.002604 -0.319579 0.947274
416.353354 -48.263595 -7.722907 14.575791 0.022279 0.010312 -0.317808 0.947837
416.386370 -48.269007 -7.760425 14.572591 0.021360 0.015231 -0.316925 0.948088
416.418742 -48.274797 -7.799779 14.568252 0.020417 0.018461 -0.316150 0.948310
416.453420 -48.280036 -7.839885 14.565727 0.019979 0.018787 -0.315603 0.948495
416.485721 -48.283852 -7.869115 14.562586 0.019680 0.016375 -0.315342 0.948633
416.520440 -48.289244 -7.917498 14.562597 0.019429 0.013660 -0.314901 0.948827
416.586700 -48.299071 -8.014959 14.561259 0.017820 0.015105 -0.314231 0.949059
416.619544 -48.302263 -8.061362 14.561575 0.018589 0.012236 -0.314367 0.949041
416.652928 -48.305291 -8.109551 14.564057 0.020317 0.001399 -0.314935 0.948895
416.685985 -48.306517 -8.155859 14.567767 0.021697 -0.013377 -0.315422 0.948609
416.718792 -48.309433 -8.202670 14.570703 0.023109 -0.027378 -0.315618 0.948210
416.754885 -48.314876 -8.256799 14.572218 0.024238 -0.038474 -0.315656 0.947783
416.819669 -48.327408 -8.354321 14.571433 0.025096 -0.043366 -0.315389 0.947639
416.854217 -48.335611 -8.404754 14.565833 0.024323 -0.035004 -0.314890 0.948170
416.921810 -48.357280 -8.504247 14.552868 0.020268 -0.007242 -0.313506 0.949342
416.954312 -48.378372 -8.541802 14.547194 0.018079 0.002298 -0.313054 0.949561
417.019969 -48.401025 -8.629308 14.541944 0.014453 0.014464 -0.312884 0.949571
417.054464 -48.412873 -8.662512 14.540115 0.012584 0.021195 -0.312568 0.949575
417.122806 -48.431884 -8.751663 14.532473 0.006762 0.042090 -0.310812 0.949515
417.154016 -48.441522 -8.790935 14.527634 0.003090 0.053577 -0.309863 0.949265
417.219550 -48.452720 -8.882195 14.522357 -0.000821 0.061332 -0.309831 0.948811
417.253021 -48.455429 -8.928018 14.522292 -0.000680 0.056631 -0.310543 0.948871
417.285595 -48.455863 -8.974859 14.523342 0.001270 0.048152 -0.311587 0.948996
417.355705 -48.456110 -9.081881 14.527341 0.009794 0.015054 -0.313471 0.949428
417.386195 -48.454052 -9.126236 14.535333 0.010440 -0.004550 -0.313441 0.949539
417.459884 -48.454087 -9.242458 14.537717 0.001464 -0.018255 -0.312265 0.949819
417.488619 -48.443147 -9.286166 14.536582 -0.005224 -0.011670 -0.312564 0.949811
417.551860 -48.443326 -9.378903 14.530462 -0.016336 0.001834 -0.312940 0.949631
417.586437 -48.440610 -9.425497 14.528615 -0.017592 0.003547 -0.313895 0.949288
417.653489 -48.437524 -9.519070 14.531018 -0.009863 -0.001127 -0.316333 0.948596
417.686177 -48.437759 -9.565496 14.529038 -0.001139 -0.005788 -0.317848 0.948123
417.719748 -48.424818 -9.602729 14.523806 0.009829 -0.011305 -0.319059 0.947616
417.788283 -48.418769 -9.674601 14.518343 0.028702 -0.022401 -0.319587 0.946857
417.823229 -48.418194 -9.701292 14.513838 0.035657 -0.027320 -0.319414 0.946550
417.887372 -48.418291 -9.773699 14.513662 0.042164 -0.037535 -0.318861 0.946119
417.919192 -48.416381 -9.788246 14.510607 0.041935 -0.039692 -0.318040 0.946317
417.952536 -48.419168 -9.823705 14.508734 0.039538 -0.037537 -0.316784 0.946930
418.019591 -48.431398 -9.907533 14.500717 0.030424 -0.017749 -0.312977 0.949107
418.054280 -48.438315 -9.944648 14.497271 0.025266 -0.005677 -0.310552 0.950204
418.122812 -48.454816 -10.036739 14.493695 0.017712 0.007121 -0.306297 0.951745
418.156329 -48.462765 -10.079025 14.491326 0.015275 0.008383 -0.304421 0.952378
418.220750 -48.476503 -10.163930 14.487762 0.012269 0.013785 -0.300853 0.953492
418.252561 -48.483539 -10.204762 14.485240 0.011360 0.019758 -0.299028 0.953972
418.286548 -48.490255 -10.250663 14.485505 0.011505 0.023713 -0.297252 0.954435
418.353468 -48.502778 -10.345638 14.487006 0.012833 0.022399 -0.294156 0.955409
418.388370 -48.509424 -10.394283 14.486155 0.013987 0.020066 -0.292797 0.955862
418.453228 -48.519965 -10.484989 14.487181 0.017217 0.008554 -0.290296 0.956744
418.487019 -48.523278 -10.526152 14.486903 0.018278 0.002626 -0.288884 0.957186
418.524190 -48.528185 -10.572113 14.487320 0.018552 0.002084 -0.286776 0.957816
418.586090 -48.541408 -10.654701 14.481490 0.016364 0.017304 -0.283048 0.958810
418.619202 -48.551525 -10.699133 14.478385 0.014627 0.026532 -0.280892 0.959261
418.686761 -48.564459 -10.795010 14.475544 0.011191 0.039305 -0.277482 0.959861
418.719039 -48.569802 -10.839562 14.474051 0.010230 0.042883 -0.276191 0.960091
418.754550 -48.578465 -10.888647 14.471248 0.009690 0.044561 -0.274993 0.960364
418.820120 -48.590541 -10.982884 14.469419 0.011035 0.041881 -0.273586 0.960872
418.853340 -48.596134 -11.030982 14.469789 0.012417 0.038119 -0.272950 0.961193
418.888574 -48.594249 -11.067866 14.467093 0.013770 0.035477 -0.272421 0.961425
418.956168 -48.596423 -11.129651 14.463624 0.016594 0.030495 -0.270900 0.961981
418.989802 -48.595859 -11.148203 14.462027 0.017536 0.027197 -0.269877 0.962351
419.055396 -48.594517 -11.201301 14.460140 0.018689 0.021600 -0.267037 0.963263
419.086471 -48.592844 -11.232583 14.458892 0.018299 0.021562 -0.265347 0.963738
419.118944 -48.593163 -11.267747 14.456675 0.017155 0.024658 -0.263164 0.964283
419.188997 -48.595944 -11.358458 14.453372 0.013329 0.034091 -0.259141 0.965146
419.219322 -48.596416 -11.389849 14.450777 0.011914 0.036005 -0.257526 0.965527
419.252533 -48.595762 -11.423660 14.449212 0.010602 0.035893 -0.256086 0.965929
419.287066 -48.593547 -11.460110 14.447748 0.008801 0.037392 -0.254545 0.966298
419.353162 -48.593878 -11.546871 14.444014 0.003698 0.049874 -0.251104 0.966667
419.389210 -48.592746 -11.592159 14.442902 0.003093 0.052244 -0.249995 0.966832
419.419926 -48.585209 -11.632684 14.442875 0.004222 0.048021 -0.249698 0.967123
419.486980 -48.569738 -11.722343 14.449068 0.010090 0.030350 -0.248803 0.968026
419.526226 -48.559783 -11.773657 14.449600 0.015523 0.016843 -0.248089 0.968466
419.552509 -48.553736 -11.805430 14.454349 0.020178 0.002467 -0.247463 0.968684
419.620606 -48.546426 -11.898137 14.456030 0.027498 -0.013590 -0.244160 0.969250
419.658111 -48.546876 -11.948322 14.454118 0.027207 -0.007796 -0.241744 0.969927
419.726823 -48.546251 -12.040076 14.447844 0.019341 0.018438 -0.236615 0.971236
419.755466 -48.545552 -12.076200 14.443084 0.014249 0.028819 -0.234620 0.971555
419.786546 -48.546265 -12.118865 14.445559 0.009540 0.036777 -0.232892 0.971760
419.822332 -48.546813 -12.168698 14.443788 0.005960 0.041067 -0.231364 0.971982
419.889447 -48.542285 -12.264813 14.449285 0.005191 0.037599 -0.230614 0.972305
419.922799 -48.539835 -12.310866 14.453338 0.007420 0.031919 -0.230405 0.972543
419.953052 -48.537573 -12.354345 14.452750 0.010203 0.026345 -0.230326 0.972703
420.023243 -48.528429 -12.461578 14.455903 0.015228 0.021670 -0.229502 0.972948
420.053147 -48.523803 -12.507290 14.458598 0.016764 0.020892 -0.229209 0.973009
420.119862 -48.512775 -12.605243 14.461050 0.017958 0.019103 -0.228216 0.973258
420.153416 -48.506204 -12.654799 14.461998 0.017036 0.020300 -0.227508 0.973416
420.186408 -48.503483 -12.667021 14.464415 0.015088 0.024836 -0.226587 0.973557
420.252612 -48.486497 -12.717347 14.461058 0.010154 0.035725 -0.225112 0.973625
420.324968 -48.468856 -12.791299 14.458587 0.008389 0.035077 -0.225212 0.973642
420.360487 -48.460082 -12.821187 14.458381 0.008628 0.031770 -0.225595 0.973665
420.420166 -48.443796 -12.881934 14.455451 0.005794 0.035370 -0.225785 0.973518
420.453735 -48.435465 -12.908005 14.453147 0.003537 0.041509 -0.225636 0.973321
420.486891 -48.424390 -12.941177 14.452591 0.004069 0.042628 -0.226077 0.973168
420.552217 -48.401138 -13.001713 14.455280 0.009863 0.029872 -0.226984 0.973390
420.586302 -48.388530 -13.029361 14.455218 0.014392 0.020898 -0.227236 0.973509
420.653931 -48.362718 -13.115652 14.458783 0.024972 0.001220 -0.226903 0.973596
420.688540 -48.350423 -13.155774 14.457739 0.028549 -0.004641 -0.226144 0.973664
420.752542 -48.335438 -13.235235 14.453553 0.028471 0.000460 -0.222975 0.974408
420.789620 -48.327284 -13.271797 14.449607 0.024720 0.009824 -0.221037 0.974903
420.819661 -48.320057 -13.299645 14.446462 0.020978 0.018046 -0.219534 0.975212
420.885474 -48.301293 -13.382299 14.449467 0.016816 0.021633 -0.218095 0.975543
420.920767 -48.291231 -13.424757 14.450461 0.015164 0.020873 -0.216980 0.975835
420.988705 -48.278115 -13.516996 14.447942 0.009309 0.031318 -0.214757 0.976121
421.020319 -48.271334 -13.558769 14.449712 0.009056 0.034498 -0.214126 0.976155
421.089444 -48.247249 -13.655769 14.456004 0.016307 0.016050 -0.214432 0.976471
421.121659 -48.235838 -13.699253 14.463094 0.020504 0.004643 -0.214070 0.976592
421.159739 -48.220014 -13.750201 14.465401 0.024243 -0.003676 -0.213376 0.976662
421.222733 -48.202952 -13.837044 14.470823 0.027978 -0.010282 -0.210576 0.977123
421.252902 -48.191217 -13.880045 14.472673 0.027863 -0.010539 -0.208819 0.977501
421.289668 -48.179254 -13.930352 14.474021 0.026391 -0.008073 -0.206457 0.978066
421.357640 -48.165665 -14.020627 14.472790 0.018710 0.007968 -0.199954 0.979594
421.386381 -48.155442 -14.058747 14.467493 0.014425 0.017691 -0.196693 0.980199
421.455530 -48.142738 -14.151456 14.468616 0.009447 0.025170 -0.189473 0.981518
421.488061 -48.135845 -14.192698 14.469477 0.009402 0.023292 -0.186252 0.982181
421.519754 -48.130986 -14.235426 14.472532 0.008580 0.020904 -0.182021 0.983035
421.556206 -48.126973 -14.284493 14.475028 0.002831 0.018375 -0.176607 0.984106
421.588406 -48.113580 -14.326809 14.473805 -0.006614 0.015553 -0.171968 0.984958
421.652977 -48.095095 -14.415029 14.487236 -0.038583 0.006720 -0.160738 0.986220
421.686460 -48.084912 -14.460156 14.492502 -0.058006 0.001469 -0.155128 0.986189
421.719502 -48.077830 -14.505800 14.496816 -0.076308 -0.002227 -0.149993 0.985735
421.785663 -48.067287 -14.593725 14.501341 -0.106812 -0.000299 -0.140474 0.984306
421.822197 -48.050618 -14.593338 14.503232 -0.115449 0.005407 -0.136460 0.983880
421.852228 -48.043362 -14.594564 14.498769 -0.113140 0.015049 -0.134455 0.984324
421.919863 -48.026221 -14.610106 14.485724 -0.077483 0.044586 -0.131224 0.987314
421.953335 -48.017164 -14.597741 14.479735 -0.052155 0.061096 -0.128366 0.988468
422.022856 -47.995183 -14.601777 14.474411 -0.004351 0.085343 -0.119766 0.989118
422.052115 -47.982213 -14.603128 14.476287 0.010526 0.087722 -0.113706 0.989578
422.118744 -47.946370 -14.626013 14.480862 0.016475 0.073577 -0.099074 0.992219
422.152166 -47.929287 -14.647901 14.483056 0.010158 0.063341 -0.091825 0.993707
422.220502 -47.891047 -14.711471 14.488813 -0.011852 0.048114 -0.079051 0.995638
422.255535 -47.873846 -14.766034 14.492325 -0.025262 0.037331 -0.072829 0.996325
422.319587 -47.834043 -14.847130 14.500575 -0.038254 0.012913 -0.064914 0.997074
422.354300 -47.815025 -14.890481 14.503084 -0.037263 0.002784 -0.061483 0.997408
422.419624 -47.774112 -14.953777 14.504793 -0.027968 -0.012123 -0.055144 0.998013
422.455081 -47.754469 -14.984454 14.500650 -0.022071 -0.014478 -0.051800 0.998309
422.529754 -47.719200 -15.037258 14.488840 -0.008820 -0.003364 -0.045772 0.998907
422.557221 -47.706162 -15.055851 14.485038 -0.002617 0.004256 -0.042918 0.999066
422.622672 -47.673171 -15.108851 14.482613 0.006267 0.011833 -0.035753 0.999271
422.686843 -47.643406 -15.172500 14.482069 0.003793 0.018339 -0.028317 0.999424
422.719664 -47.629403 -15.219232 14.482161 -0.001546 0.024341 -0.024296 0.999407
422.757605 -47.615928 -15.262284 14.483883 -0.009254 0.029875 -0.020249 0.999306
422.819359 -47.586865 -15.312984 14.484609 -0.011923 0.031042 -0.017260 0.999298
422.853140 -47.569495 -15.333165 14.485332 -0.002470 0.028738 -0.017256 0.999435
422.921686 -47.536207 -15.371218 14.483878 0.024817 0.025024 -0.015678 0.999256
422.952089 -47.521420 -15.388467 14.484220 0.036115 0.024038 -0.014191 0.998958
423.023663 -47.487393 -15.424486 14.483630 0.046277 0.024742 -0.009343 0.998578
423.052871 -47.471599 -15.438710 14.480568 0.045695 0.024731 -0.007341 0.998622
423.119786 -47.439542 -15.477390 14.475146 0.054265 0.032607 -0.005715 0.997978
423.152554 -47.423042 -15.495514 14.470470 0.060578 0.038380 -0.004605 0.997415
423.219877 -47.388495 -15.540511 14.467252 0.059447 0.044275 0.000949 0.997249
423.252294 -47.388325 -15.559477 14.459969 0.051325 0.044707 0.003809 0.997674
423.319991 -47.356835 -15.600906 14.463065 0.026841 0.044560 0.010711 0.998589
423.386437 -47.318908 -15.635365 14.464430 0.003566 0.044314 0.016721 0.998871
423.419324 -47.299836 -15.642632 14.464009 -0.004574 0.045275 0.019001 0.998783
423.455437 -47.278179 -15.657106 14.463114 -0.005587 0.045681 0.020660 0.998727
423.520233 -47.237258 -15.701646 14.464761 0.006631 0.041405 0.024697 0.998815
423.562088 -47.212995 -15.734745 14.464236 0.006725 0.038097 0.028652 0.998841
423.622929 -47.173540 -15.784211 14.466628 -0.001408 0.035450 0.034761 0.998766
423.655170 -47.151169 -15.807081 14.467903 -0.005427 0.034004 0.037041 0.998720
423.725134 -47.109943 -15.860265 14.465817 -0.005524 0.038438 0.038666 0.998497
423.785442 -47.070579 -15.905510 14.464084 0.006809 0.051018 0.038949 0.997915
423.823676 -47.046240 -15.928599 14.462079 0.018382 0.054335 0.038863 0.997597
423.886394 -47.003624 -15.976555 14.462852 0.032596 0.054404 0.040458 0.997166
423.919166 -46.980329 -16.000404 14.463962 0.032024 0.053697 0.042136 0.997154
423.986149 -46.932855 -16.054846 14.466950 0.022713 0.051654 0.044550 0.997412
424.052958 -46.884505 -16.119621 14.469191 0.013983 0.048071 0.045304 0.997718
424.085897 -46.857921 -16.146393 14.471783 0.011772 0.045128 0.045168 0.997890
424.156479 -46.808122 -16.219271 14.473109 0.010034 0.040583 0.045881 0.998072
424.186391 -46.784717 -16.251815 14.472706 0.010218 0.041498 0.046135 0.998021
424.256447 -46.733549 -16.317768 14.471837 0.015920 0.043576 0.046910 0.997821
424.288654 -46.708540 -16.347978 14.472180 0.020555 0.040919 0.047267 0.997832
424.322677 -46.681732 -16.378184 14.471978 0.023306 0.037357 0.048049 0.997874
424.387865 -46.632732 -16.436369 14.474333 0.022732 0.029585 0.049642 0.998070
424.427055 -46.604596 -16.474702 14.475466 0.020967 0.024271 0.050525 0.998208
424.487274 -46.557234 -16.534874 14.478184 0.010212 0.017599 0.051987 0.998440
424.525744 -46.531429 -16.576229 14.479229 -0.001689 0.017107 0.053544 0.998418
424.586363 -46.489556 -16.635782 14.479924 -0.022715 0.023105 0.054046 0.998013
424.624564 -46.465315 -16.670092 14.479500 -0.027237 0.026059 0.054256 0.997815
424.653725 -46.445776 -16.696802 14.479380 -0.026210 0.025240 0.053734 0.997892
424.719062 -46.402248 -16.751874 14.481394 -0.013596 0.024102 0.052469 0.998239
424.756676 -46.373060 -16.781352 14.477020 -0.003234 0.029322 0.052258 0.998198
424.785943 -46.353949 -16.805551 14.475196 0.007314 0.035871 0.051856 0.997983
424.819615 -46.332366 -16.835403 14.474506 0.018578 0.040970 0.052084 0.997629
424.888598 -46.290087 -16.893292 14.471985 0.032027 0.043988 0.053503 0.997084
424.924212 -46.267483 -16.921567 14.471051 0.033267 0.043869 0.054673 0.996985
424.952561 -46.247987 -16.950023 14.471475 0.031985 0.042852 0.055549 0.997023
425.021057 -46.203143 -17.009635 14.473372 0.024275 0.037630 0.057398 0.997347
425.053627 -46.180693 -17.041383 14.474669 0.017957 0.032478 0.058017 0.997626
425.087635 -46.156959 -17.076487 14.476066 0.010856 0.030424 0.058198 0.997782
425.119251 -46.136825 -17.106717 14.473770 0.006170 0.034189 0.057949 0.997715
425.186406 -46.092997 -17.168192 14.471680 0.012373 0.037776 0.058260 0.997510
425.219139 -46.069931 -17.200035 14.470855 0.012156 0.034255 0.061311 0.997457
425.253168 -46.046831 -17.229678 14.475362 0.005929 0.028718 0.065594 0.997415
425.324881 -46.002335 -17.284816 14.478347 -0.023833 0.019054 0.076894 0.996572
425.386747 -45.967321 -17.330107 14.477593 -0.059477 0.019641 0.087495 0.994194
425.420970 -45.947170 -17.355649 14.476838 -0.072847 0.024080 0.091704 0.992826
425.452282 -45.928486 -17.382701 14.474887 -0.076006 0.030749 0.094245 0.992167
425.520989 -45.890407 -17.432142 14.468031 -0.050054 0.046387 0.097524 0.992891
425.555749 -45.870720 -17.453832 14.464135 -0.028458 0.053482 0.099243 0.993217
425.587267 -45.849270 -17.469665 14.460560 -0.005362 0.060711 0.101339 0.992983
425.653658 -45.806830 -17.505107 14.453845 0.037225 0.070276 0.107775 0.990989
425.688184 -45.786220 -17.525542 14.444855 0.050116 0.071034 0.112033 0.989895
425.719476 -45.764447 -17.546776 14.443851 0.055590 0.070261 0.116730 0.989114
425.787129 -45.714823 -17.592605 14.441681 0.051123 0.067462 0.124939 0.988547
425.819523 -45.689718 -17.622137 14.441039 0.049051 0.066114 0.127776 0.988381
425.885570 -45.633090 -17.671526 14.444233 0.050903 0.057012 0.131640 0.988347
425.920423 -45.602837 -17.704961 14.445138 0.053005 0.049727 0.133542 0.988375
425.990116 -45.541183 -17.793291 14.443451 0.047196 0.045214 0.138360 0.988223
426.054464 -45.485170 -17.868158 14.440221 0.029325 0.049491 0.143631 0.987958
426.088381 -45.454175 -17.916435 14.439840 0.021930 0.050887 0.145860 0.987752
426.120765 -45.424078 -17.951432 14.438956 0.014943 0.050862 0.148361 0.987511
426.189870 -45.365137 -18.008459 14.440592 -0.001224 0.049075 0.153785 0.986884
426.219109 -45.343294 -18.000883 14.440856 -0.006656 0.047810 0.156026 0.986573
426.287119 -45.285561 -18.029626 14.442924 -0.006319 0.041599 0.160049 0.986212
426.321154 -45.258358 -18.036704 14.444580 -0.001627 0.038858 0.161618 0.986087
426.385968 -45.203302 -18.060736 14.444724 0.007429 0.037132 0.164358 0.985674
426.419427 -45.176617 -18.064261 14.445014 0.010114 0.036022 0.165863 0.985439
426.492294 -45.116629 -18.117810 14.445090 0.011107 0.032337 0.168527 0.985104
426.554662 -45.064571 -18.145482 14.443918 0.002059 0.034364 0.171151 0.984643
426.587364 -45.039707 -18.143729 14.441269 -0.002301 0.036967 0.171829 0.984430
426.653676 -44.987706 -18.162820 14.438069 -0.005577 0.040622 0.172758 0.984110
426.688397 -44.963083 -18.158735 14.442623 -0.005551 0.041291 0.173251 0.983996
426.753149 -44.909430 -18.189145 14.444065 -0.001194 0.040552 0.174071 0.983897
426.790653 -44.882917 -18.200495 14.444503 -0.000899 0.037209 0.175447 0.983785
426.823009 -44.857456 -18.213299 14.447151 -0.002169 0.031407 0.176795 0.983744
426.886117 -44.804731 -18.246177 14.449292 -0.004594 0.023826 0.178616 0.983620
426.922366 -44.776922 -18.264201 14.445641 -0.006242 0.028652 0.179777 0.983270
426.953129 -44.753544 -18.275519 14.442906 -0.007432 0.037414 0.180894 0.982763
426.987013 -44.746479 -18.300023 14.429623 -0.006584 0.048384 0.181351 0.982205
427.053644 -44.698793 -18.346099 14.421613 0.000722 0.071056 0.183617 0.980426
427.086546 -44.672146 -18.369509 14.420670 0.007071 0.076519 0.184682 0.979789
427.153366 -44.620608 -18.409098 14.423313 0.020138 0.077031 0.188120 0.978913
427.220861 -44.549608 -18.442579 14.420335 0.022802 0.082103 0.191937 0.977701
427.253273 -44.517495 -18.457353 14.416558 0.020809 0.085181 0.193856 0.977103
427.319634 -44.452539 -18.492002 14.416436 0.013312 0.083241 0.200080 0.976146
427.352486 -44.419313 -18.507416 14.415639 0.007891 0.078465 0.203480 0.975898
427.386861 -44.384541 -18.522987 14.417093 0.001856 0.073406 0.207139 0.975552
427.420735 -44.349317 -18.538149 14.418135 -0.002916 0.066795 0.210993 0.975198
427.452682 -44.314873 -18.555277 14.418237 -0.006648 0.058402 0.214586 0.974935
427.519851 -44.242245 -18.590855 14.425044 -0.020972 0.040317 0.222893 0.973783
427.554591 -44.204877 -18.611211 14.429710 -0.031431 0.030358 0.226773 0.972967
427.621497 -44.134782 -18.645629 14.433603 -0.047477 0.013945 0.231988 0.971459
427.655590 -44.101089 -18.662874 14.434768 -0.051029 0.010187 0.233482 0.970968
427.720152 -44.037401 -18.692952 14.434538 -0.046317 0.012458 0.235361 0.970724
427.752255 -44.004451 -18.708409 14.433528 -0.036820 0.017252 0.236202 0.970853
427.823323 -43.943744 -18.737171 14.424220 -0.014016 0.030064 0.238134 0.970666
427.854738 -43.912990 -18.750140 14.421979 -0.003624 0.036526 0.239020 0.970321
427.920111 -43.854359 -18.782149 14.416210 0.018595 0.048598 0.240548 0.969242
427.952571 -43.830344 -18.797130 14.406493 0.028545 0.054267 0.241662 0.968421
428.025624 -43.760033 -18.851240 14.398539 0.041307 0.069633 0.244845 0.966176
428.054210 -43.731778 -18.873475 14.394877 0.044199 0.079822 0.246314 0.964886
428.123595 -43.661055 -18.911440 14.386911 0.048113 0.094227 0.250759 0.962251
428.185574 -43.590984 -18.938501 14.384758 0.045238 0.095248 0.255911 0.960932
428.225792 -43.543688 -18.963262 14.383416 0.037878 0.093546 0.260020 0.960314
428.252464 -43.501802 -18.975523 14.385188 0.030010 0.090150 0.263144 0.960067
428.321284 -43.412878 -19.006521 14.387806 0.012010 0.072559 0.270638 0.959868
428.353379 -43.367719 -19.034961 14.390366 0.003449 0.061468 0.273719 0.959837
428.388894 -43.319874 -19.054841 14.391476 -0.007318 0.051301 0.277242 0.959402
428.421212 -43.278793 -19.070650 14.392278 -0.018982 0.043152 0.280104 0.958811
428.453583 -43.235049 -19.090438 14.390976 -0.029400 0.036735 0.282057 0.958243
428.490061 -43.190088 -19.106783 14.389772 -0.035216 0.032496 0.283696 0.957716
428.521728 -43.151014 -19.118600 14.390265 -0.031976 0.028931 0.284191 0.957797
428.556163 -43.102103 -19.124245 14.390334 -0.020319 0.023638 0.284449 0.958184
428.620410 -43.028583 -19.134327 14.397708 0.019312 0.007497 0.284617 0.958417
428.655195 -42.990778 -19.140945 14.400874 0.039650 -0.000854 0.285410 0.957585
428.720305 -42.923528 -19.151835 14.400585 0.052810 -0.002180 0.288448 0.956036
428.754425 -42.892029 -19.154442 14.395719 0.046931 0.003841 0.290255 0.955790
428.819299 -42.827259 -19.182293 14.387704 0.027802 0.018984 0.294028 0.955204
428.852383 -42.797767 -19.192395 14.385442 0.015093 0.026457 0.295755 0.954778
428.885768 -42.766797 -19.209906 14.373151 0.004740 0.034442 0.296910 0.954272
428.953054 -42.699059 -19.243222 14.368717 -0.002552 0.048332 0.298042 0.953325
428.986893 -42.663654 -19.260365 14.369059 -0.000682 0.052502 0.298459 0.952977
429.055004 -42.595780 -19.287543 14.368674 0.013354 0.057667 0.299126 0.952376
429.093015 -42.560743 -19.300128 14.367352 0.019890 0.059098 0.300460 0.951754
429.123577 -42.528236 -19.307681 14.367363 0.020949 0.062313 0.302168 0.950985
429.185554 -42.458397 -19.333427 14.366366 0.013795 0.069645 0.306396 0.949253
429.253616 -42.380550 -19.357080 14.371278 0.016781 0.056224 0.310562 0.948741
429.287679 -42.339365 -19.368813 14.375609 0.020061 0.045670 0.312215 0.948701
429.360567 -42.256524 -19.396596 14.378091 0.021950 0.034648 0.315983 0.947878
429.389192 -42.220756 -19.418188 14.376364 0.018048 0.037501 0.317743 0.947263
429.422648 -42.182921 -19.432937 14.374205 0.011907 0.042616 0.320466 0.946226
429.487203 -42.109069 -19.459570 14.374554 0.002730 0.046486 0.325439 0.944416
429.524906 -42.066832 -19.473920 14.373913 0.000765 0.046119 0.327898 0.943586
429.556343 -42.031187 -19.484461 14.374573 -0.001061 0.047044 0.329874 0.942851
429.588433 -41.994501 -19.495163 14.373157 -0.003409 0.049391 0.332024 0.941971
429.621518 -41.957224 -19.505927 14.372208 -0.005986 0.051560 0.334463 0.940978
429.691328 -41.879625 -19.526472 14.370820 -0.013338 0.054780 0.338825 0.939159
429.719483 -41.845829 -19.533717 14.371032 -0.017080 0.058097 0.340415 0.938323
429.752901 -41.806335 -19.541339 14.371621 -0.019195 0.059917 0.342204 0.937517
429.786690 -41.765834 -19.547987 14.373302 -0.018565 0.057815 0.343802 0.937077
429.853648 -41.685983 -19.558400 14.379192 -0.014569 0.044473 0.347325 0.936576
429.889244 -41.642035 -19.566722 14.382961 -0.013545 0.032364 0.349237 0.936377
429.920966 -41.602688 -19.572209 14.388482 -0.010521 0.017603 0.350630 0.936289
429.986611 -41.523778 -19.585823 14.396606 -0.006172 -0.001322 0.351992 0.935982
430.020534 -41.483085 -19.600030 14.396067 -0.009031 -0.000913 0.352860 0.935632
430.052336 -41.447505 -19.609001 14.393528 -0.011737 0.002756 0.353405 0.935393
430.121109 -41.386979 -19.623297 14.381018 -0.012279 0.013072 0.354069 0.935047
430.158022 -41.355287 -19.628278 14.379651 -0.013440 0.016994 0.355232 0.934527
430.221861 -41.292266 -19.637667 14.377305 -0.018229 0.023686 0.356855 0.933682
430.252910 -41.257092 -19.647745 14.377064 -0.019328 0.027265 0.357333 0.933379
430.319933 -41.190451 -19.659600 14.373527 -0.017293 0.039787 0.357264 0.932996
430.353634 -41.154374 -19.668255 14.371648 -0.013018 0.049706 0.356915 0.932723
430.385761 -41.119507 -19.676498 14.369668 -0.007844 0.058660 0.356653 0.932360
430.420131 -41.084159 -19.685713 14.366826 -0.004833 0.066730 0.357086 0.931672
430.453068 -41.052160 -19.689520 14.364160 -0.006473 0.075213 0.357795 0.930744
430.520627 -40.984429 -19.695359 14.358160 -0.010692 0.096482 0.357868 0.928713
430.556059 -40.946964 -19.697483 14.358445 -0.005112 0.100800 0.357617 0.928398
430.586874 -40.911110 -19.696740 14.360618 0.005411 0.100021 0.356725 0.928824
430.622068 -40.869329 -19.696028 14.361517 0.018240 0.100619 0.355887 0.928917
430.656414 -40.828799 -19.694044 14.361061 0.028932 0.104142 0.355279 0.928490
430.686032 -40.791495 -19.693289 14.360869 0.034924 0.108277 0.355373 0.927775
430.753812 -40.702864 -19.688849 14.361332 0.038091 0.106906 0.357797 0.926877
430.786372 -40.656766 -19.687287 14.363581 0.036254 0.101218 0.358973 0.927135
430.820889 -40.607035 -19.685736 14.365732 0.033140 0.093879 0.360214 0.927542
430.855900 -40.553452 -19.686924 14.368116 0.030311 0.085663 0.361057 0.928106
430.888939 -40.499927 -19.692337 14.370609 0.030826 0.076392 0.361324 0.928794
430.919339 -40.451579 -19.696528 14.375263 0.034392 0.064405 0.361564 0.929484
430.955339 -40.387904 -19.708507 14.379770 0.038530 0.048270 0.362473 0.929946
431.021639 -40.283934 -19.709245 14.392205 0.046967 0.012270 0.363186 0.930451
431.055517 -40.225826 -19.727194 14.395844 0.051705 -0.002292 0.362697 0.930469
431.088413 -40.172207 -19.740313 14.398634 0.056558 -0.010953 0.361982 0.930403
431.122857 -40.124212 -19.748874 14.399764 0.061854 -0.012467 0.361270 0.930324
431.190042 -40.036060 -19.775039 14.394687 0.076127 -0.000024 0.360245 0.929746
431.219726 -39.995502 -19.781377 14.393586 0.081748 0.006561 0.360537 0.929132
431.256936 -39.952421 -19.794897 14.390105 0.082232 0.009711 0.361920 0.928524
431.320715 -39.871430 -19.820666 14.389660 0.060883 0.012205 0.365390 0.928781
431.353492 -39.826434 -19.836208 14.388116 0.040951 0.013803 0.367403 0.929057
431.386336 -39.779844 -19.854458 14.387148 0.020255 0.014862 0.368989 0.929094
431.421568 -39.729555 -19.876242 14.386843 0.002739 0.015085 0.369944 0.928928
431.486824 -39.635111 -19.921313 14.387741 -0.020315 0.014907 0.369406 0.928927
431.522644 -39.586237 -19.943323 14.388227 -0.023984 0.015947 0.368757 0.929080
431.553303 -39.545241 -19.961003 14.387732 -0.021091 0.017997 0.367461 0.929625
431.588821 -39.500435 -19.978972 14.388280 -0.013998 0.020809 0.366761 0.929977
431.655276 -39.417713 -20.009747 14.389067 0.002559 0.026494 0.366688 0.929963
431.689127 -39.376856 -20.026739 14.387721 0.005640 0.030935 0.367524 0.929482
431.722335 -39.335168 -20.044063 14.385053 0.002454 0.038720 0.368843 0.928681
431.787609 -39.259245 -20.074202 14.379320 -0.012322 0.055420 0.371067 0.926869
431.820805 -39.213309 -20.093582 14.378463 -0.015353 0.059420 0.371346 0.926464
431.856254 -39.168417 -20.108954 14.379488 -0.013524 0.058138 0.371309 0.926589
431.886640 -39.127478 -20.119750 14.383378 -0.007605 0.051918 0.370704 0.927268
431.954798 -39.043996 -20.137430 14.388764 0.010455 0.037648 0.369225 0.928518
431.986337 -39.008848 -20.142185 14.389655 0.018873 0.033344 0.368472 0.928849
432.019384 -38.969487 -20.149375 14.390028 0.024239 0.030956 0.368331 0.928863
432.089190 -38.891776 -20.165175 14.386363 0.021694 0.034800 0.369159 0.928461
432.121197 -38.857451 -20.171475 14.383447 0.016949 0.038523 0.369713 0.928192
432.185721 -38.776618 -20.190519 14.379212 0.012856 0.043744 0.369470 0.928123
432.220950 -38.734590 -20.200538 14.378606 0.013706 0.046322 0.369089 0.928138
432.287114 -38.648821 -20.221039 14.361757 0.012960 0.058482 0.367873 0.927945
432.319986 -38.604024 -20.236461 14.357276 0.010040 0.068615 0.367477 0.927444
432.386323 -38.517016 -20.263159 14.349913 0.007431 0.086454 0.366433 0.926390
432.420229 -38.469988 -20.274579 14.351081 0.016867 0.084972 0.365317 0.926843
432.491980 -38.363902 -20.299671 14.358421 0.043053 0.062591 0.363923 0.928326
432.520744 -38.317793 -20.314798 14.360764 0.051328 0.052655 0.363373 0.928737
432.553412 -38.268238 -20.328483 14.362160 0.054553 0.045982 0.363397 0.928898
432.622906 -38.167770 -20.358041 14.360330 0.044363 0.042041 0.365320 0.928874
432.657306 -38.116986 -20.376974 14.356068 0.028928 0.045991 0.367167 0.928567
432.691516 -38.070032 -20.393774 14.349818 0.007302 0.053304 0.369081 0.927839
432.753546 -37.975655 -20.420492 14.341296 -0.027915 0.066386 0.370374 0.926087
432.786689 -37.931851 -20.424940 14.340580 -0.035079 0.067138 0.369771 0.926030
432.853210 -37.849123 -20.423903 14.341619 -0.031972 0.062496 0.367947 0.927193
432.887665 -37.808776 -20.415856 14.344055 -0.023516 0.058837 0.367117 0.928014
432.956107 -37.712489 -20.421669 14.346475 -0.003242 0.052829 0.366339 0.928975
433.019317 -37.612695 -20.433920 14.346431 0.008216 0.049212 0.367063 0.928857
433.055382 -37.556883 -20.448287 14.343718 0.003174 0.051490 0.368501 0.928195
433.086443 -37.510299 -20.456267 14.340529 -0.006338 0.055682 0.369317 0.927612
433.152679 -37.406889 -20.470161 14.330261 -0.015972 0.060271 0.369654 0.927075
433.190335 -37.346538 -20.479800 14.330851 -0.013313 0.058460 0.369140 0.927438
433.222878 -37.294663 -20.486763 14.331396 -0.009369 0.055943 0.368587 0.927861
433.287840 -37.195605 -20.495239 14.330046 -0.008406 0.055587 0.368328 0.927995
433.319497 -37.144137 -20.500988 14.328559 -0.009879 0.056789 0.368399 0.927879
433.352767 -37.092411 -20.504547 14.328309 -0.010909 0.057082 0.368359 0.927866
433.426377 -36.982370 -20.508070 14.329300 -0.004715 0.053734 0.367512 0.928453
433.457089 -36.933769 -20.511347 14.330794 0.003807 0.049182 0.366497 0.929111
433.525454 -36.831724 -20.513718 14.332485 0.016486 0.043547 0.365990 0.929453
433.557564 -36.781356 -20.517066 14.331561 0.018844 0.043886 0.366184 0.929316
433.590087 -36.727571 -20.523487 14.330237 0.019655 0.045261 0.366527 0.929098
433.652857 -36.626572 -20.527474 14.328971 0.020347 0.047308 0.367135 0.928741
433.688422 -36.566748 -20.534417 14.329825 0.024496 0.045940 0.367155 0.928702
433.722235 -36.512417 -20.537881 14.331323 0.033018 0.041450 0.366794 0.928792
433.789741 -36.406604 -20.548042 14.333674 0.044700 0.032923 0.366695 0.928683
433.820589 -36.359674 -20.553607 14.332303 0.040865 0.032888 0.367060 0.928717
433.887099 -36.261647 -20.564681 14.327389 0.023407 0.039120 0.367811 0.928782
433.920972 -36.210943 -20.570827 14.325046 0.015592 0.043302 0.368029 0.928675
433.986477 -36.112393 -20.582290 14.323459 0.009703 0.046064 0.367609 0.928788
434.023643 -36.048307 -20.591274 14.313475 0.006055 0.048574 0.367055 0.928910
434.054023 -35.999829 -20.598589 14.310783 0.000021 0.052742 0.367191 0.928649
434.120312 -35.899656 -20.608533 14.306407 -0.011975 0.060412 0.367629 0.927931
434.155289 -35.844785 -20.615074 14.305746 -0.013030 0.061299 0.367406 0.927947
434.221925 -35.739710 -20.621133 14.309700 0.002710 0.054609 0.365773 0.929097
434.252462 -35.691445 -20.620753 14.315849 0.018662 0.043051 0.364993 0.929827
434.320119 -35.583069 -20.625526 14.325763 0.040137 0.017444 0.365295 0.929863
434.387008 -35.483512 -20.635001 14.323732 0.033690 0.016662 0.366046 0.929837
434.419889 -35.433931 -20.642644 14.320887 0.026586 0.021520 0.366638 0.929735
434.490810 -35.345274 -20.650623 14.316465 0.023401 0.032446 0.365625 0.929902
434.520687 -35.300555 -20.656813 14.315838 0.026706 0.037608 0.364561 0.930037
434.585982 -35.209698 -20.667436 14.309821 0.028433 0.050980 0.363592 0.929728
434.619969 -35.158722 -20.677196 14.307536 0.025472 0.057991 0.363946 0.929264
434.688888 -35.059321 -20.692233 14.306223 0.020902 0.063808 0.364338 0.928843
434.725001 -35.007517 -20.699287 14.307717 0.022259 0.062603 0.364137 0.928972
434.755766 -34.968549 -20.700610 14.309889 0.026346 0.058728 0.363340 0.929431
434.819797 -34.879561 -20.706164 14.314475 0.035228 0.048258 0.362600 0.930028
434.853078 -34.831149 -20.711074 14.315170 0.032836 0.043643 0.363484 0.929998
434.919821 -34.736620 -20.724827 14.310420 0.008123 0.046758 0.365671 0.929533
434.991091 -34.634724 -20.743763 14.305221 -0.013668 0.055284 0.366209 0.928788
435.020197 -34.589932 -20.750552 14.305413 -0.013640 0.054033 0.365052 0.929318
435.086465 -34.498685 -20.763527 14.304361 0.000737 0.046637 0.362609 0.930773
435.119636 -34.453819 -20.766337 14.303260 0.006141 0.047410 0.362315 0.930829
435.188504 -34.359515 -20.776052 14.298696 0.010244 0.054725 0.362547 0.930301
435.254826 -34.267951 -20.782305 14.299958 0.024133 0.049906 0.362238 0.930436
435.322282 -34.171652 -20.790971 14.303546 0.041532 0.036473 0.361855 0.930594
435.355736 -34.122373 -20.798155 14.304502 0.047103 0.030552 0.361909 0.930521
435.422991 -34.021672 -20.815002 14.304171 0.038931 0.021394 0.364436 0.930168
435.491393 -33.918893 -20.838950 14.299296 0.006865 0.019768 0.366797 0.930066
435.526380 -33.866680 -20.852246 14.296573 -0.004531 0.021582 0.366678 0.930086
435.552614 -33.825994 -20.859418 14.294824 -0.005255 0.021001 0.364970 0.930768
435.620100 -33.723991 -20.879815 14.297009 0.013308 0.015883 0.362377 0.931801
435.653330 -33.672453 -20.890490 14.297908 0.027742 0.015308 0.361541 0.931818
435.723723 -33.576170 -20.915048 14.299016 0.052896 0.016320 0.361997 0.930534
435.752668 -33.534296 -20.925415 14.297643 0.057551 0.019367 0.362687 0.929931
435.822370 -33.454115 -20.950606 14.294547 0.052386 0.025819 0.365798 0.928860
435.856815 -33.415911 -20.962547 14.294009 0.046033 0.025287 0.367207 0.928655
435.919828 -33.326692 -21.002666 14.291200 0.027458 0.020718 0.368648 0.928932
435.986510 -33.224811 -21.043393 14.290341 0.006348 0.017843 0.369679 0.928967
436.053031 -33.115714 -21.089594 14.283951 -0.025910 0.026613 0.370865 0.927944
436.092239 -33.039122 -21.122367 14.281836 -0.043080 0.033914 0.371108 0.926970
436.155739 -32.941407 -21.160084 14.277579 -0.065124 0.040501 0.370327 0.925730
436.188120 -32.889468 -21.177556 14.277223 -0.070189 0.039989 0.369565 0.925687
436.260143 -32.811267 -21.195241 14.275318 -0.069831 0.044856 0.367609 0.926269
436.287472 -32.770409 -21.203795 14.272429 -0.063552 0.051969 0.365718 0.927098
436.356327 -32.681274 -21.215520 14.270886 -0.026167 0.064035 0.362271 0.929502
436.420262 -32.598586 -21.218536 14.272659 0.018537 0.063405 0.361191 0.930149
436.488240 -32.477567 -21.235019 14.278862 0.047722 0.046687 0.363674 0.929131
436.520095 -32.425043 -21.241902 14.282535 0.049548 0.033417 0.365616 0.928845
436.587253 -32.323753 -21.259054 14.286783 0.032233 0.011427 0.368171 0.929129
436.621206 -32.271230 -21.270656 14.286728 0.017233 0.007211 0.368769 0.929333
436.686331 -32.189335 -21.283602 14.287499 0.001311 0.005081 0.367158 0.930144
436.720812 -32.147672 -21.293494 14.289531 0.004483 0.003832 0.365658 0.930731
436.820691 -32.027141 -21.315955 14.288863 0.025686 0.005881 0.362971 0.931428
436.855556 -31.983933 -21.326537 14.285533 0.030783 0.012138 0.362775 0.931289
436.923626 -31.911399 -21.343903 14.280947 0.035819 0.021903 0.363087 0.930809
436.952905 -31.876914 -21.353010 14.278613 0.036261 0.025024 0.363060 0.930724
437.021370 -31.797918 -21.374621 14.276284 0.034197 0.028832 0.363529 0.930509
437.087298 -31.722747 -21.398441 14.273529 0.030211 0.030547 0.363584 0.930570
437.154473 -31.643186 -21.424553 14.268139 0.013307 0.040125 0.364668 0.930178
437.190432 -31.602636 -21.439430 14.265691 0.006439 0.046452 0.364482 0.930029
437.253974 -31.535404 -21.459438 14.263527 0.002583 0.052595 0.363600 0.930066
437.319861 -31.457840 -21.480413 14.264454 0.000985 0.050947 0.363374 0.930249
437.355199 -31.416855 -21.491802 14.263968 -0.000731 0.051278 0.363374 0.930231
437.420242 -31.345489 -21.508086 14.261815 -0.003853 0.056904 0.363273 0.929936
437.492767 -31.265888 -21.523783 14.264404 0.008053 0.053486 0.363166 0.930153
437.519414 -31.237547 -21.527740 14.265313 0.014653 0.050395 0.363188 0.930237
437.589021 -31.155111 -21.543591 14.266063 0.022596 0.048081 0.364228 0.929793
437.654754 -31.078571 -21.555511 14.267075 0.022455 0.046593 0.365971 0.929188
437.686994 -31.042830 -21.560228 14.267122 0.017192 0.045340 0.367009 0.928953
437.755180 -30.963530 -21.577768 14.264097 0.001805 0.045392 0.368459 0.928533
437.819681 -30.885017 -21.593704 14.267400 -0.002587 0.040171 0.368038 0.928939
437.889319 -30.800071 -21.609350 14.268733 -0.001417 0.034250 0.367214 0.929504
437.919784 -30.762443 -21.615525 14.267946 -0.000606 0.036719 0.366400 0.929732
437.989486 -30.684015 -21.635936 14.254345 0.008780 0.049204 0.363724 0.930165
438.053395 -30.629433 -21.643522 14.248721 0.019673 0.066097 0.362818 0.929305
438.089293 -30.594986 -21.647486 14.248677 0.026158 0.068478 0.363001 0.928901
438.186527 -30.478629 -21.660609 14.256895 0.029447 0.049614 0.365537 0.929007
438.256430 -30.385004 -21.677412 14.265160 0.015853 0.027596 0.366892 0.929719
438.324724 -30.290641 -21.698231 14.269361 -0.008645 0.012804 0.368197 0.929619
438.354634 -30.249749 -21.707150 14.270749 -0.024461 0.005866 0.368560 0.929263
438.419861 -30.175745 -21.720033 14.271734 -0.051644 -0.000137 0.367301 0.928667
438.453912 -30.141285 -21.727583 14.269507 -0.058402 0.004899 0.366001 0.928767
438.521212 -30.068354 -21.737592 14.260989 -0.057213 0.028730 0.363185 0.929515
438.587048 -29.995620 -21.742602 14.252743 -0.040556 0.055639 0.361112 0.929977
438.652968 -29.919326 -21.743133 14.247007 -0.011483 0.074017 0.360014 0.929935
438.719627 -29.790314 -21.761129 14.234286 0.024962 0.083903 0.358927 0.929252
438.753108 -29.726028 -21.765168 14.235265 0.043512 0.083459 0.358977 0.928589
438.820864 -29.621163 -21.769372 14.236942 0.061850 0.080202 0.361419 0.926886
438.892930 -29.508433 -21.778502 14.236551 0.051216 0.078523 0.365367 0.926131
438.923850 -29.452458 -21.784095 14.235319 0.040818 0.079202 0.366657 0.926080
438.987454 -29.356160 -21.790760 14.234614 0.023408 0.075937 0.367888 0.926468
439.054881 -29.258643 -21.793508 14.237746 0.011574 0.063137 0.368381 0.927456
439.121602 -29.182179 -21.789163 14.241407 0.006477 0.050536 0.367736 0.928533
439.156000 -29.149291 -21.784139 14.244062 0.003391 0.044218 0.367890 0.928811
439.226110 -29.000095 -21.799606 14.246877 -0.003018 0.036588 0.367457 0.929315
439.286100 -28.901116 -21.802957 14.247205 0.006667 0.036253 0.364978 0.930286
439.320344 -28.859081 -21.800201 14.248093 0.015205 0.036460 0.364516 0.930359
439.390999 -28.763351 -21.800828 14.247559 0.026527 0.038570 0.364594 0.929989
439.453064 -28.700201 -21.796978 14.244292 0.024509 0.044976 0.365562 0.929377
439.519412 -28.632204 -21.795383 14.242101 0.022753 0.046641 0.366191 0.929091
439.552398 -28.585203 -21.798614 14.243241 0.023491 0.044555 0.366481 0.929061
439.626274 -28.474359 -21.807997 14.241558 0.011873 0.046054 0.368334 0.928476
439.690727 -28.377455 -21.814234 14.241005 -0.001551 0.043319 0.369168 0.928351
439.725747 -28.316888 -21.820701 14.240703 -0.005071 0.043136 0.368742 0.928517
439.787089 -28.226318 -21.826722 14.238928 -0.003152 0.051586 0.366681 0.928910
439.819822 -28.182066 -21.825155 14.240697 0.007671 0.051392 0.365652 0.929300
439.887861 -28.085342 -21.823473 14.250212 0.033986 0.036820 0.364923 0.929689
439.961109 -27.985521 -21.827446 14.247664 0.034809 0.037151 0.365866 0.929274
439.988360 -27.946720 -21.836672 14.233678 0.025749 0.045035 0.366331 0.929037
440.053244 -27.854631 -21.844583 14.227428 0.010148 0.056103 0.367441 0.928298
440.121762 -27.755205 -21.851773 14.225116 0.007355 0.059842 0.367020 0.928257
440.197145 -27.645080 -21.858964 14.224161 0.010856 0.060561 0.367147 0.928126
440.221296 -27.609406 -21.859660 14.223317 0.010837 0.059337 0.367048 0.928244
440.286140 -27.515251 -21.863023 14.225081 0.006277 0.050638 0.368247 0.928327
440.353815 -27.416833 -21.862899 14.232011 0.008188 0.032430 0.368314 0.929100
440.425490 -27.309407 -21.867544 14.238136 0.009958 0.014448 0.368385 0.929508
440.486367 -27.226298 -21.874383 14.234609 0.002498 0.010919 0.367527 0.929945
440.554388 -27.113599 -21.881688 14.229548 -0.007323 0.023038 0.367326 0.929778
440.589178 -27.059958 -21.887447 14.226890 -0.009771 0.029132 0.367111 0.929669
440.653524 -26.967951 -21.893297 14.222478 -0.013238 0.038983 0.366705 0.929426
440.719936 -26.876831 -21.900192 14.213250 -0.020956 0.058765 0.366081 0.928489
440.787837 -26.789870 -21.899766 14.210845 -0.011925 0.066886 0.365292 0.928410
440.855031 -26.697321 -21.896520 14.214124 0.007047 0.063078 0.364573 0.929009
440.887971 -26.648471 -21.895637 14.216265 0.017320 0.059690 0.364285 0.929211
440.957037 -26.569269 -21.889655 14.219433 0.028524 0.049082 0.365379 0.929126
441.022158 -26.484908 -21.891231 14.215064 0.015640 0.051218 0.366790 0.928761
441.054520 -26.455768 -21.898662 14.191881 0.005549 0.056487 0.367182 0.928416
441.119814 -26.374962 -21.901024 14.186011 -0.006321 0.061619 0.367053 0.928135
441.222750 -26.244367 -21.897729 14.190861 0.001569 0.045045 0.366342 0.929388
441.286116 -26.168257 -21.894611 14.197672 0.018625 0.024426 0.364955 0.930518
441.359758 -26.068534 -21.897730 14.202936 0.051772 0.008528 0.362322 0.930575
441.423864 -25.992409 -21.903616 14.205950 0.089112 0.005098 0.359618 0.928821
441.491956 -25.923099 -21.913516 14.208764 0.118110 0.006758 0.358630 0.925953
441.556177 -25.846347 -21.937368 14.202619 0.113202 0.018619 0.361320 0.925357
441.591719 -25.774116 -21.960330 14.197066 0.094263 0.027939 0.364551 0.925979
441.654125 -25.716921 -21.992308 14.181747 0.045580 0.042069 0.370140 0.926903
441.720356 -25.670759 -22.029813 14.166237 0.001606 0.043186 0.373054 0.926803
441.786236 -25.607448 -22.060686 14.164961 -0.035585 0.033466 0.373385 0.926389
441.887510 -25.481772 -22.101159 14.165740 -0.050509 0.027753 0.368360 0.927895
441.954160 -25.427683 -22.114933 14.166065 -0.025407 0.028776 0.364773 0.930305
442.022185 -25.354348 -22.126974 14.168894 0.012197 0.020545 0.363964 0.931106
442.086865 -25.278152 -22.143755 14.162363 0.021785 0.029933 0.364371 0.930518
442.157859 -25.216421 -22.159809 14.151690 0.013970 0.054107 0.365369 0.929184
442.222131 -25.163278 -22.171470 14.147148 0.014039 0.067336 0.365308 0.928342
442.287252 -25.065585 -22.188591 14.146442 0.019286 0.072076 0.364821 0.928083
442.356066 -24.973882 -22.202948 14.145455 0.027881 0.076104 0.364646 0.927612
442.392830 -24.932421 -22.208190 14.147124 0.030845 0.075389 0.365013 0.927432
442.454124 -24.846564 -22.219045 14.151495 0.034745 0.065231 0.365638 0.927818
442.520472 -24.753911 -22.230111 14.160996 0.046257 0.041781 0.365158 0.928857
442.586982 -24.660561 -22.243846 14.166418 0.043694 0.024233 0.365392 0.929512
442.653703 -24.587747 -22.259371 14.160847 0.022822 0.032547 0.365873 0.929815
442.719624 -24.517521 -22.276316 14.155001 0.009755 0.048686 0.365433 0.929512
442.786525 -24.405060 -22.297223 14.154852 0.010347 0.054514 0.364705 0.929468
442.819648 -24.354731 -22.304874 14.154407 0.010867 0.056307 0.364666 0.929371
442.886323 -24.261461 -22.328781 14.145213 0.011417 0.058968 0.364575 0.929235
442.957349 -24.142920 -22.346863 14.148560 0.002615 0.054319 0.366211 0.928942
443.020169 -24.043881 -22.360456 14.152254 0.005539 0.048544 0.364630 0.929870
443.089642 -23.922642 -22.374509 14.161346 0.033153 0.032946 0.362610 0.930768
443.153848 -23.800357 -22.392737 14.165098 0.051124 0.026019 0.362833 0.930087
443.219742 -23.710477 -22.410557 14.162487 0.046128 0.032508 0.364966 0.929309
443.285761 -23.629437 -22.429650 14.158083 0.030374 0.040325 0.366421 0.929079
443.355759 -23.511588 -22.456133 14.157069 0.011150 0.046640 0.367448 0.928807
443.386874 -23.464990 -22.468559 14.154804 0.002444 0.050063 0.367335 0.928737
443.452616 -23.369383 -22.486952 14.158735 0.001365 0.047762 0.366350 0.929250
443.520154 -23.266911 -22.502881 14.164007 0.011013 0.040759 0.365253 0.929950
443.555747 -23.213149 -22.509528 14.167820 0.018328 0.037291 0.364769 0.930170
443.622797 -23.118485 -22.523343 14.174580 0.034661 0.027935 0.364067 0.930308
443.688996 -23.030781 -22.547990 14.164315 0.030473 0.032574 0.364595 0.930097
443.759014 -22.933832 -22.568126 14.160767 0.011825 0.044727 0.366327 0.929336
443.820411 -22.842560 -22.587523 14.157332 -0.001663 0.051404 0.366504 0.928994
443.886093 -22.735925 -22.606409 14.156643 -0.009786 0.054344 0.366466 0.928792
443.954946 -22.629936 -22.621801 14.156247 -0.012276 0.057348 0.366135 0.928712
444.021185 -22.519091 -22.631447 14.161180 0.005550 0.049073 0.364642 0.929837
444.086194 -22.421643 -22.638075 14.167955 0.026522 0.038641 0.363671 0.930348
444.158332 -22.310907 -22.648344 14.173924 0.049947 0.025886 0.363449 0.929914
444.185907 -22.267955 -22.653170 14.174618 0.057984 0.021009 0.363150 0.929687
444.253069 -22.171821 -22.668915 14.169940 0.055283 0.024932 0.365145 0.928973
444.319406 -22.087266 -22.703218 14.142028 0.033049 0.040271 0.367962 0.928380
444.387647 -21.993138 -22.724090 14.137280 0.015704 0.049249 0.369006 0.927989
444.492719 -21.846794 -22.755463 14.137745 0.018975 0.044939 0.367412 0.928778
444.556308 -21.774041 -22.768759 14.142229 0.030609 0.036955 0.366224 0.929289
444.588944 -21.730291 -22.777084 14.142625 0.035310 0.033505 0.365780 0.929427
444.657468 -21.632751 -22.795951 14.143923 0.038849 0.030074 0.365571 0.929486
444.721488 -21.556561 -22.817379 14.140844 0.032660 0.032371 0.365894 0.929520
444.786526 -21.479881 -22.841941 14.136078 0.019945 0.038649 0.366626 0.929351
444.821308 -21.437899 -22.855028 14.135270 0.012147 0.042097 0.367161 0.929125
444.886047 -21.365971 -22.883280 14.130997 -0.001637 0.045409 0.367507 0.928910
444.954098 -21.277973 -22.909158 14.132579 -0.009872 0.045391 0.368220 0.928577
445.019826 -21.168676 -22.938867 14.132488 -0.019855 0.050388 0.369298 0.927732
445.052633 -21.115094 -22.955145 14.132115 -0.024141 0.053099 0.369919 0.927231
445.121256 -21.010642 -22.980574 14.133731 -0.026090 0.053927 0.371098 0.926659
445.153149 -20.961514 -22.993848 14.135059 -0.021029 0.050648 0.371254 0.926910
445.222284 -20.861079 -23.007631 14.142228 -0.004405 0.039945 0.371534 0.927549
445.288777 -20.764809 -23.023880 14.144053 -0.002603 0.038795 0.372726 0.927127
445.354215 -20.667893 -23.042539 14.139946 -0.019173 0.045993 0.374493 0.925890
445.389314 -20.609730 -23.049848 14.128978 -0.025881 0.047574 0.374544 0.925626
445.453584 -20.503645 -23.060735 14.129445 -0.027984 0.044718 0.373740 0.926032
445.559515 -20.326789 -23.071768 14.134867 -0.012415 0.035220 0.373725 0.926788
445.586211 -20.279021 -23.073664 14.135969 -0.004883 0.031693 0.373884 0.926921
445.660058 -20.163574 -23.076099 14.140822 0.000882 0.024836 0.377619 0.925627
445.720324 -20.067373 -23.076677 14.142919 -0.012917 0.018484 0.382307 0.923760
445.754258 -20.011538 -23.076839 14.142951 -0.018024 0.019211 0.383873 0.923010
445.821320 -19.917260 -23.071036 14.140272 -0.024121 0.035083 0.387093 0.921057
445.886762 -19.822243 -23.060783 14.142790 -0.001749 0.042782 0.389918 0.919853
445.923237 -19.758868 -23.054710 14.145750 0.015474 0.039972 0.392018 0.918958
445.987282 -19.646320 -23.047512 14.148650 0.033683 0.037022 0.397321 0.916314
446.053815 -19.532331 -23.039078 14.149271 0.025746 0.041597 0.404052 0.913427
446.086825 -19.476326 -23.036347 14.150191 0.022058 0.041679 0.406739 0.912327
446.154588 -19.358794 -23.035682 14.144784 0.022571 0.037468 0.410055 0.911011
446.220648 -19.245762 -23.029090 14.149732 0.034490 0.029083 0.411534 0.910277
446.287314 -19.136417 -23.021940 14.155500 0.043097 0.022813 0.413824 0.909050
446.323583 -19.077103 -23.021999 14.154987 0.040324 0.024215 0.415981 0.908156
446.387707 -18.971717 -23.018233 14.152276 0.024154 0.031781 0.420365 0.906477
446.420263 -18.917102 -23.016819 14.151893 0.015517 0.034736 0.422785 0.905431
446.463483 -18.843227 -23.016702 14.151234 0.006441 0.036788 0.425583 0.904148
446.519992 -18.755661 -23.015742 14.148593 -0.012854 0.041685 0.429973 0.901787
446.555146 -18.705544 -23.013779 14.147203 -0.020059 0.043586 0.432475 0.900368
446.619324 -18.624419 -23.002327 14.148010 -0.023551 0.043294 0.437578 0.897829
446.654832 -18.584219 -22.995509 14.149268 -0.023479 0.043107 0.440765 0.896280
446.721716 -18.515803 -22.976358 14.154452 -0.018475 0.043594 0.447038 0.893261
446.786796 -18.422738 -22.958941 14.159594 0.000364 0.039324 0.453398 0.890440
446.819475 -18.373371 -22.952940 14.160532 0.010850 0.036642 0.457000 0.888646
446.887612 -18.276034 -22.936171 14.162756 0.018577 0.035897 0.465448 0.884152
446.920741 -18.228753 -22.927758 14.162870 0.015180 0.038467 0.470028 0.881682
446.988488 -18.127368 -22.912590 14.161286 0.004300 0.042692 0.478779 0.876886
447.023744 -18.074599 -22.901538 14.163792 0.000013 0.042934 0.483062 0.874533
447.086189 -17.986122 -22.885689 14.158629 -0.012535 0.036007 0.492163 0.869668
447.124161 -17.932934 -22.873250 14.158388 -0.020687 0.033180 0.496390 0.867218
447.220361 -17.797189 -22.842110 14.156986 -0.025585 0.032226 0.505483 0.861855
447.286685 -17.705009 -22.811545 14.161888 0.002100 0.032316 0.509057 0.860123
447.319350 -17.655691 -22.800671 14.163433 0.024501 0.030069 0.510466 0.859023
447.386481 -17.558352 -22.775437 14.166285 0.052484 0.030609 0.514748 0.855186
447.419620 -17.511455 -22.761983 14.164095 0.048548 0.036223 0.518182 0.853123
447.488262 -17.420834 -22.745955 14.152755 0.016061 0.048896 0.526187 0.848810
447.519728 -17.383268 -22.735387 14.148046 -0.001724 0.052593 0.529746 0.846522
447.554187 -17.339592 -22.725517 14.145904 -0.016577 0.054250 0.532981 0.844224
447.621453 -17.249292 -22.698305 14.143609 -0.031049 0.052964 0.538105 0.840639
447.653980 -17.208880 -22.688001 14.134364 -0.032449 0.051007 0.540241 0.839336
447.720564 -17.134371 -22.652869 14.132503 -0.032670 0.048364 0.545291 0.836213
447.786832 -17.064122 -22.615254 14.131707 -0.026708 0.045394 0.550020 0.833489
447.858091 -17.007146 -22.564617 14.136095 -0.010863 0.035349 0.555016 0.831017
447.920386 -16.953962 -22.520133 14.135155 -0.001971 0.034014 0.559286 0.828274
447.985933 -16.891763 -22.481040 14.126445 -0.010562 0.045404 0.564126 0.824372
448.019748 -16.860960 -22.455978 14.123544 -0.011589 0.049649 0.566093 0.822763
448.086134 -16.783114 -22.408458 14.120836 -0.001898 0.048229 0.569213 0.820772
448.120172 -16.730723 -22.386909 14.116729 0.003249 0.046124 0.570881 0.819730
448.186500 -16.649735 -22.343686 14.112638 0.002459 0.045688 0.574693 0.817089
448.253235 -16.568350 -22.299543 14.108540 0.001994 0.045527 0.578616 0.814326
448.290154 -16.520126 -22.275596 14.106745 0.005007 0.044141 0.580351 0.813154
448.358801 -16.436485 -22.236666 14.100566 0.019966 0.038493 0.582255 0.811849
448.423053 -16.355417 -22.193157 14.102999 0.040723 0.030257 0.583878 0.810255
448.488473 -16.273906 -22.152381 14.097820 0.037781 0.030566 0.587262 0.807937
448.553657 -16.208847 -22.113918 14.086118 0.008289 0.036993 0.591700 0.805267
448.587322 -16.171217 -22.090199 14.083335 -0.003329 0.038673 0.592989 0.804274
448.652754 -16.089864 -22.049034 14.079450 -0.012241 0.037801 0.594238 0.803307
448.722723 -15.994118 -22.005743 14.077715 0.001143 0.037353 0.594037 0.803569
448.755293 -15.953798 -21.984952 14.078105 0.014622 0.036081 0.593915 0.803585
448.820098 -15.872852 -21.943890 14.076298 0.031466 0.035964 0.595262 0.802110
448.852569 -15.836585 -21.920850 14.074811 0.030805 0.035607 0.596825 0.800989
448.923069 -15.752751 -21.884520 14.071299 0.022788 0.030044 0.600440 0.798781
448.953726 -15.714614 -21.866239 14.072027 0.018804 0.026259 0.601752 0.798030
449.021242 -15.624989 -21.830325 14.065513 0.002238 0.026577 0.604398 0.796236
449.053579 -15.583356 -21.813304 14.059839 -0.009046 0.032684 0.605661 0.795000
449.086012 -15.537459 -21.794287 14.055187 -0.018569 0.040344 0.607168 0.793331
449.125335 -15.485900 -21.775825 14.051722 -0.025119 0.044443 0.609792 0.790916
449.189399 -15.411276 -21.727600 14.046917 -0.030810 0.038525 0.615452 0.786629
449.220418 -15.374820 -21.703512 14.048438 -0.031041 0.033815 0.618394 0.784526
449.321642 -15.259080 -21.623717 14.050792 -0.024340 0.017254 0.627543 0.778010
449.386529 -15.185973 -21.572753 14.054946 -0.000237 0.011359 0.632426 0.774538
449.420956 -15.131994 -21.544136 14.054852 0.010062 0.012945 0.635250 0.772132
449.486333 -15.042538 -21.496630 14.049420 0.020031 0.018578 0.642128 0.766111
449.552556 -14.946239 -21.452234 14.040355 0.000894 0.019977 0.651966 0.757985
449.587056 -14.905350 -21.425689 14.034287 -0.017005 0.016230 0.657078 0.753456
449.654212 -14.845458 -21.380280 14.030905 -0.050982 0.004344 0.665439 0.744696
449.686858 -14.817887 -21.356243 14.028793 -0.058939 0.002379 0.668083 0.741745
449.752791 -14.762541 -21.305691 14.025852 -0.057043 0.005491 0.673522 0.736943
449.787512 -14.728725 -21.280320 14.022295 -0.048658 0.010711 0.676135 0.735092
449.819508 -14.698154 -21.252964 14.020810 -0.037594 0.017142 0.678930 0.733039
449.887086 -14.630253 -21.195747 14.017874 -0.013981 0.028262 0.684294 0.728524
449.920076 -14.597692 -21.166933 14.014785 -0.000597 0.036686 0.685877 0.726792
449.954023 -14.575349 -21.136954 14.014009 0.013002 0.047185 0.686998 0.725009
450.021505 -14.527482 -21.079538 14.005976 0.039076 0.069893 0.688282 0.721010
450.056524 -14.511319 -21.050398 14.002021 0.046436 0.078430 0.689649 0.718385
450.158570 -14.421900 -20.966092 13.992331 0.035045 0.082288 0.697299 0.711178
450.186649 -14.402010 -20.939541 13.990355 0.028720 0.077100 0.699458 0.709922
450.256065 -14.332033 -20.874846 13.987277 0.017134 0.061434 0.703261 0.708065
450.288729 -14.299077 -20.844211 13.985435 0.009134 0.053303 0.704831 0.707311
450.320261 -14.269927 -20.814516 13.981624 -0.003291 0.047021 0.706238 0.706404
450.389040 -14.196704 -20.751456 13.974089 -0.021037 0.039030 0.708101 0.704717
450.424465 -14.129833 -20.715460 13.970994 -0.021026 0.035295 0.708730 0.704283
450.453062 -14.104729 -20.684088 13.971257 -0.014560 0.031744 0.709011 0.704332
450.486560 -14.076227 -20.650186 13.973379 -0.001628 0.028209 0.709142 0.704499
450.556482 -14.001857 -20.579483 13.974827 0.026389 0.022779 0.709346 0.703998
450.586916 -13.974605 -20.549605 13.975720 0.031695 0.023058 0.709625 0.703489
450.652614 -13.910845 -20.490544 13.967556 0.025806 0.027573 0.711076 0.702100
450.686297 -13.872248 -20.460010 13.965156 0.022986 0.028923 0.711597 0.701616
450.720243 -13.838928 -20.429641 13.963096 0.024039 0.028565 0.711926 0.701261
450.787081 -13.773080 -20.370150 13.958622 0.028625 0.027206 0.711873 0.701197
450.821048 -13.741581 -20.338978 13.951245 0.029111 0.028097 0.711851 0.701164
450.853661 -13.714446 -20.311517 13.947514 0.028820 0.028731 0.711895 0.701106
450.920451 -13.645364 -20.257575 13.942356 0.022112 0.021030 0.713839 0.699645
450.989474 -13.572861 -20.205043 13.940249 0.008246 -0.005583 0.716536 0.697479
451.022206 -13.540249 -20.181770 13.938257 0.001807 -0.016344 0.716562 0.697330
451.053725 -13.509440 -20.159032 13.934462 -0.001218 -0.020840 0.716358 0.697420
451.091147 -13.474725 -20.130486 13.930010 -0.004110 -0.020380 0.716623 0.697151
451.153361 -13.406480 -20.084505 13.916911 -0.010963 -0.003352 0.717486 0.696478
451.189094 -13.361179 -20.056874 13.908387 -0.010612 0.011768 0.718183 0.695674
451.256084 -13.283861 -20.009424 13.895114 -0.004762 0.031968 0.721998 0.691140
451.290457 -13.239610 -19.982539 13.889737 -0.003648 0.035071 0.724306 0.688577
451.323380 -13.198456 -19.953313 13.884642 -0.006401 0.034789 0.726732 0.686009
451.385934 -13.135983 -19.897974 13.871282 -0.028656 0.027817 0.731024 0.681182
451.423599 -13.094647 -19.866310 13.865161 -0.035587 0.022051 0.732541 0.679434
451.453821 -13.062083 -19.838188 13.862241 -0.032373 0.016887 0.732668 0.679606
451.522477 -13.003888 -19.778325 13.849925 -0.022328 0.021212 0.732098 0.680503
451.553568 -12.976691 -19.750239 13.844423 -0.016520 0.027821 0.732073 0.680458
451.591559 -12.944929 -19.718985 13.838433 -0.004923 0.034032 0.732102 0.680326
451.619482 -12.920245 -19.689676 13.835845 0.007034 0.037228 0.732824 0.679363
451.653867 -12.890205 -19.658429 13.831567 0.015170 0.036708 0.734374 0.677582
451.687112 -12.861592 -19.626623 13.823739 0.014498 0.034631 0.736318 0.675593
451.722464 -12.833291 -19.596003 13.815064 0.005253 0.032769 0.738482 0.673456
451.752926 -12.807078 -19.567961 13.806206 -0.006558 0.030661 0.740399 0.671436
451.786725 -12.779301 -19.537742 13.799072 -0.016288 0.027697 0.742133 0.669482
451.853460 -12.725904 -19.472339 13.785862 -0.019004 0.024277 0.744128 0.667325
451.886495 -12.697602 -19.438736 13.781047 -0.013122 0.024382 0.744924 0.666575
451.920468 -12.672234 -19.405043 13.776474 -0.002831 0.026442 0.745547 0.665923
451.954479 -12.648080 -19.373364 13.772045 0.010252 0.029798 0.746138 0.665045
451.986093 -12.623172 -19.340287 13.768259 0.021695 0.032605 0.747253 0.663385
452.023145 -12.594222 -19.307854 13.763405 0.031130 0.032704 0.749095 0.660922
452.056421 -12.569658 -19.276544 13.761902 0.038303 0.029304 0.750969 0.658574
452.087056 -12.544361 -19.244374 13.757743 0.042385 0.023941 0.752934 0.656293
452.120571 -12.515385 -19.211166 13.751788 0.041720 0.018002 0.755098 0.654036
452.157935 -12.482898 -19.180626 13.744629 0.036401 0.012585 0.757329 0.651896
452.187214 -12.457178 -19.151225 13.736607 0.028890 0.009096 0.759078 0.650294
452.220245 -12.428643 -19.119862 13.728486 0.019616 0.007668 0.760951 0.648467
452.253810 -12.400183 -19.096236 13.719154 0.008895 0.008451 0.762915 0.646382
452.321467 -12.340730 -19.043813 13.701099 -0.013260 0.011242 0.766832 0.641612
452.353818 -12.314517 -19.018577 13.692638 -0.017673 0.013554 0.767965 0.640105
452.386718 -12.289914 -18.993444 13.686952 -0.016430 0.017932 0.768864 0.638950
452.453986 -12.243393 -18.939830 13.672531 -0.008706 0.039706 0.769549 0.637293
452.488166 -12.221158 -18.914332 13.665627 -0.001745 0.056133 0.769434 0.636253
452.554276 -12.175521 -18.856653 13.656282 0.019268 0.077474 0.770679 0.632202
452.590955 -12.150688 -18.828942 13.652282 0.026127 0.081250 0.771977 0.629895
452.654830 -12.101273 -18.768114 13.646062 0.030309 0.077304 0.775286 0.626128
452.686583 -12.074589 -18.734753 13.644362 0.029748 0.071183 0.776872 0.624915
452.753578 -12.012073 -18.669352 13.635190 0.018980 0.057218 0.780091 0.622755
452.822085 -11.941831 -18.600926 13.621986 -0.004983 0.045706 0.782929 0.620409
452.853892 -11.915283 -18.568267 13.617076 -0.013510 0.040323 0.783777 0.619585
452.920414 -11.856483 -18.498502 13.608785 -0.017515 0.031008 0.784841 0.618673
452.986557 -11.791442 -18.425532 13.607852 0.002229 0.022523 0.784912 0.619193
453.056883 -11.713336 -18.346851 13.604759 0.025578 0.017792 0.784744 0.619037
453.119672 -11.642878 -18.280318 13.597700 0.036319 0.017817 0.784812 0.618413
453.152977 -11.604434 -18.245043 13.592188 0.037767 0.018209 0.785109 0.617936
453.190665 -11.563789 -18.208895 13.586038 0.036031 0.019256 0.785633 0.617343
453.255636 -11.500613 -18.149592 13.574803 0.028132 0.021161 0.787181 0.615716
453.286965 -11.471974 -18.121146 13.568927 0.022795 0.021926 0.787955 0.614920
453.356848 -11.402695 -18.058446 13.555914 0.009333 0.023852 0.789635 0.613042
453.425181 -11.339043 -17.997690 13.545743 0.006101 0.024705 0.790437 0.612014
453.461609 -11.306387 -17.965583 13.541043 0.009862 0.023910 0.790499 0.611918
453.524950 -11.248679 -17.908156 13.533249 0.007022 0.024188 0.790789 0.611570
453.553215 -11.220523 -17.887252 13.529639 0.001942 0.025805 0.791032 0.611227
453.620506 -11.147825 -17.825347 13.527163 0.004962 0.026242 0.791869 0.610106
453.655257 -11.107953 -17.791734 13.523977 0.007277 0.025848 0.792530 0.609241
453.723742 -11.037437 -17.731127 13.513996 -0.006149 0.026225 0.795069 0.605921
453.754260 -11.012397 -17.702006 13.507703 -0.014979 0.025262 0.796512 0.603909
453.830975 -10.961348 -17.641688 13.499233 -0.031764 0.014191 0.800221 0.598696
453.854455 -10.944472 -17.614398 13.496336 -0.040529 0.008898 0.801098 0.597093
453.920576 -10.884838 -17.547583 13.488724 -0.046903 0.012626 0.801676 0.595782
453.957128 -10.852340 -17.512345 13.485018 -0.035838 0.020495 0.801939 0.595978
454.022263 -10.801729 -17.445572 13.485403 -0.001536 0.035095 0.803168 0.594716
454.055462 -10.770239 -17.408555 13.485942 0.011947 0.040673 0.804078 0.593011
454.086872 -10.745533 -17.375887 13.486118 0.021872 0.044701 0.804997 0.591188
454.127971 -10.708976 -17.334283 13.485969 0.032296 0.046090 0.806139 0.589043
454.156283 -10.685221 -17.307775 13.488103 0.044230 0.044334 0.806877 0.587390
454.220040 -10.629435 -17.235452 13.492500 0.066194 0.036193 0.808128 0.584156
454.254435 -10.593463 -17.203524 13.492505 0.071302 0.031845 0.809047 0.582533
454.323384 -10.518698 -17.141669 13.487921 0.065552 0.025817 0.812149 0.579181
454.354286 -10.482350 -17.116097 13.481988 0.056721 0.024426 0.814159 0.577349
454.391790 -10.441802 -17.082076 13.474867 0.044339 0.023892 0.816541 0.575087
454.458481 -10.372088 -17.028384 13.465021 0.020466 0.025136 0.820954 0.570074
454.489614 -10.337498 -17.001659 13.461780 0.013655 0.025700 0.822827 0.567546
454.558773 -10.264275 -16.938300 13.458385 0.012569 0.025258 0.826344 0.562458
454.620944 -10.194718 -16.881558 13.456967 0.013296 0.025199 0.829510 0.557764
454.653386 -10.155174 -16.850790 13.456424 0.012955 0.025381 0.831199 0.555244
454.724688 -10.076786 -16.789944 13.456619 0.020551 0.023096 0.834654 0.549906
454.757148 -10.040023 -16.761771 13.455688 0.024375 0.021742 0.836081 0.547633
454.788803 -10.004117 -16.733936 13.454347 0.025885 0.021212 0.837473 0.545453
454.854118 -9.931576 -16.678610 13.452665 0.024731 0.020996 0.840340 0.541088
454.887675 -9.892589 -16.651403 13.448579 0.023089 0.021122 0.841733 0.538986
454.925274 -9.847184 -16.621312 13.444583 0.019731 0.022257 0.843209 0.536762
454.953179 -9.814260 -16.596872 13.441383 0.014656 0.024277 0.844472 0.534849
455.022863 -9.734741 -16.541682 13.437103 0.005485 0.028451 0.847514 0.529982
455.059274 -9.694070 -16.513049 13.436289 0.004002 0.029122 0.849019 0.527544
455.087006 -9.662768 -16.487815 13.435898 0.003178 0.029077 0.850374 0.525366
455.153293 -9.588177 -16.429899 13.435052 0.001495 0.029517 0.853359 0.520486
455.187606 -9.550146 -16.400821 13.434072 0.001078 0.029936 0.854820 0.518059
455.220398 -9.511262 -16.370649 13.434089 0.001365 0.030156 0.856357 0.515500
455.254014 -9.472087 -16.339943 13.434019 0.002779 0.030346 0.857888 0.512933
455.286683 -9.432432 -16.310408 13.434240 0.004274 0.030620 0.859388 0.510389
455.357251 -9.357952 -16.251975 13.435407 0.005826 0.030914 0.862712 0.504716
455.386830 -9.325204 -16.225105 13.437105 0.006780 0.030338 0.864284 0.502043
455.420334 -9.288187 -16.196778 13.438290 0.009007 0.028796 0.865978 0.499171
455.456954 -9.244343 -16.165380 13.439198 0.012032 0.026525 0.867720 0.496200
455.487620 -9.208262 -16.137876 13.439632 0.014322 0.024374 0.869248 0.493568
455.553960 -9.138340 -16.080929 13.438019 0.012201 0.022562 0.872693 0.487595
455.586612 -9.102699 -16.052802 13.436167 0.006463 0.020395 0.874729 0.484139
455.654640 -9.032017 -15.994960 13.433810 -0.010570 0.006472 0.879813 0.475158
455.687490 -8.998513 -15.970389 13.427144 -0.021065 -0.003570 0.881962 0.470836
455.721109 -8.966092 -15.941278 13.424623 -0.034063 -0.014206 0.884089 0.465859
455.753147 -8.936472 -15.913892 13.422560 -0.050508 -0.023649 0.885694 0.460908
455.826507 -8.874863 -15.857795 13.417200 -0.086148 -0.038131 0.887491 0.451093
455.856393 -8.855602 -15.835363 13.415142 -0.098178 -0.041433 0.887853 0.447617
455.955021 -8.802255 -15.755536 13.405356 -0.097727 -0.001798 0.889438 0.446482
455.986823 -8.786793 -15.724265 13.406820 -0.080864 0.020941 0.890824 0.446603
456.053081 -8.761970 -15.659293 13.408023 -0.041971 0.049850 0.894435 0.442424
456.124995 -8.736923 -15.590232 13.404049 -0.033001 0.068912 0.895976 0.437480
456.156947 -8.730147 -15.556375 13.397892 -0.038214 0.077226 0.896168 0.435268
456.187156 -8.726170 -15.534164 13.398313 -0.041383 0.083635 0.896163 0.433804
456.257256 -8.715261 -15.459616 13.402090 -0.028834 0.088450 0.896700 0.432752
456.320285 -8.720352 -15.389948 13.414916 -0.005597 0.074989 0.898639 0.432195
456.354531 -8.722928 -15.351371 13.419287 0.002260 0.059471 0.900077 0.431647
456.421584 -8.711567 -15.267470 13.432306 0.020908 0.023741 0.901379 0.431873
456.459205 -8.687421 -15.212394 13.438357 0.033056 0.006541 0.901156 0.432183
456.521794 -8.669739 -15.140889 13.448340 0.045286 -0.019348 0.899522 0.434091
456.586596 -8.646363 -15.072123 13.448918 0.043445 -0.023632 0.898566 0.436044
456.652710 -8.640549 -15.018158 13.441313 0.031324 -0.006893 0.898709 0.437371
456.722848 -8.618941 -14.956446 13.432065 0.020455 0.026918 0.898302 0.438077
456.792415 -8.594499 -14.896956 13.423050 0.015170 0.052830 0.898668 0.435173
456.820940 -8.584009 -14.872137 13.420298 0.010415 0.058402 0.899211 0.433475
456.890907 -8.547787 -14.802198 13.416248 0.003987 0.066246 0.899751 0.431329
456.956795 -8.513733 -14.732059 13.416370 0.010413 0.069748 0.899827 0.430510
456.987220 -8.494798 -14.694538 13.419986 0.013847 0.069090 0.899958 0.430245
457.054176 -8.453993 -14.616059 13.422859 0.014579 0.062448 0.900969 0.429118
457.122475 -8.410479 -14.534357 13.424688 0.016815 0.051155 0.901895 0.428586
457.155338 -8.390149 -14.494301 13.425521 0.017222 0.045532 0.902117 0.428736
457.186671 -8.372515 -14.458436 13.424059 0.014313 0.040886 0.902283 0.428962
457.253316 -8.332501 -14.380061 13.420322 0.000928 0.034375 0.902774 0.428738
457.321891 -8.287730 -14.295729 13.417629 -0.006595 0.030564 0.902916 0.428679
457.357094 -8.263168 -14.251226 13.416551 -0.009416 0.029149 0.902890 0.428779
457.421846 -8.218922 -14.168538 13.415753 -0.009957 0.027875 0.902607 0.429447
457.453217 -8.200385 -14.127711 13.418130 -0.001197 0.027159 0.902269 0.430315
457.487173 -8.181456 -14.083104 13.421139 0.010328 0.026571 0.901819 0.431174
457.553577 -8.144234 -14.001156 13.426954 0.029656 0.026957 0.900962 0.432043
457.589792 -8.122142 -13.957285 13.429381 0.038403 0.027344 0.900641 0.431998
457.656160 -8.079942 -13.878607 13.431235 0.048076 0.028104 0.900520 0.431233
457.687057 -8.058047 -13.841272 13.429383 0.044170 0.029414 0.900849 0.430876
457.755528 -8.007626 -13.763509 13.421354 0.026269 0.031945 0.902356 0.429002
457.821488 -7.957521 -13.685965 13.417552 0.012903 0.030598 0.903394 0.427523
457.857240 -7.929266 -13.643271 13.416784 0.011164 0.028794 0.903622 0.427216
457.886913 -7.906686 -13.606794 13.417573 0.009671 0.027130 0.903636 0.427332
457.925192 -7.880368 -13.564493 13.415727 0.004999 0.026391 0.903916 0.426866
457.993004 -7.831861 -13.486974 13.414634 -0.000738 0.027077 0.904402 0.425821
458.021440 -7.812676 -13.452396 13.415882 0.002432 0.027507 0.904565 0.425440
458.089308 -7.763031 -13.373151 13.414546 0.003262 0.029794 0.905160 0.424012
458.123992 -7.738936 -13.332464 13.412888 0.003923 0.031152 0.905585 0.423002
458.189488 -7.692304 -13.251932 13.415613 0.012446 0.031739 0.905924 0.422066
458.220321 -7.670236 -13.214448 13.414644 0.016101 0.031910 0.906035 0.421690
458.256298 -7.647574 -13.174700 13.415266 0.016756 0.032128 0.906278 0.421127
458.322006 -7.600706 -13.098549 13.410433 0.008923 0.032489 0.906932 0.419928
458.354145 -7.576164 -13.058889 13.409927 0.006962 0.031872 0.907259 0.419305
458.424919 -7.526505 -12.977955 13.410358 0.009346 0.030253 0.907675 0.418479
458.458207 -7.504991 -12.941569 13.410673 0.008476 0.029885 0.907817 0.418214
458.520196 -7.466213 -12.866146 13.411278 0.008020 0.028948 0.908121 0.417629
458.555826 -7.446134 -12.826976 13.411854 0.011350 0.027949 0.908203 0.417442
458.623761 -7.404698 -12.745943 13.416661 0.017900 0.026821 0.908140 0.417424
458.656464 -7.383251 -12.705513 13.417462 0.022087 0.026056 0.908127 0.417300
458.722887 -7.340109 -12.625533 13.419922 0.030014 0.024352 0.908295 0.416540
458.754650 -7.320187 -12.588214 13.419170 0.030351 0.023798 0.908554 0.415984
458.819818 -7.284932 -12.514353 13.416836 0.020670 0.023496 0.909628 0.414244
458.854362 -7.264057 -12.476903 13.415549 0.015995 0.022935 0.910228 0.413162
458.922370 -7.224389 -12.402463 13.415592 0.013227 0.021633 0.911131 0.411337
458.986096 -7.185470 -12.327437 13.417466 0.015301 0.020498 0.911856 0.409713
459.054112 -7.144580 -12.245972 13.418468 0.017819 0.020399 0.912979 0.407108
459.120912 -7.105505 -12.166533 13.421260 0.027063 0.020047 0.914121 0.404039
459.156821 -7.084973 -12.125382 13.419620 0.029110 0.020552 0.914728 0.402495
459.190501 -7.065945 -12.088252 13.419231 0.027402 0.021451 0.915337 0.401183
459.254957 -7.027300 -12.014753 13.417665 0.024472 0.022571 0.916419 0.398834
459.288696 -7.006012 -11.974919 13.418594 0.026012 0.022542 0.916761 0.397951
459.356877 -6.960588 -11.896241 13.417206 0.024542 0.023051 0.917599 0.396078
459.386878 -6.940563 -11.860456 13.415232 0.018983 0.023493 0.918118 0.395154
459.457419 -6.892436 -11.779219 13.410880 0.005090 0.023779 0.919617 0.392063
459.491264 -6.871204 -11.740719 13.409909 -0.000316 0.023801 0.920353 0.390364
459.552849 -6.833072 -11.666912 13.409984 0.001461 0.024246 0.921688 0.387171
459.589676 -6.810800 -11.622479 13.410471 0.006429 0.024850 0.922351 0.385500
459.620117 -6.793470 -11.585423 13.411641 0.010656 0.025702 0.922959 0.383892
459.689546 -6.750669 -11.501661 13.413299 0.014106 0.028153 0.924354 0.380234
459.726212 -6.728429 -11.458006 13.412553 0.014604 0.028903 0.925168 0.378173
459.793676 -6.686204 -11.377517 13.413415 0.015533 0.027943 0.926659 0.374541
459.821899 -6.669116 -11.342109 13.414621 0.015387 0.025420 0.927411 0.372861
459.886541 -6.629395 -11.261189 13.416264 0.011805 0.017278 0.928745 0.370128
459.923121 -6.607077 -11.216537 13.416022 0.007185 0.014149 0.929341 0.368882
459.989136 -6.566386 -11.134117 13.416292 0.004681 0.016602 0.929528 0.368347
460.028980 -6.540471 -11.084125 13.416820 0.009843 0.019243 0.929704 0.367674
460.088636 -6.504169 -11.005474 13.421108 0.017994 0.020906 0.930115 0.366230
460.120292 -6.484636 -10.962670 13.420054 0.016449 0.020586 0.930678 0.364889
460.186740 -6.446568 -10.878406 13.422725 0.012968 0.017607 0.931881 0.362105
460.219573 -6.427478 -10.836555 13.424101 0.013514 0.015992 0.932405 0.360808
460.290064 -6.388274 -10.750733 13.424064 0.014924 0.015223 0.933130 0.358907
460.323390 -6.367900 -10.709202 13.429202 0.018079 0.017417 0.933262 0.358319
460.353385 -6.350300 -10.669945 13.432482 0.023271 0.019986 0.933280 0.357836
460.387265 -6.331291 -10.627887 13.434249 0.027433 0.022623 0.933390 0.357099
460.456722 -6.289813 -10.544099 13.432588 0.023225 0.026445 0.934210 0.354984
460.493216 -6.266842 -10.501058 13.429674 0.016563 0.026911 0.934809 0.353742
460.553943 -6.231036 -10.426463 13.426928 0.006493 0.025301 0.935821 0.351507
460.588809 -6.220265 -10.386845 13.426537 0.005482 0.023745 0.936194 0.350638
460.625797 -6.203407 -10.343874 13.428409 0.006275 0.021991 0.936530 0.349840
460.656356 -6.189376 -10.307206 13.429627 0.005396 0.019877 0.936742 0.349414
460.722869 -6.157386 -10.225859 13.431213 0.002463 0.019831 0.936990 0.348785
460.754208 -6.144233 -10.187620 13.434567 0.009429 0.020381 0.936994 0.348622
460.787245 -6.132482 -10.147587 13.441358 0.020357 0.020673 0.936769 0.348744
460.886870 -6.084997 -10.023929 13.449068 0.038084 0.021235 0.936474 0.348016
460.920381 -6.070383 -9.985718 13.449103 0.036900 0.021465 0.936696 0.347532
460.987146 -6.032052 -9.904531 13.444728 0.021084 0.020906 0.937655 0.346297
461.054146 -5.993286 -9.822545 13.437582 -0.011815 0.018961 0.938624 0.344216
461.089828 -5.972048 -9.779297 13.436847 -0.023477 0.017820 0.938685 0.343513
461.153982 -5.939308 -9.697531 13.437364 -0.023154 0.016630 0.938648 0.343698
461.220629 -5.911643 -9.610723 13.443596 -0.010665 0.017796 0.938577 0.344444
461.254545 -5.898370 -9.566000 13.446057 0.000533 0.018701 0.938615 0.344460
461.320578 -5.872851 -9.482544 13.454630 0.024006 0.020855 0.938351 0.344219
461.354158 -5.860993 -9.441066 13.456983 0.031847 0.021743 0.938240 0.343828
461.420190 -5.832036 -9.357279 13.460210 0.043897 0.021020 0.938163 0.342754
461.490323 -5.795075 -9.268401 13.459137 0.048510 0.018863 0.938288 0.341916
461.554178 -5.758844 -9.188886 13.457975 0.041220 0.017275 0.938822 0.341489
461.590648 -5.736347 -9.145600 13.456722 0.036025 0.016173 0.939149 0.341233
461.653516 -5.696662 -9.067500 13.457555 0.028846 0.014002 0.939576 0.340835
461.687554 -5.674481 -9.025161 13.456266 0.026109 0.013520 0.939674 0.340804
461.753587 -5.631383 -8.942055 13.451467 0.014837 0.014813 0.939965 0.340625
461.788559 -5.606967 -8.898385 13.449125 0.007429 0.016036 0.940151 0.340301
461.853227 -5.566453 -8.814795 13.452192 0.005030 0.017405 0.940240 0.340030
461.887155 -5.546374 -8.771660 13.454728 0.008938 0.017343 0.940201 0.340060
461.958005 -5.504470 -8.684233 13.459057 0.020405 0.016059 0.940079 0.339967
462.023273 -5.460890 -8.603208 13.458248 0.022033 0.016907 0.939981 0.340096
462.053875 -5.439928 -8.562810 13.458523 0.016725 0.018239 0.940074 0.340072
462.122352 -5.395537 -8.476301 13.455630 0.002461 0.020368 0.940535 0.339076
462.153365 -5.373031 -8.435395 13.454405 -0.001152 0.020627 0.940639 0.338778
462.221573 -5.333477 -8.349635 13.456431 -0.001453 0.020364 0.940735 0.338528
462.254434 -5.315322 -8.308387 13.458556 -0.000756 0.019767 0.940901 0.338104
462.320302 -5.280432 -8.226513 13.459816 -0.006484 0.019309 0.941446 0.336548
462.353233 -5.264519 -8.183865 13.460216 -0.010043 0.018915 0.942052 0.334784
462.422582 -5.230455 -8.097310 13.459640 -0.019451 0.010185 0.944209 0.328613
462.452702 -5.216678 -8.057847 13.457322 -0.024260 0.001993 0.945172 0.325664
462.520179 -5.186554 -7.971431 13.457125 -0.028014 -0.002335 0.946077 0.322720
462.555376 -5.170108 -7.928340 13.451215 -0.029753 0.001838 0.946321 0.321851
462.619924 -5.144678 -7.847129 13.440033 -0.045955 0.011648 0.946728 0.318526
462.654978 -5.132324 -7.800737 13.438362 -0.055480 0.014452 0.946890 0.316407
462.689940 -5.119948 -7.753879 13.434712 -0.060405 0.015648 0.947158 0.314639
462.753542 -5.108282 -7.666177 13.441527 -0.055285 0.016525 0.948132 0.312595
462.788133 -5.103140 -7.615831 13.444152 -0.048515 0.016698 0.948825 0.311606
462.853434 -5.097498 -7.524552 13.447001 -0.032042 0.017817 0.950319 0.309110
462.886965 -5.093703 -7.476373 13.451418 -0.023361 0.018766 0.951005 0.307721
462.953450 -5.090499 -7.378594 13.459775 -0.001373 0.021852 0.952230 0.304595
462.987475 -5.084856 -7.325333 13.465717 0.011850 0.024184 0.952627 0.302945
463.020844 -5.079913 -7.276554 13.467413 0.025612 0.026761 0.952888 0.301052
463.086800 -5.076450 -7.181943 13.471011 0.042787 0.029664 0.953513 0.296820
463.120432 -5.072328 -7.131647 13.471157 0.040884 0.029012 0.954418 0.294234
463.187409 -5.061405 -7.038896 13.466839 0.024804 0.022912 0.956458 0.289909
463.254827 -5.050221 -6.945030 13.464528 0.017666 0.017506 0.957593 0.287048
463.288776 -5.041359 -6.895608 13.463386 0.018574 0.016230 0.957893 0.286065
463.325095 -5.033099 -6.845083 13.461436 0.018011 0.015173 0.958332 0.284683
463.387255 -5.023309 -6.758204 13.458313 0.012225 0.013546 0.959235 0.282019
463.453619 -5.013986 -6.665499 13.457903 0.013850 0.013065 0.960068 0.279116
463.487021 -5.011279 -6.617003 13.460503 0.015299 0.013045 0.960444 0.277748
463.521306 -5.007453 -6.568713 13.461757 0.017295 0.013416 0.960846 0.276218
463.586565 -4.998700 -6.478857 13.463091 0.023670 0.014148 0.961532 0.273305
463.620551 -4.992545 -6.434129 13.459751 0.024035 0.014487 0.962069 0.271359
463.653080 -4.988378 -6.390445 13.459394 0.018618 0.014109 0.962756 0.269362
463.725977 -4.973777 -6.294025 13.454128 -0.003791 0.010981 0.964379 0.264270
463.757034 -4.967682 -6.253959 13.451742 -0.012314 0.009092 0.964913 0.262124
463.823185 -4.958589 -6.167538 13.451235 -0.018967 0.006704 0.965858 0.258288
463.854416 -4.958115 -6.123838 13.453596 -0.017960 0.006577 0.966299 0.256712
463.923978 -4.956523 -6.027484 13.456904 -0.005510 0.009785 0.967121 0.254067
463.954012 -4.963915 -5.978896 13.466899 0.002487 0.011894 0.967461 0.252727
464.022180 -4.957839 -5.887733 13.469268 0.015649 0.015988 0.967706 0.251086
464.053816 -4.957427 -5.842347 13.472706 0.023062 0.017133 0.967748 0.250276
464.124824 -4.953406 -5.744033 13.477583 0.035478 0.018129 0.968017 0.247702
464.154116 -4.952467 -5.701897 13.478172 0.036302 0.017626 0.968368 0.246240
464.222786 -4.944384 -5.607789 13.475759 0.023312 0.015021 0.969682 0.242793
464.258226 -4.938733 -5.559754 13.475632 0.014057 0.013206 0.970317 0.241066
464.286267 -4.934824 -5.520904 13.475597 0.008408 0.012090 0.970641 0.240080
464.356691 -4.926994 -5.423863 13.477870 0.007385 0.011654 0.971066 0.238414
464.387304 -4.923990 -5.381203 13.479150 0.008986 0.012054 0.971098 0.238208
464.453129 -4.918296 -5.288489 13.483467 0.010530 0.013245 0.971241 0.237495
464.486295 -4.919219 -5.245042 13.483483 0.013619 0.014180 0.971179 0.237537
464.519979 -4.919598 -5.202711 13.485907 0.018417 0.014922 0.971123 0.237397
464.586319 -4.915460 -5.114850 13.488637 0.022751 0.016064 0.971014 0.237393
464.653579 -4.911093 -5.026748 13.490851 0.023468 0.016535 0.971032 0.237217
464.720162 -4.904441 -4.940837 13.492480 0.020918 0.016444 0.971110 0.237145
464.755486 -4.900768 -4.899898 13.490580 0.015269 0.015659 0.971253 0.237045
464.820467 -4.894606 -4.819376 13.485791 -0.003612 0.012592 0.971549 0.236476
464.855557 -4.891393 -4.777186 13.485107 -0.010037 0.010960 0.971598 0.236170
464.953748 -4.885606 -4.644664 13.491239 -0.006319 0.009676 0.971480 0.236839
465.021162 -4.881264 -4.551362 13.498376 0.007828 0.011811 0.971241 0.237678
465.053311 -4.880665 -4.508946 13.505183 0.020784 0.013837 0.970894 0.238205
465.121597 -4.876012 -4.415830 13.514087 0.049154 0.016984 0.969745 0.238518
465.187308 -4.865370 -4.327442 13.518617 0.062977 0.016792 0.968952 0.238504
465.254570 -4.850362 -4.236859 13.516465 0.061909 0.014442 0.969084 0.238401
465.286993 -4.841450 -4.193184 13.509709 0.054151 0.013912 0.969512 0.238581
465.355127 -4.816871 -4.100419 13.497012 0.023648 0.012929 0.970888 0.238013
465.419961 -4.796701 -4.023478 13.483660 -0.015384 0.006901 0.971544 0.236259
465.458057 -4.790696 -3.965690 13.486571 -0.036227 0.000835 0.971519 0.234175
465.521472 -4.772715 -3.886062 13.477534 -0.074858 -0.010864 0.969658 0.232468
465.553558 -4.769517 -3.842944 13.476857 -0.083734 -0.012226 0.968875 0.232636
465.622200 -4.772100 -3.749947 13.484306 -0.070318 -0.006472 0.969457 0.234874
465.689401 -4.778815 -3.659148 13.491426 -0.031489 0.009407 0.970733 0.237901
465.722388 -4.783272 -3.614720 13.501578 -0.006814 0.019334 0.970867 0.238742
465.790547 -4.789990 -3.520893 13.508810 0.041413 0.033367 0.969730 0.238318
465.822007 -4.789718 -3.474310 13.512343 0.052326 0.036409 0.969273 0.237585
465.860706 -4.786728 -3.418583 13.511466 0.051610 0.036647 0.969536 0.236630
465.886368 -4.785822 -3.383544 13.504638 0.043891 0.034263 0.970089 0.236276
465.952945 -4.786576 -3.290696 13.497728 0.032139 0.026626 0.971114 0.234938
466.020818 -4.784000 -3.195706 13.495739 0.036473 0.020798 0.971080 0.235033
466.061378 -4.778028 -3.140741 13.497094 0.039811 0.018626 0.970974 0.235111
466.120334 -4.776126 -3.058269 13.498091 0.041236 0.015623 0.970777 0.235898
466.153582 -4.770146 -3.014304 13.495946 0.041872 0.014512 0.970736 0.236026
466.221860 -4.758600 -2.923759 13.499089 0.047855 0.012377 0.970430 0.236268
466.289027 -4.745012 -2.835161 13.504105 0.057821 0.009291 0.969879 0.236441
466.319947 -4.737264 -2.795320 13.502148 0.059662 0.008282 0.969733 0.236621
466.391176 -4.714453 -2.707445 13.498245 0.047347 0.009263 0.970373 0.236744
466.460320 -4.690558 -2.624556 13.489400 0.025386 0.012533 0.971333 0.236029
466.521117 -4.666963 -2.550019 13.486647 0.013087 0.014592 0.971633 0.235682
466.557258 -4.654662 -2.506257 13.488026 0.009146 0.014995 0.971743 0.235387
466.622786 -4.631732 -2.425077 13.488547 -0.000633 0.014952 0.971861 0.235079
466.688868 -4.610119 -2.343015 13.491937 -0.003701 0.014458 0.971848 0.235137
466.724565 -4.600713 -2.300821 13.494424 -0.004544 0.014046 0.971887 0.234984
466.786544 -4.586052 -2.225717 13.496142 -0.002069 0.013597 0.971812 0.235354
466.821562 -4.581207 -2.183660 13.501568 0.003693 0.013586 0.971815 0.235325
466.889986 -4.565277 -2.099703 13.504110 0.009753 0.013758 0.971700 0.235614
466.953053 -4.548000 -2.024931 13.496380 -0.009043 0.011878 0.971813 0.235282
466.988259 -4.536530 -1.981275 13.492079 -0.023252 0.010511 0.971673 0.234946
467.055516 -4.518702 -1.895248 13.490019 -0.045525 0.007110 0.971011 0.234553
467.091599 -4.514359 -1.846284 13.487239 -0.053316 0.005131 0.970665 0.234394
467.152939 -4.506350 -1.764906 13.486424 -0.059735 0.003472 0.970001 0.235622
467.220075 -4.505051 -1.675418 13.488515 -0.055677 0.004194 0.969843 0.237249
467.257799 -4.505015 -1.624635 13.491657 -0.053688 0.004360 0.969820 0.237796
467.287135 -4.506229 -1.585060 13.495696 -0.051898 0.004660 0.969696 0.238693
467.353766 -4.510324 -1.496161 13.498097 -0.048531 0.005387 0.969780 0.239044
467.387744 -4.512438 -1.449678 13.495041 -0.052457 0.003228 0.969752 0.238368
467.452985 -4.519370 -1.362578 13.494198 -0.067531 -0.003839 0.969213 0.236749
467.492313 -4.522669 -1.309875 13.492457 -0.071188 -0.006285 0.969017 0.236430
467.554440 -4.534979 -1.223259 13.495105 -0.065353 -0.005832 0.969226 0.237267
467.586606 -4.544232 -1.177506 13.497984 -0.059259 -0.004012 0.969474 0.237892
467.621320 -4.555717 -1.129956 13.501797 -0.051536 -0.000305 0.969761 0.238552
467.687848 -4.581788 -1.041947 13.508461 -0.034231 0.008363 0.970315 0.239263
467.724126 -4.592976 -0.993495 13.511040 -0.027482 0.012602 0.970584 0.238858
467.753958 -4.603067 -0.951394 13.513204 -0.021144 0.016748 0.970761 0.238528
467.820714 -4.624317 -0.860826 13.517539 -0.004993 0.026341 0.971162 0.236909
467.854234 -4.633098 -0.813225 13.518161 0.005920 0.031285 0.971273 0.235827
467.887650 -4.640901 -0.766763 13.518524 0.017187 0.035765 0.971241 0.234768
467.953816 -4.653798 -0.676852 13.520041 0.032729 0.040133 0.971273 0.232266
467.987538 -4.656231 -0.628503 13.518807 0.035123 0.039593 0.971492 0.231087
468.053333 -4.661039 -0.536856 13.515742 0.027870 0.033294 0.972459 0.228994
468.087634 -4.661766 -0.487041 13.512266 0.020668 0.028722 0.972938 0.228341
468.120384 -4.662103 -0.439017 13.508265 0.014248 0.024481 0.973290 0.227824
468.187778 -4.664315 -0.348463 13.505665 0.007845 0.017712 0.973669 0.227141
468.221876 -4.665193 -0.304758 13.504842 0.006081 0.015039 0.973895 0.226419
468.323228 -4.660582 -0.168108 13.502489 -0.009466 0.008665 0.974502 0.224010
468.387908 -4.660638 -0.082616 13.500611 -0.016287 0.008935 0.974735 0.222589
468.455168 -4.658329 0.002030 13.503343 -0.010101 0.013078 0.975130 0.221018
468.491086 -4.658118 0.046496 13.505580 -0.003441 0.014474 0.975393 0.219973
468.553356 -4.656741 0.126832 13.507233 0.001623 0.013979 0.976015 0.217249
468.626934 -4.647210 0.222949 13.502148 -0.006825 0.009791 0.976900 0.213364
468.690897 -4.638874 0.305221 13.496328 -0.014936 0.005516 0.977611 0.209815
468.723196 -4.631991 0.347121 13.497133 -0.018709 0.003739 0.977900 0.208199
468.795956 -4.622185 0.445819 13.494381 -0.026831 0.000762 0.978458 0.204694
468.853820 -4.618081 0.526840 13.489296 -0.038114 -0.001473 0.978612 0.202147
468.921093 -4.615276 0.623240 13.489722 -0.040526 -0.002205 0.979153 0.199027
468.955645 -4.614811 0.671345 13.489559 -0.038657 -0.001872 0.979593 0.197231
469.022116 -4.613559 0.763930 13.492299 -0.028263 0.000877 0.980776 0.193076
469.088270 -4.617592 0.854946 13.496553 -0.018418 0.002738 0.982230 0.186758
469.154796 -4.613934 0.939504 13.488211 -0.028491 0.001539 0.983483 0.178735
469.187869 -4.612157 0.982350 13.487682 -0.036195 -0.000649 0.983957 0.174697
469.255626 -4.609601 1.069628 13.487909 -0.043775 -0.020010 0.985378 0.163443
469.320924 -4.608645 1.152952 13.486842 -0.056409 -0.048370 0.985398 0.153195
469.359841 -4.606353 1.201291 13.487444 -0.068775 -0.055825 0.984773 0.149585
469.425867 -4.611595 1.279823 13.479940 -0.084414 -0.037262 0.984847 0.146839
469.487626 -4.625867 1.352664 13.479803 -0.076096 -0.002147 0.986932 0.142024
469.520243 -4.635658 1.393585 13.484128 -0.066317 0.009500 0.988249 0.137388
469.586998 -4.658510 1.477001 13.492676 -0.042113 0.005027 0.991207 0.125342
469.654281 -4.678157 1.567697 13.505482 -0.022894 -0.022569 0.992887 0.114639
469.686557 -4.685227 1.610887 13.500688 -0.023870 -0.035241 0.992975 0.110406
469.754439 -4.698727 1.691538 13.495568 -0.041850 -0.047334 0.992596 0.103738
469.789140 -4.714275 1.726974 13.494763 -0.050899 -0.042529 0.992603 0.101689
469.853198 -4.740828 1.787222 13.490519 -0.057543 -0.022168 0.993417 0.096539
469.891038 -4.756744 1.817717 13.488244 -0.057287 -0.012179 0.993959 0.092820
469.955494 -4.785829 1.876244 13.486304 -0.057248 0.000065 0.994832 0.083857
470.021460 -4.817549 1.938360 13.484673 -0.063098 0.000440 0.995275 0.073800
470.059838 -4.836284 1.971242 13.485942 -0.061775 0.001437 0.995691 0.069150
470.122381 -4.875780 2.027089 13.489098 -0.050849 0.014610 0.996623 0.062800
470.186783 -4.920740 2.085838 13.498206 -0.029771 0.039939 0.997103 0.057474
470.223606 -4.945398 2.121016 13.498553 -0.018598 0.052104 0.997007 0.054010
470.287334 -4.986898 2.187553 13.497289 -0.012704 0.059941 0.997060 0.046011
470.357439 -5.024365 2.266743 13.490663 -0.025252 0.045509 0.997943 0.037441
470.388402 -5.041055 2.302918 13.485265 -0.032115 0.033733 0.998331 0.034155
470.454274 -5.075402 2.387559 13.481792 -0.041252 0.009883 0.998672 0.029248
470.488348 -5.096275 2.431868 13.480895 -0.043483 -0.000598 0.998674 0.027557
470.521454 -5.115144 2.475281 13.481840 -0.044800 -0.012345 0.998584 0.025883
470.586868 -5.154034 2.560954 13.487104 -0.042753 -0.043148 0.997899 0.022554
470.689634 -5.215325 2.688850 13.498150 -0.013735 -0.064440 0.997527 0.024456
470.725696 -5.233051 2.729634 13.496956 -0.005651 -0.053980 0.998167 0.026772
470.791703 -5.268442 2.798058 13.495550 0.003242 -0.014302 0.999416 0.030877
470.824963 -5.285747 2.829127 13.494846 0.005696 0.005162 0.999478 0.031386
470.887246 -5.320953 2.890778 13.490929 0.000009 0.026028 0.999234 0.029213
470.923193 -5.340244 2.924127 13.484209 -0.006752 0.023923 0.999342 0.026406
470.987514 -5.372829 2.991212 13.475981 -0.019140 0.005787 0.999578 0.021077
471.023403 -5.390844 3.026499 13.474134 -0.023065 -0.004860 0.999553 0.018414
471.088504 -5.425830 3.091537 13.472213 -0.028202 -0.027919 0.999118 0.013737
471.121133 -5.445295 3.118343 13.468129 -0.031898 -0.036950 0.998735 0.012084
471.192576 -5.484996 3.182500 13.464922 -0.036955 -0.035219 0.998634 0.011138
471.220857 -5.501814 3.205710 13.462744 -0.036343 -0.026648 0.998922 0.011124
471.287387 -5.540111 3.262866 13.462872 -0.026591 0.003736 0.999573 0.011483
471.320102 -5.562246 3.288402 13.464088 -0.014291 0.023840 0.999546 0.011588
471.354137 -5.582542 3.316675 13.465500 -0.001190 0.044282 0.998952 0.011547
471.422154 -5.617962 3.378456 13.460244 0.004075 0.074098 0.997203 0.008938
471.455211 -5.634638 3.409651 13.455079 -0.004604 0.077029 0.996997 0.006470
471.524448 -5.665861 3.485470 13.448736 -0.026810 0.062729 0.997670 0.000263
471.556176 -5.680665 3.521240 13.448989 -0.034599 0.051256 0.998084 -0.001954
471.588247 -5.696204 3.559159 13.447657 -0.039945 0.039382 0.998419 -0.003662
471.687731 -5.748724 3.685259 13.445245 -0.047241 0.007527 0.998828 -0.007323
471.721592 -5.768045 3.727430 13.446994 -0.046937 -0.003489 0.998854 -0.008704
471.757270 -5.789800 3.771970 13.449331 -0.041101 -0.010691 0.999056 -0.009157
471.822414 -5.831313 3.852612 13.453940 -0.023324 -0.017340 0.999531 -0.009667
471.854463 -5.849855 3.892412 13.455246 -0.016335 -0.020315 0.999609 -0.010132
471.921461 -5.890507 3.971721 13.457238 -0.006118 -0.023768 0.999635 -0.011318
471.990335 -5.927397 4.052576 13.454138 -0.007493 -0.030009 0.999431 -0.013466
472.021518 -5.944893 4.088223 13.450462 -0.013335 -0.035373 0.999180 -0.014515
472.086996 -5.983340 4.160186 13.446181 -0.026799 -0.039322 0.998745 -0.015628
472.120336 -6.002104 4.196192 13.444279 -0.030966 -0.037265 0.998694 -0.016208
472.186893 -6.042681 4.260846 13.444291 -0.032065 -0.027901 0.998936 -0.017911
472.220158 -6.064044 4.291214 13.445306 -0.030913 -0.023804 0.999035 -0.020156
472.289460 -6.109680 4.349801 13.443850 -0.028444 -0.023311 0.998987 -0.025947
472.323106 -6.133224 4.377043 13.444792 -0.025154 -0.022255 0.999027 -0.028579
472.391344 -6.178731 4.431568 13.447536 -0.010651 -0.011848 0.999340 -0.032659
472.454751 -6.218431 4.484756 13.448291 -0.002020 0.010743 0.999335 -0.034799
472.490710 -6.241121 4.515547 13.448603 -0.001097 0.026777 0.998996 -0.035892
472.556804 -6.282319 4.573596 13.446631 -0.007449 0.040504 0.998278 -0.041773
472.588418 -6.303350 4.603887 13.445443 -0.015789 0.036412 0.998195 -0.045083
472.653662 -6.346434 4.662625 13.441631 -0.031418 0.022367 0.997975 -0.050580
472.686867 -6.370294 4.691123 13.444260 -0.034704 0.017430 0.997854 -0.052723
472.754334 -6.422581 4.752534 13.448476 -0.026519 0.014096 0.997954 -0.056450
472.793556 -6.449635 4.784476 13.450407 -0.018452 0.013639 0.998028 -0.058428
472.820706 -6.471606 4.808365 13.452113 -0.012888 0.011188 0.998032 -0.060345
472.890733 -6.520851 4.870446 13.451302 -0.010402 0.003855 0.997884 -0.064060
472.920483 -6.541767 4.895623 13.451102 -0.010204 0.002321 0.997800 -0.065462
472.955220 -6.566704 4.926934 13.452574 -0.009401 0.002193 0.997703 -0.067053
473.021694 -6.611877 4.985577 13.449470 -0.008538 0.006774 0.997497 -0.069867
473.053578 -6.632188 5.012048 13.448358 -0.008769 0.012347 0.997371 -0.070867
473.131154 -6.684133 5.078414 13.444226 -0.009391 0.023873 0.996832 -0.075287
473.153716 -6.700850 5.097910 13.444649 -0.008916 0.022903 0.996649 -0.078013
473.188939 -6.726863 5.129363 13.445285 -0.009053 0.016566 0.996484 -0.081624
473.253584 -6.774646 5.189299 13.444177 -0.011016 -0.005670 0.995931 -0.089265
473.291136 -6.800663 5.222407 13.443991 -0.012296 -0.018050 0.995413 -0.093141
473.320972 -6.823450 5.246752 13.443338 -0.012905 -0.031185 0.994720 -0.096917
473.386473 -6.873640 5.299850 13.442109 -0.013135 -0.050192 0.993390 -0.102391
473.421136 -6.897815 5.324028 13.439955 -0.016815 -0.052347 0.993034 -0.104214
473.454258 -6.919797 5.346379 13.436315 -0.023758 -0.047571 0.993066 -0.104846
473.520641 -6.967055 5.392914 13.432742 -0.031005 -0.011612 0.993860 -0.105574
473.554296 -6.993921 5.413831 13.432917 -0.026439 0.014077 0.993846 -0.106642
473.587483 -7.019117 5.434557 13.435174 -0.020130 0.040177 0.993145 -0.107909
473.622793 -7.046685 5.457681 13.436344 -0.014707 0.061600 0.991821 -0.110817
473.653650 -7.070292 5.479825 13.436520 -0.010223 0.071292 0.990788 -0.114682
473.721691 -7.121426 5.534302 13.434088 -0.007686 0.053056 0.990880 -0.123627
473.756193 -7.144846 5.563747 13.431721 -0.010181 0.028599 0.991379 -0.127459
473.787227 -7.168885 5.590706 13.429445 -0.013531 -0.000640 0.991390 -0.130239
473.853072 -7.220900 5.649555 13.426105 -0.021068 -0.056488 0.989465 -0.131623
473.890055 -7.247483 5.683745 13.421995 -0.024100 -0.070900 0.988701 -0.129855
473.921820 -7.270963 5.713006 13.422348 -0.021634 -0.068665 0.989343 -0.126559
474.021410 -7.349693 5.782595 13.434275 0.018277 0.001382 0.992851 -0.117946
474.053520 -7.372074 5.805745 13.434940 0.027613 0.031821 0.992300 -0.116468
474.119989 -7.416914 5.856269 13.430572 0.029762 0.087612 0.989029 -0.115150
474.155223 -7.437429 5.886054 13.425909 0.027333 0.108120 0.987026 -0.115511
474.220860 -7.475392 5.944752 13.418243 0.020672 0.121585 0.985354 -0.117758
474.254869 -7.494116 5.980581 13.415004 0.016461 0.116077 0.985910 -0.119321
474.320507 -7.530322 6.059596 13.409384 0.007993 0.088939 0.988501 -0.122029
474.363977 -7.544709 6.143618 13.409148 0.005582 0.066703 0.989954 -0.124542
474.423359 -7.572844 6.244822 13.401961 0.001242 0.026204 0.991891 -0.124355
474.454946 -7.588837 6.296653 13.398210 -0.001321 0.014243 0.992292 -0.123096
474.519823 -7.623199 6.395855 13.397349 -0.007031 0.005282 0.992568 -0.121375
474.554225 -7.640245 6.446383 13.395214 -0.008515 0.001629 0.992538 -0.121629
474.587317 -7.656848 6.494669 13.395430 -0.010407 -0.004592 0.992429 -0.122291
474.620705 -7.675046 6.540758 13.391449 -0.013112 -0.011855 0.992244 -0.123040
474.687629 -7.705339 6.632285 13.393624 -0.012803 -0.026351 0.991851 -0.123985
474.720503 -7.719966 6.684286 13.394792 -0.009003 -0.030154 0.991828 -0.123643
474.756666 -7.738448 6.734653 13.395319 -0.005482 -0.031277 0.991868 -0.123243
474.787767 -7.753575 6.784718 13.395189 -0.003823 -0.031034 0.991967 -0.122575
474.853142 -7.787795 6.868900 13.392022 -0.004789 -0.029090 0.992106 -0.121889
474.891256 -7.805107 6.918677 13.391205 -0.006673 -0.028887 0.992078 -0.122076
474.922919 -7.817590 6.967279 13.389974 -0.007955 -0.031545 0.991955 -0.122343
474.987453 -7.848030 7.053518 13.388330 -0.008138 -0.043039 0.991422 -0.123140
475.020304 -7.860857 7.104042 13.388234 -0.006465 -0.051280 0.990985 -0.123602
475.053367 -7.875419 7.150387 13.388924 -0.002723 -0.061831 0.990332 -0.124145
475.086934 -7.890939 7.196155 13.390623 0.001563 -0.073094 0.989538 -0.124372
475.154346 -7.920893 7.272235 13.391091 0.004529 -0.087458 0.988525 -0.123078
475.190745 -7.933300 7.314788 13.390751 0.002434 -0.088827 0.988528 -0.122134
475.221507 -7.945808 7.346962 13.390666 0.000884 -0.087004 0.988791 -0.121336
475.253987 -7.957791 7.378606 13.391600 0.001469 -0.082880 0.989222 -0.120699
475.320830 -7.982961 7.432410 13.391888 0.004784 -0.067895 0.990400 -0.120312
475.354027 -7.993358 7.460395 13.391353 0.005243 -0.058849 0.990964 -0.120414
475.391910 -8.001860 7.498330 13.389586 0.004192 -0.048747 0.991509 -0.120480
475.422317 -8.010303 7.518416 13.387677 0.002105 -0.038167 0.991973 -0.120537
475.488133 -8.029029 7.557406 13.381805 -0.006154 -0.018644 0.992393 -0.121538
475.520305 -8.037637 7.580052 13.377697 -0.013373 -0.012645 0.992249 -0.122896
475.587009 -8.055503 7.618901 13.370740 -0.024086 -0.011369 0.991517 -0.127218
475.620893 -8.067153 7.641153 13.371173 -0.023388 -0.015047 0.991111 -0.130098
475.656424 -8.077643 7.667750 13.371247 -0.019529 -0.021217 0.990737 -0.132697
475.721345 -8.098382 7.707968 13.371231 -0.014517 -0.032402 0.990113 -0.135706
475.753976 -8.107943 7.732662 13.369815 -0.015653 -0.034781 0.989914 -0.136440
475.786428 -8.118913 7.751098 13.368114 -0.019057 -0.035788 0.989709 -0.137233
475.854176 -8.142122 7.789461 13.367109 -0.018252 -0.037592 0.989117 -0.141072
475.887907 -8.155104 7.806261 13.368784 -0.012558 -0.037657 0.988902 -0.143165
475.956190 -8.180017 7.833504 13.369657 -0.005092 -0.031445 0.988571 -0.147349
475.987362 -8.188963 7.855887 13.367928 -0.007341 -0.025402 0.988466 -0.149118
476.053613 -8.206384 7.903696 13.362395 -0.018982 -0.004073 0.988005 -0.153194
476.088459 -8.216292 7.922540 13.360289 -0.024293 0.006484 0.987394 -0.156273
476.156658 -8.239094 7.953656 13.355211 -0.034113 0.023538 0.985754 -0.163005
476.220781 -8.263389 7.984487 13.352143 -0.041858 0.032944 0.983907 -0.170557
476.256198 -8.278420 8.004008 13.351333 -0.042532 0.033043 0.983027 -0.175376
476.288088 -8.292550 8.021747 13.351271 -0.041897 0.031246 0.982342 -0.179646
476.354960 -8.327197 8.057546 13.351549 -0.038850 0.021066 0.981152 -0.188115
476.386917 -8.344639 8.079207 13.351510 -0.036948 0.014583 0.980689 -0.191498
476.455300 -8.383298 8.121080 13.352032 -0.034039 0.003557 0.979729 -0.197382
476.487157 -8.402380 8.142606 13.351878 -0.034122 -0.001971 0.979203 -0.199984
476.554664 -8.443301 8.187735 13.353761 -0.030355 -0.013705 0.978204 -0.204960
476.587982 -8.464062 8.220743 13.356152 -0.024878 -0.017199 0.977901 -0.206867
476.657624 -8.487638 8.267844 13.362705 -0.014393 -0.016130 0.977699 -0.208896
476.724224 -8.527858 8.309301 13.362323 -0.018159 -0.000116 0.977769 -0.208895
476.754368 -8.545930 8.337283 13.362339 -0.020761 0.010527 0.977646 -0.208967
476.786498 -8.566363 8.358493 13.361974 -0.022341 0.021931 0.977348 -0.209308
476.820147 -8.587971 8.378485 13.361325 -0.022863 0.031046 0.976802 -0.210646
476.855932 -8.610795 8.396226 13.359829 -0.023084 0.035073 0.976256 -0.212512
476.920452 -8.655021 8.436877 13.357437 -0.026843 0.028580 0.975403 -0.216912
476.954313 -8.678676 8.465459 13.356304 -0.030118 0.021257 0.975032 -0.218985
477.020761 -8.726144 8.516309 13.354238 -0.038677 0.010505 0.974272 -0.221784
477.053669 -8.750285 8.549181 13.354013 -0.040863 0.007359 0.973869 -0.223283
477.086638 -8.776129 8.580053 13.352861 -0.041966 0.002523 0.973400 -0.225222
477.121249 -8.804631 8.613670 13.352876 -0.042946 -0.005598 0.972717 -0.227917
477.187444 -8.860500 8.677888 13.355103 -0.037123 -0.015870 0.972110 -0.231022
477.226616 -8.891797 8.721574 13.357641 -0.028745 -0.012489 0.972104 -0.232447
477.257134 -8.916979 8.753248 13.361095 -0.020909 -0.007014 0.972165 -0.233256
477.326014 -8.973225 8.821855 13.362300 -0.013773 0.009221 0.971656 -0.235816
477.354697 -8.998254 8.846765 13.362399 -0.013111 0.013445 0.971088 -0.237983
477.388071 -9.027466 8.868920 13.362039 -0.012850 0.009824 0.970214 -0.241711
477.423432 -9.061108 8.883385 13.359657 -0.012675 -0.000371 0.969287 -0.245604
477.458589 -9.090187 8.911762 13.361009 -0.012711 -0.012473 0.968418 -0.248695
477.520480 -9.145993 8.952094 13.358617 -0.011981 -0.030132 0.967171 -0.252051
477.553361 -9.176024 8.975232 13.359654 -0.010101 -0.034275 0.966756 -0.253190
477.586404 -9.210747 8.991807 13.363207 -0.007750 -0.035023 0.966509 -0.254115
477.653185 -9.268317 9.027131 13.364252 -0.003884 -0.030566 0.966344 -0.255403
477.689390 -9.301757 9.050602 13.366571 -0.004336 -0.028548 0.966157 -0.256334
477.759684 -9.364942 9.096029 13.364491 -0.002934 -0.014220 0.966442 -0.256474
477.796202 -9.392212 9.131143 13.366307 0.003102 -0.002869 0.966576 -0.256347
477.821441 -9.412026 9.153347 13.371356 0.011830 0.007807 0.966545 -0.256106
477.853546 -9.439068 9.171309 13.374544 0.020035 0.018801 0.966357 -0.255734
477.920798 -9.490720 9.212219 13.373217 0.021564 0.039353 0.965991 -0.254651
477.953828 -9.513964 9.232612 13.367367 0.014389 0.049747 0.965857 -0.253846
477.987672 -9.538857 9.255475 13.361183 0.002883 0.061056 0.965498 -0.253133
478.026609 -9.567107 9.287503 13.349718 -0.012467 0.072605 0.964737 -0.252697
478.055173 -9.585701 9.311472 13.343221 -0.027132 0.080113 0.963989 -0.252134
478.088388 -9.609967 9.339632 13.337348 -0.040039 0.084057 0.963089 -0.252568
478.156668 -9.665887 9.411395 13.331520 -0.048312 0.078561 0.962429 -0.255389
478.191029 -9.695692 9.455624 13.330880 -0.045305 0.071273 0.962864 -0.256438
478.222487 -9.724354 9.492594 13.330669 -0.040279 0.062222 0.963591 -0.256900
478.257846 -9.758517 9.542692 13.331386 -0.033952 0.051721 0.964265 -0.257616
478.320287 -9.825199 9.623476 13.327267 -0.027582 0.031341 0.965343 -0.257623
478.357074 -9.873640 9.668769 13.323065 -0.025043 0.022409 0.965226 -0.259248
478.386922 -9.911536 9.705477 13.322906 -0.019715 0.016916 0.965480 -0.259177
478.421285 -9.949847 9.744504 13.324716 -0.011244 0.012759 0.965581 -0.259546
478.453355 -9.986068 9.782326 13.323070 -0.001400 0.006313 0.965584 -0.260011
478.487802 -10.018161 9.830022 13.325507 0.007682 -0.003890 0.965407 -0.260606
478.522938 -10.052468 9.873746 13.326694 0.014656 -0.014199 0.965088 -0.261129
478.554014 -10.085157 9.911927 13.333242 0.019210 -0.022680 0.964815 -0.261246
478.589727 -10.119103 9.960354 13.334297 0.022082 -0.032667 0.964327 -0.261760
478.654916 -10.181281 10.042450 13.333309 0.022943 -0.049968 0.963670 -0.261376
478.687164 -10.207391 10.086521 13.331783 0.020718 -0.052396 0.963957 -0.260023
478.754303 -10.267970 10.158782 13.328500 0.015782 -0.043700 0.964865 -0.258606
478.788992 -10.296693 10.192684 13.326038 0.013326 -0.037546 0.965183 -0.258525
478.855173 -10.349459 10.247094 13.320606 0.005818 -0.026949 0.965557 -0.258728
478.886687 -10.378255 10.272431 13.321442 0.002573 -0.023215 0.965578 -0.259063
478.953544 -10.434107 10.322720 13.317550 0.001163 -0.022924 0.965276 -0.260221
479.021224 -10.489788 10.377155 13.317899 0.000757 -0.013632 0.965834 -0.258803
479.055037 -10.517099 10.396992 13.321410 0.003793 -0.005649 0.966016 -0.258392
479.123891 -10.568937 10.427790 13.323150 0.012027 0.007639 0.966021 -0.258069
479.154247 -10.599990 10.439325 13.321495 0.013930 0.009432 0.965968 -0.258112
479.190815 -10.633483 10.465518 13.320677 0.014300 0.008403 0.965829 -0.258650
479.254288 -10.688523 10.521199 13.319981 0.013707 0.003317 0.965881 -0.258602
479.286663 -10.717751 10.554483 13.318889 0.012399 0.000705 0.965947 -0.258442
479.321457 -10.742257 10.597136 13.319790 0.010359 -0.000881 0.966086 -0.258012
479.354946 -10.765846 10.632315 13.319563 0.008187 0.000407 0.966364 -0.257049
479.396393 -10.796967 10.667114 13.318930 0.005633 0.003958 0.966418 -0.256882
479.421030 -10.811455 10.685964 13.318487 0.003802 0.006972 0.966601 -0.256165
479.454823 -10.836358 10.712598 13.318191 0.003152 0.010770 0.966634 -0.255915
479.520110 -10.888022 10.767248 13.319936 0.002576 0.018141 0.966615 -0.255575
479.555944 -10.909067 10.800505 13.319053 0.002130 0.018817 0.966503 -0.255956
479.593013 -10.935740 10.834712 13.319502 0.001202 0.019154 0.966471 -0.256056
479.627193 -10.961320 10.864870 13.322445 0.000724 0.023308 0.966656 -0.255015
479.655787 -10.985486 10.888752 13.323518 0.000843 0.029157 0.966667 -0.254369
479.687900 -11.013350 10.913855 13.325178 0.000768 0.032578 0.966448 -0.254785
479.721579 -11.039665 10.940776 13.324721 0.001088 0.029620 0.966148 -0.256281
479.754566 -11.068171 10.966169 13.325421 0.002477 0.020154 0.965888 -0.258163
479.787531 -11.096813 10.993390 13.326055 0.003724 0.008340 0.965822 -0.259046
479.855812 -11.153104 11.062681 13.328134 0.001500 -0.002554 0.966191 -0.257810
479.887554 -11.168980 11.088097 13.333623 -0.003288 0.001428 0.966600 -0.256266
479.923149 -11.197913 11.117159 13.332716 -0.010290 0.012430 0.966922 -0.254563
479.987367 -11.251097 11.172350 13.331154 -0.024611 0.039555 0.966615 -0.251964
480.020671 -11.276579 11.203612 13.331035 -0.029329 0.048469 0.966033 -0.252134
480.055550 -11.307092 11.237027 13.331500 -0.033868 0.051090 0.965469 -0.253205
480.090514 -11.339867 11.277450 13.330253 -0.038246 0.047345 0.965051 -0.254896
480.153953 -11.405133 11.347100 13.330408 -0.042170 0.030603 0.964655 -0.258314
480.186883 -11.438348 11.385511 13.330458 -0.040307 0.021486 0.964607 -0.259706
480.221704 -11.478596 11.422196 13.337052 -0.034582 0.014312 0.964557 -0.261206
480.254036 -11.522625 11.445757 13.343380 -0.023237 0.011347 0.964501 -0.262808
480.287298 -11.555437 11.482597 13.349519 -0.010878 0.010080 0.964241 -0.264611
480.320459 -11.595280 11.523277 13.354145 -0.002330 0.008637 0.963782 -0.266543
480.390870 -11.655900 11.609786 13.357096 0.003068 0.004143 0.963021 -0.269376
480.421806 -11.682704 11.648382 13.356880 0.001749 0.001247 0.962541 -0.271127
480.456169 -11.717939 11.690267 13.355321 -0.000158 -0.002958 0.961768 -0.273850
480.488826 -11.752364 11.730055 13.353013 -0.001256 -0.009517 0.960797 -0.277085
480.521395 -11.787913 11.764771 13.352213 -0.001399 -0.019968 0.959441 -0.281199
480.554224 -11.827355 11.794921 13.355722 -0.001199 -0.031804 0.958110 -0.284627
480.621987 -11.903973 11.863339 13.349872 0.000151 -0.050421 0.955622 -0.290247
480.654686 -11.939748 11.891731 13.351080 0.001468 -0.056128 0.954459 -0.293012
480.687157 -11.973967 11.916087 13.352545 0.001537 -0.056713 0.953767 -0.295142
480.721488 -12.006612 11.936737 13.353600 0.000803 -0.052411 0.953214 -0.297718
480.753919 -12.037628 11.963978 13.354519 -0.000377 -0.046389 0.952668 -0.300451
480.786616 -12.070304 11.993278 13.351725 -0.002487 -0.038840 0.951998 -0.303621
480.820612 -12.105123 12.022098 13.348181 -0.005249 -0.029678 0.951287 -0.306829
480.887647 -12.176378 12.075556 13.350088 -0.009045 -0.008765 0.949776 -0.312678
480.922792 -12.213068 12.102145 13.352221 -0.010273 0.002674 0.948878 -0.315465
480.957640 -12.245629 12.123994 13.354310 -0.009781 0.012914 0.947910 -0.318127
480.990325 -12.277811 12.144295 13.356345 -0.007754 0.017640 0.946842 -0.321121
481.022116 -12.314086 12.168349 13.357927 -0.004446 0.016840 0.945858 -0.324112
481.056394 -12.356916 12.191156 13.361425 -0.000956 0.011818 0.944929 -0.327061
481.089944 -12.398148 12.216372 13.361851 0.001264 0.005403 0.944355 -0.328882
481.120418 -12.435116 12.243015 13.357895 0.000333 -0.001360 0.944086 -0.329696
481.153449 -12.476133 12.272161 13.356696 -0.003482 -0.005413 0.944077 -0.329662
481.223581 -12.558130 12.335803 13.356403 -0.013559 0.004462 0.944676 -0.327694
481.255408 -12.598277 12.363493 13.356555 -0.014636 0.010058 0.944512 -0.327997
481.288278 -12.638627 12.389660 13.358002 -0.013685 0.013670 0.944181 -0.328857
481.322248 -12.679297 12.418955 13.359823 -0.011201 0.015912 0.943806 -0.329927
481.354230 -12.719974 12.446394 13.361820 -0.008675 0.015933 0.943403 -0.331153
481.388707 -12.766765 12.473102 13.365250 -0.006946 0.014163 0.942928 -0.332624
481.453774 -12.850496 12.528506 13.367761 -0.005495 0.006792 0.941908 -0.335756
481.488242 -12.895338 12.558864 13.369936 -0.003170 0.004325 0.941227 -0.337732
481.521156 -12.935421 12.585524 13.376305 0.001842 0.005255 0.940514 -0.339710
481.556463 -12.982326 12.612274 13.381399 0.007461 0.007767 0.939740 -0.341720
481.587895 -13.026894 12.633087 13.387709 0.010861 0.011194 0.939053 -0.343419
481.622572 -13.071951 12.660530 13.391119 0.012939 0.014336 0.938164 -0.345652
481.686678 -13.151290 12.717549 13.393876 0.013131 0.014135 0.936504 -0.350125
481.723328 -13.194071 12.748370 13.395302 0.010140 0.007031 0.935396 -0.353386
481.755159 -13.232046 12.775167 13.396313 0.005883 -0.003111 0.934353 -0.356288
481.788515 -13.272425 12.796900 13.400113 -0.000032 -0.014756 0.933208 -0.359035
481.821336 -13.313856 12.818261 13.403042 -0.005647 -0.021960 0.932191 -0.361255
481.854316 -13.355435 12.837134 13.409632 -0.009704 -0.023836 0.931394 -0.363101
481.887053 -13.396403 12.855069 13.413901 -0.011574 -0.022306 0.930607 -0.365156
481.920980 -13.437108 12.877746 13.416518 -0.011266 -0.019226 0.929728 -0.367572
481.956526 -13.479907 12.904904 13.418716 -0.009143 -0.016755 0.928552 -0.370711
481.988560 -13.518121 12.928830 13.420710 -0.007075 -0.019269 0.926994 -0.374514
482.020674 -13.549153 12.942020 13.422683 -0.006615 -0.027511 0.925138 -0.378575
482.054229 -13.589559 12.964698 13.423797 -0.007779 -0.038347 0.923270 -0.382154
482.088187 -13.630114 12.983664 13.427111 -0.008536 -0.045309 0.921856 -0.384779
482.130423 -13.677521 13.011667 13.429035 -0.006540 -0.047918 0.920332 -0.388138
482.154893 -13.704984 13.021997 13.432703 -0.002734 -0.048943 0.919191 -0.390750
482.187837 -13.745767 13.028257 13.431246 -0.001045 -0.051232 0.917681 -0.393999
482.223757 -13.787572 13.048129 13.431625 -0.002751 -0.051372 0.916466 -0.396792
482.256556 -13.825528 13.065044 13.432280 -0.007693 -0.046827 0.915693 -0.399067
482.289922 -13.864092 13.076403 13.433445 -0.013941 -0.038463 0.914920 -0.401557
482.323849 -13.902619 13.093974 13.435137 -0.018882 -0.026969 0.914066 -0.404227
482.355529 -13.937478 13.101941 13.436324 -0.022239 -0.013663 0.913202 -0.406670
482.387060 -13.977149 13.102459 13.441156 -0.024587 -0.001566 0.911794 -0.409907
482.424301 -14.019992 13.120430 13.436228 -0.025255 0.008691 0.910125 -0.413472
482.455052 -14.058048 13.136216 13.433697 -0.024647 0.014069 0.908606 -0.416688
482.487819 -14.101843 13.154562 13.434647 -0.023079 0.015754 0.907145 -0.419890
482.520932 -14.142272 13.166210 13.434430 -0.021037 0.013934 0.905742 -0.423078
482.560400 -14.197703 13.190602 13.435712 -0.018878 0.008158 0.904428 -0.426130
482.589836 -14.230269 13.197022 13.437646 -0.018352 0.001098 0.903535 -0.428120
482.620821 -14.270280 13.206612 13.439788 -0.018467 -0.007220 0.902855 -0.429488
482.654979 -14.317232 13.206202 13.440065 -0.017116 -0.013950 0.902382 -0.430371
482.699512 -14.372884 13.231755 13.436061 -0.011798 -0.017916 0.901951 -0.431305
482.757006 -14.450179 13.258671 13.445603 0.004444 -0.014719 0.902401 -0.430623
482.788265 -14.488112 13.273768 13.447295 0.008250 -0.014741 0.902507 -0.430343
482.853867 -14.577826 13.302498 13.453570 0.007519 -0.016334 0.902313 -0.430707
482.888516 -14.622526 13.315886 13.454419 0.006445 -0.015960 0.902085 -0.431215
482.923851 -14.666168 13.327215 13.454499 0.004363 -0.014955 0.901685 -0.432113
482.954853 -14.705358 13.345788 13.457881 -0.000018 -0.015110 0.901569 -0.432371
482.988057 -14.748962 13.362705 13.457947 -0.005886 -0.015384 0.901137 -0.433221
483.054088 -14.835652 13.392126 13.456381 -0.014834 -0.014307 0.899788 -0.435841
483.088418 -14.880973 13.405392 13.457795 -0.017585 -0.013055 0.899023 -0.437353
483.121469 -14.926183 13.414149 13.459981 -0.019584 -0.012207 0.898176 -0.439031
483.159024 -14.971945 13.432674 13.458687 -0.019650 -0.011568 0.897668 -0.440082
483.224459 -15.065989 13.461218 13.460256 -0.020747 -0.014742 0.896769 -0.441767
483.256704 -15.104501 13.481508 13.458380 -0.021127 -0.017580 0.896886 -0.441407
483.291735 -15.134753 13.511407 13.456479 -0.018944 -0.018789 0.897704 -0.439790
483.325444 -15.171419 13.530954 13.457892 -0.013341 -0.017961 0.898074 -0.439275
483.361766 -15.209469 13.549068 13.459900 -0.005456 -0.015486 0.898413 -0.438844
483.389093 -15.236958 13.552289 13.463865 0.002647 -0.011609 0.898779 -0.438240
483.454833 -15.326554 13.570315 13.471558 0.016166 -0.004186 0.898517 -0.438620
483.490140 -15.370430 13.580091 13.473299 0.019147 -0.000366 0.898180 -0.439210
483.521515 -15.410730 13.588364 13.475021 0.018617 0.002346 0.897820 -0.439963
483.554512 -15.451577 13.596655 13.476223 0.015097 0.003391 0.897393 -0.440960
483.620923 -15.540963 13.617060 13.478500 0.005264 0.002873 0.896168 -0.443674
483.654028 -15.582827 13.629839 13.474775 0.002106 0.003526 0.895716 -0.444607
483.687803 -15.623172 13.640765 13.469909 -0.000514 0.004693 0.895487 -0.445063
483.753805 -15.696198 13.658675 13.468927 -0.006403 0.001872 0.894685 -0.446647
483.787764 -15.723311 13.658161 13.468073 -0.011101 -0.001840 0.894240 -0.447447
483.820772 -15.753375 13.660651 13.468811 -0.014296 -0.003941 0.893769 -0.448283
483.854162 -15.786512 13.665517 13.472056 -0.012794 -0.002520 0.893408 -0.449057
483.921934 -15.862458 13.683108 13.477521 -0.001413 0.005650 0.892818 -0.450381
483.954325 -15.900160 13.692361 13.479382 0.003556 0.008813 0.892424 -0.451097
484.022691 -15.984737 13.715473 13.483135 0.004481 0.006825 0.891569 -0.452811
484.056990 -16.023245 13.725156 13.483997 0.000401 0.002879 0.891342 -0.453321
484.124110 -16.103964 13.750260 13.481535 -0.010510 -0.006353 0.890795 -0.454239
484.158547 -16.144678 13.761048 13.481237 -0.014138 -0.011264 0.890280 -0.455055
484.188812 -16.177893 13.766920 13.480499 -0.015823 -0.014897 0.890083 -0.455281
484.221386 -16.218237 13.775277 13.481091 -0.016472 -0.016515 0.889786 -0.455781
484.292962 -16.304860 13.798189 13.482915 -0.019470 -0.016109 0.889417 -0.456399
484.322830 -16.343492 13.806643 13.481883 -0.025368 -0.018079 0.889034 -0.456780
484.391822 -16.431599 13.827831 13.477739 -0.036194 -0.020938 0.887935 -0.458063
484.422858 -16.463295 13.822787 13.476708 -0.034789 -0.018309 0.887709 -0.458724
484.487789 -16.534289 13.819059 13.482113 -0.024672 -0.009411 0.887653 -0.459756
484.524195 -16.579156 13.823840 13.481883 -0.019258 -0.002024 0.887717 -0.459982
484.587937 -16.666272 13.832984 13.489320 -0.005761 0.017860 0.887971 -0.459517
484.623273 -16.719068 13.843610 13.492240 -0.000916 0.025771 0.887670 -0.459758
484.688240 -16.814487 13.863510 13.491851 -0.001701 0.027337 0.887365 -0.460253
484.721286 -16.863820 13.872271 13.492751 -0.005245 0.022827 0.887077 -0.461027
484.786969 -16.954998 13.885204 13.492575 -0.009665 0.012911 0.886735 -0.461997
484.823589 -17.011815 13.900353 13.493616 -0.011035 0.008978 0.886528 -0.462457
484.888562 -17.108055 13.919898 13.493767 -0.013230 0.004378 0.886396 -0.462719
484.921169 -17.155581 13.929169 13.493740 -0.014479 0.003011 0.886088 -0.463282
484.992187 -17.252762 13.946225 13.494960 -0.016899 0.001242 0.884694 -0.465863
485.024348 -17.297164 13.912208 13.488485 -0.018692 -0.000495 0.882746 -0.469479
485.056632 -17.333188 13.908494 13.487639 -0.020088 -0.002078 0.881621 -0.471527
485.121242 -17.414573 13.915572 13.488974 -0.018198 0.000163 0.879556 -0.475447
485.191353 -17.506095 13.924752 13.493009 -0.012490 0.005562 0.877513 -0.479358
485.222007 -17.545431 13.924618 13.494223 -0.009820 0.003247 0.876167 -0.481896
485.257554 -17.591777 13.932136 13.493821 -0.006822 -0.004851 0.874738 -0.484524
485.322484 -17.680083 13.942571 13.494660 -0.001777 -0.022038 0.873099 -0.487042
485.358283 -17.725170 13.947268 13.495942 0.000332 -0.026294 0.872715 -0.487522
485.391066 -17.767706 13.948155 13.496518 0.001373 -0.026549 0.872789 -0.487374
485.422161 -17.808465 13.948328 13.498130 0.000424 -0.023307 0.872980 -0.487199
485.488312 -17.898729 13.950705 13.499483 -0.008508 -0.009688 0.873408 -0.486818
485.522267 -17.943940 13.952896 13.499542 -0.015648 0.000052 0.873525 -0.486528
485.554262 -17.981527 13.935994 13.498499 -0.021086 0.012509 0.873459 -0.486279
485.621223 -18.066976 13.935700 13.502598 -0.023726 0.036466 0.873049 -0.485688
485.655250 -18.109276 13.935306 13.504781 -0.023649 0.042067 0.872749 -0.485778
485.721952 -18.197957 13.939163 13.507390 -0.022726 0.042988 0.872732 -0.485773
485.754241 -18.240180 13.938996 13.509086 -0.020511 0.042135 0.872843 -0.485746
485.787839 -18.286296 13.940202 13.511666 -0.017054 0.041122 0.873048 -0.485598
485.855662 -18.383240 13.951168 13.514399 -0.011248 0.032737 0.872859 -0.486743
485.891065 -18.435232 13.958507 13.514467 -0.008903 0.023963 0.872525 -0.487901
485.957722 -18.541743 13.976648 13.517669 -0.003606 0.004402 0.871818 -0.489797
485.992386 -18.603650 13.990996 13.522352 0.001562 -0.007759 0.871137 -0.490976
486.055274 -18.706524 14.006620 13.527390 0.010976 -0.026926 0.870457 -0.491384
486.087918 -18.757614 14.013619 13.529871 0.012885 -0.030454 0.870659 -0.490774
486.154189 -18.847815 14.018211 13.540546 0.015377 -0.011837 0.872143 -0.488867
486.188222 -18.886361 14.008635 13.544579 0.016537 0.007860 0.872763 -0.487801
486.258608 -18.959518 14.007118 13.548010 0.013960 0.043039 0.871817 -0.487737
486.288885 -18.979747 14.002398 13.547803 0.011797 0.050689 0.871086 -0.488365
486.321286 -19.019502 14.005977 13.548723 0.010891 0.050725 0.870145 -0.490057
486.387292 -19.103323 14.017173 13.545891 0.009790 0.032973 0.869341 -0.493014
486.424084 -19.157228 14.027833 13.547538 0.007721 0.019085 0.869187 -0.494054
486.457148 -19.213614 14.039771 13.545789 0.005269 0.007736 0.869179 -0.494409
486.522750 -19.312224 14.059871 13.547407 0.000823 -0.000879 0.870050 -0.492961
486.554337 -19.371274 14.072837 13.549872 -0.002140 0.000424 0.870722 -0.491771
486.588919 -19.421776 14.080085 13.549552 -0.007879 0.001394 0.871160 -0.490933
486.654488 -19.501535 14.069294 13.552221 -0.022163 -0.001500 0.870991 -0.490797
486.690109 -19.531748 14.067636 13.551375 -0.023084 0.001259 0.871022 -0.490700
486.787902 -19.649233 14.076474 13.559830 -0.015810 0.022891 0.872082 -0.488569
486.820363 -19.668617 14.069528 13.561825 -0.016739 0.033901 0.872113 -0.487841
486.857404 -19.703034 14.069060 13.564910 -0.017197 0.043840 0.871751 -0.487681
486.922152 -19.776762 14.076984 13.566672 -0.015021 0.043314 0.870938 -0.489250
486.954166 -19.805266 14.077935 13.564557 -0.015526 0.033675 0.870907 -0.490047
487.029494 -19.900782 14.094497 13.568588 -0.017667 0.008082 0.870439 -0.491893
487.056134 -19.932746 14.097602 13.567699 -0.015321 0.000388 0.870986 -0.491069
487.087562 -19.969709 14.099164 13.568784 -0.010725 -0.004559 0.871393 -0.490448
487.157199 -20.059568 14.111553 13.571040 -0.002337 -0.014373 0.871615 -0.489975
487.190747 -20.097946 14.114534 13.570285 -0.003563 -0.018952 0.871985 -0.489153
487.223296 -20.136224 14.117797 13.572313 -0.005128 -0.019251 0.872363 -0.488453
487.287481 -20.212320 14.120696 13.577958 0.004757 -0.003484 0.873123 -0.487464
487.321208 -20.248374 14.120913 13.583732 0.013034 0.005006 0.872926 -0.487653
487.354273 -20.285994 14.123112 13.587564 0.019370 0.010690 0.872689 -0.487774
487.387390 -20.322019 14.126902 13.589481 0.023536 0.014468 0.872630 -0.487599
487.454746 -20.397264 14.134328 13.594252 0.029989 0.018487 0.872038 -0.488169
487.487887 -20.428948 14.137113 13.595918 0.031900 0.015911 0.871715 -0.488715
487.554210 -20.499983 14.148169 13.594622 0.030814 0.002857 0.871324 -0.489731
487.588759 -20.532498 14.152704 13.593562 0.029854 -0.003987 0.871122 -0.490143
487.621604 -20.548762 14.154287 13.588371 0.031765 -0.010761 0.870806 -0.490482
487.659825 -20.573923 14.156056 13.590375 0.037408 -0.018860 0.869894 -0.491457
487.727009 -20.619875 14.159069 13.594848 0.047490 -0.033528 0.869132 -0.491151
487.787551 -20.679709 14.168070 13.597364 0.048851 -0.039576 0.869838 -0.489315
487.824112 -20.720304 14.174095 13.600018 0.047355 -0.036994 0.870347 -0.488759
487.887190 -20.854008 14.209565 13.605665 0.046114 -0.024222 0.871346 -0.487896
487.921983 -20.961412 14.242479 13.610797 0.047595 -0.017227 0.871313 -0.488110
487.989898 -21.067779 14.268911 13.614622 0.050015 -0.005870 0.871991 -0.486924
488.021424 -21.118518 14.283054 13.614419 0.046554 -0.000281 0.872917 -0.485642
488.089275 -21.204108 14.306391 13.612923 0.032397 0.009954 0.875038 -0.482866
488.124502 -21.226988 14.310440 13.611480 0.025505 0.012639 0.875578 -0.482237
488.187077 -21.295706 14.331075 13.610059 0.012517 0.016970 0.876609 -0.480742
488.254212 -21.362957 14.348658 13.607560 -0.005021 0.032561 0.877686 -0.478102
488.288236 -21.431456 14.380363 13.605458 -0.011769 0.042391 0.878136 -0.476384
488.324503 -21.495260 14.398588 13.604740 -0.015106 0.050397 0.878096 -0.475582
488.387504 -21.584427 14.424783 13.607421 -0.014088 0.054631 0.878737 -0.473960
488.456757 -21.659219 14.448996 13.609853 -0.002541 0.046058 0.880305 -0.472160
488.492719 -21.701229 14.462176 13.614271 0.006235 0.035644 0.881326 -0.471121
488.558980 -21.775688 14.488097 13.616727 0.022939 0.009120 0.883891 -0.467040
488.588257 -21.812432 14.502537 13.615859 0.028343 -0.001447 0.885444 -0.463879
488.656258 -21.894413 14.534293 13.617770 0.032249 -0.012171 0.888558 -0.457468
488.688768 -21.919804 14.544588 13.617043 0.030710 -0.012515 0.890122 -0.454514
488.756775 -21.965736 14.562552 13.615947 0.022054 -0.003936 0.892886 -0.449725
488.790938 -21.987093 14.571274 13.611135 0.017564 0.001790 0.893722 -0.448274
488.855864 -22.036591 14.590706 13.608976 0.010847 0.008735 0.894475 -0.446902
488.889038 -22.058019 14.598901 13.608854 0.007635 0.010039 0.894729 -0.446432
488.954650 -22.105856 14.620146 13.609695 0.004022 0.010363 0.895014 -0.445900
488.987326 -22.131136 14.629418 13.609811 0.004833 0.009820 0.894941 -0.446051
489.054477 -22.181651 14.653076 13.611227 0.008732 0.005997 0.894763 -0.446415
489.087435 -22.210051 14.664749 13.611682 0.009785 0.003149 0.894672 -0.446605
489.155811 -22.259901 14.685722 13.610719 0.010083 0.001718 0.894598 -0.446754
489.192400 -22.291157 14.698929 13.610002 0.008930 0.002616 0.894597 -0.446777
489.222334 -22.313480 14.709151 13.608375 0.007482 0.002810 0.894471 -0.447055
489.287211 -22.358071 14.728960 13.605196 0.005194 0.002097 0.894208 -0.447617
489.325609 -22.386418 14.741437 13.604396 0.004362 0.001709 0.893981 -0.448081
489.354467 -22.407548 14.750589 13.602811 0.003665 0.001580 0.894122 -0.447805
489.423476 -22.455526 14.771930 13.599318 0.000883 0.002921 0.895122 -0.445811
489.457086 -22.480838 14.783447 13.596645 -0.000899 0.005057 0.895994 -0.444036
489.489072 -22.508464 14.795154 13.595082 -0.002813 0.007005 0.896996 -0.441975
489.523532 -22.532199 14.804810 13.594063 -0.003936 0.008868 0.897983 -0.439923
489.589238 -22.585929 14.825869 13.593388 -0.000079 0.012751 0.900134 -0.435427
489.623614 -22.612598 14.835637 13.595323 0.004463 0.011702 0.901049 -0.433536
489.658242 -22.640271 14.846651 13.596945 0.008927 0.009227 0.902307 -0.430902
489.721582 -22.688031 14.871404 13.584721 0.008071 0.013620 0.905827 -0.423351
489.755424 -22.720995 14.882656 13.582547 0.003636 0.021011 0.907251 -0.420048
489.790816 -22.752017 14.893685 13.581599 -0.000832 0.025890 0.908026 -0.418111
489.854052 -22.811981 14.917726 13.578974 -0.006842 0.025354 0.908859 -0.416276
489.888519 -22.844306 14.930926 13.578703 -0.009678 0.026363 0.909323 -0.415142
489.954895 -22.899795 14.952367 13.579952 -0.012928 0.035190 0.910025 -0.412854
489.988933 -22.930280 14.963667 13.579536 -0.013796 0.041664 0.910277 -0.411666
490.055320 -22.986413 14.987454 13.580674 -0.013374 0.047156 0.910208 -0.411240
490.088167 -23.020429 15.001916 13.581229 -0.011489 0.045390 0.910253 -0.411397
490.121516 -23.053567 15.016553 13.580043 -0.008566 0.040753 0.910270 -0.411916
490.188769 -23.109412 15.043273 13.581981 0.002292 0.022676 0.910374 -0.413158
490.257089 -23.185475 15.077273 13.585146 0.017200 0.001671 0.910279 -0.413634
490.290487 -23.221461 15.094353 13.585661 0.023959 -0.008490 0.910125 -0.413554
490.323981 -23.258628 15.111663 13.587345 0.028804 -0.019131 0.909779 -0.413650
490.387812 -23.336497 15.160517 13.568410 0.030855 -0.035259 0.910040 -0.411864
490.421837 -23.391681 15.182680 13.567941 0.027706 -0.036244 0.910476 -0.411038
490.487753 -23.463464 15.210789 13.565186 0.015994 -0.019589 0.912092 -0.409205
490.523260 -23.523372 15.231454 13.565110 0.009712 -0.007981 0.912289 -0.409353
490.591523 -23.592783 15.257892 13.560907 -0.006240 0.019351 0.912500 -0.408571
490.622943 -23.634315 15.273743 13.558267 -0.016358 0.034173 0.912111 -0.408189
490.693049 -23.703827 15.300698 13.550393 -0.042827 0.061518 0.910255 -0.407207
490.721197 -23.742537 15.315776 13.546948 -0.056992 0.071367 0.908745 -0.407236
490.787720 -23.811669 15.345858 13.539669 -0.078594 0.087262 0.905624 -0.407496
490.821882 -23.854673 15.363916 13.538355 -0.084962 0.085948 0.904379 -0.409259
490.855541 -23.897917 15.380868 13.537271 -0.088551 0.076283 0.903785 -0.411720
490.887353 -23.935058 15.395806 13.531747 -0.090348 0.059564 0.903677 -0.414316
490.955376 -24.045218 15.436271 13.525972 -0.086005 0.006397 0.903358 -0.420127
490.988177 -24.098871 15.453234 13.525531 -0.078986 -0.018751 0.903450 -0.420937
491.089819 -24.257922 15.486481 13.535151 -0.047765 -0.034170 0.908282 -0.414216
491.121759 -24.312121 15.493141 13.538468 -0.039590 -0.027839 0.909959 -0.411865
491.188539 -24.438882 15.504373 13.538449 -0.025377 -0.008337 0.912528 -0.408142
491.221597 -24.514524 15.514907 13.544290 -0.012465 0.009569 0.913553 -0.406417
491.288356 -24.658329 15.534750 13.559680 0.024152 0.042425 0.913200 -0.404578
491.357358 -24.799108 15.559722 13.574134 0.063748 0.053784 0.911456 -0.402854
491.387874 -24.897716 15.583313 13.579767 0.080342 0.053125 0.910751 -0.401566
491.455244 -25.021509 15.616877 13.583948 0.101136 0.033069 0.910358 -0.399907
491.488146 -25.088312 15.639292 13.582468 0.104220 0.014735 0.910740 -0.399342
491.553673 -25.161000 15.670108 13.574343 0.097281 -0.021822 0.911963 -0.397974
491.588654 -25.218784 15.698201 13.565180 0.088646 -0.034250 0.913046 -0.396630
491.657985 -25.290023 15.730817 13.558148 0.068022 -0.038130 0.915276 -0.395207
491.757341 -25.372038 15.774331 13.551013 0.035761 -0.013071 0.919305 -0.391699
491.822420 -25.420489 15.802197 13.550679 0.020707 0.008540 0.920758 -0.389491
491.856782 -25.476310 15.818204 13.548365 0.016060 0.014928 0.921165 -0.388555
491.920867 -25.561585 15.854374 13.550797 0.016588 0.009598 0.920944 -0.389223
491.991639 -25.616447 15.888037 13.555268 0.027568 -0.013776 0.920289 -0.390024
492.053775 -25.658957 15.918262 13.551606 0.033395 -0.041414 0.920239 -0.387723
492.121555 -25.694791 15.945028 13.549698 0.021909 -0.043292 0.922384 -0.383216
492.160544 -25.709175 15.954170 13.545509 0.011336 -0.033674 0.923698 -0.381470
492.222149 -25.752296 15.975934 13.539045 -0.015408 -0.010696 0.925070 -0.379333
492.254432 -25.775463 15.982249 13.536502 -0.029235 0.002840 0.925076 -0.378645
492.320865 -25.811870 15.998521 13.529571 -0.056798 0.021723 0.923431 -0.378916
492.354431 -25.829935 16.004856 13.533111 -0.065917 0.027086 0.922380 -0.379653
492.426881 -25.901764 16.029074 13.537307 -0.059732 0.031467 0.921316 -0.382907
492.455760 -25.952094 16.031909 13.538670 -0.047226 0.028152 0.921360 -0.384803
492.521756 -26.032173 16.053311 13.547792 -0.021197 0.005255 0.921459 -0.387862
492.557841 -26.078175 16.068262 13.551082 -0.012087 -0.010420 0.921260 -0.388619
492.623922 -26.153421 16.090514 13.554140 0.000245 -0.040261 0.920561 -0.388517
492.654931 -26.176593 16.098898 13.555830 0.004149 -0.048854 0.920593 -0.387433
492.722504 -26.239483 16.114360 13.559090 0.008822 -0.050962 0.921397 -0.385166
492.788187 -26.311782 16.130517 13.561887 0.013207 -0.042791 0.922043 -0.384487
492.820988 -26.342872 16.136692 13.562611 0.013908 -0.038275 0.922130 -0.384731
492.887590 -26.404732 16.149016 13.560407 0.005024 -0.023929 0.923131 -0.383708
492.921715 -26.437349 16.154944 13.562200 -0.001019 -0.012517 0.923464 -0.383480
492.957450 -26.460187 16.156895 13.564739 -0.002733 -0.001173 0.923398 -0.383832
493.022670 -26.505531 16.160072 13.572993 0.004892 0.013336 0.922537 -0.385646
493.059812 -26.534778 16.164781 13.576512 0.011553 0.014596 0.921983 -0.386782
493.123415 -26.579311 16.170578 13.584828 0.022315 0.010209 0.921460 -0.387697
493.154718 -26.601145 16.173609 13.586637 0.024518 0.005952 0.921416 -0.387758
493.187834 -26.625478 16.181771 13.586372 0.023223 0.001284 0.921504 -0.387672
493.258332 -26.670936 16.192326 13.586348 0.010576 -0.006219 0.921884 -0.387271
493.296654 -26.696394 16.197802 13.582521 0.001179 -0.008804 0.922076 -0.386908
493.322754 -26.715234 16.202620 13.578959 -0.007803 -0.010321 0.922176 -0.386554
493.388769 -26.760139 16.212876 13.575441 -0.023477 -0.007587 0.922076 -0.386221
493.424385 -26.784700 16.218577 13.574527 -0.028821 -0.005039 0.921876 -0.386378
493.458382 -26.804770 16.219514 13.576133 -0.031738 -0.001881 0.921723 -0.386544
493.523296 -26.843253 16.224493 13.578408 -0.032139 0.002944 0.921365 -0.387357
493.555967 -26.869366 16.229557 13.575768 -0.031767 0.001813 0.921081 -0.388069
493.587015 -26.890568 16.231974 13.576385 -0.031544 -0.001886 0.920812 -0.388725
493.655171 -26.932346 16.234177 13.581923 -0.021750 -0.006718 0.920595 -0.389855
493.687429 -26.957915 16.233997 13.585210 -0.014675 -0.006766 0.920740 -0.389843
493.755607 -27.018896 16.237420 13.590347 -0.009532 -0.005957 0.920961 -0.389493
493.788214 -27.052811 16.234499 13.584879 -0.011796 -0.005151 0.921171 -0.388946
493.854811 -27.128172 16.240082 13.585130 -0.015767 -0.001371 0.921076 -0.389061
493.890137 -27.170694 16.242824 13.587895 -0.015819 0.000225 0.920908 -0.389459
493.954600 -27.237709 16.246255 13.592121 -0.013028 0.001260 0.920582 -0.390329
493.987332 -27.265637 16.247297 13.593787 -0.011656 0.000882 0.920502 -0.390563
494.056175 -27.329125 16.250581 13.595489 -0.010030 0.002340 0.920410 -0.390818
494.122200 -27.387256 16.252150 13.596947 -0.010715 0.004445 0.920442 -0.390707
494.157898 -27.422440 16.255072 13.595295 -0.013594 0.007350 0.920603 -0.390193
494.224505 -27.491832 16.259950 13.593751 -0.023421 0.018485 0.920825 -0.388832
494.287564 -27.545170 16.263031 13.593064 -0.032789 0.048943 0.920663 -0.385888
494.322471 -27.577126 16.262901 13.593296 -0.041041 0.063062 0.919615 -0.385547
494.390552 -27.657091 16.274716 13.588874 -0.060278 0.061314 0.917265 -0.388886
494.425089 -27.702051 16.282837 13.586360 -0.066323 0.048589 0.916480 -0.391541
494.489445 -27.784338 16.298396 13.586585 -0.064104 0.019905 0.916264 -0.394911
494.523625 -27.834427 16.308777 13.588740 -0.058262 0.007673 0.916590 -0.395486
494.554922 -27.856419 16.310490 13.588439 -0.051063 -0.000861 0.917221 -0.395091
494.587715 -27.871305 16.312640 13.588409 -0.043503 -0.006842 0.917837 -0.394506
494.653699 -27.941725 16.316987 13.593047 -0.026542 -0.010425 0.918884 -0.393497
494.688123 -27.975951 16.319490 13.594834 -0.017890 -0.011307 0.919112 -0.393426
494.754923 -28.062918 16.327541 13.595426 -0.010467 -0.018069 0.918956 -0.393807
494.789733 -28.119209 16.334170 13.593639 -0.010721 -0.022810 0.918769 -0.393990
494.858090 -28.232259 16.344931 13.596907 -0.002103 -0.014499 0.919248 -0.393407
494.895535 -28.295693 16.349657 13.601512 0.008313 -0.003554 0.919416 -0.393183
494.954508 -28.370144 16.347320 13.614185 0.032283 0.022446 0.918824 -0.392705
494.986944 -28.407936 16.345728 13.619514 0.041465 0.032939 0.918110 -0.392772
495.054720 -28.488484 16.347075 13.611936 0.043633 0.034000 0.917343 -0.394237
495.087038 -28.518957 16.354609 13.604317 0.037213 0.026588 0.917594 -0.394880
495.153907 -28.589225 16.369130 13.596715 0.017854 0.007782 0.918081 -0.395915
495.191136 -28.641643 16.380432 13.595316 0.009244 0.002786 0.918333 -0.395690
495.257284 -28.720168 16.397293 13.592837 -0.002359 0.005698 0.918967 -0.394286
495.288049 -28.759991 16.407308 13.590905 -0.005560 0.010176 0.919193 -0.393636
495.354299 -28.841586 16.423146 13.592446 -0.009756 0.019138 0.919088 -0.393465
495.392177 -28.885814 16.431041 13.592877 -0.012121 0.020563 0.918792 -0.394020
495.455065 -28.958304 16.442372 13.591653 -0.017409 0.016126 0.918303 -0.395166
495.491023 -29.002180 16.442626 13.594246 -0.018400 0.014901 0.918275 -0.395235
495.554392 -29.074969 16.453399 13.599639 -0.009243 0.020095 0.918358 -0.395132
495.591413 -29.124104 16.460258 13.603174 -0.001769 0.023192 0.918347 -0.395092
495.623442 -29.165805 16.468086 13.605711 0.004306 0.024796 0.918313 -0.395054
495.688164 -29.242970 16.483377 13.604353 0.005293 0.018512 0.918375 -0.395244
495.723457 -29.286423 16.493182 13.603512 0.002258 0.010811 0.918241 -0.395868
495.754404 -29.325136 16.501661 13.603648 0.001756 0.004281 0.918231 -0.396019
495.820830 -29.405501 16.517426 13.606120 0.008321 -0.001807 0.918453 -0.395439
495.854355 -29.447015 16.524919 13.607487 0.012268 -0.004108 0.918613 -0.394946
495.920508 -29.526823 16.537754 13.608834 0.012480 -0.010027 0.918997 -0.393940
495.958237 -29.572176 16.545206 13.608133 0.013079 -0.009975 0.919200 -0.393447
495.990671 -29.609978 16.551073 13.610508 0.016315 -0.006850 0.919501 -0.392690
496.021114 -29.646260 16.556129 13.612677 0.020639 -0.001933 0.919710 -0.392051
496.087777 -29.722866 16.557460 13.605158 0.022682 0.005008 0.920041 -0.391132
496.121641 -29.760212 16.563604 13.603309 0.018605 0.005412 0.920129 -0.391137
496.188202 -29.836710 16.575558 13.599434 0.006497 0.004619 0.920407 -0.390880
496.255628 -29.908113 16.587483 13.595801 -0.002643 0.005054 0.920404 -0.390928
496.293493 -29.941395 16.592801 13.594883 -0.004630 0.006233 0.920371 -0.390969
496.357766 -30.006414 16.600613 13.596183 -0.002265 0.013545 0.920596 -0.390275
496.389740 -30.040514 16.606057 13.597072 -0.000609 0.019750 0.920729 -0.389703
496.421323 -30.078214 16.613392 13.596195 0.000306 0.025305 0.920671 -0.389519
496.494033 -30.161110 16.626312 13.592887 -0.008475 0.025125 0.920418 -0.390035
496.528065 -30.202396 16.634256 13.588236 -0.019979 0.018225 0.920185 -0.390548
496.554155 -30.229248 16.638838 13.581972 -0.032415 0.010146 0.919934 -0.390599
496.621051 -30.307628 16.646392 13.577485 -0.046316 0.007442 0.919618 -0.390003
496.656131 -30.350793 16.649193 13.578601 -0.044457 0.012999 0.919845 -0.389537
496.722212 -30.433400 16.655350 13.582261 -0.035528 0.027984 0.920276 -0.388646
496.757364 -30.486422 16.663221 13.583600 -0.030349 0.034534 0.920224 -0.388682
496.788169 -30.539383 16.669032 13.582279 -0.028236 0.037111 0.920162 -0.388752
496.854254 -30.635432 16.679079 13.578880 -0.034443 0.025190 0.919546 -0.390659
496.891699 -30.710168 16.702978 13.567948 -0.038009 0.012003 0.919239 -0.391678
496.957133 -30.824059 16.718303 13.566473 -0.035878 -0.010332 0.918771 -0.393021
497.021461 -30.912462 16.721479 13.568034 -0.026308 -0.021275 0.919166 -0.392413
497.055610 -30.960803 16.723320 13.566988 -0.023807 -0.025617 0.919252 -0.392112
497.124260 -31.068639 16.725252 13.566378 -0.024289 -0.032570 0.919089 -0.391951
497.154311 -31.095728 16.718429 13.567750 -0.021373 -0.030862 0.919280 -0.391811
497.222457 -31.203688 16.714275 13.570329 -0.012690 -0.019130 0.919843 -0.391614
497.287703 -31.308495 16.709858 13.570480 -0.009916 -0.005450 0.920194 -0.391300
497.321097 -31.357184 16.705955 13.570183 -0.011405 0.000042 0.920081 -0.391561
497.354896 -31.407891 16.702385 13.569149 -0.013141 0.004123 0.919929 -0.391842
497.421111 -31.513561 16.697698 13.568378 -0.013771 0.006750 0.919501 -0.392788
497.455444 -31.567574 16.694731 13.569428 -0.010946 0.005978 0.919302 -0.393355
497.520413 -31.671166 16.687247 13.574608 0.003337 0.007461 0.919309 -0.393451
497.554975 -31.728648 16.684133 13.576888 0.010408 0.009004 0.919462 -0.392938
497.621181 -31.830657 16.678885 13.574542 0.010297 0.008488 0.919940 -0.391833
497.653682 -31.877326 16.677105 13.569953 0.002228 0.005961 0.920199 -0.391398
497.723149 -31.978506 16.669075 13.569617 -0.006549 0.008203 0.920512 -0.390574
497.787237 -32.067950 16.659163 13.573293 -0.001953 0.010086 0.920691 -0.390158
497.821008 -32.115469 16.655399 13.563086 0.002308 0.009604 0.920787 -0.389941
497.889329 -32.215729 16.652820 13.565414 0.014895 0.016550 0.921328 -0.388149
497.953944 -32.301641 16.654447 13.559399 0.014048 0.010914 0.921475 -0.388029
498.020340 -32.399735 16.660501 13.551413 0.006916 -0.007525 0.921547 -0.388131
498.086864 -32.487682 16.660409 13.550422 0.008792 -0.014325 0.922303 -0.386102
498.122684 -32.527808 16.659505 13.550893 0.011953 -0.013033 0.922735 -0.385029
498.187303 -32.615183 16.658233 13.551687 0.015492 -0.006451 0.923716 -0.382711
498.221784 -32.661687 16.659019 13.550442 0.013612 -0.003231 0.924015 -0.382100
498.293948 -32.721957 16.652689 13.547084 0.004891 0.002769 0.924568 -0.380976
498.359322 -32.792651 16.651444 13.547118 0.010774 0.017690 0.924623 -0.380321
498.387639 -32.831412 16.648116 13.549270 0.016492 0.024806 0.924487 -0.380048
498.425785 -32.870495 16.647523 13.547382 0.018468 0.028152 0.924198 -0.380426
498.487370 -32.955868 16.653040 13.543568 0.014681 0.022061 0.924023 -0.381418
498.528865 -33.009908 16.658227 13.542326 0.014386 0.016684 0.923786 -0.382275
498.556681 -33.040186 16.659668 13.542298 0.016267 0.012532 0.923807 -0.382308
498.622366 -33.116639 16.668749 13.543193 0.024325 0.002258 0.923356 -0.383168
498.654806 -33.163810 16.678046 13.543600 0.031852 -0.004447 0.922851 -0.383812
498.688318 -33.198852 16.686019 13.544765 0.041354 -0.012614 0.922128 -0.384462
498.755077 -33.278519 16.700042 13.550057 0.061848 -0.029417 0.920424 -0.384876
498.789413 -33.309500 16.704677 13.551039 0.070518 -0.036300 0.919675 -0.384587
498.854971 -33.373234 16.717366 13.549296 0.078135 -0.047652 0.918789 -0.383992
498.890114 -33.399141 16.725447 13.545843 0.075131 -0.051681 0.918979 -0.383618
498.920275 -33.425495 16.737449 13.535419 0.070037 -0.053915 0.919501 -0.383022
498.956697 -33.454989 16.746986 13.530781 0.065192 -0.053687 0.919998 -0.382717
499.023834 -33.489422 16.753039 13.525006 0.052559 -0.044489 0.921443 -0.382362
499.057672 -33.501372 16.753655 13.519580 0.042356 -0.034415 0.922487 -0.382151
499.086907 -33.510552 16.754816 13.513622 0.030881 -0.022944 0.923318 -0.382105
499.120277 -33.522249 16.756001 13.508667 0.019284 -0.009030 0.923820 -0.382236
499.187842 -33.549695 16.758264 13.502013 -0.003378 0.013710 0.923607 -0.383082
499.225289 -33.557072 16.754149 13.500076 -0.014670 0.021167 0.923075 -0.383758
499.255107 -33.564884 16.753096 13.495558 -0.026028 0.025228 0.922501 -0.384290
499.286800 -33.569094 16.753407 13.488880 -0.040018 0.029741 0.921912 -0.384178
499.321738 -33.577682 16.753670 13.481853 -0.056376 0.034537 0.920972 -0.383979
499.388346 -33.617586 16.758816 13.469627 -0.088920 0.040230 0.918193 -0.383922
499.421082 -33.650226 16.761218 13.464638 -0.103707 0.040286 0.916409 -0.384469
499.458420 -33.687062 16.764969 13.458804 -0.115602 0.037073 0.914628 -0.385638
499.487186 -33.715084 16.781772 13.432866 -0.125447 0.030118 0.913189 -0.386577
499.560533 -33.799778 16.790185 13.425852 -0.128799 0.010838 0.911226 -0.391101
499.620471 -33.869215 16.784198 13.431906 -0.092579 -0.002164 0.914128 -0.394708
499.691587 -33.988939 16.783132 13.438147 -0.042338 -0.019120 0.916728 -0.396803
499.722320 -34.016627 16.775252 13.445810 -0.016466 -0.027933 0.917180 -0.397152
499.788618 -34.106314 16.768587 13.457074 0.036075 -0.034422 0.917253 -0.395171
499.821470 -34.144371 16.765517 13.462304 0.059263 -0.030539 0.916793 -0.393759
499.854132 -34.196316 16.769145 13.463229 0.076339 -0.024858 0.916252 -0.392476
499.920874 -34.277803 16.760934 13.461067 0.089026 -0.015963 0.915897 -0.391092
499.955830 -34.344699 16.766903 13.458744 0.086437 -0.012131 0.916313 -0.390835
500.024172 -34.426560 16.770907 13.448701 0.070492 -0.003810 0.917952 -0.390360
500.088078 -34.495804 16.776491 13.437481 0.048329 0.007467 0.919528 -0.389971
500.123605 -34.538250 16.775582 13.426645 0.037180 0.011506 0.920092 -0.389765
500.187118 -34.591615 16.778525 13.416960 0.021576 0.013960 0.920342 -0.390269
500.254691 -34.642509 16.781050 13.411533 0.015302 0.016878 0.920401 -0.390312
500.288389 -34.669779 16.782376 13.411370 0.015855 0.019920 0.920416 -0.390111
500.354708 -34.720972 16.780579 13.411581 0.024645 0.028592 0.920177 -0.389679
500.387078 -34.749821 16.782765 13.409368 0.024701 0.032940 0.920294 -0.389055
500.420991 -34.772771 16.785251 13.406502 0.020643 0.036151 0.920327 -0.388929
500.491052 -34.825829 16.791839 13.399549 0.007899 0.038723 0.920349 -0.389095
500.524461 -34.848614 16.794702 13.395482 0.000507 0.039159 0.920273 -0.389312
500.592669 -34.900211 16.802663 13.389073 -0.010066 0.037550 0.919950 -0.390103
500.623585 -34.921139 16.805192 13.386137 -0.012316 0.035359 0.919810 -0.390574
500.687842 -34.979419 16.818421 13.382792 -0.012359 0.028807 0.919762 -0.391222
500.720910 -35.010167 16.823972 13.381968 -0.010759 0.024831 0.919769 -0.391526
500.755334 -35.045058 16.832149 13.381929 -0.008196 0.021126 0.919828 -0.391668
500.822501 -35.111764 16.847293 13.380939 -0.000776 0.015440 0.920098 -0.391383
500.854572 -35.144956 16.854918 13.380289 0.002514 0.014233 0.920332 -0.390871
500.924183 -35.214776 16.872245 13.376988 0.003597 0.014336 0.920707 -0.389975
500.954509 -35.242608 16.880958 13.374219 0.001525 0.014530 0.920839 -0.389669
500.988189 -35.274664 16.888670 13.372617 0.000303 0.015320 0.920857 -0.389599
501.021539 -35.308273 16.896283 13.372081 0.002368 0.017381 0.920743 -0.389774
501.094317 -35.385300 16.912168 13.373085 0.010972 0.019758 0.920564 -0.389937
501.124438 -35.420123 16.920730 13.373183 0.012644 0.016299 0.920357 -0.390535
501.190962 -35.492133 16.936553 13.369891 0.015143 0.000757 0.919976 -0.391681
501.224170 -35.525233 16.942346 13.370297 0.020682 -0.005602 0.919686 -0.392068
501.289480 -35.589558 16.954980 13.375311 0.042846 -0.015031 0.918805 -0.392092
501.321718 -35.621849 16.958336 13.368905 0.053874 -0.021491 0.918166 -0.391928
501.354669 -35.662359 16.966363 13.366821 0.062332 -0.030614 0.917518 -0.391583
501.421380 -35.729319 16.983459 13.364655 0.068183 -0.049188 0.916938 -0.390073
501.487221 -35.779579 16.997657 13.358645 0.060365 -0.054229 0.918086 -0.387987
501.520409 -35.797722 17.003743 13.355990 0.056131 -0.050858 0.918725 -0.387566
501.591267 -35.832888 17.007383 13.354676 0.054002 -0.039521 0.919237 -0.387977
501.623075 -35.839571 17.006652 13.356212 0.056665 -0.037299 0.918722 -0.389034
501.688099 -35.865265 17.006906 13.358047 0.066253 -0.037476 0.917666 -0.389993
501.728697 -35.881985 17.005782 13.356584 0.070660 -0.037568 0.917299 -0.390075
501.789432 -35.911018 16.996002 13.348692 0.073493 -0.035360 0.917768 -0.388653
501.824785 -35.928774 16.992907 13.346917 0.070696 -0.033718 0.918259 -0.388157
501.886596 -35.947611 16.992962 13.341430 0.061326 -0.031411 0.919308 -0.387461
501.955831 -35.961828 16.989071 13.338417 0.054873 -0.030259 0.919827 -0.387288
501.987845 -35.967242 16.987392 13.336962 0.053392 -0.029124 0.920047 -0.387058
502.053982 -35.974712 16.987104 13.328427 0.039757 -0.016995 0.921674 -0.385548
502.089119 -35.977385 16.985633 13.325512 0.027334 -0.006388 0.922609 -0.384714
502.120959 -35.978274 16.982439 13.320272 0.016320 0.002497 0.922824 -0.384869
502.188798 -35.977387 16.975808 13.317159 0.008118 0.013541 0.921819 -0.387300
502.225596 -35.979328 16.974751 13.316605 0.008781 0.014780 0.920880 -0.389466
502.253530 -35.972515 16.970538 13.317829 0.011190 0.013029 0.919595 -0.392493
502.287224 -35.975149 16.971138 13.317701 0.013840 0.008936 0.918225 -0.395716
502.353935 -35.985871 16.970046 13.317195 0.017052 0.001586 0.915570 -0.401793
502.388453 -35.993518 16.969766 13.316432 0.017353 -0.001568 0.914021 -0.405292
502.426801 -35.996546 16.976327 13.315172 0.016903 -0.003959 0.912284 -0.409190
502.453724 -36.001109 16.975181 13.314773 0.015967 -0.005731 0.910515 -0.413128
502.521043 -36.013273 16.976536 13.312077 0.012037 -0.009137 0.906651 -0.421610
502.554979 -36.017167 16.977968 13.310958 0.009920 -0.010255 0.904779 -0.425642
502.587602 -36.020682 16.979216 13.309621 0.008310 -0.010064 0.903132 -0.429164
502.655511 -36.034223 16.980605 13.307839 0.006394 -0.007440 0.900336 -0.435084
502.688073 -36.040334 16.979446 13.304567 0.003152 -0.006783 0.899327 -0.437213
502.755462 -36.055766 16.981777 13.300181 -0.008291 -0.004749 0.897289 -0.441341
502.787145 -36.064605 16.983910 13.299324 -0.012745 -0.003454 0.896210 -0.443433
502.820364 -36.075071 16.985813 13.298879 -0.015016 -0.001908 0.894976 -0.445857
502.888501 -36.096130 16.985439 13.299784 -0.015024 0.001992 0.892287 -0.451214
502.922791 -36.108238 16.986094 13.300448 -0.013326 0.002844 0.890703 -0.454382
502.996142 -36.134697 16.989170 13.300206 -0.010849 0.002749 0.887915 -0.459871
503.026283 -36.146668 16.991206 13.300259 -0.011128 0.003241 0.886657 -0.462282
503.087626 -36.163549 16.991563 13.300517 -0.010680 0.007045 0.884314 -0.466717
503.124047 -36.174737 16.992881 13.299719 -0.011445 0.008975 0.883035 -0.469081
503.156831 -36.184721 16.995375 13.298363 -0.013803 0.009011 0.881769 -0.471393
503.222911 -36.211306 17.000353 13.296427 -0.019762 0.004763 0.879498 -0.475468
503.255215 -36.228804 17.004166 13.296967 -0.021614 0.002798 0.878619 -0.477026
503.294314 -36.258788 17.010513 13.296876 -0.022549 0.001260 0.877890 -0.478329
503.354097 -36.290573 17.017699 13.297054 -0.023501 0.000567 0.876865 -0.480161
503.387486 -36.303534 17.022652 13.298121 -0.023654 0.000891 0.876440 -0.480928
503.455045 -36.322917 17.028471 13.300319 -0.017587 0.000401 0.875515 -0.482870
503.491269 -36.331028 17.033843 13.302097 -0.013490 -0.001672 0.875046 -0.483848
503.554057 -36.358945 17.041614 13.303679 -0.007793 -0.015873 0.873742 -0.486069
503.588843 -36.387463 17.051297 13.304732 -0.007393 -0.025893 0.873256 -0.486517
503.654321 -36.417923 17.047054 13.302594 -0.004127 -0.033342 0.873051 -0.486471
503.721117 -36.438347 17.046573 13.307691 0.004427 -0.030746 0.872778 -0.487129
503.757228 -36.451642 17.048658 13.309613 0.006741 -0.029680 0.872688 -0.487329
503.823465 -36.477176 17.055334 13.311108 0.006564 -0.028512 0.872556 -0.487637
503.857403 -36.488051 17.059152 13.312455 0.006334 -0.027713 0.872436 -0.487900
503.891008 -36.503346 17.061155 13.313571 0.005791 -0.026896 0.872401 -0.488015
503.955480 -36.535813 17.063405 13.314363 0.000275 -0.024397 0.872517 -0.487973
504.023402 -36.566615 17.067018 13.314757 -0.008927 -0.021738 0.872523 -0.488008
504.054432 -36.578488 17.068064 13.314621 -0.012668 -0.019531 0.872574 -0.487927
504.125122 -36.608087 17.069828 13.315067 -0.017842 -0.015727 0.872409 -0.488198
504.153876 -36.620446 17.068908 13.315776 -0.018121 -0.014804 0.872271 -0.488463
504.221059 -36.650532 17.069901 13.318711 -0.015410 -0.013812 0.871897 -0.489252
504.257474 -36.664788 17.071174 13.319955 -0.014650 -0.014718 0.871598 -0.489782
504.324160 -36.692696 17.074302 13.319925 -0.016066 -0.019796 0.870797 -0.490982
504.354961 -36.707086 17.076049 13.319814 -0.015461 -0.021616 0.870383 -0.491657
504.422967 -36.741283 17.074400 13.322823 -0.011525 -0.023986 0.869689 -0.492882
504.454329 -36.757452 17.075009 13.324598 -0.008759 -0.024439 0.869467 -0.493308
504.521214 -36.792886 17.074183 13.327591 -0.003570 -0.024132 0.869279 -0.493719
504.553700 -36.811557 17.072041 13.328071 -0.002164 -0.025092 0.869195 -0.493828
504.621130 -36.843703 17.070954 13.326427 -0.004969 -0.028344 0.869276 -0.493489
504.657025 -36.862148 17.071939 13.325452 -0.007398 -0.028147 0.869420 -0.493216
504.720482 -36.891756 17.071415 13.326367 -0.010267 -0.024867 0.869735 -0.492785
504.757653 -36.911992 17.070510 13.327252 -0.009756 -0.022368 0.869902 -0.492620
504.824662 -36.942180 17.070355 13.329335 -0.009437 -0.016283 0.870312 -0.492141
504.858565 -36.958886 17.071448 13.329285 -0.012216 -0.014761 0.870342 -0.492074
504.926318 -36.989121 17.070949 13.328507 -0.021494 -0.014084 0.870218 -0.491997
504.987384 -37.020295 17.067759 13.329366 -0.021901 -0.008514 0.870179 -0.492176
505.023160 -37.042323 17.068369 13.329483 -0.021300 -0.006350 0.869879 -0.492763
505.088388 -37.082850 17.067585 13.329344 -0.022639 -0.005331 0.869153 -0.493997
505.122062 -37.102673 17.068917 13.328959 -0.023469 -0.006787 0.868602 -0.494908
505.187995 -37.141192 17.067732 13.326845 -0.027220 -0.012072 0.867696 -0.496202
505.255715 -37.179030 17.067555 13.324751 -0.033158 -0.017063 0.867001 -0.496910
505.287953 -37.195768 17.067210 13.323129 -0.035992 -0.019226 0.866758 -0.497056
505.320318 -37.213371 17.067105 13.320883 -0.040368 -0.020236 0.866603 -0.496950
505.354054 -37.234573 17.067444 13.319616 -0.045007 -0.019951 0.866548 -0.496660
505.421963 -37.282694 17.061198 13.319433 -0.047454 -0.018171 0.866502 -0.496581
505.489176 -37.332495 17.056670 13.322595 -0.039225 -0.016151 0.866943 -0.496598
505.522315 -37.357603 17.054134 13.322231 -0.034355 -0.016317 0.867167 -0.496564
505.588662 -37.413092 17.049935 13.323582 -0.023099 -0.017115 0.867722 -0.496217
505.621830 -37.445251 17.047783 13.324008 -0.017006 -0.017110 0.867899 -0.496154
505.688127 -37.499685 17.042323 13.323133 -0.009195 -0.021736 0.868053 -0.495910
505.724151 -37.526768 17.037993 13.322263 -0.007052 -0.024789 0.868061 -0.495789
505.788151 -37.573642 17.031998 13.324483 0.000120 -0.026320 0.868364 -0.495228
505.821257 -37.596333 17.029911 13.324495 0.003844 -0.027376 0.868301 -0.495266
505.888460 -37.641894 17.023073 13.323569 0.008034 -0.034851 0.867753 -0.495708
505.920520 -37.661386 17.016496 13.321844 0.008579 -0.037479 0.867675 -0.495642
505.955213 -37.685466 17.013590 13.322404 0.009001 -0.037330 0.867750 -0.495516
505.992819 -37.708868 17.010904 13.323174 0.009283 -0.034722 0.867805 -0.495603
506.024194 -37.728662 17.005949 13.323131 0.009273 -0.031822 0.867660 -0.496053
506.058603 -37.752100 17.001743 13.322768 0.008619 -0.029879 0.867331 -0.496759
506.096042 -37.773633 17.002421 13.322161 0.007139 -0.029042 0.867146 -0.497155
506.121423 -37.789247 17.001967 13.321571 0.005384 -0.028456 0.866848 -0.497731
506.155160 -37.812506 16.998636 13.320547 0.004043 -0.027511 0.866573 -0.498274
506.191004 -37.835977 16.993612 13.319700 0.003621 -0.027667 0.866226 -0.498872
506.253736 -37.878649 16.987779 13.319109 0.003688 -0.031865 0.865483 -0.499911
506.287963 -37.900195 16.984355 13.319391 0.004232 -0.034050 0.865333 -0.500021
506.320763 -37.919391 16.980428 13.319821 0.005373 -0.034902 0.865169 -0.500235
506.355578 -37.942508 16.978027 13.319827 0.006319 -0.035462 0.864964 -0.500540
506.421951 -37.985754 16.970192 13.317165 0.002899 -0.039267 0.864478 -0.501126
506.454768 -38.004321 16.965716 13.315778 -0.000747 -0.039858 0.864299 -0.501397
506.491348 -38.023300 16.961732 13.315007 -0.003874 -0.037595 0.864209 -0.501712
506.523334 -38.038879 16.956317 13.314917 -0.005707 -0.032314 0.864155 -0.502154
506.555607 -38.055939 16.952658 13.315215 -0.007225 -0.024801 0.864032 -0.502773
506.624000 -38.090962 16.939927 13.307372 -0.016769 -0.008099 0.863323 -0.504307
506.659521 -38.110464 16.937286 13.306124 -0.023836 -0.002759 0.862396 -0.505666
506.688519 -38.126245 16.931946 13.305410 -0.029307 -0.001219 0.861296 -0.507256
506.726829 -38.147198 16.927932 13.305542 -0.033469 -0.001706 0.860015 -0.509167
506.788115 -38.182176 16.916065 13.304269 -0.038808 -0.006712 0.857820 -0.512438
506.821958 -38.202584 16.913783 13.304372 -0.039513 -0.010248 0.856768 -0.514084
506.857980 -38.225603 16.909215 13.305759 -0.038678 -0.012862 0.855996 -0.515372
506.897181 -38.253233 16.903642 13.306137 -0.037181 -0.015269 0.855277 -0.516609
506.954812 -38.292777 16.892728 13.306955 -0.036451 -0.020637 0.853946 -0.518674
506.988245 -38.316083 16.886359 13.306147 -0.038273 -0.025454 0.853078 -0.519755
507.055268 -38.364837 16.873729 13.308734 -0.035804 -0.032240 0.851668 -0.521863
507.088500 -38.384448 16.865702 13.320477 -0.026729 -0.029755 0.851501 -0.522825
507.120794 -38.404091 16.856623 13.325951 -0.015695 -0.025344 0.851349 -0.523751
507.189534 -38.479617 16.844149 13.330374 -0.001737 -0.022436 0.850472 -0.525538
507.223868 -38.527041 16.839508 13.330733 0.000377 -0.022926 0.850077 -0.526159
507.257005 -38.567834 16.835860 13.330915 0.001378 -0.023942 0.849777 -0.526596
507.321559 -38.626059 16.823774 13.331950 0.002548 -0.028041 0.848945 -0.527730
507.387385 -38.672698 16.811677 13.333728 0.001731 -0.031368 0.848213 -0.528723
507.421289 -38.692042 16.801087 13.334273 -0.000106 -0.030670 0.847719 -0.529558
507.488201 -38.734034 16.786951 13.334622 -0.004753 -0.026992 0.846626 -0.531482
507.521034 -38.752722 16.777310 13.334212 -0.007262 -0.024964 0.845931 -0.532658
507.555072 -38.776119 16.770532 13.333565 -0.009284 -0.022774 0.845158 -0.533950
507.587381 -38.799474 16.760472 13.334953 -0.011147 -0.021010 0.844289 -0.535359
507.621072 -38.822994 16.752124 13.335613 -0.012537 -0.020089 0.843316 -0.536896
507.688239 -38.871683 16.738701 13.337614 -0.013806 -0.023171 0.841414 -0.539717
507.721318 -38.895891 16.729788 13.338706 -0.013213 -0.025358 0.840633 -0.540850
507.791700 -38.952086 16.716209 13.343557 -0.005310 -0.024616 0.839292 -0.543097
507.825177 -38.980477 16.707995 13.346538 0.000556 -0.022560 0.838644 -0.544212
507.893098 -39.033411 16.692885 13.351239 0.008133 -0.025142 0.837432 -0.545903
507.923042 -39.053825 16.684925 13.352130 0.007228 -0.028903 0.837178 -0.546119
507.960335 -39.080119 16.682078 13.353525 0.005058 -0.032017 0.837328 -0.545740
508.022142 -39.121260 16.670562 13.356146 0.001324 -0.032496 0.837389 -0.545639
508.056874 -39.143107 16.661531 13.356733 0.000245 -0.029549 0.837427 -0.545749
508.087734 -39.157574 16.650774 13.357001 -0.000962 -0.026346 0.837326 -0.546068
508.120164 -39.176176 16.639292 13.357579 -0.001737 -0.023639 0.836901 -0.546840
508.188462 -39.219110 16.618867 13.360562 -0.002139 -0.020053 0.835824 -0.548627
508.224847 -39.242220 16.611929 13.360491 -0.002149 -0.018250 0.835118 -0.549764
508.254814 -39.260830 16.601655 13.362073 -0.001339 -0.016254 0.834442 -0.550855
508.322599 -39.304047 16.583898 13.364433 0.000921 -0.011839 0.833217 -0.552819
508.354425 -39.323836 16.577441 13.364574 -0.000633 -0.010086 0.832736 -0.553578
508.388089 -39.345465 16.569656 13.363530 -0.004925 -0.010079 0.832199 -0.554364
508.456479 -39.390085 16.555425 13.362772 -0.016046 -0.001683 0.832022 -0.554507
508.487940 -39.412230 16.545684 13.363647 -0.018484 0.007371 0.831934 -0.554517
508.521344 -39.438175 16.536271 13.364297 -0.020575 0.015031 0.831386 -0.555110
508.559080 -39.464391 16.523558 13.362551 -0.024471 0.019788 0.830827 -0.555640
508.588485 -39.484743 16.518208 13.359506 -0.030212 0.020593 0.830120 -0.556385
508.621098 -39.507527 16.511965 13.356751 -0.037431 0.020466 0.829343 -0.557109
508.688412 -39.566417 16.501499 13.353177 -0.048911 0.017404 0.826923 -0.559914
508.720755 -39.602661 16.495233 13.354099 -0.049605 0.012712 0.825338 -0.562312
508.795908 -39.684238 16.488181 13.352982 -0.043731 0.000580 0.822592 -0.566947
508.859544 -39.762918 16.475053 13.355048 -0.033406 -0.007516 0.820674 -0.570370
508.894162 -39.806225 16.469305 13.356355 -0.027216 -0.010603 0.819800 -0.571904
508.957973 -39.867239 16.451141 13.360399 -0.015620 -0.013187 0.818106 -0.574704
508.987965 -39.887029 16.440430 13.363874 -0.009824 -0.014508 0.817069 -0.576274
509.054253 -39.939554 16.421932 13.366406 0.000932 -0.021319 0.814647 -0.579565
509.087174 -39.953852 16.412509 13.366240 0.005094 -0.026776 0.813651 -0.580714
509.120234 -39.974776 16.406516 13.365828 0.007670 -0.032433 0.812769 -0.581632
509.188139 -40.043943 16.390026 13.365367 0.008328 -0.033909 0.812974 -0.581252
509.225983 -40.089679 16.383821 13.365769 0.007663 -0.027086 0.813414 -0.581003
509.297632 -40.165279 16.367328 13.366458 0.004852 -0.017285 0.813294 -0.581576
509.321133 -40.189123 16.362785 13.364475 0.000660 -0.019342 0.812927 -0.582044
509.388379 -40.250295 16.346725 13.360262 -0.011341 -0.023788 0.812820 -0.581918
509.426146 -40.286490 16.335433 13.360566 -0.014241 -0.019318 0.813058 -0.581688
509.454009 -40.310643 16.326014 13.362855 -0.013683 -0.013240 0.813037 -0.581901
509.520801 -40.369858 16.308869 13.363350 -0.010854 -0.005906 0.811928 -0.583627
509.555298 -40.403522 16.303892 13.361878 -0.010739 -0.005864 0.810966 -0.584965
509.591199 -40.438116 16.296365 13.361608 -0.011018 -0.008628 0.809738 -0.586624
509.655821 -40.498778 16.279427 13.361173 -0.011286 -0.017850 0.806713 -0.590566
509.692381 -40.535118 16.270745 13.361641 -0.010861 -0.022624 0.804830 -0.592974
509.758053 -40.593661 16.254531 13.361915 -0.010308 -0.030674 0.800307 -0.598716
509.791950 -40.625019 16.244648 13.362371 -0.010813 -0.033589 0.798008 -0.601613
509.828210 -40.657580 16.237178 13.360622 -0.010402 -0.034944 0.795306 -0.605111
509.888081 -40.708985 16.217341 13.361194 -0.006184 -0.035118 0.789841 -0.612275
509.923507 -40.741538 16.210637 13.361752 -0.003062 -0.033128 0.787006 -0.616047
509.958557 -40.772363 16.198543 13.362383 0.001109 -0.025975 0.784720 -0.619305
509.989334 -40.793013 16.189829 13.363752 0.005041 -0.017635 0.782212 -0.622742
510.021095 -40.811211 16.177985 13.362887 0.008287 -0.012224 0.779308 -0.626467
510.087381 -40.863491 16.162561 13.359756 0.012428 -0.017396 0.773304 -0.633675
510.120900 -40.883321 16.146648 13.350072 0.013124 -0.025029 0.770407 -0.636926
510.195346 -40.936081 16.138535 13.343366 0.015652 -0.043463 0.764990 -0.642383
510.222193 -40.953650 16.131372 13.342559 0.016763 -0.050879 0.762802 -0.644410
510.287877 -40.999436 16.120704 13.337677 0.010342 -0.061237 0.759218 -0.647866
510.323968 -41.022317 16.113487 13.335181 -0.001572 -0.059501 0.758478 -0.648974
510.354381 -41.040904 16.108853 13.330429 -0.017538 -0.053613 0.757873 -0.649958
510.393876 -41.063729 16.100617 13.326849 -0.038250 -0.043450 0.757222 -0.650587
510.424415 -41.080547 16.093827 13.320175 -0.061431 -0.034924 0.755486 -0.651343
510.454788 -41.096300 16.087958 13.315777 -0.084424 -0.025461 0.752968 -0.652122
510.487300 -41.114864 16.074805 13.313433 -0.101135 -0.015476 0.749974 -0.653507
510.522812 -41.139097 16.063691 13.313157 -0.108515 -0.006533 0.746657 -0.656266
510.555689 -41.163579 16.048294 13.315590 -0.109424 -0.000684 0.743697 -0.659500
510.656974 -41.261865 16.002194 13.314842 -0.092784 -0.014534 0.735760 -0.670699
510.691968 -41.316592 15.984282 13.310589 -0.083462 -0.022190 0.734298 -0.673312
510.755576 -41.399977 15.943309 13.314878 -0.062628 -0.030035 0.732723 -0.676974
510.822154 -41.456171 15.898538 13.319429 -0.044625 -0.037912 0.731202 -0.679644
510.860683 -41.526542 15.875912 13.318696 -0.038547 -0.042612 0.730242 -0.680768
510.921768 -41.581205 15.833092 13.321035 -0.031318 -0.047349 0.728833 -0.682334
510.959082 -41.614130 15.807159 13.321775 -0.026169 -0.047103 0.727761 -0.683711
510.991983 -41.652507 15.783711 13.323447 -0.019834 -0.046259 0.726634 -0.685179
511.056198 -41.709408 15.736231 13.328221 -0.008993 -0.044297 0.723814 -0.688513
511.090056 -41.738920 15.711235 13.330903 -0.003501 -0.045042 0.721673 -0.690758
511.154197 -41.800701 15.663331 13.335332 0.012885 -0.047420 0.716908 -0.695434
511.188777 -41.826408 15.639834 13.336708 0.020410 -0.047468 0.714704 -0.697516
511.220741 -41.853045 15.615570 13.338416 0.025610 -0.048787 0.712559 -0.699445
511.257257 -41.884492 15.589468 13.337588 0.028081 -0.051011 0.710648 -0.701134
511.287880 -41.911226 15.573804 13.337640 0.027319 -0.050621 0.709226 -0.702631
511.353622 -41.966853 15.533201 13.336073 -0.020178 0.042559 -0.706083 0.706561
511.389963 -42.003033 15.510986 13.332488 -0.016676 0.040506 -0.704037 0.708811
511.420667 -42.032201 15.490404 13.332339 -0.014550 0.039730 -0.701769 0.711147
511.462843 -42.066110 15.470117 13.330997 -0.014760 0.039027 -0.699136 0.713770
511.525408 -42.112706 15.431695 13.332080 -0.018205 0.043035 -0.694459 0.718013
511.565303 -42.134940 15.408952 13.333358 -0.018034 0.047403 -0.692567 0.719569
511.592284 -42.150395 15.393564 13.333505 -0.013631 0.051207 -0.691272 0.720649
511.620664 -42.174599 15.378962 13.331439 -0.005479 0.053052 -0.689912 0.721926
511.653801 -42.211083 15.352429 13.335081 0.004246 0.051853 -0.688823 0.723060
511.722421 -42.264211 15.317644 13.335889 0.017323 0.044061 -0.684789 0.727202
511.788142 -42.319281 15.281494 13.338953 0.021384 0.037354 -0.680123 0.731833
511.823081 -42.338546 15.262700 13.340547 0.020726 0.036599 -0.677422 0.734391
511.888984 -42.370460 15.227648 13.344292 0.012821 0.042720 -0.671525 0.739638
511.924167 -42.383232 15.209927 13.346277 0.007209 0.048646 -0.668392 0.742181
511.954144 -42.396867 15.191658 13.348734 0.002307 0.053010 -0.665678 0.744351
511.988061 -42.411310 15.171224 13.350352 -0.001505 0.055597 -0.663088 0.746473
512.022365 -42.429102 15.151004 13.352433 -0.003042 0.055467 -0.660644 0.748641
512.054998 -42.446220 15.132466 13.353549 -0.002003 0.052772 -0.658483 0.750740
512.124763 -42.479703 15.093749 13.355533 0.004887 0.044442 -0.653146 0.755911
512.155104 -42.502459 15.071018 13.358917 0.009358 0.041517 -0.650141 0.758621
512.191158 -42.525800 15.051155 13.358404 0.014675 0.040374 -0.647111 0.761184
512.254278 -42.554830 15.018629 13.360922 0.023389 0.040744 -0.640529 0.766496
512.289610 -42.578885 15.001591 13.361465 0.026891 0.039664 -0.637338 0.769093
512.356747 -42.608194 14.961140 13.364619 0.030968 0.036179 -0.631150 0.774198
512.387624 -42.617799 14.938722 13.365980 0.030720 0.035973 -0.627954 0.776812
512.458712 -42.642820 14.895349 13.369289 0.026669 0.038118 -0.620920 0.782493
512.489004 -42.651144 14.875868 13.370968 0.024339 0.038788 -0.617760 0.785033
512.522802 -42.661806 14.853850 13.373304 0.021882 0.039067 -0.614373 0.787744
512.556302 -42.672786 14.831034 13.375197 0.019049 0.038041 -0.611237 0.790303
512.620839 -42.695468 14.785855 13.379290 0.014493 0.036181 -0.604939 0.795318
512.657029 -42.702929 14.762588 13.380090 0.014016 0.037232 -0.601740 0.797700
512.687746 -42.708900 14.740107 13.381840 0.014821 0.037859 -0.598998 0.799718
512.721422 -42.718752 14.716341 13.382810 0.015497 0.035899 -0.596185 0.801895
512.755088 -42.729806 14.694411 13.384453 0.015524 0.030968 -0.593431 0.804139
512.790416 -42.760865 14.665628 13.385159 0.015527 0.025887 -0.590380 0.806561
512.820949 -42.785645 14.646290 13.386686 0.016945 0.023393 -0.587124 0.808981
512.888887 -42.826070 14.602546 13.383905 0.024483 0.028823 -0.580547 0.813348
512.922519 -42.847727 14.580164 13.382497 0.029014 0.033256 -0.577107 0.815475
512.988958 -42.875630 14.536362 13.380328 0.036258 0.035242 -0.570760 0.819558
513.055296 -42.897743 14.488429 13.381392 0.039967 0.028846 -0.564539 0.823934
513.106508 -42.931898 14.455466 13.380473 0.040062 0.024240 -0.561097 0.826424
513.155789 -42.935043 14.406538 13.378244 0.036401 0.022049 -0.555564 0.830384
513.187172 -42.927638 14.383699 13.380115 0.033135 0.024664 -0.552585 0.832432
513.222227 -42.934423 14.359505 13.380072 0.029401 0.027637 -0.549443 0.834556
513.288096 -42.952555 14.305155 13.383400 0.021212 0.029478 -0.544180 0.838182
513.321178 -42.952076 14.280542 13.385023 0.016832 0.027820 -0.541597 0.840009
513.359611 -42.972857 14.247517 13.386239 0.013074 0.025520 -0.539023 0.841803
513.421353 -42.996230 14.195568 13.391338 0.009852 0.022309 -0.534695 0.844693
513.454141 -43.005959 14.169036 13.393117 0.009549 0.021645 -0.532514 0.846091
513.488691 -43.015380 14.136622 13.393760 0.009623 0.021777 -0.530342 0.847450
513.554043 -43.062946 14.077681 13.394987 0.010770 0.023696 -0.525756 0.850237
513.587957 -43.089014 14.047256 13.394868 0.011914 0.024484 -0.523433 0.851632
513.623802 -43.107959 14.016246 13.394715 0.013214 0.023360 -0.520969 0.853153
513.688911 -43.130169 13.963486 13.399597 0.014616 0.018964 -0.515940 0.856290
513.757445 -43.148252 13.907696 13.400359 0.011967 0.020711 -0.509639 0.860056
513.790967 -43.154715 13.883461 13.398923 0.009648 0.023511 -0.506543 0.861840
513.854041 -43.170284 13.830773 13.403328 0.006937 0.028285 -0.501220 0.864830
513.888524 -43.178483 13.802829 13.403950 0.007218 0.028907 -0.498970 0.866107
513.955949 -43.188774 13.754434 13.407500 0.011615 0.025671 -0.494695 0.868610
513.993940 -43.187833 13.729018 13.406107 0.014785 0.023504 -0.492568 0.869831
514.056225 -43.194937 13.680516 13.407193 0.020573 0.020930 -0.488059 0.872317
514.088610 -43.197057 13.658162 13.405682 0.022671 0.019772 -0.485885 0.873505
514.159721 -43.207289 13.605403 13.407896 0.025349 0.018035 -0.480486 0.876450
514.187108 -43.211435 13.579180 13.409930 0.025948 0.017406 -0.478232 0.877678
514.254339 -43.225027 13.524432 13.409003 0.026519 0.016919 -0.472965 0.880519
514.288759 -43.233786 13.495661 13.407441 0.026653 0.017162 -0.470728 0.881709
514.321036 -43.240636 13.469355 13.408902 0.026894 0.017143 -0.468538 0.882867
514.354951 -43.247029 13.441208 13.407403 0.026707 0.016555 -0.466404 0.884014
514.392264 -43.253835 13.412174 13.405091 0.025924 0.015891 -0.464166 0.885226
514.421223 -43.259032 13.387981 13.406872 0.024594 0.015266 -0.462024 0.886395
514.488975 -43.271843 13.333888 13.406835 0.019388 0.016032 -0.457158 0.889029
514.522966 -43.281265 13.305204 13.406666 0.017168 0.016340 -0.454450 0.890457
514.554737 -43.290274 13.276689 13.405163 0.015762 0.015784 -0.452124 0.891676
514.622172 -43.310333 13.221267 13.402538 0.015331 0.014625 -0.447408 0.894079
514.655046 -43.324332 13.183833 13.398156 0.015495 0.013757 -0.445395 0.895094
514.688856 -43.337157 13.153750 13.398411 0.015596 0.012515 -0.443203 0.896198
514.721294 -43.347686 13.121466 13.392883 0.015253 0.010810 -0.441024 0.897301
514.787222 -43.361478 13.063539 13.395303 0.010229 0.006057 -0.436686 0.899535
514.821790 -43.367890 13.030666 13.396516 0.005198 0.004564 -0.434337 0.900724
514.853675 -43.372611 13.000034 13.397608 0.000180 0.003750 -0.432409 0.901670
514.890150 -43.378135 12.971031 13.397141 -0.004506 0.004821 -0.430379 0.902624
514.920765 -43.383017 12.945522 13.397533 -0.007784 0.006649 -0.428580 0.903446
514.955175 -43.388577 12.917922 13.398319 -0.009493 0.008758 -0.427050 0.904136
514.987646 -43.393378 12.893568 13.398402 -0.008314 0.010131 -0.425856 0.904696
515.055157 -43.400009 12.845340 13.399864 0.001089 0.008872 -0.422927 0.906120
515.087259 -43.406689 12.821739 13.399587 0.007374 0.006938 -0.421054 0.906979
515.124362 -43.411747 12.799645 13.399264 0.013861 0.004827 -0.418464 0.908115
515.156327 -43.416551 12.779010 13.399874 0.019296 0.003101 -0.415830 0.909232
515.187982 -43.421853 12.760402 13.400488 0.023646 0.002281 -0.412649 0.910581
515.224596 -43.424773 12.741355 13.401736 0.025772 0.002982 -0.408303 0.912478
515.258952 -43.430157 12.724852 13.402619 0.024346 0.005370 -0.403770 0.914521
515.320681 -43.437358 12.681044 13.409201 0.016041 0.012387 -0.393967 0.918901
515.355928 -43.442788 12.664562 13.414835 0.011129 0.015753 -0.388545 0.921228
515.390908 -43.445572 12.644879 13.417766 0.007017 0.018885 -0.383048 0.923509
515.421345 -43.447465 12.623994 13.420095 0.003927 0.021116 -0.377545 0.925742
515.455425 -43.446746 12.602824 13.421543 0.002225 0.021893 -0.372021 0.927964
515.488134 -43.443058 12.585634 13.422338 0.002304 0.021883 -0.366403 0.930196
515.554532 -43.444166 12.537707 13.423581 0.005741 0.018789 -0.354988 0.934664
515.588207 -43.452776 12.511453 13.427236 0.008004 0.016719 -0.349253 0.936845
515.658656 -43.459135 12.468960 13.429406 0.011106 0.012253 -0.337526 0.941171
515.687667 -43.463710 12.447184 13.432705 0.010097 0.011709 -0.331830 0.943212
515.721552 -43.466745 12.424874 13.434963 0.007860 0.011869 -0.326058 0.945243
515.755042 -43.469476 12.402481 13.436952 0.005047 0.012518 -0.320787 0.947055
515.790136 -43.468662 12.381895 13.438382 0.001978 0.013564 -0.315540 0.948813
515.855658 -43.463203 12.342923 13.443297 -0.004566 0.014122 -0.305326 0.952132
515.888387 -43.460394 12.324265 13.444321 -0.007826 0.013839 -0.300401 0.953680
515.921550 -43.457058 12.306645 13.445799 -0.010263 0.013530 -0.295484 0.955197
515.954822 -43.457121 12.290763 13.450017 -0.011281 0.013156 -0.290861 0.956608
515.988156 -43.460017 12.272325 13.451464 -0.011013 0.012753 -0.286422 0.957956
516.057085 -43.451876 12.239892 13.452511 -0.007371 0.009213 -0.277870 0.960546
516.090922 -43.447435 12.224981 13.453664 -0.004515 0.006476 -0.273878 0.961732
516.122995 -43.442152 12.210380 13.455239 -0.001350 0.003818 -0.270124 0.962817
516.188876 -43.429238 12.182493 13.456565 0.005679 0.000762 -0.263103 0.964751
516.223167 -43.419438 12.171517 13.455332 0.008991 0.001532 -0.259875 0.965599
516.288224 -43.405600 12.145551 13.455225 0.011905 0.003865 -0.254051 0.967110
516.322052 -43.394368 12.131915 13.456577 0.012104 0.004233 -0.251890 0.967671
516.357961 -43.381407 12.121403 13.458239 0.011525 0.003745 -0.250347 0.968080
516.424226 -43.368091 12.093722 13.461019 0.007434 0.001910 -0.247751 0.968793
516.457447 -43.356390 12.082061 13.462037 0.003110 0.000573 -0.246785 0.969065
516.491858 -43.346845 12.067125 13.462067 -0.001788 -0.000786 -0.246230 0.969209
516.554730 -43.336607 12.037909 13.465478 -0.011181 -0.002904 -0.245808 0.969250
516.587540 -43.333419 12.022788 13.466295 -0.014887 -0.003815 -0.246031 0.969140
516.655086 -43.333283 11.989873 13.469409 -0.019181 -0.005437 -0.247203 0.968759
516.688989 -43.337210 11.973178 13.468814 -0.019248 -0.005387 -0.247933 0.968571
516.722793 -43.339604 11.958388 13.468329 -0.018222 -0.005357 -0.248682 0.968399
516.754362 -43.340156 11.946511 13.467656 -0.016606 -0.005523 -0.249645 0.968179
516.788330 -43.340420 11.934876 13.466837 -0.014495 -0.005181 -0.250660 0.967953
516.857704 -43.336677 11.914006 13.466149 -0.009770 -0.003667 -0.252556 0.967526
516.889322 -43.336515 11.904833 13.465103 -0.007998 -0.002679 -0.253856 0.967205
516.921738 -43.335461 11.897243 13.463703 -0.006331 -0.001955 -0.255096 0.966893
516.958836 -43.333682 11.888771 13.462640 -0.005108 -0.001570 -0.256486 0.966533
516.987350 -43.333438 11.881051 13.462499 -0.005084 -0.001129 -0.257705 0.966210
517.021169 -43.331679 11.873340 13.462025 -0.006083 -0.000963 -0.258760 0.965922
517.059099 -43.330318 11.865458 13.461488 -0.008657 -0.001404 -0.259774 0.965629
517.088711 -43.329115 11.858831 13.461993 -0.011242 -0.001739 -0.261042 0.965260
517.160823 -43.322104 11.850301 13.460331 -0.015315 -0.001224 -0.263829 0.964447
517.189101 -43.316456 11.848157 13.459663 -0.016213 -0.001833 -0.265226 0.964048
517.221606 -43.314140 11.843865 13.458306 -0.016501 -0.004311 -0.266204 0.963766
517.287861 -43.310272 11.838786 13.452161 -0.015056 -0.008765 -0.267910 0.963286
517.321420 -43.306370 11.839309 13.447134 -0.013032 -0.009104 -0.268574 0.963128
517.354895 -43.304969 11.838584 13.440862 -0.010546 -0.008986 -0.269141 0.963001
517.420762 -43.301549 11.838297 13.426886 -0.005139 -0.007313 -0.269779 0.962881
517.454222 -43.301855 11.836195 13.418829 -0.002998 -0.006366 -0.269893 0.962865
517.522071 -43.308277 11.829236 13.399863 -0.000213 -0.004059 -0.269863 0.962890
517.559583 -43.318056 11.822218 13.388705 0.000502 -0.002906 -0.270021 0.962850
517.587388 -43.324557 11.818917 13.379636 0.000829 -0.001541 -0.270319 0.962769
517.622466 -43.323039 11.820836 13.368168 0.001040 -0.000291 -0.270552 0.962705
517.654293 -43.315160 11.827354 13.357456 0.001301 0.000737 -0.270967 0.962587
517.721659 -43.316270 11.825985 13.333667 0.002301 0.002202 -0.271511 0.962430
517.756175 -43.326884 11.820905 13.320452 0.002978 0.002546 -0.271891 0.962320
517.821924 -43.341540 11.811975 13.296081 0.005746 0.002658 -0.272257 0.962204
517.854932 -43.359640 11.803123 13.286893 0.007306 0.002758 -0.272340 0.962169
517.888402 -43.352099 11.818771 13.276329 0.008734 0.002850 -0.272505 0.962111
517.921020 -43.315892 11.846999 13.265688 0.010239 0.002981 -0.272527 0.962089
517.988113 -43.287534 11.868444 13.240148 0.012927 0.002536 -0.272665 0.962019
518.027122 -43.276498 11.876193 13.225119 0.014695 0.002551 -0.272652 0.961997
518.089101 -43.284729 11.868633 13.195723 0.017807 0.002265 -0.272338 0.962034
518.124478 -43.294873 11.860308 13.177201 0.019463 0.002009 -0.272134 0.962061
518.158824 -43.319917 11.842064 13.156198 0.020781 0.001240 -0.271998 0.962073
518.190812 -43.326584 11.836609 13.135759 0.021589 0.000649 -0.271956 0.962067
518.254433 -43.356184 11.813125 13.084972 0.022004 -0.000335 -0.271704 0.962129
518.287441 -43.418315 11.766524 13.057025 0.021865 -0.000352 -0.271636 0.962151
518.323966 -43.484441 11.719625 13.021829 0.021395 -0.000562 -0.271710 0.962141
518.357277 -43.553136 11.671760 12.988313 0.020840 -0.000394 -0.271886 0.962104
518.388285 -43.671005 11.600109 12.954112 0.020001 -0.000000 -0.272032 0.962080
518.421781 -43.721121 11.568230 12.920344 0.019410 0.000503 -0.271976 0.962108
518.458542 -43.757415 11.539555 12.878298 0.018939 0.000220 -0.271951 0.962125
518.525590 -43.842827 11.482030 12.797246 0.018346 -0.000713 -0.271908 0.962148
518.558515 -43.902360 11.441309 12.756714 0.017652 -0.001310 -0.271886 0.962167
518.590639 -43.956793 11.407994 12.720421 0.016811 -0.001237 -0.271961 0.962161
518.624378 -44.014755 11.372680 12.682820 0.015879 -0.001408 -0.272134 0.962127
518.661751 -44.051678 11.350246 12.641543 0.014633 -0.001782 -0.272361 0.962082
518.691778 -44.056954 11.353686 12.612094 0.013652 -0.001379 -0.272289 0.962118
518.721424 -44.049726 11.363856 12.581610 0.013466 -0.001356 -0.271758 0.962270
518.757320 -44.047160 11.364245 12.545317 0.013031 -0.001932 -0.270975 0.962496
518.826332 -44.062172 11.351562 12.466015 0.011148 -0.003602 -0.269358 0.962969
518.855958 -44.097906 11.325058 12.435951 0.009172 -0.003971 -0.268808 0.963142
518.889483 -44.132562 11.298242 12.400741 0.006990 -0.003954 -0.268253 0.963315
518.922082 -44.150814 11.287388 12.377350 0.005157 -0.002897 -0.267852 0.963442
518.957227 -44.129029 11.303540 12.356859 0.003015 -0.001844 -0.267517 0.963547
518.991330 -44.090123 11.335245 12.341845 0.001441 -0.000341 -0.266923 0.963717
519.024495 -44.084546 11.333959 12.316264 0.000724 0.000829 -0.266254 0.963902
519.093643 -44.114365 11.293262 12.243896 0.001126 0.001296 -0.264997 0.964248
519.121932 -44.143775 11.270630 12.221639 0.002274 0.001377 -0.264222 0.964458
519.154866 -44.178215 11.248599 12.196998 0.003394 0.000590 -0.263444 0.964669
519.188072 -44.189411 11.200928 12.169217 0.004441 -0.000044 -0.263309 0.964701
519.220943 -44.208134 11.181951 12.142608 0.005319 -0.000799 -0.262383 0.964949
519.255378 -44.220012 11.170404 12.118623 0.005733 -0.001902 -0.261555 0.965170
519.290604 -44.244353 11.146456 12.092816 0.005994 -0.002608 -0.260821 0.965365
519.356395 -44.252362 11.137358 12.047318 0.006226 -0.003095 -0.259253 0.965785
519.389396 -44.281776 11.110473 12.021272 0.006535 -0.002985 -0.258606 0.965956
519.424989 -44.304438 11.100002 11.998194 0.005722 -0.002890 -0.257921 0.966145
519.460879 -44.312918 11.097876 11.976322 0.004729 -0.003071 -0.257470 0.966270
519.492297 -44.321234 11.089421 11.953869 0.004305 -0.003082 -0.257135 0.966361
519.524209 -44.328619 11.081528 11.930473 0.004125 -0.002954 -0.256878 0.966431
519.559056 -44.335144 11.074147 11.906008 0.003837 -0.002975 -0.256711 0.966476
519.588444 -44.344725 11.064815 11.884007 0.003617 -0.002503 -0.256668 0.966490
519.624241 -44.349707 11.059269 11.859316 0.003200 -0.002356 -0.256489 0.966539
519.656566 -44.357238 11.052357 11.836013 0.002821 -0.002012 -0.256637 0.966502
519.689546 -44.365895 11.048154 11.809558 0.001997 -0.001719 -0.256807 0.966459
519.728211 -44.371399 11.045741 11.778668 0.001328 -0.001719 -0.256946 0.966423
519.758075 -44.375451 11.045889 11.755071 0.000841 -0.001359 -0.257137 0.966374
519.790795 -44.378369 11.047029 11.729280 0.000322 -0.001018 -0.257300 0.966331
519.822889 -44.388761 11.038092 11.712731 0.000366 -0.000415 -0.257562 0.966262
519.890413 -44.395814 11.033020 11.658828 0.001150 0.000425 -0.257542 0.966266
519.923175 -44.408533 11.024152 11.632398 0.002087 0.001085 -0.257472 0.966283
519.954511 -44.418000 11.017783 11.603156 0.003092 0.001444 -0.257342 0.966314
519.992945 -44.426666 11.010567 11.569520 0.003821 0.001500 -0.257086 0.966380
520.021325 -44.433648 11.005812 11.544255 0.004760 0.002008 -0.256533 0.966522
520.091621 -44.440481 11.000576 11.479211 0.005277 0.001816 -0.255662 0.966750
520.122342 -44.444227 10.997318 11.449813 0.005608 0.001853 -0.255143 0.966885
520.155425 -44.452343 10.990135 11.415318 0.006179 0.001435 -0.254423 0.967072
520.188094 -44.462099 10.982763 11.381275 0.006803 0.001135 -0.253886 0.967209
520.221226 -44.476089 10.971507 11.345738 0.007565 0.000563 -0.253261 0.967368
520.257738 -44.484125 10.963544 11.305977 0.008075 -0.000295 -0.252776 0.967491
520.293339 -44.490763 10.956311 11.267873 0.008406 -0.000863 -0.252178 0.967644
520.324378 -44.505148 10.942841 11.232717 0.009039 -0.001294 -0.251607 0.967787
520.357928 -44.511410 10.937444 11.196600 0.009340 -0.001843 -0.251074 0.967921
520.388508 -44.521192 10.930256 11.163209 0.009701 -0.002246 -0.250556 0.968051
520.423030 -44.524523 10.927856 11.125480 0.010204 -0.003041 -0.249931 0.968205
520.457294 -44.527960 10.924770 11.088289 0.010589 -0.003899 -0.249279 0.968366
520.490707 -44.532027 10.920140 11.049349 0.011011 -0.004618 -0.248613 0.968529
520.520889 -44.535527 10.915417 11.015240 0.011481 -0.005304 -0.247636 0.968771
520.556553 -44.546563 10.903005 10.972850 0.011547 -0.006542 -0.246692 0.969003
520.587938 -44.555082 10.895365 10.938114 0.011609 -0.007074 -0.245878 0.969205
520.622376 -44.563064 10.886655 10.900340 0.011454 -0.007977 -0.244947 0.969436
520.655044 -44.571940 10.877391 10.863682 0.011235 -0.008848 -0.244361 0.969579
520.692346 -44.583785 10.864284 10.821389 0.010833 -0.009611 -0.244083 0.969646
520.721029 -44.593117 10.855327 10.790273 0.010585 -0.009454 -0.243825 0.969715
520.754460 -44.603844 10.844601 10.752579 0.009791 -0.009646 -0.243679 0.969758
520.791308 -44.621194 10.827408 10.709574 0.008407 -0.009730 -0.243632 0.969783
520.821188 -44.630515 10.817685 10.675727 0.007192 -0.009142 -0.243520 0.969826
520.855515 -44.638930 10.808797 10.638393 0.005478 -0.009029 -0.243629 0.969811
520.889588 -44.644067 10.802154 10.600482 0.003850 -0.008835 -0.243936 0.969743
520.921797 -44.653562 10.792458 10.565177 0.002760 -0.008410 -0.244376 0.969640
520.954985 -44.662610 10.779192 10.531390 0.001816 -0.008340 -0.245523 0.969353
520.988172 -44.671927 10.767328 10.493748 0.001270 -0.008298 -0.246594 0.969082
521.021836 -44.687008 10.749054 10.454337 0.000738 -0.008170 -0.247772 0.968784
521.055291 -44.694837 10.738992 10.418048 0.000041 -0.007908 -0.249062 0.968455
521.091903 -44.709507 10.722747 10.377050 -0.000857 -0.007360 -0.250494 0.968090
521.122946 -44.716598 10.714124 10.345348 -0.001359 -0.006389 -0.251951 0.967718
521.154940 -44.728391 10.700851 10.312438 -0.002119 -0.005676 -0.253534 0.967308
521.188056 -44.738655 10.688652 10.277970 -0.002866 -0.004898 -0.255072 0.966905
521.223323 -44.747823 10.677453 10.242201 -0.003730 -0.004222 -0.256375 0.966561
521.255375 -44.762635 10.659303 10.205241 -0.004560 -0.003560 -0.257644 0.966223
521.287875 -44.769216 10.649394 10.170249 -0.005519 -0.002875 -0.258838 0.965901
521.333257 -44.767280 10.649732 10.133838 -0.006964 -0.002826 -0.259661 0.965671
521.359001 -44.766256 10.646677 10.109056 -0.007289 -0.001642 -0.260446 0.965459
521.388126 -44.769654 10.638146 10.077049 -0.007541 -0.000771 -0.261165 0.965264
521.421011 -44.771440 10.633857 10.043427 -0.007937 -0.000250 -0.261561 0.965154
521.453965 -44.773991 10.627762 10.008621 -0.008305 -0.000129 -0.261910 0.965057
521.489774 -44.777793 10.624058 9.972284 -0.008302 -0.000115 -0.262172 0.964985
521.521553 -44.777273 10.625869 9.941190 -0.007640 -0.000092 -0.262360 0.964940
521.557454 -44.774675 10.627583 9.908922 -0.006867 0.000013 -0.262640 0.964869
521.625073 -44.774457 10.628106 9.842770 -0.005739 0.001302 -0.262929 0.964797
521.658484 -44.776888 10.628822 9.810977 -0.005267 0.001705 -0.263136 0.964743
521.691538 -44.778303 10.624974 9.778450 -0.005260 0.001619 -0.263570 0.964625
521.722852 -44.780182 10.621543 9.747629 -0.005215 0.000290 -0.264093 0.964483
521.756393 -44.782771 10.617141 9.714699 -0.005450 -0.002694 -0.264755 0.964296
521.789510 -44.786576 10.613569 9.682791 -0.005744 -0.006385 -0.265554 0.964058
521.825244 -44.789421 10.611796 9.646321 -0.006634 -0.009984 -0.266103 0.963870
521.855650 -44.790594 10.610336 9.615108 -0.007768 -0.012078 -0.266606 0.963699
521.892198 -44.792034 10.610895 9.579894 -0.009415 -0.013640 -0.266918 0.963577
521.925334 -44.789717 10.611755 9.543081 -0.010627 -0.013673 -0.267109 0.963511
521.956104 -44.792919 10.612260 9.511881 -0.011390 -0.012780 -0.267318 0.963456
521.991574 -44.794233 10.616775 9.479142 -0.011858 -0.011127 -0.267436 0.963438
522.021422 -44.795557 10.620350 9.450168 -0.011615 -0.008803 -0.267420 0.963470
522.092172 -44.804395 10.622695 9.378957 -0.009434 -0.003875 -0.267195 0.963589
522.125001 -44.809176 10.630959 9.339136 -0.007980 -0.001112 -0.266677 0.963752
522.154369 -44.813824 10.642082 9.302117 -0.006719 0.001426 -0.266352 0.963851
522.187539 -44.822037 10.630986 9.264667 -0.005521 0.003556 -0.266413 0.963837
522.221018 -44.836621 10.617386 9.217367 -0.004632 0.005143 -0.266168 0.963902
522.288570 -44.856158 10.605731 9.134540 -0.004075 0.007466 -0.266045 0.963923
522.321015 -44.864038 10.601612 9.094065 -0.004219 0.008973 -0.265872 0.963957
522.355873 -44.872830 10.595458 9.053184 -0.004948 0.010372 -0.265882 0.963937
522.390896 -44.877456 10.594976 9.018526 -0.006068 0.012151 -0.265999 0.963878
522.421668 -44.881326 10.593722 8.986989 -0.006752 0.013979 -0.266025 0.963841
522.458332 -44.884277 10.593538 8.950076 -0.007118 0.014519 -0.266138 0.963799
522.488571 -44.887634 10.593222 8.917720 -0.006966 0.014327 -0.266332 0.963750
522.556571 -44.898921 10.591860 8.844330 -0.006489 0.011675 -0.266315 0.963793
522.590896 -44.903171 10.594799 8.803580 -0.006219 0.010373 -0.266284 0.963819
522.622612 -44.905771 10.596754 8.770837 -0.005892 0.009504 -0.265784 0.963968
522.656289 -44.910485 10.596527 8.735681 -0.005605 0.009082 -0.265388 0.964083
522.688338 -44.912725 10.599563 8.703581 -0.005501 0.009616 -0.265107 0.964155
522.754071 -44.918444 10.603442 8.636939 -0.004840 0.011755 -0.264521 0.964296
522.793072 -44.919475 10.607954 8.593458 -0.004768 0.012189 -0.264551 0.964283
522.822556 -44.920421 10.610850 8.562596 -0.004498 0.013328 -0.264485 0.964287
522.855478 -44.922009 10.612590 8.528431 -0.004062 0.014609 -0.264544 0.964255
522.890557 -44.924746 10.614594 8.491488 -0.003276 0.016260 -0.264763 0.964171
522.956129 -44.927357 10.616795 8.424367 -0.002260 0.018628 -0.264908 0.964091
522.992586 -44.928105 10.607121 8.371507 -0.002502 0.018537 -0.265452 0.963943
523.058468 -44.934932 10.594874 8.287712 -0.003652 0.017375 -0.265610 0.963917
523.088171 -44.938913 10.584824 8.246170 -0.004602 0.017463 -0.265536 0.963932
523.124384 -44.944759 10.570720 8.192836 -0.005565 0.017082 -0.265372 0.963979
523.154202 -44.946795 10.564452 8.154159 -0.005898 0.016752 -0.265401 0.963975
523.189340 -44.948190 10.560300 8.111980 -0.006466 0.016023 -0.265532 0.963947
523.221809 -44.949316 10.559184 8.074958 -0.006592 0.015474 -0.265639 0.963926
523.256201 -44.951297 10.556747 8.033832 -0.006237 0.014693 -0.265870 0.963877
523.288395 -44.953349 10.554410 7.995747 -0.005888 0.014317 -0.265971 0.963857
523.320916 -44.955442 10.552064 7.956452 -0.005746 0.013958 -0.265980 0.963860
523.355799 -44.956568 10.551558 7.918325 -0.006099 0.013585 -0.265984 0.963862
523.392150 -44.957340 10.551043 7.879605 -0.006156 0.013492 -0.266113 0.963828
523.423067 -44.957891 10.551042 7.846849 -0.004342 0.013359 -0.266427 0.963753
523.455635 -44.958389 10.551165 7.812573 -0.001292 0.012465 -0.266927 0.963635
523.487956 -44.959632 10.548714 7.776000 0.002652 0.011409 -0.267435 0.963505
523.524696 -44.960066 10.547696 7.738813 0.007187 0.010115 -0.267646 0.963437
523.588181 -44.961129 10.545774 7.674770 0.015806 0.008072 -0.267694 0.963341
523.622217 -44.962647 10.542896 7.638923 0.018520 0.006702 -0.267302 0.963411
523.656358 -44.964645 10.539822 7.603589 0.019778 0.005088 -0.266848 0.963522
523.688499 -44.950969 10.524596 7.554866 0.019491 0.004465 -0.266830 0.963536
523.724127 -44.950815 10.509053 7.507937 0.018168 0.004596 -0.266342 0.963696
523.754543 -44.952440 10.497456 7.470271 0.016153 0.005901 -0.265942 0.963836
523.791895 -44.955217 10.486327 7.428181 0.012847 0.007667 -0.265601 0.963967
523.823591 -44.962065 10.460769 7.373986 0.009566 0.009449 -0.265363 0.964055
523.857850 -44.965925 10.449394 7.334150 0.006489 0.010438 -0.265403 0.964059
523.888609 -44.970511 10.436220 7.293789 0.003921 0.010827 -0.265600 0.964015
523.961418 -44.976129 10.423317 7.223107 0.001212 0.008966 -0.266214 0.963872
523.992247 -44.978646 10.416346 7.189608 0.001255 0.008565 -0.266698 0.963741
524.022184 -44.982857 10.405062 7.150969 0.001829 0.008917 -0.266996 0.963655
524.057630 -44.985880 10.398639 7.114649 0.001812 0.009721 -0.267279 0.963568
524.089188 -44.988888 10.392907 7.080711 0.001221 0.011504 -0.267569 0.963469
524.122098 -44.991392 10.387469 7.047517 0.000454 0.013337 -0.267643 0.963426
524.159885 -44.993833 10.383266 7.012889 -0.000030 0.014100 -0.267870 0.963352
524.190698 -44.996308 10.379441 6.983014 0.000264 0.014496 -0.268388 0.963202
524.225584 -44.998636 10.374894 6.949903 0.000713 0.014078 -0.268933 0.963056
524.254724 -45.000828 10.369378 6.919746 0.002649 0.013249 -0.270009 0.962763
524.293931 -45.003493 10.363473 6.882403 0.006552 0.011657 -0.271389 0.962377
524.355990 -45.008813 10.353540 6.817658 0.021794 0.007444 -0.274225 0.961390
524.389161 -45.012418 10.346495 6.780991 0.031394 0.004668 -0.275142 0.960879
524.421557 -45.015449 10.339731 6.749061 0.039324 0.003004 -0.275320 0.960543
524.458768 -45.018339 10.334592 6.717730 0.045488 0.002001 -0.275280 0.960285
524.493026 -45.017894 10.314814 6.666612 0.046498 0.001764 -0.275605 0.960144
524.522082 -45.023839 10.292063 6.621285 0.043808 0.002783 -0.275633 0.960260
524.554863 -45.032541 10.270862 6.578173 0.037616 0.004010 -0.276093 0.960386
524.588499 -45.041280 10.252458 6.543332 0.029656 0.005860 -0.276925 0.960416
524.621654 -45.053242 10.223880 6.494499 0.021216 0.007974 -0.277525 0.960451
524.661485 -45.065699 10.191229 6.444170 0.011883 0.009994 -0.278062 0.960438
524.690723 -45.074499 10.164644 6.407439 0.004169 0.012341 -0.278629 0.960310
524.721662 -45.084641 10.136531 6.362153 -0.002244 0.014214 -0.279028 0.960175
524.756420 -45.094965 10.111904 6.321284 -0.006602 0.015271 -0.279503 0.960001
524.788578 -45.104546 10.088454 6.282886 -0.008866 0.015737 -0.279977 0.959837
524.821499 -45.113336 10.066056 6.248165 -0.009713 0.015583 -0.280303 0.959736
524.858351 -45.121687 10.042209 6.212048 -0.009482 0.014833 -0.280596 0.959665
524.888495 -45.128550 10.024989 6.183171 -0.008101 0.014501 -0.280847 0.959609
524.927928 -45.137565 10.004232 6.149017 -0.006051 0.014113 -0.280717 0.959668
524.954779 -45.143860 9.992167 6.124524 -0.004301 0.014153 -0.280545 0.959727
524.987566 -45.151191 9.979350 6.096790 -0.002205 0.014170 -0.280292 0.959808
525.024289 -45.160285 9.960544 6.062012 0.000388 0.013717 -0.279687 0.959993
525.054612 -45.166434 9.950135 6.038676 0.002868 0.013117 -0.279078 0.960175
525.097143 -45.174171 9.936455 6.010075 0.006612 0.011955 -0.278623 0.960303
525.121189 -45.179801 9.929652 5.991568 0.010842 0.010994 -0.278354 0.960355
525.156477 -45.187304 9.918361 5.963750 0.014758 0.009610 -0.277732 0.960497
525.187670 -45.194539 9.906371 5.937366 0.016673 0.009059 -0.277066 0.960664
525.221209 -45.201974 9.895443 5.913512 0.016959 0.008968 -0.276255 0.960893
525.255571 -45.210559 9.881553 5.883959 0.015704 0.009361 -0.275697 0.961071
525.288306 -45.219056 9.866801 5.856808 0.013171 0.010398 -0.275161 0.961252
525.322058 -45.226591 9.853800 5.830476 0.010116 0.011652 -0.274677 0.961413
525.355600 -45.234143 9.839848 5.804330 0.007156 0.012913 -0.274662 0.961427
525.388735 -45.240995 9.828701 5.780320 0.004243 0.014281 -0.274780 0.961392
525.421333 -45.247905 9.817234 5.756522 0.001323 0.015575 -0.274797 0.961375
525.454456 -45.254725 9.807398 5.734502 -0.001201 0.016236 -0.274979 0.961312
525.488746 -45.251675 9.791759 5.698085 -0.003088 0.016828 -0.276170 0.960957
525.521585 -45.250601 9.772022 5.663664 -0.003852 0.016655 -0.277262 0.960642
525.556458 -45.252297 9.749694 5.623853 -0.004429 0.016087 -0.278482 0.960297
525.589312 -45.256688 9.730802 5.586979 -0.005833 0.015808 -0.279552 0.959983
525.621328 -45.263059 9.701788 5.533799 -0.007944 0.015788 -0.280618 0.959657
525.659384 -45.269798 9.683774 5.492219 -0.010864 0.015327 -0.281807 0.959287
525.693888 -45.276017 9.669160 5.455689 -0.012800 0.015097 -0.283442 0.958785
525.721831 -45.280964 9.659146 5.427634 -0.012753 0.014667 -0.285303 0.958240
525.757440 -45.285706 9.648017 5.392516 -0.010851 0.012996 -0.287185 0.957726
525.788212 -45.289684 9.639143 5.362859 -0.006774 0.011261 -0.288934 0.957259
525.821371 -45.294658 9.632091 5.333315 -0.001143 0.009267 -0.290309 0.956887
525.855351 -45.298422 9.625004 5.303648 0.004824 0.006750 -0.291741 0.956461
525.888301 -45.302299 9.617424 5.271845 0.010394 0.004505 -0.293067 0.956025
525.922974 -45.306022 9.609149 5.240374 0.014341 0.002744 -0.293897 0.955726
525.955444 -45.310004 9.600327 5.211165 0.015504 0.001600 -0.294407 0.955553
525.989833 -45.312901 9.596454 5.191074 0.015069 0.000912 -0.294929 0.955400
526.021980 -45.317732 9.586548 5.169120 0.014259 0.000748 -0.294977 0.955398
526.090486 -45.326031 9.569053 5.113496 0.009730 0.001475 -0.295090 0.955419
526.123773 -45.329014 9.562406 5.093610 0.006068 0.002593 -0.294768 0.955546
526.157644 -45.332968 9.553958 5.069095 0.001632 0.003459 -0.294374 0.955683
526.189274 -45.336751 9.549181 5.054779 -0.002351 0.004512 -0.293824 0.955846
526.221750 -45.339962 9.543567 5.037220 -0.005399 0.005237 -0.293096 0.956053
526.255385 -45.344024 9.536087 5.015577 -0.007548 0.005543 -0.292293 0.956283
526.322279 -45.374962 9.528235 4.915446 -0.008224 0.005691 -0.290280 0.956890
526.359944 -45.383098 9.508352 4.852916 -0.007858 0.004942 -0.288872 0.957323
526.421510 -45.389829 9.492141 4.799808 -0.006727 0.005089 -0.286678 0.957990
526.456555 -45.395124 9.479082 4.762036 -0.005254 0.005363 -0.285876 0.958237
526.488842 -45.397423 9.470352 4.733368 -0.004227 0.006000 -0.285145 0.958456
526.522202 -45.401575 9.462265 4.707580 -0.003853 0.006682 -0.284170 0.958743
526.588929 -45.409323 9.448129 4.658253 -0.003193 0.007634 -0.282869 0.959123
526.623500 -45.413250 9.440229 4.631070 -0.002664 0.007875 -0.282042 0.959366
526.654451 -45.416906 9.433822 4.603549 -0.002779 0.007767 -0.281246 0.959600
526.690533 -45.420584 9.425548 4.576170 -0.003136 0.007473 -0.280476 0.959827
526.724455 -45.423637 9.418786 4.552581 -0.003392 0.007103 -0.279690 0.960058
526.754738 -45.426086 9.412200 4.527761 -0.004119 0.006810 -0.279077 0.960236
526.788672 -45.429376 9.405018 4.502471 -0.005368 0.006739 -0.278380 0.960432
526.826651 -45.432851 9.397163 4.475928 -0.006673 0.006621 -0.277475 0.960687
526.854954 -45.437191 9.391282 4.455450 -0.007613 0.006945 -0.276951 0.960829
526.889000 -45.432246 9.386505 4.415735 -0.009291 0.007344 -0.277167 0.960749
526.922144 -45.431212 9.377668 4.384347 -0.011103 0.007872 -0.277086 0.960749
526.958089 -45.428046 9.364972 4.341848 -0.012510 0.008292 -0.277462 0.960619
526.988061 -45.426197 9.353323 4.304238 -0.013886 0.009006 -0.277679 0.960531
527.023320 -45.427594 9.340667 4.262798 -0.016307 0.009116 -0.277324 0.960595
527.054947 -45.429282 9.326616 4.218361 -0.019366 0.009304 -0.277011 0.960626
527.089746 -45.431813 9.316819 4.182605 -0.022984 0.009766 -0.276635 0.960651
527.124462 -45.434546 9.307739 4.148340 -0.026577 0.010973 -0.276062 0.960710
527.154646 -45.437241 9.297302 4.109357 -0.029885 0.012507 -0.275596 0.960727
527.188398 -45.440206 9.287666 4.070405 -0.032501 0.014034 -0.275341 0.960695
527.221937 -45.442749 9.278885 4.035763 -0.033365 0.015188 -0.274964 0.960755
527.254522 -45.443967 9.273577 4.007462 -0.032877 0.015129 -0.274670 0.960857
527.291779 -45.440988 9.266259 3.974011 -0.031429 0.014138 -0.274554 0.960954
527.324191 -45.440728 9.256937 3.936253 -0.028937 0.013050 -0.274157 0.961161
527.358289 -45.440654 9.251716 3.905696 -0.025974 0.011566 -0.273742 0.961383
527.394661 -45.440700 9.246850 3.874564 -0.022869 0.010162 -0.273196 0.961633
527.423708 -45.440538 9.243952 3.850512 -0.019953 0.009343 -0.272524 0.961897
527.454957 -45.440456 9.241710 3.824630 -0.017444 0.008301 -0.271901 0.962131
527.488154 -45.433906 9.245523 3.784211 -0.015595 0.007538 -0.271856 0.962182
527.520947 -45.427225 9.244122 3.743226 -0.014192 0.006706 -0.271545 0.962298
527.554456 -45.420054 9.238559 3.681270 -0.013332 0.005898 -0.271416 0.962352
527.590722 -45.418321 9.229431 3.616104 -0.012871 0.005288 -0.271024 0.962472
527.624965 -45.417395 9.216715 3.542355 -0.012746 0.004900 -0.270515 0.962619
527.654645 -45.416665 9.211125 3.501761 -0.013001 0.004761 -0.269945 0.962776
527.687727 -45.415726 9.205445 3.460413 -0.013501 0.004506 -0.269355 0.962936
527.721800 -45.413910 9.191896 3.395140 -0.014014 0.004114 -0.268620 0.963136
527.758911 -45.412991 9.187796 3.357572 -0.014364 0.003288 -0.268011 0.963303
527.791465 -45.412526 9.184241 3.325058 -0.014497 0.003102 -0.267364 0.963482
527.823897 -45.411503 9.181050 3.292954 -0.014494 0.002891 -0.266500 0.963722
527.854466 -45.410493 9.178176 3.262946 -0.014431 0.002684 -0.265657 0.963956
527.889434 -45.409195 9.172486 3.224048 -0.014145 0.002257 -0.264962 0.964153
527.924419 -45.408218 9.170068 3.195304 -0.013568 0.001956 -0.264272 0.964351
527.954502 -45.407407 9.167781 3.170927 -0.012970 0.001877 -0.263788 0.964492
527.988650 -45.406856 9.164924 3.143678 -0.012375 0.001743 -0.263416 0.964601
528.021287 -45.406215 9.162410 3.118232 -0.011947 0.001524 -0.262842 0.964764
528.054343 -45.405124 9.159767 3.091685 -0.011533 0.001029 -0.262529 0.964855
528.088066 -45.403645 9.157532 3.065465 -0.011258 0.000791 -0.262279 0.964926
528.122123 -45.402020 9.155483 3.041261 -0.010800 0.000539 -0.261992 0.965009
528.155120 -45.400990 9.153853 3.017526 -0.010548 0.000140 -0.261919 0.965032
528.190412 -45.399528 9.152811 2.998306 -0.010278 -0.000111 -0.261853 0.965053
528.255492 -45.397343 9.152777 2.961015 -0.010044 -0.000344 -0.261536 0.965141
528.288564 -45.396747 9.152230 2.938189 -0.010235 -0.000403 -0.261505 0.965148
528.324939 -45.395336 9.152012 2.916251 -0.010338 -0.000665 -0.261449 0.965162
528.389586 -45.379218 9.171784 2.778129 -0.010592 -0.001232 -0.262455 0.964885
528.422259 -45.374446 9.160080 2.649876 -0.010856 -0.001741 -0.262673 0.964822
528.455203 -45.373249 9.150746 2.554925 -0.011017 -0.002393 -0.262851 0.964771
528.521020 -45.371409 9.144362 2.459212 -0.010160 -0.003252 -0.263012 0.964734
528.555434 -45.370202 9.138787 2.394811 -0.009524 -0.003635 -0.263068 0.964724
528.622457 -45.368976 9.134666 2.310139 -0.008496 -0.003206 -0.262855 0.964793
528.656222 -45.368435 9.128402 2.244574 -0.008433 -0.003216 -0.262730 0.964827
528.722847 -45.367697 9.123708 2.160463 -0.008218 -0.002739 -0.262519 0.964888
528.757629 -45.366854 9.120017 2.116725 -0.008194 -0.002450 -0.262459 0.964905
528.788341 -45.366551 9.116571 2.077574 -0.008105 -0.001932 -0.262371 0.964931
528.821618 -45.366943 9.116790 2.048186 -0.007940 -0.001515 -0.262263 0.964962
528.889122 -45.366365 9.117352 2.003549 -0.007368 -0.000955 -0.261970 0.965047
528.922790 -45.366282 9.117483 1.986902 -0.006935 -0.000544 -0.261779 0.965103
528.956587 -45.365999 9.118207 1.973729 -0.006506 -0.000228 -0.261447 0.965196
528.988552 -45.364388 9.123007 1.996322 -0.006157 0.000304 -0.261100 0.965292
529.021694 -45.364690 9.126974 2.002954 -0.006283 0.000486 -0.260777 0.965379
529.059752 -45.363529 9.130453 2.019276 -0.006755 0.000965 -0.260425 0.965470
529.121038 -45.356210 9.165155 1.951656 -0.008628 0.002211 -0.260676 0.965385
529.155719 -45.351367 9.168277 1.883862 -0.009393 0.002845 -0.261087 0.965265
529.195493 -45.346969 9.164932 1.832421 -0.009474 0.003328 -0.261483 0.965156
529.256700 -45.342290 9.157099 1.759461 -0.008254 0.002837 -0.262007 0.965026
529.287891 -45.340042 9.153962 1.722622 -0.006983 0.002134 -0.262398 0.964932
529.323239 -45.337178 9.148110 1.682418 -0.005308 0.000849 -0.262517 0.964912
529.356885 -45.336367 9.145206 1.654389 -0.004095 -0.000897 -0.262617 0.964891
529.388297 -45.337707 9.142850 1.625547 -0.003324 -0.002045 -0.262616 0.964893
529.454584 -45.339208 9.140082 1.599707 -0.003314 -0.002371 -0.262512 0.964920
529.490327 -45.341022 9.135853 1.565648 -0.004037 -0.001373 -0.262473 0.964930
529.522784 -45.342179 9.134146 1.553096 -0.005429 -0.000119 -0.262313 0.964968
529.557608 -45.342958 9.132148 1.544858 -0.007004 0.000771 -0.262437 0.964923
529.594845 -45.343593 9.130054 1.539956 -0.008838 0.001330 -0.262572 0.964871
529.625255 -45.343719 9.128723 1.536886 -0.010874 0.001714 -0.262450 0.964883
529.656593 -45.344475 9.127515 1.533781 -0.012700 0.002329 -0.262151 0.964940
529.689355 -45.343709 9.125717 1.531245 -0.013933 0.002773 -0.261935 0.964981
529.722084 -45.343880 9.124283 1.529016 -0.014863 0.002866 -0.261502 0.965084
529.775707 -45.344082 9.122526 1.525856 -0.016067 0.002744 -0.260928 0.965221
529.791849 -45.344526 9.121793 1.524664 -0.016982 0.002761 -0.260380 0.965353
529.826436 -45.343892 9.120932 1.526443 -0.017972 0.002602 -0.259601 0.965545
529.855101 -45.343443 9.120178 1.527673 -0.018912 0.002349 -0.258893 0.965718
529.888924 -45.343007 9.119193 1.528427 -0.019271 0.002465 -0.258066 0.965932
529.922335 -45.342786 9.118859 1.528515 -0.019392 0.002073 -0.257020 0.966209
529.992491 -45.341470 9.119586 1.535914 -0.019514 0.000576 -0.254981 0.966749
530.021539 -45.341094 9.120534 1.540438 -0.018907 -0.000256 -0.253912 0.967043
530.055198 -45.341008 9.120790 1.540262 -0.017595 -0.001252 -0.253004 0.967304
530.089953 -45.340242 9.121121 1.540431 -0.016132 -0.001829 -0.252205 0.967538
530.123911 -45.339585 9.122146 1.542750 -0.014219 -0.002891 -0.251355 0.967786
530.158577 -45.338504 9.122562 1.544673 -0.011909 -0.004464 -0.250910 0.967927
530.222113 -45.337817 9.123646 1.545638 -0.006253 -0.008221 -0.250791 0.967986
530.262175 -45.338155 9.124387 1.545193 -0.004942 -0.008446 -0.250224 0.968139
530.288536 -45.338985 9.125046 1.544792 -0.004351 -0.007399 -0.249806 0.968258
530.323600 -45.339962 9.125744 1.542940 -0.004774 -0.005836 -0.249283 0.968401
530.388585 -45.342140 9.127006 1.542013 -0.006533 -0.002554 -0.249084 0.968456
530.421945 -45.343779 9.127382 1.539304 -0.008042 -0.000704 -0.248880 0.968501
530.455443 -45.345047 9.127909 1.536948 -0.010158 0.001194 -0.248803 0.968500
530.488091 -45.346318 9.128156 1.532662 -0.012150 0.002766 -0.248999 0.968424
530.522210 -45.347567 9.127927 1.527648 -0.013668 0.003593 -0.249276 0.968329
530.555136 -45.348084 9.127552 1.522514 -0.015023 0.003507 -0.249625 0.968220
530.591911 -45.348524 9.127294 1.518158 -0.015771 0.003268 -0.250171 0.968068
530.624660 -45.348519 9.127379 1.514835 -0.015742 0.002786 -0.250615 0.967955
530.656338 -45.348201 9.127462 1.512613 -0.015234 0.001996 -0.251358 0.967772
530.688865 -45.347368 9.128001 1.511619 -0.014266 0.001693 -0.252120 0.967589
530.721242 -45.346351 9.128783 1.509584 -0.012854 0.001779 -0.252789 0.967434
530.754353 -45.345079 9.129674 1.508483 -0.011320 0.001714 -0.253598 0.967242
530.790058 -45.343841 9.130883 1.507158 -0.009641 0.001485 -0.254558 0.967008
530.825416 -45.342806 9.131842 1.506690 -0.007582 0.000935 -0.255603 0.966752
530.854856 -45.341662 9.132372 1.505726 -0.005131 -0.000260 -0.257091 0.966373
530.891779 -45.340146 9.132889 1.505170 -0.002217 -0.002037 -0.258703 0.965952
530.923638 -45.339008 9.133125 1.504552 -0.000239 -0.003667 -0.259832 0.965647
530.958526 -45.337454 9.133912 1.504458 0.000669 -0.004697 -0.260692 0.965410
530.988337 -45.335928 9.135664 1.510941 0.000874 -0.005337 -0.261354 0.965228
531.026081 -45.334011 9.137036 1.516411 0.000531 -0.005789 -0.261845 0.965092
531.056160 -45.332758 9.138058 1.518477 0.000591 -0.006500 -0.262494 0.964911
531.090638 -45.331481 9.139303 1.520921 0.000886 -0.006954 -0.263333 0.964680
531.129549 -45.330932 9.140604 1.522624 0.001087 -0.007169 -0.263902 0.964522
531.154902 -45.330615 9.140932 1.522724 0.001039 -0.006970 -0.264386 0.964391
531.187900 -45.330218 9.142146 1.522694 0.000872 -0.005901 -0.265042 0.964218
531.222198 -45.330162 9.143572 1.523220 0.000720 -0.004753 -0.265892 0.963991
531.258903 -45.330514 9.145173 1.522858 0.000986 -0.003997 -0.266915 0.963711
531.288504 -45.330784 9.146820 1.523070 0.001606 -0.002789 -0.267622 0.963518
531.321676 -45.330649 9.148435 1.524575 0.002578 -0.001344 -0.268093 0.963389
531.357332 -45.330685 9.150177 1.524455 0.003824 -0.000284 -0.268543 0.963260
531.421299 -45.330658 9.153615 1.524932 0.007036 -0.000259 -0.269514 0.962971
531.455167 -45.330440 9.154954 1.525637 0.008712 -0.000993 -0.269926 0.962841
531.489034 -45.330330 9.155809 1.528452 0.009881 -0.001340 -0.270475 0.962675
531.521829 -45.330298 9.156882 1.527673 0.010684 -0.001279 -0.270843 0.962563
531.555450 -45.330201 9.157561 1.527737 0.011363 -0.001094 -0.271361 0.962410
531.593448 -45.329846 9.158110 1.526560 0.012138 -0.000496 -0.272110 0.962190
531.625488 -45.329066 9.158457 1.526727 0.012395 0.000235 -0.272780 0.961997
531.656208 -45.327962 9.158770 1.529503 0.012320 0.000550 -0.273507 0.961791
531.690924 -45.327587 9.159932 1.532360 0.012782 0.000989 -0.274320 0.961553
531.725609 -45.326744 9.160795 1.533322 0.013382 0.001112 -0.274833 0.961398
531.765703 -45.325952 9.161590 1.532757 0.013746 0.000695 -0.275290 0.961263
531.789151 -45.325529 9.162008 1.532048 0.013905 0.000431 -0.275710 0.961140
531.824914 -45.324425 9.162355 1.530898 0.013826 0.000369 -0.275970 0.961067
531.855000 -45.323563 9.162279 1.529926 0.013736 -0.000097 -0.276254 0.960986
531.888173 -45.322492 9.162043 1.528867 0.013547 -0.000408 -0.276599 0.960890
531.921979 -45.321335 9.161771 1.528338 0.013535 -0.000768 -0.276897 0.960804
531.958374 -45.319783 9.161354 1.528664 0.013794 -0.001596 -0.277313 0.960679
531.988604 -45.318224 9.160960 1.529402 0.014508 -0.002669 -0.277704 0.960553
532.024999 -45.315636 9.160802 1.534444 0.015210 -0.004441 -0.277817 0.960503
532.056842 -45.314067 9.160434 1.538072 0.015976 -0.006739 -0.277990 0.960428
532.088398 -45.312589 9.159660 1.540138 0.016479 -0.008845 -0.278096 0.960371
532.121747 -45.313019 9.157005 1.531815 0.016598 -0.010329 -0.278003 0.960381
532.161996 -45.311159 9.150465 1.515884 0.016257 -0.011761 -0.278147 0.960329
532.187565 -45.312187 9.143550 1.487639 0.015464 -0.012944 -0.278435 0.960243
532.222067 -45.312450 9.140041 1.479512 0.013865 -0.013761 -0.278590 0.960211
532.254326 -45.313138 9.136639 1.471431 0.011774 -0.014201 -0.278873 0.960151
532.292311 -45.314162 9.132674 1.463012 0.008980 -0.014078 -0.279088 0.960120
532.324415 -45.315265 9.129271 1.455223 0.006451 -0.013534 -0.279253 0.960100
532.358181 -45.316863 9.124617 1.440806 0.003599 -0.012891 -0.279603 0.960023
532.389364 -45.318739 9.120378 1.426284 0.001297 -0.011837 -0.280065 0.959907
532.423197 -45.320328 9.116277 1.416861 -0.000645 -0.010851 -0.280519 0.959787
532.457273 -45.321973 9.111437 1.404961 -0.002337 -0.009942 -0.280930 0.959674
532.492695 -45.323485 9.106183 1.392507 -0.003531 -0.008793 -0.281360 0.959555
532.523595 -45.324938 9.101347 1.380744 -0.004584 -0.008125 -0.281635 0.959476
532.554540 -45.326267 9.097339 1.370441 -0.005354 -0.007855 -0.281755 0.959439
532.592159 -45.327626 9.092208 1.352902 -0.005601 -0.007213 -0.281881 0.959406
532.621503 -45.328887 9.088809 1.340319 -0.006054 -0.006295 -0.281630 0.959483
532.658479 -45.330260 9.085860 1.335040 -0.006747 -0.005748 -0.281534 0.959510
532.688936 -45.331352 9.083105 1.330368 -0.007205 -0.005868 -0.281953 0.959383
532.726505 -45.332298 9.079749 1.325920 -0.007659 -0.006744 -0.281995 0.959361
532.755442 -45.332842 9.077193 1.322804 -0.008046 -0.008044 -0.282104 0.959316
532.787919 -45.333423 9.074540 1.319279 -0.008378 -0.009142 -0.282082 0.959310
532.822331 -45.333695 9.071859 1.316247 -0.008826 -0.009974 -0.281568 0.959449
532.855505 -45.333862 9.069560 1.313568 -0.009245 -0.010548 -0.281140 0.959564
532.888807 -45.334018 9.067507 1.311391 -0.009870 -0.010835 -0.280865 0.959635
532.922481 -45.334082 9.065600 1.309038 -0.010796 -0.010929 -0.280441 0.959748
532.960882 -45.334052 9.063614 1.306719 -0.011340 -0.011225 -0.280161 0.959820
532.990158 -45.333682 9.062227 1.305124 -0.011369 -0.010154 -0.280083 0.959855
533.021519 -45.333575 9.061607 1.303654 -0.010901 -0.008804 -0.279929 0.959918
533.056141 -45.332784 9.061266 1.304215 -0.009962 -0.008417 -0.279832 0.959960
533.126376 -45.331926 9.060311 1.288047 -0.007592 -0.010280 -0.279164 0.960158
533.158006 -45.330567 9.060755 1.285715 -0.005785 -0.012110 -0.278733 0.960275
533.192861 -45.329592 9.061087 1.278692 -0.003513 -0.013685 -0.278126 0.960441
533.257380 -45.325817 9.068531 1.314621 0.002111 -0.015580 -0.276955 0.960754
533.288973 -45.318773 9.073544 1.337109 0.004926 -0.012091 -0.275999 0.961069
533.354912 -45.317425 9.078221 1.397431 0.001357 -0.020636 -0.274850 0.961265
533.389993 -45.320749 9.076942 1.381482 -0.000375 -0.021614 -0.274651 0.961301
533.421200 -45.321947 9.074697 1.360975 -0.002445 -0.019156 -0.273970 0.961544
533.488866 -45.319058 9.080291 1.412394 -0.001430 -0.013857 -0.274395 0.961516
533.527169 -45.320187 9.085785 1.466292 -0.000264 -0.018232 -0.275318 0.961180
533.555306 -45.328662 9.082318 1.418842 -0.000389 -0.021073 -0.275676 0.961019
533.622453 -45.332038 9.074557 1.360240 0.002119 -0.019372 -0.276486 0.960820
533.658111 -45.334432 9.068330 1.324682 0.002749 -0.024169 -0.277340 0.960464
533.690695 -45.338965 9.062019 1.266109 0.003232 -0.021612 -0.277658 0.960431
533.721645 -45.335545 9.057739 1.252538 0.004655 -0.023880 -0.278031 0.960264
533.758211 -45.335100 9.055459 1.251069 0.004863 -0.028831 -0.278678 0.959940
533.790909 -45.336453 9.054036 1.241204 0.006666 -0.028969 -0.279606 0.959654
533.826618 -45.335409 9.055201 1.256447 0.007634 -0.031082 -0.280100 0.959437
533.891013 -45.336708 9.056319 1.261613 0.009621 -0.033819 -0.280801 0.959122
533.922353 -45.338745 9.056656 1.257643 0.010310 -0.035652 -0.280900 0.959019
533.991889 -45.341008 9.056724 1.250948 0.012142 -0.037078 -0.280978 0.958921
534.021742 -45.341566 9.057174 1.250168 0.013008 -0.037217 -0.280894 0.958929
534.057683 -45.340916 9.052034 1.240902 0.013467 -0.037689 -0.280735 0.958950
534.091167 -45.341704 9.048762 1.231758 0.014223 -0.037605 -0.280583 0.958987
534.122109 -45.341724 9.047813 1.223816 0.014889 -0.037532 -0.280442 0.959021
534.156771 -45.342054 9.046712 1.216662 0.015442 -0.037520 -0.280320 0.959049
534.221112 -45.341976 9.045520 1.209766 0.016877 -0.036965 -0.280162 0.959092
534.257162 -45.341756 9.044486 1.206576 0.017552 -0.036669 -0.279992 0.959141
534.293364 -45.341256 9.043342 1.202372 0.018311 -0.036375 -0.279983 0.959141
534.321562 -45.340636 9.042708 1.199895 0.019100 -0.035657 -0.279749 0.959221
534.354947 -45.340217 9.042019 1.198663 0.020156 -0.035325 -0.279869 0.959176
534.388162 -45.339294 9.041416 1.199486 0.020907 -0.034731 -0.279780 0.959208
534.421793 -45.338876 9.041266 1.200697 0.021836 -0.034158 -0.279672 0.959239
534.458610 -45.338493 9.041301 1.202041 0.022638 -0.033552 -0.279624 0.959256
534.526139 -45.337204 9.040226 1.202504 0.023201 -0.032014 -0.279414 0.959356
534.560078 -45.336854 9.040541 1.205370 0.023087 -0.031045 -0.279312 0.959421
534.628260 -45.335816 9.041394 1.210372 0.022097 -0.028814 -0.278860 0.959645
534.656734 -45.335562 9.041843 1.214552 0.021585 -0.027728 -0.278679 0.959741
534.690637 -45.335123 9.042224 1.216533 0.020769 -0.026462 -0.278477 0.959854
534.756625 -45.334172 9.042218 1.216283 0.019397 -0.023875 -0.278113 0.960056
534.789549 -45.333255 9.042234 1.216464 0.018656 -0.022801 -0.278056 0.960113
534.822623 -45.332374 9.041892 1.216453 0.018003 -0.021765 -0.278000 0.960166
534.892729 -45.331464 9.042749 1.217663 0.016966 -0.019757 -0.278115 0.960195
534.922830 -45.330847 9.043328 1.218728 0.016387 -0.018764 -0.278090 0.960232
534.959915 -45.330020 9.043775 1.219348 0.015719 -0.017989 -0.278215 0.960222
535.022235 -45.329330 9.044351 1.220808 0.014640 -0.016631 -0.278389 0.960213
535.055527 -45.329066 9.044571 1.220599 0.014276 -0.016166 -0.278575 0.960172
535.089255 -45.328631 9.045642 1.224811 0.013441 -0.015062 -0.278509 0.960222
535.122123 -45.328304 9.045763 1.224668 0.013119 -0.014538 -0.278436 0.960255
535.158855 -45.329174 9.045370 1.214345 0.012281 -0.013871 -0.278245 0.960332
535.188211 -45.329116 9.045377 1.214368 0.011963 -0.013949 -0.278645 0.960218
535.222236 -45.329023 9.044561 1.210143 0.010377 -0.014325 -0.280357 0.959733
535.258859 -45.329461 9.042870 1.202366 0.007067 -0.015783 -0.284227 0.958601
535.288492 -45.323836 9.029492 1.125068 0.003616 -0.019000 -0.294094 0.955581
535.321646 -45.327507 9.026342 1.110319 -0.002234 -0.023882 -0.306029 0.951720
535.389996 -45.333730 9.019897 1.038663 -0.020989 -0.036871 -0.324276 0.945011
535.422780 -45.337260 9.022105 1.038198 -0.031467 -0.043647 -0.331679 0.941857
535.492228 -45.344191 9.018484 0.959520 -0.049932 -0.055079 -0.342958 0.936404
535.522765 -45.347426 9.016124 0.917657 -0.055792 -0.057529 -0.346870 0.934483
535.554964 -45.348269 9.016875 0.913337 -0.060992 -0.058563 -0.350025 0.932916
535.589021 -45.352980 9.012910 0.846575 -0.065019 -0.058515 -0.352499 0.931715
535.621461 -45.352978 9.013572 0.847035 -0.068393 -0.058635 -0.354111 0.930854
535.656423 -45.353536 9.013070 0.838418 -0.070482 -0.059328 -0.355579 0.930095
535.694638 -45.353527 9.012885 0.833585 -0.072075 -0.059475 -0.355914 0.929835
535.721319 -45.354444 9.011120 0.815566 -0.071560 -0.058828 -0.356553 0.929671
535.754473 -45.356804 9.006597 0.767401 -0.070991 -0.057559 -0.356686 0.929743


==> figures/figureRealworld/SVO_LC/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
129.517546 -40.714178 7.657112 4.285396 -0.074932 -0.180886 0.148690 0.969307
129.554950 -40.714238 7.657110 4.285401 -0.075134 -0.180705 0.148707 0.969323
129.583015 -40.714328 7.657186 4.285385 -0.075348 -0.180602 0.148753 0.969318
129.615594 -40.714410 7.657302 4.285291 -0.075596 -0.180399 0.148844 0.969323
129.651524 -40.714562 7.657423 4.285187 -0.075797 -0.180218 0.148856 0.969339
129.681369 -40.714723 7.657603 4.285085 -0.076036 -0.180097 0.148905 0.969335
129.714891 -40.714863 7.657846 4.284897 -0.076306 -0.179853 0.149003 0.969344
129.751483 -40.715072 7.658124 4.284693 -0.076504 -0.179671 0.149031 0.969358
129.785071 -40.714742 7.657251 4.285718 -0.073624 -0.178702 0.148650 0.969819
129.822397 -40.714615 7.657021 4.285778 -0.075663 -0.178994 0.148971 0.969559
129.852233 -40.714631 7.657017 4.285759 -0.075910 -0.178890 0.148989 0.969556
129.883948 -40.714652 7.657112 4.285713 -0.076172 -0.178771 0.149052 0.969548
129.915589 -40.714607 7.657239 4.285589 -0.076415 -0.178524 0.149145 0.969560
129.948988 -40.714579 7.657387 4.285460 -0.076602 -0.178357 0.149159 0.969573
129.980763 -40.714558 7.657633 4.285322 -0.076835 -0.178236 0.149208 0.969570
130.014990 -40.714455 7.657967 4.285092 -0.077113 -0.177976 0.149304 0.969581
130.053694 -40.714350 7.658390 4.284833 -0.077338 -0.177779 0.149338 0.969594
130.081557 -40.714263 7.658804 4.284634 -0.077562 -0.177682 0.149390 0.969585
130.114684 -40.714076 7.659363 4.284321 -0.077817 -0.177425 0.149475 0.969599
130.154773 -40.713849 7.660116 4.283953 -0.078051 -0.177226 0.149499 0.969613
130.181463 -40.713676 7.660736 4.283683 -0.078272 -0.177121 0.149556 0.969605
130.214753 -40.713366 7.661589 4.283272 -0.078531 -0.176872 0.149648 0.969616
130.248482 -40.713039 7.662525 4.282859 -0.078721 -0.176702 0.149669 0.969628
130.280809 -40.712701 7.663583 4.282447 -0.078970 -0.176581 0.149724 0.969621
130.314904 -40.714212 7.659871 4.282790 -0.075936 -0.178271 0.149057 0.969657
130.347871 -40.714238 7.659877 4.282444 -0.076103 -0.178092 0.149075 0.969674
130.382817 -40.714259 7.660011 4.282099 -0.076381 -0.177950 0.149139 0.969669
130.414365 -40.714195 7.660180 4.281719 -0.076627 -0.177705 0.149224 0.969681
130.449740 -40.714119 7.660393 4.281298 -0.076819 -0.177522 0.149244 0.969696
130.486489 -40.714012 7.660757 4.280835 -0.077112 -0.177366 0.149319 0.969690
130.517921 -40.713830 7.661124 4.280366 -0.077348 -0.177118 0.149403 0.969704
130.550534 -40.713645 7.661548 4.279888 -0.077526 -0.176963 0.149420 0.969715
130.581103 -40.713450 7.662070 4.279421 -0.077770 -0.176855 0.149475 0.969707
130.614628 -40.713130 7.662721 4.278828 -0.078031 -0.176595 0.149562 0.969720
130.648782 -40.712784 7.663445 4.278225 -0.078227 -0.176424 0.149580 0.969732
130.680674 -40.712429 7.664268 4.277641 -0.078479 -0.176294 0.149638 0.969727
130.713835 -40.711942 7.665224 4.276951 -0.078741 -0.176044 0.149734 0.969736
130.747956 -40.713251 7.662321 4.277137 -0.077464 -0.176840 0.149412 0.969744
130.781448 -40.713523 7.661838 4.277177 -0.077429 -0.176927 0.149400 0.969733
130.814764 -40.713648 7.661707 4.277112 -0.077565 -0.176806 0.149451 0.969736
130.848548 -40.713658 7.661586 4.276996 -0.077623 -0.176703 0.149440 0.969752
130.880867 -40.713719 7.661511 4.276903 -0.077743 -0.176684 0.149463 0.969742
130.913780 -40.713726 7.661528 4.276747 -0.077892 -0.176534 0.149520 0.969749
130.952501 -40.713664 7.661560 4.276532 -0.077978 -0.176428 0.149511 0.969762
130.981278 -40.713676 7.661570 4.276425 -0.078068 -0.176434 0.149528 0.969751
131.017180 -40.713596 7.661707 4.276190 -0.078210 -0.176289 0.149585 0.969757
131.052975 -40.713500 7.661818 4.275970 -0.078246 -0.176240 0.149565 0.969767
131.086813 -40.713445 7.661966 4.275777 -0.078338 -0.176258 0.149596 0.969751
131.114137 -40.713377 7.662082 4.275594 -0.078371 -0.176202 0.149621 0.969755
131.153075 -40.713208 7.662321 4.275310 -0.078377 -0.176169 0.149593 0.969765
131.183777 -40.713129 7.662501 4.275115 -0.078393 -0.176230 0.149599 0.969751
131.213917 -40.713003 7.662713 4.274872 -0.078409 -0.176193 0.149623 0.969753
131.250612 -40.712803 7.663002 4.274575 -0.078358 -0.176167 0.149588 0.969767
131.281856 -40.712701 7.663226 4.274356 -0.078339 -0.176260 0.149582 0.969753
131.317885 -40.712495 7.663573 4.274025 -0.078354 -0.176211 0.149608 0.969757
131.358536 -40.712260 7.663946 4.273665 -0.078274 -0.176254 0.149555 0.969763
131.382030 -40.712218 7.664048 4.273494 -0.078174 -0.176379 0.149535 0.969752
131.414270 -40.712045 7.664352 4.273171 -0.078149 -0.176376 0.149554 0.969751
131.449146 -40.711836 7.664658 4.272828 -0.078036 -0.176417 0.149499 0.969762
131.484725 -40.711661 7.665016 4.272484 -0.077985 -0.176537 0.149486 0.969746
131.514918 -40.711495 7.665302 4.272151 -0.077920 -0.176551 0.149493 0.969747
131.554644 -40.711242 7.665697 4.271729 -0.077796 -0.176612 0.149432 0.969756
131.582320 -40.711152 7.665895 4.271464 -0.077698 -0.176749 0.149410 0.969742
131.614660 -40.710970 7.666212 4.271088 -0.077644 -0.176758 0.149421 0.969743
131.650726 -40.710748 7.666549 4.270682 -0.077514 -0.176820 0.149360 0.969751
131.681072 -40.710627 7.666803 4.270361 -0.077434 -0.176954 0.149338 0.969737
131.715339 -40.710417 7.667162 4.269928 -0.077394 -0.176955 0.149346 0.969739
131.749601 -40.710217 7.667458 4.269531 -0.077267 -0.177025 0.149289 0.969745
131.782051 -40.710079 7.667747 4.269166 -0.077201 -0.177158 0.149270 0.969729
131.814195 -40.709901 7.668053 4.268748 -0.077158 -0.177171 0.149278 0.969728
131.848903 -40.709694 7.668347 4.268305 -0.077037 -0.177228 0.149219 0.969737
131.881442 -40.709554 7.668628 4.267911 -0.076969 -0.177357 0.149196 0.969722
131.921187 -40.709298 7.669052 4.267352 -0.076940 -0.177340 0.149214 0.969725
131.949928 -40.709170 7.669236 4.266992 -0.076802 -0.177431 0.149156 0.969728
131.985235 -40.709015 7.669556 4.266536 -0.076751 -0.177555 0.149136 0.969712
132.024372 -40.708772 7.669944 4.265957 -0.076718 -0.177525 0.149152 0.969718
132.048799 -40.708686 7.670052 4.265643 -0.076581 -0.177595 0.149092 0.969725
132.081565 -40.708549 7.670332 4.265210 -0.076531 -0.177719 0.149071 0.969710
132.114882 -40.708372 7.670633 4.264713 -0.076510 -0.177710 0.149088 0.969710
132.147634 -40.708193 7.670883 4.264246 -0.076391 -0.177750 0.149034 0.969721
132.181531 -40.708051 7.671177 4.263784 -0.076339 -0.177867 0.149009 0.969707
132.214890 -40.707886 7.671467 4.263274 -0.076320 -0.177866 0.149030 0.969706
132.252406 -40.707688 7.671759 4.262711 -0.076223 -0.177908 0.148976 0.969714
132.281234 -40.707602 7.671948 4.262304 -0.076174 -0.178009 0.148965 0.969701
132.313783 -40.707450 7.672214 4.261784 -0.076163 -0.178001 0.148984 0.969700
132.349913 -40.707271 7.672479 4.261219 -0.076064 -0.178032 0.148934 0.969710
132.382914 -40.707162 7.672722 4.260724 -0.076026 -0.178130 0.148920 0.969697
132.414545 -40.707023 7.672970 4.260205 -0.076004 -0.178109 0.148938 0.969700
132.448223 -40.706874 7.673193 4.259672 -0.075905 -0.178137 0.148893 0.969709
132.480970 -40.706776 7.673422 4.259172 -0.075872 -0.178238 0.148882 0.969695
132.519579 -40.706586 7.673747 4.258497 -0.075872 -0.178218 0.148914 0.969694
132.549744 -40.706471 7.673915 4.258006 -0.075780 -0.178256 0.148867 0.969701
132.581666 -40.706381 7.674126 4.257492 -0.075751 -0.178350 0.148857 0.969688
132.614763 -40.706241 7.674371 4.256903 -0.075749 -0.178320 0.148881 0.969690
132.654360 -40.706067 7.674634 4.256214 -0.075660 -0.178358 0.148831 0.969697
132.681136 -40.706010 7.674778 4.255786 -0.075631 -0.178439 0.148822 0.969686
132.715131 -40.705873 7.675024 4.255171 -0.075637 -0.178407 0.148847 0.969688
132.748984 -40.705740 7.675216 4.254585 -0.075556 -0.178430 0.148803 0.969697
132.782210 -40.705658 7.675422 4.254025 -0.075545 -0.178519 0.148787 0.969684
132.814441 -40.705536 7.675639 4.253432 -0.075543 -0.178490 0.148805 0.969686
132.848242 -40.705413 7.675820 4.252838 -0.075463 -0.178506 0.148761 0.969696
132.884430 -40.705322 7.676050 4.252210 -0.075463 -0.178582 0.148758 0.969683
132.919464 -40.705193 7.676277 4.251551 -0.075460 -0.178523 0.148782 0.969690
132.953154 -40.705086 7.676442 4.250956 -0.075377 -0.178566 0.148733 0.969696
132.984669 -40.705024 7.676614 4.250406 -0.075381 -0.178644 0.148734 0.969682
133.023391 -40.704872 7.676862 4.249648 -0.075390 -0.178578 0.148756 0.969690
133.056920 -40.704776 7.677010 4.249036 -0.075316 -0.178634 0.148711 0.969692
133.084108 -40.704729 7.677133 4.248561 -0.075310 -0.178701 0.148714 0.969679
133.120622 -40.704587 7.677352 4.247838 -0.075319 -0.178641 0.148738 0.969686
133.154954 -40.704482 7.677504 4.247205 -0.075245 -0.178688 0.148695 0.969690
133.189012 -40.704408 7.677692 4.246587 -0.075262 -0.178760 0.148705 0.969674
133.215139 -40.704334 7.677813 4.246097 -0.075246 -0.178716 0.148719 0.969681
133.248375 -40.704235 7.677958 4.245489 -0.075175 -0.178737 0.148684 0.969688
133.281416 -40.704177 7.678127 4.244900 -0.075170 -0.178815 0.148676 0.969675
133.314663 -40.704075 7.678316 4.244258 -0.075182 -0.178767 0.148708 0.969678
133.350992 -40.703967 7.678481 4.243581 -0.075112 -0.178779 0.148673 0.969687
133.381586 -40.703921 7.678621 4.243042 -0.075112 -0.178852 0.148672 0.969673
133.415817 -40.703820 7.678807 4.242381 -0.075131 -0.178799 0.148705 0.969677
133.449660 -40.703727 7.678942 4.241753 -0.075064 -0.178825 0.148667 0.969683
133.481351 -40.703681 7.679087 4.241186 -0.075060 -0.178892 0.148661 0.969672
133.514678 -40.703585 7.679266 4.240538 -0.075081 -0.178844 0.148694 0.969674
133.549599 -40.703487 7.679407 4.239885 -0.075017 -0.178855 0.148653 0.969683
133.580567 -40.703440 7.679544 4.239333 -0.075014 -0.178925 0.148645 0.969672
133.614401 -40.703342 7.679721 4.238676 -0.075029 -0.178871 0.148678 0.969676
133.649742 -40.703239 7.679856 4.238020 -0.074968 -0.178882 0.148635 0.969685
133.681912 -40.703190 7.679994 4.237450 -0.074975 -0.178954 0.148632 0.969672
133.715645 -40.703091 7.680160 4.236801 -0.074996 -0.178901 0.148665 0.969675
133.751652 -40.702994 7.680288 4.236139 -0.074932 -0.178923 0.148620 0.969682
133.786668 -40.702938 7.680447 4.235513 -0.074956 -0.178984 0.148627 0.969668
133.816837 -40.702859 7.680577 4.234947 -0.074962 -0.178925 0.148654 0.969674
133.853079 -40.702770 7.680704 4.234290 -0.074897 -0.178947 0.148607 0.969682
133.882966 -40.702735 7.680821 4.233783 -0.074903 -0.179011 0.148607 0.969670
133.913699 -40.702657 7.680958 4.233215 -0.074923 -0.178961 0.148635 0.969674
133.952341 -40.702554 7.681102 4.232519 -0.074870 -0.178968 0.148595 0.969683
133.983782 -40.702514 7.681227 4.231986 -0.074886 -0.179037 0.148603 0.969668
134.023776 -40.702387 7.681417 4.231228 -0.074906 -0.178949 0.148625 0.969679
134.051410 -40.702335 7.681485 4.230769 -0.074836 -0.178997 0.148582 0.969682
134.080571 -40.702302 7.681588 4.230288 -0.074843 -0.179063 0.148577 0.969670
134.114590 -40.702211 7.681744 4.229664 -0.074867 -0.179007 0.148611 0.969673
134.149479 -40.702127 7.681854 4.229059 -0.074806 -0.179020 0.148573 0.969681
134.183667 -40.702083 7.681994 4.228483 -0.074826 -0.179092 0.148576 0.969666
134.215218 -40.702003 7.682127 4.227919 -0.074841 -0.179043 0.148608 0.969669
134.249624 -40.701922 7.682227 4.227335 -0.074783 -0.179059 0.148570 0.969676
134.282606 -40.701884 7.682349 4.226799 -0.074793 -0.179133 0.148568 0.969662
134.314311 -40.701807 7.682477 4.226246 -0.074805 -0.179078 0.148599 0.969667
134.352806 -40.701716 7.682592 4.225599 -0.074738 -0.179084 0.148546 0.969679
134.383299 -40.701690 7.682694 4.225135 -0.074752 -0.179139 0.148548 0.969667
134.415009 -40.701621 7.682814 4.224607 -0.074773 -0.179077 0.148580 0.969672
134.452393 -40.701547 7.682915 4.224006 -0.074712 -0.179089 0.148535 0.969682
134.481690 -40.701524 7.683005 4.223568 -0.074720 -0.179153 0.148535 0.969669
134.514953 -40.701451 7.683137 4.223012 -0.074740 -0.179095 0.148565 0.969674
134.552974 -40.701374 7.683240 4.222409 -0.074676 -0.179108 0.148515 0.969684
134.585034 -40.701349 7.683348 4.221932 -0.074693 -0.179160 0.148524 0.969672
134.615221 -40.701289 7.683453 4.221445 -0.074705 -0.179102 0.148550 0.969678
134.654689 -40.701218 7.683555 4.220830 -0.074648 -0.179116 0.148501 0.969687
134.681479 -40.701204 7.683628 4.220450 -0.074659 -0.179178 0.148503 0.969674
134.718552 -40.701117 7.683771 4.219843 -0.074685 -0.179108 0.148540 0.969679
134.749013 -40.701062 7.683832 4.219389 -0.074631 -0.179124 0.148494 0.969688
134.785013 -40.701034 7.683954 4.218864 -0.074656 -0.179181 0.148501 0.969674
134.817016 -40.700969 7.684066 4.218364 -0.074675 -0.179118 0.148529 0.969680
134.852621 -40.700905 7.684144 4.217836 -0.074611 -0.179133 0.148486 0.969689
134.880716 -40.700888 7.684219 4.217443 -0.074625 -0.179185 0.148487 0.969678
134.915597 -40.700818 7.684345 4.216898 -0.074657 -0.179142 0.148522 0.969678
134.951510 -40.700751 7.684426 4.216376 -0.074597 -0.179149 0.148477 0.969689
134.982215 -40.700731 7.684514 4.215955 -0.074612 -0.179206 0.148477 0.969677
135.014609 -40.700664 7.684628 4.215466 -0.074644 -0.179151 0.148515 0.969679
135.049889 -40.700592 7.684704 4.214961 -0.074587 -0.179159 0.148478 0.969687
135.081808 -40.700568 7.684799 4.214530 -0.074608 -0.179228 0.148479 0.969673
135.117752 -40.700486 7.684929 4.213981 -0.074630 -0.179153 0.148514 0.969679
135.155342 -40.700414 7.685010 4.213469 -0.074561 -0.179176 0.148454 0.969690
135.184479 -40.700398 7.685091 4.213106 -0.074574 -0.179234 0.148458 0.969677
135.215665 -40.700337 7.685193 4.212670 -0.074595 -0.179174 0.148492 0.969682
135.247625 -40.700278 7.685256 4.212249 -0.074541 -0.179173 0.148450 0.969692
135.282812 -40.700253 7.685362 4.211805 -0.074558 -0.179242 0.148455 0.969677
135.314158 -40.700191 7.685464 4.211367 -0.074578 -0.179181 0.148490 0.969682
135.352053 -40.700125 7.685545 4.210862 -0.074511 -0.179202 0.148445 0.969690
135.380465 -40.700111 7.685615 4.210513 -0.074519 -0.179255 0.148447 0.969679
135.414470 -40.700043 7.685725 4.210037 -0.074547 -0.179196 0.148484 0.969682
135.452806 -40.699974 7.685796 4.209527 -0.074484 -0.179204 0.148436 0.969693
135.481835 -40.699960 7.685864 4.209177 -0.074496 -0.179262 0.148435 0.969682
135.518000 -40.699886 7.685978 4.208682 -0.074520 -0.179193 0.148471 0.969687
135.547709 -40.699843 7.686024 4.208323 -0.074472 -0.179194 0.148437 0.969696
135.583263 -40.699821 7.686119 4.207901 -0.074478 -0.179268 0.148440 0.969681
135.613942 -40.699768 7.686209 4.207503 -0.074495 -0.179205 0.148471 0.969687
135.649764 -40.699710 7.686263 4.207060 -0.074439 -0.179204 0.148432 0.969697
135.681656 -40.699695 7.686336 4.206685 -0.074458 -0.179264 0.148433 0.969685
135.714843 -40.699637 7.686427 4.206251 -0.074488 -0.179198 0.148472 0.969688
135.749522 -40.699583 7.686476 4.205827 -0.074436 -0.179193 0.148437 0.969699
135.785457 -40.699566 7.686561 4.205399 -0.074460 -0.179259 0.148445 0.969683
135.815282 -40.699513 7.686633 4.204997 -0.074482 -0.179213 0.148486 0.969684
135.850712 -40.699453 7.686683 4.204528 -0.074426 -0.179230 0.148449 0.969691
135.882984 -40.699433 7.686754 4.204120 -0.074440 -0.179293 0.148448 0.969678
135.917334 -40.699365 7.686846 4.203639 -0.074467 -0.179213 0.148482 0.969686
135.952355 -40.699307 7.686893 4.203193 -0.074412 -0.179229 0.148447 0.969692
135.981509 -40.699292 7.686952 4.202848 -0.074426 -0.179282 0.148452 0.969681
136.015242 -40.699228 7.687040 4.202394 -0.074457 -0.179222 0.148487 0.969684
136.054894 -40.699164 7.687095 4.201888 -0.074396 -0.179250 0.148454 0.969689
136.080807 -40.699154 7.687141 4.201587 -0.074406 -0.179298 0.148462 0.969678
136.114787 -40.699088 7.687230 4.201129 -0.074437 -0.179232 0.148501 0.969682
136.147503 -40.699034 7.687270 4.200727 -0.074389 -0.179228 0.148467 0.969691
136.182382 -40.699020 7.687346 4.200329 -0.074405 -0.179296 0.148475 0.969676
136.216917 -40.698951 7.687434 4.199883 -0.074427 -0.179236 0.148507 0.969681
136.255667 -40.698890 7.687486 4.199422 -0.074367 -0.179271 0.148467 0.969685
136.282769 -40.698879 7.687535 4.199112 -0.074378 -0.179330 0.148476 0.969672
136.314571 -40.698822 7.687610 4.198700 -0.074403 -0.179263 0.148512 0.969677
136.348245 -40.698763 7.687652 4.198304 -0.074357 -0.179267 0.148486 0.969684
136.383283 -40.698742 7.687726 4.197910 -0.074380 -0.179332 0.148493 0.969669
136.414984 -40.698683 7.687798 4.197511 -0.074408 -0.179271 0.148527 0.969673
136.454321 -40.698621 7.687842 4.197046 -0.074343 -0.179296 0.148495 0.969678
136.481148 -40.698613 7.687884 4.196759 -0.074352 -0.179352 0.148508 0.969665
136.514380 -40.698553 7.687963 4.196345 -0.074374 -0.179292 0.148547 0.969668
136.549343 -40.698495 7.687999 4.195945 -0.074326 -0.179290 0.148522 0.969676
136.581151 -40.698478 7.688055 4.195603 -0.074348 -0.179355 0.148525 0.969662
136.614689 -40.698409 7.688133 4.195188 -0.074386 -0.179319 0.148569 0.969659
136.647963 -40.698346 7.688167 4.194802 -0.074329 -0.179335 0.148540 0.969665
136.681444 -40.698324 7.688230 4.194432 -0.074338 -0.179401 0.148543 0.969652
136.714705 -40.698257 7.688306 4.194022 -0.074364 -0.179338 0.148583 0.969655
136.747764 -40.698201 7.688336 4.193652 -0.074305 -0.179355 0.148555 0.969661
136.784971 -40.698186 7.688407 4.193255 -0.074320 -0.179417 0.148565 0.969647
136.815918 -40.698133 7.688470 4.192888 -0.074344 -0.179348 0.148601 0.969652
136.854886 -40.698076 7.688511 4.192448 -0.074287 -0.179369 0.148569 0.969657
136.884796 -40.698065 7.688565 4.192134 -0.074315 -0.179425 0.148591 0.969642
136.914728 -40.698016 7.688625 4.191779 -0.074330 -0.179368 0.148624 0.969646
136.948311 -40.697961 7.688653 4.191403 -0.074275 -0.179379 0.148596 0.969652
136.980872 -40.697948 7.688705 4.191064 -0.074286 -0.179443 0.148599 0.969639
137.018389 -40.697880 7.688787 4.190614 -0.074313 -0.179360 0.148638 0.969647
137.058355 -40.697832 7.688819 4.190182 -0.074235 -0.179398 0.148600 0.969651
137.083687 -40.697834 7.688852 4.189931 -0.074252 -0.179445 0.148618 0.969638
137.115066 -40.697788 7.688911 4.189567 -0.074272 -0.179388 0.148653 0.969642
137.154539 -40.697742 7.688938 4.189143 -0.074210 -0.179412 0.148620 0.969648
137.180923 -40.697742 7.688972 4.188889 -0.074224 -0.179455 0.148630 0.969637
137.215280 -40.697693 7.689043 4.188500 -0.074250 -0.179392 0.148669 0.969641
137.250782 -40.697655 7.689067 4.188137 -0.074188 -0.179399 0.148641 0.969648
137.284310 -40.697655 7.689120 4.187808 -0.074211 -0.179454 0.148661 0.969634
137.317138 -40.697611 7.689181 4.187442 -0.074225 -0.179386 0.148699 0.969639
137.353427 -40.697581 7.689205 4.187078 -0.074169 -0.179408 0.148670 0.969644
137.381613 -40.697584 7.689247 4.186812 -0.074187 -0.179454 0.148684 0.969632
137.415415 -40.697540 7.689314 4.186434 -0.074225 -0.179382 0.148726 0.969636
137.456346 -40.697507 7.689341 4.186018 -0.074172 -0.179409 0.148695 0.969640
137.481100 -40.697511 7.689369 4.185798 -0.074187 -0.179448 0.148707 0.969629
137.519500 -40.697454 7.689438 4.185380 -0.074221 -0.179378 0.148749 0.969633
137.549795 -40.697425 7.689448 4.185093 -0.074171 -0.179398 0.148714 0.969639
137.581368 -40.697425 7.689491 4.184805 -0.074196 -0.179464 0.148719 0.969624
137.619125 -40.697358 7.689559 4.184401 -0.074219 -0.179394 0.148754 0.969629
137.656904 -40.697313 7.689576 4.184054 -0.074153 -0.179433 0.148725 0.969632
137.683206 -40.697310 7.689607 4.183828 -0.074170 -0.179487 0.148741 0.969618
137.715251 -40.697263 7.689663 4.183500 -0.074193 -0.179431 0.148779 0.969621
137.749152 -40.697220 7.689678 4.183187 -0.074138 -0.179432 0.148755 0.969629
137.781518 -40.697216 7.689723 4.182914 -0.074162 -0.179494 0.148768 0.969613
137.815188 -40.697162 7.689783 4.182579 -0.074190 -0.179424 0.148813 0.969617
137.848357 -40.697118 7.689795 4.182281 -0.074137 -0.179426 0.148781 0.969626
137.880821 -40.697113 7.689835 4.182020 -0.074158 -0.179489 0.148791 0.969611
137.914642 -40.697062 7.689892 4.181702 -0.074185 -0.179433 0.148830 0.969613
137.952368 -40.697015 7.689903 4.181379 -0.074122 -0.179445 0.148798 0.969621
137.984920 -40.697012 7.689943 4.181118 -0.074156 -0.179497 0.148816 0.969606
138.014902 -40.696971 7.689986 4.180836 -0.074184 -0.179436 0.148853 0.969609
138.049808 -40.696931 7.689992 4.180535 -0.074129 -0.179443 0.148824 0.969617
138.081538 -40.696931 7.690025 4.180280 -0.074148 -0.179513 0.148834 0.969601
138.114619 -40.696884 7.690079 4.179960 -0.074177 -0.179455 0.148879 0.969602
138.151704 -40.696842 7.690089 4.179636 -0.074123 -0.179466 0.148848 0.969609
138.182502 -40.696841 7.690123 4.179388 -0.074147 -0.179517 0.148857 0.969597
138.215266 -40.696791 7.690176 4.179072 -0.074181 -0.179457 0.148902 0.969598
138.251633 -40.696746 7.690185 4.178755 -0.074133 -0.179471 0.148869 0.969604
138.283149 -40.696743 7.690222 4.178497 -0.074160 -0.179521 0.148881 0.969591
138.314247 -40.696702 7.690270 4.178203 -0.074192 -0.179467 0.148924 0.969592
138.348723 -40.696659 7.690278 4.177902 -0.074134 -0.179460 0.148890 0.969603
138.385841 -40.696656 7.690324 4.177597 -0.074157 -0.179528 0.148901 0.969587
138.423810 -40.696598 7.690377 4.177234 -0.074167 -0.179450 0.148937 0.969595
138.448894 -40.696578 7.690376 4.177031 -0.074128 -0.179475 0.148907 0.969598
138.481878 -40.696577 7.690411 4.176765 -0.074141 -0.179527 0.148912 0.969587
138.517716 -40.696527 7.690471 4.176432 -0.074172 -0.179459 0.148959 0.969590
138.550831 -40.696489 7.690476 4.176154 -0.074120 -0.179469 0.148920 0.969598
138.581839 -40.696486 7.690510 4.175919 -0.074134 -0.179523 0.148932 0.969585
138.614239 -40.696440 7.690564 4.175628 -0.074165 -0.179460 0.148979 0.969587
138.648388 -40.696397 7.690571 4.175351 -0.074114 -0.179457 0.148950 0.969596
138.680888 -40.696396 7.690606 4.175114 -0.074131 -0.179516 0.148956 0.969583
138.714988 -40.696348 7.690664 4.174821 -0.074172 -0.179468 0.148998 0.969582
138.752482 -40.696310 7.690670 4.174535 -0.074115 -0.179475 0.148965 0.969590
138.786499 -40.696310 7.690712 4.174294 -0.074149 -0.179528 0.148974 0.969577
138.815246 -40.696278 7.690754 4.174057 -0.074171 -0.179455 0.149012 0.969582
138.853426 -40.696245 7.690763 4.173783 -0.074109 -0.179472 0.148977 0.969589
138.882324 -40.696251 7.690793 4.173594 -0.074134 -0.179524 0.148983 0.969577
138.914692 -40.696213 7.690842 4.173334 -0.074164 -0.179455 0.149030 0.969580
138.948651 -40.696182 7.690850 4.173089 -0.074110 -0.179465 0.148999 0.969587
138.982674 -40.696189 7.690891 4.172858 -0.074134 -0.179529 0.149010 0.969572
139.017317 -40.696141 7.690949 4.172569 -0.074165 -0.179459 0.149049 0.969576
139.049190 -40.696108 7.690960 4.172341 -0.074115 -0.179468 0.149016 0.969584
139.082035 -40.696112 7.691003 4.172118 -0.074136 -0.179533 0.149023 0.969569
139.114548 -40.696071 7.691061 4.171854 -0.074166 -0.179472 0.149063 0.969572
139.148629 -40.696037 7.691074 4.171608 -0.074111 -0.179478 0.149037 0.969579
139.182008 -40.696043 7.691118 4.171381 -0.074135 -0.179540 0.149046 0.969564
139.214500 -40.696005 7.691175 4.171116 -0.074162 -0.179476 0.149087 0.969568
139.248357 -40.695973 7.691191 4.170868 -0.074105 -0.179480 0.149062 0.969575
139.285006 -40.695980 7.691243 4.170609 -0.074133 -0.179541 0.149077 0.969559
139.316909 -40.695941 7.691296 4.170341 -0.074150 -0.179472 0.149115 0.969565
139.353398 -40.695910 7.691310 4.170070 -0.074096 -0.179490 0.149084 0.969571
139.383238 -40.695915 7.691346 4.169862 -0.074120 -0.179545 0.149101 0.969556
139.418787 -40.695865 7.691403 4.169560 -0.074144 -0.179471 0.149143 0.969561
139.449556 -40.695837 7.691413 4.169340 -0.074086 -0.179467 0.149110 0.969572
139.481801 -40.695846 7.691454 4.169141 -0.074104 -0.179523 0.149120 0.969558
139.516767 -40.695777 7.691528 4.168840 -0.074132 -0.179436 0.149165 0.969565
139.554622 -40.695740 7.691575 4.168551 -0.074088 -0.179458 0.149127 0.969571
139.582911 -40.695717 7.691664 4.168338 -0.074129 -0.179505 0.149144 0.969556
139.617079 -40.695630 7.691759 4.168027 -0.074159 -0.179412 0.149187 0.969564
139.652657 -40.695577 7.691831 4.167741 -0.074120 -0.179430 0.149156 0.969569
139.682952 -40.695537 7.691950 4.167495 -0.074167 -0.179469 0.149176 0.969555
139.717362 -40.695502 7.692011 4.167207 -0.074170 -0.179412 0.149199 0.969561
139.750101 -40.695464 7.692022 4.166971 -0.074091 -0.179444 0.149164 0.969567
139.788812 -40.695474 7.692086 4.166694 -0.074108 -0.179526 0.149178 0.969549
139.817669 -40.695446 7.692129 4.166458 -0.074106 -0.179471 0.149204 0.969555
139.851815 -40.695415 7.692142 4.166213 -0.074049 -0.179490 0.149173 0.969560
139.889761 -40.695421 7.692203 4.165949 -0.074088 -0.179540 0.149205 0.969543
139.916603 -40.695393 7.692237 4.165736 -0.074092 -0.179493 0.149224 0.969549
139.948826 -40.695359 7.692247 4.165506 -0.074040 -0.179505 0.149197 0.969555
139.982325 -40.695362 7.692288 4.165280 -0.074057 -0.179572 0.149210 0.969539
140.018913 -40.695309 7.692351 4.164983 -0.074071 -0.179504 0.149250 0.969544
140.059419 -40.695280 7.692371 4.164701 -0.074011 -0.179550 0.149209 0.969547
140.087023 -40.695285 7.692407 4.164511 -0.074043 -0.179589 0.149232 0.969534
140.115472 -40.695252 7.692444 4.164283 -0.074055 -0.179527 0.149257 0.969540
140.150890 -40.695220 7.692456 4.164030 -0.074003 -0.179542 0.149230 0.969546
140.180989 -40.695224 7.692488 4.163832 -0.074024 -0.179592 0.149244 0.969533
140.214384 -40.695183 7.692540 4.163562 -0.074051 -0.179529 0.149281 0.969536
140.248249 -40.695150 7.692546 4.163322 -0.073997 -0.179528 0.149254 0.969545
140.282858 -40.695156 7.692581 4.163101 -0.074018 -0.179590 0.149267 0.969530
140.314806 -40.695118 7.692623 4.162858 -0.074040 -0.179521 0.149301 0.969536
140.354660 -40.695087 7.692627 4.162590 -0.073983 -0.179539 0.149267 0.969542
140.383124 -40.695092 7.692654 4.162421 -0.074006 -0.179580 0.149280 0.969531
140.415140 -40.695057 7.692698 4.162190 -0.074033 -0.179516 0.149314 0.969535
140.450581 -40.695025 7.692699 4.161965 -0.073980 -0.179512 0.149285 0.969544
140.485917 -40.695032 7.692737 4.161763 -0.074008 -0.179573 0.149302 0.969528
140.514614 -40.695000 7.692771 4.161560 -0.074026 -0.179508 0.149332 0.969534
140.556433 -40.694969 7.692771 4.161295 -0.073965 -0.179528 0.149304 0.969540
140.581922 -40.694977 7.692788 4.161152 -0.073985 -0.179572 0.149318 0.969528
140.615826 -40.694939 7.692834 4.160909 -0.074011 -0.179504 0.149360 0.969532
140.648413 -40.694913 7.692834 4.160706 -0.073959 -0.179508 0.149332 0.969540
140.681539 -40.694922 7.692865 4.160517 -0.073976 -0.179567 0.149340 0.969526
140.718106 -40.694878 7.692915 4.160255 -0.074003 -0.179498 0.149375 0.969531
140.749185 -40.694851 7.692915 4.160066 -0.073957 -0.179514 0.149342 0.969537
140.780645 -40.694857 7.692945 4.159888 -0.073976 -0.179572 0.149347 0.969524
140.815198 -40.694814 7.692997 4.159643 -0.074007 -0.179514 0.149386 0.969526
140.849376 -40.694779 7.693004 4.159431 -0.073948 -0.179511 0.149355 0.969536
140.881780 -40.694783 7.693039 4.159253 -0.073966 -0.179566 0.149365 0.969523
140.917509 -40.694737 7.693090 4.159005 -0.073986 -0.179493 0.149403 0.969529
140.948159 -40.694707 7.693091 4.158823 -0.073934 -0.179495 0.149370 0.969538
140.982823 -40.694711 7.693129 4.158641 -0.073951 -0.179559 0.149378 0.969524
141.017099 -40.694669 7.693178 4.158415 -0.073972 -0.179493 0.149412 0.969529
141.051889 -40.694641 7.693179 4.158217 -0.073917 -0.179509 0.149377 0.969536
141.083317 -40.694643 7.693210 4.158046 -0.073940 -0.179563 0.149388 0.969522
141.118502 -40.694595 7.693255 4.157809 -0.073964 -0.179499 0.149420 0.969527
141.150014 -40.694566 7.693254 4.157631 -0.073910 -0.179513 0.149382 0.969535
141.181454 -40.694577 7.693285 4.157475 -0.073920 -0.179566 0.149389 0.969523
141.218193 -40.694529 7.693337 4.157233 -0.073944 -0.179493 0.149428 0.969529
141.251822 -40.694503 7.693337 4.157045 -0.073896 -0.179511 0.149399 0.969533
141.285624 -40.694507 7.693376 4.156867 -0.073922 -0.179556 0.149414 0.969521
141.315022 -40.694472 7.693414 4.156677 -0.073949 -0.179489 0.149452 0.969525
141.347627 -40.694440 7.693416 4.156492 -0.073900 -0.179491 0.149422 0.969533
141.383014 -40.694446 7.693453 4.156308 -0.073925 -0.179562 0.149436 0.969516
141.416146 -40.694404 7.693499 4.156090 -0.073954 -0.179501 0.149477 0.969519
141.451709 -40.694375 7.693500 4.155891 -0.073903 -0.179514 0.149445 0.969525
141.480590 -40.694381 7.693526 4.155751 -0.073924 -0.179563 0.149452 0.969514
141.515410 -40.694338 7.693574 4.155533 -0.073957 -0.179491 0.149493 0.969518
141.552770 -40.694305 7.693572 4.155334 -0.073905 -0.179510 0.149458 0.969524
141.580788 -40.694309 7.693592 4.155203 -0.073927 -0.179551 0.149467 0.969513
141.616841 -40.694263 7.693640 4.154980 -0.073960 -0.179485 0.149511 0.969516
141.649915 -40.694228 7.693636 4.154805 -0.073909 -0.179486 0.149471 0.969526
141.680831 -40.694230 7.693661 4.154667 -0.073931 -0.179536 0.149479 0.969514
141.716403 -40.694182 7.693710 4.154455 -0.073964 -0.179473 0.149521 0.969516
141.750137 -40.694148 7.693710 4.154292 -0.073913 -0.179481 0.149488 0.969524
141.781779 -40.694149 7.693739 4.154153 -0.073937 -0.179536 0.149498 0.969510
141.815459 -40.694102 7.693785 4.153950 -0.073972 -0.179485 0.149545 0.969510
141.850360 -40.694063 7.693787 4.153766 -0.073917 -0.179488 0.149509 0.969519
141.881688 -40.694064 7.693816 4.153617 -0.073940 -0.179544 0.149511 0.969507
141.914307 -40.694020 7.693861 4.153417 -0.073975 -0.179484 0.149549 0.969509
141.951219 -40.693979 7.693861 4.153224 -0.073924 -0.179485 0.149514 0.969518
141.981317 -40.693981 7.693887 4.153089 -0.073946 -0.179534 0.149519 0.969507
142.017582 -40.693930 7.693935 4.152870 -0.073978 -0.179456 0.149562 0.969512
142.049094 -40.693897 7.693936 4.152717 -0.073935 -0.179455 0.149531 0.969521
142.084191 -40.693894 7.693971 4.152553 -0.073956 -0.179522 0.149532 0.969506
142.115587 -40.693852 7.694013 4.152359 -0.073986 -0.179452 0.149570 0.969511
142.148520 -40.693814 7.694017 4.152187 -0.073935 -0.179464 0.149538 0.969518
142.183457 -40.693808 7.694055 4.152021 -0.073956 -0.179530 0.149527 0.969506
142.214557 -40.693760 7.694102 4.151828 -0.073988 -0.179471 0.149564 0.969508
142.247514 -40.693716 7.694109 4.151653 -0.073938 -0.179465 0.149531 0.969518
142.280752 -40.693713 7.694142 4.151493 -0.073955 -0.179527 0.149536 0.969505
142.314073 -40.693666 7.694195 4.151285 -0.073993 -0.179462 0.149573 0.969508
142.348610 -40.693623 7.694202 4.151102 -0.073943 -0.179466 0.149539 0.969517
142.381853 -40.693620 7.694240 4.150945 -0.073970 -0.179532 0.149542 0.969502
142.414931 -40.693572 7.694292 4.150743 -0.073999 -0.179463 0.149580 0.969506
142.449526 -40.693531 7.694300 4.150564 -0.073946 -0.179458 0.149543 0.969517
142.481164 -40.693531 7.694332 4.150419 -0.073965 -0.179516 0.149541 0.969505
142.521876 -40.693467 7.694390 4.150169 -0.073988 -0.179433 0.149577 0.969513
142.548796 -40.693442 7.694395 4.150038 -0.073939 -0.179455 0.149543 0.969518
142.581851 -40.693441 7.694433 4.149883 -0.073952 -0.179514 0.149536 0.969508
142.615622 -40.693396 7.694488 4.149677 -0.073980 -0.179444 0.149571 0.969513
142.652828 -40.693359 7.694499 4.149489 -0.073928 -0.179461 0.149532 0.969520
142.683466 -40.693360 7.694538 4.149349 -0.073955 -0.179513 0.149543 0.969506
142.714649 -40.693316 7.694586 4.149160 -0.073983 -0.179443 0.149575 0.969512
142.754903 -40.693272 7.694596 4.148959 -0.073920 -0.179460 0.149531 0.969521
142.781987 -40.693276 7.694625 4.148842 -0.073938 -0.179506 0.149543 0.969509
142.814579 -40.693235 7.694675 4.148653 -0.073965 -0.179436 0.149574 0.969515
142.851127 -40.693197 7.694686 4.148476 -0.073918 -0.179448 0.149535 0.969522
142.882356 -40.693202 7.694722 4.148343 -0.073936 -0.179502 0.149536 0.969511
142.915104 -40.693163 7.694776 4.148160 -0.073961 -0.179427 0.149568 0.969518
142.949685 -40.693133 7.694789 4.148004 -0.073904 -0.179437 0.149530 0.969526
142.984786 -40.693141 7.694837 4.147861 -0.073933 -0.179491 0.149538 0.969513
143.019425 -40.693093 7.694895 4.147671 -0.073954 -0.179406 0.149569 0.969522
143.054869 -40.693068 7.694910 4.147520 -0.073895 -0.179423 0.149532 0.969529
143.081036 -40.693071 7.694940 4.147419 -0.073914 -0.179477 0.149542 0.969516
143.117298 -40.693017 7.695006 4.147218 -0.073945 -0.179398 0.149584 0.969522
143.154829 -40.692983 7.695024 4.147051 -0.073888 -0.179425 0.149545 0.969527
143.182544 -40.692983 7.695059 4.146938 -0.073906 -0.179468 0.149560 0.969516
143.219075 -40.692923 7.695125 4.146734 -0.073938 -0.179384 0.149594 0.969524
143.250756 -40.692889 7.695138 4.146598 -0.073879 -0.179408 0.149559 0.969529
143.281591 -40.692885 7.695178 4.146472 -0.073894 -0.179467 0.149560 0.969517
143.318104 -40.692825 7.695243 4.146269 -0.073915 -0.179387 0.149591 0.969525
143.351545 -40.692790 7.695254 4.146128 -0.073866 -0.179410 0.149549 0.969531
143.383708 -40.692787 7.695299 4.146002 -0.073886 -0.179460 0.149554 0.969520
143.416593 -40.692735 7.695352 4.145827 -0.073911 -0.179391 0.149578 0.969527
143.448212 -40.692695 7.695360 4.145692 -0.073861 -0.179401 0.149537 0.969535
143.481019 -40.692692 7.695399 4.145562 -0.073880 -0.179456 0.149532 0.969524
143.519249 -40.692632 7.695462 4.145350 -0.073908 -0.179367 0.149569 0.969533
143.551692 -40.692599 7.695468 4.145214 -0.073854 -0.179384 0.149524 0.969541
143.581839 -40.692602 7.695504 4.145104 -0.073881 -0.179432 0.149528 0.969529
143.614975 -40.692561 7.695555 4.144938 -0.073910 -0.179356 0.149559 0.969536
143.655679 -40.692523 7.695561 4.144773 -0.073852 -0.179368 0.149509 0.969546
143.682198 -40.692530 7.695586 4.144686 -0.073875 -0.179405 0.149517 0.969537
143.721235 -40.692474 7.695639 4.144502 -0.073895 -0.179314 0.149550 0.969547
143.752804 -40.692448 7.695640 4.144396 -0.073842 -0.179337 0.149504 0.969553
143.782577 -40.692453 7.695673 4.144313 -0.073866 -0.179387 0.149507 0.969542
143.814050 -40.692414 7.695721 4.144178 -0.073893 -0.179325 0.149539 0.969547
143.850087 -40.692375 7.695728 4.144057 -0.073838 -0.179331 0.149491 0.969557
143.889181 -40.692373 7.695780 4.143932 -0.073874 -0.179375 0.149507 0.969544
143.915368 -40.692341 7.695811 4.143815 -0.073882 -0.179325 0.149530 0.969549
143.948091 -40.692302 7.695814 4.143694 -0.073838 -0.179311 0.149484 0.969562
143.981383 -40.692303 7.695843 4.143598 -0.073863 -0.179367 0.149487 0.969549
144.015141 -40.692255 7.695888 4.143454 -0.073897 -0.179287 0.149519 0.969556
144.049913 -40.692210 7.695885 4.143339 -0.073848 -0.179285 0.149474 0.969567
144.084367 -40.692204 7.695920 4.143247 -0.073879 -0.179341 0.149483 0.969553
144.115690 -40.692155 7.695957 4.143121 -0.073909 -0.179275 0.149506 0.969560
144.148886 -40.692105 7.695952 4.143016 -0.073860 -0.179268 0.149465 0.969571
144.181176 -40.692094 7.695979 4.142939 -0.073883 -0.179329 0.149466 0.969558
144.215458 -40.692035 7.696024 4.142811 -0.073918 -0.179269 0.149505 0.969560
144.256710 -40.691973 7.696022 4.142694 -0.073861 -0.179294 0.149457 0.969567
144.282322 -40.691965 7.696044 4.142628 -0.073886 -0.179343 0.149462 0.969556
144.317285 -40.691898 7.696088 4.142486 -0.073918 -0.179273 0.149495 0.969561
144.349409 -40.691849 7.696088 4.142388 -0.073869 -0.179272 0.149451 0.969572
144.384932 -40.691830 7.696126 4.142290 -0.073905 -0.179344 0.149454 0.969555
144.414060 -40.691780 7.696164 4.142178 -0.073933 -0.179282 0.149484 0.969560
144.459469 -40.691718 7.696168 4.142050 -0.073878 -0.179298 0.149432 0.969569
144.480987 -40.691695 7.696268 4.141985 -0.073865 -0.179359 0.149572 0.969537
144.515230 -40.691544 7.696269 4.141787 -0.073867 -0.179160 0.149410 0.969599
144.556134 -40.691393 7.696239 4.141622 -0.073723 -0.179038 0.149445 0.969627
144.581042 -40.691363 7.696268 4.141572 -0.073692 -0.179158 0.149566 0.969588
144.614575 -40.691271 7.696232 4.141447 -0.073471 -0.179220 0.149504 0.969603
144.659122 -40.691098 7.696285 4.141276 -0.073361 -0.179094 0.149449 0.969644
144.688275 -40.690953 7.696416 4.141152 -0.073535 -0.178955 0.149445 0.969657
144.714996 -40.690778 7.696569 4.141003 -0.073644 -0.178730 0.149525 0.969677
144.754328 -40.690636 7.696704 4.140911 -0.073558 -0.178782 0.149522 0.969675
144.780984 -40.690536 7.696799 4.140845 -0.073515 -0.178797 0.149511 0.969677
144.817263 -40.690276 7.696918 4.140619 -0.073380 -0.178615 0.149589 0.969709
144.852324 -40.690034 7.696930 4.140410 -0.073121 -0.178560 0.149526 0.969748
144.886627 -40.689803 7.697024 4.140195 -0.072979 -0.178533 0.149450 0.969776
144.918241 -40.689829 7.697050 4.139992 -0.072963 -0.178455 0.149535 0.969778
144.958840 -40.689745 7.697033 4.139809 -0.072753 -0.178504 0.149526 0.969786
144.981493 -40.689808 7.696951 4.139752 -0.072644 -0.178691 0.149492 0.969765
145.015771 -40.689549 7.697069 4.139571 -0.072575 -0.178319 0.149559 0.969829
145.052413 -40.689309 7.697221 4.139370 -0.072480 -0.178070 0.149535 0.969885
145.084718 -40.689092 7.697451 4.139257 -0.072522 -0.177710 0.149521 0.969950
145.120770 -40.688931 7.697649 4.139141 -0.072491 -0.177703 0.149603 0.969941
145.154878 -40.688923 7.697638 4.139295 -0.072102 -0.178241 0.149578 0.969875
145.183506 -40.688759 7.697668 4.139307 -0.071800 -0.177959 0.149647 0.969939
145.216256 -40.688448 7.697678 4.139304 -0.071429 -0.177539 0.149677 0.970038
145.247827 -40.688305 7.697664 4.139411 -0.070878 -0.177457 0.149658 0.970097
145.281468 -40.688231 7.697765 4.139619 -0.070620 -0.177582 0.149599 0.970102
145.315919 -40.688066 7.698014 4.139727 -0.070718 -0.177692 0.149700 0.970059
145.350817 -40.687752 7.698268 4.139802 -0.070776 -0.177337 0.149681 0.970123
145.384248 -40.687676 7.698716 4.140048 -0.071399 -0.177455 0.149750 0.970045
145.415256 -40.687777 7.699261 4.140337 -0.072200 -0.177830 0.149789 0.969911
145.447900 -40.687682 7.699778 4.140482 -0.072505 -0.177840 0.149903 0.969869
145.482294 -40.687448 7.700080 4.140501 -0.072475 -0.177805 0.149635 0.969919
145.513942 -40.687175 7.700485 4.140350 -0.072653 -0.177726 0.149856 0.969886
145.547921 -40.686809 7.700885 4.140204 -0.072875 -0.177614 0.149876 0.969886
145.581570 -40.686360 7.701289 4.139934 -0.073003 -0.177085 0.149809 0.969984
145.616659 -40.686003 7.701754 4.139855 -0.073275 -0.177194 0.150160 0.969889
145.649073 -40.685733 7.702192 4.139719 -0.073164 -0.177348 0.150233 0.969858
145.681130 -40.685438 7.702631 4.139887 -0.072940 -0.177109 0.150015 0.969952
145.719755 -40.685059 7.703397 4.139909 -0.073548 -0.177017 0.149914 0.969939
145.752746 -40.684650 7.704202 4.140042 -0.073836 -0.176889 0.150192 0.969897
145.786026 -40.684234 7.705001 4.140118 -0.074005 -0.176782 0.150183 0.969905
145.820572 -40.683804 7.705730 4.140281 -0.074080 -0.176480 0.150010 0.969982
145.851705 -40.683513 7.706498 4.140618 -0.074370 -0.176766 0.150137 0.969888
145.881935 -40.683216 7.707296 4.140905 -0.074308 -0.176830 0.150070 0.969891
145.914423 -40.682471 7.708114 4.140910 -0.074463 -0.175960 0.150369 0.969991
145.949488 -40.681850 7.708915 4.141083 -0.074104 -0.175742 0.150402 0.970053
145.980836 -40.681294 7.709761 4.141109 -0.074316 -0.175235 0.150189 0.970161
146.015296 -40.680505 7.710758 4.140957 -0.074135 -0.174865 0.150654 0.970170
146.049578 -40.679727 7.711360 4.141033 -0.073419 -0.174772 0.150798 0.970219
146.085140 -40.679007 7.711940 4.140964 -0.072682 -0.175146 0.150558 0.970244
146.117547 -40.678351 7.712717 4.141034 -0.072429 -0.175258 0.150499 0.970252
146.148289 -40.677710 7.713519 4.140978 -0.072299 -0.175261 0.150219 0.970304
146.181398 -40.677025 7.714446 4.141136 -0.072516 -0.175397 0.150315 0.970249
146.214252 -40.676215 7.715269 4.141147 -0.072428 -0.175519 0.150458 0.970211
146.252416 -40.675297 7.716224 4.141293 -0.072198 -0.175775 0.150450 0.970183
146.280995 -40.674561 7.717063 4.141411 -0.072425 -0.175898 0.150381 0.970155
146.314546 -40.673628 7.718063 4.141508 -0.072796 -0.176163 0.150426 0.970072
146.351149 -40.672412 7.719038 4.141549 -0.072676 -0.175778 0.150500 0.970139
146.381609 -40.671406 7.719804 4.141630 -0.072513 -0.175781 0.150585 0.970138
146.415458 -40.670339 7.720566 4.141815 -0.072130 -0.175974 0.150520 0.970141
146.452110 -40.669122 7.721352 4.141980 -0.071565 -0.176187 0.150316 0.970176
146.486180 -40.667991 7.722419 4.142112 -0.071588 -0.176352 0.150310 0.970145
146.515067 -40.666955 7.723402 4.142149 -0.071807 -0.176214 0.150386 0.970143
146.549259 -40.665651 7.724500 4.142221 -0.071771 -0.176172 0.150407 0.970150
146.585051 -40.664265 7.725745 4.142288 -0.071828 -0.176106 0.150353 0.970166
146.615807 -40.663105 7.726780 4.142357 -0.071880 -0.176175 0.150411 0.970140
146.654749 -40.661675 7.728062 4.142530 -0.071735 -0.176507 0.150334 0.970103
146.681988 -40.660597 7.729050 4.142581 -0.071728 -0.176528 0.150282 0.970107
146.714619 -40.659188 7.730224 4.142699 -0.071867 -0.176527 0.150379 0.970082
146.748156 -40.657785 7.731435 4.142800 -0.072066 -0.176615 0.150308 0.970062
146.783637 -40.656219 7.732882 4.142956 -0.072329 -0.176660 0.150409 0.970019
146.815121 -40.654779 7.734109 4.143066 -0.072453 -0.176721 0.150469 0.969989
146.855086 -40.652976 7.735559 4.143268 -0.072371 -0.176978 0.150412 0.969958
146.882216 -40.651667 7.736597 4.143347 -0.072334 -0.176995 0.150412 0.969957
146.914417 -40.650012 7.737855 4.143412 -0.072292 -0.176942 0.150497 0.969957
146.949818 -40.648179 7.739176 4.143550 -0.072090 -0.177004 0.150481 0.969963
146.985022 -40.646402 7.740530 4.143740 -0.071730 -0.177252 0.150501 0.969941
147.014552 -40.644984 7.741969 4.143958 -0.071337 -0.177479 0.151229 0.969815
147.054999 -40.643780 7.745012 4.144364 -0.068969 -0.178344 0.154458 0.969319
147.083443 -40.643657 7.748606 4.144699 -0.066444 -0.179432 0.159982 0.968398
147.117676 -40.644274 7.753585 4.145107 -0.063981 -0.180169 0.168123 0.967047
147.148788 -40.646360 7.757488 4.143167 -0.057973 -0.172658 0.173731 0.967805
147.183144 -40.650945 7.760513 4.139812 -0.049272 -0.159241 0.177945 0.969820
147.214611 -40.657404 7.761782 4.133163 -0.038095 -0.137847 0.179118 0.973377
147.250901 -40.667133 7.762223 4.122823 -0.027077 -0.105419 0.180012 0.977624
147.281348 -40.636317 7.762479 4.109282 -0.014894 -0.063050 0.178959 0.981721
147.314585 -40.637933 7.761835 4.089101 -0.005556 -0.008536 0.178799 0.983833
147.350489 -40.646397 7.757562 4.059732 0.010422 0.064296 0.174103 0.982571
147.380796 -40.651464 7.749411 4.037748 0.031892 0.115702 0.165509 0.978878
147.416283 -40.629508 7.742486 4.046625 0.055515 0.102924 0.159270 0.980285
147.448135 -40.605421 7.754249 4.059750 0.065111 0.088804 0.159457 0.981044
147.482152 -40.595460 7.753139 4.060480 0.061754 0.089265 0.165212 0.980267
147.518137 -40.618385 7.739324 4.055736 0.038412 0.090907 0.176045 0.979423
147.549388 -40.611611 7.734391 4.050854 0.022421 0.084136 0.187540 0.978390
147.582340 -40.614672 7.749743 4.053913 0.030362 0.084053 0.195968 0.976529
147.615577 -40.595479 7.753557 4.062562 0.028520 0.068918 0.197724 0.977416
147.655772 -40.585371 7.729193 4.063144 0.015584 0.046047 0.198607 0.978873
147.681863 -40.572937 7.723920 4.066492 0.006076 0.033774 0.197021 0.979799
147.714665 -40.546799 7.725436 4.062595 0.007246 0.036812 0.192859 0.980509
147.753343 -40.526127 7.721066 4.057967 0.010855 0.041353 0.190419 0.980771
147.784191 -40.529346 7.722379 4.049274 0.015289 0.051367 0.188654 0.980580
147.814423 -40.500205 7.715176 4.054971 0.019941 0.059707 0.187603 0.980226
147.852492 -40.527136 7.696290 4.050453 0.024147 0.072245 0.186704 0.979459
147.886311 -40.508361 7.694486 4.045542 0.028448 0.083013 0.185729 0.978675
147.914016 -40.462840 7.680761 4.030951 0.031900 0.084035 0.187498 0.978144
147.949076 -40.458978 7.684917 4.031538 0.036303 0.083128 0.190398 0.977507
147.986713 -40.438516 7.676601 4.031393 0.043067 0.087141 0.189550 0.977048
148.014214 -40.413684 7.666335 4.034909 0.048326 0.085521 0.192448 0.976378
148.049488 -40.399297 7.662392 4.029165 0.055412 0.085103 0.191218 0.976280
148.081426 -40.478582 7.681729 4.008051 0.059098 0.084571 0.190949 0.976163
148.114660 -40.527015 7.523949 4.030208 0.062965 0.082930 0.190649 0.976120
148.150289 -40.574985 7.544293 4.042410 0.064584 0.082177 0.190533 0.976101
148.181773 -40.656205 7.606076 4.067834 0.063305 0.080465 0.191224 0.976192
148.216292 -40.698723 7.654519 4.069146 0.062297 0.080349 0.191625 0.976188
148.248800 -40.700862 7.658153 4.069849 0.061560 0.079134 0.192439 0.976174
148.284111 -40.702192 7.662415 4.071611 0.060220 0.077114 0.195374 0.975836
148.317367 -40.707527 7.671961 4.075013 0.055997 0.072440 0.198280 0.975860
148.349408 -40.702200 7.675140 4.077841 0.053299 0.067006 0.200456 0.975954
148.383830 -40.699055 7.675900 4.079648 0.050868 0.063160 0.202269 0.975966
148.414839 -40.695787 7.679853 4.083651 0.046485 0.056407 0.203960 0.976247
148.449083 -40.691618 7.680596 4.086344 0.046471 0.049995 0.204678 0.976447
148.481804 -40.685029 7.684546 4.090785 0.045877 0.046735 0.205265 0.976513
148.514525 -40.679232 7.686525 4.094994 0.044564 0.041736 0.206378 0.976565
148.549524 -40.671556 7.690439 4.099701 0.043838 0.036809 0.207743 0.976507
148.581900 -40.665907 7.695947 4.097861 0.044830 0.039253 0.206796 0.976568
148.614844 -40.664125 7.699921 4.094090 0.045144 0.040561 0.207573 0.976335
148.647971 -40.663980 7.701641 4.090936 0.045924 0.039712 0.207859 0.976273
148.682345 -40.661877 7.701938 4.091681 0.045338 0.037300 0.208503 0.976258
148.715869 -40.665633 7.701077 4.091637 0.042564 0.032811 0.209220 0.976391
148.756578 -40.662596 7.700981 4.094369 0.037801 0.024965 0.209607 0.976736
148.788158 -40.665837 7.699709 4.095013 0.031422 0.014171 0.209174 0.977271
148.814126 -40.665656 7.698542 4.095529 0.026579 0.009393 0.208119 0.977697
148.850982 -40.667681 7.695619 4.095580 0.017916 0.004557 0.206845 0.978199
148.881788 -40.664761 7.694222 4.098127 0.008031 -0.001074 0.206122 0.978493
148.918818 -40.659298 7.691751 4.100765 -0.001987 -0.007353 0.204769 0.978781
148.948495 -40.651485 7.690691 4.106741 -0.008171 -0.012119 0.202932 0.979084
148.980942 -40.649258 7.689025 4.109011 -0.013674 -0.015134 0.201065 0.979366
149.017193 -40.645938 7.688373 4.112541 -0.016224 -0.015989 0.199122 0.979710
149.048250 -40.644562 7.687462 4.114210 -0.016787 -0.016144 0.197402 0.980046
149.081087 -40.639488 7.686770 4.118463 -0.015649 -0.016726 0.195670 0.980402
149.115449 -40.636668 7.686954 4.122710 -0.014185 -0.017497 0.194598 0.980624
149.151826 -40.633449 7.687255 4.127699 -0.012266 -0.018237 0.193059 0.980941
149.185833 -40.632875 7.687715 4.130752 -0.010789 -0.018779 0.191091 0.981333
149.217628 -40.635419 7.689451 4.131593 -0.008148 -0.018758 0.188881 0.981787
149.254670 -40.636642 7.690534 4.133491 -0.003223 -0.017080 0.186227 0.982353
149.284105 -40.637583 7.690762 4.137371 0.001594 -0.015029 0.183907 0.982828
149.315690 -40.639246 7.691771 4.137366 0.005838 -0.012601 0.181419 0.983308
149.348660 -40.642840 7.692918 4.140618 0.009519 -0.009914 0.179378 0.983684
149.382522 -40.646723 7.693674 4.143484 0.012393 -0.007252 0.176939 0.984117
149.415166 -40.648191 7.693190 4.147013 0.013110 -0.003921 0.174674 0.984531
149.449208 -40.650619 7.693003 4.151113 0.011207 -0.000554 0.172611 0.984926
149.481292 -40.653607 7.691943 4.155149 0.009174 0.002627 0.169566 0.985473
149.514527 -40.655258 7.690552 4.160984 0.006749 0.004748 0.165845 0.986117
149.551107 -40.651882 7.687444 4.172583 0.003480 0.004595 0.161956 0.986781
149.582702 -40.652415 7.685518 4.180123 0.000171 0.003311 0.157544 0.987506
149.614870 -40.654135 7.684114 4.186719 -0.003264 0.001769 0.152842 0.988244
149.650597 -40.652171 7.680492 4.199202 -0.006528 0.000036 0.147263 0.989076
149.681174 -40.654040 7.678568 4.206213 -0.008350 -0.001589 0.140728 0.990012
149.714921 -40.653217 7.674869 4.215724 -0.010126 -0.002834 0.134087 0.990914
149.749159 -40.652983 7.672069 4.228939 -0.011054 -0.003566 0.127173 0.991813
149.789373 -40.648609 7.667252 4.249525 -0.011445 -0.003961 0.119606 0.992748
149.823246 -40.645667 7.663941 4.266370 -0.010959 -0.004812 0.112237 0.993609
149.852300 -40.646519 7.663962 4.276295 -0.009849 -0.006138 0.105051 0.994399
149.882664 -40.650052 7.665862 4.283020 -0.008101 -0.006682 0.097798 0.995151
149.922835 -40.648542 7.664253 4.302076 -0.006504 -0.006521 0.091210 0.995789
149.952375 -40.650150 7.665960 4.310697 -0.004226 -0.007251 0.085109 0.996336
149.982312 -40.650790 7.666552 4.323527 -0.002158 -0.007874 0.079252 0.996821
150.017044 -40.649786 7.665649 4.342258 -0.000104 -0.007955 0.073795 0.997242
150.048633 -40.648527 7.666361 4.356460 0.001527 -0.008388 0.069073 0.997575
150.083104 -40.648589 7.666477 4.372473 0.003078 -0.008362 0.063923 0.997915
150.120316 -40.645617 7.665918 4.391141 0.004495 -0.008446 0.059569 0.998178
150.153040 -40.645168 7.665999 4.406848 0.005507 -0.008939 0.055307 0.998414
150.187203 -40.645070 7.666416 4.422573 0.005685 -0.009227 0.051274 0.998626
150.216326 -40.645518 7.665865 4.436259 0.006024 -0.009334 0.047314 0.998818
150.248606 -40.646085 7.665007 4.451804 0.005457 -0.008966 0.043308 0.999007
150.286249 -40.647081 7.665372 4.468599 0.004059 -0.008304 0.039493 0.999177
150.314625 -40.647125 7.664294 4.482147 0.003064 -0.008229 0.035689 0.999324
150.352176 -40.647247 7.663439 4.497988 0.001953 -0.007621 0.031509 0.999472
150.381082 -40.647339 7.662660 4.510745 0.001296 -0.007469 0.027115 0.999604
150.414597 -40.647914 7.661373 4.527042 0.000716 -0.007032 0.022399 0.999724
150.449874 -40.647819 7.660118 4.543732 0.000354 -0.006550 0.017391 0.999827
150.482321 -40.646808 7.659923 4.556862 -0.000222 -0.006029 0.012005 0.999910
150.515217 -40.646573 7.660025 4.573074 -0.000192 -0.006255 0.006724 0.999958
150.549176 -40.647016 7.659571 4.588209 0.000156 -0.006787 0.001070 0.999976
150.581967 -40.647040 7.659543 4.603687 0.000587 -0.007025 -0.004645 0.999964
150.615653 -40.646452 7.659275 4.619269 0.001684 -0.006875 -0.010237 0.999923
150.648649 -40.646916 7.658823 4.634816 0.003170 -0.007485 -0.015894 0.999841
150.681478 -40.647204 7.659060 4.650257 0.004608 -0.007894 -0.021610 0.999725
150.715826 -40.647568 7.659444 4.665992 0.005946 -0.007915 -0.027158 0.999582
150.748882 -40.647777 7.659284 4.680826 0.007342 -0.008002 -0.032498 0.999413
150.784940 -40.648907 7.659733 4.695693 0.008127 -0.007740 -0.037885 0.999219
150.818739 -40.649677 7.660147 4.710254 0.008588 -0.007280 -0.042994 0.999012
150.851115 -40.650464 7.660723 4.723975 0.008675 -0.006927 -0.048074 0.998782
150.881251 -40.651843 7.659918 4.737525 0.008491 -0.006715 -0.052614 0.998556
150.915809 -40.652944 7.659407 4.752373 0.008236 -0.006060 -0.057763 0.998278
150.949057 -40.653908 7.658901 4.768006 0.007886 -0.005542 -0.062255 0.998014
150.982318 -40.655059 7.658221 4.782114 0.007307 -0.004995 -0.067194 0.997701
151.018992 -40.656325 7.657374 4.797533 0.006803 -0.004458 -0.072545 0.997332
151.049085 -40.657360 7.656607 4.810114 0.006317 -0.004241 -0.076831 0.997015
151.083600 -40.658573 7.655631 4.824294 0.005856 -0.003934 -0.081936 0.996613
151.114541 -40.657137 7.654744 4.836604 0.005301 -0.003760 -0.086232 0.996254
151.147769 -40.657176 7.654065 4.850070 0.004796 -0.003584 -0.090780 0.995853
151.181403 -40.657286 7.653070 4.864272 0.004209 -0.003057 -0.095345 0.995431
151.218626 -40.658425 7.652533 4.877020 0.003789 -0.002756 -0.099849 0.994992
151.248981 -40.658997 7.651951 4.889644 0.003470 -0.002933 -0.104302 0.994535
151.281161 -40.659983 7.651525 4.902758 0.003130 -0.003204 -0.108659 0.994069
151.317153 -40.660555 7.651383 4.916999 0.003006 -0.003113 -0.112792 0.993609
151.347876 -40.661343 7.650909 4.929540 0.003025 -0.003381 -0.116371 0.993195
151.381454 -40.662254 7.650444 4.943232 0.003279 -0.003393 -0.120324 0.992723
151.416149 -40.663232 7.649995 4.957408 0.003844 -0.003196 -0.124378 0.992222
151.448873 -40.661145 7.649765 4.971046 0.004538 -0.003344 -0.128223 0.991729
151.483924 -40.662040 7.649181 4.985407 0.005468 -0.003124 -0.132647 0.991143
151.515587 -40.663039 7.648436 4.998686 0.006135 -0.003024 -0.137048 0.990541
151.549400 -40.664293 7.647625 5.012419 0.006563 -0.002926 -0.141558 0.989904
151.581765 -40.665561 7.647015 5.026443 0.006632 -0.002617 -0.146407 0.989199
151.619176 -40.667424 7.646143 5.041202 0.006726 -0.001928 -0.151161 0.988484
151.648506 -40.668889 7.645104 5.053523 0.006646 -0.001644 -0.155813 0.987763
151.681891 -40.670666 7.644122 5.067292 0.006338 -0.001173 -0.160528 0.987010
151.715321 -40.672470 7.642744 5.081183 0.006363 -0.000635 -0.165282 0.986226
151.748238 -40.674440 7.641431 5.095101 0.006075 -0.000096 -0.170026 0.985421
151.781637 -40.676254 7.640228 5.109433 0.005387 0.000706 -0.174736 0.984600
151.815195 -40.678387 7.639122 5.124512 0.004782 0.001468 -0.179603 0.983726
151.848511 -40.680482 7.637345 5.139246 0.004167 0.001927 -0.184752 0.982774
151.882331 -40.682659 7.635341 5.154695 0.003531 0.002344 -0.190331 0.981711
151.915828 -40.682761 7.634531 5.170400 0.003070 0.002342 -0.195854 0.980625
151.951667 -40.684522 7.633084 5.189342 0.002433 0.002420 -0.201619 0.979458
151.982800 -40.689315 7.631054 5.202800 0.001937 0.002221 -0.208067 0.978110
152.016785 -40.692331 7.629069 5.219566 0.001667 0.002321 -0.213683 0.976899
152.049536 -40.692705 7.627507 5.234357 0.001308 0.002447 -0.218871 0.975750
152.084476 -40.695299 7.626237 5.253021 0.001348 0.002817 -0.224015 0.974581
152.115365 -40.697413 7.624891 5.268228 0.001266 0.003331 -0.228788 0.973470
152.147923 -40.699915 7.623970 5.285647 0.001405 0.004010 -0.233660 0.972309
152.182145 -40.702857 7.622398 5.304378 0.001382 0.005042 -0.238575 0.971110
152.219355 -40.706050 7.621872 5.327360 0.001429 0.006201 -0.243308 0.969928
152.253213 -40.709220 7.620985 5.346586 0.001043 0.007043 -0.248205 0.968681
152.281286 -40.712085 7.620211 5.359912 0.000129 0.007705 -0.253012 0.967433
152.314132 -40.715573 7.619508 5.375155 -0.001053 0.008654 -0.257603 0.966212
152.356073 -40.720001 7.619152 5.399169 -0.002389 0.009888 -0.262195 0.964961
152.381389 -40.722148 7.618508 5.411330 -0.003450 0.010650 -0.266713 0.963711
152.415613 -40.726025 7.618700 5.430860 -0.004159 0.011980 -0.271167 0.962449
152.448441 -40.729706 7.618637 5.450306 -0.004478 0.013200 -0.275607 0.961169
152.515267 -40.736405 7.619559 5.489744 -0.003899 0.015685 -0.285064 0.958372
152.557493 -40.740778 7.620595 5.517386 -0.003053 0.016862 -0.289715 0.956960
152.618931 -40.746964 7.622736 5.555767 -0.000957 0.017903 -0.299369 0.953969
152.684799 -40.752737 7.626004 5.595880 0.002079 0.018341 -0.308934 0.950904
152.715612 -40.755449 7.626742 5.612237 0.003957 0.018687 -0.313634 0.949352
152.781359 -40.762226 7.630767 5.648979 0.006017 0.020721 -0.323140 0.946105
152.817949 -40.765844 7.633819 5.667301 0.006955 0.022791 -0.327718 0.944475
152.881300 -40.773784 7.642236 5.698940 0.009764 0.026183 -0.337058 0.941069
152.917596 -40.777583 7.646671 5.715969 0.012030 0.027837 -0.341406 0.939427
152.984138 -40.784108 7.653867 5.743663 0.016789 0.029517 -0.349129 0.936459
153.051187 -40.790743 7.660534 5.774746 0.021214 0.030649 -0.355877 0.933789
153.088746 -40.794206 7.663505 5.792348 0.022524 0.031405 -0.358851 0.932595
153.154346 -40.800884 7.669101 5.821666 0.023783 0.031946 -0.363917 0.930580
153.184345 -40.804238 7.671317 5.844125 0.023862 0.031998 -0.366075 0.929729
153.248146 -40.810261 7.677855 5.881891 0.023855 0.032468 -0.369082 0.928523
153.314266 -40.814435 7.682294 5.916608 0.024343 0.032973 -0.371068 0.927701
153.381146 -40.818788 7.687963 5.950499 0.024888 0.032533 -0.372015 0.927322
153.416638 -40.820616 7.690643 5.962792 0.025268 0.032349 -0.372282 0.927212
153.481501 -40.823023 7.695778 5.991801 0.024827 0.031744 -0.372618 0.927109
153.548758 -40.825739 7.698519 6.027608 0.023492 0.031070 -0.372866 0.927067
153.581163 -40.827159 7.699534 6.047000 0.022523 0.030885 -0.373273 0.926934
153.650405 -40.831290 7.701497 6.094147 0.020502 0.030122 -0.373914 0.926747
153.681014 -40.833198 7.702364 6.115167 0.019461 0.029250 -0.374519 0.926553
153.715419 -40.835604 7.703514 6.140953 0.018716 0.028872 -0.375054 0.926364
153.747605 -40.836848 7.704146 6.162372 0.017903 0.028435 -0.375569 0.926185
153.815024 -40.839236 7.705811 6.212572 0.016679 0.028394 -0.376284 0.925919
153.886540 -40.842242 7.708289 6.265772 0.016546 0.029047 -0.376703 0.925731
153.915104 -40.843718 7.709152 6.285943 0.016975 0.029102 -0.376835 0.925667
153.987402 -40.847318 7.710969 6.335214 0.018070 0.029242 -0.377058 0.925551
154.016178 -40.848783 7.711280 6.350218 0.018474 0.029235 -0.376894 0.925611
154.083333 -40.851554 7.712399 6.384129 0.017831 0.030221 -0.376526 0.925741
154.114672 -40.852854 7.712251 6.399771 0.016898 0.030887 -0.376018 0.925943
154.181521 -40.858280 7.713641 6.442759 0.014537 0.032472 -0.375397 0.926181
154.251861 -40.862139 7.714167 6.484672 0.012640 0.034221 -0.374936 0.926333
154.281070 -40.864343 7.714509 6.503648 0.012007 0.033942 -0.375014 0.926320
154.314892 -40.866346 7.714194 6.523323 0.011988 0.033248 -0.375171 0.926282
154.384890 -40.869133 7.713263 6.566262 0.011085 0.031941 -0.375061 0.926383
154.414369 -40.870731 7.712565 6.587414 0.010138 0.031909 -0.374746 0.926523
154.486687 -40.872839 7.711516 6.636555 0.008432 0.032425 -0.374658 0.926557
154.521204 -40.873802 7.710968 6.661589 0.008164 0.032347 -0.374594 0.926589
154.548645 -40.873973 7.710390 6.678478 0.008117 0.031666 -0.374597 0.926611
154.615709 -40.873152 7.709522 6.718331 0.009053 0.030898 -0.374913 0.926501
154.650566 -40.873306 7.710145 6.739913 0.010305 0.030264 -0.375170 0.926404
154.718911 -40.872424 7.711362 6.779475 0.012873 0.028740 -0.375485 0.926293
154.752263 -40.871866 7.712036 6.799085 0.014354 0.027494 -0.375655 0.926240
154.817864 -40.872185 7.714174 6.837915 0.017224 0.025361 -0.376016 0.926106
154.852889 -40.871380 7.714809 6.858618 0.017993 0.024901 -0.376059 0.926086
154.914862 -40.870430 7.715018 6.899554 0.018877 0.025579 -0.376362 0.925927
154.949312 -40.871155 7.716161 6.920482 0.019027 0.026207 -0.376546 0.925832
155.017327 -40.872404 7.718026 6.959806 0.019323 0.027366 -0.377049 0.925587
155.049504 -40.872923 7.719047 6.979455 0.019565 0.027641 -0.377157 0.925530
155.116767 -40.873085 7.720881 7.017199 0.020793 0.028107 -0.377445 0.925372
155.153993 -40.873064 7.722384 7.034920 0.021255 0.028255 -0.377459 0.925351
155.181264 -40.873969 7.722646 7.053089 0.021783 0.028093 -0.377338 0.925393
155.255166 -40.874409 7.724888 7.094034 0.023089 0.028323 -0.377148 0.925432
155.281813 -40.874075 7.725321 7.109370 0.023441 0.028034 -0.377246 0.925392
155.316867 -40.873588 7.725676 7.130623 0.023547 0.028102 -0.377199 0.925406
155.351241 -40.873062 7.726277 7.152620 0.023302 0.028252 -0.377110 0.925444
155.416585 -40.873788 7.727373 7.188483 0.022522 0.028661 -0.377045 0.925477
155.448707 -40.874886 7.728348 7.208772 0.022061 0.028890 -0.376899 0.925541
155.481627 -40.875298 7.728856 7.227076 0.021662 0.029292 -0.376769 0.925590
155.556400 -40.875586 7.730957 7.264354 0.021486 0.029789 -0.376120 0.925843
155.585695 -40.875845 7.731365 7.280611 0.021348 0.029677 -0.376020 0.925890
155.615149 -40.880174 7.733978 7.283634 0.021158 0.028958 -0.375892 0.925969
155.649960 -40.879225 7.734457 7.298650 0.020879 0.028853 -0.375932 0.925963
155.681732 -40.879574 7.734789 7.316106 0.020837 0.028679 -0.376141 0.925884
155.714866 -40.877004 7.734224 7.341370 0.020851 0.029023 -0.376140 0.925873
155.749066 -40.877408 7.734542 7.359928 0.021028 0.028671 -0.376154 0.925875
155.815037 -40.878035 7.735911 7.398217 0.021771 0.027677 -0.376229 0.925857
155.883013 -40.877813 7.737048 7.431908 0.022047 0.026524 -0.376254 0.925875
155.914941 -40.878017 7.737592 7.450179 0.022320 0.026232 -0.376221 0.925889
155.984638 -40.877589 7.737764 7.485231 0.022994 0.026522 -0.376457 0.925769
156.014291 -40.878498 7.738863 7.502513 0.023128 0.026648 -0.376452 0.925764
156.085454 -40.878376 7.740524 7.538111 0.022869 0.027060 -0.376412 0.925775
156.114902 -40.878044 7.741347 7.553325 0.022606 0.027115 -0.376263 0.925840
156.181555 -40.878590 7.742483 7.586460 0.021659 0.028103 -0.376050 0.925920
156.214731 -40.878708 7.743254 7.602886 0.021276 0.028911 -0.375873 0.925976
156.248101 -40.879253 7.743591 7.618556 0.021218 0.029499 -0.375820 0.925980
156.280974 -40.880271 7.744369 7.636009 0.021190 0.029846 -0.375841 0.925961
156.356662 -40.882778 7.745070 7.654121 0.021321 0.030400 -0.375393 0.926122
156.382665 -40.883778 7.745330 7.662572 0.021451 0.030947 -0.375318 0.926131
156.415639 -40.884341 7.745506 7.670378 0.021738 0.032189 -0.375170 0.926142
156.482065 -40.885524 7.746232 7.682265 0.022490 0.034799 -0.375155 0.926036
156.514884 -40.885960 7.746302 7.691556 0.022835 0.035753 -0.375141 0.925996
156.581835 -40.887631 7.745852 7.716720 0.022499 0.035519 -0.375108 0.926027
156.615000 -40.888022 7.745984 7.716462 0.021844 0.034753 -0.375030 0.926103
156.682284 -40.889006 7.745091 7.724272 0.021409 0.033215 -0.375287 0.926066
156.715805 -40.889171 7.744157 7.735855 0.022507 0.033175 -0.375446 0.925977
156.749148 -40.889073 7.743756 7.737390 0.024470 0.033127 -0.375599 0.925867
156.784913 -40.888245 7.742300 7.735842 0.027330 0.033947 -0.375614 0.925751
156.850559 -40.889269 7.739762 7.742251 0.031882 0.037339 -0.374712 0.925840
156.882493 -40.890142 7.738046 7.744751 0.032701 0.038405 -0.374336 0.925920
156.914798 -40.889710 7.735661 7.747603 0.032449 0.038821 -0.373908 0.926085
156.983773 -40.889741 7.729156 7.751496 0.031365 0.036838 -0.373942 0.926189
157.015941 -40.891198 7.725819 7.757615 0.031512 0.034447 -0.374188 0.926177
157.081368 -40.890994 7.717903 7.754931 0.030075 0.030058 -0.374629 0.926199
157.115641 -40.891302 7.714523 7.756387 0.028931 0.029433 -0.374803 0.926186
157.181467 -40.892764 7.705917 7.759211 0.026379 0.031305 -0.374932 0.926148
157.215774 -40.891737 7.700784 7.757434 0.025123 0.033100 -0.374939 0.926118
157.284722 -40.893414 7.690794 7.755963 0.023815 0.036524 -0.375188 0.925923
157.315017 -40.893955 7.686479 7.757958 0.023510 0.038277 -0.375376 0.925783
157.351632 -40.895006 7.680985 7.761495 0.023400 0.039351 -0.375627 0.925640
157.417865 -40.896470 7.669930 7.766222 0.024406 0.040558 -0.376282 0.925295
157.455156 -40.896494 7.664201 7.767709 0.024836 0.040136 -0.376563 0.925188
157.484769 -40.896865 7.659274 7.765073 0.025154 0.039267 -0.376944 0.925062
157.548612 -40.896556 7.647075 7.761906 0.025353 0.036660 -0.377029 0.925128
157.581637 -40.896309 7.641104 7.761993 0.024998 0.035627 -0.376918 0.925223
157.649507 -40.897285 7.627938 7.762587 0.023524 0.034977 -0.376298 0.925539
157.681922 -40.898045 7.622472 7.762813 0.022654 0.035476 -0.376201 0.925582
157.752339 -40.899299 7.610260 7.765619 0.022355 0.037593 -0.376104 0.925545
157.785184 -40.898428 7.605016 7.763161 0.023259 0.038950 -0.376402 0.925345
157.847915 -40.900062 7.594365 7.759884 0.027645 0.041719 -0.376841 0.924925
157.882217 -40.899949 7.588695 7.762447 0.030227 0.042998 -0.377242 0.924622
157.952577 -40.899277 7.575553 7.763307 0.035401 0.043728 -0.377879 0.924144
158.015368 -40.899109 7.560793 7.761649 0.040239 0.042659 -0.377727 0.924058
158.082501 -40.895983 7.542931 7.760278 0.044243 0.040943 -0.377596 0.924006
158.115108 -40.896505 7.534170 7.760517 0.046773 0.040499 -0.377445 0.923963
158.184164 -40.896899 7.514708 7.758431 0.049210 0.040450 -0.376819 0.924094
158.255589 -40.899224 7.491521 7.759143 0.044594 0.040912 -0.375558 0.924821
158.281229 -40.898033 7.480308 7.757085 0.038878 0.041588 -0.375408 0.925110
158.351421 -40.898935 7.452532 7.760069 0.023779 0.041986 -0.375337 0.925632
158.414922 -40.898751 7.425996 7.760102 0.014808 0.040908 -0.376435 0.925421
158.481371 -40.893538 7.396076 7.760505 0.015313 0.039134 -0.377149 0.925199
158.514151 -40.891456 7.381829 7.761070 0.017099 0.038430 -0.377097 0.925218
158.555462 -40.888261 7.365668 7.765601 0.018787 0.037536 -0.376823 0.925334
158.620403 -40.882678 7.339016 7.765210 0.019506 0.034467 -0.376316 0.925644
158.649436 -40.880233 7.326791 7.765063 0.018975 0.032574 -0.376120 0.925804
158.688183 -40.877005 7.310367 7.764790 0.018354 0.030098 -0.376281 0.925835
158.750588 -40.872378 7.284288 7.763242 0.018697 0.027246 -0.376730 0.925733
158.781578 -40.868419 7.270798 7.762454 0.019297 0.026586 -0.376973 0.925641
158.815188 -40.866119 7.256914 7.761006 0.020688 0.026234 -0.377226 0.925519
158.883898 -40.864695 7.230094 7.758304 0.025588 0.026840 -0.377788 0.925149
158.917213 -40.864076 7.216878 7.756137 0.027355 0.027602 -0.377751 0.925091
158.951427 -40.864737 7.204050 7.753581 0.027516 0.027716 -0.377659 0.925121
159.018497 -40.863553 7.176035 7.754716 0.024938 0.027720 -0.377818 0.925129
159.048618 -40.862524 7.161663 7.756460 0.024304 0.027596 -0.378188 0.924998
159.121922 -40.864511 7.130777 7.754086 0.028792 0.026390 -0.379262 0.924465
159.151137 -40.864795 7.117504 7.754483 0.032290 0.025407 -0.379667 0.924210
159.186071 -40.866659 7.102100 7.753247 0.035671 0.024749 -0.379750 0.924070
159.249713 -40.868543 7.072790 7.750815 0.041126 0.026857 -0.379409 0.923924
159.281453 -40.870980 7.056833 7.748852 0.043295 0.028633 -0.379176 0.923868
159.349507 -40.874141 7.020877 7.747647 0.043094 0.030280 -0.378149 0.924245
159.382808 -40.875965 7.002199 7.749953 0.039290 0.029400 -0.377645 0.924649
159.414760 -40.877098 6.982857 7.751691 0.033562 0.028061 -0.377189 0.925102
159.481309 -40.880592 6.942306 7.756369 0.018415 0.023915 -0.376853 0.925781
159.514291 -40.882681 6.921525 7.757462 0.012083 0.022545 -0.376846 0.925923
159.581128 -40.887191 6.881540 7.756844 0.005036 0.023806 -0.377411 0.925726
159.615572 -40.891215 6.862754 7.754113 0.004478 0.025295 -0.377719 0.925564
159.649507 -40.895483 6.842961 7.752963 0.004923 0.025660 -0.377923 0.925468
159.717506 -40.897750 6.806575 7.752725 0.005311 0.021937 -0.378250 0.925428
159.784060 -40.898935 6.772296 7.750757 0.010210 0.017227 -0.378716 0.925296
159.818756 -40.903145 6.755363 7.747558 0.013889 0.015650 -0.378626 0.925313
159.853072 -40.904452 6.738521 7.746475 0.017260 0.014464 -0.378485 0.925333
159.880942 -40.905997 6.722557 7.746030 0.020769 0.013677 -0.378551 0.925246
159.917794 -40.906190 6.706077 7.740919 0.024208 0.013571 -0.378399 0.925227
159.981630 -40.908654 6.675340 7.733442 0.028252 0.014721 -0.378229 0.925164
160.023145 -40.911275 6.656964 7.729861 0.028938 0.015643 -0.377970 0.925233
160.048501 -40.913345 6.643298 7.728216 0.028681 0.017219 -0.377872 0.925253
160.116798 -40.919394 6.608578 7.724228 0.033063 0.023926 -0.378313 0.924778
160.149849 -40.925101 6.591140 7.719732 0.043193 0.030060 -0.378814 0.923975
160.191657 -40.929832 6.570725 7.719408 0.056683 0.037818 -0.379045 0.922866
160.286664 -40.941406 6.516532 7.711527 0.089660 0.059081 -0.376696 0.920093
160.315481 -40.944144 6.495689 7.708617 0.090836 0.064771 -0.374558 0.920467
160.383289 -40.948952 6.441932 7.707438 0.077141 0.076380 -0.370414 0.922501
160.414616 -40.950708 6.416427 7.698132 0.066297 0.084871 -0.368611 0.923324
160.484179 -40.947288 6.354771 7.690076 0.034485 0.094812 -0.365532 0.925315
160.517037 -40.945140 6.317828 7.704536 0.015166 0.090428 -0.365445 0.926306
160.581516 -40.935507 6.249164 7.718990 -0.013540 0.071286 -0.368309 0.926868
160.648996 -40.922621 6.184421 7.724098 -0.016712 0.052158 -0.372161 0.926551
160.714547 -40.905884 6.122851 7.737968 -0.012021 0.025195 -0.374355 0.926865
160.781753 -40.889058 6.064679 7.750735 -0.014664 -0.005159 -0.375063 0.926869
160.851116 -40.880129 6.006273 7.769907 -0.011078 -0.018785 -0.376061 0.926338
160.954039 -40.869907 5.949803 7.750819 0.011226 -0.017204 -0.377118 0.925937
161.055179 -40.868405 5.902967 7.727121 0.034346 0.000481 -0.376264 0.925875
161.115954 -40.872990 5.867282 7.724363 0.039449 0.012360 -0.375300 0.925981
161.150649 -40.876153 5.844453 7.726383 0.039550 0.013688 -0.375282 0.925965
161.216571 -40.882580 5.796136 7.739390 0.038503 0.015231 -0.375878 0.925744
161.280870 -40.888479 5.758161 7.732103 0.044970 0.025321 -0.376537 0.924963
161.315529 -40.893152 5.736438 7.728572 0.053143 0.034105 -0.376292 0.924347
161.382082 -40.900230 5.699824 7.712987 0.068759 0.049518 -0.375336 0.923008
161.450925 -40.906952 5.653566 7.704642 0.088842 0.059394 -0.374687 0.920972
161.515010 -40.913256 5.602620 7.698371 0.103068 0.074880 -0.371908 0.919486
161.550611 -40.915636 5.571090 7.696553 0.101821 0.081374 -0.369779 0.919932
161.617472 -40.915538 5.497421 7.704122 0.080283 0.089202 -0.366378 0.922694
161.682011 -40.909177 5.428911 7.697263 0.048446 0.089026 -0.365945 0.925101
161.749099 -40.898538 5.351239 7.695807 0.025600 0.075105 -0.369303 0.925915
161.784163 -40.889728 5.298660 7.714507 0.015745 0.064130 -0.370900 0.926322
161.851777 -40.872720 5.210403 7.733457 0.000544 0.036798 -0.374004 0.926697
161.914529 -40.856218 5.137951 7.734776 0.000860 0.018217 -0.376633 0.926183
161.952468 -40.847689 5.088125 7.745403 0.006455 0.011136 -0.377161 0.926058
162.051234 -40.827345 4.978132 7.758981 0.025524 -0.025187 -0.378030 0.925099
162.124579 -40.818528 4.906781 7.759311 0.040252 -0.036420 -0.377375 0.924468
162.183540 -40.818873 4.846958 7.753781 0.051452 -0.024108 -0.376070 0.924847
162.249139 -40.822526 4.782636 7.747407 0.058400 -0.003271 -0.374507 0.925377
162.316097 -40.832350 4.713571 7.744099 0.063481 0.025412 -0.372552 0.925489
162.355469 -40.838476 4.666639 7.753635 0.065521 0.039153 -0.371590 0.925254
162.419353 -40.849383 4.604929 7.743187 0.067365 0.056556 -0.370647 0.924599
162.480995 -40.854495 4.540073 7.736866 0.062114 0.063326 -0.370328 0.924656
162.547795 -40.857358 4.462220 7.734432 0.046980 0.065986 -0.370347 0.925355
162.614653 -40.858748 4.385754 7.729974 0.033077 0.062443 -0.372144 0.925481
162.681403 -40.857871 4.307627 7.724210 0.028577 0.062773 -0.373988 0.924865
162.748816 -40.855819 4.212359 7.734358 0.035521 0.056839 -0.375746 0.924296
162.814339 -40.847560 4.122900 7.747867 0.036426 0.027430 -0.376968 0.925103
162.849889 -40.846073 4.066870 7.762286 0.030890 0.011545 -0.376467 0.925843
162.914379 -40.841286 3.982565 7.775070 0.009148 -0.004376 -0.375648 0.926707
162.983057 -40.841140 3.898789 7.780764 -0.012165 -0.004338 -0.374952 0.926954
163.081139 -40.842403 3.789542 7.782976 -0.017588 0.001386 -0.376641 0.926191
163.152523 -40.843970 3.744459 7.762816 -0.003853 0.009440 -0.377772 0.925843
163.215316 -40.848412 3.690568 7.756277 0.013664 0.013938 -0.377978 0.925609
163.281336 -40.850570 3.630683 7.756147 0.024483 0.015254 -0.376733 0.925873
163.350969 -40.854996 3.586070 7.747087 0.027026 0.014547 -0.375489 0.926318
163.415512 -40.859774 3.539687 7.736713 0.039143 0.026921 -0.375969 0.925414
163.481323 -40.870493 3.463502 7.740096 0.068450 0.049469 -0.376040 0.922747
163.551113 -40.875454 3.425767 7.719221 0.085374 0.059079 -0.373914 0.921634
163.615227 -40.878705 3.348105 7.728179 0.081733 0.060879 -0.371785 0.922708
163.650085 -40.879076 3.301874 7.737456 0.070742 0.056260 -0.370799 0.924304
163.715899 -40.878008 3.233778 7.741337 0.042239 0.041260 -0.371193 0.926677
163.781924 -40.875292 3.160793 7.746757 0.014035 0.035659 -0.372138 0.927386
163.852263 -40.876034 3.068282 7.759679 -0.000735 0.031817 -0.373809 0.926959
163.914719 -40.872421 3.001585 7.761773 -0.001399 0.022324 -0.376298 0.926229
163.981593 -40.870180 2.940364 7.756168 0.005390 0.018195 -0.377067 0.925991
164.053405 -40.867335 2.870032 7.752523 0.017210 0.027385 -0.376592 0.925814
164.081851 -40.865378 2.842536 7.750559 0.020999 0.027892 -0.376540 0.925742
164.152468 -40.860963 2.784588 7.749810 0.025120 0.009446 -0.376962 0.925840
164.218086 -40.859687 2.716508 7.753597 0.033410 -0.000764 -0.377594 0.925368
164.282999 -40.861593 2.647774 7.749858 0.045467 0.011657 -0.376994 0.925026
164.315567 -40.863894 2.614098 7.748196 0.050191 0.019452 -0.376481 0.924859
164.381606 -40.870213 2.552737 7.738310 0.059999 0.034766 -0.375920 0.924054
164.448521 -40.874797 2.485054 7.733256 0.065808 0.052886 -0.374375 0.923426
164.522540 -40.877839 2.411720 7.731276 0.060682 0.060817 -0.372754 0.923945
164.551042 -40.877120 2.380815 7.732818 0.055942 0.059524 -0.372898 0.924270
164.615236 -40.870343 2.317009 7.736108 0.046156 0.046552 -0.374208 0.925025
164.650297 -40.869193 2.274809 7.739025 0.042746 0.038044 -0.374905 0.925295
164.718992 -40.867826 2.193615 7.743897 0.038873 0.028049 -0.375980 0.925387
164.753153 -40.867450 2.158093 7.743164 0.039280 0.028296 -0.376539 0.925135
164.817737 -40.868763 2.073533 7.744596 0.046055 0.036276 -0.377165 0.924289
164.883406 -40.869142 1.995162 7.745161 0.052374 0.030982 -0.377689 0.923931
164.982792 -40.863875 1.885532 7.746300 0.046992 0.022298 -0.376885 0.924798
165.051661 -40.862230 1.799709 7.747284 0.040503 0.037594 -0.375055 0.925354
165.114915 -40.862034 1.730321 7.747245 0.032018 0.047285 -0.374445 0.925489
165.182055 -40.858887 1.649053 7.748806 0.023509 0.047590 -0.374520 0.925698
165.216630 -40.857341 1.606808 7.747585 0.023677 0.051600 -0.374746 0.925388
165.283798 -40.853110 1.527056 7.742794 0.031953 0.061784 -0.375030 0.924399
165.315230 -40.850199 1.498900 7.740284 0.036500 0.058264 -0.375250 0.924370
165.382630 -40.839698 1.415458 7.744058 0.042749 0.041896 -0.375636 0.924833
165.447991 -40.827762 1.338287 7.745525 0.041580 0.033066 -0.374940 0.925526
165.517998 -40.816717 1.239950 7.756292 0.023120 0.020346 -0.373780 0.927006
165.581697 -40.806496 1.163863 7.766652 -0.006587 -0.001188 -0.374427 0.927232
165.618845 -40.802061 1.114107 7.773197 -0.016467 -0.008715 -0.375241 0.926740
165.682536 -40.796577 1.043646 7.773844 -0.013525 -0.015182 -0.378110 0.925538
165.748935 -40.791307 0.977266 7.770952 0.006728 -0.020804 -0.378835 0.925206
165.815844 -40.790073 0.924620 7.763351 0.019445 -0.020861 -0.377205 0.925691
165.849088 -40.789947 0.890658 7.763585 0.020585 -0.020910 -0.376367 0.926006
165.914647 -40.796098 0.832526 7.760917 0.023273 -0.018621 -0.376349 0.925998
165.950285 -40.801055 0.815481 7.755722 0.028216 -0.010738 -0.376394 0.925968
166.015468 -40.811960 0.773778 7.743857 0.043237 0.006184 -0.376287 0.925473
166.082243 -40.821753 0.713681 7.740393 0.057116 0.013119 -0.375807 0.924843
166.115056 -40.827695 0.674034 7.740570 0.061220 0.014938 -0.375193 0.924802
166.218629 -40.845087 0.584752 7.739018 0.060126 0.018059 -0.373809 0.925379
166.249091 -40.850022 0.541533 7.743013 0.055338 0.018964 -0.373666 0.925717
166.315989 -40.862060 0.468173 7.746580 0.039368 0.022863 -0.373342 0.926576
166.384171 -40.877187 0.401432 7.744302 0.025748 0.030645 -0.374052 0.926544
166.415197 -40.883396 0.372256 7.742287 0.024243 0.033111 -0.375102 0.926075
166.481306 -40.895483 0.305653 7.739722 0.029104 0.032679 -0.377115 0.925132
166.548646 -40.905451 0.229716 7.739109 0.040083 0.031623 -0.378209 0.924311
166.617794 -40.914624 0.153951 7.738797 0.052625 0.027335 -0.378675 0.923628
166.649434 -40.921220 0.125291 7.736531 0.060204 0.026523 -0.378717 0.923171
166.715547 -40.931952 0.052925 7.730549 0.077276 0.035077 -0.377677 0.922040
166.781291 -40.943348 -0.019901 7.724596 0.088360 0.047734 -0.375970 0.921173
166.815379 -40.946567 -0.055572 7.722448 0.091783 0.055770 -0.375210 0.920697
166.882517 -40.957932 -0.143336 7.717689 0.089867 0.075014 -0.372792 0.920501
166.949199 -40.966691 -0.244682 7.717968 0.074482 0.087908 -0.370461 0.921674
167.015966 -40.965303 -0.349880 7.724545 0.055187 0.090003 -0.370559 0.922789
167.083339 -40.958962 -0.466971 7.732892 0.043198 0.076025 -0.373240 0.923605
167.152820 -40.953249 -0.621964 7.744120 0.036326 0.061774 -0.374789 0.924336
167.181010 -40.949168 -0.629823 7.738923 0.034694 0.057453 -0.375703 0.924307
167.252291 -40.935071 -0.752030 7.746191 0.033893 0.048700 -0.376279 0.924605
167.286250 -40.928661 -0.818083 7.750314 0.034273 0.043251 -0.376624 0.924721
167.349686 -40.913978 -0.907432 7.751506 0.036228 0.032231 -0.376726 0.925055
167.419340 -40.902565 -1.024106 7.752225 0.037363 0.024481 -0.376099 0.925502
167.452333 -40.895620 -1.094779 7.755871 0.036395 0.021137 -0.375848 0.925725
167.515896 -40.882924 -1.177318 7.759325 0.028689 0.016269 -0.375825 0.926104
167.582469 -40.873622 -1.276776 7.764011 0.020661 0.011422 -0.376837 0.925979
167.620073 -40.870493 -1.353170 7.769346 0.016000 0.005175 -0.377223 0.925970
167.684582 -40.861871 -1.447247 7.783815 0.006481 -0.020344 -0.379137 0.925094
167.752803 -40.855406 -1.547274 7.799443 0.001575 -0.051270 -0.380059 0.923539
167.783638 -40.856276 -1.580098 7.804344 0.002435 -0.064387 -0.380666 0.922465
167.849660 -40.862459 -1.675057 7.807595 0.015754 -0.074992 -0.381468 0.921200
167.915509 -40.874726 -1.765660 7.801159 0.039751 -0.064162 -0.380663 0.921628
168.014827 -40.906588 -1.885758 7.787331 0.058779 -0.024833 -0.376482 0.924224
168.061083 -40.918579 -1.940583 7.783852 0.063735 -0.004271 -0.375133 0.924768
168.117872 -40.942085 -1.973179 7.772428 0.073816 0.031004 -0.373633 0.924115
168.182177 -40.968378 -2.064646 7.768582 0.072691 0.042150 -0.372516 0.924214
168.218394 -40.979306 -2.116155 7.771021 0.067889 0.043886 -0.372253 0.924604
168.285346 -41.002576 -2.208238 7.771891 0.054612 0.047478 -0.372543 0.925189
168.350139 -41.021716 -2.312105 7.779535 0.035200 0.040569 -0.372831 0.926343
168.415435 -41.035271 -2.403846 7.790998 0.006520 0.025940 -0.373365 0.927299
168.449905 -41.044783 -2.455993 7.796100 -0.008296 0.022618 -0.373237 0.927423
168.518115 -41.059906 -2.554147 7.795628 -0.019997 0.034179 -0.374956 0.926196
168.582713 -41.074663 -2.647056 7.786033 -0.014248 0.058988 -0.375514 0.924828
168.624649 -41.076903 -2.697381 7.783415 -0.007656 0.066736 -0.375626 0.924334
168.683828 -41.078349 -2.776704 7.779617 0.002629 0.068944 -0.376409 0.923881
168.753399 -41.075331 -2.856629 7.775599 0.022299 0.069922 -0.377720 0.923007
168.818277 -41.068560 -2.951731 7.773706 0.047119 0.052885 -0.380004 0.922269
168.852325 -41.059619 -3.002195 7.777335 0.057878 0.039288 -0.380610 0.922086
168.918853 -41.050603 -3.114780 7.780035 0.071529 0.016811 -0.380534 0.921843
168.982220 -41.040816 -3.189796 7.785465 0.076526 -0.005757 -0.379660 0.921938
169.016162 -41.039463 -3.245158 7.786508 0.075630 -0.013438 -0.378529 0.922396
169.087688 -41.043511 -3.357078 7.784906 0.067111 -0.013014 -0.375563 0.924272
169.115074 -41.041296 -3.387932 7.785162 0.060683 -0.008150 -0.374735 0.925108
169.182166 -41.046621 -3.491586 7.788671 0.042787 -0.001493 -0.372918 0.926876
169.214730 -41.050440 -3.549637 7.791304 0.034025 -0.000199 -0.372708 0.927325
169.285097 -41.059780 -3.676086 7.797697 0.016704 -0.000919 -0.372628 0.927830
169.351680 -41.072317 -3.786457 7.802371 0.009529 -0.004677 -0.374651 0.927105
169.419604 -41.086863 -3.904735 7.800141 0.017453 0.005537 -0.376271 0.926329
169.482672 -41.101977 -3.997414 7.795868 0.026533 0.017869 -0.376802 0.925741
169.517996 -41.109978 -4.047660 7.795118 0.029064 0.020601 -0.376500 0.925732
169.581904 -41.124543 -4.144621 7.793239 0.026662 0.034195 -0.374733 0.926118
169.653953 -41.144384 -4.247560 7.785751 0.012678 0.066770 -0.370308 0.926419
169.681839 -41.146913 -4.297096 7.786583 0.000844 0.078268 -0.368822 0.926199
169.749421 -41.145935 -4.399477 7.799189 -0.032521 0.074929 -0.366876 0.926677
169.818085 -41.142279 -4.509677 7.811324 -0.068149 0.061779 -0.366068 0.926031
169.884412 -41.133652 -4.607728 7.819197 -0.082435 0.048272 -0.368984 0.924514
169.916657 -41.127892 -4.656672 7.820803 -0.074847 0.037514 -0.371959 0.924466
169.983113 -41.114175 -4.747947 7.819052 -0.039924 0.016713 -0.376627 0.925353
170.050189 -41.096050 -4.815209 7.816366 -0.002799 0.004693 -0.377844 0.925853
170.082035 -41.088550 -4.838521 7.815409 0.010557 -0.000662 -0.377756 0.925845
170.148582 -41.074489 -4.913248 7.812851 0.028368 -0.003433 -0.376569 0.925948
170.185019 -41.066259 -4.928164 7.811931 0.033588 0.000323 -0.376039 0.925995
170.249802 -41.053740 -4.991122 7.810073 0.040607 0.008573 -0.375593 0.925855
170.314308 -41.042916 -5.080695 7.808821 0.048000 0.010309 -0.376094 0.925280
170.351157 -41.038241 -5.109439 7.807399 0.050938 0.012554 -0.375825 0.925205
170.417920 -41.030545 -5.188173 7.803531 0.054629 0.023425 -0.375153 0.925055
170.486036 -41.024368 -5.275287 7.800669 0.049177 0.030235 -0.374089 0.925594
170.552107 -41.016745 -5.349717 7.800633 0.041627 0.030893 -0.374499 0.925777
170.584153 -41.012161 -5.391479 7.802904 0.039912 0.025807 -0.375282 0.925691
170.647966 -41.002158 -5.469641 7.809129 0.032098 0.009595 -0.375832 0.926082
170.717072 -40.996465 -5.564282 7.810927 0.015233 0.007360 -0.374606 0.927030
170.752166 -40.996103 -5.616573 7.807917 0.007043 0.011119 -0.374190 0.927259
170.816679 -40.991745 -5.715031 7.805994 -0.002099 0.017710 -0.375131 0.926800
170.887563 -40.982836 -5.827829 7.807238 -0.000449 0.018492 -0.376572 0.926202
170.950965 -40.973018 -5.917606 7.806359 0.007980 0.019709 -0.377673 0.925695
171.014720 -40.963752 -5.991671 7.804983 0.020113 0.012810 -0.378750 0.925192
171.081588 -40.954993 -6.070036 7.802333 0.030155 0.005949 -0.378683 0.925016
171.152322 -40.943896 -6.150584 7.802340 0.038977 0.000549 -0.378182 0.924910
171.185522 -40.939203 -6.187532 7.802486 0.041937 -0.001357 -0.378019 0.924846
171.253140 -40.934316 -6.255658 7.800070 0.046802 0.000490 -0.377229 0.924937
171.283358 -40.933907 -6.294578 7.798248 0.049364 0.005461 -0.376974 0.924891
171.349217 -40.930746 -6.386909 7.797167 0.051038 0.012812 -0.375812 0.925200
171.381595 -40.929310 -6.436137 7.798423 0.048953 0.012904 -0.375639 0.925382
171.414528 -40.928736 -6.482531 7.799775 0.046044 0.012398 -0.375529 0.925583
171.484907 -40.928479 -6.574027 7.801418 0.042294 0.011105 -0.375739 0.925693
171.517332 -40.928520 -6.614648 7.800976 0.043014 0.012399 -0.375887 0.925584
171.585852 -40.931553 -6.702397 7.796969 0.048864 0.022054 -0.375837 0.925134
171.615486 -40.935135 -6.738848 7.794201 0.053399 0.025727 -0.376041 0.924705
171.682145 -40.939076 -6.826211 7.794099 0.059011 0.024533 -0.376267 0.924305
171.715093 -40.940203 -6.875207 7.795076 0.057855 0.023289 -0.376131 0.924465
171.750155 -40.942569 -6.930211 7.795933 0.053762 0.023542 -0.375594 0.924924
171.816331 -40.948491 -7.024674 7.794510 0.046042 0.032520 -0.375166 0.925242
171.851230 -40.951685 -7.084955 7.793196 0.043358 0.037502 -0.374878 0.925300
171.881751 -40.952675 -7.126937 7.793785 0.039176 0.038155 -0.374994 0.925413
171.949428 -40.955109 -7.227913 7.797371 0.030324 0.028823 -0.375820 0.925748
171.981599 -40.957128 -7.273764 7.797411 0.027899 0.024100 -0.376554 0.925661
172.014799 -40.959805 -7.321216 7.796776 0.026861 0.021199 -0.376990 0.925585
172.051134 -40.962677 -7.375683 7.795114 0.028446 0.020338 -0.377397 0.925391
172.083656 -40.966685 -7.425040 7.791982 0.031684 0.022244 -0.377690 0.925122
172.155416 -40.974674 -7.535158 7.785649 0.035238 0.034320 -0.376450 0.925130
172.184334 -40.978535 -7.580113 7.783666 0.034115 0.041350 -0.376063 0.925042
172.253422 -40.986589 -7.682549 7.779857 0.031292 0.049352 -0.375288 0.925064
172.281401 -40.987029 -7.721787 7.779608 0.030435 0.049797 -0.375651 0.924922
172.319503 -40.988713 -7.777558 7.778925 0.030259 0.049601 -0.375598 0.924960
172.381460 -40.988992 -7.863557 7.779188 0.030739 0.044311 -0.376856 0.924701
172.415124 -40.989014 -7.910519 7.779483 0.031351 0.039545 -0.377246 0.924737
172.447939 -40.988614 -7.958588 7.781149 0.031465 0.035250 -0.377403 0.924843
172.487724 -40.988057 -8.021858 7.780804 0.031793 0.032152 -0.377444 0.924928
172.551960 -40.986453 -8.119273 7.780975 0.032317 0.031460 -0.377226 0.925022
172.618796 -40.986589 -8.221049 7.780130 0.027063 0.034602 -0.376240 0.925480
172.653164 -40.985743 -8.272728 7.782931 0.020920 0.031293 -0.376094 0.925817
172.685103 -40.985603 -8.319025 7.785618 0.013977 0.025830 -0.376406 0.925989
172.715033 -40.985644 -8.363039 7.785287 0.008256 0.023371 -0.376834 0.925949
172.748678 -40.987578 -8.413450 7.783511 0.005960 0.025156 -0.377278 0.925739
172.782153 -40.989894 -8.462709 7.780623 0.008162 0.027944 -0.377926 0.925378
172.849480 -40.991877 -8.557418 7.780228 0.021699 0.024211 -0.378910 0.924862
172.915960 -40.989244 -8.650817 7.777749 0.038953 0.028518 -0.378633 0.924287
172.952677 -40.986405 -8.698148 7.776866 0.046155 0.036825 -0.377738 0.924028
172.983347 -40.986086 -8.745891 7.775883 0.050197 0.044494 -0.376811 0.923858
173.015118 -40.985857 -8.797460 7.776515 0.051530 0.049370 -0.375985 0.923874
173.081562 -40.982484 -8.897555 7.783530 0.046953 0.049294 -0.375566 0.924292
173.116386 -40.978690 -8.949978 7.789330 0.041327 0.048523 -0.375210 0.924746
173.150723 -40.977479 -9.000800 7.794135 0.034011 0.048484 -0.374837 0.925197
173.183563 -40.977965 -9.048062 7.797270 0.026648 0.048317 -0.374914 0.925416
173.214523 -40.978956 -9.091567 7.800621 0.020755 0.046210 -0.375369 0.925490
173.281845 -40.979830 -9.199214 7.808544 0.013603 0.037390 -0.376582 0.925528
173.348988 -40.976475 -9.303463 7.817432 0.018047 0.032340 -0.378032 0.925051
173.385100 -40.977252 -9.356413 7.819566 0.024845 0.034631 -0.378174 0.924753
173.415130 -40.979995 -9.399795 7.820133 0.031440 0.038485 -0.377965 0.924485
173.480961 -40.983937 -9.492907 7.825240 0.039033 0.046371 -0.376323 0.924504
173.517966 -40.982457 -9.539258 7.829724 0.040288 0.048669 -0.375378 0.924716
173.581619 -40.980645 -9.627553 7.841157 0.040151 0.045835 -0.375133 0.924966
173.648278 -40.973551 -9.724523 7.855280 0.039936 0.037860 -0.376056 0.924962
173.682925 -40.973142 -9.773964 7.861505 0.041116 0.030865 -0.376863 0.924841
173.748605 -40.972014 -9.878618 7.870609 0.043283 0.015529 -0.378137 0.924607
173.781603 -40.970940 -9.931105 7.875705 0.041930 0.006184 -0.378262 0.924728
173.854404 -40.975607 -10.070163 7.887404 0.027276 -0.018385 -0.377379 0.925474
173.914800 -40.981194 -10.167156 7.893713 0.011063 -0.028212 -0.377592 0.925476
173.951477 -40.988294 -10.220268 7.891096 0.006464 -0.026008 -0.377500 0.925622
174.018479 -41.002707 -10.317156 7.886264 0.010321 -0.010952 -0.378288 0.925566
174.091748 -41.017426 -10.437375 7.876751 0.024640 0.020596 -0.377702 0.925370
174.151410 -41.028350 -10.509848 7.868545 0.034938 0.046782 -0.376380 0.924624
174.215060 -41.040985 -10.608493 7.866818 0.038483 0.052194 -0.375913 0.924383
174.282856 -41.052792 -10.727991 7.866375 0.036794 0.053799 -0.375135 0.924676
174.380977 -41.063124 -10.874088 7.867891 0.032747 0.052569 -0.375096 0.924915
174.417547 -41.063457 -10.919700 7.871061 0.032820 0.046354 -0.375420 0.925113
174.484682 -41.068255 -11.020728 7.871818 0.032449 0.037275 -0.375523 0.925494
174.519224 -41.071168 -11.074978 7.871950 0.032675 0.034987 -0.375443 0.925608
174.586049 -41.076948 -11.178608 7.874956 0.031942 0.027469 -0.375317 0.925939
174.647782 -41.081960 -11.268365 7.875815 0.030800 0.025756 -0.375346 0.926015
174.722866 -41.086397 -11.380209 7.876283 0.032762 0.023477 -0.374920 0.926180
174.753147 -41.088666 -11.423655 7.877092 0.033652 0.020405 -0.374884 0.926236
174.816376 -41.094805 -11.517656 7.879017 0.035064 0.016927 -0.374125 0.926561
174.849109 -41.097905 -11.569710 7.880105 0.035274 0.017006 -0.373540 0.926787
174.914542 -41.103636 -11.670477 7.880478 0.033411 0.020005 -0.372643 0.927157
174.982365 -41.108410 -11.771972 7.879669 0.028569 0.027448 -0.371912 0.927422
175.017329 -41.110669 -11.828287 7.880522 0.025515 0.031005 -0.371469 0.927577
175.082240 -41.113614 -11.931227 7.886612 0.012622 0.023976 -0.371530 0.928026
175.150513 -41.116238 -12.038160 7.890260 -0.000315 0.018003 -0.371251 0.928358
175.216868 -41.118881 -12.134907 7.886822 -0.013829 0.035733 -0.365526 0.930012
175.248526 -41.117888 -12.182656 7.887358 -0.019420 0.037457 -0.361220 0.931525
175.314827 -41.113253 -12.277911 7.893994 -0.024523 0.020436 -0.351267 0.935731
175.348926 -41.108115 -12.328269 7.896033 -0.026384 0.014279 -0.345074 0.938096
175.414730 -41.098322 -12.423884 7.896193 -0.026589 0.019673 -0.332740 0.942438
175.448102 -41.096023 -12.469778 7.895767 -0.027340 0.023211 -0.326512 0.944512
175.516132 -41.086724 -12.542075 7.900411 -0.034248 0.014211 -0.315116 0.948329
175.582912 -41.074508 -12.611236 7.909208 -0.047008 -0.003386 -0.303624 0.951626
175.647832 -41.062431 -12.671806 7.914039 -0.058446 -0.014762 -0.293809 0.953962
175.687250 -41.056594 -12.676023 7.911435 -0.059104 -0.012645 -0.289579 0.955244
175.750236 -41.049510 -12.724399 7.902681 -0.043657 0.000877 -0.282809 0.958182
175.781052 -41.044110 -12.761829 7.899013 -0.030824 0.007891 -0.279035 0.959754
175.849364 -41.034323 -12.826364 7.890406 -0.000108 0.019237 -0.270042 0.962656
175.882582 -41.029131 -12.846278 7.885760 0.016530 0.025089 -0.264942 0.963796
175.947828 -41.015285 -12.901610 7.879852 0.040352 0.033654 -0.253836 0.965819
176.017542 -41.000458 -12.930473 7.875623 0.054632 0.039253 -0.245326 0.967104
176.082793 -40.987689 -12.965266 7.871936 0.074233 0.043637 -0.240547 0.966810
176.148742 -40.973198 -13.024216 7.871990 0.093429 0.038248 -0.236131 0.966463
176.184187 -40.965117 -13.062163 7.872618 0.096986 0.034522 -0.233570 0.966875
176.249680 -40.948987 -13.130916 7.875354 0.088895 0.030626 -0.228144 0.969077
176.282420 -40.942331 -13.166261 7.876484 0.079659 0.030402 -0.226064 0.970374
176.352525 -40.926581 -13.265710 7.880250 0.057141 0.028192 -0.223194 0.972689
176.382266 -40.919669 -13.283793 7.882538 0.051145 0.027342 -0.223659 0.972940
176.449776 -40.903900 -13.353866 7.883326 0.046425 0.031242 -0.223124 0.973183
176.518344 -40.888031 -13.432751 7.883778 0.034234 0.037215 -0.221144 0.973929
176.586878 -40.869805 -13.536909 7.890763 0.020913 0.023737 -0.221109 0.974736
176.615951 -40.860768 -13.552143 7.895609 0.015254 0.015496 -0.221656 0.974882
176.683812 -40.843669 -13.646559 7.898460 0.011376 0.009797 -0.223253 0.974645
176.751036 -40.829163 -13.726352 7.893482 0.026744 0.015462 -0.223640 0.974182
176.783096 -40.825282 -13.750752 7.892349 0.032146 0.018282 -0.221934 0.974360
176.851258 -40.808820 -13.834596 7.892553 0.029943 0.022094 -0.215971 0.975690
176.883611 -40.797909 -13.882766 7.896545 0.021924 0.022492 -0.212864 0.976577
176.950768 -40.778147 -13.967135 7.900062 0.016712 0.019367 -0.210569 0.977244
177.017004 -40.760590 -14.047403 7.900345 0.029490 0.015173 -0.210597 0.977010
177.050208 -40.750246 -14.094257 7.902566 0.042067 0.012158 -0.210766 0.976555
177.081220 -40.741594 -14.133639 7.902026 0.054666 0.009134 -0.210383 0.976047
177.148605 -40.722237 -14.217855 7.903211 0.062838 0.004455 -0.206106 0.976500
177.181554 -40.712403 -14.268192 7.904090 0.056422 0.003481 -0.204261 0.977283
177.215522 -40.702982 -14.315160 7.904305 0.047075 0.004469 -0.203030 0.978030
177.316366 -40.679306 -14.455762 7.907281 0.013386 0.008201 -0.202278 0.979202
177.349155 -40.671500 -14.503464 7.908366 0.004327 0.007105 -0.203289 0.979083
177.420695 -40.653269 -14.605093 7.909859 -0.007375 0.006201 -0.205608 0.978587
177.481319 -40.636525 -14.687822 7.913161 -0.025268 0.005726 -0.205509 0.978312
177.515405 -40.626763 -14.733224 7.916114 -0.038408 0.002240 -0.205057 0.977994
177.581626 -40.611710 -14.808399 7.917512 -0.063322 0.001982 -0.204941 0.976722
177.648605 -40.595174 -14.866908 7.909830 -0.071209 0.018474 -0.207383 0.975490
177.684550 -40.588273 -14.890871 7.906544 -0.063737 0.022361 -0.208761 0.975631
177.719069 -40.577840 -14.908288 7.906146 -0.054765 0.017280 -0.209208 0.976183
177.781457 -40.557938 -14.949901 7.905996 -0.028031 0.002754 -0.210864 0.977110
177.815081 -40.546714 -14.978897 7.901405 -0.005391 0.005961 -0.211967 0.977244
177.851907 -40.535054 -15.015771 7.894599 0.023285 0.015754 -0.213032 0.976641
177.915747 -40.516417 -15.056621 7.878464 0.080305 0.038630 -0.212675 0.973051
177.984892 -40.495976 -15.121617 7.870560 0.124957 0.046837 -0.210130 0.968523
178.018957 -40.483858 -15.135963 7.870450 0.140298 0.044529 -0.208936 0.966788
178.081387 -40.463479 -15.193544 7.875319 0.157195 0.031573 -0.207282 0.965053
178.115873 -40.451085 -15.235167 7.880203 0.153695 0.022549 -0.205654 0.966217
178.182546 -40.429923 -15.323255 7.890080 0.115024 0.000218 -0.202788 0.972443
178.214857 -40.421315 -15.354804 7.896763 0.083759 -0.008754 -0.201799 0.975800
178.282902 -40.405924 -15.439709 7.908291 0.011821 -0.016835 -0.201291 0.979315
178.354761 -40.391369 -15.586329 7.917526 -0.043929 -0.018039 -0.203407 0.977942
178.381224 -40.387934 -15.615071 7.916246 -0.053537 -0.015389 -0.205540 0.977062
178.418302 -40.379171 -15.655745 7.915277 -0.057420 -0.012303 -0.206603 0.976661
178.481628 -40.369654 -15.734740 7.915555 -0.057054 -0.007446 -0.207017 0.976644
178.515156 -40.364051 -15.776146 7.913229 -0.050283 -0.002573 -0.207658 0.976905
178.584364 -40.353829 -15.842219 7.906263 -0.027481 0.007619 -0.208316 0.977646
178.616413 -40.349437 -15.866867 7.903905 -0.014281 0.009566 -0.208450 0.977882
178.682919 -40.337304 -15.926523 7.900420 0.014144 0.011332 -0.208341 0.977888
178.717292 -40.331780 -15.944827 7.897843 0.023885 0.014706 -0.207343 0.977866
178.782490 -40.318266 -15.999686 7.894667 0.039551 0.020498 -0.205874 0.977564
178.817001 -40.308420 -16.030288 7.895878 0.043946 0.017858 -0.204590 0.977698
178.848229 -40.300221 -16.056785 7.897832 0.046462 0.013138 -0.203535 0.977876
178.917679 -40.285251 -16.110862 7.898101 0.055470 0.004331 -0.202427 0.977716
178.950388 -40.277632 -16.132282 7.898548 0.059776 0.001834 -0.201809 0.977597
179.018328 -40.264800 -16.181707 7.897599 0.064207 0.002986 -0.200473 0.977588
179.048922 -40.258489 -16.210222 7.897946 0.064174 0.005322 -0.200156 0.977646
179.081710 -40.254801 -16.241735 7.897832 0.064143 0.008376 -0.199855 0.977688
179.150031 -40.238898 -16.314156 7.898497 0.056579 0.012842 -0.198581 0.978366
179.182552 -40.233934 -16.348358 7.900087 0.047059 0.012361 -0.197882 0.979018
179.252243 -40.222428 -16.427778 7.904115 0.024428 0.006855 -0.197521 0.979970
179.285634 -40.216186 -16.467988 7.905983 0.015632 0.002589 -0.198577 0.979957
179.351507 -40.205560 -16.540548 7.908950 0.008741 -0.003613 -0.200874 0.979571
179.385074 -40.200852 -16.572756 7.908798 0.010544 -0.005085 -0.202149 0.979285
179.454967 -40.194237 -16.639494 7.905390 0.020519 -0.001527 -0.202801 0.979004
179.481507 -40.193331 -16.659515 7.902659 0.025167 0.001781 -0.202814 0.978892
179.552497 -40.185276 -16.728491 7.898388 0.036056 0.007176 -0.202393 0.978614
179.585385 -40.183375 -16.763863 7.897946 0.039819 0.009582 -0.202024 0.978524
179.615034 -40.181341 -16.790488 7.896504 0.041291 0.012082 -0.201572 0.978528
179.681522 -40.176483 -16.857086 7.894950 0.039368 0.016706 -0.200584 0.978743
179.722002 -40.172634 -16.901721 7.893358 0.037668 0.021058 -0.200035 0.978838
179.784403 -40.167509 -16.963724 7.889246 0.032704 0.035060 -0.199010 0.978824
179.816732 -40.164216 -16.995927 7.887818 0.031062 0.040997 -0.198800 0.978689
179.854003 -40.159196 -17.037378 7.885904 0.030472 0.043701 -0.198681 0.978615
179.883875 -40.155664 -17.068861 7.887862 0.030873 0.040677 -0.198940 0.978680
179.949398 -40.145547 -17.141829 7.893343 0.034869 0.023420 -0.198983 0.979102
179.984211 -40.139635 -17.185674 7.893588 0.035401 0.017822 -0.198266 0.979347
180.015022 -40.134975 -17.221665 7.894530 0.034206 0.017186 -0.197127 0.979630
180.052754 -40.130488 -17.266910 7.894321 0.032582 0.018822 -0.195307 0.980020
180.081309 -40.127492 -17.296546 7.892338 0.031071 0.020259 -0.193622 0.980375
180.153943 -40.117327 -17.377419 7.891837 0.027628 0.021428 -0.189529 0.981252
180.184424 -40.111242 -17.409012 7.890311 0.026954 0.022696 -0.187987 0.981539
180.218028 -40.106303 -17.445199 7.888166 0.026592 0.023754 -0.185810 0.981939
180.248357 -40.101658 -17.476915 7.888200 0.026542 0.024355 -0.183857 0.982293
180.284406 -40.094510 -17.520006 7.888200 0.026413 0.024834 -0.182039 0.982623
180.316082 -40.090193 -17.553826 7.888889 0.026141 0.025148 -0.180407 0.982923
180.381773 -40.075666 -17.630691 7.887268 0.026642 0.025988 -0.178285 0.983275
180.416870 -40.068530 -17.671016 7.885734 0.030030 0.028190 -0.177627 0.983236
180.448871 -40.060953 -17.707772 7.884929 0.034684 0.027690 -0.176995 0.983211
180.481951 -40.052904 -17.743506 7.884585 0.039163 0.022940 -0.175928 0.983356
180.519035 -40.042359 -17.789804 7.884157 0.041515 0.016397 -0.174408 0.983661
180.582071 -40.029526 -17.872590 7.888118 0.041770 0.005390 -0.171044 0.984363
180.615866 -40.028840 -17.922054 7.892149 0.041908 -0.000002 -0.168489 0.984812
180.650362 -40.026257 -17.969771 7.893077 0.042210 -0.004873 -0.166337 0.985153
180.681509 -40.027744 -18.006821 7.897466 0.043128 -0.007083 -0.163899 0.985508
180.718812 -40.023211 -18.046927 7.896077 0.042156 -0.005821 -0.160606 0.986101
180.752123 -40.015617 -18.083981 7.891596 0.037501 -0.001831 -0.156743 0.986925
180.782368 -40.007840 -18.117779 7.887172 0.029047 0.003882 -0.152307 0.987899
180.850413 -39.994832 -18.199480 7.885781 -0.000296 0.012376 -0.139932 0.990084
180.880935 -39.988102 -18.233340 7.887589 -0.019527 0.012413 -0.132516 0.990911
180.953230 -39.973574 -18.313318 7.890912 -0.059067 0.012752 -0.118329 0.991134
180.983294 -39.963696 -18.344889 7.887419 -0.070575 0.015415 -0.112289 0.991046
181.017603 -39.956844 -18.379038 7.886938 -0.074689 0.016393 -0.106344 0.991385
181.081461 -39.943352 -18.435069 7.887666 -0.061944 0.012299 -0.094935 0.993478
181.115789 -39.937791 -18.463125 7.886130 -0.047008 0.012773 -0.089159 0.994826
181.152691 -39.931645 -18.504065 7.884377 -0.027652 0.016950 -0.083249 0.996001
181.185389 -39.921195 -18.538012 7.878232 -0.005813 0.023247 -0.078191 0.996650
181.214894 -39.899890 -18.556522 7.866153 0.017912 0.030398 -0.073771 0.996651
181.251936 -39.898276 -18.591548 7.863553 0.046393 0.038539 -0.067856 0.995870
181.315631 -39.866935 -18.631737 7.847436 0.090365 0.049910 -0.056493 0.993052
181.349245 -39.851167 -18.652973 7.844871 0.102054 0.050065 -0.048690 0.992324
181.381356 -39.834704 -18.687100 7.845654 0.101758 0.046568 -0.040342 0.992899
181.418278 -39.816172 -18.734561 7.844863 0.091459 0.041907 -0.031916 0.994415
181.483657 -39.781195 -18.805980 7.848251 0.051331 0.033245 -0.017246 0.997979
181.516773 -39.761122 -18.847979 7.850208 0.026728 0.028675 -0.011759 0.999162
181.551586 -39.741565 -18.893033 7.852590 0.005144 0.024300 -0.006815 0.999668
181.615827 -39.704629 -18.953470 7.856590 -0.024152 0.014197 0.002407 0.999605
181.658385 -39.679704 -19.009916 7.859260 -0.036301 0.006895 0.007612 0.999288
181.718741 -39.643440 -19.066169 7.857689 -0.037297 0.004160 0.014172 0.999195
181.749352 -39.627673 -19.081603 7.856558 -0.028500 0.008101 0.017626 0.999406
181.815424 -39.594742 -19.120793 7.849895 -0.002250 0.019863 0.026938 0.999437
181.884747 -39.556712 -19.166192 7.842751 0.019807 0.031314 0.038291 0.998579
181.915604 -39.546123 -19.188896 7.846539 0.026485 0.035465 0.044463 0.998030
181.981476 -39.504405 -19.224928 7.845043 0.032301 0.033420 0.055337 0.997385
182.016341 -39.479558 -19.246521 7.846229 0.032623 0.029315 0.060023 0.997233
182.050163 -39.455629 -19.267696 7.844168 0.033229 0.028918 0.063820 0.996989
182.114654 -39.411914 -19.300114 7.836415 0.033515 0.045820 0.071576 0.995818
182.149931 -39.386355 -19.319758 7.833748 0.035137 0.055325 0.076014 0.994950
182.218403 -39.329827 -19.359612 7.836002 0.041194 0.047173 0.086212 0.994306
182.251742 -39.298984 -19.382103 7.841859 0.042498 0.030141 0.091709 0.994422
182.283889 -39.269462 -19.400632 7.847208 0.042199 0.015449 0.095827 0.994383
182.349298 -39.211037 -19.445463 7.848795 0.038272 0.009027 0.103009 0.993903
182.381552 -39.178062 -19.465746 7.846777 0.035475 0.013205 0.106563 0.993585
182.455966 -39.114401 -19.517428 7.845240 0.032609 0.016906 0.114282 0.992769
182.514571 -39.058657 -19.551594 7.852339 0.030098 0.005422 0.120437 0.992250
182.548457 -39.027677 -19.571096 7.856088 0.028851 -0.000525 0.122885 0.992001
182.585119 -38.993764 -19.602105 7.857257 0.026557 -0.004404 0.125122 0.991776
182.649445 -38.933696 -19.646442 7.860204 0.018477 -0.009814 0.129344 0.991379
182.684700 -38.902117 -19.669298 7.862019 0.010043 -0.014118 0.131831 0.991121
182.756587 -38.841781 -19.716393 7.865459 0.000476 -0.021245 0.134115 0.990738
182.782559 -38.818590 -19.731669 7.867946 0.006411 -0.021294 0.133325 0.990823
182.848152 -38.764420 -19.771543 7.867820 0.026165 -0.014899 0.135863 0.990270
182.882056 -38.735687 -19.793061 7.867155 0.029196 -0.011315 0.138695 0.989840
182.915992 -38.707703 -19.816371 7.867753 0.026586 -0.009022 0.141729 0.989507
182.948497 -38.681382 -19.837044 7.866700 0.021631 -0.007633 0.143984 0.989314
182.982464 -38.657131 -19.849006 7.866103 0.018323 -0.005068 0.144833 0.989274
183.014784 -38.631664 -19.864477 7.863663 0.017834 -0.000222 0.145022 0.989268
183.082576 -38.582498 -19.898924 7.859766 0.023066 0.013064 0.145168 0.989052
183.115294 -38.558517 -19.914874 7.858849 0.031387 0.020307 0.144937 0.988734
183.151526 -38.531360 -19.930960 7.856349 0.042428 0.025854 0.145195 0.988155
183.217719 -38.477210 -19.961755 7.857395 0.056285 0.027169 0.147599 0.987071
183.254066 -38.446198 -19.976155 7.857298 0.056968 0.025577 0.149885 0.986730
183.318156 -38.387661 -20.012974 7.861069 0.043473 0.017806 0.155803 0.986670
183.355105 -38.350398 -20.038106 7.865813 0.036390 0.007773 0.158722 0.986622
183.385029 -38.319336 -20.058701 7.871116 0.032627 -0.002639 0.160155 0.986549
183.416172 -38.288967 -20.079427 7.874210 0.029944 -0.007681 0.161520 0.986385
183.484520 -38.226151 -20.120119 7.870193 0.030101 0.001590 0.165450 0.985757
183.514978 -38.195556 -20.141004 7.868222 0.032621 0.008413 0.168346 0.985152
183.587669 -38.129972 -20.177851 7.864199 0.041789 0.014627 0.175936 0.983405
183.617770 -38.100529 -20.190520 7.864310 0.044085 0.014254 0.180425 0.982497
183.682212 -38.035400 -20.223023 7.868685 0.038335 0.004232 0.190847 0.980862
183.716663 -37.999989 -20.242165 7.873693 0.031915 -0.006269 0.195978 0.980069
183.751517 -37.963064 -20.265543 7.878480 0.025443 -0.019226 0.199929 0.979291
183.781511 -37.931482 -20.281473 7.884332 0.018656 -0.032765 0.202858 0.978482
183.851417 -37.864583 -20.319485 7.891161 0.006730 -0.050102 0.206207 0.977202
183.881388 -37.835593 -20.339979 7.889781 0.007003 -0.047279 0.206605 0.977256
183.951108 -37.775336 -20.381769 7.880007 0.017425 -0.023191 0.208734 0.977542
184.014983 -37.729120 -20.410559 7.864922 0.028919 0.011523 0.211671 0.976845
184.047928 -37.701953 -20.434313 7.861668 0.034298 0.023020 0.213910 0.975980
184.081737 -37.672925 -20.455878 7.860974 0.038593 0.024707 0.216547 0.975196
184.149595 -37.611990 -20.487135 7.867332 0.037897 0.002171 0.221331 0.974460
184.187692 -37.578887 -20.506637 7.869966 0.033079 -0.009592 0.221792 0.974486
184.249962 -37.526403 -20.540372 7.867062 0.028671 -0.008495 0.219269 0.975206
184.281599 -37.499977 -20.557627 7.863600 0.032475 0.001412 0.217651 0.975485
184.314916 -37.471669 -20.582165 7.858949 0.042132 0.014781 0.216214 0.975325
184.384767 -37.414810 -20.622969 7.848635 0.071386 0.037834 0.215999 0.973045
184.415159 -37.390454 -20.635186 7.845770 0.078877 0.043678 0.218729 0.971611
184.450756 -37.360338 -20.651542 7.845924 0.076934 0.042317 0.223537 0.970732
184.516190 -37.297484 -20.684770 7.852290 0.055132 0.018904 0.232692 0.970802
184.548772 -37.266727 -20.700889 7.855360 0.042476 0.007178 0.235529 0.970912
184.584264 -37.231838 -20.722906 7.859088 0.028345 -0.000095 0.238182 0.970807
184.614534 -37.202851 -20.741400 7.859040 0.016081 -0.003116 0.240349 0.970548
184.650998 -37.165727 -20.769854 7.859025 0.006115 -0.003250 0.242403 0.970151
184.714852 -37.099810 -20.816215 7.856892 0.001671 0.001099 0.245678 0.969349
184.786946 -37.034831 -20.855787 7.851865 0.018316 0.010350 0.248739 0.968342
184.816228 -37.008615 -20.866705 7.850485 0.029584 0.015794 0.250738 0.967474
184.884726 -36.943918 -20.897335 7.846512 0.050297 0.021156 0.257073 0.964850
184.952883 -36.878615 -20.927115 7.846864 0.054512 0.019560 0.265261 0.962436
184.984351 -36.844032 -20.943642 7.845970 0.049436 0.017492 0.268544 0.961839
185.048922 -36.773655 -20.978194 7.847569 0.038447 0.012518 0.273577 0.961000
185.116987 -36.698969 -21.014458 7.850926 0.028729 0.004322 0.277978 0.960148
185.148318 -36.661590 -21.027287 7.850779 0.025010 -0.001042 0.279695 0.959763
185.216396 -36.585457 -21.060185 7.857022 0.019707 -0.014817 0.283138 0.958762
185.249725 -36.548996 -21.077400 7.860235 0.015886 -0.022210 0.285305 0.958048
185.284460 -36.509527 -21.096246 7.862619 0.011322 -0.026773 0.287500 0.957340
185.316837 -36.475692 -21.111582 7.864422 0.007021 -0.027727 0.290558 0.956430
185.382312 -36.407674 -21.140903 7.863019 0.000691 -0.021798 0.297295 0.954537
185.449095 -36.346057 -21.167270 7.861585 0.005571 -0.011843 0.306096 0.951911
185.485657 -36.316472 -21.179670 7.860096 0.010755 -0.007164 0.311431 0.950181
185.518282 -36.289310 -21.190377 7.857523 0.016125 -0.001320 0.316630 0.948411
185.585601 -36.234453 -21.210655 7.850115 0.021406 0.021733 0.327861 0.944233
185.615060 -36.209442 -21.218396 7.845356 0.019152 0.033390 0.334403 0.941644
185.652221 -36.174844 -21.237017 7.845925 0.019134 0.037326 0.341388 0.938986
185.683684 -36.142270 -21.254613 7.849201 0.021593 0.034689 0.346725 0.937076
185.752652 -36.075867 -21.278145 7.854579 0.027704 0.029084 0.354547 0.934175
185.817989 -36.007353 -21.301571 7.852739 0.039843 0.043257 0.356990 0.932255
185.851388 -35.973409 -21.311976 7.849587 0.049632 0.053476 0.358037 0.930853
185.881421 -35.940559 -21.320636 7.853297 0.058897 0.061276 0.358911 0.929494
185.950634 -35.846090 -21.356541 7.850730 0.069224 0.062314 0.363286 0.927010
185.981896 -35.802448 -21.376082 7.852285 0.064699 0.055474 0.366510 0.926503
186.058980 -35.693501 -21.424836 7.859619 0.041576 0.036286 0.374092 0.925748
186.115626 -35.616488 -21.444380 7.868579 0.017226 0.010813 0.379507 0.924965
186.150604 -35.570861 -21.456135 7.874342 0.005173 -0.001781 0.382292 0.924025
186.215853 -35.489132 -21.475252 7.884909 -0.009669 -0.015413 0.387317 0.921767
186.281687 -35.423033 -21.481522 7.891461 -0.010603 -0.018561 0.394573 0.918616
186.319150 -35.383095 -21.488474 7.889644 -0.010551 -0.017666 0.399488 0.916507
186.348306 -35.347837 -21.500231 7.892433 -0.010522 -0.014650 0.403605 0.914756
186.415379 -35.274381 -21.519294 7.889455 -0.005229 -0.002265 0.413086 0.910674
186.457599 -35.231264 -21.530033 7.884547 -0.002309 0.002796 0.419344 0.907820
186.486661 -35.203068 -21.536164 7.884912 -0.001606 0.008736 0.424558 0.905357
186.550940 -35.133760 -21.554903 7.882024 -0.005560 0.024874 0.435418 0.899868
186.584325 -35.095627 -21.564728 7.878961 -0.009991 0.029744 0.441505 0.896710
186.651932 -35.016143 -21.590157 7.879827 -0.015983 0.029983 0.452752 0.890989
186.682603 -34.973576 -21.607404 7.881502 -0.019904 0.027172 0.457993 0.888317
186.760651 -34.888506 -21.622849 7.879258 -0.032515 0.022101 0.467057 0.883353
186.787681 -34.857812 -21.625865 7.878466 -0.037958 0.022271 0.469235 0.881976
186.851753 -34.782213 -21.636085 7.883321 -0.037655 0.016245 0.472470 0.880392
186.882166 -34.746374 -21.640401 7.887849 -0.031120 0.011845 0.473047 0.880408
186.951977 -34.667002 -21.647335 7.892941 -0.017490 0.010215 0.474725 0.879901
186.982920 -34.629553 -21.653510 7.896386 -0.013127 0.010686 0.475634 0.879481
187.056110 -34.550722 -21.653783 7.896361 -0.012773 0.002740 0.479069 0.877680
187.081829 -34.521715 -21.652958 7.900445 -0.014528 -0.002523 0.478832 0.877782
187.154024 -34.448113 -21.652784 7.905901 -0.017969 -0.008260 0.474566 0.879998
187.181858 -34.414050 -21.657588 7.903363 -0.016542 -0.008222 0.469426 0.882779
187.216903 -34.376089 -21.659031 7.905461 -0.013631 -0.007429 0.463548 0.885936
187.254295 -34.337428 -21.656916 7.906767 -0.009026 -0.007467 0.457877 0.888938
187.317796 -34.274034 -21.657245 7.909633 0.001399 -0.007941 0.446582 0.894706
187.359408 -34.240554 -21.650542 7.911800 0.006031 -0.008711 0.441691 0.897105
187.416048 -34.182150 -21.654923 7.914766 0.013483 -0.013503 0.433981 0.900720
187.455792 -34.144663 -21.656056 7.916587 0.015235 -0.016732 0.431535 0.901812
187.487361 -34.108720 -21.666002 7.914770 0.014655 -0.018521 0.429369 0.902820
187.518617 -34.078396 -21.670719 7.913280 0.014517 -0.016951 0.427155 0.903903
187.581698 -34.019284 -21.676159 7.911120 0.021913 -0.004981 0.422964 0.905868
187.618788 -33.987051 -21.681165 7.912136 0.028085 0.005322 0.421591 0.906335
187.650793 -33.957380 -21.688881 7.905787 0.032238 0.016262 0.420587 0.906533
187.684725 -33.929075 -21.692217 7.902216 0.034309 0.026469 0.419979 0.906499
187.750414 -33.871210 -21.697309 7.900824 0.032972 0.035225 0.418937 0.906733
187.783122 -33.840134 -21.699474 7.902833 0.031821 0.031811 0.417226 0.907688
187.815589 -33.806354 -21.704739 7.907450 0.030622 0.023977 0.414477 0.909228
187.850364 -33.768528 -21.709997 7.911187 0.027607 0.014042 0.411493 0.910887
187.915531 -33.701665 -21.720796 7.914769 0.013085 0.003590 0.405072 0.914184
187.950850 -33.665845 -21.727538 7.915722 0.009279 0.004744 0.401569 0.915770
188.021495 -33.599053 -21.736572 7.913388 0.024633 0.019545 0.394396 0.918403
188.056055 -33.569629 -21.740694 7.908817 0.035126 0.033195 0.392408 0.918521
188.115836 -33.517020 -21.742408 7.901211 0.044227 0.053372 0.392813 0.917002
188.155046 -33.481166 -21.743546 7.900485 0.045554 0.051524 0.394873 0.916158
188.224586 -33.410818 -21.747379 7.903365 0.043459 0.038423 0.396625 0.916146
188.252369 -33.388239 -21.742941 7.904360 0.041602 0.034843 0.396024 0.916635
188.320411 -33.316815 -21.746832 7.902905 0.040866 0.031227 0.395628 0.916970
188.384808 -33.244766 -21.751713 7.903444 0.049076 0.026951 0.394529 0.917176
188.451049 -33.169363 -21.758350 7.904562 0.052046 0.025364 0.394750 0.916963
188.515172 -33.094573 -21.765878 7.901764 0.046309 0.026146 0.395520 0.916917
188.554950 -33.040262 -21.780543 7.901402 0.039011 0.026449 0.396315 0.916904
188.585419 -33.000699 -21.785850 7.900330 0.032419 0.025998 0.396335 0.917165
188.651703 -32.911806 -21.805447 7.901290 0.023989 0.017617 0.396176 0.917692
188.683416 -32.870114 -21.812170 7.904125 0.023275 0.009618 0.395410 0.918159
188.715360 -32.828794 -21.817403 7.908711 0.025454 0.001534 0.394312 0.918623
188.782401 -32.743739 -21.830897 7.913123 0.030105 -0.009443 0.392976 0.919007
188.815339 -32.700896 -21.839518 7.913611 0.028664 -0.009558 0.392879 0.919094
188.849784 -32.653140 -21.853128 7.911692 0.025279 -0.003775 0.392813 0.919263
188.914546 -32.569267 -21.874565 7.902664 0.021039 0.014648 0.392921 0.919215
188.986523 -32.473611 -21.900242 7.901287 0.024263 0.021851 0.393550 0.918723
189.020648 -32.428847 -21.911177 7.899916 0.025361 0.021779 0.393963 0.918518
189.052547 -32.387776 -21.918457 7.900764 0.023585 0.020009 0.394558 0.918350
189.114969 -32.309558 -21.929674 7.905742 0.016561 0.011809 0.394839 0.918525
189.151732 -32.264505 -21.934172 7.909146 0.014220 0.003701 0.395294 0.918437
189.216408 -32.184038 -21.945951 7.915955 0.012990 -0.014888 0.394264 0.918785
189.284774 -32.101365 -21.958706 7.920584 0.012399 -0.019918 0.392766 0.919339
189.318302 -32.062753 -21.966797 7.917303 0.011994 -0.015717 0.392476 0.919550
189.351310 -32.024931 -21.976918 7.914080 0.012129 -0.009222 0.392287 0.919717
189.416520 -31.953318 -21.996031 7.900943 0.015445 0.008435 0.392212 0.919707
189.448636 -31.917010 -22.005220 7.897319 0.018940 0.015370 0.392344 0.919495
189.516474 -31.836331 -22.027805 7.895575 0.028722 0.016721 0.393129 0.918882
189.550721 -31.796460 -22.039926 7.897610 0.032144 0.013315 0.393658 0.918599
189.616850 -31.717865 -22.062985 7.898171 0.028891 0.007023 0.394586 0.918378
189.656543 -31.674272 -22.076632 7.898267 0.022554 0.007469 0.395191 0.918292
189.715252 -31.605989 -22.097692 7.893411 0.012721 0.011791 0.394912 0.918555
189.752315 -31.561818 -22.112321 7.896077 0.012087 0.010013 0.395232 0.918447
189.781635 -31.522643 -22.126045 7.898581 0.014070 0.005355 0.395117 0.918508
189.855019 -31.437666 -22.152346 7.902179 0.016372 -0.007982 0.396657 0.917786
189.884376 -31.401949 -22.164679 7.906579 0.014954 -0.012475 0.396748 0.917721
189.952475 -31.327212 -22.190128 7.900178 0.009268 -0.001661 0.396382 0.918037
189.983621 -31.291933 -22.202851 7.891274 0.005977 0.013896 0.396002 0.918125
190.051203 -31.212480 -22.236097 7.880311 0.001947 0.044072 0.395926 0.917222
190.081543 -31.168629 -22.253806 7.874321 0.003580 0.050019 0.395790 0.916971
190.116760 -31.124378 -22.263408 7.873591 0.007056 0.050899 0.395820 0.916889
190.184828 -31.039247 -22.284028 7.875497 0.012442 0.045116 0.395510 0.917268
190.216099 -30.998153 -22.291611 7.875207 0.013546 0.040643 0.395385 0.917516
190.283217 -30.912079 -22.308127 7.884628 0.015724 0.026331 0.394429 0.918414
190.350331 -30.826520 -22.320353 7.892763 0.018562 0.013351 0.392923 0.919287
190.382784 -30.785918 -22.325468 7.896202 0.020980 0.008514 0.392033 0.919672
190.415882 -30.743974 -22.331302 7.899835 0.025293 0.003049 0.391433 0.919854
190.449515 -30.700305 -22.339232 7.903081 0.029482 -0.002474 0.391151 0.919851
190.515332 -30.614904 -22.358230 7.904017 0.032291 -0.007484 0.391398 0.919624
190.552148 -30.566536 -22.371542 7.903482 0.032795 -0.009433 0.391888 0.919380
190.620155 -30.485382 -22.395110 7.905850 0.034677 -0.013818 0.392304 0.919078
190.681970 -30.408968 -22.420085 7.905446 0.033849 -0.010273 0.392241 0.919182
190.714695 -30.366780 -22.437115 7.902645 0.033905 -0.002418 0.391975 0.919348
190.783119 -30.285720 -22.470926 7.897221 0.036245 0.016135 0.392111 0.919062
190.815608 -30.243996 -22.489029 7.895228 0.037111 0.020702 0.392884 0.918606
190.883534 -30.167195 -22.520782 7.893654 0.033172 0.021560 0.396266 0.917283
190.917276 -30.132715 -22.534241 7.893661 0.026629 0.018996 0.399202 0.916279
190.981897 -30.057291 -22.566702 7.896303 0.009220 0.017583 0.406152 0.913590
191.015934 -30.017388 -22.585685 7.891950 -0.002334 0.022995 0.411405 0.911160
191.081880 -29.934941 -22.622157 7.884365 -0.026615 0.035863 0.423319 0.904879
191.116054 -29.890623 -22.641300 7.882334 -0.033294 0.043736 0.427303 0.902436
191.186722 -29.812215 -22.668192 7.875638 -0.032961 0.068767 0.431762 0.898758
191.216854 -29.778836 -22.675972 7.868467 -0.033853 0.083426 0.433950 0.896427
191.283689 -29.699481 -22.691070 7.862989 -0.048331 0.102788 0.440012 0.890780
191.354737 -29.605634 -22.700431 7.861525 -0.078508 0.105534 0.446029 0.885300
191.383133 -29.564991 -22.702601 7.856354 -0.095465 0.104075 0.447467 0.883079
191.451783 -29.462727 -22.697180 7.859707 -0.127812 0.091219 0.449595 0.879322
191.516044 -29.375853 -22.663681 7.868666 -0.141566 0.063493 0.449802 0.879549
191.584861 -29.308852 -22.601121 7.880874 -0.131900 0.039238 0.447483 0.883641
191.615511 -29.296671 -22.557879 7.890505 -0.113252 0.035017 0.445359 0.887470
191.682885 -29.240745 -22.477314 7.896971 -0.047421 0.030063 0.442281 0.895117
191.715450 -29.229268 -22.425859 7.904600 -0.009452 0.027055 0.441400 0.896853
191.784373 -29.137816 -22.368608 7.907281 0.061232 0.020787 0.440178 0.895579
191.814865 -29.093428 -22.344467 7.912022 0.088129 0.016073 0.439667 0.893682
191.881358 -28.987574 -22.308092 7.926013 0.128688 0.000705 0.438208 0.889614
191.914793 -28.934302 -22.295562 7.931374 0.137197 -0.011428 0.438173 0.888285
191.983153 -28.834063 -22.269777 7.940972 0.123561 -0.038333 0.439531 0.888862
192.048748 -28.748802 -22.252447 7.931193 0.077017 -0.045539 0.441590 0.892745
192.115350 -28.648570 -22.254192 7.916709 0.032451 -0.024252 0.442162 0.896020
192.149704 -28.598096 -22.256684 7.906180 0.013438 -0.006148 0.442203 0.896793
192.215986 -28.510063 -22.258358 7.884132 -0.010723 0.035297 0.440957 0.896770
192.249431 -28.463698 -22.255425 7.875639 -0.015577 0.053621 0.440350 0.896088
192.318537 -28.375208 -22.247109 7.867090 -0.012583 0.070873 0.440496 0.894864
192.383556 -28.294366 -22.227796 7.863455 -0.005623 0.065361 0.441886 0.894669
192.448987 -28.215077 -22.202653 7.863392 0.001613 0.057287 0.442715 0.894829
192.481850 -28.174162 -22.188308 7.866117 0.010964 0.046958 0.442867 0.895290
192.515682 -28.130197 -22.179937 7.874032 0.024699 0.032310 0.442710 0.895742
192.584825 -28.020583 -22.161582 7.888889 0.053499 -0.000403 0.441683 0.895574
192.616290 -27.969265 -22.152430 7.898835 0.067601 -0.010503 0.440401 0.895191
192.683097 -27.861924 -22.146131 7.904743 0.093959 -0.014842 0.438270 0.893795
192.718269 -27.803218 -22.148492 7.903476 0.099742 -0.010007 0.438769 0.892991
192.785034 -27.701834 -22.154119 7.892269 0.081934 0.009439 0.442460 0.892988
192.817545 -27.658443 -22.156343 7.882580 0.062226 0.020438 0.444977 0.893144
192.882747 -27.564652 -22.163365 7.871615 0.022645 0.033371 0.447995 0.893126
192.915122 -27.514791 -22.167703 7.873058 0.006986 0.031626 0.448699 0.893096
192.951636 -27.447608 -22.176155 7.879878 -0.007524 0.022738 0.449650 0.892884
193.016818 -27.340292 -22.180687 7.889487 -0.024841 0.000195 0.447904 0.893737
193.053934 -27.275385 -22.186295 7.891104 -0.025212 -0.005856 0.445995 0.894661
193.084526 -27.217029 -22.189930 7.891544 -0.019137 -0.008488 0.443660 0.895951
193.150985 -27.116021 -22.188987 7.894341 0.002626 -0.009721 0.441143 0.897380
193.215543 -27.024511 -22.187755 7.891928 0.018363 -0.006933 0.440559 0.897509
193.288606 -26.934577 -22.185210 7.893741 0.022523 -0.014939 0.441586 0.896812
193.318408 -26.901501 -22.183086 7.895120 0.019753 -0.021974 0.441933 0.896561
193.382109 -26.816434 -22.185823 7.897954 -0.000237 -0.031097 0.441815 0.896567
193.415423 -26.770607 -22.188890 7.898542 -0.011086 -0.030541 0.441023 0.896908
193.481909 -26.690099 -22.194087 7.895945 -0.016189 -0.028153 0.438783 0.898006
193.515601 -26.650545 -22.195935 7.894974 -0.009943 -0.026939 0.437557 0.898732
193.585721 -26.587261 -22.196238 7.889875 0.006679 -0.016997 0.435835 0.899841
193.616724 -26.567381 -22.195475 7.881921 0.014170 -0.007360 0.435261 0.900163
193.649208 -26.543734 -22.196084 7.876343 0.022253 0.003300 0.434856 0.900219
193.681521 -26.513467 -22.199146 7.872408 0.029317 0.012746 0.434749 0.899984
193.749802 -26.446183 -22.208251 7.862539 0.036147 0.025941 0.435854 0.898917
193.781918 -26.409406 -22.214369 7.857470 0.034421 0.031658 0.436545 0.898466
193.851841 -26.343852 -22.224342 7.852796 0.022787 0.037773 0.438931 0.897437
193.885314 -26.311390 -22.228431 7.854871 0.015823 0.036153 0.439692 0.897281
193.949062 -26.238864 -22.237790 7.857508 0.005715 0.026468 0.440533 0.897328
193.981482 -26.204339 -22.244147 7.857769 0.002188 0.022961 0.440033 0.897685
194.016077 -26.167831 -22.248077 7.857972 0.000811 0.023544 0.439562 0.897903
194.051889 -26.132748 -22.252406 7.859282 0.000632 0.026032 0.439249 0.897988
194.082398 -26.099763 -22.255632 7.857860 0.000708 0.028050 0.439032 0.898033
194.184926 -25.981311 -22.269724 7.858459 0.002716 0.027194 0.439695 0.897731
194.217047 -25.949575 -22.271569 7.858863 0.002043 0.026216 0.439973 0.897626
194.249917 -25.913847 -22.274765 7.858711 0.001385 0.025399 0.440159 0.897559
194.315024 -25.837203 -22.282437 7.858826 -0.005018 0.028050 0.440469 0.897315
194.382981 -25.752125 -22.290717 7.856337 -0.011091 0.038251 0.439771 0.897226
194.415839 -25.712148 -22.293477 7.857028 -0.008996 0.042023 0.439275 0.897324
194.484226 -25.624744 -22.298993 7.854608 -0.003857 0.048629 0.438908 0.897207
194.552807 -25.535349 -22.304629 7.851358 -0.006854 0.058773 0.439426 0.896328
194.584482 -25.492513 -22.305270 7.849945 -0.008609 0.059251 0.439778 0.896108
194.650029 -25.403676 -22.306555 7.852878 -0.009957 0.050720 0.440842 0.896095
194.719071 -25.306465 -22.306101 7.858244 -0.016144 0.036078 0.442661 0.895817
194.782529 -25.225998 -22.300680 7.862802 -0.024115 0.021402 0.443443 0.895723
194.848905 -25.148410 -22.291984 7.869173 -0.021705 0.007452 0.443310 0.896075
194.886784 -25.094550 -22.289224 7.870993 -0.018557 0.005825 0.443165 0.896229
194.949085 -25.009265 -22.287601 7.868702 -0.013445 0.013298 0.442644 0.896498
194.981930 -24.963117 -22.286005 7.867072 -0.008603 0.018835 0.442235 0.896660
195.052946 -24.843793 -22.290218 7.863259 0.002243 0.027190 0.442850 0.896181
195.117163 -24.756850 -22.286694 7.863247 0.005076 0.029567 0.443668 0.895689
195.186034 -24.664942 -22.283669 7.864715 0.006168 0.027339 0.444115 0.895531
195.250473 -24.570598 -22.282273 7.867710 0.009567 0.025388 0.443933 0.895649
195.292371 -24.506465 -22.280929 7.868935 0.010628 0.025072 0.444097 0.895565
195.358154 -24.411775 -22.282161 7.867782 0.009770 0.029850 0.444086 0.895433
195.386242 -24.374506 -22.281168 7.862852 0.001701 0.037774 0.444537 0.894962
195.452413 -24.288063 -22.281257 7.854928 -0.024070 0.053493 0.446284 0.892967
195.516217 -24.201684 -22.274766 7.857616 -0.037118 0.047099 0.446646 0.892699
195.548777 -24.160852 -22.269250 7.862066 -0.038414 0.037469 0.446493 0.893177
195.618410 -24.073831 -22.255468 7.870249 -0.049565 0.028848 0.446374 0.893007
195.649600 -24.035378 -22.248919 7.866506 -0.057388 0.032007 0.445668 0.892784
195.683264 -23.991548 -22.241454 7.865845 -0.060909 0.034545 0.444907 0.892835
195.749829 -23.901091 -22.218704 7.874018 -0.046822 0.021459 0.443598 0.894745
195.782644 -23.857943 -22.205541 7.880981 -0.033588 0.008068 0.443097 0.895808
195.855072 -23.757539 -22.179196 7.887503 -0.014261 -0.010372 0.443153 0.896272
195.883058 -23.719301 -22.167947 7.889845 -0.009879 -0.011820 0.442532 0.896621
195.953388 -23.634228 -22.145476 7.889861 -0.001118 -0.007103 0.442079 0.896947
195.984953 -23.596697 -22.136340 7.886466 0.002334 -0.001722 0.441692 0.897162
196.019431 -23.555872 -22.127856 7.884006 0.003965 0.008505 0.441616 0.897155
196.082570 -23.476307 -22.112026 7.873590 -0.000509 0.036436 0.441350 0.896595
196.151128 -23.390188 -22.097276 7.865997 -0.005029 0.053816 0.441778 0.895495
196.186013 -23.341265 -22.090000 7.863788 -0.006854 0.057242 0.441919 0.895201
196.250590 -23.253912 -22.070246 7.866601 -0.008757 0.056458 0.441998 0.895195
196.315396 -23.167275 -22.049982 7.868914 -0.009079 0.049725 0.441875 0.895652
196.348514 -23.122995 -22.038630 7.867858 -0.009709 0.048656 0.441702 0.895789
196.415872 -23.034296 -22.014852 7.870961 -0.009297 0.048255 0.441180 0.896072
196.450739 -22.987265 -22.003484 7.869725 -0.007808 0.046101 0.441329 0.896126
196.515526 -22.896048 -21.979633 7.871675 -0.009768 0.041513 0.441748 0.896125
196.552226 -22.837789 -21.966369 7.874641 -0.009907 0.037812 0.441884 0.896220
196.615144 -22.748593 -21.941269 7.883137 -0.002175 0.020262 0.441215 0.897170
196.653020 -22.691851 -21.928684 7.884170 0.001196 0.012800 0.441052 0.897390
196.715660 -22.606319 -21.906845 7.882204 -0.001644 0.016175 0.440609 0.897552
196.749190 -22.561250 -21.895902 7.877762 -0.007978 0.023226 0.440850 0.897245
196.814991 -22.471432 -21.873839 7.875586 -0.016128 0.032686 0.440767 0.896881
196.851642 -22.414769 -21.862294 7.878122 -0.014027 0.033262 0.440473 0.897040
196.915930 -22.319952 -21.836494 7.878320 -0.010698 0.032347 0.440634 0.897040
196.949285 -22.272373 -21.825519 7.877575 -0.012868 0.033332 0.441039 0.896776
197.015384 -22.179612 -21.799177 7.883158 -0.012824 0.025116 0.441949 0.896597
197.086235 -22.064749 -21.773377 7.893302 -0.004995 -0.005367 0.443210 0.896388
197.116888 -22.019699 -21.762011 7.901657 0.001927 -0.021537 0.442730 0.896394
197.182561 -21.923354 -21.740245 7.910065 0.016792 -0.038722 0.441617 0.896210
197.253666 -21.837443 -21.725400 7.903065 0.028210 -0.025833 0.441202 0.896592
197.282383 -21.801756 -21.719190 7.897260 0.033063 -0.008629 0.440648 0.897029
197.349240 -21.718966 -21.711120 7.885048 0.050741 0.023723 0.440067 0.896216
197.387463 -21.682757 -21.709117 7.884402 0.057986 0.031875 0.440653 0.895235
197.452604 -21.595563 -21.708251 7.881597 0.060367 0.036669 0.442164 0.894149
197.482972 -21.563649 -21.708713 7.878927 0.055138 0.038027 0.442916 0.894058
197.515187 -21.528202 -21.708682 7.876510 0.046699 0.038180 0.443867 0.894060
197.617806 -21.386244 -21.724638 7.877547 0.020141 0.025452 0.445126 0.894880
197.650070 -21.343566 -21.730510 7.878323 0.010659 0.018575 0.445147 0.895201
197.716349 -21.246845 -21.739757 7.880481 0.004061 0.003508 0.443278 0.896368
197.748798 -21.196739 -21.744740 7.881476 0.002929 -0.002517 0.442747 0.896638
197.814938 -21.101571 -21.757431 7.877667 -0.015005 -0.004503 0.443464 0.896155
197.882218 -20.996247 -21.771095 7.875633 -0.046903 -0.003042 0.444547 0.894522
197.915228 -20.939198 -21.776610 7.876545 -0.056551 -0.007627 0.444415 0.894002
197.982304 -20.838670 -21.782103 7.883353 -0.057218 -0.021342 0.442853 0.894512
198.019853 -20.789753 -21.783091 7.884440 -0.053540 -0.024313 0.442416 0.894880
198.082550 -20.723278 -21.784980 7.881614 -0.042466 -0.019860 0.440681 0.896439
198.150723 -20.658562 -21.782675 7.877084 -0.022256 -0.006792 0.439567 0.897909
198.184764 -20.636823 -21.783165 7.873843 -0.011764 -0.001060 0.439533 0.898149
198.249361 -20.573049 -21.784275 7.868800 0.002700 0.011407 0.440053 0.897895
198.315556 -20.488447 -21.789561 7.860660 0.007498 0.031446 0.440512 0.897164
198.381757 -20.420453 -21.794212 7.856081 0.008801 0.045419 0.440788 0.896418
198.415202 -20.383552 -21.796295 7.854326 0.010044 0.050055 0.440634 0.896234
198.483516 -20.308729 -21.799838 7.854581 0.012265 0.051080 0.440691 0.896120
198.514958 -20.277076 -21.801051 7.856372 0.013671 0.046490 0.440665 0.896363
198.586537 -20.203710 -21.801810 7.863643 0.013623 0.032062 0.440842 0.896908
198.617703 -20.169988 -21.802486 7.866003 0.013403 0.026542 0.440291 0.897363
198.649469 -20.133673 -21.804174 7.865979 0.016371 0.022393 0.439225 0.897949
198.716136 -20.049794 -21.808648 7.865448 0.025516 0.023441 0.437570 0.898517
198.781428 -19.965834 -21.817047 7.860987 0.018003 0.026222 0.439008 0.897920
198.819545 -19.921248 -21.820722 7.860895 0.009032 0.025953 0.440096 0.897530
198.882980 -19.839870 -21.833254 7.853710 -0.024334 0.028875 0.442372 0.896036
198.949991 -19.748445 -21.843863 7.848487 -0.061485 0.037198 0.442643 0.893814
198.982955 -19.707096 -21.844312 7.849455 -0.070065 0.038744 0.441552 0.893656
199.052230 -19.616822 -21.838242 7.854260 -0.069310 0.034748 0.440227 0.894533
199.118824 -19.536357 -21.825471 7.857509 -0.054639 0.029847 0.439385 0.896139
199.183164 -19.454843 -21.807785 7.860102 -0.033780 0.027812 0.438791 0.897523
199.220064 -19.401399 -21.798061 7.859763 -0.022113 0.027118 0.438897 0.897856
199.285263 -19.302533 -21.780889 7.862932 0.002744 0.017869 0.438720 0.898442
199.317815 -19.257601 -21.773035 7.864820 0.013723 0.012190 0.438793 0.898401
199.383559 -19.171789 -21.760245 7.863604 0.025172 0.007548 0.439118 0.898045
199.451454 -19.087591 -21.750674 7.862225 0.022995 0.009087 0.439738 0.897786
199.482808 -19.050150 -21.749495 7.859003 0.019433 0.009860 0.439733 0.897864
199.550695 -18.959941 -21.743761 7.859400 0.012630 0.009895 0.439628 0.898037
199.583334 -18.916279 -21.742410 7.859946 0.009474 0.009976 0.439350 0.898211
199.648651 -18.827717 -21.738286 7.860894 0.006422 0.012078 0.438427 0.898663
199.686239 -18.777028 -21.736723 7.862015 0.007242 0.013751 0.438001 0.898840
199.718621 -18.739034 -21.734539 7.860113 0.008946 0.015815 0.437634 0.898970
199.785708 -18.652724 -21.732554 7.858532 0.009963 0.020478 0.437520 0.898920
199.855181 -18.562136 -21.732214 7.855798 0.010382 0.024300 0.437557 0.898802
199.917013 -18.479188 -21.731074 7.854707 0.016928 0.027830 0.436710 0.899012
199.951139 -18.433009 -21.730541 7.854152 0.019699 0.029405 0.436901 0.898813
200.016829 -18.342000 -21.732801 7.848953 0.010508 0.037602 0.438483 0.897891
200.048774 -18.298177 -21.734940 7.845266 0.001401 0.041797 0.439340 0.897347
200.115016 -18.203611 -21.735999 7.843765 -0.009322 0.041352 0.439986 0.897004
200.152998 -18.137412 -21.734619 7.843878 -0.012184 0.037654 0.440480 0.896890
200.214857 -18.042191 -21.733445 7.843898 -0.017195 0.030170 0.440780 0.896943
200.251910 -17.978346 -21.730861 7.844200 -0.019933 0.026025 0.441433 0.896695
200.318959 -17.859567 -21.725187 7.845129 -0.021274 0.015382 0.442108 0.896578
200.386193 -17.749882 -21.720544 7.848298 -0.015731 0.001710 0.442255 0.896750
200.422970 -17.687301 -21.717207 7.848912 -0.008408 -0.004916 0.442041 0.896942
200.482999 -17.600923 -21.713251 7.849798 -0.001210 -0.008288 0.442147 0.896904
200.516942 -17.567932 -21.711878 7.845671 -0.002441 -0.003688 0.442306 0.896853
200.584875 -17.478224 -21.713746 7.834856 -0.009366 0.014587 0.442558 0.896573
200.615233 -17.438458 -21.717816 7.835767 -0.012640 0.022476 0.442617 0.896340
200.682375 -17.351612 -21.720058 7.831070 -0.013497 0.028879 0.442339 0.896281
200.749817 -17.259830 -21.715116 7.835324 -0.008097 0.025354 0.441858 0.896690
200.783383 -17.218354 -21.713212 7.837291 -0.003848 0.021078 0.441543 0.896984
200.815531 -17.177995 -21.710388 7.839491 0.000672 0.017620 0.441381 0.897146
200.883530 -17.083418 -21.705763 7.839446 0.006150 0.013415 0.441846 0.896970
200.918298 -17.034180 -21.703960 7.841054 0.007439 0.011572 0.442263 0.896780
200.982275 -16.942004 -21.701571 7.840174 0.013771 0.006632 0.442250 0.896761
201.015381 -16.894894 -21.701136 7.840597 0.016776 0.004341 0.442557 0.896573
201.084296 -16.797325 -21.705073 7.836524 0.007793 0.007466 0.444351 0.895788
201.116423 -16.752556 -21.708873 7.830816 -0.004830 0.013519 0.445260 0.895286
201.182404 -16.655993 -21.714910 7.823772 -0.024747 0.021699 0.445349 0.894752
201.216350 -16.605563 -21.716773 7.824759 -0.024954 0.020518 0.444597 0.895148
201.281979 -16.506892 -21.716944 7.826114 -0.018760 0.014022 0.443599 0.895919
201.319572 -16.449781 -21.717196 7.825768 -0.017927 0.012611 0.443677 0.895918
201.382712 -16.355053 -21.716845 7.825337 -0.016202 0.008332 0.443138 0.896268
201.417083 -16.303515 -21.715389 7.827471 -0.010862 0.001827 0.442786 0.896560
201.482639 -16.207555 -21.711073 7.833787 0.001995 -0.009648 0.441808 0.897055
201.514747 -16.161491 -21.710425 7.834111 0.009855 -0.012249 0.441225 0.897259
201.549429 -16.112401 -21.709867 7.835529 0.018444 -0.014887 0.441078 0.897156
201.616337 -16.014291 -21.708769 7.840776 0.031965 -0.023099 0.441863 0.896215
201.649306 -15.959414 -21.706835 7.839756 0.033926 -0.023937 0.442540 0.895787
201.715392 -15.860886 -21.714913 7.832893 0.029165 -0.011515 0.443902 0.895527
201.750285 -15.807193 -21.721081 7.829516 0.027000 -0.005269 0.444436 0.895388
201.819058 -15.706984 -21.733856 7.827996 0.026315 -0.001488 0.445206 0.895040
201.854906 -15.658436 -21.741390 7.825794 0.025323 -0.001194 0.445759 0.894794
201.919483 -15.564642 -21.761095 7.824858 0.017726 -0.002076 0.446762 0.894475
201.986150 -15.460191 -21.782908 7.825694 0.007078 -0.009738 0.446970 0.894468
202.021159 -15.392070 -21.796232 7.823845 -0.001066 -0.009719 0.446937 0.894512
202.086156 -15.285175 -21.821574 7.818616 -0.015519 -0.004179 0.446123 0.894827
202.115108 -15.232359 -21.833802 7.815671 -0.019123 -0.001734 0.445465 0.895093
202.183944 -15.123329 -21.854000 7.815279 -0.025539 0.009290 0.444724 0.895255
202.221954 -15.069288 -21.868601 7.813755 -0.029630 0.017641 0.444788 0.894972
202.256057 -15.025876 -21.880743 7.811019 -0.033158 0.024323 0.445140 0.894516
202.315080 -14.945800 -21.897073 7.812402 -0.035904 0.019209 0.448514 0.892848
202.381943 -14.849252 -21.904695 7.822110 -0.037831 -0.003358 0.454871 0.889747
202.416334 -14.795680 -21.908906 7.823770 -0.042707 -0.008432 0.458375 0.887692
202.450519 -14.743215 -21.914078 7.825995 -0.048642 -0.010951 0.461828 0.885567
202.516801 -14.653924 -21.920859 7.828345 -0.051656 -0.014567 0.467906 0.882147
202.550411 -14.609341 -21.919676 7.828257 -0.047606 -0.014896 0.470737 0.880862
202.586065 -14.555264 -21.924018 7.824117 -0.039747 -0.012770 0.473430 0.879842
202.618287 -14.509814 -21.925439 7.825150 -0.029410 -0.007770 0.475911 0.878967
202.684594 -14.425381 -21.926747 7.824002 -0.011980 0.005961 0.482035 0.876050
202.754966 -14.342195 -21.928939 7.820306 -0.016266 0.022366 0.489168 0.871751
202.785859 -14.306731 -21.929311 7.818230 -0.023193 0.028466 0.491921 0.869865
202.850420 -14.213519 -21.929361 7.816479 -0.032698 0.030981 0.495934 0.867191
202.885222 -14.155429 -21.927068 7.816018 -0.030088 0.030690 0.496269 0.867104
202.951539 -14.049858 -21.920624 7.822908 -0.011627 0.021355 0.496752 0.867552
202.984666 -13.999171 -21.917233 7.828485 -0.003515 0.013416 0.497136 0.867562
203.051375 -13.895130 -21.910651 7.832624 0.004744 0.003341 0.497693 0.867334
203.082774 -13.855429 -21.908168 7.835602 0.006033 0.001428 0.497662 0.867349
203.151738 -13.761687 -21.902279 7.836970 0.012188 0.001437 0.497407 0.867431
203.188312 -13.714443 -21.898472 7.838994 0.016609 0.001436 0.497573 0.867262
203.250347 -13.637932 -21.892029 7.840130 0.020358 0.002769 0.498957 0.866383
203.285045 -13.594965 -21.889079 7.838209 0.015048 0.008347 0.500226 0.865724
203.351797 -13.495197 -21.885851 7.829283 -0.003951 0.019831 0.503459 0.863783
203.385669 -13.439937 -21.884875 7.827813 -0.011716 0.021954 0.504782 0.862888
203.449068 -13.341984 -21.880753 7.826699 -0.020668 0.020163 0.507186 0.861353
203.516945 -13.239513 -21.871382 7.829923 -0.023370 0.017081 0.509866 0.859767
203.550606 -13.194314 -21.864509 7.833940 -0.017235 0.012681 0.511315 0.859127
203.616856 -13.104200 -21.848494 7.841280 -0.001723 0.002834 0.515453 0.856911
203.682623 -13.016936 -21.830069 7.841757 0.003961 0.000558 0.520698 0.853731
203.723215 -12.944024 -21.817251 7.839385 0.001407 0.002403 0.523838 0.851814
203.785687 -12.843642 -21.804964 7.834242 -0.007152 0.005810 0.529574 0.848214
203.849413 -12.743009 -21.794054 7.829318 -0.016661 0.008591 0.535034 0.844623
203.884094 -12.693966 -21.785652 7.828700 -0.020563 0.009549 0.537432 0.843002
203.918131 -12.646609 -21.779280 7.829079 -0.022111 0.010041 0.539605 0.841568
203.986190 -12.556259 -21.760832 7.833889 -0.013091 0.005747 0.542980 0.839624
204.015450 -12.519052 -21.750349 7.837152 -0.003971 0.001498 0.544477 0.838765
204.085532 -12.425165 -21.730159 7.837408 0.010578 -0.003897 0.548200 0.836271
204.119547 -12.379731 -21.723522 7.836917 0.011879 -0.003440 0.550014 0.835064
204.150393 -12.337311 -21.718170 7.834340 0.009891 -0.001788 0.551695 0.833986
204.215116 -12.245486 -21.706088 7.830022 0.003567 0.001171 0.554275 0.832325
204.250640 -12.196781 -21.703578 7.830348 0.002403 0.000834 0.555200 0.831713
204.287205 -12.143397 -21.699813 7.829491 0.001293 0.000540 0.555930 0.831228
204.352511 -12.049316 -21.692133 7.827211 -0.006379 0.004123 0.557499 0.830143
204.382674 -12.006227 -21.684933 7.825391 -0.012723 0.007684 0.558039 0.829682
204.428584 -11.945031 -21.677818 7.826159 -0.016774 0.010559 0.558945 0.828968
204.481958 -11.867584 -21.669435 7.824793 -0.016606 0.011043 0.559396 0.828660
204.515578 -11.820006 -21.667024 7.825079 -0.016845 0.011338 0.560202 0.828107
204.555690 -11.767881 -21.659675 7.824041 -0.019837 0.013334 0.561243 0.827306
204.652725 -11.639198 -21.640035 7.819039 -0.023322 0.018258 0.563199 0.825790
204.685824 -11.592188 -21.633456 7.819943 -0.021656 0.018127 0.564211 0.825148
204.716202 -11.552926 -21.624485 7.820333 -0.018466 0.017781 0.565130 0.824603
204.781669 -11.463025 -21.605529 7.819995 -0.009583 0.017404 0.567078 0.823424
204.816155 -11.411645 -21.597832 7.818608 -0.006079 0.018259 0.568389 0.822535
204.881630 -11.323966 -21.580126 7.815114 -0.003123 0.020666 0.571016 0.820673
204.915848 -11.279093 -21.569760 7.814062 -0.003465 0.022158 0.572430 0.819647
204.950029 -11.231960 -21.562555 7.813189 -0.003936 0.023176 0.573747 0.818695
205.018018 -11.137043 -21.547846 7.810373 -0.005380 0.023919 0.576003 0.817080
205.052949 -11.088566 -21.541523 7.809859 -0.006167 0.023567 0.577170 0.816261
205.089788 -11.038036 -21.530852 7.809120 -0.005849 0.022586 0.578136 0.815606
205.152106 -10.950126 -21.513879 7.809817 -0.002089 0.019287 0.579546 0.814709
205.182461 -10.907415 -21.505687 7.811570 -0.000864 0.017680 0.580256 0.814242
205.216520 -10.860129 -21.495375 7.811143 -0.000790 0.016862 0.581420 0.813429
205.254291 -10.807131 -21.485136 7.811445 -0.002172 0.016765 0.582898 0.812370
205.286754 -10.760344 -21.476664 7.811287 -0.004020 0.016583 0.584219 0.811417
205.322325 -10.709060 -21.466091 7.812041 -0.005273 0.016453 0.585750 0.810308
205.382166 -10.623807 -21.447935 7.809597 -0.008095 0.016793 0.589200 0.807772
205.417251 -10.572705 -21.439001 7.806389 -0.014082 0.019695 0.591746 0.805761
205.451487 -10.523651 -21.429885 7.803187 -0.023252 0.023565 0.594321 0.803546
205.482482 -10.478380 -21.423910 7.800416 -0.031609 0.026838 0.596442 0.801584
205.551769 -10.380906 -21.396513 7.801834 -0.031761 0.025275 0.600198 0.798821
205.585161 -10.335115 -21.381928 7.804902 -0.024322 0.021156 0.601878 0.797937
205.615210 -10.295280 -21.367792 7.808590 -0.017424 0.017915 0.603733 0.796794
205.653888 -10.242464 -21.351064 7.807291 -0.012976 0.016564 0.606023 0.795169
205.683555 -10.201232 -21.336188 7.805010 -0.010471 0.016360 0.607971 0.793722
205.715472 -10.156986 -21.320526 7.803193 -0.006955 0.015785 0.609900 0.792290
205.750591 -10.102849 -21.303601 7.798528 -0.002563 0.014346 0.612085 0.790658
205.815663 -10.004716 -21.273808 7.797499 0.001187 0.013114 0.616376 0.787342
205.853034 -9.947354 -21.257806 7.795208 0.001050 0.013086 0.618734 0.785491
205.919220 -9.847022 -21.227806 7.793929 -0.007303 0.007077 0.623867 0.781464
205.950174 -9.795016 -21.215415 7.794281 -0.017718 0.000257 0.626473 0.779241
205.982585 -9.745148 -21.202053 7.793299 -0.029889 -0.004667 0.628136 0.777515
206.050962 -9.646482 -21.172550 7.789960 -0.049050 -0.009111 0.630346 0.774709
206.081939 -9.601805 -21.157793 7.789790 -0.053230 -0.012047 0.630931 0.773917
206.115459 -9.556609 -21.141351 7.790905 -0.053908 -0.015583 0.631790 0.773106
206.187369 -9.469236 -21.103882 7.795262 -0.046766 -0.029953 0.634040 0.771304
206.215411 -9.437853 -21.087378 7.796640 -0.041848 -0.035746 0.634738 0.770765
206.283235 -9.365638 -21.052322 7.794376 -0.029488 -0.030643 0.635561 0.770878
206.316410 -9.334737 -21.034761 7.791463 -0.020435 -0.021093 0.636119 0.771032
206.349741 -9.303974 -21.017276 7.787659 -0.010940 -0.009658 0.636870 0.770833
206.383783 -9.269053 -21.001468 7.781512 -0.000698 0.003462 0.637494 0.770447
206.416321 -9.230144 -20.988493 7.776444 0.008797 0.015883 0.638339 0.769541
206.451220 -9.188553 -20.975417 7.772696 0.016730 0.025141 0.639630 0.768090
206.516500 -9.110145 -20.949562 7.765664 0.017332 0.038568 0.642664 0.764981
206.549653 -9.065504 -20.938100 7.761424 0.008862 0.044803 0.644255 0.763446
206.585926 -9.015859 -20.925860 7.757844 -0.002725 0.048769 0.646060 0.761722
206.654863 -8.921378 -20.898016 7.750575 -0.013473 0.052065 0.647659 0.760030
206.685889 -8.872959 -20.883937 7.750688 -0.012934 0.049938 0.648238 0.759688
206.753124 -8.787547 -20.848254 7.749964 -0.010731 0.042916 0.650784 0.757973
206.785599 -8.746917 -20.831102 7.748843 -0.012803 0.039020 0.652773 0.756440
206.818110 -8.701561 -20.812239 7.748313 -0.017298 0.033811 0.655182 0.754516
206.850542 -8.659235 -20.794469 7.747805 -0.020252 0.027538 0.657216 0.752927
206.882322 -8.621952 -20.776027 7.748551 -0.019300 0.021994 0.658635 0.751893
206.948590 -8.541363 -20.738482 7.749020 -0.016782 0.013139 0.662202 0.749023
207.014891 -8.461310 -20.699757 7.745287 -0.017572 0.010058 0.665251 0.746346
207.052582 -8.412501 -20.677965 7.742854 -0.017590 0.011301 0.666714 0.745021
207.119121 -8.326527 -20.640375 7.735004 -0.024311 0.018967 0.669469 0.742200
207.182098 -8.248332 -20.602952 7.727510 -0.034055 0.025609 0.672101 0.739233
207.215910 -8.209002 -20.582932 7.724736 -0.036085 0.026583 0.673544 0.737787
207.249484 -8.170010 -20.561420 7.722649 -0.035475 0.025959 0.674903 0.736596
207.315354 -8.094748 -20.516564 7.723151 -0.025074 0.021257 0.677526 0.734764
207.350820 -8.052104 -20.492768 7.723939 -0.018673 0.018516 0.679200 0.733482
207.415755 -7.973280 -20.447715 7.721796 -0.013922 0.016903 0.682930 0.730156
207.454480 -7.923824 -20.423423 7.720666 -0.013930 0.017532 0.684995 0.728203
207.485948 -7.884017 -20.399222 7.718309 -0.012635 0.017444 0.686569 0.726746
207.551281 -7.807929 -20.352659 7.717239 -0.008628 0.016680 0.690151 0.723422
207.582733 -7.772020 -20.331544 7.716120 -0.008848 0.016760 0.692208 0.721449
207.652548 -7.690458 -20.285471 7.712365 -0.014741 0.018952 0.696706 0.716955
207.683039 -7.656310 -20.262838 7.709411 -0.018082 0.020010 0.698546 0.715056
207.720179 -7.615887 -20.238836 7.707577 -0.020683 0.020732 0.700940 0.712619
207.750020 -7.583390 -20.219217 7.706941 -0.022238 0.020959 0.703103 0.710431
207.817249 -7.506605 -20.175369 7.705747 -0.026526 0.022073 0.707839 0.705530
207.854253 -7.469060 -20.143609 7.703664 -0.031443 0.023665 0.710252 0.702847
207.883901 -7.438231 -20.121490 7.700724 -0.036580 0.025138 0.712800 0.699961
207.982837 -7.331407 -20.044592 7.699036 -0.035647 0.025256 0.720138 0.692454
208.015676 -7.301035 -20.017126 7.700573 -0.029244 0.023883 0.722415 0.690429
208.056527 -7.259881 -19.983430 7.699815 -0.022906 0.022855 0.724806 0.688193
208.116523 -7.197658 -19.933470 7.699948 -0.016001 0.022919 0.728692 0.684270
208.151105 -7.160166 -19.910445 7.697969 -0.016539 0.024057 0.730314 0.682488
208.218927 -7.087869 -19.855305 7.695155 -0.021589 0.026044 0.733529 0.678816
208.252226 -7.054220 -19.826676 7.694160 -0.020736 0.026130 0.734784 0.677480
208.283153 -7.025154 -19.798951 7.694377 -0.016186 0.025022 0.735672 0.676683
208.355346 -6.945068 -19.735626 7.699162 -0.000700 0.020154 0.737836 0.674679
208.385249 -6.914385 -19.708679 7.701192 0.005605 0.017674 0.738814 0.673654
208.453373 -6.839787 -19.649336 7.702724 0.010766 0.014727 0.741366 0.670853
208.485033 -6.807979 -19.622741 7.704291 0.012010 0.011561 0.742613 0.669513
208.548634 -6.737679 -19.570512 7.707203 0.007697 0.001609 0.745213 0.666780
208.582127 -6.705606 -19.543079 7.706099 0.002349 -0.003442 0.746281 0.665618
208.615158 -6.668615 -19.516669 7.705985 -0.004345 -0.008797 0.747317 0.664395
208.682244 -6.590544 -19.467333 7.703217 -0.026088 -0.018890 0.749144 0.661624
208.716464 -6.547255 -19.442305 7.701905 -0.041228 -0.023614 0.749667 0.660108
208.750433 -6.510670 -19.415168 7.698766 -0.053010 -0.026360 0.749468 0.659389
208.818604 -6.441455 -19.366257 7.696597 -0.054870 -0.020934 0.748466 0.660568
208.882158 -6.379271 -19.317750 7.699397 -0.040622 -0.015962 0.749436 0.660637
208.964538 -6.331604 -19.263847 7.698479 -0.032645 -0.013711 0.751682 0.658574
208.982466 -6.320222 -19.248135 7.698285 -0.031301 -0.013299 0.752212 0.658043
209.049566 -6.251721 -19.197766 7.698822 -0.023698 -0.006740 0.753354 0.657154
209.082058 -6.208726 -19.170209 7.698707 -0.016842 0.000296 0.753680 0.657026
209.149394 -6.134053 -19.116152 7.695763 -0.004213 0.017057 0.755254 0.655197
209.216979 -6.052476 -19.063515 7.692712 0.000035 0.029441 0.758478 0.651033
209.284086 -5.995208 -19.016980 7.687777 -0.009291 0.035190 0.763280 0.645042
209.349403 -5.928431 -18.967244 7.687153 -0.020053 0.031933 0.768520 0.638714
209.385459 -5.893872 -18.939220 7.688159 -0.022286 0.027944 0.770689 0.636209
209.452783 -5.823891 -18.884214 7.689885 -0.018965 0.023873 0.773835 0.632653
209.484128 -5.791903 -18.857972 7.692789 -0.013910 0.022717 0.775295 0.631037
209.559091 -5.714337 -18.795480 7.692613 -0.006242 0.020955 0.779265 0.626313
209.584462 -5.687577 -18.772623 7.693385 -0.005053 0.020540 0.780832 0.624383
209.652047 -5.620577 -18.717540 7.692222 -0.007723 0.024145 0.784333 0.619821
209.686775 -5.586395 -18.691248 7.690754 -0.011678 0.027333 0.786112 0.617369
209.760051 -5.509229 -18.630810 7.690061 -0.016291 0.029180 0.790199 0.611938
209.783837 -5.488260 -18.608718 7.689393 -0.018213 0.027770 0.791951 0.609680
209.816383 -5.453669 -18.586147 7.690899 -0.023170 0.025462 0.794054 0.606871
209.882697 -5.388530 -18.529688 7.692871 -0.033681 0.017575 0.798062 0.601376
209.918519 -5.356089 -18.499744 7.695141 -0.036590 0.012627 0.799899 0.598886
209.991387 -5.277597 -18.434311 7.696250 -0.040986 0.006287 0.802989 0.594550
210.050303 -5.205814 -18.376710 7.696367 -0.041483 0.004147 0.805771 0.590758
210.082137 -5.172595 -18.346076 7.696496 -0.037989 0.002501 0.807600 0.588500
210.117281 -5.140818 -18.311811 7.697685 -0.035382 0.000462 0.809926 0.585463
210.185870 -5.084049 -18.248235 7.698792 -0.034126 -0.002381 0.814004 0.579851
210.218391 -5.051346 -18.218340 7.698554 -0.033963 -0.002071 0.816025 0.577014
210.282625 -4.986888 -18.156345 7.699366 -0.032584 0.001379 0.819851 0.571647
210.348607 -4.920968 -18.093100 7.700085 -0.031380 0.006826 0.823758 0.566032
210.383325 -4.884266 -18.060595 7.700558 -0.029660 0.009298 0.825729 0.563210
210.452176 -4.820305 -17.995086 7.702911 -0.024741 0.010732 0.830052 0.557034
210.482555 -4.791722 -17.964152 7.703771 -0.023531 0.009978 0.832208 0.553874
210.553153 -4.732705 -17.899079 7.705298 -0.024148 0.005638 0.837413 0.546007
210.581719 -4.707857 -17.872314 7.708497 -0.026904 -0.000459 0.839938 0.542015
210.652153 -4.649211 -17.805524 7.712280 -0.031945 -0.016556 0.844762 0.533931
210.687172 -4.620763 -17.773134 7.711912 -0.033416 -0.017956 0.846392 0.531208
210.749723 -4.575186 -17.715442 7.709871 -0.034627 -0.004682 0.849026 0.527194
210.782289 -4.550209 -17.685504 7.708057 -0.030136 0.009085 0.850049 0.525762
210.851246 -4.493838 -17.622680 7.704910 -0.016152 0.036543 0.852953 0.520457
210.885523 -4.455267 -17.587583 7.702665 -0.012936 0.045581 0.854884 0.516650
210.950481 -4.397647 -17.523166 7.698763 -0.020116 0.053011 0.859330 0.508269
210.981508 -4.370122 -17.489764 7.694538 -0.026592 0.052054 0.861638 0.504146
211.016344 -4.343222 -17.456029 7.695676 -0.032783 0.048608 0.864101 0.499892
211.083443 -4.291564 -17.386573 7.700186 -0.039620 0.035429 0.868356 0.493086
211.150398 -4.240602 -17.311767 7.702604 -0.043628 0.024270 0.871422 0.487987
211.185160 -4.217435 -17.271229 7.701472 -0.041068 0.021199 0.872861 0.485775
211.248749 -4.178270 -17.200311 7.709550 -0.029863 0.016194 0.875934 0.481234
211.316148 -4.139884 -17.124271 7.712685 -0.028252 0.005130 0.879634 0.474784
211.355545 -4.103251 -17.077167 7.711356 -0.027764 -0.000685 0.881078 0.472155
211.419660 -4.054025 -17.001986 7.711341 -0.028438 -0.003749 0.882697 0.469067
211.482406 -4.011773 -16.927125 7.705423 -0.041127 0.002579 0.883650 0.466331
211.516157 -3.985594 -16.889581 7.703322 -0.043946 0.002702 0.884442 0.464569
211.584381 -3.937308 -16.802489 7.704478 -0.039908 -0.009441 0.886047 0.461777
211.616548 -3.913463 -16.762943 7.707950 -0.036591 -0.018270 0.886564 0.460794
211.682171 -3.887245 -16.686645 7.709270 -0.029114 -0.028673 0.886241 0.461419
211.717989 -3.878323 -16.648674 7.707732 -0.023742 -0.027519 0.886238 0.461801
211.785601 -3.855323 -16.578278 7.711972 -0.012574 -0.018667 0.886384 0.462402
211.815991 -3.843537 -16.545343 7.710046 -0.009318 -0.010750 0.886430 0.462644
211.853668 -3.826489 -16.509324 7.706797 -0.005999 -0.001316 0.886623 0.462452
211.882833 -3.813790 -16.477721 7.704208 -0.002654 0.005905 0.886814 0.462080
211.949793 -3.779703 -16.403085 7.701594 0.008329 0.020190 0.886801 0.461636
211.987320 -3.763761 -16.365698 7.700628 0.011441 0.028349 0.886721 0.461294
212.015731 -3.752427 -16.335579 7.699864 0.009380 0.035958 0.886730 0.460791
212.082222 -3.710577 -16.263464 7.697996 0.003305 0.048085 0.886777 0.459678
212.115740 -3.686743 -16.225124 7.697465 0.002249 0.050309 0.887064 0.458891
212.182682 -3.640220 -16.147407 7.698079 -0.004370 0.047587 0.887973 0.457405
212.215528 -3.612560 -16.107769 7.698309 -0.014159 0.043965 0.888750 0.456058
212.283284 -3.570871 -16.029593 7.694050 -0.034559 0.036090 0.890332 0.452562
212.351146 -3.532683 -15.947616 7.700336 -0.032666 0.026521 0.891921 0.450230
212.382966 -3.514912 -15.906772 7.703638 -0.027566 0.022564 0.892437 0.449763
212.449280 -3.479051 -15.818452 7.705258 -0.020371 0.018294 0.893333 0.448560
212.483748 -3.457266 -15.774344 7.706239 -0.018154 0.017028 0.893655 0.448063
212.552436 -3.419101 -15.687419 7.711906 -0.014276 0.015094 0.894069 0.447447
212.582274 -3.403354 -15.649738 7.713839 -0.012109 0.014515 0.893940 0.447789
212.619096 -3.384077 -15.600910 7.714027 -0.008823 0.013284 0.894021 0.447740
212.685107 -3.352040 -15.513936 7.717885 0.001192 0.008513 0.893755 0.448473
212.714949 -3.339024 -15.475042 7.718125 0.005251 0.006664 0.893374 0.449234
212.786726 -3.304158 -15.384750 7.719671 0.011540 0.005331 0.892863 0.450150
212.817452 -3.290063 -15.347708 7.720838 0.015358 0.005045 0.892600 0.450560
212.884072 -3.256502 -15.265384 7.722849 0.024591 0.009050 0.891642 0.451982
212.915377 -3.238634 -15.225585 7.723179 0.026923 0.012643 0.891335 0.452369
212.986197 -3.200368 -15.143935 7.720580 0.026375 0.019452 0.891135 0.452554
213.016367 -3.182558 -15.107521 7.718193 0.024422 0.021825 0.891085 0.452653
213.051515 -3.162771 -15.068630 7.717372 0.022947 0.024310 0.891141 0.452493
213.115687 -3.126199 -14.993957 7.712452 0.019433 0.029005 0.891134 0.452396
213.149022 -3.106564 -14.958358 7.708609 0.012837 0.031503 0.891397 0.451945
213.183449 -3.083646 -14.921355 7.705685 0.002586 0.033228 0.891759 0.451281
213.249868 -3.045597 -14.846449 7.699627 -0.012042 0.024743 0.893115 0.448986
213.282286 -3.026886 -14.810785 7.702279 -0.013285 0.015804 0.893498 0.448592
213.317747 -3.008218 -14.769831 7.703032 -0.014290 0.004847 0.893918 0.447977
213.382606 -2.971425 -14.694746 7.705496 -0.015584 -0.006667 0.893060 0.449618
213.416419 -2.952629 -14.655356 7.704187 -0.011916 -0.001374 0.892279 0.451325
213.450276 -2.934596 -14.616418 7.701134 -0.006704 0.008079 0.891666 0.452572
213.519133 -2.900426 -14.541514 7.692123 -0.003923 0.032150 0.890849 0.453143
213.549176 -2.887743 -14.508676 7.686843 -0.005852 0.041095 0.890837 0.452422
213.582626 -2.871657 -14.471743 7.684540 -0.006653 0.046753 0.891145 0.451254
213.651165 -2.837259 -14.393193 7.685243 -0.003313 0.049082 0.892586 0.448185
213.687104 -2.821843 -14.352970 7.686349 -0.001733 0.047549 0.893538 0.446459
213.716957 -2.806503 -14.316934 7.688134 -0.000880 0.045456 0.894560 0.444628
213.758414 -2.788027 -14.268818 7.688085 0.000690 0.042655 0.895863 0.442277
213.818310 -2.760085 -14.197153 7.694771 0.006622 0.035070 0.897739 0.439079
213.851825 -2.743543 -14.155612 7.698576 0.008961 0.030460 0.898754 0.437302
213.915256 -2.711329 -14.075752 7.702779 0.009139 0.024156 0.900505 0.434078
213.952293 -2.691867 -14.031041 7.705842 0.007826 0.022498 0.901500 0.432122
213.982415 -2.678943 -13.992881 7.705631 0.006814 0.021976 0.902365 0.430359
214.048957 -2.641815 -13.911038 7.709636 0.005223 0.022680 0.904169 0.426541
214.082771 -2.625096 -13.868300 7.708882 0.004852 0.023415 0.905005 0.424728
214.120081 -2.606862 -13.823972 7.709615 0.005456 0.025142 0.905897 0.422715
214.181993 -2.575848 -13.747663 7.712750 0.007971 0.027854 0.907251 0.419591
214.215548 -2.559120 -13.707227 7.714688 0.006962 0.028213 0.908339 0.417224
214.282512 -2.523733 -13.625362 7.714251 -0.004127 0.028188 0.910500 0.412527
214.318942 -2.505040 -13.581601 7.714263 -0.010893 0.028322 0.911643 0.409862
214.349238 -2.490041 -13.542936 7.714086 -0.014807 0.028532 0.912613 0.407560
214.416277 -2.458630 -13.459575 7.717257 -0.015866 0.029191 0.914671 0.402832
214.453030 -2.441811 -13.414559 7.718110 -0.014969 0.029883 0.915883 0.400050
214.516166 -2.412293 -13.333519 7.719133 -0.018028 0.031768 0.918103 0.394655
214.550185 -2.396258 -13.290687 7.723496 -0.016054 0.032865 0.919313 0.391825
214.620194 -2.366856 -13.200138 7.730227 -0.002604 0.028121 0.922128 0.385854
214.660104 -2.348708 -13.152359 7.734058 0.000180 0.019268 0.923566 0.382955
214.716637 -2.320819 -13.078031 7.735589 -0.008828 -0.001959 0.925202 0.379368
214.784790 -2.287836 -12.992744 7.737419 -0.019204 -0.017186 0.925636 0.377536
214.817390 -2.271546 -12.951601 7.740362 -0.019860 -0.021365 0.925527 0.377558
214.886236 -2.246733 -12.871535 7.740805 -0.019146 -0.026122 0.925460 0.377458
214.915989 -2.236369 -12.839719 7.739677 -0.019900 -0.022533 0.925054 0.378643
214.983990 -2.215816 -12.765718 7.732996 -0.019174 0.003910 0.924369 0.380997
215.016926 -2.203345 -12.727089 7.729142 -0.014593 0.021205 0.924008 0.381506
215.056205 -2.188191 -12.682561 7.727183 -0.006195 0.040457 0.923454 0.381521
215.116370 -2.173839 -12.612016 7.727505 0.007645 0.065240 0.922862 0.379489
215.153206 -2.165238 -12.570306 7.727037 0.010233 0.067527 0.923526 0.377406
215.218728 -2.142838 -12.490892 7.729032 0.004557 0.058278 0.925267 0.374785
215.252331 -2.130141 -12.449169 7.731089 -0.001527 0.049645 0.926147 0.373877
215.318589 -2.100337 -12.359240 7.734825 -0.007249 0.030193 0.927238 0.373182
215.356981 -2.086816 -12.309494 7.737993 -0.005131 0.021047 0.927361 0.373540
215.416543 -2.068523 -12.233108 7.746751 -0.005561 0.008688 0.927051 0.374793
215.449722 -2.057685 -12.191781 7.747728 -0.009890 0.007080 0.926873 0.375177
215.484679 -2.046110 -12.148048 7.748153 -0.013027 0.009834 0.926583 0.375737
215.550001 -2.028451 -12.063715 7.752179 -0.009673 0.022690 0.925965 0.376803
215.583283 -2.022986 -12.021673 7.752424 -0.006782 0.031795 0.925567 0.377185
215.656336 -2.001206 -11.927727 7.759616 -0.006678 0.043855 0.925768 0.375482
215.689611 -1.989958 -11.882800 7.759447 -0.010533 0.041113 0.926538 0.373799
215.715374 -1.981659 -11.846526 7.762480 -0.015053 0.033718 0.927380 0.372293
215.785877 -1.963204 -11.746149 7.774205 -0.010143 0.014046 0.928660 0.370528
215.815725 -1.958010 -11.704021 7.782914 0.001776 0.009158 0.928345 0.371603
215.884853 -1.944577 -11.609590 7.792261 0.013676 0.017063 0.927323 0.373623
215.916375 -1.938000 -11.566438 7.791240 0.011582 0.023222 0.927270 0.373492
215.951359 -1.926035 -11.516769 7.790952 0.009584 0.023608 0.927907 0.371939
216.015769 -1.908401 -11.425404 7.797197 0.012673 0.004022 0.929297 0.369093
216.050840 -1.893921 -11.375939 7.801222 0.012236 -0.011358 0.929712 0.367908
216.115407 -1.872786 -11.285608 7.807932 0.010727 -0.032897 0.928949 0.368588
216.152054 -1.860029 -11.236230 7.811459 0.014124 -0.035790 0.928402 0.369579
216.215811 -1.839672 -11.153303 7.815281 0.022780 -0.027633 0.927591 0.371876
216.283213 -1.820074 -11.070898 7.810074 0.029162 -0.001611 0.927218 0.373382
216.316776 -1.806636 -11.028007 7.806176 0.031588 0.011337 0.927249 0.372939
216.384751 -1.788203 -10.953698 7.803045 0.032052 0.031985 0.926970 0.372393
216.415404 -1.774628 -10.915057 7.799198 0.028905 0.039619 0.926875 0.372152
216.488587 -1.752086 -10.834769 7.796133 0.019753 0.050463 0.926486 0.372408
216.517347 -1.744860 -10.802148 7.793649 0.014793 0.055639 0.926091 0.372883
216.550014 -1.734039 -10.763500 7.792119 0.011002 0.058689 0.925970 0.372847
216.618187 -1.706768 -10.681667 7.788615 -0.001191 0.055449 0.926527 0.372118
216.650589 -1.694915 -10.642476 7.786032 -0.008671 0.050714 0.926990 0.371542
216.715861 -1.665874 -10.557372 7.786621 -0.017468 0.040522 0.927472 0.371279
216.749936 -1.654209 -10.512845 7.783603 -0.021965 0.035310 0.927771 0.370826
216.815098 -1.628571 -10.428673 7.782648 -0.039027 0.024402 0.928039 0.369628
216.849054 -1.614928 -10.383392 7.783713 -0.045872 0.020041 0.927938 0.369357
216.920406 -1.592058 -10.287833 7.786596 -0.041459 0.018107 0.927608 0.370805
216.954139 -1.582595 -10.242115 7.789231 -0.032659 0.019296 0.927519 0.371847
217.015464 -1.568311 -10.158725 7.796422 -0.018354 0.023439 0.927197 0.373390
217.052917 -1.558968 -10.108208 7.796826 -0.013622 0.026055 0.927300 0.373163
217.083184 -1.551091 -10.067339 7.801116 -0.010554 0.027652 0.927257 0.373254
217.152958 -1.532067 -9.974385 7.806971 -0.008356 0.028101 0.927386 0.372956
217.185863 -1.523367 -9.931099 7.812392 -0.008524 0.027944 0.927227 0.373359
217.250666 -1.500905 -9.843741 7.825350 -0.005397 0.028791 0.927151 0.373540
217.282872 -1.489857 -9.800521 7.830720 -0.004900 0.028890 0.927310 0.373146
217.350040 -1.464358 -9.711268 7.840571 -0.011252 0.030217 0.927854 0.371547
217.381722 -1.451142 -9.667532 7.842946 -0.017021 0.031973 0.928153 0.370433
217.416773 -1.435672 -9.619440 7.844360 -0.024119 0.033668 0.928624 0.368702
217.483547 -1.405868 -9.529708 7.842933 -0.040248 0.034543 0.929481 0.365036
217.516430 -1.391916 -9.485270 7.840136 -0.050028 0.032559 0.929899 0.362939
217.582271 -1.363749 -9.396185 7.834847 -0.068391 0.024928 0.930203 0.359755
217.623191 -1.349339 -9.341396 7.835307 -0.074386 0.020525 0.930226 0.358782
217.682293 -1.329005 -9.259437 7.831284 -0.089499 0.010085 0.929563 0.357492
217.716988 -1.316907 -9.211736 7.827205 -0.102465 0.003150 0.928833 0.356035
217.782154 -1.296967 -9.120527 7.827645 -0.120672 -0.007250 0.926886 0.355342
217.815873 -1.292661 -9.072382 7.829048 -0.118313 -0.007047 0.926564 0.356974
217.882783 -1.295844 -8.979203 7.835620 -0.097214 0.002122 0.927492 0.360976
217.915963 -1.299659 -8.931061 7.832520 -0.084468 0.009655 0.928115 0.362455
217.982898 -1.296478 -8.827600 7.829927 -0.062006 0.025019 0.928966 0.364076
218.015524 -1.292298 -8.770949 7.829525 -0.047205 0.033521 0.929302 0.364756
218.081917 -1.292243 -8.659864 7.836358 -0.005890 0.049490 0.929335 0.365858
218.150295 -1.286067 -8.543944 7.834281 0.016449 0.054748 0.929856 0.363457
218.183117 -1.273548 -8.482634 7.829524 0.012001 0.051401 0.930887 0.361474
218.249441 -1.267212 -8.377739 7.819048 -0.010616 0.036078 0.933191 0.357409
218.315208 -1.262012 -8.273695 7.814918 -0.018979 0.023305 0.933481 0.357366
218.352881 -1.260525 -8.216236 7.814448 -0.018213 0.019668 0.933323 0.358035
218.420068 -1.261158 -8.111942 7.809174 -0.013390 0.017962 0.932767 0.359784
218.451911 -1.260974 -8.062100 7.807146 -0.010429 0.019134 0.932451 0.360638
218.484552 -1.261689 -8.012716 7.808784 -0.007844 0.021317 0.932131 0.361408
218.551216 -1.264750 -7.912558 7.808037 0.001562 0.029179 0.931597 0.362317
218.586363 -1.266172 -7.859451 7.808433 0.012909 0.034327 0.931026 0.363106
218.621988 -1.267394 -7.806129 7.809666 0.027804 0.038543 0.930287 0.363742
218.682671 -1.267432 -7.714881 7.818846 0.053832 0.041789 0.928281 0.365582
218.764065 -1.263372 -7.605183 7.816040 0.064912 0.039177 0.927304 0.366549
218.786455 -1.260744 -7.575077 7.817274 0.065662 0.036457 0.926887 0.367751
218.854392 -1.243865 -7.482067 7.811701 0.060616 0.030613 0.927244 0.368248
218.887552 -1.233941 -7.438523 7.806003 0.051489 0.028887 0.927788 0.368408
218.949833 -1.212096 -7.356012 7.795124 0.026411 0.028486 0.929116 0.367743
219.017835 -1.180020 -7.266322 7.784912 0.006394 0.032355 0.930001 0.366075
219.053629 -1.175263 -7.233517 7.781069 0.000794 0.035604 0.930433 0.364728
219.115644 -1.155847 -7.160088 7.775793 -0.003641 0.042044 0.930966 0.362660
219.182656 -1.133255 -7.077510 7.773548 -0.003886 0.045381 0.931514 0.360841
219.216090 -1.124255 -7.036191 7.773330 0.001186 0.043866 0.931749 0.360441
219.282055 -1.096530 -6.944583 7.778373 0.010549 0.028036 0.932146 0.360841
219.317374 -1.077175 -6.894135 7.779364 0.009545 0.018062 0.932091 0.361646
219.383621 -1.046821 -6.803786 7.772624 0.002424 0.019074 0.930556 0.365645
219.450569 -1.016548 -6.722986 7.765203 -0.011992 0.032304 0.929645 0.366841
219.482634 -1.004942 -6.686785 7.758052 -0.025404 0.035121 0.929471 0.366340
219.549746 -0.976479 -6.610204 7.743209 -0.064571 0.028008 0.929411 0.362271
219.615748 -0.956811 -6.540363 7.732051 -0.109438 0.008210 0.927466 0.357439
219.649406 -0.951253 -6.505584 7.729268 -0.129320 -0.003012 0.925601 0.355711
219.715494 -0.942564 -6.427246 7.729633 -0.158966 -0.021664 0.921475 0.353756
219.781769 -0.958463 -6.357466 7.732853 -0.169738 -0.033351 0.919022 0.354224
219.818260 -0.972351 -6.318178 7.735859 -0.163134 -0.031815 0.919338 0.356641
219.852655 -0.983398 -6.273599 7.739251 -0.147704 -0.022880 0.920639 0.360671
219.916687 -1.022546 -6.191507 7.748191 -0.098771 0.012403 0.924226 0.368642
219.949734 -1.041350 -6.145913 7.754958 -0.067413 0.034103 0.925401 0.371384
220.019890 -1.059756 -6.033294 7.768723 -0.004685 0.074572 0.924629 0.373467
220.049212 -1.062942 -5.978137 7.772760 0.017430 0.090504 0.923334 0.372773
220.116556 -1.069699 -5.861778 7.775641 0.035079 0.106147 0.922291 0.369975
220.182244 -1.066629 -5.745903 7.775444 0.027644 0.097834 0.924240 0.368028
220.253354 -1.067566 -5.637586 7.775777 0.009762 0.078895 0.926694 0.367314
220.282844 -1.064081 -5.586750 7.773881 0.005162 0.069012 0.927395 0.367628
220.350213 -1.061562 -5.481209 7.780499 0.011961 0.052867 0.927470 0.369948
220.385705 -1.053693 -5.420436 7.782842 0.012100 0.046826 0.927228 0.371362
220.448759 -1.044203 -5.324248 7.780202 -0.006505 0.025859 0.927505 0.372859
220.516618 -1.037394 -5.229122 7.789134 -0.011606 -0.017112 0.927817 0.372463
220.582785 -1.027792 -5.135924 7.802655 -0.002535 -0.064822 0.925639 0.372806
220.618571 -1.021644 -5.087022 7.810899 0.002734 -0.087119 0.923781 0.372869
220.682893 -1.007847 -5.006045 7.823229 0.013133 -0.122934 0.919576 0.372953
220.749795 -0.988111 -4.928095 7.832722 0.020188 -0.145735 0.916129 0.372910
220.784076 -0.983873 -4.902423 7.833743 0.022790 -0.154126 0.914781 0.372695
220.849474 -0.976826 -4.869247 7.831801 0.019504 -0.157947 0.913601 0.374173
220.915485 -0.975089 -4.855664 7.820834 0.006001 -0.129818 0.915978 0.379599
220.949564 -0.977030 -4.854251 7.815540 -0.002417 -0.104918 0.917955 0.382551
221.015887 -0.974611 -4.860653 7.795846 -0.020784 -0.044263 0.920442 0.387809
221.050063 -0.974896 -4.871615 7.787842 -0.029418 -0.011418 0.920458 0.389565
221.115483 -0.975654 -4.891495 7.773105 -0.045116 0.051566 0.917800 0.391086
221.149699 -0.976587 -4.903381 7.768812 -0.050237 0.078982 0.915762 0.390664
221.217255 -0.973627 -4.903354 7.765383 -0.050103 0.118249 0.912237 0.389013
221.250277 -0.974083 -4.901302 7.766735 -0.047537 0.129625 0.911494 0.387449
221.315137 -0.962442 -4.871625 7.768098 -0.050447 0.133877 0.912112 0.384165
221.349709 -0.950416 -4.842131 7.770349 -0.054262 0.124595 0.914054 0.382149
221.415109 -0.927143 -4.779937 7.774577 -0.065264 0.087456 0.918900 0.379096
221.483246 -0.899366 -4.704389 7.785378 -0.070960 0.046149 0.921507 0.379024
221.552439 -0.878576 -4.626078 7.797584 -0.066431 0.011175 0.922643 0.379727
221.619199 -0.866031 -4.559525 7.803284 -0.064926 -0.012191 0.922524 0.380245
221.685107 -0.871155 -4.519427 7.804819 -0.064178 -0.021837 0.922225 0.380665
221.753715 -0.868566 -4.463311 7.804452 -0.063336 -0.022302 0.922565 0.379954
221.816563 -0.871329 -4.417304 7.801086 -0.064885 -0.016077 0.923020 0.378901
221.851161 -0.878549 -4.398699 7.798348 -0.062871 -0.011382 0.923438 0.378390
221.916139 -0.883368 -4.347356 7.803471 -0.043050 0.001381 0.924710 0.378228
221.949140 -0.883381 -4.318175 7.808091 -0.029127 0.007399 0.925490 0.377578
222.015679 -0.882673 -4.261388 7.810402 -0.018614 0.013463 0.927037 0.374266
222.085053 -0.869762 -4.192715 7.804419 -0.035485 0.017146 0.927925 0.370677
222.116374 -0.866261 -4.163561 7.803174 -0.044885 0.018445 0.928119 0.369107
222.188579 -0.855782 -4.095709 7.801062 -0.058299 0.019920 0.928185 0.366983
222.252851 -0.844911 -4.030696 7.800184 -0.067966 0.023330 0.927804 0.366081
222.323150 -0.842832 -3.962824 7.798759 -0.069865 0.026224 0.927557 0.366156
222.348778 -0.849196 -3.944826 7.801277 -0.068980 0.025800 0.927548 0.366375
222.416631 -0.862103 -3.895665 7.799787 -0.076762 0.029173 0.926452 0.367346
222.449571 -0.873918 -3.879659 7.803073 -0.081845 0.033320 0.925670 0.367868
222.515787 -0.894241 -3.826513 7.808008 -0.065273 0.038168 0.926061 0.369720
222.550571 -0.908507 -3.796589 7.815154 -0.044273 0.038472 0.926888 0.370728
222.617560 -0.923158 -3.731984 7.833640 -0.002183 0.036481 0.927418 0.372236
222.653230 -0.924903 -3.691305 7.835300 0.011963 0.038411 0.927083 0.372690
222.718436 -0.927756 -3.624228 7.838905 0.020030 0.041457 0.926975 0.372288
222.784085 -0.927681 -3.565639 7.837058 0.006668 0.040201 0.927333 0.372011
222.816328 -0.935475 -3.548230 7.832746 -0.003158 0.038455 0.927563 0.371669
222.882424 -0.928816 -3.488233 7.825475 -0.019478 0.033875 0.927360 0.372125
222.916772 -0.928424 -3.458681 7.824190 -0.022401 0.036914 0.926558 0.373665
222.985107 -0.911709 -3.383666 7.825439 -0.016105 0.057380 0.924319 0.376938
223.017097 -0.902431 -3.343099 7.825341 -0.010133 0.072237 0.922997 0.377831
223.083042 -0.883390 -3.266795 7.824639 0.000134 0.097814 0.921247 0.376479
223.150265 -0.863408 -3.196988 7.823407 -0.008572 0.093750 0.923496 0.371878
223.185476 -0.851794 -3.160199 7.824680 -0.022590 0.079129 0.925713 0.369167
223.253293 -0.823855 -3.081067 7.822486 -0.059290 0.034535 0.928590 0.364710
223.283393 -0.811248 -3.050289 7.818931 -0.080418 0.012657 0.928088 0.363354
223.348527 -0.792855 -2.987328 7.813971 -0.123168 -0.021600 0.923851 0.361749
223.416714 -0.789222 -2.926980 7.809298 -0.153033 -0.030204 0.918315 0.363822
223.449553 -0.792318 -2.903738 7.808463 -0.159164 -0.019706 0.916229 0.367154
223.523485 -0.799187 -2.828801 7.802574 -0.149763 0.027774 0.914423 0.375007
223.551660 -0.806176 -2.794235 7.803677 -0.136991 0.051806 0.914374 0.377451
223.615051 -0.839532 -2.725867 7.814556 -0.094842 0.081054 0.917255 0.378257
223.651229 -0.850241 -2.667188 7.817355 -0.068563 0.088100 0.918879 0.378416
223.715951 -0.874551 -2.573796 7.832532 -0.020651 0.094097 0.920635 0.378353
223.783214 -0.897449 -2.488770 7.839863 0.005045 0.100432 0.920117 0.378514
223.849433 -0.899103 -2.381039 7.839826 0.007926 0.104352 0.920661 0.376074
223.884850 -0.893673 -2.322388 7.838509 0.000999 0.097584 0.922134 0.374360
223.949542 -0.893723 -2.241680 7.840557 -0.007891 0.072090 0.925319 0.372189
224.015534 -0.889060 -2.152805 7.845663 -0.009157 0.042304 0.927307 0.371790
224.051952 -0.884804 -2.101805 7.845347 -0.015163 0.031525 0.927673 0.371751
224.085192 -0.878863 -2.053607 7.845389 -0.024422 0.023457 0.927805 0.371526
224.152737 -0.865338 -1.955375 7.844150 -0.041573 0.007861 0.927968 0.370250
224.219866 -0.856984 -1.865734 7.843686 -0.045534 -0.003356 0.927952 0.369893
224.252065 -0.854530 -1.825493 7.840460 -0.048258 -0.007614 0.927982 0.369408
224.317542 -0.848645 -1.743436 7.835746 -0.066200 -0.013652 0.927314 0.368129
224.348918 -0.850345 -1.705298 7.830325 -0.074748 -0.013879 0.926782 0.367824
224.421731 -0.845578 -1.620271 7.826513 -0.081419 -0.005148 0.926080 0.368402
224.449297 -0.847262 -1.587578 7.827911 -0.079977 0.002743 0.925762 0.369541
224.483234 -0.848964 -1.547300 7.827660 -0.075160 0.011980 0.925775 0.370335
224.552407 -0.854514 -1.465842 7.830765 -0.059821 0.023225 0.926640 0.370433
224.584551 -0.858594 -1.428518 7.831576 -0.053948 0.024162 0.927191 0.369895
224.648690 -0.861267 -1.353246 7.830950 -0.061051 0.018264 0.927717 0.367806
224.686116 -0.862968 -1.314585 7.830878 -0.070240 0.013350 0.927617 0.366626
224.750266 -0.867533 -1.241935 7.839644 -0.072930 0.006241 0.927382 0.366886
224.825414 -0.880524 -1.165208 7.848063 -0.055679 0.004059 0.928013 0.368342
224.849855 -0.885644 -1.140652 7.856033 -0.049055 0.005190 0.928169 0.368876
224.884389 -0.892349 -1.103842 7.859072 -0.043527 0.007365 0.928408 0.368931
224.949547 -0.900076 -1.028096 7.868524 -0.034719 0.013243 0.928697 0.368972
224.982495 -0.905049 -0.992342 7.867252 -0.036468 0.018665 0.928522 0.369009
225.054546 -0.912368 -0.916098 7.860696 -0.048967 0.033524 0.927642 0.368725
225.082929 -0.917309 -0.891741 7.863691 -0.054129 0.042504 0.926830 0.369120
225.151117 -0.931586 -0.827389 7.864642 -0.055586 0.060710 0.925615 0.369407
225.183019 -0.938633 -0.794653 7.867664 -0.053908 0.067789 0.925122 0.369660
225.249783 -0.950189 -0.718808 7.875725 -0.046299 0.073899 0.925431 0.368746
225.282507 -0.954593 -0.675906 7.884938 -0.037010 0.071409 0.926165 0.368441
225.353722 -0.966175 -0.593748 7.890364 -0.021913 0.061938 0.927672 0.367571
225.421357 -0.970169 -0.523884 7.895806 -0.028729 0.048399 0.928846 0.366165
225.449801 -0.970852 -0.492200 7.893794 -0.037664 0.042370 0.929145 0.365343
225.549917 -0.972482 -0.372178 7.895450 -0.054258 0.034993 0.928310 0.366160
225.583526 -0.971520 -0.327002 7.894086 -0.059408 0.040897 0.927245 0.367445
225.650312 -0.972959 -0.246604 7.886794 -0.072478 0.061759 0.924654 0.368712
225.716877 -0.978332 -0.165536 7.884448 -0.076582 0.076943 0.923522 0.367861
225.749235 -0.980602 -0.120755 7.880875 -0.080807 0.076774 0.923806 0.366277
225.815609 -0.987762 -0.034341 7.877759 -0.094726 0.062298 0.925051 0.362528
225.885414 -1.004069 0.061913 7.888457 -0.078201 0.040814 0.927489 0.363294
225.949940 -1.024484 0.144539 7.900028 -0.061948 0.027515 0.927910 0.366590
226.022034 -1.042062 0.236754 7.893330 -0.070159 0.039590 0.926085 0.368616
226.053269 -1.052183 0.274702 7.891384 -0.075901 0.049353 0.925179 0.368576
226.115928 -1.078964 0.346686 7.891952 -0.077146 0.064568 0.924291 0.368193
226.150019 -1.097515 0.385296 7.893065 -0.066856 0.072096 0.924298 0.368790
226.217034 -1.128383 0.472399 7.898130 -0.037435 0.083876 0.924412 0.370169
226.250259 -1.142732 0.514538 7.898564 -0.029647 0.085766 0.924677 0.369780
226.319808 -1.163764 0.616738 7.896965 -0.026927 0.073271 0.926569 0.367936
226.351637 -1.171572 0.663486 7.896426 -0.028287 0.064808 0.927295 0.367593
226.419916 -1.188003 0.762870 7.898647 -0.026831 0.052692 0.928031 0.367779
226.450178 -1.197123 0.803281 7.901880 -0.018059 0.049791 0.928146 0.368429
226.517056 -1.214187 0.895924 7.907531 -0.001973 0.044453 0.928038 0.369818
226.583018 -1.227042 0.981909 7.905465 -0.003356 0.053640 0.927017 0.371149
226.622961 -1.232350 1.031885 7.902008 -0.008414 0.063042 0.926510 0.370856
226.684817 -1.239322 1.108898 7.894534 -0.034470 0.072649 0.926097 0.368617
226.750465 -1.242112 1.192375 7.887157 -0.063824 0.068811 0.926293 0.364929
226.815786 -1.248004 1.281166 7.886171 -0.075142 0.062956 0.926083 0.364362
226.883904 -1.256765 1.375666 7.887532 -0.078039 0.056580 0.926207 0.364484
226.950399 -1.266789 1.467412 7.888995 -0.087585 0.048034 0.925930 0.364246
227.018030 -1.285092 1.564648 7.891714 -0.074992 0.047317 0.926228 0.366386
227.086015 -1.298768 1.676959 7.899161 -0.053383 0.048595 0.926577 0.369112
227.154518 -1.313480 1.778482 7.900011 -0.040970 0.057252 0.926053 0.370768
227.185518 -1.321563 1.820821 7.899939 -0.037893 0.062887 0.925706 0.371050
227.251168 -1.337434 1.908949 7.900765 -0.034606 0.067744 0.926082 0.369575
227.315994 -1.350607 1.994568 7.897634 -0.042151 0.064801 0.927109 0.366734
227.381685 -1.362006 2.083409 7.893523 -0.052024 0.059179 0.928004 0.364142
227.418013 -1.369204 2.131315 7.892435 -0.055132 0.055302 0.928517 0.362986
227.482300 -1.380590 2.217351 7.894058 -0.050359 0.046464 0.929472 0.362473
227.550877 -1.393260 2.308352 7.898465 -0.041372 0.037006 0.930512 0.362030
227.585915 -1.399212 2.351385 7.898765 -0.041075 0.030797 0.930866 0.361737
227.652560 -1.408018 2.434471 7.896197 -0.049219 0.023524 0.930678 0.361749
227.682244 -1.411778 2.474293 7.895074 -0.052948 0.025034 0.930242 0.362241
227.750323 -1.420465 2.558887 7.892820 -0.050825 0.035473 0.929612 0.363290
227.819410 -1.428280 2.641286 7.884137 -0.057612 0.052262 0.928461 0.363193
227.882530 -1.435801 2.723828 7.880401 -0.066863 0.064699 0.928056 0.360632
227.954032 -1.447296 2.805932 7.877510 -0.065873 0.071801 0.928990 0.357047
228.018908 -1.459585 2.876558 7.873992 -0.075705 0.069927 0.929732 0.353521
228.052354 -1.459112 2.915437 7.869459 -0.084428 0.069500 0.929501 0.352234
228.083224 -1.462911 2.953418 7.867247 -0.091632 0.069164 0.929335 0.350937
228.189958 -1.487445 3.092355 7.865150 -0.092925 0.063447 0.930770 0.347861
228.219659 -1.498015 3.132103 7.868195 -0.087664 0.061903 0.931448 0.347690
228.284858 -1.520476 3.220698 7.871023 -0.074012 0.058189 0.932896 0.347621
228.351928 -1.542066 3.311554 7.871820 -0.068705 0.055663 0.933630 0.347155
228.383947 -1.552825 3.352476 7.870863 -0.071163 0.053370 0.933864 0.346389
228.449133 -1.574535 3.437816 7.869497 -0.074315 0.049805 0.934337 0.344981
228.482362 -1.586146 3.480967 7.870182 -0.073050 0.049693 0.934457 0.344940
228.549886 -1.609972 3.573779 7.871335 -0.068433 0.050961 0.934847 0.344646
228.615256 -1.632474 3.663261 7.871716 -0.067220 0.050622 0.935198 0.343983
228.649160 -1.642696 3.712944 7.871253 -0.065930 0.050894 0.935409 0.343617
228.716468 -1.663947 3.812274 7.875199 -0.055657 0.054245 0.936118 0.342991
228.782188 -1.687568 3.910055 7.881508 -0.041998 0.055724 0.937233 0.341652
228.882745 -1.718358 4.049378 7.877805 -0.052895 0.059097 0.937771 0.338076
228.916738 -1.728052 4.097318 7.874677 -0.064734 0.059082 0.937708 0.336187
228.985316 -1.750236 4.188715 7.874553 -0.076323 0.059428 0.937602 0.333986
229.050677 -1.771843 4.279570 7.874568 -0.073703 0.060854 0.937857 0.333600
229.083534 -1.782540 4.326379 7.871891 -0.073465 0.060824 0.937938 0.333430
229.148842 -1.808358 4.415743 7.872861 -0.072499 0.061192 0.938147 0.332985
229.216064 -1.836853 4.505446 7.879142 -0.062764 0.056580 0.939848 0.330976
229.250243 -1.852737 4.551105 7.884150 -0.055740 0.050979 0.941081 0.329637
229.316865 -1.879834 4.639113 7.891508 -0.037553 0.044976 0.942502 0.329024
229.384176 -1.905168 4.726453 7.897799 -0.014927 0.050799 0.942573 0.329776
229.420193 -1.914019 4.771958 7.896374 -0.008542 0.059769 0.942043 0.330013
229.483671 -1.930604 4.846945 7.889321 -0.018511 0.084780 0.940164 0.329487
229.554069 -1.938591 4.930056 7.877935 -0.038429 0.101061 0.939075 0.326265
229.583127 -1.943564 4.969144 7.873186 -0.048867 0.101091 0.939125 0.324711
229.656126 -1.955464 5.064789 7.870718 -0.071039 0.086127 0.940456 0.321058
229.715992 -1.965234 5.151836 7.873525 -0.071764 0.070154 0.940963 0.323291
229.784689 -1.981783 5.248855 7.879552 -0.054422 0.075020 0.940199 0.327775
229.849321 -1.999511 5.336629 7.889704 -0.027260 0.089859 0.939127 0.330489
229.886183 -2.007672 5.387428 7.889105 -0.016225 0.096141 0.938741 0.330542
229.986624 -2.010656 5.520750 7.886148 -0.034134 0.090345 0.940151 0.326785
230.056000 -2.008716 5.624684 7.878211 -0.070009 0.070962 0.941646 0.321506
230.116631 -2.012674 5.707697 7.869206 -0.087505 0.056247 0.941822 0.319610
230.149998 -2.016555 5.757157 7.870039 -0.089479 0.051617 0.941881 0.319669
230.215567 -2.029036 5.845399 7.870613 -0.089921 0.044859 0.942356 0.319167
230.283179 -2.049445 5.932962 7.875066 -0.078164 0.044068 0.944328 0.316532
230.358544 -2.070290 6.065389 7.881368 -0.045828 0.036989 0.948123 0.312400
230.385587 -2.080845 6.106964 7.887529 -0.026116 0.036620 0.949350 0.310986
230.451418 -2.105552 6.191300 7.894249 0.000012 0.045878 0.951440 0.304397
230.483647 -2.115537 6.229021 7.891134 -0.001874 0.053270 0.952462 0.299959
230.586464 -2.129160 6.353085 7.871908 -0.044603 0.055035 0.956966 0.281421
230.615847 -2.136566 6.392383 7.867917 -0.054528 0.049028 0.958348 0.276031
230.716288 -2.169390 6.521110 7.873447 -0.049029 0.041489 0.960999 0.268988
230.752321 -2.183241 6.569314 7.874612 -0.037759 0.044635 0.961726 0.267703
230.815789 -2.212818 6.649092 7.882346 -0.018843 0.052658 0.963047 0.263463
230.882728 -2.247443 6.728755 7.885975 0.000637 0.046681 0.965513 0.256136
230.953826 -2.276901 6.815992 7.891688 0.026152 0.028763 0.967737 0.248946
231.015994 -2.298191 6.883546 7.896172 0.026136 0.001762 0.969451 0.243881
231.086989 -2.319609 6.951589 7.890158 -0.000632 -0.015650 0.970322 0.241307
231.155536 -2.339380 7.032608 7.883451 -0.019373 -0.010929 0.970285 0.240940
231.215758 -2.364371 7.099894 7.880354 -0.025849 0.010357 0.969849 0.242110
231.283045 -2.390398 7.176496 7.867101 -0.038346 0.038252 0.968727 0.242145
231.322418 -2.400721 7.212976 7.858994 -0.043688 0.052342 0.968053 0.241299
231.382639 -2.432183 7.279910 7.857778 -0.048658 0.069281 0.967051 0.240093
231.449262 -2.467717 7.350355 7.858845 -0.040883 0.066670 0.968038 0.238300
231.515880 -2.506324 7.407326 7.862547 -0.024495 0.063000 0.968537 0.239512
231.549532 -2.525177 7.432999 7.865287 -0.017144 0.061928 0.968661 0.239931
231.616101 -2.558867 7.499668 7.865969 -0.011503 0.061492 0.968823 0.239724
231.651827 -2.574858 7.537436 7.859687 -0.011873 0.061154 0.969065 0.238813
231.715769 -2.603045 7.607243 7.857933 -0.014730 0.057450 0.969867 0.236307
231.786373 -2.633415 7.682964 7.856235 -0.015109 0.053307 0.970725 0.233717
231.819648 -2.647580 7.715815 7.855989 -0.011128 0.049294 0.971324 0.232329
231.884921 -2.674459 7.785192 7.863402 0.005481 0.041117 0.972042 0.231114
231.916585 -2.688955 7.815128 7.871048 0.010423 0.038206 0.972227 0.230665
231.983029 -2.712882 7.887669 7.875722 0.018399 0.033332 0.972650 0.229133
232.051433 -2.732249 7.960226 7.878714 0.024319 0.034217 0.972855 0.227578
232.119289 -2.746050 8.025146 7.874976 0.014815 0.028544 0.973911 0.224638
232.149672 -2.751473 8.056736 7.873447 0.006116 0.022866 0.974395 0.223595
232.182833 -2.755963 8.091433 7.871148 -0.003341 0.017197 0.974654 0.223031
232.251541 -2.765103 8.163725 7.869949 -0.017924 0.004915 0.974935 0.221711
232.282603 -2.771475 8.203011 7.872110 -0.020302 0.002332 0.974828 0.222022
232.353907 -2.783084 8.275512 7.868091 -0.028792 0.016271 0.973955 0.224316
232.417001 -2.798308 8.339943 7.858127 -0.047891 0.057122 0.970969 0.227296
232.482467 -2.816496 8.412402 7.856402 -0.047688 0.104056 0.967162 0.226928
232.554124 -2.835349 8.496787 7.856772 -0.030023 0.134070 0.964744 0.224484
232.616168 -2.852953 8.573858 7.862768 -0.020599 0.132489 0.965851 0.221707
232.653083 -2.862579 8.624016 7.864691 -0.022549 0.122139 0.967569 0.219962
232.715621 -2.872764 8.693287 7.863606 -0.040006 0.092056 0.971049 0.216769
232.782434 -2.888922 8.769388 7.871018 -0.060695 0.060770 0.972832 0.214993
232.849658 -2.910044 8.842188 7.877561 -0.065745 0.042362 0.973167 0.216400
232.917194 -2.935744 8.944491 7.883194 -0.059909 0.036780 0.973208 0.218914
232.949730 -2.948757 8.991431 7.885256 -0.053857 0.038360 0.973241 0.220068
233.015886 -2.976767 9.101193 7.890466 -0.037370 0.046963 0.973274 0.221667
233.049634 -2.990443 9.155595 7.890084 -0.031283 0.051035 0.973281 0.221677
233.115530 -3.014984 9.253816 7.890561 -0.028668 0.053703 0.973680 0.219638
233.186053 -3.044075 9.365137 7.887692 -0.034304 0.042765 0.975268 0.214117
233.251502 -3.068774 9.478853 7.888563 -0.043411 0.019077 0.977157 0.207161
233.317358 -3.097863 9.591183 7.890599 -0.049635 0.005768 0.977551 0.204689
233.383571 -3.130619 9.690295 7.889555 -0.050747 0.020448 0.977059 0.205823
233.416541 -3.146981 9.730320 7.885878 -0.054476 0.030478 0.976677 0.205441
233.484157 -3.181521 9.813483 7.880182 -0.066354 0.041445 0.976059 0.202949
233.551079 -3.222015 9.898561 7.882592 -0.054796 0.047946 0.976992 0.200460
233.615338 -3.267399 9.975263 7.898037 -0.020203 0.041931 0.979052 0.198220
233.686504 -3.310168 10.071688 7.903184 0.005251 0.037803 0.979509 0.197750
233.750244 -3.343260 10.151588 7.909533 0.014923 0.033295 0.979765 0.196800
233.815914 -3.373617 10.213037 7.906852 0.009415 0.034754 0.979669 0.197362
233.882679 -3.401580 10.282520 7.899744 -0.002750 0.051894 0.978704 0.198591
233.920827 -3.413865 10.318919 7.896190 -0.004407 0.067908 0.977585 0.199242
233.982283 -3.439784 10.395862 7.889632 -0.006635 0.093748 0.975568 0.198581
234.049428 -3.461028 10.478967 7.890246 -0.011323 0.102130 0.975349 0.195284
234.119562 -3.476784 10.560820 7.886847 -0.013707 0.094694 0.976539 0.192914
234.150930 -3.484701 10.598529 7.888792 -0.013180 0.085527 0.977597 0.191872
234.250123 -3.512584 10.745715 7.900671 -0.004269 0.033791 0.981037 0.190804
234.318151 -3.528441 10.839054 7.900467 -0.013889 0.003357 0.981105 0.192949
234.382116 -3.540756 10.925346 7.892184 -0.044935 -0.005378 0.979782 0.194883
234.449994 -3.558207 11.012359 7.885306 -0.065070 0.003508 0.978603 0.195166
234.517436 -3.582000 11.097177 7.884089 -0.067725 0.012882 0.978592 0.193919
234.549663 -3.595399 11.134407 7.883737 -0.066362 0.014783 0.978931 0.192542
234.615301 -3.626355 11.209336 7.887926 -0.053492 0.015063 0.980381 0.189118
234.682328 -3.663584 11.283790 7.896582 -0.034205 0.009733 0.982180 0.184549
234.715473 -3.684022 11.318843 7.905818 -0.021135 0.009299 0.982843 0.182991
234.782672 -3.722343 11.392925 7.915619 0.007088 0.015025 0.983492 0.180186
234.850841 -3.756925 11.463379 7.917359 0.013534 0.019013 0.983834 0.177553
234.882947 -3.772179 11.495066 7.915186 0.006123 0.026381 0.983773 0.177364
234.954744 -3.797566 11.572937 7.899934 -0.021152 0.057982 0.982282 0.176952
234.985894 -3.811698 11.598720 7.894176 -0.033891 0.075372 0.980801 0.176637
235.052814 -3.842519 11.664794 7.892270 -0.033208 0.102640 0.978747 0.174403
235.116246 -3.874105 11.739956 7.895703 -0.024488 0.107095 0.978890 0.172351
235.182531 -3.907074 11.817578 7.899478 -0.020889 0.094331 0.980669 0.170156
235.249781 -3.937577 11.902215 7.905482 -0.016343 0.071179 0.983143 0.167619
235.315858 -3.966736 11.989841 7.903761 -0.022155 0.033875 0.985636 0.163960
235.350978 -3.985696 12.049142 7.905404 -0.030652 0.019048 0.985966 0.163000
235.415510 -4.013369 12.150915 7.898107 -0.056970 0.002820 0.985368 0.160614
235.486769 -4.051167 12.272205 7.895457 -0.065864 0.004907 0.985081 0.158916
235.552582 -4.095637 12.366121 7.899580 -0.053251 0.014595 0.985923 0.157822
235.615782 -4.138320 12.444454 7.903108 -0.041722 0.016616 0.986843 0.155320
235.649860 -4.162117 12.479760 7.906344 -0.034998 0.013566 0.987393 0.153774
235.716872 -4.213497 12.564558 7.914847 -0.016055 0.008813 0.988073 0.152892
235.783569 -4.260046 12.638553 7.917402 -0.008499 0.016478 0.988052 0.153000
235.861226 -4.311963 12.749899 7.911121 -0.007299 0.037641 0.987800 0.150932
235.919531 -4.352694 12.828085 7.912711 -0.008476 0.052597 0.987946 0.145344
235.986062 -4.400649 12.928309 7.912372 -0.018394 0.050042 0.989403 0.135053
236.019618 -4.424933 12.992874 7.914063 -0.019037 0.042605 0.990519 0.129209
236.083464 -4.470196 13.086437 7.920757 -0.013520 0.026463 0.992389 0.119504
236.154603 -4.520557 13.188022 7.924177 -0.012639 0.013019 0.993742 0.110220
236.217010 -4.565120 13.269493 7.926111 -0.014000 0.005594 0.994672 0.101980
236.250270 -4.588562 13.310181 7.929003 -0.012058 0.003918 0.995171 0.097337
236.316176 -4.634724 13.392402 7.932629 -0.008746 0.001157 0.996086 0.087944
236.386340 -4.678955 13.472877 7.932147 -0.007091 0.000794 0.996838 0.079141
236.427342 -4.698597 13.502665 7.930614 -0.006395 0.003138 0.997155 0.075043
236.483097 -4.737890 13.554789 7.931956 -0.011006 0.006283 0.997602 0.068047
236.549859 -4.782758 13.651063 7.927003 -0.027517 0.007399 0.997754 0.060624
236.615970 -4.831162 13.763674 7.924784 -0.045622 0.007488 0.997486 0.053713
236.649429 -4.856394 13.821710 7.925744 -0.050450 0.009004 0.997375 0.051152
236.715369 -4.910304 13.917982 7.927312 -0.052963 0.013279 0.997404 0.046938
236.749252 -4.937257 13.945732 7.927355 -0.050233 0.014199 0.997622 0.044998
236.783853 -4.964141 13.977812 7.930717 -0.045825 0.014829 0.997906 0.043167
236.849800 -5.022690 14.050154 7.933711 -0.032844 0.011348 0.998700 0.037291
236.916270 -5.084487 14.121881 7.940171 -0.020629 0.004511 0.999339 0.029582
236.982527 -5.144731 14.189307 7.944928 -0.013554 0.001375 0.999641 0.023068
237.050748 -5.202849 14.255143 7.943210 -0.020317 0.006277 0.999615 0.017835
237.082610 -5.230147 14.279062 7.942452 -0.026285 0.013206 0.999438 0.016060
237.150378 -5.287412 14.346742 7.940112 -0.037410 0.028412 0.998825 0.011904
237.219592 -5.349662 14.415422 7.940613 -0.040582 0.035759 0.998506 0.007752
237.251289 -5.380055 14.447457 7.943468 -0.036814 0.036808 0.998630 0.005259
237.316479 -5.444129 14.506099 7.951683 -0.026219 0.035629 0.999020 -0.001783
237.386941 -5.514850 14.578561 7.960898 -0.008590 0.030035 0.999448 -0.011334
237.453155 -5.579095 14.641374 7.971024 0.008716 0.022908 0.999475 -0.021181
237.482510 -5.608217 14.661862 7.973918 0.011549 0.019579 0.999397 -0.026260
237.549843 -5.666452 14.721787 7.972045 0.001854 0.014266 0.999199 -0.037339
237.615490 -5.725542 14.784044 7.970282 -0.013593 0.017101 0.998584 -0.048501
237.648999 -5.753330 14.814073 7.969057 -0.018168 0.021591 0.998096 -0.054849
237.717664 -5.817721 14.883370 7.969904 -0.022724 0.027598 0.996937 -0.069565
237.751164 -5.848155 14.917216 7.967947 -0.027957 0.025904 0.996233 -0.077891
237.816656 -5.909310 14.987773 7.961486 -0.050425 0.011694 0.994028 -0.096068
237.886278 -5.978987 15.059380 7.961918 -0.056483 -0.004840 0.991923 -0.113466
237.949357 -6.049393 15.124475 7.968403 -0.044978 -0.017419 0.990536 -0.128498
237.985489 -6.092412 15.166759 7.971716 -0.040221 -0.026140 0.989559 -0.135915
238.050100 -6.168753 15.227443 7.974741 -0.039195 -0.037305 0.987318 -0.149247
238.087467 -6.215028 15.263401 7.977983 -0.033080 -0.038419 0.986372 -0.156522
238.116604 -6.252129 15.280465 7.985667 -0.021011 -0.037689 0.985630 -0.163312
238.182113 -6.332734 15.321972 7.995262 0.000341 -0.030371 0.984185 -0.174518
238.282123 -6.451370 15.378144 8.005098 0.006358 0.002161 0.981988 -0.188825
238.384680 -6.569044 15.447822 7.997672 -0.016648 0.024494 0.978565 -0.203797
238.449941 -6.654982 15.507218 7.999045 -0.020989 0.022063 0.976303 -0.214254
238.520846 -6.749403 15.574807 8.004967 -0.014649 0.017642 0.974442 -0.223467
238.582741 -6.828021 15.603879 8.010090 -0.010440 0.015023 0.972915 -0.230438
238.619728 -6.876917 15.629663 8.012343 -0.010300 0.018980 0.972035 -0.233842
238.684186 -6.959372 15.654373 8.019520 -0.005195 0.025122 0.970121 -0.241262
238.751262 -7.050110 15.688619 8.027813 0.007986 0.025305 0.967874 -0.250030
238.816745 -7.134046 15.713702 8.031606 0.013137 0.016747 0.965447 -0.259729
238.849770 -7.178374 15.733287 8.031693 0.009615 0.008235 0.964180 -0.264947
238.918836 -7.272474 15.785518 8.025333 -0.011382 -0.013272 0.960704 -0.277023
238.959367 -7.332194 15.829735 8.022539 -0.020648 -0.024768 0.958291 -0.283970
239.017040 -7.415314 15.863758 8.023275 -0.018345 -0.034617 0.954100 -0.296914
239.086804 -7.514404 15.895699 8.030365 -0.001771 -0.037229 0.949902 -0.310317
239.116079 -7.558677 15.910066 8.033009 0.003470 -0.038848 0.947867 -0.316270
239.182431 -7.654458 15.932654 8.037209 0.012465 -0.038328 0.944141 -0.327069
239.215723 -7.700428 15.936477 8.039772 0.017636 -0.035003 0.942464 -0.332002
239.283814 -7.789102 15.939903 8.042041 0.026102 -0.019213 0.939993 -0.339650
239.351761 -7.871018 15.939670 8.043890 0.027245 -0.007742 0.937302 -0.347364
239.383083 -7.906167 15.934647 8.041055 0.022418 -0.005411 0.936279 -0.350500
239.451597 -7.989837 15.942072 8.030249 -0.000417 -0.009260 0.933805 -0.357661
239.516937 -8.081876 15.964186 8.027784 -0.006528 -0.014786 0.931201 -0.364148
239.553168 -8.133351 15.977139 8.029587 -0.002039 -0.014616 0.930418 -0.366203
239.623338 -8.227166 15.983721 8.034165 0.013929 -0.002387 0.930033 -0.367205
239.682216 -8.296741 15.959929 8.044751 0.029714 0.020787 0.929888 -0.366050
239.751222 -8.398275 15.977765 8.049618 0.033330 0.048404 0.929262 -0.364717
239.786141 -8.445978 15.982491 8.052273 0.033987 0.059493 0.928676 -0.364509
239.850523 -8.529823 15.982886 8.053995 0.032570 0.071192 0.927765 -0.364861
239.885518 -8.569343 15.979033 8.051020 0.029023 0.070857 0.927721 -0.365336
239.949987 -8.634493 15.956284 8.043004 0.008532 0.059051 0.928090 -0.367544
239.982307 -8.668926 15.950427 8.037094 -0.005196 0.049767 0.928157 -0.368809
240.086152 -8.816424 15.985833 8.029788 -0.020954 0.026595 0.927685 -0.371826
240.118972 -8.866804 15.993812 8.028602 -0.018980 0.022309 0.927671 -0.372248
240.187269 -8.976262 16.019428 8.023679 -0.019883 0.002225 0.927377 -0.373592
240.249571 -9.078110 16.037302 8.023497 -0.017576 -0.011572 0.927203 -0.373967
240.317108 -9.193111 16.054883 8.033359 0.003075 -0.001991 0.927853 -0.372928
240.382684 -9.291469 16.050584 8.039467 0.016613 0.016267 0.928111 -0.371577
240.451876 -9.397697 16.058164 8.038355 0.017460 0.027016 0.927671 -0.372010
240.483400 -9.447148 16.060819 8.038449 0.014083 0.025223 0.927545 -0.372594
240.549128 -9.556903 16.080271 8.034374 0.008945 0.016452 0.927530 -0.373279
240.582965 -9.605039 16.081407 8.031040 0.009158 0.014559 0.927702 -0.372925
240.651757 -9.710249 16.087506 8.032936 0.013657 0.018368 0.928190 -0.371401
240.683495 -9.760836 16.092482 8.034769 0.015708 0.020782 0.928434 -0.370583
240.715790 -9.812174 16.097442 8.034294 0.016594 0.022275 0.928564 -0.370132
240.784306 -9.919528 16.107998 8.034171 0.019361 0.027561 0.928799 -0.369051
240.816626 -9.969526 16.110625 8.035267 0.021772 0.032174 0.928793 -0.368558
240.882632 -10.072260 16.120470 8.036798 0.026691 0.041067 0.928761 -0.367430
240.917439 -10.124846 16.125668 8.034040 0.027421 0.042443 0.928563 -0.367720
240.954735 -10.178768 16.132886 8.032340 0.025845 0.038327 0.928486 -0.368480
240.989884 -10.225629 16.137093 8.030067 0.020690 0.027587 0.928551 -0.369600
241.016765 -10.255508 16.137093 8.021659 0.013755 0.014162 0.928701 -0.370304
241.086506 -10.359002 16.150174 8.015945 0.003693 -0.009575 0.928461 -0.371288
241.118012 -10.409677 16.156106 8.014707 0.002172 -0.013971 0.928598 -0.370818
241.183581 -10.516551 16.167964 8.016101 0.002939 -0.012617 0.929129 -0.369530
241.216681 -10.570628 16.172664 8.016599 0.003412 -0.009258 0.929222 -0.369389
241.250264 -10.622234 16.176953 8.016012 0.004029 -0.004610 0.929286 -0.369311
241.317690 -10.723350 16.181214 8.017206 0.005398 0.007462 0.929332 -0.369130
241.352733 -10.772546 16.178273 8.018497 0.006938 0.014280 0.929288 -0.369015
241.383841 -10.820436 16.179338 8.018997 0.008524 0.020448 0.929266 -0.368746
241.419173 -10.872952 16.182432 8.019563 0.010183 0.026486 0.929129 -0.368666
241.489900 -10.968426 16.181188 8.020340 0.013573 0.035038 0.929266 -0.367496
241.516484 -11.009078 16.185705 8.019467 0.013724 0.035521 0.929586 -0.366633
241.553585 -11.062438 16.191622 8.022717 0.012594 0.033639 0.929842 -0.366202
241.616722 -11.162594 16.204490 8.020983 0.009540 0.027691 0.930715 -0.364571
241.683300 -11.271882 16.222175 8.022142 0.010308 0.024318 0.931522 -0.362724
241.717218 -11.331858 16.232416 8.026092 0.015938 0.019991 0.931531 -0.362762
241.783641 -11.439972 16.251451 8.032360 0.025467 0.016143 0.932300 -0.360427
241.819380 -11.493870 16.259761 8.033174 0.024053 0.022118 0.932892 -0.358670
241.852203 -11.536927 16.263775 8.033831 0.021748 0.031222 0.933193 -0.357356
241.920840 -11.625058 16.271066 8.033563 0.015857 0.044974 0.932912 -0.356934
241.984912 -11.719046 16.290218 8.033871 0.009713 0.047671 0.932472 -0.357952
242.018574 -11.773933 16.305251 8.032219 0.004697 0.042407 0.932283 -0.359204
242.051858 -11.818633 16.317259 8.030176 -0.002623 0.031793 0.932174 -0.360602
242.083544 -11.871151 16.333805 8.026254 -0.011264 0.018245 0.931996 -0.361835
242.150523 -11.986619 16.367631 8.022557 -0.024080 -0.004174 0.931274 -0.363498
242.183703 -12.048409 16.388249 8.022538 -0.026053 -0.009010 0.931183 -0.363508
242.250058 -12.152338 16.410341 8.026308 -0.021274 -0.001435 0.931653 -0.362722
242.317393 -12.260441 16.427354 8.032424 -0.016027 0.010807 0.931855 -0.362317
242.356194 -12.298900 16.422532 8.034930 -0.014369 0.017441 0.931839 -0.362167
242.388131 -12.336492 16.420310 8.039354 -0.011068 0.026121 0.931939 -0.361505
242.483442 -12.486524 16.446259 8.048690 0.011491 0.067143 0.930607 -0.359625
242.516800 -12.537637 16.458174 8.053529 0.022742 0.081749 0.929247 -0.359582
242.582874 -12.649688 16.492601 8.058143 0.038222 0.097090 0.927058 -0.360106
242.652551 -12.749174 16.527984 8.053619 0.030179 0.083104 0.927675 -0.362771
242.686225 -12.784550 16.544380 8.048406 0.020502 0.069051 0.928444 -0.364423
242.752445 -12.879063 16.584563 8.042390 0.003816 0.041879 0.929278 -0.366978
242.783693 -12.912333 16.604153 8.040776 -0.004047 0.028359 0.929632 -0.367374
242.851836 -13.006904 16.645892 8.032354 -0.023837 -0.002406 0.929368 -0.368376
242.923322 -13.097119 16.682360 8.028274 -0.035750 -0.023569 0.928684 -0.368392
242.957007 -13.133637 16.694940 8.026919 -0.040727 -0.033571 0.928146 -0.368455
243.016896 -13.223834 16.722918 8.021504 -0.047102 -0.044260 0.927774 -0.367503
243.053941 -13.283161 16.738216 8.021137 -0.045874 -0.042489 0.928046 -0.367180
243.118861 -13.383040 16.752787 8.026535 -0.038735 -0.029973 0.929623 -0.365244
243.149474 -13.427387 16.755543 8.029968 -0.034632 -0.021599 0.930557 -0.363864
243.183159 -13.482591 16.760295 8.032068 -0.030779 -0.012564 0.931291 -0.362757
243.251255 -13.592809 16.767949 8.034960 -0.023865 0.003593 0.932364 -0.360714
243.284755 -13.646983 16.771227 8.036523 -0.021063 0.009667 0.932814 -0.359612
243.316123 -13.700185 16.774765 8.037682 -0.019017 0.014159 0.933098 -0.358841
243.383706 -13.811495 16.784007 8.038768 -0.016658 0.018827 0.933557 -0.357545
243.417496 -13.866665 16.792445 8.035669 -0.015355 0.021255 0.933742 -0.356986
243.451871 -13.924216 16.798455 8.035415 -0.013302 0.023565 0.933898 -0.356514
243.519861 -14.029313 16.807323 8.034510 -0.008911 0.028314 0.934144 -0.355661
243.554316 -14.085844 16.814874 8.032684 -0.007176 0.030221 0.934171 -0.355472
243.618929 -14.182507 16.824366 8.029857 -0.005822 0.032753 0.934171 -0.355270
243.684755 -14.281772 16.837556 8.024751 -0.007001 0.030967 0.933914 -0.356086
243.727793 -14.352031 16.850156 8.020832 -0.009140 0.026822 0.933463 -0.357552
243.783347 -14.433389 16.856987 8.019209 -0.011269 0.021116 0.933269 -0.358379
243.816674 -14.487582 16.866581 8.015239 -0.009644 0.021787 0.933039 -0.358985
243.883942 -14.593655 16.883972 8.011660 -0.007621 0.022595 0.932355 -0.360757
243.916239 -14.649309 16.889452 8.013628 -0.007258 0.023563 0.932014 -0.361583
243.985544 -14.750574 16.905910 8.012564 -0.000888 0.032200 0.931224 -0.363020
244.018406 -14.798201 16.915422 8.009536 0.001717 0.035851 0.930705 -0.364006
244.049209 -14.846897 16.925443 8.009019 0.002470 0.037323 0.930303 -0.364880
244.118887 -14.951143 16.948928 8.004656 0.002854 0.037648 0.929484 -0.366925
244.154151 -15.002772 16.961724 8.001805 0.003677 0.037740 0.929149 -0.367755
244.189105 -15.057720 16.972725 8.000402 0.003974 0.036743 0.929023 -0.368171
244.251158 -15.156925 16.998911 7.996413 0.000903 0.027225 0.929000 -0.369075
244.351498 -15.313530 17.049737 7.982219 -0.017681 -0.002892 0.928712 -0.370370
244.385877 -15.375812 17.065117 7.981991 -0.020991 -0.008039 0.928623 -0.370343
244.449985 -15.481285 17.089134 7.981135 -0.020093 -0.008610 0.928782 -0.369982
244.482441 -15.534438 17.098334 7.982165 -0.017796 -0.006003 0.928916 -0.369815
244.562359 -15.647014 17.121347 7.980200 -0.013022 0.001751 0.928689 -0.370628
244.585636 -15.683093 17.124376 7.984103 -0.010434 0.005516 0.928956 -0.370002
244.650465 -15.783350 17.140459 7.982900 -0.005810 0.012163 0.928917 -0.370042
244.682652 -15.834446 17.146527 7.984110 -0.003881 0.014515 0.928983 -0.369817
244.716977 -15.889995 17.153284 7.985093 -0.002331 0.016148 0.928965 -0.369808
244.752075 -15.941601 17.162281 7.982017 -0.002045 0.015264 0.928840 -0.370161
244.817497 -16.046666 17.179162 7.978543 -0.008096 0.004746 0.928637 -0.370871
244.849727 -16.099674 17.185510 7.978120 -0.010241 0.001820 0.928654 -0.370802
244.920182 -16.210464 17.197248 7.981632 -0.007022 0.009425 0.929105 -0.369630
244.949996 -16.255278 17.197912 7.985985 -0.003745 0.015980 0.929391 -0.368732
244.984576 -16.307108 17.202915 7.986752 -0.000996 0.022458 0.929457 -0.368246
245.018704 -16.360707 17.206415 7.987644 0.001631 0.028232 0.929441 -0.367885
245.082730 -16.457121 17.219121 7.988063 0.008969 0.038910 0.929328 -0.367091
245.116576 -16.510675 17.226267 7.987485 0.011978 0.042315 0.929130 -0.367127
245.149862 -16.563630 17.234393 7.987089 0.014798 0.044775 0.928942 -0.367210
245.218499 -16.669483 17.252000 7.987248 0.019583 0.046580 0.928776 -0.367182
245.250199 -16.719915 17.261645 7.985143 0.019858 0.043412 0.928872 -0.367311
245.287853 -16.778485 17.274550 7.982391 0.016620 0.035019 0.929074 -0.367858
245.353549 -16.879297 17.296825 7.973875 0.005568 0.011271 0.929671 -0.368176
245.385677 -16.927893 17.308117 7.970530 0.002057 0.002672 0.930018 -0.367498
245.419178 -16.980863 17.318370 7.969962 0.000975 -0.001375 0.930411 -0.366514
245.449545 -17.030362 17.328094 7.969745 0.002664 -0.000286 0.930955 -0.365125
245.516460 -17.135605 17.351285 7.968147 0.005874 0.006851 0.931493 -0.363647
245.553402 -17.191364 17.361763 7.966410 0.005155 0.010434 0.931472 -0.363626
245.622345 -17.288230 17.381439 7.963605 0.001621 0.016743 0.931310 -0.363840
245.650193 -17.330624 17.388051 7.964022 -0.000191 0.019115 0.931027 -0.364448
245.682957 -17.383450 17.398209 7.963391 -0.000862 0.021781 0.930903 -0.364614
245.716363 -17.438001 17.409948 7.961329 -0.001092 0.024193 0.930703 -0.364974
245.749554 -17.484300 17.420787 7.959352 -0.001282 0.025499 0.930468 -0.365483
245.783096 -17.531512 17.431140 7.957936 -0.002402 0.025212 0.930324 -0.365864
245.854578 -17.618934 17.451810 7.954899 -0.009010 0.017751 0.929972 -0.367090
245.885612 -17.653846 17.460118 7.954018 -0.013223 0.012382 0.929980 -0.367163
245.955190 -17.741418 17.480597 7.953814 -0.014159 0.011837 0.930035 -0.367006
245.983989 -17.778707 17.488182 7.953395 -0.012341 0.014169 0.930147 -0.366707
246.053575 -17.875453 17.509608 7.952152 -0.012347 0.014847 0.929848 -0.367438
246.083168 -17.924658 17.519814 7.953262 -0.012553 0.014921 0.929790 -0.367573
246.155032 -18.028236 17.544074 7.951748 -0.009691 0.019447 0.929131 -0.369111
246.184906 -18.073679 17.553498 7.952764 -0.008440 0.022051 0.928815 -0.369792
246.216677 -18.122097 17.563820 7.953255 -0.007529 0.024856 0.928116 -0.371383
246.282749 -18.222101 17.585598 7.954388 -0.003686 0.032362 0.925767 -0.376690
246.316918 -18.276223 17.599339 7.950377 -0.004506 0.032056 0.924266 -0.380374
246.354063 -18.327613 17.614161 7.947908 -0.008977 0.026290 0.922670 -0.384587
246.416186 -18.411710 17.636157 7.938135 -0.026399 -0.002476 0.919528 -0.392129
246.456611 -18.470886 17.655371 7.936095 -0.034924 -0.019587 0.917541 -0.395619
246.516346 -18.561366 17.672929 7.936171 -0.040367 -0.035611 0.915638 -0.398382
246.583291 -18.660903 17.686641 7.940840 -0.034087 -0.030402 0.915135 -0.400553
246.616205 -18.706223 17.689366 7.946292 -0.028317 -0.019571 0.915063 -0.401840
246.683758 -18.813074 17.694586 7.953221 -0.012644 0.012117 0.914585 -0.404014
246.717549 -18.855702 17.693327 7.962602 -0.005615 0.026617 0.913850 -0.405140
246.783089 -18.965864 17.705677 7.961117 0.002871 0.044808 0.912154 -0.407381
246.849876 -19.059311 17.719870 7.957350 -0.000281 0.039847 0.911032 -0.410405
246.884623 -19.110371 17.733622 7.949574 -0.007303 0.026828 0.910640 -0.412265
246.956954 -19.217518 17.753979 7.942999 -0.023067 -0.003862 0.909582 -0.414866
246.984971 -19.262409 17.757331 7.946089 -0.025178 -0.009354 0.909785 -0.414210
247.016842 -19.296422 17.763692 7.947997 -0.021453 -0.005852 0.910312 -0.413325
247.054640 -19.349523 17.768558 7.952858 -0.014121 0.003969 0.910857 -0.412462
247.120446 -19.440544 17.777200 7.962836 0.001285 0.028560 0.911178 -0.411019
247.184408 -19.522959 17.788885 7.965398 0.005480 0.040302 0.910710 -0.411040
247.217685 -19.566894 17.796582 7.964950 0.004049 0.040309 0.910433 -0.411669
247.283226 -19.660050 17.814680 7.966080 0.000145 0.034395 0.910269 -0.412587
247.316966 -19.698826 17.823494 7.965038 -0.000935 0.031541 0.910213 -0.412937
247.387294 -19.801848 17.845846 7.968209 -0.002190 0.025949 0.910234 -0.413275
247.422366 -19.850085 17.857781 7.968291 -0.006396 0.018783 0.910127 -0.413853
247.485228 -19.938628 17.879827 7.962300 -0.020528 -0.002700 0.909745 -0.414651
247.521649 -19.990028 17.891493 7.961815 -0.025970 -0.011597 0.909376 -0.415002
247.587424 -20.089746 17.909679 7.962008 -0.029827 -0.020113 0.909305 -0.414573
247.617117 -20.137983 17.917940 7.962964 -0.029554 -0.020781 0.909468 -0.414201
247.688635 -20.243107 17.933337 7.964843 -0.028099 -0.019132 0.909593 -0.414107
247.722760 -20.292498 17.937591 7.962862 -0.028594 -0.019429 0.909498 -0.414268
247.782969 -20.379635 17.944338 7.965246 -0.028315 -0.017534 0.909660 -0.414015
247.850948 -20.478666 17.949080 7.963946 -0.023873 -0.008436 0.909963 -0.413915
247.882720 -20.519872 17.947466 7.968900 -0.019834 -0.000345 0.910262 -0.413558
247.950694 -20.618783 17.946744 7.972096 -0.013343 0.012057 0.910033 -0.414145
247.982636 -20.667710 17.948694 7.968670 -0.013528 0.012653 0.909802 -0.414630
248.052826 -20.780737 17.955724 7.964914 -0.017360 0.005216 0.909117 -0.416146
248.085788 -20.835347 17.959053 7.963510 -0.019674 -0.001115 0.908935 -0.416471
248.117093 -20.896088 17.962187 7.965215 -0.021461 -0.006902 0.908721 -0.416795
248.183314 -21.006838 17.965476 7.965629 -0.020846 -0.011039 0.908920 -0.416303
248.251364 -21.116871 17.962017 7.971412 -0.017416 -0.007147 0.909358 -0.415588
248.283385 -21.167649 17.960476 7.973997 -0.015712 -0.003020 0.909640 -0.415090
248.353160 -21.279645 17.953797 7.977684 -0.013894 0.002135 0.909555 -0.415346
248.385612 -21.339072 17.953861 7.976219 -0.014400 0.001433 0.909490 -0.415473
248.450443 -21.441236 17.947396 7.976830 -0.015180 -0.001479 0.909383 -0.415681
248.483757 -21.494560 17.944547 7.975028 -0.014689 -0.002312 0.909429 -0.415592
248.557413 -21.604185 17.934734 7.976262 -0.012670 -0.002312 0.909478 -0.415551
248.589098 -21.648004 17.934429 7.972318 -0.011229 -0.000992 0.909559 -0.415422
248.649699 -21.739382 17.927200 7.971625 -0.008197 0.002231 0.909712 -0.415152
248.683197 -21.792947 17.925135 7.969483 -0.006987 0.003808 0.909668 -0.415259
248.716895 -21.845769 17.922251 7.970278 -0.005848 0.006197 0.909622 -0.415349
248.785720 -21.952999 17.915329 7.971035 -0.002005 0.014381 0.909685 -0.415046
248.817462 -22.001933 17.913992 7.971267 0.000056 0.019284 0.909622 -0.414990
248.852437 -22.056363 17.909739 7.970233 0.002019 0.023721 0.909477 -0.415072
248.917287 -22.160389 17.905006 7.968839 0.001717 0.026447 0.909128 -0.415672
248.952566 -22.220216 17.905094 7.967409 0.000387 0.026192 0.908924 -0.416138
249.020230 -22.322226 17.902436 7.964695 -0.003304 0.021453 0.908626 -0.417046
249.050582 -22.370260 17.901373 7.962980 -0.005218 0.018667 0.908599 -0.417219
249.118252 -22.475659 17.899915 7.960413 -0.007920 0.014750 0.908515 -0.417516
249.152212 -22.528115 17.899471 7.958700 -0.008309 0.014031 0.908470 -0.417633
249.185853 -22.582256 17.898721 7.959245 -0.008012 0.014238 0.908570 -0.417412
249.249792 -22.683451 17.896679 7.958437 -0.006176 0.016576 0.908767 -0.416928
249.284753 -22.739686 17.896251 7.958053 -0.006495 0.015003 0.908772 -0.416972
249.319537 -22.796284 17.894151 7.958118 -0.007945 0.010980 0.908727 -0.417171
249.383847 -22.897661 17.891927 7.956632 -0.008759 0.005562 0.908995 -0.416677
249.419102 -22.949635 17.884875 7.957319 -0.007612 0.005505 0.909167 -0.416325
249.450024 -22.996144 17.881950 7.957927 -0.006138 0.006212 0.909414 -0.415799
249.484677 -23.046669 17.880877 7.957540 -0.005010 0.007653 0.909617 -0.415348
249.551908 -23.145382 17.877551 7.956162 -0.005194 0.008262 0.909837 -0.414852
249.616913 -23.243853 17.872420 7.957377 -0.006766 0.008227 0.910152 -0.414138
249.655543 -23.296101 17.870160 7.955063 -0.007089 0.009122 0.910140 -0.414140
249.683225 -23.337408 17.867801 7.953538 -0.006944 0.010374 0.910394 -0.413555
249.717526 -23.389447 17.864116 7.954887 -0.006864 0.011743 0.910452 -0.413390
249.753407 -23.445798 17.860587 7.953982 -0.006712 0.012745 0.910485 -0.413290
249.817598 -23.544830 17.855799 7.954501 -0.006446 0.016200 0.910605 -0.412910
249.883888 -23.648086 17.851311 7.957636 -0.003974 0.023653 0.910470 -0.412879
249.916127 -23.698113 17.851462 7.956141 -0.003532 0.025950 0.910099 -0.413563
249.950935 -23.752680 17.850310 7.962084 -0.003596 0.027248 0.909549 -0.414687
250.016235 -23.854916 17.851351 7.961882 -0.005582 0.024953 0.908009 -0.418171
250.052431 -23.906943 17.850747 7.962180 -0.008719 0.018800 0.907054 -0.420503
250.119369 -23.998915 17.853558 7.958320 -0.017467 0.001745 0.905484 -0.424018
250.183183 -24.083284 17.857663 7.954422 -0.022006 -0.007307 0.904698 -0.425421
250.216298 -24.125532 17.856771 7.954866 -0.022687 -0.007658 0.904578 -0.425634
250.250241 -24.170849 17.857582 7.955047 -0.022370 -0.005222 0.904568 -0.425709
250.317130 -24.273180 17.854084 7.961192 -0.021565 0.003202 0.904701 -0.425488
250.350475 -24.327767 17.853399 7.963500 -0.020659 0.009027 0.904694 -0.425465
250.383476 -24.379651 17.852488 7.965165 -0.019580 0.015123 0.904738 -0.425249
250.450090 -24.482537 17.845900 7.974688 -0.011894 0.035295 0.904515 -0.424812
250.483237 -24.539390 17.844246 7.979339 -0.006069 0.046088 0.904046 -0.424899
250.516831 -24.594787 17.843499 7.981710 -0.001966 0.053397 0.903415 -0.425425
250.559778 -24.657275 17.847413 7.981714 -0.001067 0.054527 0.902650 -0.426906
250.617517 -24.745013 17.852373 7.976635 -0.010501 0.035043 0.902370 -0.429408
250.653508 -24.801939 17.857554 7.973066 -0.016859 0.019474 0.902008 -0.430950
250.683075 -24.847176 17.862384 7.968435 -0.021623 0.005561 0.901775 -0.431628
250.716718 -24.897881 17.867338 7.967217 -0.024123 -0.004779 0.901461 -0.432162
250.791399 -25.010632 17.876018 7.970683 -0.022141 -0.010460 0.901593 -0.431892
250.821540 -25.053313 17.877224 7.969249 -0.019616 -0.006926 0.901955 -0.431328
250.849618 -25.095203 17.879150 7.973854 -0.016691 -0.001046 0.902358 -0.430663
250.883622 -25.146574 17.880411 7.974087 -0.014589 0.005593 0.902498 -0.430411
250.917514 -25.198359 17.880743 7.977375 -0.014803 0.009433 0.902392 -0.430558
250.951409 -25.248261 17.882250 7.976975 -0.016575 0.011309 0.902267 -0.430712
251.016621 -25.341721 17.888987 7.974636 -0.019508 0.013591 0.902090 -0.430893
251.052861 -25.393072 17.892149 7.974423 -0.019886 0.014183 0.901963 -0.431123
251.084458 -25.438722 17.893859 7.973563 -0.021113 0.011426 0.901907 -0.431263
251.149802 -25.533401 17.899849 7.969697 -0.029562 -0.005677 0.901260 -0.432232
251.184952 -25.586777 17.902635 7.970914 -0.033566 -0.014369 0.901006 -0.432268
251.217191 -25.636327 17.904793 7.970801 -0.035243 -0.018957 0.901016 -0.431936
251.250384 -25.687212 17.906936 7.972404 -0.033865 -0.017625 0.901429 -0.431240
251.317761 -25.792821 17.904403 7.979377 -0.025310 -0.002227 0.902649 -0.429628
251.350406 -25.843697 17.904098 7.981874 -0.020900 0.007470 0.903007 -0.429052
251.386213 -25.900422 17.907430 7.982195 -0.017108 0.017400 0.903153 -0.428625
251.422799 -25.960300 17.908668 7.982540 -0.013340 0.026414 0.903024 -0.428570
251.483321 -26.057082 17.910221 7.988057 -0.007391 0.038168 0.902896 -0.428096
251.519913 -26.115112 17.913621 7.987388 -0.005599 0.041069 0.902648 -0.428380
251.551362 -26.164618 17.918281 7.986610 -0.004385 0.041548 0.902558 -0.428537
251.588149 -26.222566 17.924802 7.985505 -0.005186 0.038312 0.902446 -0.429064
251.651779 -26.319476 17.938925 7.977846 -0.014394 0.018650 0.902196 -0.430682
251.686109 -26.373541 17.948567 7.973740 -0.021200 0.004596 0.901832 -0.431541
251.718121 -26.424328 17.956621 7.970033 -0.026817 -0.008052 0.901357 -0.432171
251.786298 -26.529566 17.972279 7.967236 -0.030727 -0.020742 0.901069 -0.432088
251.822038 -26.580586 17.979376 7.966552 -0.029470 -0.020403 0.901232 -0.431853
251.855861 -26.628597 17.984509 7.966925 -0.027647 -0.017338 0.901586 -0.431367
251.916383 -26.714585 17.988536 7.971017 -0.023846 -0.006961 0.902501 -0.429970
251.952168 -26.765503 17.991236 7.971846 -0.021561 -0.000573 0.902667 -0.429798
251.983296 -26.812828 17.993244 7.974831 -0.019407 0.005274 0.902904 -0.429371
252.050504 -26.915132 18.001099 7.975919 -0.015215 0.015983 0.902923 -0.429235
252.084090 -26.965008 18.005361 7.975477 -0.013949 0.019263 0.902816 -0.429369
252.116420 -27.013902 18.009781 7.975629 -0.014769 0.018986 0.902607 -0.429794
252.151632 -27.066393 18.016548 7.973409 -0.018016 0.014841 0.902330 -0.430413
252.183311 -27.112107 18.022402 7.970663 -0.022508 0.007981 0.902105 -0.430856
252.219059 -27.163486 18.031489 7.967184 -0.027174 -0.000273 0.901587 -0.431743
252.250730 -27.210531 18.039283 7.964495 -0.031295 -0.008357 0.901236 -0.432116
252.317462 -27.311890 18.056169 7.960028 -0.035377 -0.017045 0.900950 -0.432143
252.352585 -27.365735 18.062880 7.959498 -0.034153 -0.015605 0.901103 -0.431977
252.388416 -27.418926 18.069512 7.958468 -0.033484 -0.014172 0.901141 -0.431999
252.450508 -27.514605 18.079697 7.955786 -0.039299 -0.021426 0.900308 -0.432946
252.492278 -27.577393 18.085550 7.953566 -0.043771 -0.028170 0.899479 -0.433852
252.549373 -27.666264 18.092496 7.951246 -0.047122 -0.035907 0.898769 -0.434402
252.587470 -27.727521 18.095479 7.950656 -0.045900 -0.035596 0.898708 -0.434683
252.617026 -27.775765 18.095511 7.951862 -0.043689 -0.033744 0.898869 -0.434726
252.652781 -27.832303 18.094905 7.952294 -0.041243 -0.031308 0.898854 -0.435179
252.720591 -27.936258 18.089911 7.953790 -0.037393 -0.026635 0.898931 -0.435678
252.755071 -27.992082 18.085644 7.952628 -0.035408 -0.023637 0.899106 -0.435656
252.783842 -28.034713 18.080570 7.954961 -0.033342 -0.020458 0.899413 -0.435347
252.816188 -28.083334 18.073668 7.956607 -0.031263 -0.017042 0.899588 -0.435286
252.849959 -28.133631 18.067073 7.956793 -0.029373 -0.013528 0.899685 -0.435341
252.922436 -28.245139 18.055903 7.955660 -0.027259 -0.006842 0.899735 -0.435531
252.949864 -28.286165 18.048568 7.958034 -0.026473 -0.004284 0.899853 -0.435369
253.020677 -28.396936 18.036842 7.956882 -0.025523 -0.000225 0.899578 -0.436013
253.056201 -28.452684 18.029900 7.954996 -0.025027 0.001330 0.899449 -0.436306
253.087104 -28.502534 18.024565 7.953864 -0.023868 0.003878 0.899493 -0.436265
253.149575 -28.597562 18.009075 7.954534 -0.020398 0.009645 0.899425 -0.436493
253.185977 -28.654454 18.000672 7.952945 -0.020203 0.009604 0.899259 -0.436844
253.253070 -28.756040 17.987421 7.949216 -0.021616 0.004294 0.898958 -0.437481
253.316923 -28.858845 17.974953 7.947099 -0.020502 -0.000120 0.899069 -0.437327
253.350379 -28.913232 17.967540 7.947070 -0.018730 0.000156 0.899233 -0.437068
253.383289 -28.966791 17.959535 7.946806 -0.016545 0.002480 0.899591 -0.436414
253.453563 -29.073775 17.943638 7.946844 -0.012963 0.009950 0.899982 -0.435622
253.483172 -29.119358 17.937096 7.945902 -0.012767 0.012215 0.900091 -0.435344
253.551601 -29.224309 17.928356 7.941363 -0.013085 0.016947 0.899994 -0.435376
253.586400 -29.279698 17.919031 7.943533 -0.010907 0.023102 0.900072 -0.434991
253.654129 -29.386623 17.906467 7.945175 -0.005527 0.035520 0.899898 -0.434617
253.683064 -29.434395 17.903214 7.944409 -0.005061 0.037902 0.899880 -0.434459
253.756505 -29.547502 17.892861 7.943610 -0.008025 0.034853 0.899701 -0.435040
253.784327 -29.592039 17.887513 7.943039 -0.010499 0.030340 0.899860 -0.434996
253.817103 -29.644946 17.883025 7.942760 -0.013135 0.025970 0.899847 -0.435234
253.883660 -29.749300 17.878642 7.942088 -0.013825 0.025322 0.900043 -0.434845
253.917063 -29.802225 17.879041 7.941044 -0.012131 0.028680 0.900063 -0.434646
253.954146 -29.859694 17.877700 7.941007 -0.010771 0.031603 0.900015 -0.434578
253.986472 -29.907784 17.876252 7.940282 -0.010709 0.032509 0.900023 -0.434497
254.052507 -30.006869 17.874965 7.938459 -0.014324 0.027306 0.899913 -0.434979
254.087759 -30.059021 17.877304 7.937591 -0.016504 0.023606 0.899861 -0.435225
254.119354 -30.108397 17.877053 7.937316 -0.016467 0.023806 0.899985 -0.434959
254.153339 -30.162034 17.876910 7.939066 -0.012640 0.029896 0.900168 -0.434331
254.217642 -30.262498 17.877940 7.943432 -0.002435 0.044166 0.900170 -0.433287
254.251582 -30.314269 17.881422 7.941162 -0.000934 0.045866 0.899963 -0.433546
254.287344 -30.368030 17.884841 7.937491 -0.004854 0.037485 0.899790 -0.434683
254.317695 -30.411234 17.887971 7.930582 -0.013002 0.022217 0.899606 -0.435942
254.351276 -30.462332 17.893067 7.925737 -0.022203 0.004372 0.899156 -0.437043
254.386635 -30.517488 17.896517 7.922877 -0.028408 -0.007890 0.898838 -0.437288
254.419672 -30.569532 17.901142 7.922238 -0.028205 -0.009245 0.899233 -0.436462
254.483662 -30.669762 17.899645 7.929880 -0.012848 0.010183 0.900849 -0.433823
254.516170 -30.720146 17.898798 7.932255 -0.005755 0.021325 0.901165 -0.432912
254.554349 -30.780645 17.899529 7.932959 -0.001803 0.029651 0.901114 -0.432564
254.617463 -30.878869 17.903068 7.930080 -0.003538 0.032752 0.901048 -0.432466
254.649892 -30.929110 17.907493 7.927378 -0.006257 0.030331 0.900847 -0.433031
254.687582 -30.984887 17.911392 7.925114 -0.007904 0.028382 0.900807 -0.433220
254.752192 -31.078474 17.917744 7.924792 -0.006367 0.028780 0.900966 -0.432886
254.784544 -31.122665 17.921254 7.922063 -0.006688 0.027168 0.901120 -0.432666
254.820109 -31.171344 17.926703 7.920688 -0.009517 0.022432 0.901129 -0.432865
254.851789 -31.215990 17.930595 7.919112 -0.013664 0.015965 0.901257 -0.432776
254.915965 -31.312184 17.941116 7.916387 -0.019667 0.006862 0.901564 -0.432145
254.951608 -31.363341 17.946686 7.916465 -0.020265 0.006527 0.901741 -0.431753
254.982801 -31.407639 17.952716 7.915636 -0.019641 0.008619 0.902119 -0.430954
255.049834 -31.505206 17.961670 7.918013 -0.017838 0.016981 0.902534 -0.429913
255.082987 -31.548771 17.965633 7.920817 -0.015294 0.024437 0.902689 -0.429327
255.118026 -31.597417 17.969200 7.924577 -0.012067 0.032701 0.902643 -0.428976
255.152770 -31.646740 17.975364 7.926523 -0.009312 0.040106 0.902494 -0.428730
255.218541 -31.739799 17.988011 7.928084 -0.005626 0.050303 0.901976 -0.428809
255.256052 -31.785264 17.996494 7.929994 -0.004294 0.052666 0.901556 -0.429423
255.317769 -31.865858 18.014052 7.925310 -0.006962 0.046983 0.901150 -0.430898
255.354112 -31.907826 18.025623 7.923072 -0.012692 0.036935 0.900961 -0.432139
255.422969 -31.988740 18.048342 7.916805 -0.024843 0.014301 0.900327 -0.434269
255.451060 -32.024700 18.055059 7.915918 -0.027014 0.007745 0.900244 -0.434479
255.482839 -32.067939 18.062698 7.918834 -0.026919 0.004933 0.900376 -0.434251
255.549825 -32.158296 18.081000 7.920737 -0.022425 0.007813 0.900800 -0.433584
255.585830 -32.203681 18.090153 7.922779 -0.020679 0.009575 0.900993 -0.433235
255.616265 -32.241682 18.098157 7.922397 -0.020748 0.009381 0.901142 -0.432926
255.683815 -32.331118 18.116232 7.918455 -0.026387 0.002010 0.901119 -0.432764
255.716274 -32.371600 18.123896 7.918224 -0.029192 -0.001564 0.901044 -0.432741
255.755502 -32.421242 18.131225 7.918237 -0.029264 -0.001424 0.901065 -0.432693
255.790564 -32.467874 18.142918 7.918353 -0.026849 0.002040 0.901325 -0.432306
255.852474 -32.554549 18.154460 7.919639 -0.022091 0.010461 0.901675 -0.431723
255.884356 -32.599138 18.160336 7.916797 -0.022227 0.009158 0.901324 -0.432477
255.916805 -32.648306 18.166936 7.911829 -0.021962 0.001929 0.900420 -0.434463
255.950393 -32.697700 18.173460 7.909669 -0.020137 -0.008698 0.899353 -0.436673
256.016774 -32.794287 18.183294 7.907350 -0.016780 -0.023333 0.897576 -0.439922
256.051540 -32.844931 18.187941 7.907817 -0.017967 -0.025458 0.896740 -0.441459
256.084139 -32.892176 18.192321 7.903958 -0.023240 -0.025956 0.895832 -0.443025
256.117254 -32.940682 18.194464 7.899981 -0.031642 -0.024567 0.894661 -0.444947
256.149394 -32.986656 18.195529 7.899981 -0.038749 -0.019350 0.893317 -0.447335
256.216838 -33.081514 18.193915 7.901503 -0.042044 0.000581 0.890402 -0.453230
256.258285 -33.150622 18.196388 7.900857 -0.040656 0.011485 0.888476 -0.456975
256.284121 -33.192060 18.194320 7.900794 -0.037837 0.021944 0.886817 -0.460046
256.351929 -33.288690 18.191507 7.907159 -0.026720 0.039990 0.883107 -0.466700
256.383124 -33.341579 18.195521 7.907251 -0.024800 0.039480 0.881356 -0.470147
256.418394 -33.394235 18.198613 7.905083 -0.027575 0.030034 0.879487 -0.474174
256.455410 -33.448107 18.203104 7.901121 -0.032028 0.016431 0.877616 -0.478011
256.486493 -33.495667 18.202510 7.897852 -0.035157 0.005109 0.875984 -0.481030
256.515985 -33.539705 18.202575 7.896278 -0.035248 -0.000321 0.874658 -0.483458
256.553230 -33.596634 18.201549 7.897210 -0.032528 -0.000295 0.873416 -0.485887
256.583777 -33.643044 18.200098 7.899071 -0.029069 0.002610 0.872471 -0.487793
256.652231 -33.747213 18.195586 7.902292 -0.019704 0.009983 0.870085 -0.492406
256.683193 -33.796034 18.193818 7.905139 -0.010735 0.014337 0.869127 -0.494264
256.715661 -33.847152 18.192583 7.908100 -0.003041 0.019132 0.868443 -0.495411
256.754556 -33.907717 18.192057 7.908087 -0.000962 0.025461 0.868067 -0.495792
256.783644 -33.957592 18.193561 7.906374 -0.002918 0.031604 0.867665 -0.496136
256.815977 -34.008696 18.193302 7.905264 -0.006637 0.037146 0.866812 -0.497205
256.883814 -34.110939 18.195991 7.899954 -0.017746 0.035090 0.864264 -0.501500
256.916490 -34.164736 18.199025 7.892998 -0.026477 0.022764 0.862518 -0.504821
256.950026 -34.217723 18.204291 7.885135 -0.036589 0.003922 0.860383 -0.508317
257.016606 -34.320822 18.203535 7.876101 -0.052972 -0.033697 0.855715 -0.513625
257.058044 -34.389417 18.201124 7.876707 -0.054865 -0.043836 0.853945 -0.515602
257.120071 -34.489178 18.188524 7.884532 -0.037939 -0.043577 0.852165 -0.520074
257.151477 -34.541526 18.180133 7.891080 -0.021407 -0.035689 0.851764 -0.522270
257.215828 -34.635448 18.157299 7.906888 0.011041 -0.014450 0.850380 -0.525855
257.251950 -34.695313 18.147228 7.911856 0.025032 -0.005402 0.848891 -0.527948
257.283259 -34.745094 18.131329 7.914426 0.035041 -0.003022 0.846994 -0.530437
257.351151 -34.851685 18.117051 7.911800 0.040954 -0.013318 0.844140 -0.534390
257.416952 -34.939757 18.100801 7.907591 0.028858 -0.011958 0.842833 -0.537268
257.450701 -34.979297 18.093940 7.900925 0.015646 -0.008473 0.842156 -0.538941
257.483941 -35.013950 18.088457 7.891904 -0.002824 -0.005530 0.841411 -0.540360
257.551568 -35.079617 18.074620 7.879947 -0.041302 0.003254 0.838348 -0.543559
257.583348 -35.105174 18.064640 7.877056 -0.051646 0.009297 0.836283 -0.545780
257.650621 -35.173829 18.041805 7.880470 -0.047167 0.017261 0.832437 -0.551839
257.685015 -35.209246 18.031014 7.884144 -0.038946 0.020688 0.831527 -0.553732
257.752998 -35.280894 18.007114 7.890443 -0.028358 0.027290 0.830556 -0.555543
257.786546 -35.311201 17.994952 7.893594 -0.025808 0.029145 0.830053 -0.556324
257.854141 -35.378702 17.971251 7.897752 -0.018041 0.033672 0.828526 -0.558647
257.883941 -35.406317 17.960143 7.900330 -0.014084 0.035353 0.827775 -0.559768
257.956545 -35.478768 17.937751 7.902172 -0.009552 0.034738 0.825581 -0.563132
257.984514 -35.501769 17.927242 7.902798 -0.009676 0.032394 0.824624 -0.564670
258.051868 -35.571744 17.907934 7.900909 -0.015604 0.023380 0.821995 -0.568800
258.118557 -35.647242 17.892447 7.897505 -0.022111 0.013788 0.818768 -0.573532
258.183383 -35.727198 17.877282 7.897483 -0.023420 0.011078 0.815931 -0.577568
258.222020 -35.774341 17.868740 7.897303 -0.023681 0.010691 0.814305 -0.579855
258.286651 -35.860168 17.851316 7.896534 -0.028450 0.014396 0.811706 -0.583196
258.316524 -35.899102 17.841436 7.898629 -0.032697 0.020891 0.810382 -0.584616
258.350810 -35.947374 17.833664 7.897448 -0.037223 0.029700 0.808678 -0.586321
258.417284 -36.034463 17.814007 7.899079 -0.044475 0.041459 0.804105 -0.591370
258.451403 -36.078757 17.804773 7.898205 -0.046822 0.042955 0.801763 -0.594255
258.517541 -36.166130 17.785271 7.895031 -0.051162 0.033432 0.796992 -0.600889
258.552315 -36.215854 17.778188 7.892856 -0.053208 0.021663 0.794338 -0.604754
258.617083 -36.309083 17.760866 7.890243 -0.053700 -0.002583 0.789112 -0.611892
258.659603 -36.379493 17.746741 7.890163 -0.049869 -0.010852 0.786396 -0.615610
258.723310 -36.490149 17.720303 7.893568 -0.032468 -0.023561 0.782113 -0.621844
258.757285 -36.553991 17.705320 7.896009 -0.023673 -0.028428 0.780545 -0.624004
258.786899 -36.602541 17.691858 7.897956 -0.017785 -0.029195 0.779436 -0.625548
258.817810 -36.635260 17.675658 7.898793 -0.014184 -0.026139 0.778377 -0.627092
258.883764 -36.698669 17.640927 7.899773 -0.013801 -0.013317 0.775895 -0.630571
258.916700 -36.732032 17.625607 7.899521 -0.016229 -0.004219 0.774087 -0.632857
258.983763 -36.816097 17.592755 7.898865 -0.019660 0.012429 0.768889 -0.638959
259.052210 -36.910481 17.559299 7.898543 -0.020857 0.010925 0.762005 -0.647143
259.086745 -36.963423 17.543603 7.896789 -0.021519 0.003273 0.758559 -0.651241
259.120253 -37.011277 17.529356 7.894540 -0.023151 -0.006614 0.755053 -0.655222
259.183927 -37.100773 17.499034 7.898837 -0.017261 -0.025566 0.747807 -0.663199
259.216265 -37.144289 17.481390 7.903994 -0.007770 -0.033257 0.744143 -0.667147
259.283527 -37.225886 17.447996 7.907804 0.007874 -0.054738 0.737566 -0.673007
259.317959 -37.267305 17.432119 7.909874 0.008192 -0.068368 0.734902 -0.674668
259.383259 -37.341604 17.396301 7.914157 -0.001171 -0.063068 0.733358 -0.676910
259.416760 -37.376622 17.376105 7.916489 -0.007062 -0.048123 0.732502 -0.679025
259.483029 -37.444365 17.334052 7.919678 -0.020374 -0.020254 0.728291 -0.684665
259.550774 -37.512563 17.291813 7.922155 -0.028143 -0.009112 0.720991 -0.692313
259.588071 -37.541146 17.272518 7.926107 -0.022598 -0.012668 0.716342 -0.697268
259.649918 -37.599520 17.233118 7.934850 0.002338 -0.029836 0.708174 -0.705404
259.684219 -37.631269 17.211501 7.939499 -0.014053 0.040999 -0.704890 0.707991
259.750239 -37.689716 17.166724 7.946540 -0.024836 0.053675 -0.700586 0.711112
259.783459 -37.717581 17.141196 7.949245 -0.023144 0.052856 -0.699563 0.712237
259.852934 -37.769952 17.097021 7.947920 -0.007570 0.036895 -0.697848 0.715255
259.886841 -37.789220 17.073274 7.948450 0.001377 0.024416 -0.696726 0.716921
259.920073 -37.810815 17.050434 7.950106 0.007471 0.012795 -0.694571 0.719272
259.982696 -37.862764 17.006561 7.954116 0.006176 0.005442 -0.688501 0.725188
260.017343 -37.901107 16.982805 7.956136 0.001548 0.008018 -0.685621 0.727913
260.082542 -37.959718 16.937729 7.961145 -0.003528 0.006062 -0.682879 0.730498
260.116255 -38.006971 16.913723 7.961029 -0.002409 -0.000569 -0.681909 0.731433
260.185883 -38.062925 16.866491 7.964083 -0.002141 -0.011699 -0.679072 0.733975
260.226187 -38.080034 16.843617 7.964740 -0.003488 -0.011681 -0.677414 0.735501
260.253819 -38.096970 16.826700 7.966105 -0.004804 -0.008013 -0.676241 0.736621
260.319811 -38.144249 16.789297 7.965824 -0.003390 0.005648 -0.674516 0.738231
260.350021 -38.172026 16.769758 7.967631 -0.001121 0.009716 -0.674044 0.738626
260.417422 -38.227392 16.729085 7.970196 0.002374 0.012481 -0.672294 0.740176
260.452313 -38.259379 16.707175 7.971552 0.004884 0.013378 -0.671307 0.741042
260.483909 -38.286663 16.686902 7.972248 0.007870 0.013594 -0.670290 0.741933
260.516420 -38.312651 16.666894 7.972437 0.010617 0.012502 -0.669009 0.743074
260.550111 -38.338068 16.645012 7.974062 0.011849 0.009693 -0.667693 0.744279
260.591417 -38.366022 16.620911 7.975819 0.012307 0.006439 -0.666315 0.745541
260.618222 -38.385943 16.603120 7.977851 0.011459 0.003471 -0.665111 0.746649
260.683593 -38.428366 16.560756 7.982939 0.005359 -0.000960 -0.662380 0.749148
260.719738 -38.453289 16.537768 7.983288 0.002181 -0.000855 -0.661049 0.750339
260.787677 -38.497594 16.496120 7.986243 -0.002826 0.007186 -0.658759 0.752314
260.818225 -38.517955 16.476473 7.986992 -0.003975 0.011685 -0.658048 0.752875
260.851579 -38.539520 16.455458 7.989670 -0.003699 0.014317 -0.657742 0.753098
260.886342 -38.561034 16.433978 7.993047 -0.002686 0.014353 -0.657742 0.753102
260.916340 -38.581370 16.416917 7.996590 -0.001233 0.011484 -0.657971 0.752955
260.986017 -38.622943 16.374572 7.999557 0.005627 0.000593 -0.658252 0.752777
261.019559 -38.646559 16.352839 8.001893 0.009363 -0.003639 -0.657877 0.753058
261.086138 -38.688958 16.311924 8.006818 0.014598 -0.010237 -0.656688 0.753951
261.119171 -38.711711 16.289963 8.010436 0.016258 -0.013625 -0.655864 0.754581
261.149541 -38.732675 16.270053 8.013670 0.016656 -0.015512 -0.654957 0.755323
261.217052 -38.781614 16.228718 8.017760 0.016025 -0.013437 -0.653278 0.756829
261.255448 -38.811147 16.206329 8.019156 0.015467 -0.011236 -0.652502 0.757546
261.288109 -38.834336 16.187181 8.021122 0.014660 -0.008208 -0.651747 0.758250
261.354183 -38.878812 16.147591 8.027404 0.010491 0.002525 -0.649237 0.760510
261.385672 -38.901004 16.128626 8.030516 0.008769 0.009145 -0.647893 0.761626
261.421188 -38.925777 16.108407 8.034326 0.007695 0.014995 -0.646534 0.762699
261.451420 -38.944446 16.089549 8.038047 0.006827 0.018232 -0.645338 0.763649
261.482393 -38.963593 16.069752 8.041559 0.005527 0.018732 -0.644142 0.764657
261.550488 -39.005828 16.024068 8.054757 -0.000014 0.010452 -0.641762 0.766833
261.585305 -39.027859 16.000583 8.061019 -0.003141 0.004629 -0.640384 0.768035
261.651236 -39.066234 15.956263 8.072033 -0.008615 -0.001897 -0.637062 0.770762
261.683220 -39.086780 15.933874 8.076909 -0.011376 -0.003958 -0.635311 0.772163
261.717590 -39.106366 15.912338 8.079851 -0.012542 -0.004358 -0.633334 0.773765
261.751584 -39.122301 15.892190 8.082336 -0.011141 -0.003139 -0.631535 0.775261
261.815780 -39.157609 15.854175 8.086013 0.000112 -0.004616 -0.628282 0.777972
261.850102 -39.174769 15.834320 8.088452 0.007311 -0.009102 -0.626161 0.779606
261.883014 -39.193427 15.815331 8.091824 0.014583 -0.012273 -0.623831 0.781327
261.949682 -39.231518 15.777831 8.096009 0.029060 -0.010761 -0.618238 0.785380
261.982675 -39.252064 15.759344 8.097039 0.032732 -0.006889 -0.615202 0.787660
262.020386 -39.271382 15.740073 8.100578 0.032198 -0.001745 -0.611800 0.790355
262.049757 -39.290503 15.722135 8.107602 0.028569 0.003453 -0.609109 0.792564
262.085476 -39.314013 15.702024 8.117027 0.022843 0.007973 -0.606685 0.794574
262.150174 -39.362066 15.657273 8.137491 0.009984 0.010911 -0.602900 0.797680
262.185516 -39.393593 15.632419 8.149130 0.003779 0.012500 -0.601235 0.798966
262.217481 -39.415794 15.610379 8.157885 -0.001273 0.014594 -0.599396 0.800319
262.250767 -39.438859 15.586681 8.168050 -0.005447 0.015962 -0.597592 0.801623
262.283622 -39.457953 15.564070 8.179511 -0.011478 0.014284 -0.595506 0.803142
262.316175 -39.472404 15.541450 8.191417 -0.018919 0.009627 -0.593336 0.804675
262.351356 -39.493698 15.518363 8.203308 -0.024708 0.004419 -0.591301 0.806060
262.418083 -39.537121 15.476105 8.223591 -0.026836 -0.003586 -0.587655 0.808658
262.451507 -39.555902 15.456389 8.231929 -0.025577 -0.004927 -0.585381 0.810340
262.487149 -39.578868 15.436020 8.239174 -0.023047 -0.002601 -0.583107 0.812064
262.519249 -39.596115 15.419737 8.243906 -0.019642 0.003224 -0.580712 0.813866
262.550519 -39.612945 15.404076 8.248998 -0.016716 0.010234 -0.578228 0.815639
262.584644 -39.631427 15.386767 8.257508 -0.015550 0.016973 -0.575663 0.817363
262.652418 -39.663789 15.350723 8.278429 -0.023481 0.022411 -0.570028 0.820984
262.682954 -39.677702 15.332524 8.292056 -0.031209 0.020855 -0.567708 0.822374
262.716283 -39.696377 15.313385 8.304900 -0.039255 0.018447 -0.565350 0.823710
262.756321 -39.714050 15.292977 8.318395 -0.045520 0.017375 -0.562995 0.825023
262.816884 -39.741244 15.262402 8.335244 -0.047158 0.021238 -0.559241 0.827390
262.850375 -39.757065 15.246367 8.344310 -0.044608 0.022245 -0.557129 0.828928
262.882517 -39.775537 15.230491 8.352652 -0.041399 0.021814 -0.554832 0.830645
262.918095 -39.787781 15.216488 8.360846 -0.038325 0.020742 -0.552002 0.832703
262.950001 -39.800238 15.203270 8.368378 -0.035180 0.019383 -0.549189 0.834732
263.015849 -39.812657 15.179718 8.383535 -0.026424 0.017225 -0.543631 0.838731
263.052718 -39.805542 15.172300 8.388660 -0.019349 0.015824 -0.541055 0.840616
263.087776 -39.790202 15.166618 8.394191 -0.009459 0.015254 -0.538794 0.842246
263.150021 -39.786114 15.149272 8.406390 0.008511 0.014522 -0.533543 0.845605
263.182760 -39.787981 15.138064 8.414985 0.010677 0.012760 -0.530409 0.847579
263.252260 -39.796504 15.112546 8.433508 0.000624 0.007088 -0.524079 0.851640
263.288683 -39.806492 15.096397 8.447556 -0.007195 0.005742 -0.521732 0.853060
263.351566 -39.822817 15.069439 8.468615 -0.016495 0.006525 -0.519005 0.854587
263.383106 -39.818862 15.059243 8.478173 -0.015934 0.009237 -0.518042 0.855157
263.416810 -39.818168 15.047458 8.489437 -0.011897 0.012200 -0.517129 0.855738
263.452961 -39.818146 15.034968 8.500072 -0.007338 0.013183 -0.515640 0.856673
263.517037 -39.821337 15.012062 8.521309 -0.005136 0.010443 -0.511737 0.859063
263.559243 -39.821929 14.998513 8.534988 -0.007091 0.009209 -0.509476 0.860406
263.583120 -39.820284 14.989552 8.545076 -0.010446 0.007185 -0.507681 0.861452
263.620682 -39.823435 14.978388 8.557973 -0.015074 0.005461 -0.505569 0.862637
263.686687 -39.829638 14.956003 8.582991 -0.020781 0.004516 -0.500909 0.865238
263.717365 -39.832622 14.945943 8.592725 -0.022013 0.007091 -0.498051 0.866839
263.752732 -39.835734 14.937043 8.604359 -0.023394 0.010478 -0.495023 0.868502
263.818753 -39.848391 14.913531 8.632465 -0.027402 0.013614 -0.488294 0.872143
263.852565 -39.849424 14.902622 8.648912 -0.030845 0.012427 -0.484790 0.873998
263.882596 -39.847337 14.893273 8.665608 -0.035056 0.010348 -0.481487 0.875691
263.951349 -39.839129 14.875502 8.700721 -0.041535 0.006996 -0.475031 0.878960
263.983166 -39.836357 14.867660 8.717088 -0.042435 0.006594 -0.471940 0.880584
264.016887 -39.833959 14.859547 8.733791 -0.042696 0.006608 -0.468489 0.882412
264.052740 -39.832603 14.852162 8.751865 -0.043309 0.006459 -0.464582 0.884447
264.087215 -39.828452 14.841182 8.772580 -0.043778 0.006446 -0.461463 0.886055
264.120588 -39.821792 14.835988 8.789261 -0.043070 0.005941 -0.457792 0.887996
264.151629 -39.811640 14.833233 8.804959 -0.041394 0.004707 -0.454064 0.889995
264.215919 -39.802012 14.825927 8.834805 -0.035905 0.001419 -0.446263 0.894180
264.254926 -39.795671 14.825220 8.850955 -0.032845 -0.000113 -0.441762 0.896531
264.320182 -39.783563 14.821796 8.876450 -0.016969 0.000077 -0.434594 0.900467
264.354181 -39.780831 14.824077 8.884607 0.000646 0.003727 -0.431653 0.902032
264.415977 -39.777181 14.818820 8.899672 0.041797 0.016608 -0.424337 0.904387
264.483483 -39.788898 14.806658 8.924475 0.061599 0.022259 -0.414590 0.907648
264.517243 -39.790752 14.797384 8.939718 0.061319 0.020979 -0.409907 0.909822
264.549678 -39.785672 14.787599 8.952992 0.058938 0.018556 -0.406229 0.911680
264.616953 -39.778830 14.767517 8.974868 0.055902 0.015833 -0.400620 0.914401
264.650938 -39.777727 14.753326 8.984727 0.054179 0.014817 -0.398567 0.915417
264.718868 -39.778998 14.719893 9.006312 0.042746 0.013593 -0.394809 0.917668
264.754410 -39.785097 14.697206 9.016765 0.032552 0.013046 -0.393335 0.918726
264.784508 -39.782792 14.679583 9.024754 0.023098 0.012757 -0.392731 0.919275
264.816778 -39.778071 14.661479 9.031189 0.016275 0.013306 -0.392487 0.919517
264.851637 -39.775729 14.638114 9.037182 0.011972 0.014347 -0.392377 0.919615
264.886291 -39.779703 14.614770 9.043941 0.008751 0.015440 -0.392356 0.919642
264.949481 -39.786759 14.570969 9.058651 0.002919 0.017186 -0.391943 0.919824
264.984241 -39.792721 14.545548 9.067798 -0.000395 0.016139 -0.391818 0.919901
265.053714 -39.792299 14.499634 9.085186 -0.008546 0.007246 -0.391526 0.920099
265.084876 -39.784317 14.481436 9.093251 -0.014834 0.001309 -0.391080 0.920236
265.153459 -39.765763 14.443776 9.111874 -0.031069 -0.009587 -0.390074 0.920209
265.187728 -39.764899 14.423374 9.121618 -0.036649 -0.012183 -0.390130 0.919949
265.219026 -39.762362 14.407422 9.128467 -0.038909 -0.011863 -0.390217 0.919824
265.283102 -39.762420 14.374853 9.141951 -0.035289 -0.005828 -0.390976 0.919706
265.322000 -39.759448 14.363748 9.147339 -0.031305 -0.002510 -0.391235 0.919755
265.351871 -39.750530 14.357388 9.151355 -0.028667 -0.000332 -0.391034 0.919930
265.420626 -39.746202 14.331696 9.171024 -0.027743 0.001420 -0.390513 0.920178
265.450800 -39.743961 14.320096 9.180395 -0.027318 0.001442 -0.390461 0.920213
265.517261 -39.746616 14.290262 9.201301 -0.023277 0.001138 -0.390744 0.920204
265.551332 -39.750513 14.274646 9.211535 -0.017854 -0.000141 -0.391328 0.920078
265.582550 -39.751437 14.262041 9.218712 -0.007382 -0.001754 -0.392521 0.919712
265.616069 -39.752437 14.249386 9.224673 0.007917 -0.003695 -0.393446 0.919306
265.650629 -39.751653 14.237847 9.230990 0.023594 -0.005832 -0.393775 0.918886
265.715960 -39.755743 14.209936 9.245299 0.042196 -0.008324 -0.392258 0.918849
265.784541 -39.762516 14.176980 9.263176 0.042568 -0.007156 -0.390094 0.919763
265.853485 -39.779661 14.134352 9.286377 0.026574 -0.003302 -0.388335 0.921129
265.882989 -39.784806 14.117222 9.297022 0.018316 -0.001921 -0.388642 0.921205
265.917227 -39.787068 14.099926 9.307569 0.013191 -0.000479 -0.389173 0.921070
265.951278 -39.791288 14.080440 9.317153 0.013011 0.000228 -0.390253 0.920616
266.017555 -39.797756 14.044074 9.333280 0.030005 -0.000924 -0.393079 0.919014
266.050854 -39.802715 14.025385 9.340637 0.039362 -0.002075 -0.393111 0.918646
266.083313 -39.809161 14.005065 9.350717 0.040246 -0.001933 -0.391821 0.919159
266.116843 -39.819635 13.980622 9.364203 0.032249 -0.000501 -0.389951 0.920271
266.151340 -39.830525 13.954773 9.378591 0.018052 0.002017 -0.388444 0.921293
266.216724 -39.847308 13.906846 9.406501 -0.012167 0.008710 -0.387413 0.921785
266.254365 -39.868515 13.873658 9.425082 -0.025971 0.012793 -0.387160 0.921558
266.287314 -39.880055 13.848767 9.440377 -0.035732 0.014860 -0.387721 0.920964
266.317539 -39.881872 13.831534 9.452616 -0.041878 0.014688 -0.388599 0.920338
266.386445 -39.895649 13.790547 9.479141 -0.046256 0.012963 -0.390033 0.919547
266.416105 -39.897500 13.774518 9.489343 -0.045194 0.013342 -0.390583 0.919361
266.451528 -39.902334 13.754943 9.500582 -0.042256 0.014188 -0.391034 0.919296
266.484615 -39.907652 13.737558 9.511405 -0.037045 0.014542 -0.391742 0.919214
266.550782 -39.922255 13.700229 9.534130 -0.023618 0.012112 -0.392612 0.919321
266.583567 -39.928715 13.679285 9.546982 -0.018443 0.009309 -0.392662 0.919451
266.656345 -39.939227 13.645788 9.574247 -0.015490 0.002314 -0.391934 0.919860
266.717455 -39.950205 13.613658 9.603066 -0.023804 -0.001631 -0.391014 0.920075
266.749376 -39.959994 13.594203 9.619820 -0.030570 -0.000638 -0.390507 0.920092
266.816712 -39.975297 13.558900 9.650049 -0.038915 0.007117 -0.390804 0.919623
266.850082 -39.979986 13.544261 9.665029 -0.038722 0.010186 -0.391429 0.919337
266.883143 -39.985363 13.529807 9.680015 -0.036254 0.011576 -0.392151 0.919113
266.955917 -39.991378 13.503845 9.712121 -0.030549 0.010554 -0.392597 0.919143
266.989742 -39.993261 13.492308 9.727850 -0.029391 0.008693 -0.392624 0.919188
267.052402 -39.998073 13.467397 9.761644 -0.029958 0.005877 -0.392009 0.919455
267.087053 -40.003487 13.452095 9.779944 -0.028410 0.006369 -0.392249 0.919398
267.116762 -40.012446 13.436574 9.795706 -0.021129 0.008134 -0.393234 0.919160
267.182727 -40.022539 13.410554 9.820604 0.012181 0.013384 -0.395929 0.918103
267.218593 -40.027252 13.398790 9.830754 0.035692 0.015771 -0.396944 0.917013
267.249856 -40.029848 13.390964 9.837202 0.059267 0.019584 -0.397315 0.915557
267.317179 -40.034976 13.365443 9.852023 0.102832 0.029302 -0.396044 0.911985
267.354270 -40.030344 13.354368 9.859069 0.119234 0.030045 -0.395047 0.910395
267.388449 -40.029811 13.336983 9.867986 0.129631 0.024644 -0.394412 0.909411
267.452432 -40.034711 13.286674 9.891972 0.140508 0.005148 -0.393909 0.908332
267.487101 -40.045839 13.252561 9.905585 0.141873 -0.004355 -0.393597 0.908259
267.516432 -40.042519 13.228779 9.914053 0.135571 -0.011600 -0.392624 0.909578
267.583681 -40.036475 13.172965 9.931304 0.090667 -0.018665 -0.389638 0.916304
267.658205 -40.075882 13.071538 9.966592 0.014953 -0.021683 -0.387431 0.921522
267.687586 -40.119161 13.006795 9.993779 -0.021338 -0.023926 -0.387801 0.921185
267.753802 -40.173066 12.904029 10.032339 -0.087475 -0.019081 -0.387432 0.917540
267.783858 -40.188192 12.865137 10.044152 -0.110309 -0.011845 -0.387642 0.915110
267.851880 -40.220216 12.799270 10.064943 -0.137244 0.008432 -0.386968 0.911783
267.883904 -40.230945 12.774940 10.073694 -0.141526 0.018776 -0.387311 0.910828
267.916478 -40.236089 12.753049 10.078906 -0.137099 0.027514 -0.388609 0.910731
267.984453 -40.244698 12.722596 10.085874 -0.104357 0.033558 -0.393385 0.912815
268.017837 -40.244164 12.711692 10.090715 -0.082670 0.031982 -0.395240 0.914291
268.052816 -40.245667 12.698438 10.096504 -0.060014 0.028526 -0.396308 0.915710
268.119703 -40.245515 12.681106 10.105711 -0.014265 0.017589 -0.397819 0.917184
268.151461 -40.253489 12.663655 10.117117 0.007575 0.007689 -0.398081 0.917287
268.219115 -40.272098 12.621512 10.143595 0.041323 -0.014511 -0.396539 0.916972
268.249957 -40.284579 12.602949 10.160218 0.050098 -0.021924 -0.394978 0.917062
268.316583 -40.303516 12.560433 10.184076 0.050044 -0.023990 -0.391928 0.918320
268.350625 -40.306558 12.552078 10.190951 0.044402 -0.019949 -0.390867 0.919159
268.416053 -40.325017 12.514100 10.208740 0.024836 -0.010918 -0.389431 0.920656
268.450012 -40.339739 12.488303 10.221003 0.011686 -0.007757 -0.388834 0.921201
268.484467 -40.341817 12.460019 10.220533 -0.001230 -0.004416 -0.388815 0.921304
268.551737 -40.362512 12.415941 10.236859 -0.020947 0.002256 -0.389170 0.920925
268.583023 -40.373642 12.393697 10.245988 -0.026645 0.005096 -0.389754 0.920519
268.616558 -40.385577 12.371467 10.255924 -0.029254 0.007039 -0.390127 0.920269
268.684061 -40.406227 12.333033 10.272750 -0.025258 0.008711 -0.391211 0.919913
268.715935 -40.414981 12.317026 10.279253 -0.020607 0.009484 -0.391386 0.919947
268.751218 -40.425161 12.297970 10.287623 -0.016009 0.009384 -0.391313 0.920071
268.817534 -40.445377 12.260654 10.306165 -0.010125 0.007427 -0.390790 0.920394
268.851337 -40.454219 12.242067 10.316062 -0.010043 0.005849 -0.390319 0.920606
268.883618 -40.463143 12.225181 10.325213 -0.010848 0.003451 -0.390182 0.920667
268.950006 -40.483943 12.185705 10.346940 -0.011553 -0.002489 -0.390094 0.920699
268.982839 -40.495466 12.164636 10.357382 -0.011328 -0.003904 -0.390246 0.920633
269.056083 -40.517895 12.124139 10.378279 -0.010583 -0.002094 -0.390144 0.920691
269.082535 -40.526287 12.107568 10.386326 -0.010009 -0.000439 -0.390615 0.920500
269.118281 -40.537607 12.087310 10.396203 -0.009919 0.001065 -0.390510 0.920545
269.182841 -40.559014 12.049513 10.415394 -0.012597 0.001499 -0.390526 0.920504
269.219768 -40.569480 12.024508 10.425997 -0.015612 0.001908 -0.390239 0.920579
269.283547 -40.590465 11.987958 10.444882 -0.022320 0.005947 -0.390103 0.920481
269.318720 -40.599645 11.970216 10.454560 -0.023577 0.009401 -0.390275 0.920349
269.386095 -40.620751 11.934456 10.472917 -0.020418 0.011496 -0.391397 0.919924
269.416960 -40.628580 11.917413 10.482743 -0.017585 0.009845 -0.391856 0.919806
269.484967 -40.646519 11.881102 10.501777 -0.001169 -0.000015 -0.394015 0.919103
269.517060 -40.655572 11.864627 10.509762 0.012235 -0.007583 -0.394869 0.918624
269.589725 -40.674764 11.827500 10.527367 0.034019 -0.020847 -0.393934 0.918272
269.616877 -40.683438 11.812842 10.532849 0.038145 -0.024268 -0.393014 0.918421
269.652083 -40.695111 11.792230 10.541029 0.037604 -0.024750 -0.391602 0.919033
269.717586 -40.722687 11.751237 10.555821 0.024091 -0.018049 -0.389503 0.920533
269.754096 -40.739652 11.726101 10.566076 0.013247 -0.012241 -0.388587 0.921235
269.786493 -40.754700 11.703998 10.573171 0.002268 -0.005939 -0.388400 0.921469
269.817756 -40.771197 11.678759 10.583950 -0.008060 -0.000373 -0.388499 0.921414
269.883175 -40.799670 11.633777 10.601692 -0.024121 0.003655 -0.389323 0.920778
269.917268 -40.815988 11.610831 10.611457 -0.030211 0.004638 -0.389391 0.920565
269.984569 -40.844968 11.567508 10.630000 -0.034786 0.006389 -0.390362 0.919982
270.021068 -40.862087 11.542277 10.640416 -0.032585 0.005355 -0.390920 0.919832
270.051989 -40.874525 11.521257 10.649401 -0.029799 0.003832 -0.391319 0.919764
270.116264 -40.903187 11.477611 10.670457 -0.024494 0.001571 -0.391521 0.919842
270.149889 -40.915740 11.458506 10.677289 -0.021482 0.001031 -0.391487 0.919932
270.184572 -40.928542 11.439026 10.683217 -0.017905 0.000560 -0.391622 0.919952
270.249378 -40.954182 11.400390 10.696269 -0.010428 -0.001616 -0.391738 0.920016
270.287269 -40.963823 11.382101 10.702935 -0.004783 -0.004570 -0.392139 0.919882
270.349626 -40.987939 11.345370 10.716157 0.001088 -0.010315 -0.391454 0.920139
270.387692 -41.002199 11.324267 10.724024 -0.002827 -0.009783 -0.390353 0.920609
270.457526 -41.028284 11.283659 10.739506 -0.014451 -0.006318 -0.389265 0.920991
270.486443 -41.038208 11.265591 10.747181 -0.020600 -0.004482 -0.389377 0.920837
270.555986 -41.065288 11.223401 10.762176 -0.029440 0.000166 -0.389655 0.920490
270.616684 -41.089449 11.184205 10.777013 -0.024679 -0.000514 -0.391196 0.919976
270.652166 -41.096297 11.165424 10.783418 -0.020598 -0.003871 -0.391363 0.919998
270.684986 -41.105550 11.146827 10.790796 -0.016659 -0.007528 -0.391453 0.920017
270.749973 -41.125803 11.110107 10.804450 -0.011440 -0.010932 -0.390634 0.920410
270.785126 -41.136209 11.093074 10.808710 -0.010216 -0.010556 -0.390225 0.920602
270.854483 -41.163092 11.056686 10.825127 -0.008943 -0.009206 -0.389622 0.920885
270.883678 -41.174491 11.037815 10.832980 -0.008056 -0.009265 -0.389644 0.920884
270.961661 -41.200234 11.000411 10.850177 -0.007398 -0.009108 -0.388815 0.921241
270.988921 -41.211004 10.984923 10.857272 -0.006806 -0.009656 -0.389002 0.921161
271.054018 -41.237168 10.947055 10.875280 -0.006355 -0.010528 -0.388584 0.921331
271.083582 -41.249616 10.928373 10.884517 -0.006655 -0.010553 -0.388505 0.921362
271.151825 -41.277240 10.888734 10.903610 -0.006069 -0.010996 -0.388484 0.921370
271.187775 -41.291393 10.869919 10.910728 -0.002559 -0.012579 -0.388908 0.921187
271.255341 -41.318460 10.829280 10.930753 0.008439 -0.017058 -0.389226 0.920946
271.288218 -41.330928 10.809653 10.939294 0.014496 -0.018169 -0.389402 0.920775
271.351505 -41.358596 10.771503 10.950706 0.031982 -0.019915 -0.389749 0.920150
271.384710 -41.372968 10.750359 10.956909 0.036100 -0.020481 -0.388811 0.920382
271.451360 -41.405857 10.702842 10.972360 0.026294 -0.018748 -0.386143 0.921874
271.484302 -41.423264 10.677467 10.979886 0.019068 -0.016347 -0.385749 0.922262
271.550537 -41.458892 10.625797 10.993416 0.005530 -0.011681 -0.385453 0.922637
271.584488 -41.480775 10.597931 11.001231 -0.001866 -0.010044 -0.385397 0.922694
271.620308 -41.500225 10.569921 11.009369 -0.010912 -0.007530 -0.384828 0.922893
271.685555 -41.533713 10.519768 11.025515 -0.037150 0.002150 -0.383141 0.922940
271.717520 -41.548426 10.497165 11.033060 -0.054379 0.007552 -0.382239 0.922431
271.783796 -41.578648 10.450300 11.053196 -0.084291 0.014976 -0.381908 0.920227
271.818583 -41.592307 10.431676 11.061000 -0.089035 0.015551 -0.383206 0.919230
271.853090 -41.600659 10.412701 11.071470 -0.086067 0.014042 -0.384996 0.918789
271.884517 -41.611253 10.395371 11.080063 -0.077862 0.011381 -0.386598 0.918885
271.950400 -41.620302 10.362030 11.099308 -0.057611 0.005572 -0.387908 0.919879
271.986322 -41.627275 10.348911 11.107941 -0.048118 0.002822 -0.387961 0.920415
272.019942 -41.635301 10.334838 11.117925 -0.039365 -0.000014 -0.387858 0.920878
272.083146 -41.647979 10.307717 11.140629 -0.025371 -0.005622 -0.387335 0.921573
272.116663 -41.657060 10.293413 11.153092 -0.020189 -0.007315 -0.386741 0.921938
272.186779 -41.667381 10.266344 11.176043 -0.010494 -0.007169 -0.386070 0.922382
272.216492 -41.676590 10.248490 11.187873 -0.006824 -0.006619 -0.385678 0.922584
272.285162 -41.691217 10.221617 11.210650 -0.002576 -0.007322 -0.385130 0.922830
272.321370 -41.697641 10.208503 11.222874 -0.001280 -0.008438 -0.384976 0.922887
272.354578 -41.705970 10.190141 11.236413 -0.000958 -0.010181 -0.384836 0.922928
272.416617 -41.721886 10.155954 11.261334 -0.002805 -0.012827 -0.384626 0.922979
272.453120 -41.731798 10.138347 11.274877 -0.004613 -0.013686 -0.384379 0.923062
272.518967 -41.749984 10.101564 11.299446 -0.008116 -0.013891 -0.384306 0.923065
272.550137 -41.758457 10.084432 11.309829 -0.009428 -0.013705 -0.384341 0.923041
272.586637 -41.767972 10.065701 11.322191 -0.010460 -0.013076 -0.384369 0.923028
272.650919 -41.785351 10.032724 11.342765 -0.006616 -0.013216 -0.385313 0.922668
272.685018 -41.794013 10.015618 11.352608 -0.000716 -0.014177 -0.385929 0.922419
272.750825 -41.812169 9.980511 11.372078 0.008570 -0.018522 -0.385793 0.922359
272.786806 -41.822248 9.959826 11.384284 0.009112 -0.021220 -0.385268 0.922516
272.853722 -41.842420 9.920701 11.404355 0.004564 -0.022081 -0.384196 0.922976
272.883445 -41.851275 9.902101 11.411788 0.000338 -0.019786 -0.383849 0.923184
272.949529 -41.873339 9.862046 11.424525 -0.005681 -0.013526 -0.383798 0.923300
272.984258 -41.884923 9.839836 11.430103 -0.003376 -0.010734 -0.384598 0.923016
273.016728 -41.893491 9.819819 11.433421 0.001144 -0.008333 -0.385059 0.922854
273.083031 -41.918414 9.781226 11.439708 0.011571 -0.005767 -0.385633 0.922561
273.125726 -41.933391 9.746551 11.448204 0.021089 -0.006747 -0.386382 0.922073
273.185435 -41.954222 9.708248 11.449221 0.042205 -0.014923 -0.387873 0.920625
273.251555 -41.976812 9.658943 11.452011 0.050406 -0.022118 -0.386478 0.920654
273.317988 -42.003654 9.602523 11.456384 0.032481 -0.021539 -0.383917 0.922545
273.352450 -42.018105 9.573711 11.457930 0.015160 -0.019195 -0.382911 0.923461
273.417031 -42.043238 9.525967 11.455494 -0.022418 -0.009211 -0.381859 0.923903
273.450191 -42.067233 9.482825 11.463950 -0.038331 -0.002514 -0.381773 0.923458
273.516725 -42.095449 9.427620 11.463564 -0.059892 0.009157 -0.381978 0.922183
273.587528 -42.122875 9.367773 11.469168 -0.068432 0.010060 -0.382863 0.921212
273.616854 -42.134000 9.344037 11.471154 -0.066682 0.006998 -0.383733 0.921007
273.683708 -42.152913 9.298629 11.468247 -0.052645 0.003281 -0.385104 0.921365
273.717696 -42.162116 9.276272 11.466292 -0.042011 0.003615 -0.385526 0.921733
273.784196 -42.180187 9.228585 11.464369 -0.017168 0.001793 -0.386564 0.922101
273.817888 -42.185330 9.207570 11.462771 -0.003178 -0.002706 -0.387083 0.922035
273.883996 -42.203084 9.163274 11.458693 0.022448 -0.013908 -0.387306 0.921573
273.951373 -42.218291 9.114029 11.457583 0.038647 -0.021377 -0.386281 0.921323
273.987929 -42.229835 9.085510 11.457282 0.040634 -0.021682 -0.385498 0.921558
274.051192 -42.251656 9.028993 11.458371 0.034346 -0.015462 -0.384219 0.922473
274.119852 -42.281943 8.960435 11.461211 0.018371 -0.007804 -0.383515 0.923319
274.151103 -42.295081 8.929668 11.461815 0.009748 -0.005378 -0.383525 0.923463
274.218483 -42.319945 8.863918 11.463661 -0.005548 -0.000823 -0.383677 0.923450
274.290286 -42.349367 8.787069 11.469442 -0.009914 -0.000870 -0.384996 0.922865
274.350623 -42.369805 8.727031 11.472093 -0.003827 -0.012473 -0.386419 0.922231
274.383239 -42.380500 8.698935 11.470386 -0.000642 -0.016980 -0.386199 0.922259
274.449526 -42.403979 8.631335 11.471331 0.004093 -0.021925 -0.384309 0.922935
274.482777 -42.414461 8.598887 11.472182 0.003986 -0.023226 -0.382564 0.923629
274.550488 -42.442505 8.529017 11.470047 -0.000798 -0.017108 -0.377624 0.925801
274.585781 -42.461616 8.483744 11.473903 -0.003596 -0.009770 -0.374973 0.926977
274.654463 -42.493014 8.409517 11.474363 -0.009318 0.001248 -0.369600 0.929143
274.720230 -42.519136 8.342981 11.475602 -0.013695 0.003974 -0.364662 0.931031
274.783915 -42.550659 8.271623 11.477318 -0.014678 0.000647 -0.360127 0.932787
274.852150 -42.578739 8.201549 11.478736 -0.010578 -0.007857 -0.355720 0.934500
274.883919 -42.590242 8.169404 11.479962 -0.009235 -0.009745 -0.353424 0.935367
274.952286 -42.619069 8.099568 11.481855 -0.007831 -0.015741 -0.348219 0.937248
274.983331 -42.632117 8.068157 11.481510 -0.007728 -0.017793 -0.345442 0.938239
275.049831 -42.661104 8.001623 11.480135 -0.013541 -0.014106 -0.338339 0.940821
275.083000 -42.677709 7.964602 11.482249 -0.017044 -0.010094 -0.334889 0.942050
275.156141 -42.706732 7.894463 11.481800 -0.020438 -0.002148 -0.327687 0.944563
275.183721 -42.717338 7.865767 11.482073 -0.020116 0.001161 -0.324819 0.945562
275.254413 -42.742928 7.798363 11.480733 -0.016776 0.004272 -0.318606 0.947729
275.289768 -42.755479 7.765050 11.480068 -0.015379 0.003649 -0.316132 0.948583
275.353326 -42.776918 7.698280 11.483332 -0.011110 -0.000465 -0.313248 0.949606
275.386656 -42.787716 7.661879 11.484437 -0.005081 -0.002049 -0.312789 0.949807
275.454314 -42.813401 7.593820 11.476693 0.014482 0.000605 -0.311976 0.949980
275.485219 -42.825315 7.556904 11.478209 0.022966 0.003660 -0.311462 0.949974
275.550005 -42.848598 7.486789 11.476305 0.029909 0.005552 -0.309776 0.950323
275.616526 -42.869451 7.412104 11.480579 0.019968 0.000151 -0.308164 0.951124
275.690461 -42.903374 7.322975 11.487624 -0.000495 -0.010188 -0.307066 0.951634
275.717623 -42.910183 7.291948 11.489740 -0.011506 -0.012226 -0.306980 0.951568
275.783514 -42.936020 7.213746 11.491464 -0.024880 -0.005608 -0.307968 0.951055
275.817037 -42.949229 7.174502 11.489993 -0.021712 0.000865 -0.309144 0.950767
275.887987 -42.972641 7.094491 11.488145 0.005056 0.003295 -0.312194 0.949999
275.919913 -42.981981 7.063832 11.485372 0.024091 -0.000665 -0.313451 0.949299
275.950134 -42.992878 7.026820 11.485498 0.042671 -0.005118 -0.313758 0.948530
276.016707 -43.016602 6.947556 11.486913 0.059839 -0.011466 -0.311138 0.948410
276.051911 -43.032129 6.904020 11.486609 0.052056 -0.010906 -0.308791 0.949642
276.116567 -43.057920 6.818316 11.486858 0.014349 0.006511 -0.304394 0.952416
276.150743 -43.073766 6.770940 11.490033 -0.010667 0.016250 -0.302708 0.952885
276.183408 -43.088159 6.722473 11.494487 -0.031835 0.019766 -0.302568 0.952391
276.252736 -43.114533 6.628900 11.502414 -0.057434 0.011843 -0.303443 0.951043
276.285093 -43.132510 6.578732 11.506939 -0.063519 0.008440 -0.303803 0.950578
276.317641 -43.144188 6.535528 11.507519 -0.064532 0.010271 -0.304063 0.950408
276.383968 -43.164799 6.459556 11.505703 -0.055117 0.018880 -0.304872 0.950610
276.449704 -43.181464 6.388386 11.505550 -0.038386 0.012871 -0.305509 0.951328
276.487153 -43.186664 6.350245 11.506494 -0.029977 0.006919 -0.305215 0.951787
276.553798 -43.198688 6.283479 11.506420 -0.016579 -0.000492 -0.304268 0.952442
276.587480 -43.205303 6.252567 11.504766 -0.010517 -0.002337 -0.303936 0.952632
276.651985 -43.218454 6.183513 11.506129 -0.001214 -0.005967 -0.303252 0.952891
276.682940 -43.224176 6.147704 11.510192 0.003192 -0.010300 -0.303505 0.952769
276.751563 -43.239641 6.069637 11.512728 0.013654 -0.019572 -0.303322 0.952589
276.785976 -43.245999 6.035581 11.513505 0.017232 -0.019558 -0.302913 0.952662
276.816807 -43.253361 6.002128 11.512046 0.018743 -0.017909 -0.302428 0.952820
276.884689 -43.269014 5.930940 11.513781 0.015703 -0.019044 -0.301515 0.953142
276.918687 -43.277074 5.894994 11.514067 0.011516 -0.019544 -0.301007 0.953352
276.983566 -43.294829 5.819607 11.516457 0.010092 -0.021684 -0.301836 0.953060
277.017754 -43.305083 5.780908 11.517639 0.014368 -0.024438 -0.302263 0.952803
277.085206 -43.326181 5.706342 11.517867 0.023131 -0.024632 -0.302105 0.952675
277.116552 -43.336511 5.670840 11.517348 0.026138 -0.019129 -0.301552 0.952899
277.186995 -43.366796 5.590741 11.514703 0.028289 -0.003599 -0.300154 0.953464
277.250040 -43.391171 5.513826 11.513939 0.027662 0.003656 -0.300027 0.953523
277.316291 -43.416688 5.426283 11.518073 0.022082 0.002080 -0.299491 0.953841
277.383210 -43.441861 5.336847 11.521960 0.010567 0.003894 -0.298514 0.954339
277.418114 -43.456062 5.288726 11.523842 0.005473 0.001419 -0.298493 0.954395
277.483709 -43.475642 5.201729 11.530873 -0.004409 -0.006511 -0.298507 0.954375
277.554097 -43.504196 5.098523 11.538200 -0.016568 -0.010745 -0.297529 0.954509
277.588991 -43.519933 5.049045 11.540900 -0.020451 -0.011184 -0.297373 0.954477
277.650297 -43.539912 4.971922 11.542149 -0.020483 -0.011374 -0.297852 0.954324
277.716780 -43.562716 4.889684 11.542349 -0.012895 -0.011550 -0.297959 0.954422
277.750356 -43.574011 4.848720 11.543216 -0.009401 -0.011301 -0.297569 0.954587
277.785000 -43.584053 4.807373 11.545427 -0.006484 -0.011368 -0.297247 0.954711
277.852421 -43.607171 4.721313 11.548524 -0.001277 -0.013309 -0.296756 0.954860
277.883993 -43.616447 4.680237 11.552207 0.001402 -0.014693 -0.296828 0.954817
277.951066 -43.647908 4.580191 11.558608 0.005818 -0.015225 -0.296344 0.954942
278.028763 -43.675035 4.476009 11.568919 0.006210 -0.016462 -0.295416 0.955207
278.052648 -43.681430 4.443534 11.570551 0.004197 -0.017141 -0.295610 0.955146
278.121453 -43.707136 4.352451 11.573849 -0.004366 -0.012277 -0.294726 0.955493
278.185898 -43.732454 4.264677 11.579907 -0.012261 -0.009530 -0.294904 0.955401
278.251798 -43.756790 4.176568 11.586115 -0.015045 -0.011408 -0.295571 0.955134
278.285022 -43.767092 4.133628 11.589158 -0.013117 -0.012776 -0.296172 0.954959
278.351494 -43.792252 4.045065 11.592414 -0.002754 -0.015577 -0.296865 0.954788
278.383989 -43.803560 4.003378 11.592941 0.007365 -0.016986 -0.297668 0.954490
278.452921 -43.827590 3.912337 11.592905 0.035856 -0.014485 -0.298217 0.953714
278.518620 -43.847553 3.821904 11.597627 0.045925 -0.017595 -0.296924 0.953634
278.584770 -43.869926 3.721929 11.608336 0.027840 -0.030547 -0.295469 0.954458
278.616996 -43.883793 3.670755 11.610984 0.015707 -0.031555 -0.295079 0.954822
278.653011 -43.904986 3.612197 11.614519 0.003410 -0.028969 -0.294910 0.955080
278.716919 -43.931399 3.515712 11.619183 -0.013684 -0.022159 -0.295630 0.954948
278.786532 -43.964621 3.412971 11.623810 -0.020933 -0.016649 -0.296259 0.954733
278.819078 -43.975429 3.368892 11.624146 -0.022733 -0.012139 -0.296394 0.954718
278.918476 -44.014575 3.224220 11.632776 -0.023848 -0.010486 -0.297385 0.954402
278.985009 -44.036157 3.132631 11.640914 -0.019863 -0.019248 -0.298864 0.953895
279.052186 -44.063304 3.032731 11.649420 -0.013220 -0.029189 -0.299331 0.953611
279.083905 -44.075189 2.990200 11.652035 -0.010503 -0.031988 -0.299505 0.953500
279.151116 -44.101738 2.892616 11.662662 -0.004994 -0.031926 -0.299629 0.953508
279.217110 -44.127636 2.799982 11.674989 0.001334 -0.033325 -0.300205 0.953291
279.250457 -44.140702 2.753569 11.683155 0.002187 -0.035239 -0.300219 0.953217
279.319726 -44.171610 2.653583 11.695023 -0.004740 -0.033180 -0.299437 0.953527
279.352336 -44.187198 2.606637 11.698275 -0.011353 -0.025794 -0.299191 0.953777
279.416603 -44.217718 2.511046 11.703484 -0.023759 -0.006836 -0.299698 0.953714
279.451924 -44.233456 2.458256 11.710905 -0.028370 -0.006017 -0.300428 0.953363
279.517502 -44.258954 2.363630 11.728052 -0.032723 -0.022544 -0.302815 0.952221
279.590909 -44.289897 2.254870 11.742875 -0.028454 -0.041083 -0.304327 0.951256
279.622645 -44.310433 2.198132 11.753465 -0.021741 -0.047267 -0.305456 0.950784
279.684969 -44.339195 2.107024 11.761613 -0.001205 -0.056246 -0.307113 0.950009
279.749942 -44.369776 2.008713 11.769776 0.000294 -0.055980 -0.304670 0.950811
279.816966 -44.402911 1.911678 11.780064 -0.028051 -0.046867 -0.301677 0.951844
279.884792 -44.432999 1.824440 11.792245 -0.067126 -0.033567 -0.300398 0.950857
279.919375 -44.444334 1.792801 11.796602 -0.080269 -0.024284 -0.300728 0.950016
279.987666 -44.467676 1.726858 11.802663 -0.091484 -0.007234 -0.301565 0.949019
280.016451 -44.473695 1.697283 11.805844 -0.092801 -0.003682 -0.301952 0.948789
280.083389 -44.494705 1.625945 11.821668 -0.089307 -0.009784 -0.302603 0.948873
280.154351 -44.509219 1.561908 11.837470 -0.079732 -0.024357 -0.302282 0.949566
280.187931 -44.512082 1.539120 11.842582 -0.074058 -0.029003 -0.302346 0.949874
280.256326 -44.519588 1.493125 11.850918 -0.060428 -0.032194 -0.302716 0.950618
280.285372 -44.523558 1.471085 11.855398 -0.054393 -0.034454 -0.303036 0.950801
280.352258 -44.531910 1.418769 11.868933 -0.042718 -0.040563 -0.303344 0.951059
280.384628 -44.540092 1.381089 11.870460 -0.037325 -0.042462 -0.303373 0.951193
280.420347 -44.547845 1.348983 11.873580 -0.032679 -0.043498 -0.303266 0.951351
280.482990 -44.564291 1.287299 11.878652 -0.027729 -0.044717 -0.303271 0.951451
280.518904 -44.570366 1.263875 11.878042 -0.027181 -0.044890 -0.302973 0.951553
280.584680 -44.585778 1.211143 11.876958 -0.025448 -0.043849 -0.303496 0.951483
280.653321 -44.600355 1.159909 11.877701 -0.018782 -0.043976 -0.303849 0.951519
280.717016 -44.618632 1.107756 11.878471 -0.012011 -0.050413 -0.303573 0.951398
280.755488 -44.628442 1.083599 11.877954 -0.010176 -0.055011 -0.302887 0.951383
280.816826 -44.649007 1.028443 11.879220 -0.010444 -0.058013 -0.301806 0.951545
280.882721 -44.672810 0.969519 11.879229 -0.015634 -0.052520 -0.300869 0.952090
280.918059 -44.689749 0.933195 11.880090 -0.018542 -0.048626 -0.300352 0.952408
280.985730 -44.713802 0.875437 11.879949 -0.029421 -0.040093 -0.299059 0.952938
281.050943 -44.739156 0.820437 11.876153 -0.039855 -0.032173 -0.299086 0.952850
281.083931 -44.752006 0.793729 11.874585 -0.040027 -0.030915 -0.299976 0.952605
281.150208 -44.779433 0.735826 11.872349 -0.037151 -0.028268 -0.300528 0.952630
281.218107 -44.804215 0.683229 11.870552 -0.031542 -0.024077 -0.301262 0.952715
281.249782 -44.815344 0.655062 11.873459 -0.027714 -0.023436 -0.301727 0.952703
281.325928 -44.843220 0.595942 11.873185 -0.024247 -0.024602 -0.301401 0.952872
281.349893 -44.850536 0.577412 11.874034 -0.025176 -0.026122 -0.301507 0.952774
281.418435 -44.874418 0.519929 11.875065 -0.030620 -0.027764 -0.300872 0.952769
281.489056 -44.900126 0.461370 11.875867 -0.035842 -0.025873 -0.301020 0.952593
281.553416 -44.922811 0.409258 11.875978 -0.033271 -0.025318 -0.302244 0.952313
281.584831 -44.933640 0.383902 11.876136 -0.033714 -0.026139 -0.302323 0.952251
281.653711 -44.959523 0.319307 11.882096 -0.038765 -0.028683 -0.302216 0.952019
281.751087 -44.992295 0.240595 11.886418 -0.042863 -0.031701 -0.303177 0.951442
281.816513 -45.012471 0.192437 11.888065 -0.041329 -0.030826 -0.303931 0.951298
281.850998 -45.023821 0.164941 11.888669 -0.039400 -0.029922 -0.304197 0.951324
281.917652 -45.046066 0.112258 11.887951 -0.034968 -0.027919 -0.304853 0.951348
281.950333 -45.053622 0.090246 11.887686 -0.032816 -0.027416 -0.305288 0.951299
282.019193 -45.074765 0.037952 11.889363 -0.030495 -0.026861 -0.305282 0.951394
282.050785 -45.085493 0.014663 11.886806 -0.029796 -0.027314 -0.305440 0.951353
282.150013 -45.114824 -0.057867 11.886934 -0.022919 -0.028754 -0.306030 0.951312
282.217121 -45.135649 -0.108080 11.886344 -0.019267 -0.026772 -0.305667 0.951567
282.283796 -45.155418 -0.158585 11.886796 -0.019606 -0.025786 -0.305311 0.951701
282.320260 -45.165832 -0.190583 11.889944 -0.021177 -0.025877 -0.304798 0.951830
282.349824 -45.174320 -0.214525 11.891863 -0.023900 -0.025882 -0.304402 0.951892
282.416636 -45.193421 -0.265232 11.892153 -0.032120 -0.025285 -0.303578 0.951929
282.450526 -45.204831 -0.282422 11.890403 -0.036946 -0.025055 -0.303369 0.951827
282.516913 -45.222529 -0.328974 11.890627 -0.045589 -0.022655 -0.303058 0.951612
282.585872 -45.244174 -0.379227 11.888427 -0.049470 -0.020604 -0.303566 0.951302
282.652576 -45.263081 -0.428505 11.888444 -0.046188 -0.021057 -0.304411 0.951187
282.716603 -45.280054 -0.472332 11.888517 -0.037499 -0.023866 -0.304992 0.951317
282.751157 -45.287038 -0.494645 11.890607 -0.033697 -0.025421 -0.304671 0.951522
282.816815 -45.302496 -0.536828 11.891531 -0.030799 -0.025962 -0.303632 0.951937
282.884742 -45.320339 -0.580912 11.890818 -0.030944 -0.023451 -0.303175 0.952143
282.952142 -45.343146 -0.625174 11.886521 -0.033842 -0.020114 -0.302309 0.952397
283.018949 -45.361389 -0.670013 11.887419 -0.039151 -0.016438 -0.302086 0.952334
283.050458 -45.368788 -0.691393 11.888873 -0.040821 -0.015246 -0.302290 0.952219
283.116498 -45.385675 -0.732537 11.890150 -0.040897 -0.014858 -0.303156 0.951947
283.183884 -45.400662 -0.774561 11.892589 -0.036279 -0.017902 -0.304043 0.951799
283.217054 -45.406682 -0.794361 11.895843 -0.034653 -0.018944 -0.303846 0.951902
283.283889 -45.419225 -0.833470 11.896356 -0.036060 -0.019054 -0.303108 0.952083
283.354175 -45.432890 -0.872611 11.897743 -0.036290 -0.021161 -0.303180 0.952007
283.383396 -45.438451 -0.888594 11.899372 -0.035311 -0.023104 -0.303699 0.951833
283.456404 -45.450491 -0.928643 11.900664 -0.029553 -0.026707 -0.304416 0.951706
283.483539 -45.455859 -0.941232 11.901553 -0.025922 -0.027674 -0.305011 0.951594
283.519523 -45.462276 -0.960054 11.902759 -0.022192 -0.028395 -0.305069 0.951648
283.583701 -45.475007 -0.995797 11.905500 -0.020417 -0.029119 -0.304927 0.951711
283.618585 -45.481626 -1.014212 11.904767 -0.020558 -0.028893 -0.304847 0.951741
283.686173 -45.493288 -1.052261 11.905563 -0.020661 -0.027415 -0.305205 0.951668
283.719613 -45.501029 -1.069658 11.905916 -0.020712 -0.026002 -0.305369 0.951654
283.784765 -45.515917 -1.105951 11.901354 -0.017467 -0.024609 -0.306686 0.951332
283.853757 -45.527031 -1.144964 11.904780 -0.011026 -0.025208 -0.307453 0.951165
283.884522 -45.534166 -1.162601 11.903280 -0.009509 -0.026356 -0.307514 0.951131
283.917262 -45.541250 -1.183041 11.903793 -0.010229 -0.027067 -0.306991 0.951272
283.985785 -45.555299 -1.226544 11.905638 -0.023896 -0.025605 -0.304901 0.951740
284.018979 -45.551748 -1.250010 11.911005 -0.033495 -0.023410 -0.304359 0.951680
284.087103 -45.562989 -1.293552 11.913418 -0.047660 -0.019430 -0.304685 0.951062
284.118136 -45.568596 -1.312014 11.913541 -0.052180 -0.017341 -0.304840 0.950815
284.183210 -45.577850 -1.350393 11.916066 -0.068100 -0.014443 -0.303694 0.950223
284.218559 -45.583805 -1.369545 11.917738 -0.076641 -0.014243 -0.303301 0.949701
284.283364 -45.591914 -1.403009 11.920927 -0.084733 -0.016361 -0.304164 0.948703
284.317854 -45.593983 -1.418548 11.922003 -0.082987 -0.017793 -0.304741 0.948646
284.383501 -45.598365 -1.442100 11.921554 -0.068076 -0.022478 -0.306378 0.949206
284.418170 -45.597677 -1.453410 11.921951 -0.056394 -0.024806 -0.306874 0.949754
284.484239 -45.599439 -1.470973 11.920990 -0.035970 -0.028503 -0.306724 0.950692
284.550396 -45.600090 -1.491611 11.919567 -0.026766 -0.030604 -0.305442 0.951342
284.583540 -45.601673 -1.503260 11.918769 -0.025777 -0.030962 -0.304914 0.951527
284.649999 -45.604764 -1.527456 11.921125 -0.026206 -0.030455 -0.304525 0.951657
284.720513 -45.606763 -1.552357 11.922231 -0.026929 -0.030109 -0.304064 0.951795
284.752322 -45.609028 -1.562503 11.923237 -0.027265 -0.030392 -0.303113 0.952080
284.850559 -45.613128 -1.598705 11.923902 -0.028426 -0.029592 -0.295857 0.954350
284.884474 -45.616773 -1.612040 11.922995 -0.028627 -0.029012 -0.291793 0.955613
284.952150 -45.620684 -1.635333 11.921861 -0.028140 -0.027403 -0.281164 0.958855
285.017986 -45.625659 -1.656435 11.919489 -0.027444 -0.025703 -0.268529 0.962538
285.083900 -45.629978 -1.674325 11.916414 -0.027895 -0.023665 -0.253238 0.966712
285.117512 -45.631239 -1.684488 11.913239 -0.027975 -0.022199 -0.244702 0.968940
285.183881 -45.637279 -1.703588 11.910938 -0.028711 -0.017848 -0.226879 0.973336
285.217424 -45.642077 -1.713870 11.908519 -0.028927 -0.015382 -0.216971 0.975628
285.283802 -45.647366 -1.733380 11.907459 -0.028069 -0.011425 -0.197799 0.979774
285.351942 -45.654568 -1.755316 11.904691 -0.026674 -0.008438 -0.177919 0.983647
285.383560 -45.662438 -1.765128 11.901282 -0.026096 -0.007171 -0.168449 0.985339
285.416659 -45.667373 -1.777895 11.902319 -0.025933 -0.005511 -0.159443 0.986851
285.484547 -45.674940 -1.803779 11.904093 -0.026526 -0.002304 -0.143926 0.989230
285.584538 -45.685460 -1.841008 11.903804 -0.031485 0.003387 -0.127567 0.991324
285.617463 -45.688141 -1.853749 11.903659 -0.033979 0.005287 -0.124069 0.991678
285.686891 -45.693091 -1.882390 11.906706 -0.038584 0.007183 -0.119595 0.992047
285.716411 -45.693500 -1.895049 11.908783 -0.038781 0.007109 -0.118391 0.992184
285.750838 -45.695566 -1.909652 11.910129 -0.035810 0.006588 -0.118056 0.992339
285.817125 -45.698914 -1.932300 11.912214 -0.020083 0.005323 -0.118287 0.992762
285.883777 -45.697905 -1.956742 11.914307 -0.003537 0.001543 -0.117441 0.993072
285.950739 -45.694715 -1.983986 11.915206 0.003326 -0.002912 -0.114998 0.993356
286.018272 -45.696199 -2.017997 11.916604 -0.001143 -0.003675 -0.112245 0.993673
286.052541 -45.694946 -2.033934 11.915631 -0.005443 -0.002619 -0.111220 0.993777
286.116811 -45.696316 -2.065472 11.911010 -0.014995 0.000825 -0.110184 0.993798
286.184197 -45.695128 -2.099163 11.908367 -0.021434 0.003003 -0.110359 0.993656
286.217562 -45.695930 -2.116862 11.907631 -0.023230 0.003731 -0.110676 0.993578
286.283919 -45.697725 -2.152715 11.906019 -0.025292 0.004272 -0.111890 0.993389
286.350949 -45.699709 -2.191151 11.903962 -0.028088 0.004625 -0.113380 0.993144
286.384633 -45.700025 -2.211925 11.904825 -0.030061 0.005413 -0.114275 0.992979
286.450312 -45.698783 -2.246372 11.903134 -0.033502 0.006801 -0.116163 0.992642
286.518461 -45.697734 -2.282238 11.904802 -0.035123 0.006354 -0.119089 0.992242
286.551848 -45.696179 -2.299437 11.905078 -0.034811 0.005511 -0.120967 0.992031
286.617855 -45.694956 -2.331371 11.905557 -0.033834 0.004522 -0.125360 0.991524
286.684178 -45.694484 -2.364300 11.903694 -0.032321 0.003819 -0.130454 0.990920
286.717367 -45.694626 -2.379294 11.903434 -0.031176 0.003499 -0.132834 0.990642
286.783838 -45.692538 -2.410545 11.905205 -0.029344 0.002455 -0.136757 0.990167
286.816635 -45.691838 -2.427685 11.906235 -0.028330 0.002076 -0.138235 0.989992
286.885988 -45.689478 -2.459117 11.906340 -0.026041 0.001990 -0.140675 0.989711
286.950775 -45.687905 -2.487432 11.904665 -0.023669 0.002244 -0.142218 0.989550
286.987942 -45.686115 -2.502006 11.900972 -0.022792 0.002179 -0.142779 0.989490
287.050671 -45.682749 -2.529171 11.897680 -0.022746 0.002375 -0.143277 0.989418
287.087504 -45.681381 -2.544118 11.896330 -0.023701 0.002170 -0.143448 0.989372
287.151572 -45.677759 -2.571335 11.895414 -0.024568 0.000792 -0.143616 0.989328
287.216646 -45.673647 -2.598955 11.895949 -0.022964 -0.000470 -0.143605 0.989369
287.254288 -45.670848 -2.615337 11.896017 -0.021209 -0.000945 -0.143558 0.989414
287.316950 -45.669495 -2.641464 11.894560 -0.014081 -0.001728 -0.143989 0.989478
287.353744 -45.667958 -2.657545 11.894693 -0.010225 -0.002332 -0.143895 0.989537
287.419360 -45.665267 -2.687292 11.894534 -0.009359 -0.002733 -0.143057 0.989666
287.486347 -45.663465 -2.719355 11.894176 -0.011339 -0.002203 -0.142898 0.989670
287.519146 -45.661587 -2.735073 11.895340 -0.012103 -0.001455 -0.142767 0.989681
287.584092 -45.660168 -2.767060 11.893681 -0.015029 0.000466 -0.142558 0.989672
287.617325 -45.658163 -2.783319 11.893517 -0.016902 0.001577 -0.142458 0.989655
287.654286 -45.657571 -2.800833 11.893201 -0.019330 0.002086 -0.142250 0.989640
287.719968 -45.655904 -2.832608 11.893969 -0.026673 0.003074 -0.141605 0.989559
287.753332 -45.655148 -2.848412 11.894145 -0.030385 0.003678 -0.141559 0.989457
287.820929 -45.653816 -2.881468 11.892403 -0.035217 0.005407 -0.141945 0.989233
287.889435 -45.652094 -2.912137 11.892145 -0.035605 0.006610 -0.142676 0.989107
287.920056 -45.652247 -2.926572 11.891370 -0.035097 0.007431 -0.142990 0.989074
287.983625 -45.650016 -2.957360 11.891269 -0.032875 0.007124 -0.143905 0.989020
288.017323 -45.649282 -2.973205 11.890463 -0.030671 0.005907 -0.144178 0.989059
288.083837 -45.646833 -3.004578 11.890398 -0.023584 0.002236 -0.145090 0.989135
288.117045 -45.644814 -3.020487 11.890764 -0.019406 0.000517 -0.145309 0.989196
288.151377 -45.643898 -3.035847 11.892837 -0.016126 -0.000971 -0.145312 0.989254
288.217830 -45.640213 -3.068656 11.893317 -0.014348 -0.002020 -0.144898 0.989340
288.249831 -45.637228 -3.084983 11.892959 -0.015812 -0.001632 -0.144719 0.989345
288.283733 -45.638729 -3.101605 11.893806 -0.017876 -0.000732 -0.144622 0.989325
288.353177 -45.636051 -3.138285 11.892380 -0.022711 0.000742 -0.144558 0.989235
288.384570 -45.635577 -3.154146 11.889602 -0.024825 0.000399 -0.144758 0.989155
288.450275 -45.631991 -3.189328 11.890292 -0.028555 -0.001585 -0.144471 0.989096
288.519010 -45.629374 -3.225981 11.891333 -0.031523 -0.002976 -0.144134 0.989052
288.583716 -45.627463 -3.261075 11.892237 -0.033702 -0.004140 -0.144923 0.988860
288.617186 -45.627573 -3.279048 11.891878 -0.034421 -0.004564 -0.145682 0.988722
288.684483 -45.627520 -3.315283 11.890923 -0.035567 -0.004515 -0.148414 0.988275
288.752999 -45.627191 -3.350712 11.890401 -0.036583 -0.003251 -0.152816 0.987572
288.819514 -45.628333 -3.386520 11.891228 -0.037062 -0.001395 -0.159481 0.986504
288.855546 -45.629098 -3.406082 11.890827 -0.037048 -0.000482 -0.163576 0.985835
288.918222 -45.631824 -3.439776 11.888706 -0.036696 0.001882 -0.173285 0.984186
288.986383 -45.635128 -3.478454 11.887038 -0.036060 0.003586 -0.184895 0.982090
289.018851 -45.637208 -3.496296 11.885105 -0.035675 0.003934 -0.191211 0.980893
289.085247 -45.640855 -3.534510 11.885536 -0.035678 0.003019 -0.204459 0.978220
289.154616 -45.644224 -3.574786 11.888109 -0.036546 0.001214 -0.217612 0.975350
289.183523 -45.646270 -3.591505 11.888684 -0.037508 0.000269 -0.224072 0.973851
289.251596 -45.649374 -3.630188 11.888664 -0.041423 -0.002273 -0.236896 0.970649
289.317735 -45.655061 -3.668024 11.889981 -0.047984 -0.004179 -0.248810 0.967354
289.350004 -45.655886 -3.685411 11.890147 -0.051261 -0.004467 -0.254550 0.965690
289.418208 -45.660669 -3.718441 11.890003 -0.055364 -0.003375 -0.265288 0.962572
289.483963 -45.665810 -3.747989 11.891532 -0.055907 -0.002628 -0.274969 0.959823
289.552277 -45.669741 -3.772865 11.891361 -0.055098 -0.002411 -0.283283 0.957449
289.582998 -45.673180 -3.785593 11.893599 -0.055763 -0.001670 -0.287023 0.956298
289.620206 -45.680736 -3.797749 11.894237 -0.057527 -0.000590 -0.290677 0.955090
289.682894 -45.688116 -3.817957 11.895418 -0.060406 0.001588 -0.298551 0.952479
289.716481 -45.693090 -3.829011 11.895744 -0.060609 0.002617 -0.302668 0.951164
289.752675 -45.693787 -3.840366 11.896348 -0.060474 0.003589 -0.306947 0.949796
289.817052 -45.699603 -3.858401 11.894646 -0.059568 0.004942 -0.315907 0.946906
289.883234 -45.705257 -3.877900 11.893189 -0.058543 0.005581 -0.325212 0.943811
289.955137 -45.704740 -3.894819 11.895537 -0.058696 0.005769 -0.333987 0.940731
289.983719 -45.707446 -3.901981 11.893679 -0.058293 0.005391 -0.338209 0.939248
290.051829 -45.707169 -3.915277 11.892913 -0.056818 0.003373 -0.345919 0.936537
290.118349 -45.708268 -3.928727 11.891532 -0.056138 -0.000881 -0.352627 0.934078
290.154846 -45.707090 -3.933639 11.890187 -0.056482 -0.003398 -0.355488 0.932967
290.221350 -45.706225 -3.944222 11.887276 -0.055568 -0.007016 -0.360820 0.930952
290.283721 -45.705215 -3.951673 11.887130 -0.054907 -0.008861 -0.365503 0.929147
290.317338 -45.704449 -3.956979 11.885264 -0.054841 -0.009370 -0.367758 0.928256
290.387536 -45.701994 -3.960903 11.884018 -0.054484 -0.011101 -0.373186 0.926089
290.454705 -45.698503 -3.965883 11.882343 -0.053333 -0.012671 -0.379858 0.923419
290.516418 -45.697436 -3.971960 11.880246 -0.051642 -0.013872 -0.387480 0.920326
290.557351 -45.693851 -3.975023 11.880367 -0.050812 -0.014569 -0.391261 0.918760
290.621250 -45.692216 -3.980817 11.879062 -0.048754 -0.015550 -0.399376 0.915358
290.653810 -45.691635 -3.983480 11.878803 -0.048132 -0.015811 -0.403412 0.913615
290.683364 -45.691867 -3.986937 11.881689 -0.047901 -0.015716 -0.407351 0.911879
290.749897 -45.690518 -3.992795 11.882402 -0.048066 -0.014992 -0.414907 0.908470
290.783357 -45.689504 -3.993540 11.882527 -0.048421 -0.014545 -0.418459 0.906827
290.816715 -45.688131 -3.995848 11.882420 -0.048645 -0.014036 -0.421604 0.905366
290.883291 -45.684140 -3.996629 11.883975 -0.048940 -0.013623 -0.426980 0.902833
290.917368 -45.681446 -3.995154 11.884088 -0.048466 -0.013462 -0.429136 0.901838
290.987914 -45.673947 -3.996409 11.884238 -0.046905 -0.013504 -0.432647 0.900241
291.052482 -45.667244 -3.994830 11.882720 -0.044080 -0.014285 -0.434941 0.899266
291.085816 -45.664122 -3.994048 11.882173 -0.042767 -0.015091 -0.435880 0.898861
291.154109 -45.656626 -3.996572 11.881422 -0.040904 -0.017218 -0.436973 0.898379
291.183794 -45.656029 -3.994636 11.879372 -0.040577 -0.018246 -0.437323 0.898203
291.222075 -45.653191 -3.995502 11.877714 -0.040024 -0.019284 -0.437530 0.898106
291.286860 -45.645837 -3.998603 11.877350 -0.039639 -0.021790 -0.437657 0.898003
291.317593 -45.646447 -3.999150 11.879389 -0.039702 -0.022932 -0.437384 0.898105
291.353917 -45.644738 -4.000309 11.877679 -0.040230 -0.024243 -0.437043 0.898214
291.422046 -45.639407 -4.002353 11.877565 -0.041814 -0.025319 -0.435239 0.898987
291.450185 -45.637017 -4.002542 11.876957 -0.042778 -0.025491 -0.433700 0.899680
291.519644 -45.632984 -4.004069 11.876009 -0.044762 -0.024225 -0.429300 0.901727
291.550347 -45.630022 -4.004282 11.874962 -0.044053 -0.023687 -0.427299 0.902726
291.585531 -45.628520 -4.003488 11.873202 -0.041242 -0.022942 -0.425625 0.903668
291.651817 -45.624799 -4.003727 11.868728 -0.031879 -0.019855 -0.422501 0.905584
291.683925 -45.623600 -4.004200 11.864360 -0.025532 -0.016449 -0.421404 0.906364
291.750088 -45.625337 -4.005282 11.854187 -0.009425 -0.007057 -0.419766 0.907556
291.783215 -45.624808 -4.006670 11.850286 -0.002846 -0.003582 -0.419120 0.907919
291.819959 -45.625862 -4.009395 11.846805 0.000560 -0.001759 -0.418153 0.908375
291.883938 -45.626756 -4.022141 11.845190 -0.002371 -0.001282 -0.416674 0.909052
291.917075 -45.628770 -4.031939 11.844205 -0.006329 -0.001909 -0.416412 0.909152
291.987180 -45.632995 -4.053088 11.843384 -0.015251 -0.002577 -0.416801 0.908866
292.017229 -45.632130 -4.062664 11.843397 -0.019098 -0.002206 -0.417185 0.908618
292.083417 -45.634055 -4.080534 11.842524 -0.026156 -0.003776 -0.418160 0.907989
292.116680 -45.632999 -4.089649 11.843203 -0.029506 -0.006817 -0.418517 0.907704
292.183699 -45.630656 -4.110623 11.845526 -0.037558 -0.015877 -0.419024 0.907059
292.218265 -45.629867 -4.123444 11.847310 -0.040926 -0.019597 -0.419234 0.906744
292.289118 -45.630586 -4.149939 11.846805 -0.044917 -0.023275 -0.419800 0.906205
292.316382 -45.630989 -4.157994 11.846041 -0.045537 -0.023610 -0.420079 0.906037
292.383625 -45.629005 -4.176443 11.843359 -0.044853 -0.023214 -0.420819 0.905737
292.417728 -45.628601 -4.185788 11.843083 -0.044058 -0.023048 -0.421040 0.905678
292.450009 -45.628829 -4.194009 11.841185 -0.043080 -0.023084 -0.421296 0.905605
292.518755 -45.628438 -4.211381 11.839648 -0.041489 -0.021313 -0.421386 0.905681
292.550848 -45.628600 -4.219895 11.838573 -0.041248 -0.020050 -0.421420 0.905705
292.583327 -45.628530 -4.227625 11.837697 -0.041634 -0.019202 -0.421310 0.905757
292.650832 -45.628184 -4.242833 11.837639 -0.043271 -0.019019 -0.420737 0.905950
292.683337 -45.628202 -4.250247 11.836957 -0.044037 -0.018792 -0.420569 0.905996
292.752990 -45.628966 -4.266363 11.836589 -0.045603 -0.019105 -0.420315 0.906030
292.787353 -45.629245 -4.274961 11.836645 -0.046236 -0.018992 -0.420469 0.905929
292.854461 -45.631082 -4.290254 11.835458 -0.045380 -0.016724 -0.420624 0.905945
292.883724 -45.632103 -4.296419 11.834654 -0.044641 -0.015725 -0.420886 0.905878
292.918874 -45.633445 -4.303508 11.833283 -0.044158 -0.015214 -0.421049 0.905835
292.951563 -45.634765 -4.309189 11.833342 -0.044110 -0.015240 -0.421210 0.905762
293.020721 -45.637219 -4.322825 11.833169 -0.044282 -0.015422 -0.421564 0.905586
293.052828 -45.638778 -4.328027 11.831937 -0.044019 -0.016065 -0.421633 0.905555
293.117047 -45.641651 -4.339832 11.831565 -0.043418 -0.017504 -0.421367 0.905681
293.151334 -45.643827 -4.344931 11.831803 -0.043562 -0.018060 -0.420978 0.905844
293.219700 -45.646946 -4.357720 11.831726 -0.044295 -0.015921 -0.420153 0.906232
293.250539 -45.648912 -4.363034 11.830469 -0.044362 -0.014420 -0.419932 0.906356
293.318456 -45.653892 -4.374308 11.828754 -0.041592 -0.011448 -0.419805 0.906588
293.352814 -45.655460 -4.380103 11.826935 -0.039984 -0.010403 -0.419793 0.906679
293.418828 -45.660773 -4.390165 11.826927 -0.038511 -0.010416 -0.419664 0.906802
293.450336 -45.662939 -4.395428 11.825699 -0.038054 -0.011092 -0.419554 0.906865
293.520082 -45.670021 -4.407450 11.824841 -0.037169 -0.010110 -0.419002 0.907168
293.550437 -45.672221 -4.413303 11.824375 -0.037064 -0.008876 -0.418698 0.907325
293.584344 -45.675280 -4.418266 11.823333 -0.036652 -0.007426 -0.418494 0.907450
293.617385 -45.677676 -4.424809 11.823521 -0.036178 -0.005733 -0.418319 0.907561
293.683212 -45.679962 -4.436844 11.822956 -0.035280 -0.003952 -0.418238 0.907643
293.716873 -45.681240 -4.443341 11.823435 -0.034767 -0.005663 -0.418105 0.907716
293.751490 -45.677829 -4.450130 11.824094 -0.035217 -0.008686 -0.417817 0.907807
293.817507 -45.679291 -4.464519 11.825099 -0.038499 -0.012414 -0.416814 0.908091
293.883118 -45.682164 -4.478478 11.825850 -0.043408 -0.014564 -0.416271 0.908087
293.924832 -45.684059 -4.487058 11.824605 -0.046548 -0.015134 -0.416023 0.908036
293.986476 -45.688454 -4.499341 11.824467 -0.051519 -0.015343 -0.416293 0.907640
294.050716 -45.693748 -4.512034 11.823619 -0.053241 -0.014002 -0.416937 0.907267
294.091170 -45.697288 -4.519133 11.823216 -0.052985 -0.013053 -0.417380 0.907092
294.154844 -45.701564 -4.528952 11.822435 -0.051675 -0.011094 -0.418044 0.906888
294.218389 -45.705337 -4.538259 11.821224 -0.049467 -0.009005 -0.418449 0.906848
294.284113 -45.708678 -4.546397 11.821379 -0.050607 -0.006786 -0.418452 0.906803
294.317434 -45.709782 -4.551127 11.821012 -0.052293 -0.006010 -0.418410 0.906732
294.383131 -45.714146 -4.558713 11.822634 -0.056112 -0.005358 -0.418516 0.906458
294.451240 -45.715630 -4.565548 11.825491 -0.057560 -0.007708 -0.418842 0.906200
294.484054 -45.716424 -4.568583 11.825959 -0.057212 -0.009488 -0.419119 0.906077
294.557186 -45.716157 -4.574944 11.828315 -0.057899 -0.014003 -0.419029 0.906017
294.585957 -45.716932 -4.576176 11.829214 -0.058025 -0.015981 -0.419120 0.905934
294.651707 -45.717086 -4.578803 11.830581 -0.056991 -0.017685 -0.419135 0.905961
294.683134 -45.716818 -4.579715 11.829945 -0.056150 -0.017617 -0.419291 0.905942
294.752404 -45.715935 -4.582300 11.829560 -0.053988 -0.017192 -0.419348 0.906056
294.784327 -45.715185 -4.583275 11.829127 -0.052709 -0.016910 -0.419530 0.906052
294.851350 -45.715762 -4.584766 11.828244 -0.050492 -0.016038 -0.419505 0.906206
294.883580 -45.715797 -4.584860 11.827646 -0.049608 -0.015494 -0.419550 0.906243
294.917182 -45.715961 -4.584998 11.826504 -0.049035 -0.014929 -0.419382 0.906362
294.983813 -45.716187 -4.586495 11.825196 -0.048979 -0.014477 -0.419205 0.906454
295.018444 -45.716518 -4.587458 11.823924 -0.049116 -0.014661 -0.419210 0.906441
295.087231 -45.717198 -4.590083 11.822647 -0.049359 -0.015348 -0.419427 0.906316
295.156902 -45.716478 -4.592270 11.820923 -0.049683 -0.015908 -0.419622 0.906199
295.187403 -45.716681 -4.593537 11.820037 -0.049804 -0.016292 -0.419863 0.906073
295.255509 -45.714543 -4.596741 11.819910 -0.050332 -0.017486 -0.420079 0.905922
295.283509 -45.714021 -4.598012 11.820048 -0.050683 -0.018015 -0.420216 0.905829
295.350540 -45.713401 -4.601269 11.819804 -0.051479 -0.019262 -0.420128 0.905799
295.417702 -45.712360 -4.604865 11.820275 -0.051953 -0.020636 -0.419951 0.905824
295.484891 -45.711193 -4.607105 11.819344 -0.052224 -0.021600 -0.419675 0.905913
295.551745 -45.710335 -4.609127 11.817075 -0.052459 -0.021933 -0.419489 0.905978
295.583644 -45.709289 -4.609339 11.816712 -0.052588 -0.022007 -0.419486 0.905970
295.650586 -45.709473 -4.611765 11.814875 -0.052855 -0.022555 -0.419520 0.905925
295.683357 -45.709337 -4.612943 11.812910 -0.052920 -0.022564 -0.419712 0.905832
295.753320 -45.708821 -4.614544 11.811206 -0.052298 -0.022008 -0.419740 0.905869
295.816583 -45.708545 -4.616217 11.808919 -0.051447 -0.021591 -0.419633 0.905977
295.850409 -45.708325 -4.617675 11.807941 -0.051404 -0.021952 -0.419479 0.906043
295.916959 -45.707573 -4.619765 11.807564 -0.051277 -0.023300 -0.419350 0.906076
295.983988 -45.709009 -4.622340 11.805624 -0.051398 -0.025864 -0.419404 0.905974
296.049923 -45.709409 -4.622817 11.805484 -0.052190 -0.028182 -0.419039 0.906029
296.084171 -45.710639 -4.623298 11.804059 -0.052556 -0.028783 -0.418913 0.906047
296.150336 -45.711286 -4.625070 11.802161 -0.052537 -0.028565 -0.418652 0.906176
296.217388 -45.713597 -4.626321 11.799892 -0.052654 -0.027309 -0.418772 0.906152
296.283703 -45.716647 -4.627929 11.798872 -0.053352 -0.025921 -0.418891 0.906097
296.320229 -45.718078 -4.628061 11.798018 -0.053676 -0.025316 -0.418859 0.906110
296.387450 -45.720219 -4.628869 11.796839 -0.054180 -0.024617 -0.418910 0.906075
296.422566 -45.721369 -4.629233 11.797109 -0.054135 -0.023908 -0.418859 0.906121
296.484401 -45.723440 -4.630135 11.796334 -0.054566 -0.022563 -0.418981 0.906073
296.519180 -45.724264 -4.630735 11.797157 -0.054636 -0.022017 -0.418985 0.906080
296.583662 -45.725966 -4.631375 11.795941 -0.054638 -0.021627 -0.419098 0.906037
296.651024 -45.727727 -4.631320 11.794476 -0.054781 -0.021473 -0.418975 0.906090
296.683718 -45.727285 -4.631558 11.794119 -0.055342 -0.021640 -0.419068 0.906008
296.750477 -45.727990 -4.631876 11.792587 -0.056461 -0.022337 -0.419155 0.905882
296.783626 -45.728913 -4.631117 11.790797 -0.056614 -0.022682 -0.419264 0.905813
296.828249 -45.729868 -4.630785 11.788521 -0.056462 -0.022915 -0.419286 0.905807
296.884193 -45.732328 -4.629012 11.787832 -0.055952 -0.023636 -0.419403 0.905766
296.919220 -45.732123 -4.628414 11.786785 -0.055548 -0.024005 -0.419270 0.905842
296.984287 -45.733371 -4.627244 11.785431 -0.054580 -0.024436 -0.419039 0.905997
297.017505 -45.733219 -4.626183 11.784092 -0.052499 -0.023132 -0.419020 0.906163
297.083968 -45.734190 -4.624309 11.777473 -0.042306 -0.016268 -0.419734 0.906515
297.117303 -45.735245 -4.622914 11.773235 -0.031633 -0.011081 -0.420557 0.906647
297.187350 -45.735212 -4.623102 11.761247 -0.005112 0.001799 -0.421613 0.906759
297.218548 -45.734183 -4.626597 11.758198 0.005047 0.007105 -0.421427 0.906820
297.285382 -45.733324 -4.637533 11.754844 0.014019 0.009777 -0.420582 0.907093
297.355499 -45.734636 -4.658535 11.758526 0.003806 0.000440 -0.419295 0.907842
297.417580 -45.736708 -4.681166 11.766174 -0.017231 -0.013147 -0.417936 0.908218
297.486955 -45.738464 -4.704119 11.769739 -0.039260 -0.021707 -0.415907 0.908300
297.517618 -45.738203 -4.711699 11.771312 -0.047556 -0.023169 -0.414809 0.908370
297.590687 -45.737791 -4.732703 11.771818 -0.060114 -0.021951 -0.412946 0.908504
297.652408 -45.736349 -4.746696 11.770071 -0.065698 -0.019969 -0.412051 0.908570
297.683559 -45.734195 -4.751475 11.769156 -0.067137 -0.020120 -0.411802 0.908574
297.752039 -45.732125 -4.766370 11.763918 -0.068130 -0.020895 -0.411045 0.908826
297.816398 -45.729078 -4.776491 11.759930 -0.063406 -0.018528 -0.410638 0.909403
297.851869 -45.728417 -4.782692 11.756141 -0.059311 -0.017433 -0.410500 0.909762
297.918359 -45.725422 -4.791648 11.751625 -0.051797 -0.015892 -0.409880 0.910529
297.983233 -45.722703 -4.799843 11.748795 -0.046779 -0.015841 -0.409134 0.911137
298.018261 -45.721627 -4.802509 11.748226 -0.044997 -0.016030 -0.408732 0.911404
298.084814 -45.719028 -4.810959 11.746960 -0.043397 -0.017412 -0.408065 0.911755
298.154426 -45.717141 -4.819854 11.745837 -0.042806 -0.017805 -0.407336 0.912101
298.217687 -45.715383 -4.825789 11.743532 -0.041756 -0.017129 -0.406876 0.912368
298.251357 -45.714678 -4.829063 11.743027 -0.041228 -0.016665 -0.406578 0.912533
298.322537 -45.713165 -4.835933 11.741311 -0.040759 -0.016856 -0.406115 0.912757
298.352701 -45.712959 -4.837303 11.740745 -0.042930 -0.018608 -0.405676 0.912818
298.425317 -45.714514 -4.844153 11.742683 -0.054096 -0.025416 -0.404558 0.912557
298.450528 -45.716040 -4.846364 11.744103 -0.058240 -0.027335 -0.404447 0.912296
298.516717 -45.717045 -4.850760 11.742072 -0.061545 -0.024765 -0.404757 0.912015
298.586743 -45.718540 -4.852011 11.738828 -0.058508 -0.020146 -0.405355 0.912063
298.649945 -45.719998 -4.850166 11.735264 -0.052648 -0.016612 -0.405538 0.912410
298.684113 -45.720615 -4.848571 11.733359 -0.049618 -0.015143 -0.405617 0.912570
298.718105 -45.720286 -4.846012 11.731526 -0.046896 -0.013828 -0.405504 0.912785
298.787025 -45.718196 -4.840246 11.729975 -0.041071 -0.012715 -0.405880 0.912914
298.817842 -45.718486 -4.838740 11.729769 -0.037276 -0.012814 -0.405930 0.913054
298.884185 -45.721284 -4.835437 11.725363 -0.025133 -0.012122 -0.406475 0.913236
298.921203 -45.720741 -4.833770 11.722957 -0.014906 -0.010860 -0.406886 0.913293
298.983317 -45.723552 -4.830777 11.717472 0.005753 -0.008403 -0.406698 0.913506
299.017100 -45.726272 -4.829919 11.716001 0.013873 -0.007084 -0.405365 0.914022
299.083991 -45.732758 -4.833047 11.715402 0.020624 -0.007072 -0.401546 0.915579
299.117740 -45.736626 -4.836564 11.716808 0.021363 -0.008791 -0.399471 0.916455
299.154377 -45.741449 -4.840913 11.718249 0.020619 -0.010522 -0.397266 0.917411
299.187524 -45.749725 -4.847775 11.718984 0.018008 -0.010939 -0.394843 0.918507
299.250523 -45.760281 -4.864271 11.719219 0.010440 -0.007435 -0.389756 0.920829
299.283885 -45.765838 -4.874546 11.717516 0.005726 -0.004069 -0.386894 0.922098
299.351485 -45.781282 -4.892673 11.715936 -0.004418 0.002703 -0.380488 0.924771
299.421856 -45.797966 -4.915144 11.715010 -0.014412 0.010058 -0.373687 0.927388
299.452210 -45.803551 -4.927700 11.713450 -0.017286 0.013840 -0.370751 0.928468
299.517378 -45.815599 -4.949154 11.710277 -0.019234 0.020738 -0.364955 0.930595
299.583198 -45.826137 -4.972245 11.708225 -0.018151 0.023125 -0.359686 0.932610
299.617321 -45.831099 -4.984791 11.708558 -0.017243 0.022539 -0.357024 0.933664
299.684615 -45.841401 -5.010961 11.708869 -0.018991 0.019312 -0.351991 0.935611
299.719261 -45.844930 -5.024929 11.710688 -0.021645 0.016846 -0.349330 0.936598
299.757453 -45.852958 -5.043210 11.710484 -0.025689 0.014041 -0.346679 0.937527
299.816986 -45.856380 -5.069932 11.714481 -0.035946 0.010974 -0.341923 0.938976
299.851273 -45.858696 -5.083833 11.716072 -0.040440 0.010400 -0.339722 0.939599
299.920156 -45.860918 -5.111516 11.717341 -0.043520 0.009718 -0.335820 0.940870
299.951785 -45.862505 -5.123591 11.715865 -0.040848 0.008896 -0.334212 0.941570
300.017446 -45.864816 -5.147298 11.711031 -0.027299 0.010902 -0.330449 0.943366
300.091922 -45.864666 -5.176930 11.707849 -0.011832 0.012203 -0.326486 0.945049
300.151346 -45.863701 -5.201953 11.702935 0.005490 0.015299 -0.322687 0.946366
300.217025 -45.857192 -5.229760 11.703584 0.011606 0.014747 -0.318556 0.947718
300.284117 -45.852324 -5.264848 11.703734 0.009476 0.013043 -0.315032 0.948944
300.360825 -45.850719 -5.316697 11.702180 0.006147 0.020971 -0.311994 0.949833
300.419371 -45.840353 -5.351618 11.707572 -0.003064 0.016864 -0.310322 0.950477
300.459037 -45.841084 -5.394611 11.709448 -0.009786 0.010883 -0.309650 0.950738
300.518228 -45.831193 -5.436997 11.718228 -0.019951 -0.001822 -0.309179 0.950793
300.550619 -45.824185 -5.448630 11.718889 -0.023945 -0.005379 -0.308766 0.950822
300.617711 -45.814743 -5.485475 11.718473 -0.026927 -0.003688 -0.308511 0.950833
300.685249 -45.807732 -5.532013 11.711772 -0.025496 0.004143 -0.308584 0.950846
300.752704 -45.802134 -5.585234 11.709472 -0.024262 0.005972 -0.308639 0.950851
300.783455 -45.798364 -5.608575 11.710158 -0.022742 0.005946 -0.308884 0.950809
300.854927 -45.790078 -5.663028 11.708419 -0.019415 0.006046 -0.308801 0.950909
300.916669 -45.782024 -5.709623 11.711118 -0.018353 -0.002314 -0.309052 0.950865
300.985085 -45.773794 -5.760552 11.715608 -0.020106 -0.015343 -0.308928 0.950749
301.017539 -45.769900 -5.781654 11.717226 -0.018739 -0.019890 -0.309212 0.950600
301.084303 -45.764091 -5.829634 11.715805 -0.011489 -0.020601 -0.309335 0.950661
301.185263 -45.760831 -5.899556 11.706985 -0.009425 0.001805 -0.305546 0.952129
301.218223 -45.760202 -5.922966 11.704936 -0.014949 0.012310 -0.303395 0.952668
301.316540 -45.756805 -5.995762 11.703495 -0.035243 0.026152 -0.298974 0.953251
301.384289 -45.750546 -6.047953 11.709803 -0.045816 0.016217 -0.297442 0.953502
301.450545 -45.737822 -6.096753 11.720609 -0.057925 -0.004687 -0.295843 0.953467
301.516820 -45.728354 -6.139304 11.725910 -0.063683 -0.016969 -0.294883 0.953258
301.552393 -45.723120 -6.157232 11.725665 -0.062723 -0.017796 -0.294806 0.953330
301.618750 -45.714216 -6.188770 11.725455 -0.053425 -0.017388 -0.295641 0.953646
301.650639 -45.709510 -6.202501 11.725389 -0.046358 -0.019347 -0.296047 0.953852
301.722710 -45.701091 -6.235171 11.722552 -0.033756 -0.022549 -0.295758 0.954400
301.786106 -45.695759 -6.268137 11.723318 -0.027318 -0.020166 -0.295082 0.954868
301.853411 -45.691472 -6.305267 11.723054 -0.023981 -0.013824 -0.294899 0.955127
301.917493 -45.687806 -6.340452 11.721284 -0.018574 -0.006523 -0.295903 0.955015
301.984082 -45.686183 -6.379652 11.721113 -0.008458 0.000319 -0.297291 0.954749
302.017738 -45.684272 -6.399258 11.721803 -0.003792 0.002307 -0.297585 0.954685
302.084962 -45.680792 -6.432282 11.724241 -0.003563 0.002304 -0.297268 0.954785
302.117721 -45.676068 -6.450864 11.728610 -0.008553 0.001767 -0.296597 0.954963
302.186759 -45.672883 -6.492606 11.733223 -0.023711 -0.001484 -0.295928 0.954915
302.253271 -45.669555 -6.532838 11.736288 -0.033352 0.001671 -0.295370 0.954799
302.318325 -45.665090 -6.569954 11.735240 -0.035201 0.010794 -0.293947 0.955112
302.352576 -45.661505 -6.588232 11.736083 -0.035344 0.012074 -0.292775 0.955452
302.417588 -45.652299 -6.623234 11.738203 -0.032754 0.007967 -0.289875 0.956471
302.485063 -45.644751 -6.659920 11.735203 -0.021286 0.009116 -0.286786 0.957715
302.552222 -45.638272 -6.700184 11.726431 0.007829 0.020191 -0.285500 0.958134
302.618523 -45.630669 -6.745655 11.719991 0.039804 0.030840 -0.283098 0.957768
302.654765 -45.625881 -6.776305 11.720467 0.045890 0.030615 -0.280768 0.958189
302.718810 -45.611749 -6.830874 11.731684 0.031477 0.011361 -0.276347 0.960475
302.783571 -45.594529 -6.882097 11.745039 -0.000722 -0.010157 -0.273963 0.961686
302.851059 -45.580961 -6.938977 11.751418 -0.029075 -0.008920 -0.273223 0.961470
302.917359 -45.572113 -6.991479 11.749983 -0.042733 -0.000183 -0.274564 0.960619
302.951733 -45.566754 -7.013670 11.748679 -0.043955 0.003205 -0.275624 0.960255
303.020787 -45.557207 -7.070578 11.745514 -0.036048 0.010876 -0.277669 0.959939
303.085481 -45.543924 -7.123453 11.739852 -0.017080 0.015483 -0.279978 0.959730
303.116870 -45.537165 -7.148874 11.741349 -0.011396 0.008888 -0.280140 0.959850
303.150247 -45.528337 -7.175844 11.746556 -0.009127 -0.001288 -0.279810 0.960011
303.217293 -45.513067 -7.228467 11.752285 -0.006312 -0.015080 -0.279191 0.960096
303.253377 -45.506533 -7.257837 11.752951 -0.002959 -0.017416 -0.279239 0.960059
303.328050 -45.497719 -7.321816 11.750258 0.006466 -0.011863 -0.278925 0.960218
303.385715 -45.491274 -7.373222 11.746946 0.007587 0.001046 -0.278225 0.960485
303.420659 -45.487448 -7.403886 11.745468 0.006667 0.005812 -0.278066 0.960521
303.484562 -45.479071 -7.456628 11.741728 0.005766 0.015369 -0.278056 0.960425
303.517481 -45.473760 -7.479163 11.739386 0.006134 0.020653 -0.277874 0.960376
303.584593 -45.466295 -7.530544 11.739273 0.006163 0.025935 -0.277422 0.960378
303.617433 -45.464837 -7.565439 11.735805 0.006297 0.028974 -0.276933 0.960432
303.683512 -45.459491 -7.634743 11.740956 0.002360 0.024651 -0.276046 0.960825
303.716456 -45.455193 -7.670890 11.745009 -0.002254 0.015087 -0.275597 0.961152
303.784653 -45.448192 -7.749053 11.752504 -0.013942 0.000326 -0.274374 0.961522
303.855456 -45.445524 -7.834099 11.754234 -0.022722 -0.004800 -0.273696 0.961536
303.883440 -45.445007 -7.866045 11.753666 -0.024759 -0.004071 -0.273561 0.961527
303.952884 -45.445302 -7.938871 11.747629 -0.025250 0.010935 -0.272604 0.961733
304.019421 -45.445976 -8.008113 11.742562 -0.023947 0.024455 -0.272253 0.961617
304.051262 -45.445804 -8.045554 11.742022 -0.023894 0.024823 -0.272139 0.961641
304.085399 -45.444243 -8.081294 11.742818 -0.024993 0.023295 -0.271862 0.961730
304.151660 -45.439010 -8.148570 11.744748 -0.026048 0.018278 -0.271828 0.961819
304.217662 -45.433169 -8.214048 11.746208 -0.022216 0.011820 -0.272422 0.961849
304.285955 -45.429284 -8.279854 11.744632 -0.016029 0.007796 -0.272425 0.962012
304.316824 -45.427019 -8.309743 11.743327 -0.012985 0.007256 -0.272338 0.962087
304.384316 -45.423799 -8.374240 11.742338 -0.010910 0.006022 -0.271655 0.962314
304.417150 -45.421568 -8.405697 11.742655 -0.011944 0.005185 -0.271116 0.962459
304.484141 -45.419314 -8.470031 11.741650 -0.016182 0.007243 -0.269742 0.962769
304.553381 -45.418852 -8.535659 11.738966 -0.019886 0.011721 -0.268766 0.962929
304.585899 -45.418178 -8.567401 11.739476 -0.021361 0.010954 -0.268847 0.962884
304.617189 -45.417075 -8.597286 11.742059 -0.023409 0.009369 -0.268648 0.962908
304.689330 -45.416551 -8.663013 11.741143 -0.027788 0.013669 -0.268071 0.962901
304.754851 -45.415206 -8.721135 11.737735 -0.025112 0.021944 -0.268570 0.962683
304.818036 -45.414282 -8.779063 11.736586 -0.012492 0.015164 -0.270712 0.962460
304.851383 -45.412295 -8.809297 11.736007 -0.002294 0.011692 -0.271179 0.962455
304.919438 -45.409711 -8.871377 11.733291 0.017953 0.008927 -0.271426 0.962250
304.983719 -45.411379 -8.936194 11.728492 0.041450 0.011435 -0.271881 0.961370
305.019626 -45.413005 -8.971996 11.726780 0.049095 0.016164 -0.270974 0.961198
305.083947 -45.416753 -9.041818 11.724622 0.042598 0.028834 -0.268462 0.961916
305.121518 -45.419104 -9.087110 11.726474 0.032268 0.033950 -0.267515 0.962415
305.184606 -45.423651 -9.162299 11.730943 0.013702 0.035912 -0.268366 0.962550
305.220777 -45.424109 -9.209239 11.733629 0.005154 0.034657 -0.268667 0.962596
305.283840 -45.420442 -9.282069 11.739598 -0.010518 0.030716 -0.269121 0.962559
305.317728 -45.417137 -9.318614 11.741393 -0.016086 0.027751 -0.269149 0.962564
305.385219 -45.413396 -9.402854 11.747016 -0.025743 0.014341 -0.268675 0.962780
305.455118 -45.408918 -9.488214 11.752083 -0.040320 0.001604 -0.266253 0.963058
305.488499 -45.409268 -9.530551 11.749685 -0.049275 -0.000065 -0.265009 0.962986
305.553870 -45.408330 -9.604076 11.749217 -0.064311 0.007059 -0.263216 0.962565
305.618461 -45.407233 -9.670885 11.747896 -0.071497 0.018950 -0.262442 0.962109
305.656243 -45.407940 -9.705372 11.747627 -0.071188 0.021405 -0.262302 0.962118
305.756268 -45.401868 -9.795853 11.745464 -0.061873 0.024163 -0.260911 0.963075
305.817402 -45.393731 -9.846829 11.738488 -0.048288 0.034843 -0.260221 0.963711
305.852865 -45.388421 -9.877040 11.736570 -0.036609 0.040385 -0.260097 0.964043
305.923984 -45.376329 -9.931158 11.730597 -0.009127 0.050714 -0.259202 0.964448
305.984778 -45.356448 -9.978964 11.726408 0.010665 0.047327 -0.257672 0.965014
306.018132 -45.346366 -10.001943 11.726556 0.014072 0.040504 -0.255988 0.965728
306.083712 -45.325764 -10.055934 11.728259 0.006496 0.033051 -0.252435 0.967027
306.151472 -45.303946 -10.115663 11.728262 -0.006466 0.039980 -0.250347 0.967309
306.219859 -45.281215 -10.175081 11.725961 -0.010683 0.048814 -0.250151 0.966917
306.284546 -45.254335 -10.224279 11.722651 -0.002351 0.051106 -0.251695 0.966453
306.317543 -45.239176 -10.245379 11.725365 0.003464 0.050901 -0.251992 0.966383
306.384417 -45.208431 -10.306677 11.733215 0.003250 0.033532 -0.251587 0.967248
306.452603 -45.173529 -10.376287 11.743734 -0.012846 0.006280 -0.250401 0.968037
306.519389 -45.140584 -10.440719 11.748375 -0.023489 -0.005334 -0.251582 0.967536
306.554355 -45.127905 -10.475592 11.748539 -0.018855 -0.004004 -0.253058 0.967259
306.617823 -45.103178 -10.527516 11.735612 0.010679 0.014786 -0.255517 0.966633
306.650594 -45.091031 -10.551105 11.729915 0.024612 0.028021 -0.255200 0.966169
306.723925 -45.064149 -10.618436 11.724584 0.022986 0.036870 -0.251443 0.966896
306.783937 -45.034389 -10.672798 11.741835 -0.006148 0.015530 -0.249510 0.968228
306.817265 -45.016166 -10.701258 11.749570 -0.023545 0.000210 -0.249443 0.968103
306.885023 -44.989270 -10.771544 11.759284 -0.042387 -0.031197 -0.251584 0.966403
306.951693 -44.967771 -10.836972 11.761471 -0.027617 -0.047219 -0.254391 0.965553
306.983781 -44.959942 -10.867641 11.760460 -0.009812 -0.052822 -0.255512 0.965312
307.017386 -44.949266 -10.899190 11.758084 0.009421 -0.057671 -0.255571 0.965023
307.089246 -44.936451 -10.952178 11.749629 0.033238 -0.057838 -0.252876 0.965196
307.152159 -44.929685 -10.999243 11.741652 0.030075 -0.039865 -0.249693 0.967037
307.187800 -44.932440 -11.026020 11.738374 0.021544 -0.025489 -0.248397 0.968083
307.250555 -44.936364 -11.084430 11.733406 0.001354 0.002111 -0.247660 0.968844
307.352223 -44.944857 -11.179555 11.732520 -0.008530 0.019327 -0.250826 0.967802
307.384058 -44.944948 -11.213191 11.734833 -0.003801 0.020138 -0.252346 0.967420
307.452326 -44.941466 -11.276611 11.735848 0.013505 0.014677 -0.254319 0.966915
307.519965 -44.938111 -11.346488 11.739923 0.030140 0.004752 -0.254737 0.966529
307.584571 -44.936224 -11.408784 11.743923 0.037082 -0.009561 -0.253314 0.966626
307.621705 -44.936437 -11.451791 11.745323 0.034299 -0.012238 -0.251717 0.967116
307.683948 -44.937991 -11.519814 11.745591 0.023035 -0.007622 -0.250228 0.967883
307.750471 -44.941570 -11.593916 11.745504 0.012215 -0.001734 -0.249102 0.968399
307.783831 -44.943829 -11.629211 11.742712 0.006010 0.001100 -0.248211 0.968687
307.817185 -44.945670 -11.667376 11.742827 -0.000145 0.004379 -0.247205 0.968953
307.883269 -44.950364 -11.738557 11.742202 -0.008083 0.009117 -0.245571 0.969302
307.952302 -44.955169 -11.816415 11.742286 -0.005351 0.009086 -0.244043 0.969707
308.019646 -44.956987 -11.892225 11.741986 0.003408 0.006646 -0.241306 0.970420
308.050968 -44.957039 -11.929836 11.742555 0.008219 0.005914 -0.239184 0.970921
308.118760 -44.959410 -12.006673 11.738770 0.012803 0.012900 -0.233085 0.972287
308.184908 -44.961399 -12.080617 11.738648 0.016890 0.010817 -0.227498 0.973572
308.284667 -44.958133 -12.195578 11.745142 0.012435 -0.000970 -0.217520 0.975976
308.317359 -44.956798 -12.235491 11.746420 0.007091 0.000082 -0.214344 0.976733
308.385094 -44.957457 -12.320946 11.745895 -0.002691 0.007195 -0.208383 0.978017
308.417207 -44.956763 -12.358816 11.745104 -0.005507 0.012168 -0.205560 0.978553
308.484278 -44.957024 -12.438490 11.743552 -0.005489 0.022570 -0.199608 0.979601
308.553061 -44.954242 -12.520656 11.744503 -0.002748 0.026843 -0.192391 0.980947
308.618178 -44.947179 -12.602742 11.746647 -0.002740 0.022168 -0.185909 0.982313
308.684838 -44.939350 -12.683783 11.751400 -0.003403 0.013609 -0.180758 0.983428
308.751742 -44.929903 -12.768345 11.751595 0.003497 0.010483 -0.177157 0.984121
308.787013 -44.925845 -12.808025 11.751003 0.007167 0.011773 -0.175107 0.984453
308.856181 -44.916487 -12.889983 11.749524 0.010968 0.015395 -0.169787 0.985300
308.919804 -44.904951 -12.962258 11.748976 0.013979 0.017454 -0.165342 0.985983
308.983860 -44.891072 -13.032124 11.750453 0.023047 0.015861 -0.162041 0.986387
309.050443 -44.875920 -13.099383 11.752000 0.025954 0.013993 -0.157715 0.987044
309.116760 -44.862855 -13.171422 11.753160 0.020459 0.017551 -0.153559 0.987772
309.150558 -44.856600 -13.214111 11.752238 0.016272 0.019336 -0.151614 0.988117
309.217287 -44.843670 -13.303486 11.752673 0.009472 0.021025 -0.148371 0.988663
309.286904 -44.826810 -13.397146 11.754759 0.003260 0.016854 -0.144959 0.989289
309.350651 -44.810849 -13.479491 11.758160 -0.000380 0.010585 -0.141756 0.989845
309.383247 -44.801116 -13.519739 11.756913 -0.002614 0.014025 -0.139861 0.990068
309.455708 -44.787291 -13.611144 11.751997 -0.004933 0.026504 -0.135955 0.990348
309.518587 -44.769732 -13.685814 11.750744 0.009325 0.025145 -0.133950 0.990625
309.552267 -44.758933 -13.725247 11.750266 0.020070 0.021604 -0.132675 0.990721
309.617078 -44.743753 -13.804585 11.746812 0.048824 0.024065 -0.129757 0.990051
309.683439 -44.728289 -13.892886 11.742439 0.066906 0.031829 -0.123285 0.989602
309.752727 -44.712442 -13.988482 11.743150 0.062719 0.040865 -0.114314 0.990620
309.784101 -44.703032 -14.032539 11.741068 0.053000 0.048284 -0.109631 0.991383
309.850226 -44.681559 -14.127075 11.740462 0.028378 0.060635 -0.101336 0.992597
309.917742 -44.651668 -14.231995 11.743669 0.007205 0.062508 -0.095149 0.993472
309.951008 -44.640272 -14.282402 11.746003 -0.000092 0.059730 -0.092828 0.993889
310.017787 -44.606243 -14.383924 11.751644 -0.007885 0.049405 -0.089390 0.994739
310.120161 -44.552166 -14.558052 11.757124 -0.015927 0.029989 -0.083149 0.995958
310.150629 -44.537398 -14.604116 11.764812 -0.021292 0.019096 -0.081010 0.996303
310.217010 -44.499995 -14.699631 11.770252 -0.035479 0.005766 -0.075842 0.996472
310.286362 -44.464313 -14.797903 11.770317 -0.053238 0.003199 -0.070247 0.996103
310.353368 -44.429141 -14.881402 11.770846 -0.064347 0.005751 -0.065353 0.995769
310.416889 -44.397588 -14.947507 11.764672 -0.062623 0.016388 -0.061745 0.995991
310.487154 -44.365728 -15.028438 11.759549 -0.044980 0.025810 -0.057782 0.996981
310.520223 -44.349136 -15.058986 11.755768 -0.033631 0.029264 -0.055207 0.997479
310.587556 -44.313108 -15.118498 11.753363 -0.011138 0.031622 -0.049105 0.998231
310.650908 -44.276425 -15.177643 11.754433 0.002390 0.031136 -0.041655 0.998644
310.686476 -44.255908 -15.204990 11.753146 0.005957 0.031475 -0.037658 0.998777
310.751762 -44.216563 -15.266607 11.758068 0.010505 0.024735 -0.030102 0.999186
310.783424 -44.195945 -15.302356 11.759266 0.011310 0.018959 -0.026459 0.999406
310.852448 -44.155865 -15.381929 11.759055 0.003798 0.013363 -0.017777 0.999745
310.917783 -44.116546 -15.452766 11.758614 -0.010370 0.020340 -0.009631 0.999693
310.960091 -44.095217 -15.485379 11.755608 -0.016325 0.025252 -0.005607 0.999532
311.017468 -44.062271 -15.533964 11.751717 -0.021473 0.032329 0.001047 0.999246
311.087270 -44.020466 -15.596975 11.748939 -0.020973 0.035147 0.007914 0.999131
311.120818 -43.996085 -15.635279 11.752808 -0.019586 0.033662 0.011432 0.999176
311.189377 -43.953201 -15.708696 11.752373 -0.015967 0.026351 0.017847 0.999366
311.252150 -43.909893 -15.779176 11.755838 -0.015945 0.020004 0.024131 0.999381
311.317624 -43.867024 -15.848360 11.753109 -0.015667 0.021010 0.029171 0.999231
311.354088 -43.844204 -15.887101 11.751364 -0.015185 0.028420 0.031526 0.998983
311.420045 -43.802363 -15.951928 11.742873 -0.009609 0.049008 0.035170 0.998133
311.454547 -43.780305 -15.980214 11.740343 -0.004815 0.052758 0.037369 0.997896
311.520631 -43.732413 -16.038790 11.742343 -0.000147 0.047562 0.043170 0.997935
311.586287 -43.681435 -16.097515 11.741420 0.001058 0.047197 0.048880 0.997688
311.651550 -43.630317 -16.161114 11.738313 0.011265 0.056116 0.053275 0.996938
311.720108 -43.574647 -16.221132 11.731489 0.033127 0.063309 0.057948 0.995759
311.754002 -43.545568 -16.249811 11.729920 0.040635 0.067085 0.062023 0.994988
311.816779 -43.488385 -16.297404 11.725381 0.038706 0.074561 0.071919 0.993866
311.884796 -43.422724 -16.362340 11.721442 0.019251 0.078221 0.082517 0.993329
311.951609 -43.352558 -16.433257 11.726052 -0.009900 0.065719 0.092187 0.993521
312.017622 -43.275132 -16.491725 11.737517 -0.040911 0.033446 0.099237 0.993660
312.054877 -43.231146 -16.537255 11.740316 -0.056058 0.022384 0.101441 0.993009
312.120294 -43.158635 -16.623710 11.734989 -0.066825 0.031767 0.101869 0.992042
312.186325 -43.090146 -16.678310 11.728168 -0.045856 0.048477 0.100780 0.992668
312.252267 -43.018622 -16.721527 11.723993 -0.018525 0.051096 0.103098 0.993185
312.284669 -42.981015 -16.746112 11.721496 -0.007758 0.050550 0.104967 0.993160
312.387154 -42.867256 -16.834796 11.714504 0.004076 0.048826 0.112456 0.992448
312.420580 -42.829625 -16.864587 11.715295 0.003118 0.046931 0.114769 0.992278
312.487918 -42.750197 -16.915924 11.715218 -0.005371 0.041441 0.119390 0.991968
312.556331 -42.670776 -16.969317 11.716937 -0.017261 0.030093 0.123419 0.991748
312.587100 -42.634391 -16.989897 11.720327 -0.022899 0.023959 0.125081 0.991593
312.654275 -42.556169 -17.045750 11.722418 -0.032119 0.016246 0.128586 0.991045
312.720119 -42.478992 -17.099243 11.723743 -0.032755 0.011735 0.130920 0.990782
312.750599 -42.440551 -17.124656 11.726578 -0.029986 0.010944 0.131656 0.990781
312.821934 -42.364430 -17.181598 11.723278 -0.013794 0.011935 0.132267 0.991046
312.852958 -42.330851 -17.203923 11.725199 -0.003178 0.008541 0.132735 0.991110
312.918060 -42.262971 -17.253874 11.727807 0.011691 0.002419 0.135085 0.990762
312.984321 -42.197792 -17.308821 11.725919 0.014104 0.006791 0.138554 0.990231
313.020136 -42.167135 -17.331953 11.723751 0.011756 0.010535 0.140718 0.989924
313.084526 -42.108744 -17.393705 11.720671 -0.001288 0.017436 0.144834 0.989301
313.150962 -42.054264 -17.440602 11.715158 -0.021969 0.028840 0.148432 0.988258
313.185545 -42.026466 -17.462792 11.716182 -0.030026 0.035622 0.149765 0.987623
313.253590 -41.966605 -17.514244 11.715883 -0.035761 0.039187 0.152292 0.986911
313.357027 -41.870273 -17.588775 11.720460 -0.033462 0.024593 0.158140 0.986543
313.423610 -41.815476 -17.630039 11.716967 -0.031555 0.027949 0.161543 0.985965
313.450722 -41.784949 -17.662990 11.719714 -0.027881 0.031150 0.162774 0.985777
313.518768 -41.719446 -17.725586 11.723076 -0.010102 0.025731 0.165050 0.985898
313.584629 -41.656604 -17.790378 11.724661 0.004199 0.020129 0.168624 0.985466
313.618851 -41.626403 -17.815913 11.724044 0.006827 0.020201 0.170895 0.985058
313.693088 -41.568829 -17.864201 11.721589 0.006680 0.024953 0.176463 0.983968
313.717236 -41.549877 -17.876513 11.718897 0.004704 0.029439 0.178971 0.983402
313.784369 -41.493131 -17.934012 11.711611 -0.001252 0.045673 0.183590 0.981940
313.817461 -41.463371 -17.962517 11.704063 -0.003969 0.055083 0.185467 0.981097
313.884734 -41.400082 -18.020299 11.699621 -0.006056 0.060910 0.188294 0.980203
313.950923 -41.331945 -18.079640 11.704339 -0.005523 0.049649 0.191088 0.980301
313.986171 -41.295705 -18.110751 11.703422 -0.005481 0.043981 0.192324 0.980330
314.050789 -41.231521 -18.162724 11.706159 -0.004453 0.036110 0.195384 0.980052
314.083674 -41.198650 -18.185294 11.707956 -0.004967 0.032098 0.197328 0.979799
314.151949 -41.136221 -18.240674 11.706690 -0.012512 0.030465 0.201972 0.978837
314.186105 -41.104563 -18.272416 11.705252 -0.017487 0.035407 0.203623 0.978253
314.251837 -41.044007 -18.327726 11.699126 -0.024269 0.049492 0.206308 0.976933
314.319658 -40.981006 -18.391943 11.691787 -0.034764 0.066816 0.209828 0.974833
314.350718 -40.954633 -18.411700 11.684250 -0.046500 0.076710 0.211951 0.973155
314.384785 -40.923148 -18.431089 11.680643 -0.059633 0.084255 0.213761 0.971417
314.450823 -40.854504 -18.470847 11.679046 -0.070443 0.085614 0.214135 0.970492
314.483696 -40.817993 -18.483214 11.679161 -0.066314 0.081332 0.213258 0.971344
314.550405 -40.744565 -18.509365 11.678253 -0.050561 0.074776 0.212690 0.972941
314.585193 -40.707838 -18.522717 11.675570 -0.042143 0.074401 0.212551 0.973402
314.651309 -40.630598 -18.551733 11.675558 -0.023213 0.065133 0.213694 0.974450
314.722530 -40.544072 -18.591001 11.675672 -0.018141 0.050803 0.217624 0.974541
314.784870 -40.472195 -18.599139 11.676230 -0.022099 0.042569 0.220116 0.974294
314.850321 -40.401514 -18.605063 11.675868 -0.029662 0.038547 0.223439 0.973504
314.883638 -40.365703 -18.611768 11.673485 -0.034214 0.039152 0.224781 0.973021
314.952147 -40.287204 -18.629106 11.671522 -0.037383 0.043097 0.227679 0.972064
315.022210 -40.207039 -18.652976 11.668714 -0.030259 0.040916 0.230624 0.971711
315.051580 -40.172169 -18.661911 11.669807 -0.024482 0.039376 0.232056 0.971597
315.117421 -40.095777 -18.682550 11.670052 -0.010905 0.039251 0.236010 0.970896
315.153506 -40.052316 -18.697658 11.668538 -0.004913 0.040244 0.238645 0.970260
315.218885 -39.975722 -18.721633 11.663540 -0.000585 0.049011 0.244363 0.968444
315.251507 -39.929251 -18.744378 11.663738 -0.001019 0.054719 0.247319 0.967387
315.319631 -39.842296 -18.777220 11.662705 -0.000272 0.051399 0.252579 0.966210
315.385674 -39.759414 -18.801370 11.665256 -0.006661 0.043830 0.257177 0.965347
315.418521 -39.715122 -18.815366 11.665903 -0.011173 0.041983 0.259280 0.964825
315.484646 -39.640983 -18.830522 11.666246 -0.017683 0.041045 0.262840 0.963804
315.517952 -39.601812 -18.840638 11.663706 -0.020983 0.046023 0.264830 0.962968
315.585514 -39.522552 -18.854541 11.661601 -0.023235 0.061822 0.269078 0.960851
315.617649 -39.484827 -18.857470 11.662879 -0.019829 0.065725 0.271631 0.959950
315.684213 -39.408346 -18.854681 11.668296 -0.008059 0.058166 0.277140 0.959033
315.717669 -39.365628 -18.852167 11.678183 0.002743 0.048102 0.279692 0.958880
315.753280 -39.322507 -18.857532 11.681696 0.014951 0.033909 0.282240 0.958628
315.818211 -39.241313 -18.867425 11.695012 0.023900 0.001874 0.288040 0.957318
315.851682 -39.197689 -18.876423 11.700039 0.018113 -0.008308 0.290277 0.956735
315.918628 -39.117471 -18.893902 11.705060 -0.002900 -0.017038 0.293820 0.955704
315.951033 -39.081961 -18.901797 11.705537 -0.012494 -0.023482 0.294339 0.955331
316.055015 -38.977086 -18.920791 11.715589 -0.036352 -0.036556 0.294141 0.954370
316.083757 -38.947537 -18.929763 11.717294 -0.042810 -0.034722 0.293175 0.954468
316.152285 -38.886601 -18.952393 11.714637 -0.044398 -0.022965 0.290735 0.955497
316.184195 -38.858305 -18.965766 11.713050 -0.037648 -0.013783 0.289001 0.956489
316.252163 -38.805825 -18.982438 11.708175 -0.011608 0.007969 0.285949 0.958141
316.317595 -38.751400 -19.006902 11.706223 0.021571 0.029132 0.283568 0.958267
316.353431 -38.730383 -19.006147 11.703199 0.037696 0.036671 0.282953 0.957691
316.420826 -38.679975 -19.014819 11.705024 0.058133 0.040606 0.283301 0.956406
316.485724 -38.625317 -19.020556 11.707391 0.060018 0.038964 0.284660 0.955954
316.517685 -38.596786 -19.033678 11.706775 0.055495 0.038843 0.285437 0.956001
316.584889 -38.536805 -19.057494 11.707352 0.044014 0.037537 0.286037 0.956471
316.619994 -38.499424 -19.079330 11.708849 0.038987 0.033920 0.286192 0.956778
316.683695 -38.436666 -19.107993 11.711611 0.028638 0.025834 0.286087 0.957427
316.751153 -38.368338 -19.146718 11.714492 0.013399 0.021923 0.286858 0.957628
316.786229 -38.321816 -19.182210 11.719175 0.004884 0.014182 0.287689 0.957606
316.850377 -38.258881 -19.211781 11.726465 -0.017459 -0.011514 0.289270 0.957019
316.884352 -38.227609 -19.226770 11.732001 -0.031860 -0.022155 0.289270 0.956460
316.951542 -38.161134 -19.262706 11.738226 -0.047520 -0.032363 0.287531 0.956044
317.017433 -38.108476 -19.291707 11.736823 -0.039414 -0.027520 0.284824 0.957374
317.055766 -38.084279 -19.301722 11.733101 -0.027201 -0.020333 0.283656 0.958324
317.083936 -38.061218 -19.315726 11.730347 -0.013558 -0.009233 0.282743 0.959055
317.152604 -38.020400 -19.333240 11.719540 0.016059 0.019729 0.282069 0.959057
317.185065 -38.003555 -19.334993 11.713733 0.027513 0.034980 0.281951 0.958396
317.252766 -37.963995 -19.355200 11.707837 0.045148 0.050229 0.283458 0.956604
317.285029 -37.942620 -19.361293 11.707159 0.050085 0.048892 0.284223 0.956200
317.383767 -37.866946 -19.403462 11.706947 0.039675 0.042194 0.287001 0.956178
317.453265 -37.810145 -19.436064 11.705826 0.022735 0.045111 0.287976 0.956304
317.487339 -37.781016 -19.452998 11.706209 0.015169 0.046844 0.287942 0.956381
317.550588 -37.724066 -19.482691 11.705989 0.005361 0.049932 0.287666 0.956413
317.617309 -37.663476 -19.512294 11.706630 0.002994 0.047374 0.287359 0.956646
317.654038 -37.626184 -19.534797 11.705912 0.003930 0.043657 0.287450 0.956792
317.716888 -37.567094 -19.558208 11.708749 0.009281 0.034218 0.287020 0.957268
317.750441 -37.534930 -19.571531 11.710121 0.013160 0.030212 0.286874 0.957401
317.817621 -37.462301 -19.615879 11.709316 0.019780 0.029232 0.286656 0.957383
317.851343 -37.425449 -19.640215 11.708289 0.022507 0.031092 0.286720 0.957245
317.916980 -37.359083 -19.673605 11.705786 0.028370 0.026425 0.287323 0.957049
317.989332 -37.269009 -19.743583 11.708018 0.023475 0.022811 0.288216 0.957006
318.018896 -37.233975 -19.766650 11.707991 0.018491 0.021878 0.288409 0.957079
318.055009 -37.190990 -19.798179 11.708705 0.013562 0.019722 0.288529 0.957172
318.118565 -37.125719 -19.835058 11.706815 0.004730 0.021848 0.287523 0.957513
318.152096 -37.095974 -19.848028 11.704019 0.000631 0.027438 0.287029 0.957529
318.220367 -37.035564 -19.871528 11.697794 -0.002651 0.039035 0.286128 0.957392
318.254983 -37.005174 -19.886976 11.696728 -0.002506 0.044286 0.285600 0.957322
318.318371 -36.942923 -19.916447 11.694684 0.002894 0.053929 0.284253 0.957227
318.355066 -36.907546 -19.935798 11.694003 0.009273 0.055652 0.283972 0.957171
318.387186 -36.875076 -19.949493 11.695026 0.012794 0.055617 0.284247 0.957051
318.453340 -36.801851 -19.982710 11.699540 0.011984 0.047866 0.286136 0.956918
318.490136 -36.757934 -20.005277 11.703879 0.010102 0.037367 0.287058 0.957131
318.524656 -36.712697 -20.031304 11.706800 0.006731 0.026349 0.287857 0.957287
318.584097 -36.650572 -20.057565 11.711948 -0.006048 0.011857 0.288022 0.957531
318.651477 -36.579425 -20.086231 11.714328 -0.014975 0.009235 0.287409 0.957646
318.686371 -36.546166 -20.100104 11.712569 -0.016775 0.011842 0.286946 0.957727
318.718498 -36.515425 -20.111390 11.711202 -0.017793 0.017128 0.286567 0.957742
318.784183 -36.451363 -20.140571 11.708925 -0.016040 0.029171 0.286066 0.957632
318.818172 -36.420693 -20.153688 11.709307 -0.015813 0.030023 0.286802 0.957389
318.885793 -36.353130 -20.181945 11.713813 -0.019600 0.018504 0.288029 0.957242
318.953889 -36.289175 -20.206856 11.717475 -0.028922 0.010513 0.288876 0.956872
318.986754 -36.261898 -20.216580 11.715209 -0.038071 0.013203 0.288723 0.956564
319.019540 -36.235346 -20.228233 11.710814 -0.043139 0.021424 0.287624 0.956531
319.083842 -36.178348 -20.251227 11.707077 -0.035016 0.034952 0.285594 0.957073
319.117557 -36.145617 -20.262499 11.706275 -0.030480 0.035465 0.285871 0.957126
319.185094 -36.083644 -20.285356 11.705459 -0.027514 0.034785 0.287013 0.956899
319.217303 -36.054250 -20.298940 11.703558 -0.031174 0.036726 0.287798 0.956479
319.287192 -35.997311 -20.317270 11.697061 -0.036854 0.052751 0.287281 0.955682
319.387230 -35.912295 -20.334682 11.681374 -0.017922 0.097418 0.283828 0.953745
319.417272 -35.882884 -20.347849 11.681038 -0.002012 0.103001 0.282295 0.953780
319.484954 -35.809352 -20.357784 11.685435 0.031485 0.093962 0.282069 0.954262
319.553564 -35.724393 -20.377730 11.690043 0.049498 0.075374 0.284057 0.954558
319.620978 -35.636325 -20.395783 11.699572 0.050763 0.043760 0.286385 0.955768
319.683955 -35.565302 -20.399304 11.714514 0.050374 0.003735 0.285835 0.956947
319.751229 -35.491949 -20.408061 11.724843 0.049810 -0.026622 0.284498 0.957012
319.784280 -35.463276 -20.412701 11.726455 0.046309 -0.033774 0.283887 0.957143
319.817664 -35.430331 -20.419778 11.723697 0.040959 -0.036231 0.283804 0.957322
319.883862 -35.365970 -20.446781 11.715965 0.027763 -0.028266 0.283701 0.958094
319.959183 -35.296327 -20.492850 11.711269 0.019485 -0.011001 0.284035 0.958553
319.986506 -35.269546 -20.512957 11.706030 0.017200 -0.002690 0.283986 0.958670
320.057796 -35.211217 -20.558183 11.698229 0.016992 0.013930 0.284596 0.958396
320.118218 -35.155747 -20.601980 11.690536 0.019429 0.028721 0.285161 0.957852
320.185876 -35.094223 -20.651367 11.684385 0.020658 0.041380 0.286145 0.957070
320.253402 -35.029400 -20.702497 11.681081 0.018591 0.047823 0.287394 0.956437
320.317801 -34.967726 -20.749291 11.678269 0.016894 0.049109 0.287806 0.956280
320.384340 -34.904588 -20.797296 11.678126 0.013996 0.047160 0.287945 0.956383
320.418997 -34.878964 -20.811707 11.675708 0.011037 0.047245 0.288149 0.956356
320.486655 -34.823304 -20.846822 11.673293 0.002533 0.051583 0.287788 0.956301
320.551629 -34.764631 -20.881798 11.672041 -0.000346 0.052081 0.286578 0.956640
320.584437 -34.732391 -20.901973 11.673755 0.001543 0.049359 0.285780 0.957022
320.651270 -34.668987 -20.938825 11.672141 0.002579 0.046067 0.285509 0.957265
320.717345 -34.604011 -20.974794 11.672026 -0.000730 0.048687 0.285758 0.957064
320.756320 -34.564525 -20.998463 11.672921 0.001688 0.048071 0.285649 0.957126
320.820713 -34.497787 -21.036044 11.673781 0.009512 0.049057 0.285134 0.957184
320.884435 -34.433096 -21.070160 11.668064 0.019743 0.062882 0.284269 0.956477
320.918767 -34.401857 -21.085582 11.663015 0.022108 0.074577 0.284658 0.955468
321.019036 -34.296336 -21.138044 11.649796 0.003221 0.110565 0.288744 0.950995
321.093240 -34.203314 -21.180050 11.649799 -0.011320 0.115583 0.291233 0.949577
321.151812 -34.132719 -21.192075 11.652706 -0.016972 0.106643 0.291895 0.950335
321.220171 -34.036941 -21.212837 11.659350 -0.011033 0.085244 0.292485 0.952399
321.285706 -33.950116 -21.219440 11.672047 -0.000391 0.052118 0.293160 0.954642
321.317970 -33.909037 -21.221721 11.677159 0.004943 0.037191 0.293170 0.955324
321.384697 -33.819535 -21.237637 11.683716 0.009185 0.015730 0.293834 0.955683
321.417679 -33.764590 -21.258752 11.688135 0.006823 0.003620 0.294603 0.955588
321.486575 -33.674503 -21.285257 11.694871 -0.003045 -0.017721 0.295189 0.955270
321.518301 -33.632211 -21.300601 11.697162 -0.008790 -0.024773 0.294836 0.955186
321.586431 -33.550121 -21.327874 11.697313 -0.014785 -0.027674 0.293052 0.955581
321.654339 -33.481462 -21.348053 11.690214 -0.017894 -0.009860 0.291807 0.956259
321.723444 -33.419394 -21.367188 11.680739 -0.018847 0.027489 0.290269 0.956365
321.787338 -33.359691 -21.381560 11.673905 -0.009027 0.049975 0.291072 0.955352
321.818334 -33.326055 -21.391555 11.676743 -0.004729 0.045824 0.293090 0.954974
321.885519 -33.245058 -21.417542 11.689737 -0.009042 0.012937 0.297758 0.954511
321.953601 -33.173264 -21.437670 11.700786 -0.029583 -0.016161 0.298725 0.953744
322.019072 -33.121102 -21.446923 11.701270 -0.040520 -0.015197 0.295474 0.954370
322.084624 -33.076770 -21.450641 11.693503 -0.029532 0.007176 0.292115 0.955900
322.152071 -33.043159 -21.444920 11.687362 -0.007027 0.035496 0.289090 0.956618
322.184646 -33.022092 -21.447432 11.682197 0.005071 0.051687 0.287968 0.956231
322.252218 -32.981634 -21.453804 11.670506 0.015356 0.086944 0.287908 0.953579
322.283915 -32.962586 -21.455840 11.664186 0.013198 0.103964 0.288173 0.951826
322.355483 -32.908932 -21.463241 11.658059 0.003608 0.131172 0.288806 0.948352
322.385869 -32.879790 -21.467233 11.655796 -0.002621 0.139632 0.288804 0.947148
322.451336 -32.807486 -21.473529 11.658695 -0.007940 0.140666 0.288768 0.946976
322.487010 -32.761125 -21.476176 11.663704 -0.006955 0.129456 0.289164 0.948460
322.552388 -32.672212 -21.476862 11.672966 -0.004851 0.102005 0.289810 0.951621
322.618736 -32.583544 -21.467342 11.685033 -0.003619 0.081042 0.290109 0.953549
322.650764 -32.539503 -21.459720 11.689449 0.001668 0.065476 0.290028 0.954774
322.684351 -32.493919 -21.453100 11.697304 0.008963 0.046756 0.289847 0.955888
322.750676 -32.406892 -21.445411 11.710315 0.030684 0.008725 0.288608 0.956916
322.819623 -32.311092 -21.453497 11.720972 0.050755 -0.021002 0.288091 0.956026
322.854427 -32.262497 -21.462817 11.722607 0.054537 -0.028104 0.288181 0.955609
322.917678 -32.187179 -21.478379 11.721203 0.049427 -0.021306 0.288693 0.955908
322.950875 -32.154106 -21.484327 11.715496 0.043834 -0.011468 0.289318 0.956160
323.017925 -32.088852 -21.501756 11.702418 0.028873 0.016719 0.290242 0.956371
323.053844 -32.052733 -21.517322 11.698430 0.022201 0.032400 0.290303 0.956129
323.118253 -31.982233 -21.542439 11.695739 0.025962 0.049702 0.289244 0.955612
323.187325 -31.914988 -21.562393 11.699073 0.046750 0.044025 0.288099 0.955445
323.223702 -31.883506 -21.570087 11.701056 0.052015 0.040558 0.288704 0.955144
323.287713 -31.820325 -21.592780 11.703469 0.041565 0.035796 0.291410 0.955024
323.321051 -31.790442 -21.603321 11.704370 0.029518 0.035049 0.292629 0.955127
323.388743 -31.728527 -21.633775 11.702806 0.005488 0.041017 0.293732 0.954992
323.419554 -31.701597 -21.647023 11.699695 -0.003544 0.047841 0.293881 0.954638
323.486019 -31.637487 -21.674272 11.699623 -0.006958 0.057233 0.293212 0.954307
323.517732 -31.604890 -21.685042 11.701402 -0.003674 0.057906 0.292958 0.954363
323.551705 -31.570186 -21.697847 11.702812 0.000510 0.056981 0.292907 0.954441
323.618716 -31.499199 -21.721374 11.707754 0.008125 0.054774 0.292812 0.954565
323.653380 -31.463757 -21.734227 11.708084 0.010978 0.054133 0.292952 0.954530
323.723565 -31.390016 -21.758100 11.711878 0.015166 0.053003 0.293106 0.954489
323.784307 -31.323293 -21.780937 11.713869 0.016320 0.051414 0.293398 0.954467
323.851360 -31.247298 -21.808318 11.716049 0.010752 0.049577 0.294529 0.954295
323.918372 -31.174771 -21.834452 11.716183 -0.002491 0.051775 0.294835 0.954141
324.021529 -31.066963 -21.874281 11.709154 -0.019361 0.082363 0.293044 0.952348
324.084250 -30.996170 -21.890234 11.708159 -0.015566 0.093278 0.294573 0.950938
324.151539 -30.911236 -21.917587 11.710450 -0.008562 0.097088 0.299692 0.949044
324.186119 -30.868654 -21.927148 11.710454 -0.008453 0.102224 0.302894 0.947488
324.252099 -30.784906 -21.942398 11.711235 -0.011609 0.109370 0.312330 0.943586
324.318531 -30.701557 -21.939801 11.720552 0.003405 0.098343 0.320060 0.942273
324.384930 -30.612777 -21.931692 11.730989 0.025645 0.079829 0.325744 0.941733
324.421430 -30.560999 -21.937653 11.731194 0.029682 0.078892 0.329164 0.940503
324.485008 -30.474564 -21.942922 11.729878 0.017376 0.086460 0.337621 0.937142
324.519453 -30.423714 -21.951213 11.729902 0.003689 0.090515 0.342378 0.935185
324.551281 -30.374346 -21.956225 11.727982 -0.008189 0.091915 0.346346 0.933557
324.619035 -30.272784 -21.961231 11.732574 -0.018090 0.086429 0.351841 0.931885
324.685476 -30.174919 -21.956619 11.739014 -0.010781 0.075870 0.355088 0.931687
324.753788 -30.064027 -21.960355 11.744157 -0.000854 0.068400 0.357429 0.931432
324.785316 -30.017536 -21.956647 11.747506 0.001593 0.066954 0.358206 0.931237
324.854000 -29.915050 -21.950808 11.750750 0.006939 0.064102 0.359745 0.930820
324.920829 -29.818354 -21.942133 11.752922 0.007446 0.062447 0.361443 0.930271
324.952433 -29.772509 -21.936525 11.753011 0.003834 0.062873 0.362699 0.929775
325.018947 -29.678451 -21.927625 11.751092 -0.012453 0.066515 0.366112 0.928107
325.051280 -29.632415 -21.917015 11.750524 -0.022855 0.068434 0.367545 0.927203
325.120632 -29.528832 -21.908749 11.749918 -0.035219 0.070066 0.368747 0.926216
325.184477 -29.432299 -21.891744 11.754624 -0.026157 0.065721 0.368380 0.926981
325.251709 -29.333264 -21.874859 11.757391 -0.018425 0.063615 0.370025 0.926658
325.284124 -29.287889 -21.860952 11.760892 -0.011185 0.062599 0.370809 0.926529
325.351257 -29.188169 -21.840564 11.767868 0.014995 0.055514 0.372809 0.926125
325.384407 -29.137141 -21.833562 11.771942 0.025602 0.053056 0.373855 0.925615
325.455959 -29.030742 -21.821629 11.775761 0.039384 0.050449 0.376286 0.924291
325.520934 -28.936599 -21.809930 11.780452 0.037656 0.050970 0.379536 0.923004
325.584962 -28.838515 -21.799809 11.781593 0.020517 0.056340 0.383086 0.921764
325.655543 -28.735742 -21.788871 11.784669 0.011498 0.057796 0.386270 0.920502
325.683796 -28.688284 -21.784251 11.787283 0.010329 0.057216 0.387193 0.920164
325.753267 -28.586043 -21.774102 11.787295 0.012677 0.056298 0.389639 0.919158
325.817956 -28.493197 -21.762784 11.787540 0.015731 0.058046 0.391681 0.918133
325.891663 -28.394133 -21.752245 11.786723 0.018903 0.059537 0.394187 0.916905
325.951699 -28.308775 -21.737760 11.790849 0.025578 0.058407 0.396213 0.915942
326.018402 -28.217438 -21.725795 11.790463 0.036445 0.056036 0.398553 0.914706
326.088150 -28.119666 -21.719753 11.786202 0.027363 0.062637 0.403060 0.912617
326.151072 -28.023086 -21.717633 11.781306 0.006722 0.070344 0.408720 0.909920
326.230034 -27.920021 -21.710313 11.777131 -0.001175 0.069348 0.413348 0.907928
326.285891 -27.847172 -21.691516 11.778400 -0.002025 0.068494 0.416562 0.906521
326.317941 -27.793574 -21.688654 11.778875 -0.001056 0.069820 0.418323 0.905610
326.383917 -27.691506 -21.677239 11.783630 0.004895 0.061633 0.422850 0.904088
326.463254 -27.579567 -21.659108 11.788661 0.008802 0.037951 0.427971 0.902953
326.485357 -27.550115 -21.653279 11.793825 0.008993 0.024114 0.429067 0.902906
326.552307 -27.462542 -21.638973 11.792600 -0.001955 0.008045 0.431077 0.902277
326.617450 -27.380208 -21.627661 11.787846 -0.029564 0.011064 0.433397 0.900650
326.653727 -27.332121 -21.622021 11.785781 -0.041425 0.016698 0.433799 0.899902
326.722885 -27.261134 -21.603769 11.776331 -0.047915 0.028248 0.434117 0.899138
326.788576 -27.191211 -21.583524 11.773574 -0.027440 0.050863 0.430696 0.900645
326.818464 -27.156695 -21.572835 11.764278 -0.012156 0.071368 0.428777 0.900505
326.883916 -27.081579 -21.550999 11.751680 0.022923 0.111943 0.426247 0.897361
326.954953 -26.992434 -21.528789 11.751385 0.060142 0.120434 0.427333 0.894016
326.984273 -26.947744 -21.513915 11.757920 0.074911 0.113998 0.428412 0.893228
327.019117 -26.898097 -21.500939 11.761396 0.086741 0.103474 0.429481 0.892925
327.084211 -26.806337 -21.477443 11.772339 0.100401 0.075215 0.430920 0.893628
327.150702 -26.705586 -21.465112 11.779376 0.088036 0.047574 0.434228 0.895227
327.219116 -26.601562 -21.458961 11.783352 0.045482 0.019845 0.439298 0.896970
327.252345 -26.540362 -21.462150 11.784114 0.020803 0.003661 0.441026 0.897246
327.321141 -26.425745 -21.465277 11.786856 -0.018568 -0.016748 0.440416 0.897446
327.390918 -26.327979 -21.466132 11.784315 -0.022081 -0.013770 0.437708 0.898741
327.452166 -26.254745 -21.459880 11.778442 -0.006531 -0.001044 0.436340 0.899758
327.488200 -26.230443 -21.450370 11.774857 0.005551 0.004923 0.435967 0.899932
327.552419 -26.176099 -21.435616 11.780282 0.034952 0.001726 0.435632 0.899445
327.618383 -26.127281 -21.424810 11.780491 0.047418 0.001333 0.435556 0.898911
327.651497 -26.094740 -21.426080 11.779609 0.042328 0.007901 0.435936 0.898947
327.720157 -26.043104 -21.427130 11.773091 0.028552 0.024379 0.436921 0.898716
327.752544 -26.014746 -21.428922 11.770292 0.024536 0.031294 0.436695 0.898730
327.817900 -25.959592 -21.434254 11.765666 0.023776 0.044798 0.435062 0.898971
327.851813 -25.933084 -21.436817 11.763393 0.028426 0.052687 0.433604 0.899113
327.919580 -25.881486 -21.442628 11.759127 0.038708 0.068236 0.432128 0.898393
327.984250 -25.821632 -21.450556 11.757658 0.041273 0.076352 0.432424 0.897483
328.019006 -25.797153 -21.453962 11.755678 0.041075 0.077919 0.433207 0.896980
328.084589 -25.741980 -21.463213 11.754222 0.034545 0.077272 0.434836 0.896523
328.152384 -25.667968 -21.476764 11.755246 0.024746 0.074041 0.436068 0.896521
328.186443 -25.623743 -21.486191 11.756152 0.021577 0.072526 0.435884 0.896816
328.251051 -25.536731 -21.502873 11.754970 0.016557 0.076159 0.435403 0.896856
328.318187 -25.453651 -21.520062 11.747799 0.009058 0.095313 0.435791 0.894941
328.352180 -25.408178 -21.526395 11.742175 0.002595 0.107389 0.436691 0.893175
328.387285 -25.362802 -21.535176 11.736823 -0.006110 0.117532 0.438142 0.891168
328.451706 -25.280845 -21.544598 11.732031 -0.019529 0.124593 0.441149 0.888529
328.517956 -25.190050 -21.543275 11.735253 -0.017290 0.115632 0.442109 0.889309
328.583927 -25.100045 -21.529377 11.745183 -0.003204 0.095949 0.441751 0.891986
328.618307 -25.050660 -21.523712 11.748332 0.001692 0.086230 0.441766 0.892975
328.685094 -24.952609 -21.511048 11.752585 0.000008 0.071691 0.442226 0.894034
328.757861 -24.818050 -21.503996 11.759192 0.006014 0.048633 0.442280 0.895537
328.820911 -24.710666 -21.494478 11.766083 0.014738 0.024882 0.440840 0.897119
328.856279 -24.644347 -21.491523 11.769044 0.019885 0.013707 0.440203 0.897574
328.921164 -24.553545 -21.480620 11.771804 0.026955 0.002204 0.439507 0.897832
328.952674 -24.520238 -21.472737 11.770973 0.026224 0.003815 0.439604 0.897801
329.018035 -24.463643 -21.457312 11.765334 0.020464 0.015025 0.440975 0.897160
329.051916 -24.435556 -21.450928 11.765689 0.019725 0.017517 0.441669 0.896790
329.119029 -24.367320 -21.441535 11.763951 0.022726 0.019155 0.441717 0.896662
329.193368 -24.307162 -21.432708 11.764109 0.022785 0.023012 0.441932 0.896464
329.221354 -24.289275 -21.427236 11.763055 0.021787 0.025051 0.442088 0.896357
329.284231 -24.223854 -21.421152 11.767458 0.020587 0.016934 0.443418 0.895918
329.350637 -24.150142 -21.416044 11.776684 0.020520 -0.003340 0.443443 0.896061
329.388990 -24.108061 -21.415736 11.779282 0.019883 -0.008974 0.442681 0.896414
329.453814 -24.042958 -21.418610 11.779560 0.019161 -0.006846 0.440707 0.897421
329.518397 -23.972340 -21.420804 11.774259 0.019117 0.007991 0.439365 0.898070
329.586138 -23.914574 -21.421492 11.773257 0.022861 0.019399 0.439012 0.897981
329.654143 -23.869876 -21.419701 11.773531 0.025028 0.024507 0.439283 0.897666
329.717557 -23.810819 -21.423026 11.774511 0.020663 0.030580 0.439579 0.897445
329.785368 -23.775439 -21.420207 11.778730 0.020666 0.035901 0.439763 0.897158
329.852244 -23.740088 -21.413908 11.785322 0.033663 0.037202 0.438559 0.897301
329.922142 -23.698961 -21.410330 11.791500 0.043445 0.042527 0.437889 0.896971
329.986951 -23.656372 -21.410121 11.792032 0.049641 0.052569 0.436870 0.896614
330.051523 -23.612898 -21.411598 11.788232 0.051421 0.074254 0.435693 0.895552
330.118380 -23.546481 -21.415623 11.788463 0.054545 0.091816 0.435671 0.893748
330.185313 -23.482905 -21.417077 11.797961 0.059642 0.080847 0.437494 0.893591
330.254139 -23.400858 -21.421202 11.809113 0.059205 0.064464 0.437958 0.894724
330.318958 -23.324498 -21.427078 11.815335 0.050564 0.059510 0.438007 0.895574
330.353700 -23.279862 -21.432235 11.819020 0.048299 0.057147 0.437621 0.896041
330.421441 -23.194397 -21.440135 11.824829 0.052700 0.060003 0.434768 0.896994
330.484174 -23.124124 -21.446322 11.828422 0.070311 0.069909 0.431519 0.896638
330.520693 -23.083348 -21.452167 11.826248 0.077496 0.074586 0.431361 0.895745
330.585444 -23.007229 -21.464422 11.824396 0.071582 0.084883 0.432949 0.894554
330.651445 -22.937272 -21.476822 11.821497 0.050035 0.090009 0.435808 0.894129
330.719561 -22.851124 -21.491399 11.825362 0.029763 0.077096 0.438116 0.895111
330.751717 -22.806466 -21.499811 11.830811 0.019390 0.061072 0.438724 0.896334
330.820056 -22.702058 -21.517069 11.840940 -0.009358 0.024154 0.438403 0.898405
330.884482 -22.605046 -21.538744 11.845367 -0.039799 -0.000318 0.435886 0.899122
330.923649 -22.535358 -21.551339 11.849283 -0.041527 -0.008209 0.434259 0.899793
330.988210 -22.442796 -21.569627 11.851808 -0.025940 -0.013184 0.432088 0.901362
331.051394 -22.361991 -21.586924 11.846913 -0.015667 -0.003661 0.434160 0.900692
331.089472 -22.333601 -21.594235 11.840322 -0.017179 0.002145 0.437378 0.899111
331.155523 -22.274709 -21.608554 11.837969 -0.034078 0.011662 0.444599 0.895005
331.224130 -22.244324 -21.617031 11.833338 -0.049934 0.024555 0.447618 0.892492
331.251669 -22.239537 -21.616215 11.832628 -0.052114 0.032623 0.448033 0.891900
331.318619 -22.199844 -21.626173 11.832333 -0.044462 0.047058 0.448399 0.891486
331.385775 -22.157930 -21.637313 11.832664 -0.023301 0.060513 0.447927 0.891715
331.454930 -22.115779 -21.647790 11.832379 0.001338 0.074523 0.448179 0.890831
331.518438 -22.072478 -21.650600 11.835674 0.015985 0.083600 0.450128 0.888898
331.585653 -22.040830 -21.651724 11.839871 0.017970 0.079519 0.454017 0.887256
331.652913 -21.983932 -21.657308 11.845668 0.002979 0.067929 0.458317 0.886184
331.719116 -21.917345 -21.667098 11.845333 -0.021666 0.063320 0.460775 0.884990
331.787736 -21.845626 -21.673283 11.844964 -0.043990 0.066505 0.462322 0.883120
331.855913 -21.772340 -21.671846 11.847526 -0.046981 0.062591 0.462508 0.883154
331.920247 -21.708884 -21.662161 11.854202 -0.036206 0.051841 0.462814 0.884197
331.954247 -21.668310 -21.659674 11.854358 -0.031709 0.049778 0.463161 0.884307
332.020568 -21.603708 -21.646974 11.854806 -0.017577 0.053994 0.463340 0.884359
332.084727 -21.554180 -21.626875 11.854093 0.006183 0.066657 0.462510 0.884083
332.155703 -21.479502 -21.612146 11.852059 0.019122 0.069824 0.464169 0.882783
332.218215 -21.406294 -21.594309 11.858672 0.019346 0.055395 0.465231 0.883243
332.251724 -21.370909 -21.584740 11.859299 0.014502 0.046861 0.465275 0.883806
332.318473 -21.306616 -21.564141 11.858136 0.001908 0.043428 0.463304 0.885133
332.384398 -21.250052 -21.542232 11.854874 0.004106 0.052052 0.460616 0.886063
332.453001 -21.192052 -21.518557 11.852045 0.019289 0.059323 0.459177 0.886152
332.518189 -21.125245 -21.497717 11.849373 0.034101 0.064373 0.458810 0.885543
332.586730 -21.023499 -21.489185 11.845677 0.039621 0.066146 0.459387 0.884883
332.653050 -20.950025 -21.473453 11.844716 0.038493 0.064275 0.459865 0.884822
332.684121 -20.908533 -21.465815 11.844659 0.038543 0.062062 0.459698 0.885065
332.718798 -20.868974 -21.458696 11.844570 0.038458 0.059860 0.459889 0.885121
332.787883 -20.789246 -21.445406 11.843050 0.033921 0.058418 0.460712 0.884975
332.851798 -20.723345 -21.438086 11.835590 0.016804 0.068532 0.463152 0.883465
332.887860 -20.677223 -21.434608 11.830535 0.003647 0.074340 0.465164 0.882090
332.986901 -20.549318 -21.416381 11.827908 -0.010083 0.073932 0.468024 0.880560
333.055811 -20.457695 -21.400033 11.827570 -0.004237 0.062332 0.468872 0.881054
333.118210 -20.387362 -21.378792 11.832149 0.003118 0.051460 0.469588 0.881379
333.186380 -20.304635 -21.356436 11.839293 0.019484 0.033422 0.470841 0.881370
333.250581 -20.244543 -21.336488 11.844098 0.030415 0.021499 0.472059 0.880780
333.284370 -20.207647 -21.330200 11.842524 0.030611 0.021193 0.472955 0.880300
333.352813 -20.129892 -21.321590 11.834536 0.023745 0.033623 0.474822 0.879119
333.417611 -20.056490 -21.316195 11.822181 0.010834 0.066400 0.476492 0.876601
333.484116 -19.976200 -21.311518 11.811291 0.004600 0.093589 0.478370 0.873145
333.552972 -19.895590 -21.303873 11.806542 0.011344 0.102519 0.480688 0.870804
333.619414 -19.808875 -21.291541 11.807673 0.015587 0.096873 0.483276 0.869952
333.658721 -19.745282 -21.284777 11.809104 0.016061 0.091649 0.484259 0.869963
333.720187 -19.650427 -21.271774 11.811816 0.011432 0.079174 0.486784 0.869852
333.786566 -19.559584 -21.257403 11.813695 0.000264 0.067194 0.489396 0.869469
333.853786 -19.474045 -21.239226 11.814943 -0.006241 0.057142 0.491849 0.868781
333.917799 -19.392697 -21.222361 11.817446 -0.006347 0.037719 0.494977 0.868064
333.954774 -19.344928 -21.210640 11.818703 -0.011307 0.026916 0.496949 0.867288
334.018401 -19.254866 -21.200812 11.816348 -0.032974 0.017497 0.498867 0.865874
334.086231 -19.164318 -21.186029 11.810821 -0.046721 0.021764 0.498559 0.865322
334.151585 -19.084042 -21.167055 11.807953 -0.037555 0.025982 0.497244 0.866408
334.218551 -19.008664 -21.145097 11.808388 -0.018828 0.030598 0.496568 0.867254
334.287391 -18.940642 -21.121591 11.809779 0.004784 0.029364 0.496844 0.867330
334.351658 -18.878124 -21.100462 11.817709 0.036209 0.019269 0.496557 0.867034
334.385947 -18.845186 -21.091867 11.821833 0.055061 0.016662 0.495437 0.866737
334.452710 -18.775982 -21.080129 11.822371 0.088446 0.031038 0.492892 0.865027
334.484508 -18.761286 -21.075132 11.820483 0.100316 0.045226 0.491931 0.863652
334.551729 -18.707462 -21.078879 11.810242 0.106248 0.072589 0.492935 0.860498
334.617401 -18.646099 -21.094732 11.798048 0.085541 0.085875 0.496715 0.859408
334.684227 -18.587055 -21.116144 11.789607 0.040938 0.079390 0.502522 0.859938
334.754193 -18.493990 -21.133962 11.791689 -0.014422 0.066298 0.507476 0.858990
334.787247 -18.430598 -21.144772 11.792642 -0.040776 0.059094 0.508615 0.857996
334.853867 -18.316198 -21.161674 11.801710 -0.078963 0.034259 0.509275 0.856289
334.922102 -18.206888 -21.166151 11.816338 -0.090215 -0.002055 0.507079 0.857162
334.954398 -18.173531 -21.169269 11.818141 -0.087661 -0.011751 0.504832 0.858675
335.018506 -18.116083 -21.164600 11.820573 -0.072324 -0.004208 0.500328 0.862800
335.085807 -18.065649 -21.161852 11.809183 -0.043086 0.040614 0.494591 0.867107
335.120067 -18.038335 -21.164707 11.798273 -0.027894 0.070594 0.492223 0.867153
335.183999 -17.990030 -21.156410 11.786215 -0.006882 0.109668 0.491314 0.864023
335.218981 -17.960748 -21.150875 11.784792 0.003072 0.116396 0.492062 0.862738
335.285611 -17.903983 -21.135413 11.786414 0.023891 0.114187 0.492990 0.862178
335.356094 -17.857940 -21.116068 11.793010 0.049506 0.105794 0.492729 0.862308
335.420138 -17.847201 -21.093460 11.801808 0.082907 0.096393 0.490242 0.862263
335.518171 -17.761873 -21.079207 11.800546 0.092793 0.100978 0.492323 0.859541
335.587719 -17.687226 -21.080495 11.793174 0.063598 0.102907 0.497779 0.858826
335.620642 -17.649357 -21.082522 11.786615 0.041063 0.104478 0.500621 0.858357
335.690654 -17.546823 -21.083539 11.782376 0.000288 0.102696 0.504022 0.857564
335.718962 -17.510409 -21.084717 11.782186 -0.010574 0.097610 0.504465 0.857832
335.785897 -17.420298 -21.074356 11.791129 -0.012749 0.072661 0.504259 0.860396
335.858949 -17.297930 -21.063366 11.800383 0.003078 0.051032 0.501569 0.863606
335.888108 -17.247948 -21.061538 11.799844 0.011274 0.047546 0.499733 0.864800
335.951402 -17.168595 -21.046871 11.804598 0.029378 0.046054 0.498017 0.865445
336.018628 -17.083307 -21.037213 11.804007 0.040552 0.047170 0.498058 0.864910
336.059123 -17.030992 -21.034097 11.803802 0.040142 0.048020 0.498986 0.864347
336.120070 -16.967398 -21.028242 11.799276 0.032561 0.050035 0.499915 0.864015
336.185277 -16.886584 -21.025425 11.798073 0.017165 0.056164 0.500497 0.863744
336.221162 -16.833362 -21.022820 11.795642 0.008664 0.060916 0.500746 0.863405
336.286097 -16.755024 -21.018859 11.794019 0.005447 0.065033 0.500160 0.863470
336.354605 -16.677162 -21.007788 11.799209 0.016670 0.060210 0.499374 0.864131
336.390035 -16.636111 -21.006374 11.800219 0.020500 0.058801 0.498947 0.864392
336.451130 -16.568303 -21.001892 11.796984 0.015070 0.060844 0.499005 0.864329
336.518288 -16.498652 -20.994327 11.797741 0.016795 0.059740 0.498526 0.864651
336.584861 -16.426289 -20.987445 11.802912 0.031089 0.049348 0.497212 0.865667
336.619377 -16.389437 -20.983627 11.804100 0.036242 0.045585 0.496851 0.865880
336.687994 -16.310097 -20.984284 11.804291 0.032264 0.045370 0.497076 0.865919
336.717535 -16.277155 -20.986343 11.801511 0.024023 0.048126 0.497317 0.865900
336.787501 -16.191010 -20.991410 11.797107 0.005347 0.056435 0.497773 0.865453
336.819441 -16.152431 -20.994503 11.794350 -0.000437 0.061140 0.497603 0.865248
336.853383 -16.111174 -20.995726 11.793401 -0.001606 0.065698 0.497120 0.865190
336.919435 -16.028745 -20.998882 11.791888 0.005380 0.072134 0.496188 0.865197
336.950923 -15.989769 -20.999383 11.789747 0.009116 0.073644 0.496042 0.865122
337.020130 -15.901638 -21.004905 11.787897 0.015012 0.075713 0.496319 0.864702
337.084409 -15.818753 -21.007150 11.786434 0.016310 0.074774 0.497474 0.864097
337.118435 -15.774682 -21.008672 11.787447 0.017136 0.070082 0.498645 0.863799
337.153074 -15.727370 -21.009210 11.790824 0.020645 0.061499 0.499436 0.863918
337.218559 -15.637070 -21.011738 11.796547 0.027223 0.042807 0.500021 0.864526
337.251539 -15.590065 -21.013458 11.798258 0.023351 0.036861 0.500706 0.864517
337.318368 -15.498716 -21.015473 11.794702 0.003549 0.037969 0.503080 0.863398
337.352174 -15.452567 -21.019698 11.791361 -0.004967 0.042660 0.504437 0.862380
337.417360 -15.365455 -21.018624 11.788134 -0.007799 0.048893 0.506992 0.860527
337.490533 -15.275574 -21.019820 11.782857 0.002976 0.051533 0.510625 0.858253
337.554499 -15.189558 -21.016605 11.778218 0.005694 0.059636 0.515233 0.854954
337.584361 -15.146033 -21.015212 11.775150 0.007706 0.060508 0.518227 0.853065
337.651860 -15.053678 -21.009323 11.777545 0.018736 0.053132 0.524831 0.849340
337.684700 -15.006044 -21.005570 11.778775 0.023783 0.050598 0.527540 0.847689
337.757862 -14.912397 -21.002084 11.776140 0.034157 0.054859 0.533028 0.843626
337.819172 -14.838159 -20.995096 11.773039 0.033733 0.064759 0.539608 0.838744
337.885155 -14.760117 -20.991376 11.767805 0.018597 0.074906 0.548186 0.832787
337.951697 -14.673311 -20.988591 11.763099 0.001079 0.076732 0.557646 0.826524
337.985216 -14.620941 -20.987809 11.761061 -0.008054 0.073093 0.562409 0.823583
338.051960 -14.523877 -20.977514 11.762082 -0.018442 0.061596 0.569895 0.819198
338.118123 -14.424810 -20.966659 11.765167 -0.013949 0.048154 0.574764 0.816782
338.151843 -14.373512 -20.961691 11.766582 -0.010911 0.043852 0.576626 0.815758
338.223281 -14.270643 -20.953660 11.765129 -0.001775 0.042983 0.580001 0.813479
338.287135 -14.190188 -20.933057 11.769906 0.012276 0.044581 0.583569 0.810746
338.318791 -14.151196 -20.925034 11.769910 0.018821 0.046168 0.585337 0.809256
338.386836 -14.067531 -20.913764 11.764616 0.020977 0.056930 0.589154 0.805740
338.419021 -14.028496 -20.908010 11.760204 0.016217 0.063869 0.591607 0.803529
338.489599 -13.940952 -20.894138 11.754412 0.006627 0.071925 0.596846 0.799098
338.551733 -13.854920 -20.880592 11.751016 0.002210 0.069793 0.601790 0.795596
338.586987 -13.809286 -20.872474 11.750049 -0.001970 0.067832 0.604196 0.793941
338.652646 -13.729517 -20.850599 11.750500 -0.007302 0.064777 0.608739 0.790688
338.687951 -13.682004 -20.840482 11.750154 -0.003146 0.062318 0.610442 0.789599
338.753841 -13.601645 -20.810134 11.755853 0.011040 0.060010 0.612983 0.787737
338.786232 -13.564756 -20.795838 11.756752 0.018517 0.058562 0.614365 0.786628
338.818190 -13.527526 -20.779511 11.758399 0.024442 0.056910 0.616100 0.785229
338.884204 -13.444262 -20.751545 11.757483 0.026762 0.054468 0.620343 0.781980
338.919324 -13.399268 -20.736954 11.753311 0.021285 0.055022 0.623024 0.779975
338.951419 -13.353962 -20.724347 11.748544 0.014502 0.055808 0.625446 0.778134
339.018664 -13.264619 -20.695022 11.748559 0.004489 0.055493 0.629931 0.774653
339.052346 -13.217303 -20.680692 11.747060 0.002879 0.054077 0.631860 0.773188
339.084890 -13.174192 -20.664879 11.747699 0.003253 0.052429 0.633627 0.771853
339.121392 -13.125280 -20.650417 11.748218 0.005940 0.049969 0.635481 0.770475
339.184396 -13.042140 -20.617907 11.751144 0.010996 0.046102 0.638658 0.768030
339.217398 -12.996085 -20.604657 11.750062 0.010754 0.046354 0.640575 0.766420
339.287251 -12.905407 -20.572474 11.749831 0.015258 0.044829 0.644129 0.763450
339.320283 -12.858297 -20.560123 11.749227 0.021292 0.042382 0.645676 0.762137
339.352290 -12.815000 -20.545398 11.750645 0.026705 0.040330 0.647011 0.760945
339.384340 -12.772521 -20.528829 11.751498 0.030196 0.039147 0.648632 0.759495
339.418296 -12.728081 -20.514977 11.753106 0.030240 0.039731 0.650446 0.757910
339.485274 -12.642016 -20.485085 11.745219 0.018806 0.045951 0.654997 0.753998
339.550880 -12.554362 -20.455625 11.739074 0.009385 0.050128 0.659833 0.749679
339.619232 -12.461020 -20.423577 11.734857 0.004517 0.051333 0.664321 0.745669
339.654691 -12.407711 -20.406588 11.732353 0.002068 0.051858 0.666523 0.743676
339.721119 -12.309534 -20.372305 11.729214 0.001999 0.047486 0.671086 0.739854
339.752540 -12.264826 -20.353906 11.729761 0.006551 0.042640 0.672872 0.738500
339.819696 -12.177803 -20.312711 11.733153 0.023912 0.036433 0.675038 0.736495
339.856720 -12.128024 -20.293908 11.731991 0.032659 0.034343 0.676029 0.735349
339.921877 -12.042851 -20.255963 11.732433 0.040528 0.032798 0.677729 0.733461
339.955305 -11.999239 -20.239176 11.730795 0.038480 0.033420 0.678894 0.732466
339.990009 -11.955021 -20.220052 11.729251 0.031507 0.035616 0.680260 0.731427
340.052874 -11.873605 -20.188594 11.723170 0.015002 0.040786 0.682840 0.729274
340.087037 -11.829361 -20.170052 11.721292 0.010475 0.041976 0.684091 0.728112
340.155062 -11.743112 -20.131118 11.722376 0.011151 0.041831 0.685765 0.726534
340.184236 -11.705940 -20.110700 11.724866 0.013318 0.041576 0.686089 0.726207
340.218041 -11.664392 -20.087126 11.726187 0.016461 0.041264 0.686482 0.725789
340.284313 -11.580750 -20.047618 11.724767 0.022164 0.040665 0.686710 0.725454
340.320804 -11.534970 -20.027841 11.722672 0.021945 0.041052 0.687106 0.725064
340.354145 -11.494671 -20.010144 11.720512 0.021219 0.041015 0.687381 0.724828
340.384819 -11.458030 -19.991658 11.719186 0.022060 0.040507 0.687483 0.724734
340.451669 -11.377704 -19.952212 11.720379 0.025736 0.039198 0.688457 0.723759
340.484832 -11.339631 -19.931016 11.722021 0.025260 0.039813 0.689165 0.723069
340.550970 -11.259819 -19.888749 11.721658 0.021928 0.041467 0.691114 0.721222
340.618400 -11.179597 -19.847681 11.720894 0.019371 0.040960 0.693322 0.719202
340.684565 -11.104115 -19.806532 11.721697 0.020170 0.039116 0.695069 0.717595
340.751952 -11.024178 -19.769145 11.720406 0.021430 0.037914 0.696728 0.716012
340.784553 -10.989002 -19.751201 11.720330 0.022059 0.037320 0.697357 0.715412
340.851368 -10.910425 -19.711630 11.722456 0.025422 0.036029 0.698222 0.714522
340.887609 -10.866019 -19.693106 11.725167 0.027733 0.034990 0.698594 0.714124
340.954793 -10.780778 -19.654532 11.728556 0.032908 0.033409 0.698956 0.713625
341.018379 -10.696984 -19.620769 11.726432 0.032442 0.035297 0.699399 0.713122
341.051707 -10.656692 -19.607554 11.721549 0.028244 0.037909 0.700051 0.712527
341.117914 -10.571494 -19.574428 11.718023 0.011005 0.045913 0.701307 0.711295
341.185160 -10.479937 -19.536411 11.717821 0.006430 0.048357 0.702064 0.710441
341.218483 -10.436688 -19.523492 11.716103 0.010603 0.047053 0.702225 0.710319
341.284728 -10.354380 -19.490616 11.717560 0.015089 0.046352 0.702071 0.710436
341.318270 -10.312404 -19.473353 11.717520 0.014239 0.047456 0.702122 0.710331
341.387038 -10.231487 -19.438372 11.718210 0.018566 0.046760 0.702155 0.710245
341.418493 -10.190808 -19.421853 11.721619 0.021785 0.045960 0.702169 0.710192
341.484386 -10.102851 -19.389659 11.727897 0.029378 0.042732 0.702208 0.710080
341.517862 -10.060017 -19.373437 11.725873 0.032535 0.040895 0.702386 0.709875
341.552505 -10.015939 -19.354308 11.725963 0.029885 0.040028 0.703164 0.709271
341.619442 -9.930556 -19.320611 11.721669 0.009378 0.041329 0.705511 0.707430
341.652566 -9.885446 -19.304110 11.718793 -0.001669 0.041999 0.706721 0.706243
341.684228 -9.843016 -19.289484 11.719486 -0.010404 0.042385 0.707713 0.705151
341.720782 -9.795837 -19.272203 11.716624 -0.015692 0.042111 0.708879 0.703897
341.753142 -9.754863 -19.256111 11.715511 -0.019011 0.040815 0.709945 0.702816
341.821170 -9.674989 -19.222863 11.714294 -0.024561 0.043276 0.711605 0.700815
341.886116 -9.602257 -19.183035 11.717896 -0.016983 0.043024 0.714101 0.698513
341.953690 -9.520496 -19.141306 11.726566 0.010757 0.040782 0.715798 0.697032
342.017268 -9.434258 -19.092340 11.731980 0.034773 0.049218 0.716354 0.695130
342.054254 -9.383433 -19.066998 11.730695 0.040598 0.054011 0.717001 0.693789
342.118842 -9.298537 -19.033713 11.724153 0.031682 0.062642 0.719442 0.690996
342.151943 -9.262378 -19.014653 11.718535 0.018241 0.066567 0.721029 0.689459
342.220742 -9.186996 -18.976751 11.714569 -0.004398 0.069650 0.724208 0.686041
342.251101 -9.154831 -18.957518 11.714877 -0.008116 0.068342 0.725303 0.684981
342.284499 -9.119825 -18.935179 11.717739 -0.007485 0.066015 0.726298 0.684162
342.352251 -9.044349 -18.890460 11.720697 -0.001939 0.061482 0.728026 0.682784
342.384922 -9.007814 -18.866853 11.721989 0.001984 0.059457 0.729018 0.681905
342.417841 -8.971848 -18.842494 11.726735 0.008371 0.056761 0.730425 0.680579
342.485805 -8.889184 -18.794935 11.729530 0.023526 0.049938 0.733491 0.677454
342.518614 -8.848623 -18.768477 11.731722 0.026375 0.047973 0.735468 0.675344
342.551676 -8.811269 -18.744025 11.732663 0.026265 0.047142 0.737680 0.672990
342.619575 -8.733372 -18.694040 11.733072 0.023134 0.045958 0.743183 0.667107
342.653076 -8.698360 -18.674789 11.735349 0.020353 0.046094 0.745859 0.664196
342.719251 -8.630408 -18.625040 11.734785 0.006573 0.049203 0.751718 0.657614
342.755858 -8.587857 -18.603961 11.731541 -0.000023 0.050419 0.754786 0.654030
342.817820 -8.525731 -18.553375 11.732512 -0.007596 0.051893 0.759980 0.647827
342.852783 -8.489794 -18.529279 11.732604 -0.008303 0.052330 0.762755 0.644513
342.917567 -8.430244 -18.473947 11.735219 -0.006391 0.053015 0.767918 0.638319
342.950804 -8.400688 -18.449897 11.732903 -0.004692 0.053151 0.770707 0.634952
343.056417 -8.284899 -18.369785 11.733464 0.002198 0.052577 0.779960 0.623613
343.091072 -8.238994 -18.338336 11.737332 0.011888 0.049656 0.782676 0.620331
343.152630 -8.178401 -18.277855 11.748108 0.026405 0.045716 0.788016 0.613386
343.221883 -8.110116 -18.219027 11.746334 0.015985 0.048470 0.793766 0.606078
343.250806 -8.088829 -18.191728 11.744589 0.002506 0.051152 0.796629 0.602295
343.319047 -8.027426 -18.134989 11.740576 -0.017166 0.054173 0.801891 0.594762
343.352620 -7.994366 -18.104990 11.739615 -0.017373 0.053502 0.803758 0.592291
343.384738 -7.959369 -18.078284 11.741107 -0.013248 0.051991 0.805200 0.590571
343.451441 -7.886588 -18.009760 11.745877 0.003308 0.048436 0.807172 0.588317
343.518837 -7.805019 -17.937218 11.757920 0.027413 0.041739 0.808256 0.586710
343.585454 -7.721011 -17.869145 11.763563 0.038601 0.038069 0.809241 0.584970
343.654559 -7.627987 -17.802256 11.761823 0.037989 0.037105 0.811230 0.582311
343.723685 -7.512781 -17.736906 11.755785 0.022064 0.040603 0.813975 0.579059
343.754369 -7.480227 -17.710138 11.749420 0.011223 0.043427 0.815406 0.577149
343.824962 -7.415021 -17.653956 11.743055 0.000913 0.045819 0.818238 0.573051
343.885801 -7.360833 -17.590866 11.747369 0.002118 0.044417 0.819985 0.570655
343.951256 -7.295886 -17.526740 11.743091 -0.003305 0.044126 0.821931 0.567866
343.984639 -7.265699 -17.491139 11.746283 -0.006795 0.044401 0.822916 0.566385
344.052612 -7.204336 -17.426644 11.745406 -0.002935 0.043384 0.825040 0.563399
344.084816 -7.177319 -17.393480 11.746921 0.000305 0.043080 0.826047 0.561952
344.155762 -7.115475 -17.323709 11.746447 0.009645 0.042456 0.828042 0.558974
344.187905 -7.088273 -17.289992 11.747877 0.015898 0.041906 0.828716 0.557871
344.252997 -7.029598 -17.219037 11.749224 0.023245 0.040743 0.830219 0.555460
344.318376 -6.968519 -17.149107 11.750250 0.018655 0.041415 0.832034 0.552862
344.352340 -6.935466 -17.113983 11.750041 0.014629 0.041537 0.833216 0.551192
344.388852 -6.901709 -17.076322 11.749725 0.011328 0.041427 0.834489 0.549349
344.421319 -6.871096 -17.043990 11.747762 0.009149 0.041157 0.835690 0.547581
344.484625 -6.813446 -16.975053 11.749362 0.005917 0.040683 0.837682 0.544608
344.520682 -6.785790 -16.943244 11.747950 0.007078 0.039935 0.838853 0.542845
344.587581 -6.729858 -16.872417 11.754108 0.019271 0.036453 0.841152 0.539224
344.652869 -6.674665 -16.801552 11.758625 0.029089 0.033992 0.843616 0.535080
344.717943 -6.620061 -16.732199 11.758981 0.026299 0.033790 0.846745 0.530273
344.784570 -6.560501 -16.665727 11.751111 0.004434 0.035871 0.850773 0.524289
344.819090 -6.525482 -16.628579 11.747433 -0.009605 0.036757 0.852868 0.520742
344.887069 -6.455551 -16.555842 11.746158 -0.027102 0.035897 0.856469 0.514235
344.956287 -6.391704 -16.479582 11.746587 -0.025449 0.034590 0.859476 0.509369
345.021734 -6.336100 -16.409220 11.747080 -0.022875 0.035322 0.861817 0.505470
345.051064 -6.309969 -16.376056 11.746771 -0.024600 0.036427 0.862819 0.503599
345.125166 -6.246596 -16.294995 11.748708 -0.016856 0.036634 0.865287 0.499652
345.186753 -6.195875 -16.218617 11.753820 -0.004865 0.036044 0.867298 0.496459
345.219088 -6.168549 -16.176217 11.752998 -0.001806 0.036365 0.868564 0.494237
345.251964 -6.140646 -16.134232 11.755484 0.001059 0.036349 0.869774 0.492109
345.317471 -6.084276 -16.053074 11.758042 0.007431 0.035362 0.872473 0.487325
345.351076 -6.056634 -16.011721 11.756801 0.005079 0.035201 0.874009 0.484607
345.421638 -5.994409 -15.931157 11.752998 -0.012529 0.036086 0.877444 0.478156
345.486835 -5.939246 -15.849872 11.751564 -0.018286 0.036391 0.880589 0.472128
345.519038 -5.911383 -15.812962 11.753032 -0.015173 0.036203 0.882235 0.469171
345.551973 -5.884524 -15.772623 11.752109 -0.009798 0.035667 0.883713 0.466566
345.618236 -5.829441 -15.688201 11.752918 -0.002171 0.035227 0.886455 0.461468
345.651363 -5.802257 -15.644520 11.755212 -0.001094 0.035104 0.887761 0.458962
345.721908 -5.743643 -15.560181 11.756110 0.001471 0.034030 0.890278 0.454141
345.784368 -5.693213 -15.476462 11.755479 -0.000092 0.033669 0.892116 0.450549
345.853559 -5.634445 -15.389892 11.755062 -0.003384 0.029404 0.894348 0.446392
345.885222 -5.608252 -15.348370 11.755515 -0.006259 0.023984 0.895326 0.444721
345.951358 -5.555121 -15.262581 11.753632 -0.016765 0.019413 0.896478 0.442345
345.985934 -5.527632 -15.218697 11.751619 -0.021871 0.020605 0.896776 0.441463
346.057657 -5.476110 -15.133016 11.749989 -0.017873 0.026998 0.897322 0.440188
346.118389 -5.436591 -15.054298 11.753871 -0.008305 0.029472 0.898091 0.438742
346.189514 -5.389837 -14.968810 11.754268 -0.008136 0.021095 0.899372 0.436600
346.254528 -5.349047 -14.886128 11.754961 -0.003954 0.023496 0.898753 0.437807
346.289038 -5.325838 -14.841345 11.754451 0.000504 0.028929 0.898355 0.438315
346.351268 -5.272138 -14.754300 11.754625 0.006730 0.039620 0.898018 0.438120
346.417599 -5.215446 -14.665187 11.756629 0.010590 0.044889 0.898292 0.436973
346.451282 -5.184533 -14.619971 11.758142 0.011207 0.045608 0.898584 0.436281
346.488477 -5.157457 -14.575111 11.756678 0.009613 0.045566 0.898964 0.435541
346.551516 -5.112267 -14.492031 11.756224 0.001785 0.044014 0.899757 0.434162
346.619581 -5.066531 -14.407247 11.755567 -0.004112 0.041004 0.900577 0.432738
346.654656 -5.043690 -14.362990 11.755065 -0.005773 0.039452 0.900910 0.432170
346.721648 -4.999138 -14.276241 11.754989 -0.005755 0.037155 0.901600 0.430935
346.755684 -4.977666 -14.232234 11.755834 -0.002316 0.035886 0.901949 0.430344
346.787975 -4.958478 -14.189411 11.756797 0.002464 0.034418 0.902220 0.429893
346.854099 -4.914275 -14.100478 11.760605 0.008297 0.033004 0.902649 0.429030
346.885339 -4.892824 -14.056642 11.760742 0.006552 0.032802 0.902765 0.428832
346.953475 -4.845767 -13.964336 11.760294 0.005104 0.031866 0.903165 0.428079
346.985218 -4.824494 -13.919400 11.762178 0.007677 0.030956 0.903101 0.428242
347.021582 -4.800193 -13.869833 11.762748 0.008425 0.028928 0.903468 0.427595
347.087434 -4.756649 -13.780355 11.763401 0.001938 0.022193 0.904260 0.426401
347.119482 -4.735176 -13.737945 11.762036 -0.001837 0.020561 0.904434 0.426113
347.184668 -4.692333 -13.648899 11.762079 -0.004242 0.021275 0.904446 0.426036
347.251391 -4.650262 -13.556950 11.763630 0.001620 0.022267 0.904534 0.425816
347.287213 -4.628358 -13.510110 11.761370 0.001173 0.022139 0.904690 0.425492
347.351353 -4.591626 -13.423313 11.763658 0.004810 0.021226 0.904660 0.425578
347.426533 -4.553231 -13.329276 11.765823 0.016273 0.016855 0.904592 0.425634
347.451828 -4.542133 -13.295229 11.768485 0.017961 0.013970 0.904320 0.426248
347.521379 -4.504048 -13.205270 11.768828 0.021013 0.014441 0.903727 0.427348
347.588506 -4.466741 -13.120985 11.768356 0.029987 0.029471 0.902229 0.429203
347.652440 -4.424295 -13.038523 11.761698 0.026570 0.045522 0.902064 0.428372
347.718854 -4.375686 -12.950556 11.757124 0.015781 0.051455 0.903106 0.426031
347.786334 -4.323328 -12.860866 11.757282 0.009476 0.049067 0.904007 0.424586
347.822667 -4.299871 -12.814528 11.757169 0.009069 0.046383 0.904375 0.424113
347.888180 -4.260697 -12.731087 11.759527 0.009862 0.040383 0.904511 0.424419
347.952139 -4.225694 -12.649215 11.759914 0.007996 0.035718 0.904994 0.423848
348.018802 -4.188186 -12.563211 11.760761 0.010278 0.033019 0.905932 0.422009
348.051587 -4.168578 -12.519034 11.762617 0.013351 0.032422 0.906564 0.420609
348.119033 -4.126974 -12.429397 11.765606 0.023293 0.031360 0.908546 0.415955
348.184415 -4.085872 -12.346003 11.764302 0.026483 0.031552 0.911221 0.409852
348.253091 -4.041988 -12.262112 11.757531 0.012215 0.032697 0.915329 0.401190
348.318671 -4.001424 -12.177348 11.752735 0.000682 0.032512 0.919171 0.392514
348.351378 -3.983940 -12.136640 11.752080 -0.001997 0.031932 0.920947 0.388372
348.385136 -3.962750 -12.094700 11.750342 -0.004429 0.031370 0.922538 0.384603
348.453301 -3.920706 -12.005751 11.747792 -0.013792 0.029867 0.925817 0.376537
348.521882 -3.878914 -11.914683 11.746296 -0.019460 0.026987 0.928794 0.369099
348.551809 -3.862794 -11.871907 11.747364 -0.020591 0.025224 0.930034 0.366028
348.618635 -3.825428 -11.777620 11.749436 -0.020375 0.022284 0.932578 0.359705
348.685567 -3.789304 -11.679428 11.750293 -0.014743 0.020917 0.934918 0.353940
348.752916 -3.751995 -11.579651 11.750487 -0.009586 0.021568 0.937040 0.348423
348.789258 -3.727233 -11.524738 11.746247 -0.007430 0.022279 0.938075 0.345636
348.858829 -3.680173 -11.421437 11.745787 -0.001373 0.023539 0.939803 0.340902
348.952181 -3.630191 -11.282303 11.744618 0.000331 0.023249 0.941722 0.335587
348.984666 -3.617222 -11.232418 11.743265 -0.002512 0.022644 0.942195 0.334290
349.053384 -3.589346 -11.135255 11.744693 -0.002967 0.021448 0.943052 0.331940
349.118901 -3.562402 -11.038956 11.746590 0.003170 0.021568 0.943509 0.330629
349.188563 -3.530208 -10.938974 11.745097 0.011516 0.023063 0.943692 0.329821
349.251349 -3.499774 -10.848633 11.743017 0.011289 0.024449 0.943846 0.329288
349.318575 -3.462971 -10.753304 11.735425 -0.007490 0.023835 0.944328 0.328056
349.351632 -3.445129 -10.705840 11.731900 -0.018331 0.023105 0.944454 0.327318
349.417512 -3.411673 -10.609810 11.729955 -0.029459 0.021832 0.944530 0.326373
349.485468 -3.380478 -10.510559 11.730317 -0.031730 0.020555 0.944653 0.325884
349.519386 -3.366949 -10.463064 11.729024 -0.035312 0.020095 0.944685 0.325453
349.585168 -3.344419 -10.367607 11.728696 -0.034638 0.021177 0.944774 0.325199
349.618695 -3.336341 -10.318738 11.730476 -0.027468 0.022495 0.944933 0.325334
349.684867 -3.320559 -10.221105 11.735177 -0.010086 0.025540 0.945046 0.325781
349.751345 -3.304018 -10.121191 11.738936 0.006905 0.027832 0.945042 0.325688
349.786814 -3.291937 -10.068235 11.737233 0.012906 0.028572 0.945006 0.325546
349.855645 -3.270168 -9.968881 11.735923 0.016560 0.028410 0.944960 0.325530
349.919198 -3.249311 -9.875326 11.733863 0.015147 0.026597 0.944801 0.326211
349.989961 -3.226646 -9.775880 11.735358 0.018980 0.025363 0.944366 0.327367
350.021576 -3.216647 -9.730408 11.735695 0.020325 0.025128 0.944110 0.328043
350.054495 -3.203951 -9.682049 11.736307 0.020554 0.025164 0.943960 0.328458
350.117977 -3.176467 -9.588561 11.735260 0.015495 0.025973 0.943925 0.328773
350.184225 -3.145769 -9.489481 11.729066 -0.000184 0.026073 0.944361 0.327876
350.221431 -3.126526 -9.434564 11.727475 -0.006707 0.026153 0.944624 0.327042
350.319088 -3.086247 -9.293279 11.724640 -0.007934 0.027427 0.944598 0.326985
350.355063 -3.073195 -9.244325 11.723842 -0.006486 0.028314 0.944572 0.327016
350.418077 -3.051580 -9.154818 11.721034 -0.007766 0.029560 0.944511 0.327055
350.484317 -3.026121 -9.055208 11.719658 -0.009485 0.029622 0.944604 0.326735
350.553133 -2.997693 -8.950408 11.722197 -0.003603 0.028948 0.944784 0.326393
350.618226 -2.976645 -8.854006 11.722468 0.000751 0.028561 0.944940 0.325993
350.652494 -2.965788 -8.804733 11.722563 0.000302 0.028643 0.945045 0.325683
350.719703 -2.946203 -8.709492 11.722104 0.004618 0.028509 0.945181 0.325266
350.789091 -2.926628 -8.611295 11.722225 0.008543 0.028016 0.945158 0.325297
350.851514 -2.909844 -8.518387 11.727745 0.019871 0.027589 0.944833 0.325782
350.918885 -2.889080 -8.419075 11.729349 0.024821 0.026622 0.944648 0.326059
350.985750 -2.865446 -8.321930 11.727603 0.013595 0.025569 0.945036 0.325682
351.055016 -2.842703 -8.222601 11.726443 0.010535 0.025419 0.945362 0.324859
351.121131 -2.824129 -8.131370 11.726129 0.017718 0.026825 0.945201 0.324902
351.187898 -2.802383 -8.037972 11.724792 0.014530 0.028248 0.945272 0.324734
351.252705 -2.781362 -7.946252 11.720636 0.007636 0.028336 0.945607 0.323984
351.284352 -2.769130 -7.898468 11.721074 0.006779 0.027807 0.945621 0.324008
351.351579 -2.743906 -7.797575 11.723344 0.012806 0.026635 0.945536 0.324174
351.385440 -2.731459 -7.746733 11.725776 0.018602 0.026143 0.945320 0.324562
351.451157 -2.711197 -7.645897 11.728553 0.026751 0.025478 0.944953 0.325115
351.524460 -2.682919 -7.544962 11.722622 0.019607 0.024318 0.945296 0.324714
351.584733 -2.662340 -7.462238 11.715556 -0.000004 0.022092 0.945744 0.324160
351.654106 -2.634019 -7.370558 11.713147 -0.007849 0.020734 0.945779 0.324054
351.721135 -2.618421 -7.276848 11.714827 -0.006612 0.020671 0.945677 0.324381
351.785463 -2.603470 -7.182006 11.716951 -0.002594 0.022430 0.945559 0.324667
351.851635 -2.586426 -7.081172 11.718312 0.006134 0.026245 0.945478 0.324568
351.918524 -2.571106 -6.983062 11.718305 0.020310 0.030082 0.945164 0.324573
351.986446 -2.551789 -6.880462 11.720991 0.038039 0.033304 0.944437 0.324780
352.017845 -2.542848 -6.833394 11.720141 0.041536 0.034569 0.944297 0.324627
352.084619 -2.526329 -6.738544 11.716460 0.037107 0.035132 0.944785 0.323681
352.151178 -2.508223 -6.644771 11.712855 0.030867 0.033964 0.945508 0.322349
352.219181 -2.488576 -6.548405 11.711226 0.032547 0.032633 0.945731 0.321665
352.285799 -2.471780 -6.454758 11.711442 0.036370 0.031407 0.945741 0.321349
352.354114 -2.459172 -6.363973 11.710643 0.035273 0.030367 0.945915 0.321059
352.419345 -2.444180 -6.273089 11.710894 0.035039 0.029275 0.945957 0.321061
352.452660 -2.435947 -6.224781 11.713107 0.038420 0.029058 0.945711 0.321420
352.518245 -2.416189 -6.127365 11.715549 0.046627 0.029902 0.944956 0.322475
352.583980 -2.394273 -6.032272 11.712577 0.043188 0.030868 0.944768 0.323411
352.652907 -2.370403 -5.935723 11.706168 0.028978 0.032132 0.945426 0.322951
352.684766 -2.358048 -5.891129 11.702304 0.024260 0.032609 0.945691 0.322517
352.717976 -2.343434 -5.847048 11.701870 0.022013 0.032882 0.945911 0.322004
352.785081 -2.320288 -5.752852 11.703443 0.018901 0.032910 0.946521 0.320403
352.885943 -2.287469 -5.616268 11.703492 0.012360 0.032612 0.947972 0.316438
352.920120 -2.277959 -5.570671 11.704674 0.012692 0.033105 0.948451 0.314936
352.985312 -2.261427 -5.482044 11.706856 0.015742 0.034324 0.949231 0.312306
353.055528 -2.243181 -5.389514 11.707952 0.020126 0.035197 0.950077 0.309370
353.125997 -2.224435 -5.298163 11.704666 0.008471 0.033267 0.951360 0.306163
353.186561 -2.208108 -5.217374 11.698237 -0.015424 0.028464 0.952597 0.302508
353.252105 -2.192617 -5.126976 11.695261 -0.027860 0.025489 0.953588 0.298737
353.352213 -2.166355 -4.980187 11.688592 -0.046263 0.019724 0.954829 0.292870
353.421930 -2.152939 -4.873164 11.689280 -0.037759 0.021841 0.955957 0.290248
353.484591 -2.154376 -4.782515 11.694397 -0.027496 0.023293 0.957191 0.287204
353.518856 -2.151180 -4.730311 11.692349 -0.024382 0.024440 0.957885 0.285069
353.586129 -2.150004 -4.629136 11.696726 -0.013324 0.027944 0.959404 0.280333
353.654890 -2.144196 -4.520935 11.695832 -0.008428 0.028772 0.961190 0.274254
353.720920 -2.138306 -4.412042 11.694403 -0.014027 0.026050 0.962957 0.268028
353.788945 -2.126528 -4.297173 11.693253 -0.017390 0.022804 0.964400 0.262889
353.819079 -2.123898 -4.245889 11.696444 -0.017971 0.021055 0.964983 0.260847
353.885976 -2.126583 -4.142699 11.696016 -0.020793 0.017963 0.966029 0.256971
353.953575 -2.136195 -4.042270 11.700415 -0.008071 0.023726 0.966785 0.254360
354.022756 -2.142500 -3.936318 11.708447 0.018751 0.033004 0.966998 0.251939
354.088228 -2.143795 -3.837582 11.710578 0.033229 0.038316 0.967238 0.248755
354.155887 -2.144448 -3.731935 11.710338 0.026451 0.036260 0.968665 0.244283
354.218936 -2.155140 -3.647187 11.704815 -0.001073 0.024908 0.970731 0.238871
354.285026 -2.170599 -3.558647 11.702196 -0.027938 0.012719 0.971926 0.233276
354.319095 -2.179660 -3.511839 11.701480 -0.030634 0.010381 0.972349 0.231283
354.388826 -2.191595 -3.409145 11.705423 -0.022996 0.010948 0.973279 0.228209
354.451544 -2.207583 -3.317972 11.711047 -0.014483 0.015173 0.974070 0.225272
354.518334 -2.223840 -3.218845 11.707889 -0.010249 0.018792 0.974848 0.221839
354.588845 -2.240236 -3.115999 11.707518 -0.008134 0.019873 0.975479 0.219042
354.651523 -2.262221 -3.029395 11.712496 -0.001388 0.021609 0.975880 0.217230
354.686598 -2.271672 -2.981269 11.711241 0.004211 0.023060 0.976040 0.216326
354.751324 -2.294585 -2.896365 11.709583 0.002656 0.021710 0.976770 0.213171
354.817512 -2.316871 -2.805614 11.709643 -0.008757 0.017840 0.977716 0.208989
354.888839 -2.335049 -2.705200 11.708085 -0.012377 0.015311 0.978508 0.205266
354.951721 -2.356140 -2.614229 11.711224 -0.014572 0.012946 0.979055 0.202658
355.017959 -2.377145 -2.518608 11.712995 -0.013629 0.015367 0.979213 0.201791
355.087605 -2.398863 -2.416848 11.720507 0.010558 0.025403 0.979037 0.201818
355.117956 -2.409884 -2.372730 11.726380 0.023589 0.029631 0.978727 0.201642
355.185380 -2.425119 -2.272230 11.732094 0.042617 0.035713 0.978114 0.200501
355.253559 -2.434546 -2.173899 11.729397 0.045232 0.035820 0.978542 0.197803
355.355706 -2.439065 -2.023683 11.721216 0.013784 0.025183 0.981147 0.191117
355.424862 -2.439481 -1.922341 11.715991 -0.008040 0.017199 0.982340 0.186137
355.487800 -2.434802 -1.816731 11.715600 -0.022126 0.011273 0.982976 0.182050
355.551491 -2.424186 -1.692806 11.716936 -0.025153 0.009370 0.983562 0.178563
355.618299 -2.409959 -1.561993 11.729983 -0.022305 0.010545 0.984248 0.175063
355.690458 -2.409936 -1.438445 11.734848 -0.018524 0.013390 0.984926 0.171461
355.751771 -2.417261 -1.334901 11.743682 -0.008032 0.017437 0.985603 0.167983
355.822495 -2.433126 -1.237418 11.743238 -0.005019 0.018416 0.986669 0.161615
355.885525 -2.446334 -1.147735 11.739065 -0.020841 0.013164 0.987728 0.154227
355.956082 -2.461077 -1.045790 11.738269 -0.035470 0.007280 0.988486 0.146919
356.019081 -2.479889 -0.954027 11.742125 -0.033889 0.006739 0.989294 0.141787
356.085290 -2.496194 -0.847935 11.745101 -0.028982 0.007540 0.990227 0.136209
356.153596 -2.515408 -0.741043 11.747451 -0.021737 0.009247 0.991224 0.130063
356.219106 -2.533388 -0.635411 11.749030 -0.013380 0.010248 0.992197 0.123537
356.286067 -2.553918 -0.527535 11.754592 -0.006483 0.011755 0.993089 0.116594
356.353711 -2.577496 -0.423144 11.761579 0.011546 0.014929 0.993756 0.109970
356.421240 -2.605872 -0.331517 11.763415 0.008906 0.011256 0.994564 0.103129
356.484659 -2.639005 -0.252406 11.759540 -0.006666 0.002735 0.995252 0.097063
356.518561 -2.657851 -0.207344 11.760115 -0.011339 -0.000725 0.995479 0.094297
356.584921 -2.692328 -0.116724 11.765568 -0.012716 -0.003821 0.995772 0.090899
356.653455 -2.728983 -0.026110 11.764525 -0.017321 -0.006808 0.995923 0.088268
356.719124 -2.768667 0.062014 11.769068 -0.009924 -0.002218 0.996137 0.087225
356.787631 -2.805436 0.156464 11.771443 0.012721 0.008396 0.996126 0.086604
356.853608 -2.841853 0.243055 11.779029 0.031043 0.017538 0.995678 0.085757
356.885212 -2.858840 0.290462 11.782223 0.037166 0.020294 0.995471 0.085116
356.951691 -2.888928 0.386652 11.783097 0.036550 0.020840 0.995632 0.083344
357.018732 -2.916132 0.485573 11.778503 0.023388 0.015388 0.996293 0.081342
357.084448 -2.942836 0.583829 11.774866 0.013118 0.003401 0.996766 0.079206
357.121076 -2.956209 0.638412 11.773268 0.011165 -0.003537 0.996861 0.078295
357.184947 -2.980668 0.733234 11.775186 0.010164 -0.022542 0.996705 0.077254
357.251857 -3.009170 0.833471 11.783250 0.020596 -0.052401 0.995562 0.075401
357.320790 -3.036705 0.931327 11.798221 0.046633 -0.081349 0.992706 0.075777
357.385981 -3.058302 1.020316 11.808995 0.065617 -0.081639 0.991233 0.080545
357.485523 -3.078413 1.149647 11.798568 0.055670 -0.010682 0.994491 0.088175
357.553991 -3.089594 1.234705 11.786234 0.041335 0.044261 0.994207 0.088801
357.585373 -3.094321 1.280457 11.782718 0.037852 0.059242 0.993682 0.087483
357.653187 -3.104875 1.359162 11.778574 0.034970 0.064044 0.993758 0.084385
357.718332 -3.115217 1.441693 11.777229 0.032061 0.039848 0.995278 0.082493
357.785002 -3.121684 1.529805 11.776627 0.029289 0.015013 0.995935 0.083844
357.851596 -3.123394 1.628006 11.777779 0.022198 -0.003004 0.996104 0.085297
357.952096 -3.113935 1.790228 11.775099 0.017157 -0.002028 0.995815 0.089749
358.025711 -3.119041 1.868876 11.768230 0.019480 0.028436 0.995126 0.092393
358.118924 -3.122112 1.982552 11.754800 0.005907 0.058588 0.994222 0.089748
358.184530 -3.126283 2.066554 11.748255 -0.009194 0.055858 0.994670 0.086180
358.254258 -3.127108 2.169608 11.744386 -0.023599 0.041267 0.995414 0.083011
358.352707 -3.135431 2.319436 11.739664 -0.043529 0.016112 0.995639 0.080924
358.420107 -3.149955 2.421332 11.743208 -0.031891 0.010911 0.996098 0.081560
358.487002 -3.167518 2.525368 11.753378 -0.004734 0.013672 0.996504 0.082283
358.584436 -3.181295 2.690564 11.759620 0.029438 0.019027 0.996003 0.082157
358.620975 -3.179944 2.757124 11.755550 0.030171 0.018949 0.996052 0.081303
358.686093 -3.185527 2.859971 11.750546 0.020821 0.016763 0.996424 0.080149
358.751593 -3.192686 2.954452 11.740083 0.010543 0.013721 0.996742 0.078781
358.819804 -3.204431 3.056098 11.737195 0.005666 0.011076 0.996924 0.077386
358.886131 -3.213699 3.155128 11.736385 0.006351 0.010337 0.996964 0.076908
358.987692 -3.228779 3.313540 11.737811 0.012521 0.011546 0.996907 0.076728
359.051226 -3.241488 3.410392 11.741912 0.021983 0.010597 0.996743 0.076865
359.122015 -3.249047 3.527473 11.742654 0.024725 0.010287 0.996631 0.077524
359.188359 -3.255432 3.629436 11.735812 0.006058 0.008128 0.996903 0.077979
359.251683 -3.267904 3.717257 11.731409 -0.006826 0.005873 0.996882 0.078393
359.318652 -3.284468 3.810514 11.732015 -0.005474 0.006317 0.996807 0.079409
359.384514 -3.302864 3.899767 11.734932 -0.004468 0.006709 0.996714 0.080602
359.455416 -3.319479 3.999041 11.738771 0.004738 0.009648 0.996596 0.081740
359.518079 -3.338733 4.084677 11.742947 0.018228 0.013832 0.996272 0.083176
359.585866 -3.353114 4.181285 11.745056 0.028948 0.015995 0.995945 0.083667
359.651611 -3.366570 4.276457 11.745914 0.035462 0.016288 0.995706 0.083948
359.684768 -3.372942 4.320355 11.744147 0.032525 0.016067 0.995784 0.084246
359.754165 -3.379397 4.415657 11.737961 0.022483 0.015742 0.996089 0.083985
359.822351 -3.386093 4.504830 11.734494 0.012633 0.015867 0.996266 0.083920
359.888776 -3.389654 4.586023 11.729295 0.003086 0.015739 0.996345 0.083902
359.954345 -3.400408 4.664831 11.725436 -0.002512 0.015694 0.996372 0.083604
360.051568 -3.416770 4.781812 11.725869 0.000724 0.016962 0.996358 0.083561
360.122012 -3.425714 4.875111 11.726758 0.007716 0.016359 0.996378 0.083093
360.187481 -3.434745 4.959566 11.727228 0.010269 0.015008 0.996357 0.083319
360.253718 -3.440161 5.056031 11.723481 0.002131 0.014296 0.996434 0.083130
360.317758 -3.443193 5.153913 11.715696 -0.010930 0.013036 0.996435 0.082637
360.386390 -3.449054 5.259112 11.716365 -0.011056 0.013246 0.996450 0.082395
360.451799 -3.458238 5.352800 11.716176 -0.006961 0.014140 0.996472 0.082437
360.523845 -3.467360 5.454237 11.717383 0.004095 0.014860 0.996496 0.082213
360.585327 -3.475940 5.540460 11.721607 0.016671 0.015050 0.996303 0.082922
360.652657 -3.483317 5.639890 11.725049 0.026110 0.014107 0.996141 0.082594
360.686081 -3.487030 5.688434 11.728501 0.028982 0.013829 0.996054 0.082733
360.752844 -3.490693 5.789691 11.726097 0.027196 0.014428 0.996121 0.082438
360.817805 -3.492913 5.885657 11.721117 0.018794 0.014856 0.996332 0.082148
360.885608 -3.501693 5.974357 11.715597 0.012465 0.015003 0.996490 0.081403
360.917897 -3.504733 6.016141 11.714268 0.010419 0.015422 0.996540 0.081003
361.054253 -3.512721 6.198531 11.709760 0.001109 0.017043 0.996684 0.079559
361.085405 -3.515455 6.238542 11.707806 -0.003018 0.017385 0.996687 0.079396
361.152164 -3.521657 6.327064 11.705403 -0.007466 0.017337 0.996736 0.078498
361.218563 -3.533006 6.417055 11.708756 0.001973 0.018157 0.996767 0.078248
361.286723 -3.545056 6.506277 11.708029 0.005568 0.018862 0.996767 0.077907
361.355634 -3.554905 6.598551 11.704773 0.001708 0.017757 0.996879 0.076907
361.423668 -3.567438 6.686308 11.704442 0.003352 0.016610 0.996927 0.076480
361.484980 -3.581596 6.770022 11.706423 0.010247 0.016042 0.996860 0.076862
361.552755 -3.595568 6.867585 11.705998 0.011974 0.015793 0.996862 0.076642
361.586439 -3.603186 6.915808 11.705348 0.013691 0.015602 0.996851 0.076535
361.651912 -3.617197 7.007849 11.706105 0.019845 0.016119 0.996707 0.076957
361.718131 -3.632489 7.103920 11.705414 0.025461 0.015770 0.996575 0.077075
361.787656 -3.647760 7.204804 11.708762 0.032814 0.016351 0.996335 0.077279
361.819215 -3.648186 7.256811 11.709244 0.034083 0.017061 0.996253 0.077638
361.885028 -3.660634 7.360754 11.707631 0.030675 0.017729 0.996342 0.077765
361.988237 -3.680361 7.517351 11.707349 0.030249 0.017572 0.996363 0.077694
362.053042 -3.694126 7.619407 11.708959 0.032221 0.016984 0.996302 0.077824
362.118796 -3.708375 7.721275 11.708968 0.033399 0.016150 0.996373 0.076579
362.188881 -3.721936 7.834149 11.709438 0.033287 0.014838 0.996657 0.073121
362.254238 -3.734986 7.928685 11.709404 0.036493 0.014538 0.996905 0.068104
362.318254 -3.746813 8.021403 11.709871 0.040107 0.015691 0.997140 0.062110
362.384918 -3.759601 8.114785 11.705742 0.030670 0.017303 0.997838 0.055500
362.453452 -3.767955 8.210360 11.698580 0.012131 0.017042 0.998613 0.048326
362.524120 -3.779572 8.307727 11.697842 0.006578 0.015044 0.999002 0.041531
362.589312 -3.794094 8.393361 11.699495 0.008209 0.014208 0.999213 0.036102
362.656151 -3.810641 8.480779 11.697422 0.004648 0.013019 0.999457 0.029896
362.719451 -3.829515 8.573482 11.700695 0.010904 0.012204 0.999584 0.023760
362.751672 -3.838052 8.618740 11.702744 0.015647 0.012144 0.999581 0.021091
362.821584 -3.863273 8.714299 11.707401 0.026494 0.012111 0.999439 0.016532
362.886276 -3.883611 8.802964 11.712604 0.036577 0.011662 0.999157 0.014527
362.952746 -3.902992 8.894312 11.711846 0.031435 0.011240 0.999354 0.013315
363.018351 -3.921814 8.984963 11.709772 0.018080 0.010669 0.999701 0.012534
363.054993 -3.932066 9.036977 11.709801 0.014963 0.010646 0.999762 0.011808
363.120649 -3.950953 9.127851 11.713586 0.015107 0.011172 0.999761 0.011136
363.187012 -3.970172 9.220237 11.714148 0.015376 0.011663 0.999760 0.010339
363.284998 -4.001663 9.354812 11.715987 0.023055 0.012417 0.999621 0.008531
363.351099 -4.024191 9.441898 11.717505 0.025404 0.012483 0.999581 0.005997
363.418640 -4.045728 9.526631 11.720017 0.028190 0.011930 0.999529 0.002087
363.489018 -4.065909 9.611726 11.719320 0.024073 0.011647 0.999640 -0.001999
363.552150 -4.084510 9.689078 11.714808 0.015082 0.011279 0.999804 -0.006059
363.621659 -4.106771 9.776438 11.716687 0.013713 0.012008 0.999786 -0.009813
363.687695 -4.127562 9.862412 11.718878 0.016605 0.012994 0.999706 -0.011966
363.750889 -4.147292 9.951589 11.717098 0.011467 0.012881 0.999758 -0.013661
363.818555 -4.168816 10.047813 11.718170 0.013120 0.013198 0.999712 -0.015141
363.887852 -4.189715 10.144624 11.719567 0.016635 0.013661 0.999641 -0.015941
363.922443 -4.199430 10.192587 11.720864 0.016445 0.013681 0.999638 -0.016299
363.987771 -4.220668 10.283287 11.722458 0.016023 0.013701 0.999636 -0.016828
364.052288 -4.241850 10.371648 11.720967 0.012457 0.012827 0.999686 -0.017552
364.119235 -4.263324 10.463273 11.718839 0.008411 0.011433 0.999700 -0.019945
364.185927 -4.285879 10.554257 11.717863 0.008615 0.011490 0.999615 -0.023756
364.223898 -4.298325 10.605742 11.717837 0.008563 0.011611 0.999541 -0.026631
364.319455 -4.331232 10.735952 11.713957 0.005294 0.010597 0.999299 -0.035508
364.385072 -4.357473 10.824686 11.714000 0.005592 0.008934 0.999048 -0.042327
364.422768 -4.370423 10.874796 11.713812 0.006190 0.008058 0.998899 -0.045797
364.488225 -4.397315 10.964218 11.712811 0.007347 0.005558 0.998606 -0.051971
364.518212 -4.410464 11.005745 11.711495 0.009104 0.004359 0.998425 -0.055185
364.587820 -4.440263 11.104820 11.710895 0.009122 0.002966 0.997992 -0.062617
364.651415 -4.466178 11.194962 11.704392 -0.002016 0.001872 0.997486 -0.070810
364.753682 -4.507834 11.338637 11.697918 -0.013362 0.000691 0.996321 -0.084653
364.821157 -4.540334 11.435402 11.697523 -0.012144 0.001613 0.995569 -0.093231
364.885242 -4.570617 11.551495 11.693894 -0.016223 -0.000260 0.994770 -0.100846
364.921571 -4.588805 11.613126 11.693160 -0.015987 -0.001610 0.994379 -0.104652
364.986266 -4.624813 11.708983 11.692418 -0.012001 -0.003377 0.993848 -0.110047
365.054054 -4.665386 11.803234 11.695259 -0.005369 -0.006529 0.993348 -0.114842
365.117685 -4.706149 11.891845 11.699073 0.004743 -0.010506 0.992875 -0.118600
365.152065 -4.728488 11.934804 11.700703 0.007116 -0.013076 0.992608 -0.120447
365.218263 -4.772440 12.017332 11.699954 0.003809 -0.017539 0.992231 -0.123111
365.284952 -4.815243 12.097658 11.700626 0.001951 -0.015240 0.992074 -0.124711
365.351702 -4.860261 12.177088 11.704240 0.007234 -0.009330 0.991899 -0.126480
365.418490 -4.904562 12.251933 11.706583 0.010738 0.001649 0.991762 -0.127631
365.485556 -4.946965 12.327990 11.705520 0.011029 0.012754 0.991309 -0.130472
365.587511 -5.013077 12.446332 11.706586 0.010448 0.017775 0.990005 -0.139519
365.653028 -5.056683 12.521835 11.708543 0.015039 0.015244 0.988915 -0.146930
365.685827 -5.078263 12.562178 11.705995 0.013450 0.012812 0.988392 -0.150789
365.752613 -5.122362 12.648431 11.703473 0.002357 0.006494 0.987017 -0.160466
365.819106 -5.166503 12.733431 11.702393 -0.003154 0.000128 0.985105 -0.171925
365.853641 -5.191746 12.776652 11.703871 -0.002575 -0.008263 0.983689 -0.179668
365.919941 -5.238639 12.857176 11.704923 -0.003257 -0.036818 0.980193 -0.194567
365.985433 -5.286549 12.935922 11.702828 -0.011541 -0.063315 0.976228 -0.206971
366.018200 -5.310099 12.974382 11.703695 -0.016305 -0.064389 0.975147 -0.211369
366.086298 -5.359745 13.042891 11.703303 -0.018598 -0.042001 0.974488 -0.219687
366.117893 -5.383929 13.073873 11.704099 -0.018168 -0.027634 0.973888 -0.224607
366.185191 -5.433929 13.142559 11.701363 -0.018802 -0.003231 0.971864 -0.234771
366.255529 -5.484336 13.215574 11.697520 -0.020115 0.002981 0.969020 -0.246143
366.287395 -5.510691 13.254748 11.695079 -0.021834 -0.001086 0.967565 -0.251675
366.386287 -5.594994 13.345112 11.691898 -0.021557 -0.034751 0.962697 -0.267472
366.452167 -5.653726 13.396315 11.688977 -0.024900 -0.033575 0.961225 -0.272577
366.519496 -5.713337 13.452470 11.678712 -0.048927 -0.018950 0.959606 -0.276410
366.552174 -5.741494 13.487214 11.674449 -0.060144 -0.008884 0.958477 -0.278614
366.618242 -5.811803 13.553273 11.674734 -0.061949 0.009533 0.956307 -0.285567
366.686340 -5.889534 13.615026 11.676844 -0.050078 0.019225 0.954699 -0.292698
366.719604 -5.929860 13.644224 11.678550 -0.043907 0.019024 0.953889 -0.296320
366.785513 -6.010916 13.699542 11.677311 -0.036951 0.007988 0.952230 -0.303034
366.851566 -6.091158 13.751212 11.672038 -0.040355 -0.016652 0.949822 -0.309729
366.884820 -6.132963 13.774501 11.674266 -0.040319 -0.029084 0.948525 -0.312775
366.985897 -6.264916 13.827020 11.685961 -0.003597 -0.032546 0.947516 -0.318028
367.055811 -6.354665 13.877009 11.694871 0.026564 -0.017399 0.946443 -0.321305
367.087138 -6.395098 13.901094 11.695473 0.030919 -0.011466 0.946019 -0.322429
367.154610 -6.477536 13.947930 11.693715 0.028824 0.012064 0.945160 -0.325110
367.219596 -6.554533 14.001058 11.690832 0.018042 0.037830 0.943332 -0.329194
367.287668 -6.631954 14.063033 11.683633 0.012379 0.048147 0.941109 -0.334427
367.317859 -6.668464 14.092999 11.683734 0.013896 0.046794 0.940240 -0.336996
367.418506 -6.784832 14.176751 11.677734 0.004901 0.018230 0.939683 -0.341526
367.452781 -6.824248 14.208556 11.674647 -0.005646 0.012599 0.939579 -0.342052
367.520868 -6.904270 14.267474 11.671570 -0.017594 0.010984 0.938720 -0.344057
367.585909 -6.984468 14.325965 11.674406 -0.013962 0.017162 0.937603 -0.347003
367.652581 -7.066889 14.392534 11.678822 -0.007463 0.021104 0.936259 -0.350596
367.751489 -7.189200 14.481230 11.683086 0.001465 0.020745 0.934214 -0.356106
367.786398 -7.235445 14.522352 11.683759 -0.000051 0.018723 0.933532 -0.358005
367.852249 -7.316571 14.583718 11.681970 -0.005680 0.013246 0.932050 -0.362042
367.920972 -7.398921 14.639048 11.682158 -0.005254 0.011150 0.930490 -0.366110
367.988692 -7.479412 14.686198 11.678277 -0.010566 0.007027 0.928761 -0.370461
368.056083 -7.557532 14.732748 11.674918 -0.020742 -0.000275 0.926547 -0.375606
368.118272 -7.631110 14.772735 11.675982 -0.022453 -0.001437 0.924560 -0.380372
368.185246 -7.713763 14.812681 11.677564 -0.017059 0.001452 0.922765 -0.384984
368.252630 -7.794009 14.847131 11.679837 -0.013660 0.002373 0.920902 -0.389547
368.318701 -7.875664 14.879975 11.681802 -0.008624 0.005209 0.919351 -0.393309
368.385528 -7.956375 14.916585 11.684490 -0.003369 0.005682 0.918223 -0.396009
368.453981 -8.030303 14.947219 11.690006 0.002878 0.007835 0.917885 -0.396760
368.519062 -8.108276 14.979931 11.690973 -0.000231 0.010596 0.918000 -0.396438
368.585378 -8.186262 15.034941 11.689834 -0.015514 0.008823 0.918202 -0.395709
368.623655 -8.230963 15.062749 11.690224 -0.018715 0.008648 0.917963 -0.396129
368.685615 -8.309684 15.106145 11.692986 -0.013725 0.003740 0.917531 -0.397410
368.758052 -8.396478 15.150190 11.694510 -0.012956 0.005655 0.917466 -0.397562
368.789210 -8.434071 15.168912 11.694025 -0.015541 0.008570 0.917199 -0.398034
368.854486 -8.511305 15.208080 11.692572 -0.025416 0.011376 0.915840 -0.400578
368.885216 -8.550909 15.231686 11.693002 -0.028941 0.012215 0.914673 -0.402971
368.919647 -8.591660 15.254346 11.691967 -0.030162 0.012619 0.913425 -0.405691
368.986602 -8.676345 15.293406 11.690035 -0.029911 0.011239 0.910733 -0.411759
369.025569 -8.720094 15.314017 11.688762 -0.028705 0.009973 0.909178 -0.415297
369.085411 -8.795750 15.345220 11.689520 -0.023474 0.009308 0.906806 -0.420791
369.153606 -8.879356 15.378301 11.683976 -0.023757 0.005294 0.904027 -0.426781
369.218658 -8.960164 15.403468 11.679034 -0.027614 0.000804 0.901504 -0.431888
369.252504 -9.002891 15.417641 11.679650 -0.027178 0.001373 0.900458 -0.434090
369.319226 -9.091052 15.445355 11.682763 -0.023731 0.004720 0.898317 -0.438680
369.353148 -9.133122 15.458308 11.681689 -0.022402 0.005716 0.897349 -0.440715
369.422415 -9.221660 15.484440 11.679355 -0.023708 0.005695 0.895220 -0.444958
369.453021 -9.263762 15.491212 11.682867 -0.021670 0.008528 0.894315 -0.446832
369.519161 -9.336643 15.525092 11.679472 -0.020532 0.012192 0.892212 -0.450985
369.552335 -9.381529 15.542295 11.682445 -0.022031 0.012600 0.891033 -0.453229
369.618961 -9.471377 15.577846 11.681607 -0.021037 0.013869 0.888400 -0.458377
369.684716 -9.562852 15.610397 11.680148 -0.020547 0.012389 0.885724 -0.463592
369.751782 -9.655259 15.642700 11.675350 -0.026359 0.005827 0.882926 -0.468736
369.787872 -9.700962 15.669886 11.672254 -0.029682 0.001569 0.881509 -0.471230
369.819527 -9.744179 15.688016 11.671716 -0.032042 -0.002184 0.880285 -0.473358
369.886503 -9.836429 15.721398 11.669799 -0.032693 -0.007315 0.878045 -0.477405
369.919440 -9.881705 15.737866 11.668873 -0.032301 -0.008854 0.876914 -0.479479
369.988447 -9.979253 15.769090 11.668157 -0.029229 -0.008432 0.874780 -0.483565
370.019191 -10.024851 15.781529 11.672054 -0.026337 -0.006417 0.873677 -0.485750
370.086405 -10.118407 15.810065 11.673334 -0.021896 -0.003628 0.871278 -0.490288
370.154000 -10.212013 15.838821 11.673552 -0.021498 -0.004186 0.868858 -0.494576
370.185236 -10.257167 15.853906 11.672549 -0.021395 -0.004811 0.868055 -0.495983
370.251879 -10.349725 15.883673 11.674002 -0.022387 -0.006691 0.866446 -0.498723
370.286500 -10.396641 15.898914 11.671155 -0.024271 -0.011873 0.865446 -0.500273
370.352480 -10.486931 15.923452 11.667180 -0.032142 -0.031653 0.863100 -0.503015
370.385617 -10.530234 15.933539 11.669394 -0.034986 -0.038309 0.862491 -0.503405
370.419415 -10.577947 15.939075 11.673682 -0.035428 -0.039504 0.862268 -0.503664
370.488510 -10.660894 15.952612 11.678858 -0.034500 -0.029666 0.863419 -0.502431
370.518467 -10.703906 15.954245 11.680114 -0.037056 -0.022816 0.863678 -0.502161
370.585863 -10.793740 15.961942 11.685830 -0.037072 -0.001151 0.864525 -0.501219
370.656206 -10.885397 15.973138 11.690509 -0.029442 0.016839 0.864492 -0.501501
370.687463 -10.927487 15.977548 11.690380 -0.026247 0.020566 0.864514 -0.501501
370.752283 -11.009905 15.977685 11.689661 -0.017313 0.023112 0.864420 -0.501941
370.785417 -11.049759 15.973456 11.692531 -0.012796 0.022960 0.864302 -0.502286
370.856056 -11.138695 15.982100 11.692382 -0.008428 0.019599 0.864181 -0.502728
370.885441 -11.175465 15.984042 11.688817 -0.009911 0.016527 0.864555 -0.502168
370.952168 -11.251109 15.985041 11.690275 -0.015494 0.011566 0.865189 -0.501073
370.988301 -11.290604 15.990951 11.692235 -0.017696 0.010701 0.865512 -0.500461
371.019248 -11.327438 15.991135 11.694235 -0.019833 0.010321 0.866006 -0.499533
371.054169 -11.363662 15.991516 11.696365 -0.022299 0.009837 0.866458 -0.498654
371.120388 -11.437247 16.010687 11.695699 -0.024635 0.009050 0.867516 -0.496716
371.155514 -11.477590 16.016325 11.698089 -0.022740 0.008931 0.867976 -0.496004
371.185927 -11.514874 16.021155 11.699813 -0.020312 0.008966 0.868384 -0.495395
371.253799 -11.594132 16.032079 11.702883 -0.017353 0.006901 0.868759 -0.494884
371.291221 -11.632998 16.040363 11.704190 -0.016981 0.005125 0.868936 -0.494606
371.363569 -11.707727 16.059300 11.702944 -0.022272 -0.001055 0.868879 -0.494522
371.386106 -11.728073 16.057523 11.696477 -0.028967 -0.006580 0.869251 -0.493478
371.419850 -11.768889 16.067774 11.695502 -0.037356 -0.012391 0.868875 -0.493465
371.485998 -11.858423 16.095693 11.698882 -0.048290 -0.018928 0.868775 -0.492483
371.521813 -11.909655 16.115738 11.701510 -0.049816 -0.017733 0.868763 -0.492396
371.589065 -12.002897 16.147518 11.704485 -0.046987 -0.011178 0.869406 -0.491732
371.621145 -12.049118 16.164271 11.703436 -0.048073 -0.010924 0.869424 -0.491602
371.686311 -12.139904 16.193134 11.705207 -0.051490 -0.012819 0.869534 -0.491015
371.753299 -12.242320 16.212946 11.715572 -0.041996 -0.004544 0.870084 -0.491091
371.819434 -12.329603 16.232017 11.721987 -0.030762 0.003477 0.870457 -0.491270
371.852333 -12.368821 16.247988 11.723017 -0.026319 0.005679 0.870573 -0.491302
371.887814 -12.414969 16.257661 11.726289 -0.023451 0.006065 0.870549 -0.491485
371.956674 -12.500893 16.282293 11.726252 -0.023224 0.002479 0.870731 -0.491205
371.985202 -12.538790 16.290810 11.722138 -0.025945 -0.001062 0.871019 -0.490563
372.052271 -12.620180 16.316764 11.726802 -0.035575 -0.009935 0.870959 -0.489966
372.119348 -12.706040 16.336153 11.726555 -0.047673 -0.021498 0.870362 -0.489628
372.155757 -12.752942 16.350238 11.725090 -0.053834 -0.028981 0.869688 -0.489800
372.222420 -12.840196 16.372292 11.727670 -0.061413 -0.040518 0.869083 -0.489164
372.286578 -12.933387 16.396493 11.730935 -0.057306 -0.037779 0.870266 -0.487777
372.319303 -12.982247 16.405243 11.735701 -0.051980 -0.031984 0.871126 -0.487251
372.385867 -13.084076 16.430881 11.743496 -0.037400 -0.014577 0.873044 -0.485986
372.419246 -13.138148 16.442182 11.749792 -0.028900 -0.004663 0.873525 -0.485898
372.485832 -13.245254 16.471213 11.757160 -0.014285 0.009192 0.873987 -0.485653
372.554391 -13.349106 16.492660 11.763978 -0.012436 0.008229 0.873877 -0.485919
372.586262 -13.392144 16.498504 11.764336 -0.013407 0.006478 0.873997 -0.485704
372.655845 -13.482900 16.513693 11.764060 -0.012494 0.005979 0.873880 -0.485944
372.688367 -13.527245 16.521565 11.763308 -0.011964 0.005802 0.873967 -0.485804
372.756098 -13.629172 16.565114 11.759191 -0.019967 -0.001900 0.873530 -0.486357
372.819355 -13.733367 16.594913 11.764447 -0.024856 -0.001270 0.873161 -0.486797
372.886346 -13.844013 16.631928 11.773231 -0.014480 0.013127 0.872952 -0.487414
372.951656 -13.951383 16.670763 11.779361 -0.006499 0.022704 0.872469 -0.488099
372.986181 -14.013395 16.698364 11.778876 -0.003970 0.024919 0.872156 -0.488577
373.055550 -14.112171 16.728497 11.782397 -0.002085 0.022885 0.871487 -0.489881
373.119286 -14.201995 16.754443 11.777890 -0.004139 0.015929 0.871076 -0.490872
373.190806 -14.303430 16.787887 11.779145 -0.006699 0.007873 0.870806 -0.491518
373.222049 -14.354488 16.803469 11.781699 -0.008065 0.005207 0.870766 -0.491604
373.288413 -14.460921 16.840942 11.782217 -0.010831 0.003939 0.871047 -0.491065
373.322645 -14.512788 16.858951 11.782359 -0.011869 0.004536 0.871129 -0.490890
373.385231 -14.607252 16.888900 11.786974 -0.012672 0.004551 0.871707 -0.489842
373.457410 -14.713710 16.922209 11.791572 -0.010057 0.004343 0.871123 -0.490942
373.519364 -14.816768 16.960508 11.796085 -0.007163 0.005516 0.869667 -0.493556
373.588864 -14.918384 16.999577 11.793984 -0.011478 0.004978 0.866232 -0.499485
373.652646 -15.024642 17.043896 11.787554 -0.027548 -0.003388 0.861351 -0.507252
373.688416 -15.072029 17.057572 11.785490 -0.036323 -0.008474 0.858236 -0.511898
373.756185 -15.160419 17.086979 11.786562 -0.042359 -0.012969 0.853140 -0.519799
373.818868 -15.242740 17.103333 11.789632 -0.043920 -0.015657 0.849212 -0.525989
373.888659 -15.350694 17.142041 11.787471 -0.053967 -0.028298 0.845108 -0.531112
373.954547 -15.449374 17.164272 11.788284 -0.054656 -0.036222 0.842232 -0.535114
373.986647 -15.494454 17.171037 11.794169 -0.048360 -0.039707 0.841270 -0.536981
374.052352 -15.584648 17.178946 11.802687 -0.035581 -0.038885 0.841299 -0.537995
374.119004 -15.672550 17.181657 11.808302 -0.032496 -0.022629 0.842301 -0.537551
374.153962 -15.714798 17.182839 11.808981 -0.034618 -0.016320 0.842109 -0.537948
374.218830 -15.808439 17.194796 11.805088 -0.043315 -0.017085 0.840705 -0.539487
374.285820 -15.907673 17.206654 11.807107 -0.044759 -0.018700 0.839618 -0.541007
374.324886 -15.960289 17.210946 11.811152 -0.038652 -0.013397 0.839509 -0.541804
374.386474 -16.035662 17.197884 11.823015 -0.023139 0.000842 0.840334 -0.541575
374.453214 -16.096395 17.180260 11.827955 -0.014972 0.007824 0.840624 -0.541355
374.486928 -16.128013 17.183091 11.828920 -0.011635 0.011096 0.841173 -0.540527
374.555877 -16.215567 17.189558 11.832277 -0.006847 0.018305 0.841564 -0.539804
374.624479 -16.303788 17.201131 11.830680 -0.010646 0.023116 0.841649 -0.539425
374.685565 -16.386786 17.207967 11.831930 -0.018174 0.028766 0.841572 -0.539072
374.755459 -16.480056 17.223398 11.826871 -0.033479 0.032488 0.841004 -0.539014
374.819173 -16.582850 17.246657 11.820546 -0.049169 0.025450 0.839633 -0.540326
374.856054 -16.642031 17.259445 11.820064 -0.050995 0.021212 0.838728 -0.541742
374.925183 -16.738690 17.272513 11.821910 -0.047520 0.011418 0.837890 -0.543647
374.986291 -16.828435 17.288249 11.819351 -0.045856 -0.000469 0.837930 -0.543848
375.054574 -16.933687 17.305838 11.822787 -0.043972 -0.008296 0.837834 -0.544088
375.086546 -16.979911 17.315671 11.821875 -0.041433 -0.008900 0.838147 -0.543796
375.121151 -17.024741 17.318617 11.823294 -0.038027 -0.007869 0.838262 -0.543883
375.186028 -17.100481 17.327068 11.823153 -0.027529 0.000115 0.839027 -0.543393
375.252267 -17.187755 17.340163 11.823578 -0.019142 0.007394 0.839625 -0.542779
375.324402 -17.271505 17.345321 11.821520 -0.017495 0.003046 0.839306 -0.543369
375.387082 -17.346261 17.355471 11.819143 -0.023186 0.000896 0.840399 -0.541472
375.419567 -17.387612 17.361094 11.816681 -0.028710 0.000248 0.840735 -0.540685
375.485867 -17.474474 17.376558 11.808537 -0.046971 -0.010240 0.840447 -0.539757
375.553253 -17.567454 17.394923 11.801425 -0.064442 -0.026717 0.839238 -0.539271
375.619479 -17.656280 17.406042 11.802490 -0.065813 -0.027192 0.839647 -0.538445
375.686060 -17.745714 17.408345 11.810671 -0.053070 -0.011998 0.841172 -0.538024
375.752759 -17.834254 17.413284 11.815208 -0.040056 -0.001567 0.841629 -0.538567
375.822393 -17.932756 17.421174 11.816302 -0.033767 -0.005580 0.840579 -0.540606
375.886412 -18.014996 17.426328 11.815879 -0.024371 -0.025744 0.838797 -0.543289
375.952570 -18.099347 17.430180 11.814937 -0.016258 -0.039884 0.838181 -0.543688
375.985766 -18.136713 17.426356 11.816677 -0.014599 -0.040206 0.838541 -0.543157
376.054629 -18.215880 17.425012 11.812392 -0.025818 -0.025317 0.840481 -0.540634
376.120164 -18.296353 17.422783 11.808288 -0.045124 -0.002519 0.840863 -0.539358
376.155848 -18.342254 17.425195 11.808051 -0.046597 0.011984 0.840624 -0.539478
376.219367 -18.427156 17.425805 11.812590 -0.040294 0.035537 0.839844 -0.540162
376.286562 -18.528940 17.428603 11.814939 -0.031018 0.043023 0.838907 -0.541685
376.356096 -18.632191 17.432482 11.816750 -0.022320 0.034757 0.838271 -0.543688
376.418781 -18.718087 17.436628 11.810328 -0.023686 0.017283 0.838855 -0.543565
376.489449 -18.811137 17.443305 11.808816 -0.031067 0.011540 0.838907 -0.543265
376.522714 -18.860370 17.446970 11.806601 -0.032541 0.013095 0.838561 -0.543677
376.591292 -18.957221 17.452370 11.805721 -0.034401 0.017159 0.837546 -0.545012
376.653136 -19.039424 17.453650 11.804891 -0.034016 0.020109 0.836547 -0.546469
376.719999 -19.134511 17.454377 11.809199 -0.023609 0.026903 0.835910 -0.547697
376.789463 -19.235162 17.457246 11.813278 -0.012766 0.030502 0.836062 -0.547637
376.853370 -19.329260 17.462255 11.813918 -0.004279 0.029363 0.836805 -0.546697
376.886175 -19.379977 17.465764 11.813208 -0.001107 0.027573 0.837471 -0.545785
376.952514 -19.485715 17.477725 11.810927 -0.000768 0.021585 0.838895 -0.543865
376.987037 -19.541055 17.482310 11.807512 -0.003590 0.018467 0.839346 -0.543272
377.072600 -19.656036 17.510009 11.801158 -0.009513 0.015982 0.839377 -0.543231
377.121048 -19.735600 17.514728 11.802348 -0.013446 0.017882 0.839850 -0.542358
377.226494 -19.902222 17.537402 11.799420 -0.025245 0.014979 0.838582 -0.543984
377.286246 -20.014775 17.557044 11.800395 -0.026741 0.009771 0.838510 -0.544141
377.320077 -20.087431 17.568707 11.801266 -0.026686 0.007365 0.838531 -0.544150
377.385801 -20.205195 17.586374 11.805823 -0.022297 0.005974 0.838998 -0.543645
377.453559 -20.298062 17.597269 11.809778 -0.014262 0.011983 0.840092 -0.542124
377.519648 -20.404666 17.615100 11.814053 -0.016275 0.014426 0.841518 -0.539791
377.619459 -20.548313 17.637718 11.817072 -0.028396 0.016120 0.843430 -0.536246
377.653628 -20.603499 17.646149 11.819444 -0.028036 0.018890 0.844080 -0.535150
377.721622 -20.707199 17.667564 11.823611 -0.021274 0.023621 0.845332 -0.533295
377.785840 -20.801232 17.687601 11.823767 -0.016585 0.022600 0.846240 -0.532065
377.854730 -20.893711 17.712369 11.821594 -0.016079 0.018190 0.846683 -0.531543
377.920281 -20.977724 17.729069 11.818206 -0.020982 0.012506 0.847020 -0.531000
377.954426 -21.015120 17.742146 11.815865 -0.022087 0.010247 0.847120 -0.530843
378.019161 -21.099690 17.769351 11.810251 -0.026277 0.003417 0.847348 -0.530377
378.086080 -21.190358 17.801771 11.800927 -0.039529 -0.010131 0.846930 -0.530136
378.152318 -21.289650 17.832381 11.793953 -0.051872 -0.021377 0.845700 -0.530702
378.219564 -21.390797 17.864218 11.790578 -0.056860 -0.026201 0.844116 -0.532493
378.286563 -21.499624 17.895315 11.786091 -0.061586 -0.028254 0.842510 -0.534403
378.321113 -21.549848 17.908084 11.785070 -0.063057 -0.027287 0.841684 -0.535581
378.386491 -21.642454 17.927899 11.786601 -0.059113 -0.021510 0.840835 -0.537624
378.452381 -21.738266 17.946206 11.788211 -0.053812 -0.018703 0.839812 -0.539879
378.522056 -21.842758 17.966558 11.792280 -0.043282 -0.012928 0.838768 -0.542612
378.552941 -21.890269 17.976839 11.793653 -0.038634 -0.009837 0.838416 -0.543571
378.621899 -21.989824 17.997544 11.791866 -0.040286 -0.013627 0.836745 -0.545939
378.686173 -22.082700 18.015459 11.788988 -0.046228 -0.021298 0.835239 -0.547527
378.755441 -22.194529 18.043010 11.788255 -0.050235 -0.023008 0.834613 -0.548059
378.820153 -22.296939 18.057522 11.786020 -0.055303 -0.023889 0.833931 -0.548570
378.885704 -22.395151 18.064593 11.788119 -0.055468 -0.018523 0.833873 -0.548850
378.952843 -22.491558 18.070655 11.790869 -0.052029 -0.009459 0.834141 -0.549010
379.020978 -22.597155 18.077354 11.793048 -0.045637 0.002161 0.834656 -0.548873
379.052088 -22.641272 18.078923 11.795998 -0.041392 0.008669 0.835085 -0.548494
379.120047 -22.733246 18.085620 11.792761 -0.038502 0.014035 0.835540 -0.547899
379.186581 -22.819948 18.091615 11.786862 -0.044138 0.006286 0.835494 -0.547687
379.254897 -22.912821 18.097767 11.785387 -0.045820 0.001795 0.835595 -0.547429
379.286190 -22.953436 18.098842 11.784300 -0.044622 0.002481 0.835996 -0.546913
379.352736 -23.047267 18.103995 11.784023 -0.042444 0.006259 0.836599 -0.546133
379.423257 -23.157103 18.108743 11.782997 -0.041981 0.008459 0.836723 -0.545949
379.485623 -23.258465 18.110021 11.785621 -0.039972 0.011458 0.836951 -0.545696
379.553767 -23.363435 18.112897 11.787227 -0.036680 0.013640 0.836571 -0.546458
379.586162 -23.410987 18.113191 11.789380 -0.032414 0.017492 0.836698 -0.546425
379.651846 -23.478116 18.119886 11.789594 -0.023816 0.026946 0.837523 -0.545217
379.719950 -23.550316 18.119877 11.787170 -0.025797 0.022975 0.837706 -0.545028
379.786512 -23.632042 18.119292 11.783206 -0.031976 0.012177 0.837947 -0.544679
379.852130 -23.716771 18.121877 11.781670 -0.030601 0.011251 0.838665 -0.543670
379.921392 -23.806601 18.123494 11.783269 -0.024379 0.020414 0.839534 -0.542377
379.986917 -23.893585 18.124377 11.787039 -0.015885 0.034356 0.840310 -0.540783
380.052713 -23.992732 18.128855 11.787848 -0.009636 0.042865 0.840778 -0.539594
380.089113 -24.039380 18.132261 11.788247 -0.006815 0.045304 0.840845 -0.539334
380.152791 -24.130759 18.141132 11.786016 -0.003419 0.047858 0.840550 -0.539605
380.219898 -24.274791 18.177828 11.782965 -0.011941 0.039010 0.840136 -0.540840
380.285656 -24.415333 18.202998 11.773790 -0.028362 0.022852 0.839115 -0.542733
380.352373 -24.550511 18.226766 11.767342 -0.034539 0.004927 0.837492 -0.545334
380.419036 -24.700415 18.250830 11.768418 -0.019580 -0.016619 0.835879 -0.548313
380.488438 -24.833132 18.269979 11.772343 -0.001233 -0.040433 0.834677 -0.549252
380.520416 -24.888728 18.278706 11.771672 0.004851 -0.046641 0.834613 -0.548837
380.591628 -24.985445 18.291329 11.773151 0.010606 -0.034864 0.836596 -0.546607
380.654382 -25.071555 18.300424 11.773293 0.011863 -0.023492 0.837156 -0.546330
380.718603 -25.171000 18.312259 11.766972 0.000745 -0.024535 0.837497 -0.545891
380.752962 -25.227527 18.323559 11.759022 -0.011858 -0.027974 0.837628 -0.545395
380.821653 -25.331976 18.339910 11.744822 -0.045273 -0.036142 0.836837 -0.544378
380.886500 -25.441575 18.350674 11.736209 -0.071840 -0.050361 0.833896 -0.544904
380.952277 -25.539027 18.350610 11.731774 -0.076916 -0.055776 0.831994 -0.546589
381.020146 -25.634275 18.340182 11.733410 -0.075384 -0.032776 0.834158 -0.545365
381.086161 -25.763757 18.327938 11.739898 -0.064830 -0.001092 0.834611 -0.547010
381.156577 -25.917884 18.314036 11.753340 -0.030267 0.017404 0.833443 -0.551502
381.220224 -26.031552 18.298991 11.762569 0.011015 0.008484 0.831784 -0.554926
381.295042 -26.139719 18.284573 11.765998 0.037903 -0.026232 0.829847 -0.556084
381.351886 -26.193746 18.269584 11.757523 0.029227 -0.052587 0.830950 -0.553084
381.419894 -26.242414 18.246786 11.749222 -0.008700 -0.043266 0.834322 -0.549508
381.453566 -26.247137 18.233105 11.741725 -0.027343 -0.023746 0.835941 -0.547622
381.520846 -26.315997 18.207745 11.737660 -0.063085 0.021233 0.835865 -0.544884
381.586037 -26.419932 18.192814 11.741830 -0.076554 0.061246 0.833471 -0.543797
381.652090 -26.526188 18.166659 11.754332 -0.056130 0.096682 0.831522 -0.544125
381.720272 -26.656076 18.151421 11.770857 -0.022658 0.110904 0.831204 -0.544322
381.787169 -26.818100 18.150558 11.773243 -0.003942 0.097788 0.832277 -0.545652
381.853767 -26.961377 18.153576 11.769353 -0.000818 0.066711 0.833466 -0.548528
381.918893 -27.086050 18.156858 11.765018 -0.002040 0.038400 0.834313 -0.549948
381.985964 -27.203868 18.160768 11.764603 -0.001697 0.025091 0.834891 -0.549840
382.020727 -27.261748 18.161489 11.764627 -0.000786 0.023305 0.834959 -0.549819
382.088143 -27.386356 18.165203 11.769691 0.001549 0.024318 0.835017 -0.549684
382.155644 -27.520855 18.168356 11.777790 0.005660 0.030975 0.834859 -0.549563
382.186598 -27.583755 18.171608 11.782644 0.006963 0.033928 0.835046 -0.549089
382.254129 -27.708425 18.174553 11.787894 0.007505 0.036794 0.834746 -0.549353
382.318558 -27.811803 18.177469 11.790039 0.009601 0.038357 0.834771 -0.549175
382.419372 -27.973422 18.187264 11.786026 0.001464 0.026474 0.835131 -0.549411
382.485198 -28.078420 18.194396 11.782710 -0.002587 0.020407 0.835425 -0.549219
382.522998 -28.163856 18.200993 11.785317 -0.002799 0.019662 0.835432 -0.549236
382.585114 -28.294103 18.210443 11.783716 -0.005709 0.014935 0.835770 -0.548847
382.653230 -28.414324 18.217137 11.780447 -0.008793 0.006748 0.835431 -0.549484
382.719003 -28.522349 18.217864 11.782232 -0.002369 0.011070 0.835825 -0.548879
382.785529 -28.624634 18.218139 11.785611 0.005957 0.019724 0.836312 -0.547866
382.819571 -28.669275 18.217504 11.785952 0.009855 0.024594 0.836356 -0.547546
382.885887 -28.775399 18.222012 11.783543 0.013403 0.028592 0.836451 -0.547131
382.955175 -28.897525 18.230780 11.780109 0.011323 0.025205 0.836443 -0.547357
382.985878 -28.946998 18.242334 11.781986 0.010400 0.023346 0.836961 -0.546665
383.053838 -29.061617 18.249189 11.782085 0.010066 0.023400 0.837116 -0.546432
383.153595 -29.229751 18.261272 11.781795 0.013932 0.030181 0.837209 -0.545872
383.219803 -29.346825 18.271371 11.779133 0.018236 0.028766 0.836947 -0.546224
383.252557 -29.405625 18.275847 11.776187 0.018395 0.022290 0.837093 -0.546297
383.321741 -29.529293 18.289599 11.771645 0.016600 0.015764 0.837801 -0.545495
383.387891 -29.645078 18.300780 11.771082 0.021336 0.015660 0.837764 -0.545391
383.453768 -29.761406 18.312838 11.768764 0.031567 0.001966 0.836714 -0.546725
383.485169 -29.824034 18.325025 11.764288 0.034051 -0.009139 0.836543 -0.546766
383.551643 -29.938723 18.335821 11.756710 0.035336 -0.027202 0.836513 -0.546129
383.619929 -30.051580 18.341173 11.754594 0.036096 -0.027170 0.837443 -0.544654
383.686648 -30.152028 18.344911 11.752813 0.037829 -0.021781 0.837515 -0.544668
383.720259 -30.191304 18.343288 11.753812 0.040745 -0.016537 0.837504 -0.544659
383.790734 -30.272681 18.342993 11.752450 0.045048 -0.002445 0.837705 -0.544257
383.852459 -30.347469 18.343294 11.752372 0.042261 0.011586 0.838042 -0.543843
383.895422 -30.383732 18.344250 11.751839 0.041135 0.018006 0.837628 -0.544392
383.952569 -30.448162 18.347864 11.748455 0.036124 0.019041 0.837447 -0.544991
384.019737 -30.565042 18.361133 11.739603 0.024125 0.009439 0.837620 -0.545638
384.122608 -30.692145 18.370453 11.733968 0.015313 0.000681 0.837366 -0.546428
384.222549 -30.801898 18.374539 11.732452 0.012150 0.007187 0.837842 -0.545730
384.290109 -30.851225 18.373329 11.732317 0.011238 0.018389 0.838102 -0.545088
384.321234 -30.865413 18.371196 11.733744 0.014506 0.023957 0.837834 -0.545207
384.386048 -30.914576 18.367021 11.737871 0.026660 0.030670 0.836744 -0.546085
384.419695 -30.953922 18.366193 11.739682 0.035000 0.028304 0.835686 -0.547360
384.486221 -31.033257 18.368626 11.741572 0.046088 0.011457 0.833413 -0.550606
384.588891 -31.146922 18.374895 11.732768 0.039685 -0.032111 0.828493 -0.557667
384.622272 -31.184022 18.374931 11.730387 0.035258 -0.032393 0.827251 -0.559789
384.686164 -31.247053 18.371250 11.729101 0.029732 -0.011969 0.825190 -0.563946
384.718700 -31.284020 18.370324 11.728838 0.022335 0.003700 0.823878 -0.566315
384.788784 -31.365026 18.363052 11.724146 0.008232 0.031683 0.819358 -0.572347
384.855719 -31.432729 18.358684 11.723249 -0.004104 0.055939 0.814233 -0.577822
384.919887 -31.496324 18.350940 11.720900 -0.020334 0.075394 0.809102 -0.582457
384.986435 -31.564128 18.351044 11.722839 -0.021867 0.083400 0.804005 -0.588339
385.052192 -31.627648 18.351696 11.721306 -0.016200 0.068081 0.800776 -0.594861
385.122998 -31.757231 18.362585 11.714630 -0.019049 0.043335 0.799169 -0.599240
385.185679 -31.862078 18.366078 11.711346 -0.019154 0.026391 0.797462 -0.602488
385.252480 -31.982293 18.368267 11.712950 -0.009788 0.018844 0.795468 -0.605624
385.289590 -32.056554 18.370866 11.710953 -0.004216 0.019804 0.794728 -0.606627
385.353229 -32.139740 18.370263 11.711427 0.006192 0.025123 0.793329 -0.608242
385.420969 -32.232749 18.367391 11.716891 0.012569 0.029554 0.791657 -0.610121
385.492064 -32.357018 18.371746 11.717505 0.016929 0.032772 0.789462 -0.612691
385.523167 -32.404884 18.372747 11.718672 0.016919 0.032344 0.788409 -0.614068
385.587264 -32.489700 18.375583 11.714222 0.008368 0.024058 0.786103 -0.617571
385.619273 -32.532837 18.376537 11.710496 0.001317 0.016925 0.784768 -0.619556
385.686208 -32.622145 18.379485 11.705235 -0.008904 0.008361 0.782034 -0.623116
385.720896 -32.667096 18.379550 11.703698 -0.010361 0.008156 0.780612 -0.624877
385.755507 -32.710433 18.378900 11.704180 -0.009971 0.008872 0.779200 -0.626634
385.819699 -32.795958 18.379462 11.701995 -0.010877 0.010333 0.777230 -0.629038
385.853349 -32.837817 18.376621 11.703388 -0.010245 0.015866 0.776223 -0.630176
385.885254 -32.874416 18.373378 11.707229 -0.006907 0.022687 0.774715 -0.631866
385.953512 -32.962657 18.369731 11.710547 0.000467 0.028536 0.771236 -0.635909
385.988197 -33.001020 18.370851 11.708459 0.001453 0.030325 0.769954 -0.637377
386.053821 -33.085632 18.369223 11.709643 0.001640 0.032121 0.767105 -0.640715
386.118835 -33.164379 18.369845 11.706465 0.001497 0.023245 0.764163 -0.644602
386.154072 -33.209772 18.371937 11.704613 -0.000194 0.017313 0.762810 -0.646391
386.219550 -33.301278 18.375364 11.700008 -0.005028 0.008474 0.760291 -0.649507
386.289853 -33.409542 18.379253 11.700210 -0.006975 0.004295 0.757501 -0.652783
386.352122 -33.503230 18.380306 11.700013 -0.014412 0.011182 0.755916 -0.654414
386.419667 -33.601823 18.379290 11.698420 -0.024809 0.016324 0.753699 -0.656549
386.485020 -33.691481 18.378706 11.695979 -0.028932 0.018006 0.751498 -0.658854
386.519070 -33.736794 18.377170 11.696711 -0.028323 0.018629 0.750177 -0.660367
386.585292 -33.826325 18.373074 11.697062 -0.025870 0.017105 0.747123 -0.663962
386.620651 -33.877169 18.373279 11.693574 -0.026523 0.013771 0.745060 -0.666327
386.691980 -33.989318 18.371219 11.686078 -0.034245 -0.004337 0.739497 -0.672274
386.752380 -34.080525 18.367554 11.677767 -0.038844 -0.030032 0.733259 -0.678174
386.823095 -34.191791 18.355034 11.675277 -0.034831 -0.052407 0.727538 -0.683175
386.852330 -34.232422 18.347221 11.668802 -0.037026 -0.061608 0.725817 -0.684123
386.919087 -34.315871 18.322952 11.668672 -0.046109 -0.059400 0.723515 -0.686201
386.986392 -34.394637 18.287357 11.681665 -0.035528 -0.023416 0.721930 -0.690656
387.023348 -34.448670 18.269103 11.683549 -0.027556 -0.002100 0.720730 -0.692664
387.087050 -34.527959 18.233627 11.695739 -0.016045 0.029705 0.717747 -0.695485
387.119049 -34.564930 18.218640 11.696628 -0.013768 0.036463 0.716032 -0.696979
387.190299 -34.670123 18.189495 11.694670 -0.014787 0.034368 0.712802 -0.700366
387.255260 -34.755297 18.161109 11.690742 -0.018724 0.023566 0.710195 -0.703362
387.320561 -34.833301 18.130610 11.688209 -0.018967 0.018300 0.708949 -0.704768
387.356286 -34.873669 18.115871 11.689452 -0.017236 0.018406 0.708782 -0.704977
387.418449 -34.949840 18.070623 11.688692 -0.011646 0.023420 0.708447 -0.705279
387.486721 -35.026186 18.030179 11.690764 -0.005143 0.028516 0.708488 -0.705128
387.521986 -35.074707 18.010703 11.693227 -0.002913 0.030693 0.708418 -0.705119
387.585243 -35.158267 17.973171 11.696606 0.002496 0.035794 0.708269 -0.705030
387.653957 -35.251760 17.934073 11.697765 0.005456 0.041424 0.707556 -0.705421
387.685131 -35.298632 17.919042 11.695851 0.002356 0.038681 0.707062 -0.706089
387.756527 -35.393188 17.895460 11.683559 0.009089 -0.020603 -0.705370 0.708481
387.820369 -35.476856 17.865455 11.672839 0.018125 -0.004740 -0.703395 0.710552
387.920266 -35.607049 17.800945 11.665258 0.015490 -0.004378 -0.702899 0.711107
387.985863 -35.682061 17.748598 11.664323 0.009037 0.000585 -0.702297 0.711826
388.019645 -35.714577 17.719557 11.665771 0.002677 -0.001373 -0.701689 0.712477
388.084799 -35.771288 17.661644 11.670445 -0.017836 -0.005725 -0.699146 0.714733
388.118642 -35.805263 17.630523 11.673472 -0.024893 -0.009039 -0.698442 0.715177
388.188542 -35.904483 17.573069 11.673627 -0.027653 -0.026308 -0.697179 0.715880
388.252610 -36.011667 17.522451 11.671937 -0.026265 -0.040064 -0.693634 0.718733
388.322363 -36.110579 17.469454 11.665382 -0.021831 -0.023457 -0.688659 0.724377
388.357941 -36.145026 17.445004 11.661507 -0.018529 -0.004240 -0.685966 0.727385
388.419934 -36.204545 17.397309 11.647957 -0.004122 0.034561 -0.680600 0.731828
388.485483 -36.291794 17.337754 11.644299 0.008882 0.044122 -0.676239 0.735306
388.551541 -36.401703 17.265969 11.648896 0.011794 0.021346 -0.672777 0.739443
388.620623 -36.529788 17.192169 11.653456 0.005862 -0.006916 -0.668258 0.743874
388.685540 -36.632079 17.119029 11.660594 -0.003335 -0.024671 -0.663382 0.747867
388.719102 -36.673701 17.082444 11.662288 -0.010162 -0.031496 -0.660495 0.750101
388.785437 -36.759740 17.012456 11.665676 -0.030052 -0.031524 -0.654015 0.755227
388.854777 -36.826568 16.944932 11.665325 -0.044898 -0.008331 -0.648199 0.760101
388.886458 -36.853579 16.916367 11.661294 -0.047023 0.002431 -0.646065 0.761829
388.955084 -36.914296 16.850966 11.661179 -0.044743 0.006185 -0.642247 0.765166
389.018407 -36.969224 16.786777 11.667116 -0.043920 -0.005030 -0.637923 0.768830
389.060141 -36.985358 16.750419 11.668113 -0.044665 -0.010304 -0.635336 0.770874
389.120789 -37.031287 16.691353 11.675172 -0.045548 -0.021923 -0.631828 0.773459
389.191207 -37.086356 16.624522 11.681358 -0.046785 -0.037925 -0.627779 0.776059
389.222774 -37.125501 16.593938 11.683680 -0.044094 -0.042947 -0.626094 0.777315
389.285634 -37.205380 16.531345 11.684107 -0.028786 -0.050321 -0.623989 0.779280
389.319290 -37.283242 16.503620 11.682719 -0.018813 -0.052902 -0.622538 0.780572
389.385282 -37.352383 16.447017 11.675647 0.006450 -0.049399 -0.620173 0.782881
389.418637 -37.397646 16.418016 11.670139 0.019715 -0.044155 -0.618641 0.784184
389.485214 -37.461840 16.360282 11.666890 0.032450 -0.037089 -0.615290 0.786759
389.520240 -37.480818 16.330056 11.667714 0.031565 -0.036008 -0.613848 0.787970
389.553444 -37.500180 16.301732 11.669977 0.023053 -0.034102 -0.612349 0.789515
389.621410 -37.547829 16.239310 11.681220 -0.014671 -0.029611 -0.609980 0.791728
389.652641 -37.563852 16.210142 11.686671 -0.034364 -0.031371 -0.610051 0.790995
389.718995 -37.623381 16.150037 11.702389 -0.061725 -0.042916 -0.611012 0.788043
389.753158 -37.654431 16.120845 11.705660 -0.066407 -0.049140 -0.611395 0.787002
389.785161 -37.681569 16.094577 11.705887 -0.064034 -0.053909 -0.612177 0.786278
389.852484 -37.729490 16.055775 11.706063 -0.046184 -0.064133 -0.612814 0.786265
389.887248 -37.756622 16.050212 11.697249 -0.035349 -0.070676 -0.612897 0.786202
389.918644 -37.782993 16.033470 11.696100 -0.025564 -0.074353 -0.612043 0.786906
389.984885 -37.843439 15.998063 11.688571 -0.007210 -0.071228 -0.610681 0.788634
390.055652 -37.897895 15.963170 11.679606 0.017494 -0.068019 -0.610106 0.789201
390.087095 -37.919311 15.950196 11.678578 0.029548 -0.066534 -0.609784 0.789217
390.151700 -37.991075 15.914431 11.673917 0.043795 -0.061503 -0.607872 0.790437
390.218387 -38.067776 15.876620 11.670470 0.048092 -0.049375 -0.605994 0.792477
390.286962 -38.151958 15.833044 11.670806 0.041962 -0.042136 -0.605272 0.793794
390.321465 -38.205728 15.808791 11.672557 0.038732 -0.041078 -0.605405 0.793912
390.351684 -38.252411 15.785103 11.673141 0.035169 -0.040407 -0.605720 0.793873
390.419210 -38.348337 15.732334 11.677246 0.029796 -0.040898 -0.606100 0.793777
390.454826 -38.416518 15.701313 11.680583 0.026957 -0.041148 -0.605935 0.793992
390.518825 -38.514595 15.646652 11.680666 0.023749 -0.034476 -0.605697 0.794593
390.587968 -38.610560 15.591351 11.678759 0.018194 -0.019243 -0.604066 0.796494
390.654145 -38.717984 15.532068 11.678609 0.006336 -0.008374 -0.603298 0.797447
390.718262 -38.789829 15.471321 11.684770 -0.005755 -0.010899 -0.604179 0.796753
390.785206 -38.864591 15.401924 11.695020 -0.013564 -0.027829 -0.605160 0.795501
390.821938 -38.939378 15.362360 11.697201 -0.015551 -0.035166 -0.605184 0.795157
390.886507 -39.003159 15.309389 11.703045 -0.017913 -0.045113 -0.605286 0.794527
390.951512 -39.068643 15.254499 11.705686 -0.015662 -0.050931 -0.605541 0.794028
390.987295 -39.107157 15.227962 11.703624 -0.010115 -0.054737 -0.605932 0.793567
391.022166 -39.133120 15.206280 11.701556 -0.002271 -0.059571 -0.605986 0.793238
391.085348 -39.198386 15.169202 11.695548 0.010508 -0.060495 -0.604562 0.794188
391.125023 -39.232887 15.146551 11.693455 0.013963 -0.054743 -0.602928 0.795793
391.187932 -39.299421 15.104087 11.689875 0.014979 -0.037148 -0.600313 0.798761
391.252852 -39.367541 15.054815 11.689455 0.009747 -0.019846 -0.597085 0.801873
391.319242 -39.442415 15.003801 11.689846 0.002026 -0.005980 -0.594013 0.804431
391.354481 -39.470421 14.983485 11.689519 -0.002707 0.000090 -0.592131 0.805837
391.419485 -39.531103 14.926682 11.696712 -0.012576 -0.004340 -0.590066 0.807245
391.456577 -39.559560 14.897688 11.699429 -0.016359 -0.012933 -0.589226 0.807699
391.522105 -39.616606 14.847946 11.703598 -0.016100 -0.030487 -0.587963 0.808153
391.554780 -39.648535 14.825248 11.703207 -0.013226 -0.037291 -0.587103 0.808545
391.589703 -39.685311 14.804745 11.701792 -0.010263 -0.041308 -0.586044 0.809160
391.652417 -39.753736 14.759244 11.698771 -0.004755 -0.040464 -0.583962 0.810758
391.688952 -39.788794 14.735106 11.697162 -0.001585 -0.036817 -0.583111 0.811556
391.720054 -39.819681 14.711596 11.701245 0.001650 -0.032340 -0.582495 0.812189
391.788469 -39.892633 14.664536 11.701643 0.007607 -0.027330 -0.581987 0.812703
391.819265 -39.926633 14.640866 11.703276 0.009800 -0.025568 -0.581860 0.812828
391.854864 -39.961311 14.614576 11.703197 0.011741 -0.024209 -0.581700 0.812958
391.885999 -39.997254 14.589400 11.703999 0.013121 -0.023307 -0.581784 0.812904
391.919843 -40.035499 14.563358 11.703315 0.014491 -0.026284 -0.581922 0.812691
391.956302 -40.076860 14.534114 11.705719 0.014963 -0.029824 -0.581849 0.812612
391.992663 -40.110295 14.509069 11.706731 0.014323 -0.030718 -0.581551 0.812804
392.019477 -40.136683 14.487284 11.707459 0.014507 -0.029877 -0.581745 0.812693
392.054771 -40.176495 14.462136 11.706393 0.016825 -0.031264 -0.581903 0.812483
392.088641 -40.215394 14.434348 11.708249 0.019519 -0.035552 -0.582265 0.811987
392.122873 -40.250062 14.405380 11.715205 0.017221 -0.039910 -0.581067 0.812694
392.154892 -40.287278 14.378637 11.718435 0.008902 -0.042882 -0.579697 0.813655
392.220161 -40.360191 14.323833 11.725134 -0.015253 -0.036392 -0.577726 0.815276
392.253275 -40.398095 14.297395 11.727776 -0.027246 -0.027893 -0.577048 0.815779
392.286349 -40.436623 14.271037 11.727313 -0.037123 -0.016562 -0.576539 0.816058
392.351423 -40.508392 14.223142 11.724920 -0.045089 0.006415 -0.576319 0.815955
392.387644 -40.545539 14.193689 11.727026 -0.043686 0.012584 -0.576893 0.815554
392.418677 -40.576213 14.170977 11.726151 -0.040123 0.013959 -0.577415 0.815345
392.455617 -40.607576 14.149620 11.726829 -0.035470 0.012179 -0.577632 0.815435
392.486948 -40.635405 14.127264 11.726291 -0.030592 0.011619 -0.577639 0.815636
392.519770 -40.663390 14.103562 11.726389 -0.025736 0.012467 -0.577250 0.816067
392.553616 -40.693669 14.080408 11.726866 -0.022284 0.012340 -0.576717 0.816547
392.585697 -40.720679 14.057414 11.726354 -0.015725 0.010169 -0.577150 0.816423
392.618608 -40.749205 14.035333 11.725715 -0.004908 0.008103 -0.577437 0.816380
392.652993 -40.778828 14.008414 11.722423 0.009467 0.004941 -0.578003 0.815965
392.688495 -40.813434 13.981382 11.722388 0.025919 -0.001768 -0.578552 0.815231
392.719570 -40.840301 13.956982 11.721234 0.039455 -0.009622 -0.578091 0.814961
392.785686 -40.904983 13.902164 11.722083 0.045882 -0.011941 -0.574517 0.817118
392.818712 -40.939936 13.874252 11.722830 0.038773 -0.004375 -0.572360 0.819073
392.853340 -40.986728 13.842054 11.722397 0.027038 0.010128 -0.570389 0.820867
392.889617 -41.023128 13.808336 11.722327 0.015118 0.029903 -0.568970 0.821675
392.918656 -41.058613 13.780022 11.718593 0.010465 0.047085 -0.569088 0.820861
392.955963 -41.092184 13.745713 11.717027 0.014115 0.058661 -0.570386 0.819158
393.018614 -41.144249 13.682986 11.712316 0.035508 0.067619 -0.572833 0.816106
393.053121 -41.171885 13.646972 11.712088 0.044859 0.066143 -0.572994 0.815654
393.086851 -41.200687 13.608721 11.715074 0.047778 0.057858 -0.572692 0.816330
393.120966 -41.223736 13.567625 11.721751 0.042703 0.042402 -0.572379 0.817778
393.152436 -41.252270 13.530576 11.728145 0.033126 0.021626 -0.572688 0.818819
393.186486 -41.281083 13.481944 11.737159 0.023980 -0.000923 -0.573334 0.818970
393.220271 -41.315042 13.432754 11.745822 0.016405 -0.025986 -0.573771 0.818439
393.254367 -41.350974 13.384002 11.752882 0.010998 -0.051717 -0.574113 0.817067
393.324935 -41.430218 13.293836 11.763905 0.008582 -0.095264 -0.573666 0.813485
393.352704 -41.461548 13.256355 11.767097 0.009082 -0.105469 -0.572908 0.812755
393.385456 -41.494614 13.214976 11.767475 0.007910 -0.106110 -0.572154 0.813214
393.419025 -41.525317 13.177651 11.766016 0.002825 -0.097790 -0.571411 0.814812
393.486978 -41.586103 13.105964 11.765233 -0.014035 -0.069119 -0.571183 0.817787
393.519485 -41.624494 13.075869 11.763410 -0.025622 -0.053441 -0.571182 0.818681
393.553974 -41.658701 13.043785 11.765823 -0.038166 -0.038065 -0.570971 0.819199
393.622373 -41.726620 12.977988 11.766692 -0.049443 -0.019429 -0.572492 0.818187
393.689225 -41.787898 12.918048 11.764901 -0.044416 -0.008954 -0.574506 0.817245
393.721416 -41.814410 12.889458 11.765227 -0.037924 -0.008742 -0.575286 0.817026
393.752438 -41.838186 12.859995 11.766138 -0.034288 -0.009436 -0.575093 0.817315
393.818693 -41.887153 12.802874 11.766778 -0.037572 -0.002429 -0.572885 0.818771
393.853847 -41.912393 12.775575 11.766040 -0.042269 0.004381 -0.571969 0.819174
393.887438 -41.931626 12.750949 11.765625 -0.043818 0.009154 -0.572020 0.819017
393.952701 -41.968070 12.704323 11.766546 -0.039574 0.010238 -0.573107 0.818461
393.986022 -41.980400 12.682398 11.765922 -0.034458 0.008031 -0.573936 0.818135
394.018807 -41.998473 12.658810 11.764668 -0.025521 0.004020 -0.575012 0.817737
394.088457 -42.030477 12.610065 11.763875 -0.005403 -0.008953 -0.576379 0.817116
394.120794 -42.039313 12.589692 11.763744 0.002313 -0.016670 -0.576269 0.817087
394.153960 -42.048383 12.569960 11.764614 0.008168 -0.023086 -0.575860 0.817182
394.218856 -42.075577 12.524799 11.763490 0.014409 -0.027753 -0.574576 0.817853
394.253980 -42.087188 12.502998 11.762789 0.016042 -0.027857 -0.573628 0.818485
394.284910 -42.111564 12.477814 11.760301 0.020573 -0.026439 -0.573099 0.818801
394.353758 -42.154631 12.426358 11.751665 0.043226 -0.018836 -0.571534 0.819223
394.385694 -42.179530 12.398338 11.749788 0.053542 -0.019088 -0.570239 0.819510
394.422865 -42.205947 12.365518 11.749922 0.057770 -0.024626 -0.568321 0.820407
394.485766 -42.252332 12.307395 11.751098 0.065981 -0.036488 -0.566654 0.820499
394.520647 -42.274713 12.275640 11.750017 0.074293 -0.039891 -0.565496 0.820429
394.552697 -42.295694 12.246993 11.749823 0.081135 -0.044867 -0.564519 0.820196
394.618974 -42.345455 12.183976 11.754466 0.080761 -0.056876 -0.562034 0.821194
394.652862 -42.383649 12.151864 11.753050 0.073270 -0.054650 -0.560879 0.822836
394.720179 -42.457556 12.079045 11.751704 0.043380 -0.027689 -0.557114 0.828840
394.753295 -42.506585 12.037946 11.751855 0.024892 -0.007788 -0.555129 0.831356
394.820644 -42.583645 11.960430 11.749650 -0.004412 0.031477 -0.551109 0.833828
394.851526 -42.615914 11.924033 11.749784 -0.013897 0.044656 -0.549246 0.834351
394.919872 -42.678386 11.845788 11.749199 -0.020263 0.055524 -0.545322 0.836140
394.955982 -42.708447 11.803454 11.749819 -0.019883 0.053353 -0.542947 0.837834
394.988126 -42.733522 11.765892 11.751443 -0.019705 0.050059 -0.540007 0.839939
395.054666 -42.780533 11.692372 11.753719 -0.016946 0.039729 -0.533586 0.844642
395.085469 -42.800404 11.655916 11.756931 -0.015339 0.030806 -0.530631 0.846904
395.119041 -42.821180 11.616277 11.760997 -0.013048 0.020092 -0.527460 0.849242
395.154487 -42.842589 11.576405 11.763800 -0.009963 0.010199 -0.524155 0.851503
395.218818 -42.881349 11.504773 11.765010 0.002195 -0.002574 -0.518082 0.855324
395.251938 -42.903192 11.468504 11.763992 0.010521 -0.003800 -0.515185 0.857006
395.285121 -42.924717 11.431741 11.761425 0.018175 -0.000691 -0.511631 0.859013
395.353884 -42.966053 11.355049 11.758527 0.025274 0.008419 -0.503684 0.863477
395.386133 -42.985969 11.318445 11.759687 0.024427 0.012911 -0.499713 0.865750
395.458671 -43.028617 11.233130 11.763792 0.017203 0.019937 -0.491258 0.870616
395.486662 -43.046049 11.197439 11.767350 0.013293 0.020455 -0.487780 0.872626
395.520402 -43.064467 11.154700 11.772005 0.009750 0.019957 -0.484199 0.874676
395.585101 -43.094373 11.074217 11.779493 0.006069 0.019020 -0.478072 0.878094
395.619793 -43.108591 11.033242 11.780950 0.008843 0.021307 -0.475391 0.879472
395.686294 -43.132741 10.951871 11.789949 0.019745 0.012659 -0.470945 0.881851
395.719207 -43.142254 10.911147 11.799716 0.019787 -0.002255 -0.467622 0.883704
395.787146 -43.174238 10.819062 11.820386 0.003060 -0.032619 -0.459775 0.887431
395.856110 -43.217202 10.727007 11.831796 -0.010409 -0.033282 -0.453734 0.890454
395.887340 -43.236880 10.685319 11.835693 -0.014163 -0.026180 -0.451203 0.891925
395.919178 -43.262667 10.639164 11.841124 -0.017589 -0.021195 -0.448707 0.893254
395.986350 -43.300270 10.555426 11.856013 -0.026147 -0.018827 -0.443746 0.895573
396.019751 -43.314225 10.519343 11.861100 -0.030345 -0.015459 -0.441043 0.896839
396.091134 -43.347039 10.441025 11.869579 -0.035501 -0.003798 -0.436102 0.899188
396.118896 -43.357284 10.409205 11.874006 -0.038244 0.000869 -0.433687 0.900251
396.186131 -43.382938 10.338626 11.885115 -0.050548 0.008866 -0.427769 0.902430
396.256946 -43.404802 10.271337 11.896026 -0.059239 0.018548 -0.423028 0.903988
396.286135 -43.413432 10.243532 11.899635 -0.055137 0.019828 -0.422219 0.904598
396.357365 -43.419312 10.187630 11.911868 -0.033838 0.011124 -0.419912 0.906865
396.387124 -43.411853 10.168696 11.915462 -0.023405 0.005800 -0.417980 0.908136
396.452086 -43.421724 10.106851 11.926307 -0.007066 -0.001554 -0.412153 0.911086
396.486583 -43.430391 10.073220 11.933979 -0.002866 -0.002750 -0.409010 0.912521
396.554799 -43.444157 10.011482 11.947742 0.001556 0.001396 -0.403154 0.915130
396.587713 -43.452815 9.978747 11.953931 0.003690 0.007778 -0.400650 0.916191
396.619133 -43.461787 9.947562 11.958048 0.006112 0.013830 -0.398311 0.917126
396.686342 -43.473822 9.883312 11.975983 0.011569 0.020696 -0.394273 0.918687
396.721606 -43.480368 9.848877 11.986593 0.013348 0.021529 -0.391641 0.919769
396.787257 -43.485649 9.782855 12.016550 0.007911 0.011427 -0.384886 0.922859
396.819511 -43.483580 9.752229 12.036769 0.000637 0.001766 -0.380534 0.924765
396.852727 -43.485503 9.718649 12.055912 -0.008080 -0.007638 -0.375774 0.926645
396.922297 -43.497254 9.642684 12.093591 -0.023368 -0.018616 -0.366107 0.930093
396.953042 -43.506360 9.605743 12.111335 -0.030185 -0.020331 -0.361187 0.931783
396.986218 -43.499545 9.579491 12.126906 -0.038525 -0.018464 -0.356005 0.933507
397.052315 -43.497762 9.527081 12.155817 -0.053022 -0.009005 -0.347623 0.936091
397.119125 -43.498550 9.471220 12.181663 -0.049421 -0.002183 -0.343305 0.937920
397.188433 -43.496326 9.418595 12.206895 -0.021287 -0.007758 -0.341023 0.939782
397.254021 -43.497639 9.366227 12.231107 0.000531 -0.009381 -0.336090 0.941783
397.319217 -43.510911 9.304466 12.253954 0.013050 -0.006907 -0.332581 0.942959
397.385212 -43.509996 9.250521 12.281748 0.016948 -0.005799 -0.330165 0.943753
397.421814 -43.513604 9.220940 12.295474 0.015552 -0.006157 -0.329144 0.944131
397.486568 -43.517085 9.160539 12.327056 0.010083 -0.010266 -0.328358 0.944444
397.552215 -43.516003 9.106342 12.358274 -0.003822 -0.009956 -0.326883 0.945005
397.585857 -43.516880 9.075622 12.374710 -0.013994 -0.008653 -0.326712 0.944981
397.656209 -43.523633 9.008645 12.413883 -0.041994 -0.015159 -0.325426 0.944513
397.720196 -43.527469 8.952744 12.453802 -0.068993 -0.025145 -0.325438 0.942708
397.786172 -43.537306 8.896803 12.491831 -0.074134 -0.029521 -0.327661 0.941420
397.852730 -43.553545 8.838116 12.526800 -0.057332 -0.028076 -0.330311 0.941711
397.918955 -43.575957 8.771693 12.566116 -0.029304 -0.025727 -0.331720 0.942572
397.953629 -43.575633 8.755985 12.586632 -0.015009 -0.024889 -0.331920 0.942860
398.018999 -43.585690 8.714111 12.628433 0.013306 -0.022344 -0.331986 0.942926
398.085623 -43.580062 8.690401 12.667577 0.044155 -0.017513 -0.332325 0.941968
398.118494 -43.590019 8.663772 12.690282 0.061501 -0.012440 -0.332285 0.941090
398.185723 -43.597279 8.615548 12.731731 0.091212 -0.007202 -0.331560 0.938987
398.253731 -43.608681 8.551335 12.784199 0.105333 -0.025997 -0.330755 0.937459
398.286010 -43.615617 8.516564 12.809078 0.104887 -0.039816 -0.330268 0.937196
398.354838 -43.638294 8.437562 12.861141 0.084123 -0.051095 -0.327775 0.939615
398.422472 -43.669401 8.351639 12.904018 0.040076 -0.033584 -0.324909 0.944299
398.457017 -43.690332 8.304129 12.922780 0.018131 -0.016360 -0.323821 0.945803
398.525020 -43.712805 8.203172 12.948696 -0.017862 0.021821 -0.322218 0.946245
398.552423 -43.726394 8.179208 12.957969 -0.028520 0.033444 -0.321856 0.945768
398.585443 -43.731824 8.156210 12.974056 -0.034745 0.039180 -0.322159 0.945236
398.653408 -43.740373 8.088426 13.017217 -0.040371 0.034169 -0.321914 0.945290
398.686675 -43.738141 8.059947 13.041267 -0.045713 0.024974 -0.320723 0.945739
398.752659 -43.737876 7.999748 13.090021 -0.060258 0.001194 -0.317922 0.946199
398.820054 -43.742951 7.930924 13.135503 -0.073751 -0.009577 -0.315804 0.945905
398.887945 -43.746497 7.863898 13.176806 -0.086374 -0.011685 -0.314220 0.945341
398.919460 -43.743698 7.833638 13.195747 -0.084946 -0.010951 -0.314829 0.945276
398.989123 -43.746301 7.782446 13.224040 -0.057187 -0.001849 -0.316760 0.946778
399.018687 -43.744778 7.764363 13.230767 -0.037248 0.004886 -0.317190 0.947618
399.086749 -43.735364 7.727983 13.259724 -0.005386 0.011387 -0.315034 0.948997
399.119062 -43.726471 7.717301 13.275916 0.000247 0.009308 -0.312750 0.949790
399.187141 -43.710962 7.682681 13.314015 0.002203 -0.000801 -0.309877 0.950774
399.220196 -43.702980 7.668000 13.332893 0.000696 -0.004543 -0.308425 0.951238
399.291704 -43.690852 7.627115 13.373762 -0.000726 -0.008210 -0.306995 0.951675
399.324494 -43.684367 7.611421 13.392756 0.002160 -0.010045 -0.306663 0.951763
399.387247 -43.673925 7.570682 13.436589 0.007270 -0.012054 -0.305758 0.952005
399.419496 -43.671195 7.550139 13.458174 0.006554 -0.013630 -0.304734 0.952317
399.487118 -43.647923 7.495797 13.512013 -0.007036 -0.023401 -0.303435 0.952539
399.552614 -43.639090 7.452232 13.559751 -0.024584 -0.026772 -0.302518 0.952450
399.620897 -43.638304 7.409964 13.602166 -0.028895 -0.023214 -0.303317 0.952169
399.686347 -43.635634 7.369857 13.645482 -0.030280 -0.021932 -0.303271 0.952171
399.721060 -43.638585 7.352970 13.668264 -0.032105 -0.021533 -0.302869 0.952248
399.785542 -43.642438 7.311485 13.710403 -0.033309 -0.019578 -0.302798 0.952271
399.818585 -43.643489 7.290895 13.731128 -0.032684 -0.017213 -0.302663 0.952382
399.886499 -43.646357 7.249335 13.772352 -0.028199 -0.013610 -0.302623 0.952596
399.918713 -43.647796 7.229663 13.790781 -0.023742 -0.013393 -0.302658 0.952709
399.986199 -43.645711 7.193233 13.830828 -0.012807 -0.011236 -0.302800 0.952902
400.018884 -43.646380 7.173404 13.846804 -0.005729 -0.012990 -0.303111 0.952850
400.085591 -43.647716 7.132561 13.889203 0.008626 -0.025460 -0.303082 0.952585
400.121537 -43.652983 7.106683 13.910765 0.010030 -0.030599 -0.302035 0.952753
400.188838 -43.662669 7.060525 13.952139 0.000550 -0.031856 -0.300224 0.953336
400.221517 -43.665901 7.038366 13.970306 -0.008388 -0.028290 -0.299354 0.953686
400.286360 -43.674843 6.993276 14.009029 -0.029056 -0.018430 -0.298430 0.953811
400.319624 -43.681475 6.966858 14.029639 -0.037778 -0.014264 -0.298383 0.953592
400.388645 -43.690493 6.925954 14.069144 -0.046612 -0.011422 -0.299184 0.952988
400.425060 -43.688525 6.909485 14.091666 -0.046276 -0.011950 -0.299973 0.952750
400.490442 -43.704323 6.885208 14.126842 -0.039943 -0.015445 -0.299924 0.953001
400.519386 -43.711031 6.876864 14.140642 -0.036852 -0.017997 -0.299525 0.953207
400.588545 -43.717880 6.855382 14.172507 -0.034153 -0.018954 -0.298406 0.953639
400.622104 -43.720264 6.847272 14.187690 -0.035029 -0.017159 -0.297594 0.953895
400.686153 -43.725405 6.826828 14.212701 -0.039026 -0.015877 -0.297160 0.953898
400.719102 -43.728154 6.819777 14.225175 -0.038479 -0.017092 -0.297271 0.953864
400.787331 -43.734241 6.797741 14.242954 -0.030390 -0.022227 -0.298109 0.953789
400.854352 -43.739527 6.774696 14.257371 -0.021670 -0.024433 -0.297566 0.954143
400.888891 -43.742525 6.766641 14.261889 -0.020239 -0.021656 -0.296857 0.954462
400.955842 -43.750652 6.742228 14.274620 -0.021896 -0.011831 -0.295850 0.954910
400.988901 -43.755765 6.728941 14.283189 -0.024469 -0.008295 -0.295620 0.954956
401.052566 -43.767562 6.699276 14.301477 -0.030258 -0.006774 -0.295403 0.954869
401.086448 -43.773227 6.681268 14.312055 -0.032239 -0.008340 -0.295588 0.954735
401.155072 -43.782050 6.651840 14.329645 -0.033255 -0.013312 -0.295714 0.954605
401.186906 -43.784188 6.640833 14.336025 -0.032058 -0.015411 -0.295998 0.954526
401.225734 -43.782026 6.638329 14.340710 -0.030036 -0.017889 -0.295978 0.954555
401.290617 -43.783574 6.623019 14.354193 -0.027926 -0.022878 -0.295844 0.954554
401.353171 -43.789160 6.605321 14.365136 -0.029379 -0.023368 -0.295207 0.954695
401.388996 -43.794461 6.592666 14.371009 -0.031614 -0.022486 -0.294891 0.954743
401.456071 -43.800640 6.574549 14.378462 -0.036890 -0.020315 -0.294785 0.954635
401.487125 -43.808083 6.563576 14.381301 -0.039385 -0.019900 -0.294746 0.954556
401.552325 -43.813572 6.550118 14.386620 -0.042562 -0.021009 -0.295090 0.954290
401.585984 -43.815435 6.544335 14.388735 -0.044203 -0.021676 -0.295290 0.954138
401.656678 -43.820119 6.533465 14.391020 -0.044836 -0.021840 -0.295741 0.953966
401.689242 -43.820649 6.534135 14.389621 -0.042753 -0.021440 -0.296198 0.953928
401.753085 -43.822271 6.529178 14.390602 -0.039057 -0.019139 -0.296103 0.954165
401.785945 -43.824938 6.526646 14.391338 -0.039924 -0.016663 -0.295726 0.954293
401.854598 -43.828989 6.521069 14.391540 -0.042313 -0.013207 -0.295523 0.954307
401.885386 -43.829353 6.521833 14.391239 -0.042240 -0.012706 -0.295681 0.954268
401.953252 -43.828028 6.521044 14.391733 -0.038891 -0.013356 -0.296073 0.954280
401.986106 -43.828154 6.520330 14.392353 -0.036176 -0.014086 -0.296247 0.954322
402.053841 -43.830493 6.517206 14.392321 -0.030737 -0.016076 -0.296131 0.954517
402.086891 -43.833385 6.511019 14.392710 -0.028661 -0.016945 -0.295942 0.954625
402.121852 -43.834754 6.508664 14.392889 -0.026811 -0.017609 -0.295602 0.954772
402.154670 -43.833967 6.508242 14.392722 -0.025600 -0.018199 -0.295270 0.954898
402.220205 -43.832512 6.509932 14.392630 -0.024369 -0.018525 -0.294376 0.955199
402.255991 -43.831128 6.510313 14.392909 -0.023831 -0.018795 -0.294119 0.955287
402.287367 -43.830242 6.510134 14.392145 -0.022879 -0.019154 -0.294071 0.955318
402.353310 -43.829717 6.509565 14.392746 -0.021592 -0.020074 -0.293790 0.955415
402.389749 -43.830446 6.508547 14.393583 -0.021530 -0.020239 -0.293767 0.955420
402.422374 -43.830396 6.508889 14.394282 -0.021614 -0.020342 -0.293589 0.955471
402.485159 -43.830023 6.508587 14.399223 -0.021552 -0.020503 -0.293685 0.955439
402.520521 -43.829996 6.508861 14.404513 -0.021564 -0.019975 -0.293604 0.955475
402.588907 -43.830249 6.509230 14.420139 -0.023920 -0.018304 -0.293667 0.955433
402.621987 -43.828305 6.510215 14.429276 -0.026028 -0.017426 -0.293628 0.955407
402.720485 -43.824429 6.509877 14.460771 -0.030698 -0.016963 -0.294219 0.955094
402.757074 -43.822408 6.509949 14.473396 -0.031118 -0.017641 -0.294445 0.954999
402.819323 -43.819889 6.509738 14.494223 -0.030448 -0.019049 -0.294601 0.954945
402.888611 -43.817250 6.509499 14.517614 -0.028649 -0.020830 -0.294700 0.954933
402.926691 -43.817333 6.505689 14.531578 -0.027606 -0.021553 -0.294639 0.954967
402.953572 -43.818816 6.504491 14.541406 -0.026600 -0.022753 -0.294639 0.954967
403.019000 -43.818189 6.503570 14.564332 -0.023903 -0.024239 -0.294588 0.955018
403.055952 -43.816214 6.506444 14.575629 -0.022635 -0.024856 -0.294476 0.955067
403.088755 -43.815083 6.507713 14.584595 -0.021663 -0.025018 -0.294517 0.955073
403.155725 -43.814057 6.508674 14.603102 -0.020283 -0.025355 -0.294326 0.955153
403.188923 -43.814978 6.507262 14.613328 -0.019973 -0.025044 -0.294361 0.955157
403.252061 -43.814844 6.509035 14.628622 -0.020261 -0.024433 -0.294250 0.955201
403.285557 -43.814472 6.510640 14.637215 -0.021104 -0.023955 -0.294190 0.955214
403.320612 -43.815408 6.512397 14.645173 -0.022098 -0.023404 -0.294038 0.955252
403.386083 -43.815140 6.515052 14.661319 -0.024452 -0.022438 -0.293949 0.955245
403.419930 -43.814938 6.518332 14.668587 -0.025235 -0.022061 -0.293836 0.955268
403.486299 -43.812967 6.518525 14.681925 -0.025781 -0.021869 -0.294097 0.955177
403.519263 -43.813635 6.517881 14.688669 -0.025374 -0.022101 -0.294062 0.955194
403.586321 -43.813076 6.518586 14.701714 -0.024451 -0.022815 -0.294169 0.955168
403.652569 -43.812821 6.520417 14.712744 -0.023555 -0.023372 -0.294033 0.955219
403.719840 -43.812828 6.521007 14.721783 -0.022993 -0.023438 -0.293914 0.955268
403.785588 -43.813302 6.521058 14.729082 -0.023248 -0.023260 -0.293778 0.955308
403.821274 -43.815537 6.519576 14.733564 -0.023336 -0.022989 -0.293671 0.955345
403.888914 -43.817570 6.521725 14.739855 -0.023625 -0.022704 -0.293764 0.955316
403.954678 -43.818491 6.523646 14.745850 -0.023621 -0.022242 -0.293827 0.955308
404.020686 -43.819542 6.524365 14.752191 -0.023009 -0.022091 -0.294062 0.955254
404.055634 -43.820199 6.525492 14.754989 -0.022755 -0.022214 -0.294071 0.955254
404.120169 -43.822066 6.527146 14.760511 -0.021863 -0.022332 -0.294113 0.955260
404.189072 -43.822070 6.531230 14.765231 -0.020909 -0.022372 -0.294271 0.955231
404.220431 -43.822137 6.532734 14.767576 -0.020388 -0.022414 -0.294307 0.955230
404.286084 -43.822694 6.536089 14.771908 -0.019671 -0.022343 -0.294670 0.955135
404.319533 -43.822936 6.538086 14.774083 -0.019368 -0.022028 -0.294779 0.955115
404.386509 -43.823635 6.541297 14.779411 -0.019019 -0.021447 -0.295258 0.954987
404.420627 -43.823825 6.543116 14.781925 -0.018371 -0.021240 -0.295407 0.954959
404.487130 -43.824623 6.545361 14.787221 -0.016402 -0.021460 -0.295781 0.954874
404.518817 -43.824639 6.545479 14.790718 -0.014467 -0.021507 -0.295937 0.954856
404.586672 -43.827787 6.544799 14.798630 -0.010572 -0.021856 -0.296134 0.954838
404.654827 -43.832370 6.543954 14.808220 -0.009345 -0.022200 -0.295605 0.955007
404.725514 -43.835217 6.543422 14.817177 -0.011020 -0.021746 -0.295230 0.955115
404.752576 -43.837455 6.543657 14.819991 -0.012339 -0.021726 -0.295192 0.955111
404.819838 -43.841333 6.543171 14.828893 -0.014946 -0.020639 -0.295268 0.955074
404.852575 -43.843007 6.543635 14.832490 -0.015779 -0.020063 -0.295363 0.955044
404.920246 -43.845969 6.544110 14.840653 -0.016937 -0.018796 -0.295642 0.954964
404.951710 -43.847486 6.543995 14.844443 -0.017231 -0.018356 -0.295786 0.954922
405.019810 -43.849838 6.546009 14.852213 -0.017259 -0.018001 -0.296125 0.954824
405.053135 -43.850665 6.548911 14.855582 -0.016618 -0.018446 -0.296394 0.954743
405.119984 -43.852396 6.549396 14.863015 -0.014914 -0.019235 -0.296965 0.954578
405.190155 -43.856214 6.549077 14.870755 -0.013947 -0.019820 -0.297280 0.954483
405.218701 -43.858040 6.548209 14.875143 -0.013714 -0.019953 -0.297370 0.954455
405.285706 -43.860933 6.547186 14.884900 -0.013036 -0.019703 -0.297870 0.954314
405.318960 -43.863393 6.546275 14.890424 -0.012547 -0.019242 -0.297940 0.954308
405.387351 -43.867083 6.544181 14.902748 -0.010392 -0.019028 -0.298314 0.954222
405.420572 -43.869122 6.543192 14.908942 -0.007860 -0.018321 -0.298414 0.954228
405.485654 -43.873178 6.539925 14.922751 -0.003015 -0.016997 -0.298578 0.954229
405.556468 -43.877704 6.537678 14.937389 0.003820 -0.015593 -0.298525 0.954267
405.586523 -43.881872 6.537568 14.944407 0.006551 -0.014174 -0.298109 0.954404
405.658964 -43.885719 6.533550 14.962439 0.008046 -0.012498 -0.296620 0.954880
405.719093 -43.888580 6.529966 14.981062 0.004906 -0.012813 -0.295260 0.955318
405.753204 -43.890348 6.528018 14.992205 0.003470 -0.012530 -0.294740 0.955489
405.819693 -43.893680 6.523089 15.014395 0.005717 -0.009543 -0.294250 0.955664
405.887168 -43.898976 6.508892 15.037221 0.016920 -0.005326 -0.294452 0.955502
405.919891 -43.899779 6.499270 15.047706 0.024464 -0.003479 -0.294377 0.955370
405.986677 -43.905721 6.482158 15.069168 0.045935 0.000666 -0.294839 0.954442
406.018852 -43.910354 6.468179 15.078267 0.059446 0.003627 -0.294831 0.953692
406.089210 -43.918601 6.437937 15.099984 0.083258 0.008318 -0.293843 0.952184
406.119517 -43.924587 6.422721 15.111245 0.090005 0.010398 -0.292706 0.951900
406.185862 -43.929052 6.379512 15.135994 0.085343 0.011700 -0.289752 0.953217
406.224555 -43.940160 6.345605 15.153089 0.074472 0.010938 -0.287969 0.954677
406.288392 -43.957510 6.269280 15.188611 0.043273 0.009006 -0.286321 0.957114
406.319598 -43.954749 6.251622 15.197542 0.021369 0.008082 -0.285053 0.958239
406.387496 -43.957789 6.192938 15.215008 -0.017170 0.009824 -0.285584 0.958150
406.419448 -43.953997 6.181988 15.213200 -0.022757 0.013692 -0.287093 0.957535
406.487746 -43.958035 6.120894 15.220642 -0.003477 0.017180 -0.291847 0.956304
406.520747 -43.955419 6.084260 15.229735 0.015818 0.013303 -0.293921 0.955606
406.587899 -43.953538 6.022025 15.238833 0.042865 -0.001727 -0.293026 0.955142
406.624633 -43.956134 5.983404 15.245057 0.047255 -0.009136 -0.291451 0.955374
406.688417 -43.958968 5.914505 15.255678 0.043031 -0.015453 -0.289031 0.956227
406.752704 -43.959711 5.848569 15.259552 0.032816 -0.014415 -0.288335 0.956859
406.789748 -43.962636 5.804819 15.262350 0.029164 -0.013852 -0.288557 0.956918
406.852094 -43.960988 5.745067 15.263039 0.015529 -0.011620 -0.287846 0.957480
406.888546 -43.962950 5.704972 15.265742 0.005761 -0.011233 -0.287640 0.957655
406.952209 -43.960029 5.639698 15.268846 -0.015499 -0.017022 -0.287881 0.957390
407.019636 -43.959057 5.571348 15.272761 -0.035799 -0.021676 -0.288333 0.956615
407.054525 -43.959296 5.536033 15.274074 -0.042263 -0.021613 -0.288776 0.956219
407.119930 -43.964283 5.470172 15.277517 -0.057219 -0.017975 -0.288438 0.955618
407.153214 -43.965733 5.440023 15.278639 -0.064344 -0.016262 -0.288539 0.955165
407.219169 -43.967356 5.383260 15.277695 -0.064734 -0.012008 -0.290453 0.954622
407.253278 -43.971584 5.356070 15.275527 -0.054360 -0.010454 -0.292222 0.954747
407.287797 -43.971745 5.329885 15.272190 -0.036492 -0.010421 -0.294385 0.954933
407.322775 -43.973151 5.309340 15.268266 -0.013097 -0.013052 -0.296025 0.955001
407.386064 -43.978059 5.271290 15.260716 0.030035 -0.021435 -0.296435 0.954340
407.419638 -43.981208 5.253608 15.258105 0.044366 -0.025024 -0.295273 0.954054
407.488953 -43.984266 5.206411 15.255514 0.050055 -0.028045 -0.292103 0.954664
407.554740 -43.992527 5.150843 15.257989 0.035924 -0.030082 -0.290352 0.955772
407.622025 -44.003937 5.092581 15.261232 0.015364 -0.031340 -0.290408 0.956266
407.656636 -44.011023 5.061982 15.260647 0.006420 -0.028803 -0.290701 0.956359
407.719187 -44.025066 5.005971 15.258085 -0.008150 -0.020044 -0.291314 0.956383
407.789849 -44.042672 4.935893 15.260763 -0.010280 -0.015508 -0.292913 0.955958
407.831035 -44.054816 4.891978 15.263277 -0.007246 -0.013477 -0.293144 0.955946
407.886693 -44.066784 4.842392 15.258245 0.000142 -0.005694 -0.293794 0.955852
407.953232 -44.079327 4.792235 15.252998 0.006870 -0.003889 -0.293307 0.955986
407.985956 -44.082881 4.769720 15.250618 0.002776 -0.004435 -0.292078 0.956380
408.055902 -44.094074 4.712656 15.247990 -0.006016 -0.001976 -0.291682 0.956494
408.119561 -44.107157 4.660459 15.238681 0.005386 0.004348 -0.293770 0.955851
408.156396 -44.116941 4.625168 15.235645 0.014125 0.003441 -0.294226 0.955625
408.221349 -44.127732 4.568123 15.234589 0.021586 -0.004983 -0.293201 0.955794
408.252283 -44.130637 4.539490 15.236347 0.019300 -0.007541 -0.292443 0.956058
408.319047 -44.141304 4.473624 15.240932 0.007562 -0.015005 -0.291579 0.956399
408.386815 -44.155926 4.402179 15.245939 0.002600 -0.023478 -0.292616 0.955938
408.454941 -44.170111 4.338265 15.242249 0.010727 -0.018345 -0.294167 0.955518
408.520254 -44.189256 4.270317 15.235889 0.041145 -0.007860 -0.296562 0.954094
408.555130 -44.198164 4.231631 15.236286 0.054342 -0.005161 -0.296011 0.953624
408.627682 -44.219916 4.142936 15.242975 0.057916 -0.007801 -0.293115 0.954290
408.689022 -44.234570 4.077153 15.243749 0.045131 -0.012948 -0.291976 0.955272
408.755850 -44.240167 4.030353 15.246284 0.023889 -0.016468 -0.291944 0.955995
408.785621 -44.244264 4.005014 15.245666 0.014565 -0.020966 -0.292842 0.955820
408.855493 -44.264412 3.924403 15.248050 0.002858 -0.028350 -0.294534 0.955216
408.920962 -44.284999 3.849944 15.247590 0.002773 -0.029386 -0.295676 0.954832
408.986511 -44.310198 3.765363 15.250379 -0.000929 -0.024149 -0.295282 0.955104
409.052818 -44.337242 3.685712 15.250514 -0.003643 -0.016300 -0.294976 0.955359
409.122019 -44.365290 3.602946 15.251506 -0.002868 -0.009920 -0.294798 0.955504
409.187132 -44.390707 3.531998 15.248474 -0.002887 -0.000728 -0.294143 0.955757
409.221497 -44.405150 3.493221 15.247590 -0.008262 0.008239 -0.292586 0.956168
409.287501 -44.428863 3.420015 15.244403 -0.021300 0.028777 -0.291452 0.955915
409.353738 -44.447574 3.348225 15.242652 -0.011516 0.026281 -0.295141 0.955023
409.423598 -44.463850 3.269122 15.246721 0.022739 0.008047 -0.299160 0.953898
409.487139 -44.480038 3.201069 15.245490 0.063709 -0.009520 -0.300584 0.951578
409.552536 -44.498337 3.121675 15.244127 0.089345 -0.014279 -0.297814 0.950327
409.587497 -44.509158 3.075724 15.243363 0.091299 -0.008334 -0.295872 0.950818
409.653698 -44.533759 2.983750 15.243105 0.078421 0.008492 -0.292430 0.953028
409.721465 -44.557662 2.885359 15.246283 0.057495 0.015479 -0.291598 0.954686
409.788365 -44.582497 2.771022 15.258614 0.038824 0.003781 -0.293118 0.955280
409.856257 -44.608218 2.652320 15.274479 0.013668 -0.016718 -0.293176 0.955815
409.922254 -44.629408 2.548800 15.284460 -0.013999 -0.022907 -0.293909 0.955456
409.987169 -44.633347 2.458114 15.272936 -0.025902 -0.017815 -0.296145 0.954625
410.052958 -44.655441 2.374171 15.272907 -0.023160 -0.020931 -0.298052 0.954039
410.123233 -44.685803 2.269410 15.276311 -0.016424 -0.021883 -0.300890 0.953266
410.220170 -44.730210 2.139092 15.272209 0.004540 -0.017787 -0.308415 0.951075
410.285783 -44.760223 2.044723 15.276354 0.015511 -0.020481 -0.311887 0.949772
410.319542 -44.775489 1.996249 15.278564 0.014375 -0.019957 -0.312432 0.949622
410.386106 -44.805817 1.905977 15.282312 0.000785 -0.012154 -0.313352 0.949559
410.457014 -44.838131 1.822593 15.277838 -0.017522 -0.003129 -0.313919 0.949283
410.525415 -44.868762 1.738122 15.278900 -0.030970 0.002663 -0.315287 0.948487
410.589866 -44.894171 1.665923 15.277368 -0.040278 0.002941 -0.316168 0.947843
410.619355 -44.905644 1.626958 15.280300 -0.043256 0.002165 -0.316503 0.947602
410.652907 -44.920327 1.583831 15.283645 -0.044349 0.000959 -0.316911 0.947417
410.718952 -44.948386 1.497548 15.289439 -0.040401 -0.001490 -0.317663 0.947341
410.754287 -44.962376 1.458804 15.289089 -0.036426 -0.003229 -0.317750 0.947469
410.822515 -44.990237 1.386239 15.285520 -0.024092 -0.001632 -0.318041 0.947769
410.886314 -45.011210 1.329962 15.276206 -0.006702 0.011150 -0.318605 0.947798
410.952363 -45.023351 1.265667 15.260914 0.012486 0.023185 -0.318626 0.947515
411.024145 -45.042999 1.205854 15.253078 0.025339 0.037219 -0.317454 0.947204
411.086553 -45.062556 1.122300 15.251803 0.041494 0.044012 -0.318217 0.946086
411.118837 -45.075215 1.071067 15.256462 0.049652 0.043492 -0.318166 0.945734
411.193332 -45.090051 0.983878 15.255347 0.061470 0.048481 -0.316942 0.945208
411.252368 -45.104157 0.898854 15.256101 0.057241 0.057540 -0.314505 0.945780
411.319566 -45.116956 0.799688 15.259112 0.037539 0.075336 -0.311469 0.946521
411.353417 -45.120629 0.747834 15.259773 0.026230 0.081872 -0.310978 0.946521
411.419571 -45.120730 0.654186 15.264055 0.010766 0.075992 -0.313009 0.946644
411.453169 -45.115750 0.611469 15.265527 0.006746 0.066396 -0.314654 0.946857
411.519222 -45.116569 0.492244 15.272954 0.002825 0.050920 -0.316595 0.947189
411.589616 -45.115968 0.365428 15.279029 -0.001137 0.049592 -0.317576 0.946934
411.619254 -45.105286 0.321875 15.283894 -0.004915 0.043768 -0.318016 0.947062
411.686886 -45.088363 0.222063 15.296359 -0.027314 0.015995 -0.317452 0.947746
411.719358 -45.074580 0.182382 15.302573 -0.039242 -0.000470 -0.317681 0.947385
411.790648 -45.057056 0.071400 15.313505 -0.056662 -0.018698 -0.317831 0.946268
411.856416 -45.041811 -0.016720 15.314521 -0.065038 -0.008857 -0.317698 0.945917
411.891360 -45.037289 -0.072084 15.316919 -0.064892 0.003341 -0.318022 0.945854
411.953338 -45.022176 -0.139175 15.302172 -0.047415 0.020621 -0.320758 0.945749
412.021401 -45.003828 -0.215084 15.295477 -0.014541 0.029731 -0.323110 0.945783
412.085581 -44.985726 -0.296892 15.293861 0.023193 0.025937 -0.325053 0.945056
412.119062 -44.975644 -0.337483 15.294327 0.039072 0.019613 -0.324906 0.944735
412.187371 -44.955136 -0.413618 15.293299 0.055451 0.008838 -0.323346 0.944613
412.252513 -44.937068 -0.490972 15.294564 0.053461 0.004175 -0.321684 0.945327
412.288845 -44.926941 -0.532545 15.296498 0.048216 0.003595 -0.321207 0.945774
412.319129 -44.918180 -0.567293 15.298055 0.042185 0.003174 -0.321287 0.946037
412.388885 -44.903877 -0.659859 15.299986 0.025295 0.002580 -0.321326 0.946627
412.422841 -44.898003 -0.702692 15.302950 0.015829 0.002425 -0.321355 0.946823
412.488088 -44.885047 -0.787867 15.305802 -0.005144 0.004371 -0.321509 0.946882
412.553103 -44.872716 -0.874284 15.306568 -0.022482 0.007550 -0.321771 0.946520
412.618918 -44.860616 -0.957271 15.304297 -0.029308 0.010663 -0.322823 0.945945
412.652704 -44.851771 -0.998184 15.304322 -0.027704 0.010859 -0.323663 0.945704
412.719947 -44.834220 -1.073651 15.300837 -0.019392 0.014875 -0.324410 0.945601
412.787951 -44.813072 -1.141840 15.294373 -0.007094 0.019736 -0.324997 0.945482
412.855979 -44.792231 -1.209546 15.292488 0.006824 0.008078 -0.325353 0.945534
412.923723 -44.772608 -1.275645 15.289599 0.017004 -0.001546 -0.324794 0.945631
412.956723 -44.763482 -1.303534 15.285311 0.019368 -0.004261 -0.324287 0.945751
413.022667 -44.750188 -1.377853 15.281425 0.019538 0.001454 -0.322966 0.946208
413.052864 -44.743648 -1.418762 15.280235 0.019026 0.009380 -0.322606 0.946296
413.119774 -44.731444 -1.500145 15.275332 0.025976 0.024221 -0.323206 0.945662
413.188050 -44.713957 -1.581764 15.274296 0.042089 0.023390 -0.324555 0.944640
413.221988 -44.706109 -1.624061 15.273536 0.048770 0.021295 -0.324606 0.944351
413.287776 -44.688802 -1.707782 15.276159 0.062140 0.008993 -0.325503 0.943454
413.353450 -44.672851 -1.795813 15.283733 0.073965 -0.026286 -0.326869 0.941804
413.386037 -44.669468 -1.843760 15.290408 0.077712 -0.043733 -0.326926 0.940833
413.452926 -44.662638 -1.948764 15.300021 0.075646 -0.057980 -0.325769 0.940633
413.525785 -44.669130 -2.083298 15.310862 0.060525 -0.051386 -0.324272 0.942626
413.558034 -44.673433 -2.147967 15.318445 0.050789 -0.043589 -0.323959 0.943701
413.586421 -44.675030 -2.195438 15.319433 0.041236 -0.031766 -0.323705 0.944725
413.656651 -44.692804 -2.303245 15.315212 0.023133 -0.002718 -0.321926 0.946478
413.685656 -44.694920 -2.339041 15.311839 0.016054 0.009208 -0.321727 0.946651
413.752507 -44.709519 -2.438270 15.307189 0.000843 0.027199 -0.319912 0.947057
413.819654 -44.722154 -2.543454 15.304857 -0.008107 0.041258 -0.318795 0.946891
413.887367 -44.731594 -2.644078 15.303787 -0.005636 0.041517 -0.318621 0.946956
413.920235 -44.732790 -2.699153 15.309566 -0.002023 0.029474 -0.318990 0.947298
413.986092 -44.731833 -2.811955 15.320959 -0.004521 0.000182 -0.317368 0.948292
414.053589 -44.730844 -2.917349 15.334181 -0.013866 -0.027533 -0.316068 0.948236
414.089101 -44.733663 -2.973895 15.338008 -0.019005 -0.035464 -0.315242 0.948158
414.152346 -44.738163 -3.068324 15.337461 -0.034388 -0.021765 -0.313515 0.948711
414.219129 -44.743413 -3.163568 15.327801 -0.046548 0.013325 -0.313102 0.948485
414.288205 -44.747782 -3.249860 15.321240 -0.046852 0.032758 -0.314541 0.947521
414.323040 -44.744658 -3.283161 15.318943 -0.042361 0.032823 -0.315768 0.947322
414.385495 -44.739655 -3.354586 15.317197 -0.030558 0.024025 -0.317805 0.947359
414.424969 -44.731458 -3.382535 15.311734 -0.022722 0.018703 -0.318332 0.947523
414.488612 -44.725961 -3.452858 15.312234 -0.006373 0.008946 -0.319834 0.947410
414.519384 -44.726403 -3.498427 15.314248 0.003253 0.000386 -0.320648 0.947193
414.585895 -44.718241 -3.586078 15.317370 0.021947 -0.019007 -0.321624 0.946422
414.652704 -44.711879 -3.661471 15.315958 0.031423 -0.026614 -0.321114 0.946145
414.724339 -44.709892 -3.737205 15.305778 0.031206 -0.012284 -0.320087 0.946794
414.786294 -44.711075 -3.795963 15.294324 0.026246 0.008371 -0.319905 0.947049
414.818737 -44.712540 -3.829555 15.292557 0.023665 0.008881 -0.320279 0.946986
414.893316 -44.710585 -3.910543 15.294541 0.016696 -0.004849 -0.321431 0.946773
414.952836 -44.709904 -3.985617 15.294880 0.011340 -0.005247 -0.322330 0.946545
415.022589 -44.709315 -4.070580 15.292832 0.013299 0.004147 -0.323018 0.946290
415.052379 -44.708657 -4.109532 15.291759 0.017418 0.000843 -0.324023 0.945888
415.123438 -44.708985 -4.200226 15.293706 0.025067 -0.016972 -0.324830 0.945288
415.153926 -44.708463 -4.234510 15.293235 0.027817 -0.026466 -0.325162 0.944879
415.218972 -44.713917 -4.321228 15.293419 0.034061 -0.034044 -0.325086 0.944457
415.285225 -44.718516 -4.404801 15.287092 0.040452 -0.017668 -0.324631 0.944810
415.352485 -44.724915 -4.495934 15.281019 0.043190 0.004366 -0.322417 0.945602
415.385905 -44.729999 -4.538283 15.277634 0.040138 0.010559 -0.320835 0.946225
415.452674 -44.737641 -4.636448 15.281067 0.031244 0.015498 -0.318312 0.947344
415.486354 -44.740375 -4.686344 15.282276 0.028848 0.015455 -0.317665 0.947638
415.552384 -44.744450 -4.780246 15.283652 0.026483 0.013058 -0.315901 0.948333
415.620156 -44.746947 -4.879265 15.289271 0.026146 0.007123 -0.314535 0.948859
415.652100 -44.750506 -4.925584 15.291136 0.025904 0.002661 -0.313923 0.949091
415.719065 -44.756690 -5.021994 15.296280 0.023824 -0.007772 -0.312339 0.949640
415.752742 -44.756535 -5.072355 15.300984 0.021356 -0.012239 -0.311613 0.949890
415.821300 -44.765967 -5.174988 15.301030 0.016666 -0.008930 -0.310582 0.950359
415.886389 -44.779409 -5.278938 15.297773 0.021849 0.002079 -0.311185 0.950096
415.919339 -44.786659 -5.332319 15.295738 0.026806 0.004942 -0.311247 0.949938
415.986195 -44.795911 -5.433381 15.294361 0.032829 0.005024 -0.310829 0.949885
416.054781 -44.806807 -5.540346 15.296197 0.030673 0.014118 -0.308954 0.950477
416.121060 -44.819324 -5.646884 15.295987 0.025747 0.019490 -0.307893 0.950873
416.153337 -44.824310 -5.699964 15.298090 0.023586 0.018375 -0.307791 0.950984
416.221948 -44.833724 -5.812474 15.302478 0.022408 0.010688 -0.307868 0.951105
416.286526 -44.843343 -5.911452 15.303577 0.022079 0.001042 -0.307494 0.951293
416.353354 -44.851253 -6.005564 15.302730 0.021149 0.008828 -0.305799 0.951820
416.386370 -44.858713 -6.050897 15.299147 0.020142 0.013699 -0.304892 0.952075
416.453420 -44.871147 -6.148023 15.295103 0.018718 0.017240 -0.303583 0.952465
416.520440 -44.877071 -6.252208 15.298919 0.018335 0.012144 -0.302962 0.952749
416.586700 -44.883101 -6.358103 15.301842 0.016721 0.013526 -0.302279 0.952977
416.619544 -44.887151 -6.409940 15.302474 0.017441 0.010749 -0.302353 0.952976
416.685985 -44.897175 -6.519771 15.311262 0.020831 -0.014579 -0.303196 0.952589
416.718792 -44.906126 -6.589306 15.316295 0.022368 -0.028657 -0.303355 0.952184
416.785467 -44.919522 -6.707630 15.319918 0.024447 -0.045548 -0.303337 0.951480
416.854217 -44.935973 -6.825158 15.317346 0.023689 -0.036189 -0.302379 0.952206
416.921810 -44.958796 -6.939459 15.309170 0.019434 -0.008433 -0.300910 0.953417
416.987141 -44.979350 -7.050912 15.306756 0.015376 0.007315 -0.300666 0.953578
417.019969 -44.989685 -7.108871 15.305001 0.013531 0.013045 -0.300578 0.953572
417.085928 -45.008883 -7.216569 15.300324 0.009270 0.028464 -0.299756 0.953546
417.154016 -45.030581 -7.324132 15.290931 0.001927 0.051733 -0.297539 0.953305
417.186172 -45.037019 -7.370383 15.287665 -0.000929 0.058806 -0.297196 0.953003
417.253021 -45.042506 -7.474049 15.288206 -0.001883 0.054769 -0.298184 0.952934
417.285595 -45.043347 -7.521620 15.289335 0.000174 0.046300 -0.299147 0.953083
417.355705 -45.043143 -7.639336 15.293175 0.009127 0.013318 -0.300977 0.953495
417.422100 -45.037609 -7.747357 15.302090 0.007019 -0.019157 -0.300675 0.953508
417.488619 -45.037238 -7.871193 15.299905 -0.005820 -0.013736 -0.300095 0.953793
417.519170 -45.038289 -7.925039 15.298549 -0.012467 -0.005503 -0.300023 0.953835
417.586437 -45.039150 -8.037259 15.297023 -0.018364 0.001422 -0.301379 0.953327
417.653489 -45.034923 -8.138018 15.298738 -0.010554 -0.003375 -0.303902 0.952639
417.719748 -45.032545 -8.237543 15.295558 0.009335 -0.013336 -0.306377 0.951771
417.788283 -45.031480 -8.336591 15.292558 0.028466 -0.024269 -0.306861 0.951019
417.854583 -45.029125 -8.418165 15.292513 0.040091 -0.034434 -0.306469 0.950412
417.919192 -45.036517 -8.517727 15.293244 0.042055 -0.041342 -0.305094 0.950495
417.952536 -45.033629 -8.570034 15.295075 0.039413 -0.039088 -0.303980 0.951060
418.019591 -45.044122 -8.675469 15.289076 0.030050 -0.019500 -0.300300 0.953172
418.090788 -45.058815 -8.789415 15.286206 0.020326 0.001198 -0.295749 0.955049
418.156329 -45.074536 -8.899028 15.283917 0.014629 0.006448 -0.291793 0.956348
418.197796 -45.083959 -8.959048 15.284994 0.012927 0.008006 -0.289616 0.957022
418.286548 -45.098590 -9.106063 15.284048 0.010740 0.021570 -0.284790 0.958287
418.318996 -45.105976 -9.164038 15.284211 0.011291 0.021944 -0.283032 0.958793
418.388370 -45.118861 -9.273761 15.281154 0.013156 0.018156 -0.280146 0.959696
418.453228 -45.130486 -9.373430 15.279080 0.016646 0.006542 -0.277436 0.960578
418.524190 -45.143839 -9.479500 15.278187 0.018151 -0.000138 -0.273752 0.961629
418.586090 -45.154798 -9.569195 15.270771 0.015766 0.014825 -0.269947 0.962632
418.619202 -45.161826 -9.619317 15.268280 0.013928 0.024011 -0.267843 0.963063
418.686761 -45.175262 -9.720984 15.261988 0.010317 0.036623 -0.264468 0.963643
418.754550 -45.185180 -9.826123 15.260212 0.008730 0.042017 -0.261810 0.964165
418.820120 -45.191908 -9.926873 15.260906 0.009979 0.039550 -0.260406 0.964637
418.853340 -45.194298 -9.978682 15.260261 0.011478 0.035711 -0.259835 0.964924
418.918955 -45.200480 -10.081337 15.260127 0.014482 0.031068 -0.258391 0.965432
418.989802 -45.201990 -10.191178 15.264071 0.016737 0.025230 -0.256336 0.966113
419.019107 -45.203596 -10.241804 15.265926 0.017581 0.021867 -0.255101 0.966507
419.086471 -45.204874 -10.351159 15.268519 0.017756 0.019474 -0.251722 0.967441
419.152637 -45.206018 -10.457213 15.268061 0.014571 0.027558 -0.247476 0.968392
419.219322 -45.208313 -10.565048 15.268168 0.010891 0.034379 -0.243783 0.969159
419.287066 -45.209352 -10.675565 15.268724 0.007868 0.035676 -0.240712 0.969909
419.353162 -45.209920 -10.792347 15.265764 0.002665 0.047967 -0.237282 0.970252
419.419926 -45.202369 -10.898352 15.267597 0.003236 0.046282 -0.235568 0.970750
419.486980 -45.190364 -11.005611 15.273691 0.009574 0.028498 -0.234478 0.971656
419.552509 -45.179615 -11.113627 15.281099 0.020255 0.000577 -0.232940 0.972280
419.589268 -45.175765 -11.178455 15.279895 0.024995 -0.011460 -0.231449 0.972458
419.658111 -45.172520 -11.288380 15.275800 0.027490 -0.009809 -0.227261 0.973396
419.726823 -45.169896 -11.395268 15.269696 0.019253 0.016273 -0.222153 0.974686
419.786546 -45.168265 -11.485503 15.266315 0.009070 0.034518 -0.218560 0.975171
419.822332 -45.163884 -11.538603 15.266796 0.005435 0.038791 -0.217141 0.975354
419.889447 -45.153045 -11.642735 15.273989 0.004337 0.035462 -0.216753 0.975573
419.953052 -45.139897 -11.733400 15.281527 0.009490 0.024328 -0.216558 0.975921
420.023243 -45.124763 -11.831969 15.286659 0.014365 0.019960 -0.215675 0.976156
420.053147 -45.117743 -11.879448 15.285089 0.016053 0.018882 -0.215512 0.976187
420.119862 -45.102694 -11.983816 15.289034 0.017166 0.017314 -0.214447 0.976431
420.153416 -45.093273 -12.037249 15.291499 0.016103 0.018594 -0.213447 0.976645
420.219380 -45.081511 -12.142956 15.290330 0.011638 0.029088 -0.211793 0.976812
420.286277 -45.067742 -12.253061 15.289615 0.007645 0.035107 -0.211015 0.976822
420.324968 -45.055696 -12.314405 15.288688 0.007547 0.033062 -0.211192 0.976856
420.386641 -45.037431 -12.411006 15.290857 0.007248 0.029149 -0.211944 0.976820
420.420166 -45.026688 -12.460723 15.290566 0.004824 0.033511 -0.211668 0.976755
420.486891 -45.006126 -12.560967 15.290990 0.003071 0.040831 -0.212051 0.976400
420.519848 -44.992939 -12.609225 15.294049 0.005629 0.035889 -0.212670 0.976448
420.552217 -44.980948 -12.656814 15.294114 0.009104 0.027958 -0.213065 0.976595
420.619835 -44.950234 -12.761447 15.297857 0.019350 0.009105 -0.213251 0.976763
420.653931 -44.935575 -12.814520 15.299365 0.024519 -0.000280 -0.212935 0.976759
420.720612 -44.915793 -12.917638 15.299874 0.029441 -0.006282 -0.210481 0.977134
420.789620 -44.899255 -13.022610 15.293778 0.024399 0.008037 -0.206795 0.978047
420.819661 -44.890223 -13.068390 15.291011 0.020385 0.016286 -0.205103 0.978392
420.855503 -44.878857 -13.123666 15.290719 0.017565 0.020239 -0.204078 0.978588
420.920767 -44.859478 -13.223660 15.291615 0.014552 0.018805 -0.202827 0.978926
420.952464 -44.848308 -13.272195 15.290219 0.011768 0.022289 -0.201885 0.979085
421.020319 -44.818785 -13.375619 15.288866 0.008254 0.032501 -0.200070 0.979208
421.052406 -44.806355 -13.419946 15.288258 0.011350 0.026317 -0.200247 0.979326
421.121659 -44.780063 -13.527533 15.299255 0.020194 0.002935 -0.199624 0.979660
421.187622 -44.753797 -13.625576 15.308108 0.026622 -0.009702 -0.197800 0.979833
421.252902 -44.732731 -13.725284 15.312749 0.027713 -0.011863 -0.194062 0.980526
421.289668 -44.720611 -13.780128 15.316458 0.026253 -0.009678 -0.191539 0.981086
421.357640 -44.705821 -13.876199 15.317135 0.018171 0.006568 -0.184978 0.982553
421.386381 -44.696063 -13.916636 15.320683 0.013681 0.016558 -0.181507 0.983155
421.455530 -44.680503 -14.020280 15.323882 0.008551 0.024290 -0.174384 0.984341
421.488061 -44.671779 -14.070089 15.326124 0.008495 0.022409 -0.171119 0.984959
421.556206 -44.651050 -14.174251 15.330574 0.002055 0.017160 -0.162013 0.986637
421.619832 -44.627074 -14.271028 15.342981 -0.021869 0.010591 -0.151296 0.988190
421.652977 -44.608135 -14.316961 15.346174 -0.039323 0.004801 -0.146155 0.988468
421.719502 -44.580700 -14.409240 15.354909 -0.076802 -0.004519 -0.135688 0.987760
421.753553 -44.571846 -14.450576 15.355570 -0.093499 -0.005694 -0.130775 0.986977
421.822197 -44.553480 -14.524933 15.356883 -0.115970 0.002255 -0.122876 0.985620
421.852228 -44.548212 -14.557644 15.352600 -0.114043 0.012145 -0.120814 0.986028
421.919863 -44.532359 -14.629276 15.341559 -0.078588 0.042062 -0.117468 0.989068
421.953335 -44.524810 -14.668258 15.336896 -0.053503 0.058866 -0.114704 0.990210
422.022856 -44.500578 -14.743381 15.328200 -0.006161 0.083867 -0.105969 0.990807
422.052115 -44.484885 -14.778942 15.329255 0.008710 0.086282 -0.099887 0.991212
422.118744 -44.444146 -14.845730 15.336171 0.014599 0.072475 -0.084956 0.993638
422.185896 -44.402324 -14.916133 15.342266 -0.001011 0.054271 -0.071781 0.995942
422.220502 -44.381148 -14.961279 15.345211 -0.013384 0.046501 -0.065244 0.996695
422.289176 -44.335061 -15.050903 15.352945 -0.036044 0.022651 -0.054399 0.997611
422.319587 -44.312023 -15.086939 15.357298 -0.039340 0.010949 -0.050962 0.997865
422.354300 -44.288691 -15.122186 15.362093 -0.038343 0.001074 -0.047530 0.998133
422.419624 -44.239279 -15.178754 15.363482 -0.028835 -0.013611 -0.041279 0.998639
422.486905 -44.197620 -15.240558 15.358383 -0.017039 -0.012136 -0.035073 0.999166
422.529754 -44.176027 -15.278328 15.351159 -0.009713 -0.004283 -0.031917 0.999434
422.588072 -44.144312 -15.335788 15.346658 0.001787 0.008519 -0.025605 0.999634
422.622672 -44.124638 -15.368947 15.345632 0.005118 0.011034 -0.021804 0.999688
422.686843 -44.089761 -15.426226 15.344039 0.002278 0.017489 -0.014515 0.999739
422.719664 -44.073528 -15.465571 15.344805 -0.003194 0.023370 -0.010579 0.999666
422.788126 -44.035631 -15.524004 15.348956 -0.015809 0.031070 -0.004888 0.999380
422.819359 -44.018000 -15.551310 15.346901 -0.013923 0.029877 -0.004062 0.999448
422.853140 -44.000092 -15.576987 15.347869 -0.004407 0.027724 -0.004161 0.999597
422.921686 -43.960446 -15.623837 15.346049 0.023070 0.024342 -0.002650 0.999434
422.986995 -43.925105 -15.672693 15.345763 0.042293 0.024093 0.000670 0.998815
423.023663 -43.905628 -15.706140 15.345854 0.044323 0.024661 0.003519 0.998707
423.086402 -43.869487 -15.759395 15.347270 0.046503 0.027506 0.006528 0.998518
423.152554 -43.830076 -15.812996 15.343953 0.058351 0.039142 0.008523 0.997492
423.219877 -43.791271 -15.868943 15.342046 0.057231 0.045233 0.014130 0.997236
423.252294 -43.771481 -15.894631 15.342134 0.049066 0.045496 0.017538 0.997605
423.319991 -43.728211 -15.950232 15.342603 0.024607 0.044927 0.024428 0.998388
423.386437 -43.682638 -16.016415 15.343266 0.001401 0.044210 0.030275 0.998562
423.419324 -43.659743 -16.045966 15.342288 -0.006715 0.045089 0.032609 0.998428
423.489076 -43.610045 -16.110380 15.343301 -0.001372 0.044328 0.035551 0.998383
423.562088 -43.559619 -16.190951 15.342142 0.004614 0.038165 0.042150 0.998371
423.622929 -43.514990 -16.252751 15.339519 -0.003365 0.035245 0.048422 0.998199
423.655170 -43.489903 -16.276287 15.340123 -0.007230 0.033691 0.050729 0.998118
423.725134 -43.439685 -16.331257 15.338149 -0.007160 0.038034 0.052525 0.997869
423.785442 -43.394936 -16.358475 15.337118 0.004735 0.050745 0.052724 0.997308
423.823676 -43.368072 -16.377157 15.334269 0.016346 0.054272 0.052579 0.997007
423.886394 -43.318490 -16.424293 15.334124 0.030535 0.054501 0.054161 0.996576
423.919166 -43.290464 -16.445841 15.334902 0.030063 0.053612 0.055852 0.996545
423.986149 -43.236592 -16.496632 15.336065 0.020728 0.051500 0.058183 0.996761
424.052958 -43.181882 -16.559646 15.338159 0.012130 0.047700 0.058967 0.997046
424.085897 -43.153541 -16.586297 15.340468 0.009964 0.044675 0.059058 0.997205
424.156479 -43.094517 -16.661300 15.343426 0.008408 0.040200 0.059807 0.997365
424.186391 -43.069101 -16.695785 15.344087 0.008510 0.041273 0.060055 0.997305
424.256447 -43.010999 -16.765059 15.344734 0.014334 0.043377 0.060883 0.997099
424.322677 -42.954253 -16.835514 15.346989 0.021617 0.037505 0.062379 0.997113
424.352987 -42.925230 -16.867910 15.349186 0.022228 0.034103 0.063245 0.997167
424.387865 -42.894468 -16.903695 15.350535 0.021048 0.029806 0.064300 0.997263
424.452267 -42.836459 -16.968019 15.353422 0.016285 0.020102 0.065762 0.997500
424.525744 -42.775862 -17.041634 15.354999 -0.003242 0.016886 0.068674 0.997491
424.556472 -42.756492 -17.070570 15.353199 -0.015089 0.018470 0.069136 0.997322
424.624564 -42.703269 -17.135319 15.351257 -0.028723 0.025426 0.069254 0.996861
424.694299 -42.654139 -17.188017 15.350642 -0.022696 0.022673 0.068156 0.997159
424.756676 -42.606865 -17.241391 15.348921 -0.005206 0.028826 0.066918 0.997328
424.819615 -42.558578 -17.303448 15.347378 0.016567 0.040991 0.066756 0.996789
424.888598 -42.505194 -17.387339 15.346142 0.030078 0.044426 0.068105 0.996235
424.924212 -42.480819 -17.425695 15.348102 0.031372 0.044303 0.069473 0.996106
424.952561 -42.458862 -17.455315 15.349391 0.029972 0.043302 0.070398 0.996128
425.021057 -42.406998 -17.505504 15.351039 0.022364 0.037888 0.072161 0.996422
425.087635 -42.356115 -17.556489 15.353373 0.009044 0.030251 0.072872 0.996841
425.119251 -42.332751 -17.581234 15.351371 0.004229 0.034120 0.072493 0.996776
425.186406 -42.282361 -17.637860 15.348644 0.010366 0.037785 0.072845 0.996573
425.253168 -42.233771 -17.684842 15.348209 0.003866 0.028538 0.079967 0.996381
425.324881 -42.183247 -17.729966 15.350265 -0.025927 0.018460 0.091224 0.995322
425.355291 -42.165943 -17.743952 15.349641 -0.043585 0.017179 0.096528 0.994227
425.420970 -42.123513 -17.783244 15.347414 -0.074620 0.022701 0.105900 0.991313
425.520989 -42.057027 -17.847064 15.336617 -0.052378 0.045288 0.111888 0.991305
425.555749 -42.035896 -17.865146 15.331848 -0.030664 0.052821 0.113699 0.991636
425.587267 -42.012938 -17.880722 15.328762 -0.007636 0.060294 0.116130 0.991373
425.653658 -41.967410 -17.916354 15.321006 0.034706 0.070457 0.122344 0.989375
425.719476 -41.916019 -17.954220 15.318051 0.053153 0.070815 0.131109 0.987406
425.756995 -41.888281 -17.977148 15.316753 0.052002 0.069108 0.135894 0.986941
425.819523 -41.836270 -18.018614 15.315616 0.046753 0.066365 0.141973 0.986536
425.852490 -41.806833 -18.038580 15.315654 0.046613 0.063515 0.144114 0.986420
425.920423 -41.743285 -18.089336 15.318961 0.050964 0.049981 0.147730 0.986448
425.990116 -41.678464 -18.151825 15.317242 0.045335 0.045495 0.152418 0.986227
426.054464 -41.617218 -18.210207 15.313993 0.027362 0.049614 0.157708 0.985859
426.120765 -41.553736 -18.274048 15.311145 0.012921 0.050718 0.162520 0.985316
426.156725 -41.516277 -18.312742 15.312197 0.004336 0.049715 0.165573 0.984934
426.219109 -41.457334 -18.337666 15.313114 -0.008576 0.047455 0.170250 0.984220
426.253616 -41.425225 -18.353573 15.314383 -0.010429 0.044647 0.172569 0.983930
426.321154 -41.359315 -18.400454 15.318004 -0.003590 0.038577 0.175719 0.983678
426.352407 -41.326960 -18.420439 15.319961 0.001339 0.037347 0.177156 0.983473
426.419427 -41.260698 -18.467521 15.317806 0.008283 0.035875 0.180114 0.982956
426.492294 -41.184804 -18.553550 15.317889 0.009372 0.032181 0.182536 0.982628
426.524504 -41.151714 -18.596329 15.314735 0.005716 0.032259 0.183708 0.982435
426.587364 -41.075013 -18.657414 15.311640 -0.003880 0.036362 0.185148 0.982030
426.653676 -41.010624 -18.712207 15.310822 -0.007333 0.040104 0.185981 0.981707
426.721794 -40.946921 -18.747601 15.311220 -0.005282 0.040657 0.186550 0.981590
426.753149 -40.916978 -18.757889 15.311654 -0.002644 0.039880 0.186908 0.981564
426.823009 -40.852401 -18.805429 15.312608 -0.003636 0.030850 0.189982 0.981296
426.886117 -40.791284 -18.848441 15.317278 -0.006071 0.023231 0.191995 0.981102
426.953129 -40.731358 -18.890476 15.310865 -0.009061 0.036701 0.194255 0.980222
427.020724 -40.672207 -18.932611 15.302959 -0.005829 0.059944 0.196124 0.978728
427.086546 -40.611285 -18.979222 15.298146 0.005009 0.076048 0.198504 0.977132
427.153366 -40.543703 -19.023373 15.297449 0.017819 0.076868 0.201610 0.976282
427.186495 -40.510741 -19.041543 15.294766 0.020717 0.078374 0.203220 0.975771
427.253273 -40.440483 -19.089482 15.290666 0.018717 0.084839 0.207672 0.974333
427.319634 -40.366758 -19.138760 15.289967 0.011361 0.082718 0.214064 0.973245
427.352486 -40.328762 -19.162104 15.292105 0.005816 0.078044 0.217601 0.972895
427.420735 -40.246681 -19.205938 15.295465 -0.004998 0.066304 0.225101 0.972064
427.486014 -40.165623 -19.245011 15.299179 -0.013919 0.048969 0.232655 0.971226
427.519851 -40.125348 -19.267545 15.301455 -0.022276 0.039438 0.236968 0.970461
427.590598 -40.042725 -19.310647 15.308357 -0.042041 0.019759 0.243956 0.968673
427.655590 -39.967408 -19.348439 15.311223 -0.051906 0.008868 0.247430 0.967474
427.686835 -39.931381 -19.364611 15.311374 -0.052179 0.008554 0.248553 0.967174
427.752255 -39.862525 -19.388106 15.308269 -0.038083 0.016005 0.249987 0.967368
427.790402 -39.828328 -19.394305 15.304234 -0.026352 0.022482 0.250816 0.967415
427.854738 -39.766699 -19.407488 15.298740 -0.005150 0.035720 0.252533 0.966915
427.886296 -39.736112 -19.413998 15.296017 0.005525 0.042199 0.253247 0.966465
427.952571 -39.671475 -19.428574 15.291114 0.026424 0.054048 0.255531 0.964927
427.988077 -39.636626 -19.437994 15.287825 0.034153 0.061077 0.257097 0.963849
428.054210 -39.572542 -19.461415 15.278234 0.041811 0.079900 0.259813 0.961439
428.087868 -39.537068 -19.472885 15.275130 0.043599 0.089076 0.261559 0.960079
428.123595 -39.500334 -19.483466 15.272876 0.045024 0.094325 0.263954 0.958855
428.185574 -39.431227 -19.503696 15.269635 0.042119 0.095231 0.269023 0.957488
428.252464 -39.342663 -19.528089 15.268310 0.027019 0.089680 0.276382 0.956473
428.321284 -39.247850 -19.563464 15.271377 0.009526 0.071931 0.283893 0.956107
428.353379 -39.198657 -19.575211 15.273080 0.001237 0.060698 0.286918 0.956029
428.453583 -39.059772 -19.610236 15.278050 -0.031774 0.035700 0.295623 0.954109
428.490061 -39.006191 -19.636103 15.278927 -0.037717 0.031381 0.297002 0.953616
428.556163 -38.914807 -19.668635 15.281438 -0.022406 0.022664 0.297682 0.954133
428.586569 -38.874303 -19.672330 15.284443 -0.004345 0.015545 0.297663 0.954535
428.620410 -38.829106 -19.677982 15.288489 0.017636 0.007105 0.298067 0.954356
428.686787 -38.747795 -19.690071 15.291867 0.049896 -0.004377 0.300262 0.952541
428.754425 -38.675777 -19.703126 15.284857 0.045446 0.003683 0.304047 0.951565
428.787149 -38.644025 -19.710720 15.279709 0.036448 0.011312 0.305698 0.951364
428.852383 -38.574872 -19.735381 15.273498 0.013212 0.025843 0.309363 0.950501
428.885768 -38.539334 -19.748415 15.269495 0.002804 0.033659 0.310476 0.949981
428.953054 -38.466680 -19.778481 15.263655 -0.004619 0.047474 0.311654 0.948998
428.986893 -38.429100 -19.793847 15.263205 -0.002751 0.051611 0.312137 0.948630
429.055004 -38.354884 -19.814479 15.262342 0.011292 0.056935 0.312887 0.948015
429.123577 -38.282503 -19.830587 15.261654 0.018914 0.061790 0.315981 0.946562
429.154281 -38.248407 -19.839454 15.260278 0.015651 0.066528 0.318021 0.945617
429.219426 -38.169424 -19.860581 15.261875 0.011625 0.064914 0.322501 0.944269
429.287679 -38.082573 -19.881565 15.269627 0.018306 0.044918 0.326053 0.944106
429.320773 -38.040635 -19.892519 15.272748 0.020596 0.036773 0.327731 0.943830
429.389192 -37.956523 -19.917963 15.271408 0.016493 0.036851 0.331656 0.942536
429.422648 -37.916154 -19.931750 15.268398 0.010442 0.041844 0.334285 0.941485
429.487203 -37.834875 -19.955303 15.267343 0.001208 0.045454 0.339223 0.939606
429.524906 -37.789289 -19.967827 15.265851 -0.000654 0.044978 0.341572 0.938779
429.556343 -37.751233 -19.977049 15.265153 -0.002410 0.045805 0.343486 0.938037
429.621518 -37.671632 -19.995080 15.264168 -0.007552 0.050313 0.347996 0.936115
429.691328 -37.586687 -20.013423 15.262888 -0.014852 0.053405 0.352323 0.934235
429.719483 -37.548624 -20.018965 15.262580 -0.018689 0.056648 0.353901 0.933379
429.786690 -37.462989 -20.032426 15.264070 -0.019893 0.056372 0.357232 0.932101
429.820227 -37.419059 -20.037565 15.266966 -0.017513 0.051445 0.358795 0.931833
429.889244 -37.328041 -20.046651 15.275605 -0.014421 0.030934 0.362779 0.931250
429.953421 -37.242658 -20.052809 15.291084 -0.007151 0.003206 0.364630 0.931120
429.986611 -37.199863 -20.059072 15.293088 -0.006601 -0.002797 0.365300 0.930862
430.052336 -37.120064 -20.071009 15.292485 -0.012499 0.001308 0.366743 0.930238
430.121109 -37.043258 -20.082223 15.289289 -0.013220 0.011658 0.367914 0.929693
430.158022 -37.011188 -20.075382 15.287603 -0.014369 0.015594 0.369125 0.929138
430.221861 -36.945825 -20.078688 15.286273 -0.019368 0.022267 0.370730 0.928272
430.287726 -36.875477 -20.087090 15.283498 -0.020369 0.030332 0.371323 0.927785
430.319933 -36.838904 -20.094815 15.281535 -0.018671 0.038360 0.371074 0.927623
430.353634 -36.802190 -20.100314 15.279654 -0.014603 0.048275 0.370772 0.927354
430.420131 -36.731875 -20.106600 15.275886 -0.006815 0.065540 0.370829 0.926361
430.453068 -36.695941 -20.111878 15.272518 -0.008590 0.073974 0.371498 0.925442
430.486709 -36.659741 -20.114817 15.268931 -0.012286 0.084844 0.371583 0.924433
430.520627 -36.622870 -20.114100 15.266775 -0.013253 0.095215 0.371610 0.923398
430.586874 -36.544243 -20.108348 15.268677 0.003130 0.098959 0.370505 0.923538
430.622068 -36.501124 -20.103946 15.269263 0.016052 0.099681 0.369664 0.923664
430.656414 -36.458757 -20.100695 15.268664 0.026651 0.103331 0.369105 0.923241
430.719754 -36.373921 -20.093550 15.269174 0.035311 0.108927 0.370217 0.921861
430.753812 -36.322521 -20.092320 15.271363 0.035470 0.106229 0.371554 0.921632
430.786372 -36.275609 -20.084942 15.273626 0.033806 0.100590 0.372672 0.921876
430.855900 -36.168704 -20.075883 15.278001 0.028123 0.084934 0.374677 0.922829
430.919339 -36.072316 -20.054347 15.287087 0.032454 0.063779 0.375288 0.924142
430.955339 -36.010381 -20.053293 15.293320 0.036737 0.047659 0.376206 0.924580
430.988415 -35.955311 -20.050531 15.300158 0.041174 0.029688 0.376695 0.924945
431.055517 -35.843502 -20.053459 15.311717 0.050514 -0.002572 0.376575 0.925004
431.088413 -35.791912 -20.057436 15.316408 0.055537 -0.011178 0.375858 0.924944
431.122857 -35.735095 -20.067805 15.317065 0.060890 -0.012688 0.375134 0.924881
431.190042 -35.633616 -20.083105 15.313963 0.074873 0.000154 0.374185 0.924327
431.219726 -35.587199 -20.092583 15.312338 0.080395 0.006816 0.374495 0.923712
431.286269 -35.490578 -20.114720 15.310012 0.073873 0.010889 0.377303 0.923074
431.353492 -35.396127 -20.138378 15.304740 0.039701 0.013460 0.381526 0.923407
431.386336 -35.347508 -20.152767 15.302885 0.019159 0.014179 0.383034 0.923427
431.454416 -35.259402 -20.174789 15.300697 -0.011693 0.013620 0.383794 0.923244
431.486824 -35.223705 -20.177412 15.300403 -0.021289 0.013444 0.383258 0.923298
431.553303 -35.134107 -20.198959 15.304123 -0.022010 0.016462 0.381430 0.923989
431.621152 -35.048435 -20.221224 15.304845 -0.006285 0.022475 0.380417 0.924521
431.689127 -34.984835 -20.218120 15.303700 0.004619 0.029751 0.381582 0.923845
431.722335 -34.953101 -20.219333 15.301643 0.001255 0.037456 0.382890 0.923033
431.787609 -34.889223 -20.222146 15.294490 -0.013602 0.053835 0.385067 0.921217
431.856254 -34.810279 -20.233755 15.293635 -0.014553 0.056345 0.385310 0.920950
431.920292 -34.714607 -20.259996 15.299801 0.000301 0.042447 0.384073 0.922326
431.986337 -34.615905 -20.286095 15.305250 0.018254 0.032189 0.382628 0.923161
432.019384 -34.565728 -20.302777 15.306844 0.023578 0.029949 0.382553 0.923147
432.089190 -34.479795 -20.321153 15.304666 0.020955 0.033772 0.383393 0.922730
432.121197 -34.440319 -20.329621 15.302975 0.016057 0.037544 0.383925 0.922461
432.185721 -34.352798 -20.347299 15.301908 0.011805 0.042757 0.383722 0.922383
432.254909 -34.263576 -20.369083 15.297387 0.012925 0.049924 0.382916 0.922343
432.319986 -34.176436 -20.391010 15.288836 0.008800 0.067435 0.381803 0.921738
432.354532 -34.129890 -20.404084 15.283397 0.005050 0.078246 0.381506 0.921035
432.420229 -34.037363 -20.421625 15.281084 0.015582 0.083752 0.379629 0.921208
432.491980 -33.925124 -20.443738 15.289335 0.041961 0.061775 0.378219 0.922699
432.553412 -33.827383 -20.462135 15.295101 0.053731 0.045439 0.377673 0.923261
432.589186 -33.768676 -20.478700 15.293854 0.051632 0.041619 0.378409 0.923260
432.657306 -33.659731 -20.509637 15.289347 0.027981 0.045040 0.381388 0.922893
432.719600 -33.576072 -20.523027 15.278351 -0.014909 0.060133 0.384262 0.921143
432.753546 -33.545236 -20.511087 15.274287 -0.029472 0.064751 0.384594 0.920340
432.821069 -33.439238 -20.530216 15.275460 -0.037609 0.063777 0.383294 0.920654
432.887665 -33.346126 -20.530077 15.277342 -0.024493 0.057112 0.381322 0.922351
432.956107 -33.242928 -20.536377 15.280932 -0.004229 0.051421 0.380535 0.923326
433.019317 -33.139773 -20.547017 15.279679 0.007503 0.047919 0.381238 0.923204
433.055382 -33.074479 -20.563560 15.278343 0.002356 0.050199 0.382637 0.922531
433.086443 -33.030780 -20.564189 15.275418 -0.007192 0.054275 0.383499 0.921917
433.152679 -32.928843 -20.566585 15.272874 -0.016970 0.058722 0.383623 0.921465
433.222878 -32.821252 -20.573374 15.277611 -0.010148 0.054479 0.382279 0.922384
433.287840 -32.719747 -20.576987 15.276794 -0.009161 0.054100 0.382007 0.922529
433.319497 -32.667773 -20.579436 15.276085 -0.010718 0.055309 0.382079 0.922411
433.352767 -32.611377 -20.583020 15.275578 -0.011664 0.055540 0.382020 0.922410
433.426377 -32.495753 -20.585872 15.276387 -0.005463 0.052211 0.381202 0.923000
433.491020 -32.391777 -20.583755 15.281115 0.010997 0.043989 0.379667 0.924011
433.525454 -32.338042 -20.583336 15.281480 0.015835 0.042421 0.379648 0.924022
433.590087 -32.237565 -20.581297 15.280860 0.018812 0.044178 0.380246 0.923638
433.652857 -32.132368 -20.583047 15.279032 0.019436 0.046201 0.381044 0.923197
433.688422 -32.070553 -20.584534 15.279427 0.023702 0.044952 0.381031 0.923165
433.755265 -31.962666 -20.584176 15.285108 0.040802 0.035486 0.380259 0.923298
433.789741 -31.905660 -20.587137 15.286076 0.043832 0.032359 0.380570 0.923146
433.853683 -31.806530 -20.589242 15.283184 0.031750 0.034452 0.381289 0.923268
433.887099 -31.756445 -20.589841 15.280670 0.022350 0.038308 0.381604 0.923261
433.954654 -31.654194 -20.594210 15.276970 0.010423 0.044431 0.381725 0.923148
434.023643 -31.555597 -20.594614 15.275357 0.004990 0.047547 0.381841 0.922991
434.086627 -31.469452 -20.594572 15.272103 -0.007901 0.055990 0.382058 0.922407
434.120312 -31.425710 -20.592515 15.270532 -0.013316 0.059053 0.382247 0.922075
434.186314 -31.328217 -20.589481 15.272019 -0.009598 0.058369 0.381145 0.922621
434.286599 -31.173937 -20.580472 15.286549 0.032204 0.027366 0.379812 0.924098
434.320119 -31.121930 -20.578573 15.290016 0.039678 0.016727 0.380004 0.923982
434.387008 -31.026863 -20.577163 15.287837 0.033226 0.015808 0.380737 0.923951
434.452684 -30.936561 -20.578029 15.282426 0.021686 0.025818 0.381079 0.923928
434.520687 -30.847519 -20.578944 15.278957 0.026024 0.036773 0.379279 0.924185
434.585982 -30.754551 -20.584931 15.273520 0.027340 0.050178 0.378394 0.923879
434.655150 -30.671829 -20.584609 15.269131 0.021327 0.061172 0.379092 0.923089
434.725001 -30.588921 -20.581903 15.270045 0.021281 0.061531 0.378834 0.923172
434.755766 -30.544820 -20.584356 15.271738 0.025406 0.057695 0.378026 0.923646
434.819797 -30.438262 -20.595863 15.275997 0.034528 0.047390 0.377345 0.924215
434.889289 -30.330234 -20.608928 15.275175 0.022036 0.041708 0.379494 0.923991
434.954377 -30.226642 -20.625711 15.268435 -0.006502 0.050725 0.380892 0.923204
434.991091 -30.170220 -20.635547 15.265629 -0.014310 0.053640 0.380809 0.922986
435.062220 -30.039430 -20.659665 15.265909 -0.007721 0.048224 0.378697 0.924231
435.119636 -29.940585 -20.669566 15.265804 0.005644 0.045855 0.376817 0.925135
435.188504 -29.836054 -20.678466 15.261083 0.009940 0.053261 0.377164 0.924560
435.254826 -29.735023 -20.684746 15.261900 0.024070 0.048692 0.376950 0.924640
435.322282 -29.628360 -20.691728 15.265948 0.041575 0.035635 0.376619 0.924748
435.386287 -29.534298 -20.698700 15.266216 0.047149 0.024795 0.377462 0.924492
435.453291 -29.432606 -20.715465 15.264364 0.024811 0.017808 0.380635 0.924221
435.526380 -29.316876 -20.740655 15.259905 -0.004530 0.019887 0.381670 0.924074
435.585739 -29.215424 -20.759200 15.260606 0.001806 0.016531 0.378512 0.925447
435.653330 -29.116800 -20.773119 15.262495 0.028144 0.014096 0.376414 0.925917
435.689608 -29.067057 -20.782580 15.261831 0.042674 0.014353 0.376341 0.925387
435.752668 -28.971223 -20.805132 15.257947 0.058025 0.018574 0.377593 0.923965
435.822370 -28.885844 -20.832109 15.255388 0.052892 0.024833 0.380630 0.922880
435.889551 -28.810261 -20.856154 15.254104 0.037435 0.021972 0.383159 0.922662
435.956742 -28.743959 -20.877865 15.253974 0.018480 0.016572 0.384475 0.922802
435.986510 -28.718205 -20.888067 15.251422 0.007220 0.015951 0.384688 0.922881
436.053031 -28.645124 -20.917159 15.245212 -0.025274 0.024261 0.385833 0.921903
436.120949 -28.547979 -20.952606 15.239335 -0.055310 0.036236 0.385706 0.920249
436.188120 -28.464368 -20.977259 15.238567 -0.069640 0.036947 0.384678 0.919678
436.260143 -28.395915 -20.993607 15.237778 -0.069552 0.041809 0.382740 0.920285
436.320839 -28.350747 -20.991824 15.233326 -0.047898 0.056443 0.378948 0.922453
436.356327 -28.314774 -20.991062 15.233177 -0.026005 0.061591 0.377428 0.923623
436.420262 -28.213586 -20.997587 15.237069 0.018477 0.061704 0.376420 0.924207
436.453169 -28.150226 -21.002299 15.241554 0.037424 0.055639 0.377154 0.923720
436.520095 -28.038954 -21.010430 15.249723 0.049733 0.032342 0.380825 0.922742
436.587253 -27.951528 -21.016749 15.255845 0.032669 0.009989 0.383289 0.922996
436.656341 -27.866285 -21.027271 15.254097 0.006129 0.003630 0.383553 0.923492
436.686331 -27.831618 -21.030380 15.255142 0.001945 0.003069 0.382308 0.924028
436.755397 -27.748956 -21.037705 15.257463 0.012477 -0.000241 0.380048 0.924883
436.820691 -27.667770 -21.046771 15.255839 0.026170 0.004271 0.378727 0.925129
436.855556 -27.627578 -21.053694 15.252974 0.031101 0.010686 0.378547 0.924998
436.952905 -27.512467 -21.076368 15.247117 0.036249 0.023760 0.378910 0.924418
437.021370 -27.443677 -21.090195 15.245917 0.033959 0.027522 0.379359 0.924217
437.087298 -27.367368 -21.109716 15.243715 0.029930 0.029208 0.379383 0.924294
437.154473 -27.296885 -21.129452 15.238581 0.012855 0.038532 0.380375 0.923940
437.229991 -27.235292 -21.147361 15.235971 0.002976 0.049394 0.379904 0.923701
437.253974 -27.213758 -21.152718 15.235521 0.001860 0.050747 0.379109 0.923958
437.319861 -27.135090 -21.172181 15.235260 0.000524 0.049045 0.378896 0.924139
437.388230 -27.050570 -21.192288 15.233777 -0.004036 0.052383 0.378859 0.923962
437.456854 -26.965831 -21.208818 15.234356 0.000386 0.054545 0.378787 0.923875
437.492767 -26.921767 -21.216670 15.236959 0.007539 0.051753 0.378791 0.924003
437.555245 -26.838377 -21.228002 15.240491 0.018850 0.047128 0.379293 0.923883
437.620179 -26.757977 -21.239755 15.240477 0.023469 0.046315 0.380411 0.923359
437.686994 -26.678024 -21.252172 15.240442 0.016810 0.043811 0.382574 0.922732
437.720226 -26.643970 -21.256917 15.239135 0.009149 0.043528 0.383475 0.922479
437.786233 -26.565945 -21.271078 15.238754 -0.002964 0.042228 0.383964 0.922377
437.854143 -26.473649 -21.285765 15.244098 -0.001897 0.033849 0.383370 0.922972
437.889319 -26.419651 -21.295825 15.244870 -0.001732 0.032468 0.382838 0.923243
437.953228 -26.334238 -21.309534 15.242324 0.002598 0.039680 0.380980 0.923728
438.023349 -26.234921 -21.321900 15.236036 0.013722 0.057170 0.379485 0.923328
438.089293 -26.141836 -21.335994 15.234024 0.025151 0.067167 0.379356 0.922467
438.153845 -26.055340 -21.345269 15.238160 0.032295 0.058468 0.380680 0.922291
438.219929 -25.969263 -21.354038 15.246254 0.023134 0.036942 0.382748 0.922824
438.288142 -25.876623 -21.367851 15.251891 0.005792 0.017969 0.383506 0.923346
438.354634 -25.794944 -21.379808 15.255344 -0.024490 0.003584 0.384973 0.922596
438.419861 -25.712114 -21.394395 15.255609 -0.051201 -0.002925 0.383652 0.922053
438.487537 -25.615225 -21.411094 15.249714 -0.059961 0.011902 0.380844 0.922617
438.557253 -25.536688 -21.419349 15.239368 -0.050861 0.040581 0.378496 0.923313
438.619615 -25.448065 -21.423255 15.232971 -0.027796 0.063329 0.376949 0.923648
438.686807 -25.361242 -21.420773 15.230931 0.004544 0.078935 0.375957 0.923258
438.753108 -25.267040 -21.414660 15.235006 0.042102 0.082417 0.375623 0.922140
438.791072 -25.219005 -21.410610 15.238140 0.055323 0.080907 0.376500 0.921217
438.860748 -25.136870 -21.403662 15.240597 0.057504 0.078193 0.380127 0.919828
438.923850 -25.064959 -21.399195 15.240948 0.039132 0.078307 0.383064 0.919564
438.987454 -24.977183 -21.400634 15.239372 0.021759 0.074739 0.384284 0.919927
439.023925 -24.921392 -21.400835 15.240840 0.015176 0.068600 0.384980 0.920247
439.092595 -24.807850 -21.402596 15.243982 0.006838 0.055290 0.384592 0.921404
439.186955 -24.676757 -21.396495 15.250000 -0.001494 0.037621 0.383878 0.922616
439.254350 -24.584509 -21.393019 15.251219 -0.001043 0.034186 0.382530 0.923310
439.286100 -24.540522 -21.390548 15.251174 0.005868 0.034631 0.381540 0.923685
439.357744 -24.433498 -21.392224 15.250618 0.022220 0.035182 0.381138 0.923581
439.422003 -24.324891 -21.395155 15.248754 0.026299 0.040481 0.381576 0.923076
439.489436 -24.192238 -21.404439 15.246742 0.022011 0.045444 0.382628 0.922522
439.552398 -24.086547 -21.408164 15.247258 0.022946 0.043109 0.382879 0.922507
439.626274 -23.951882 -21.417171 15.246558 0.011199 0.044458 0.384718 0.921895
439.690727 -23.852347 -21.419523 15.247468 -0.002220 0.041516 0.385507 0.921768
439.754983 -23.758280 -21.421712 15.245500 -0.007537 0.045268 0.384099 0.922151
439.819822 -23.670007 -21.418374 15.245888 0.006937 0.049719 0.382190 0.922719
439.887861 -23.573356 -21.409362 15.255305 0.033703 0.035606 0.381341 0.923134
439.961109 -23.483338 -21.409141 15.254329 0.034492 0.035983 0.382345 0.922674
440.020823 -23.410113 -21.411336 15.245113 0.015943 0.050469 0.383643 0.921964
440.086513 -23.320163 -21.415772 15.240071 0.006597 0.056648 0.383735 0.921680
440.155140 -23.220651 -21.418532 15.239040 0.008720 0.058629 0.383361 0.921694
440.221296 -23.128414 -21.419028 15.238813 0.010412 0.057662 0.383727 0.921586
440.286140 -23.034427 -21.417914 15.241067 0.005969 0.048915 0.384931 0.921629
440.387543 -22.876281 -21.417621 15.251209 0.010583 0.020616 0.384732 0.922737
440.453903 -22.767641 -21.420648 15.254953 0.007658 0.008355 0.384572 0.923025
440.486367 -22.724540 -21.422780 15.252673 0.002895 0.009057 0.384168 0.923214
440.554388 -22.631144 -21.427502 15.246555 -0.006970 0.021029 0.383809 0.923147
440.653524 -22.499167 -21.433992 15.240007 -0.013074 0.036775 0.383252 0.922819
440.719936 -22.414445 -21.434686 15.232562 -0.021279 0.056497 0.382547 0.921961
440.761785 -22.389643 -21.431961 15.230589 -0.019108 0.063735 0.382519 0.921549
440.820369 -22.320599 -21.425399 15.232518 -0.003405 0.063026 0.381367 0.922266
440.887971 -22.216872 -21.419239 15.236303 0.017145 0.058042 0.380717 0.922709
440.988230 -22.096584 -21.407071 15.237540 0.024893 0.046365 0.382383 0.922504
441.022158 -22.058440 -21.406068 15.234120 0.015793 0.049595 0.383263 0.922172
441.119814 -21.920640 -21.406035 15.225972 -0.006606 0.059689 0.383653 0.921523
441.186423 -21.828429 -21.402850 15.228391 -0.003897 0.051784 0.382995 0.922290
441.252584 -21.740423 -21.394989 15.235968 0.008946 0.032865 0.382501 0.923327
441.320416 -21.653213 -21.388036 15.243956 0.033471 0.014069 0.380388 0.924114
441.390621 -21.552609 -21.389740 15.248157 0.071208 0.005156 0.377427 0.923283
441.455563 -21.464288 -21.396964 15.250129 0.106738 0.005473 0.375456 0.920657
441.522413 -21.375648 -21.413215 15.247278 0.121969 0.011427 0.376067 0.918459
441.591719 -21.273327 -21.441971 15.237763 0.094564 0.027797 0.381276 0.919192
441.654125 -21.229705 -21.469764 15.223866 0.045445 0.041095 0.386818 0.920118
441.720356 -21.151894 -21.504283 15.216631 0.001355 0.041321 0.389683 0.920020
441.786236 -21.081341 -21.537011 15.220131 -0.035819 0.030891 0.389888 0.919647
441.823409 -21.009401 -21.553414 15.222873 -0.046914 0.026292 0.388912 0.919704
441.954160 -20.835584 -21.589718 15.224308 -0.025859 0.026415 0.381276 0.923722
442.022185 -20.757418 -21.599992 15.227416 0.011802 0.018843 0.380537 0.924498
442.086865 -20.678110 -21.613698 15.219838 0.021394 0.028378 0.380953 0.923911
442.157859 -20.605908 -21.629531 15.209268 0.013139 0.052455 0.381913 0.922615
442.222131 -20.534780 -21.640977 15.205027 0.012865 0.065652 0.381879 0.921788
442.253752 -20.497427 -21.645847 15.204628 0.014963 0.067923 0.381801 0.921624
442.320459 -20.414379 -21.657178 15.202907 0.022488 0.073406 0.381162 0.921315
442.392830 -20.326938 -21.665660 15.204190 0.029786 0.073998 0.381551 0.920900
442.454124 -20.238946 -21.672286 15.209262 0.033856 0.063892 0.382177 0.921256
442.520472 -20.148857 -21.679793 15.218655 0.045819 0.040711 0.381708 0.922248
442.586982 -20.057185 -21.691558 15.223117 0.043682 0.023023 0.381949 0.922864
442.653703 -19.972869 -21.707322 15.217163 0.022745 0.030989 0.382415 0.923191
442.689759 -19.933575 -21.716469 15.213837 0.013614 0.039852 0.382437 0.923021
442.753181 -19.861930 -21.731530 15.213315 0.008663 0.050881 0.381540 0.922910
442.819648 -19.783052 -21.741643 15.215120 0.010097 0.054638 0.381170 0.922834
442.920154 -19.650894 -21.757979 15.217334 0.007359 0.055189 0.382191 0.922404
442.987860 -19.552790 -21.768806 15.220647 -0.000717 0.050408 0.382399 0.922621
443.056998 -19.434323 -21.780815 15.227666 0.017834 0.039606 0.380227 0.923873
443.120973 -19.337886 -21.789517 15.235211 0.044912 0.026005 0.379229 0.923846
443.186525 -19.248539 -21.801694 15.234312 0.050850 0.027250 0.380459 0.922997
443.252556 -19.166876 -21.818844 15.229139 0.038495 0.035345 0.382657 0.922411
443.320442 -19.071224 -21.838723 15.227024 0.021148 0.041484 0.383712 0.922278
443.355759 -19.011536 -21.848489 15.226582 0.010829 0.044687 0.384188 0.922109
443.419958 -18.908812 -21.867863 15.226919 -0.001515 0.048665 0.383788 0.922137
443.486195 -18.804570 -21.881997 15.231819 0.005788 0.041564 0.382431 0.923031
443.555747 -18.692242 -21.896508 15.237118 0.018168 0.035498 0.381563 0.923482
443.622797 -18.589083 -21.908390 15.244671 0.034702 0.026359 0.380918 0.923582
443.688996 -18.491633 -21.926544 15.243698 0.030547 0.030889 0.381601 0.923306
443.759014 -18.398262 -21.945610 15.240576 0.011805 0.042659 0.383291 0.922567
443.786885 -18.361567 -21.953542 15.237000 0.003936 0.046668 0.383254 0.922455
443.854400 -18.260846 -21.966659 15.236837 -0.006320 0.050500 0.383527 0.922126
443.954946 -18.110825 -21.985876 15.236489 -0.012708 0.054731 0.382993 0.922041
444.021185 -18.014227 -21.990676 15.241504 0.005311 0.046806 0.381568 0.923140
444.086194 -17.923459 -21.993805 15.247071 0.026499 0.036782 0.380636 0.923613
444.158332 -17.825024 -21.994848 15.255984 0.049969 0.024435 0.380492 0.923110
444.219921 -17.722903 -22.007023 15.256227 0.060551 0.018935 0.380913 0.922432
444.285995 -17.623795 -22.022188 15.249091 0.044713 0.031354 0.383787 0.921805
444.353964 -17.508980 -22.039965 15.242440 0.022358 0.043814 0.386222 0.921093
444.420781 -17.395758 -22.057810 15.240487 0.012233 0.048081 0.385952 0.921184
444.492719 -17.290208 -22.069608 15.243240 0.018370 0.043061 0.384605 0.921893
444.556308 -17.170553 -22.079943 15.246444 0.029827 0.035356 0.383432 0.922410
444.626177 -17.042039 -22.094202 15.249232 0.037454 0.029698 0.382944 0.922534
444.721488 -16.895504 -22.119805 15.246936 0.031684 0.030778 0.383010 0.922687
444.786526 -16.816646 -22.137946 15.242101 0.018888 0.036805 0.383702 0.922530
444.854183 -16.756529 -22.163911 15.236220 0.003863 0.042224 0.384424 0.922183
444.919491 -16.675714 -22.189616 15.235464 -0.007174 0.043102 0.384662 0.922023
444.988913 -16.580776 -22.216143 15.236336 -0.015701 0.044577 0.385512 0.921492
445.052633 -16.461223 -22.240081 15.236961 -0.025496 0.050279 0.386566 0.920537
445.087256 -16.395872 -22.250167 15.238442 -0.028147 0.051685 0.387137 0.920142
445.153149 -16.285116 -22.269430 15.241753 -0.022482 0.047890 0.387803 0.920223
445.222284 -16.171814 -22.288861 15.246028 -0.005319 0.037372 0.388207 0.920799
445.288777 -16.067152 -22.307275 15.247097 -0.003292 0.036226 0.389377 0.920360
445.354215 -15.964510 -22.319594 15.244117 -0.020022 0.043167 0.391079 0.919126
445.419666 -15.856038 -22.331106 15.243506 -0.029797 0.044092 0.390964 0.918866
445.486015 -15.753215 -22.336962 15.246790 -0.025428 0.039095 0.390168 0.919562
445.559515 -15.642884 -22.335009 15.252577 -0.013404 0.032644 0.390655 0.919861
445.660058 -15.508003 -22.323125 15.262463 0.000021 0.022404 0.394415 0.918659
445.720324 -15.417684 -22.319917 15.265308 -0.013549 0.015828 0.399085 0.916677
445.821320 -15.277293 -22.301517 15.265578 -0.025626 0.032428 0.403672 0.913970
445.886762 -15.126108 -22.296087 15.267004 -0.003214 0.040494 0.406541 0.912729
445.952650 -14.942350 -22.292550 15.269863 0.027374 0.035439 0.410959 0.910553
445.987282 -14.870245 -22.288816 15.272040 0.032656 0.035430 0.414071 0.908968
446.053815 -14.752927 -22.281872 15.270047 0.024443 0.039859 0.420833 0.905932
446.086825 -14.696379 -22.276436 15.271079 0.020912 0.039769 0.423507 0.904778
446.154588 -14.604031 -22.264898 15.276803 0.021440 0.035550 0.426933 0.903330
446.220648 -14.528974 -22.251962 15.282688 0.033387 0.027488 0.428490 0.902511
446.253481 -14.502643 -22.240639 15.286593 0.039384 0.023402 0.429370 0.901966
446.323583 -14.429834 -22.226046 15.289291 0.039217 0.022741 0.432854 0.900323
446.420263 -14.321524 -22.210991 15.285951 0.014286 0.032869 0.439505 0.897525
446.489683 -14.240161 -22.199541 15.285873 -0.004634 0.036876 0.444234 0.895140
446.555146 -14.157967 -22.184160 15.286882 -0.022023 0.041188 0.449001 0.892310
446.619324 -14.092138 -22.161986 15.289815 -0.025743 0.040884 0.453956 0.889713
446.687448 -14.023147 -22.142294 15.291931 -0.024697 0.041166 0.460074 0.886582
446.754243 -13.931978 -22.124165 15.294747 -0.012590 0.039784 0.466544 0.883513
446.819475 -13.829248 -22.106408 15.297944 0.008687 0.034793 0.473298 0.880172
446.887612 -13.712708 -22.090455 15.298196 0.016522 0.034209 0.481641 0.875545
446.952819 -13.601366 -22.073826 15.296033 0.007773 0.039016 0.490529 0.870517
446.988488 -13.548606 -22.061164 15.297639 0.002222 0.040741 0.494800 0.868049
447.023744 -13.508886 -22.046297 15.300388 -0.002167 0.040958 0.499014 0.865623
447.086189 -13.429433 -22.024001 15.302657 -0.014459 0.033773 0.507956 0.860599
447.157807 -13.331006 -21.997016 15.303527 -0.027762 0.029213 0.515728 0.855804
447.220361 -13.245658 -21.968109 15.304462 -0.027613 0.029790 0.521101 0.852528
447.260727 -13.192903 -21.957992 15.302004 -0.016879 0.030824 0.523257 0.851450
447.286685 -13.161182 -21.940249 15.306645 0.000254 0.030141 0.524516 0.850867
447.354361 -13.066312 -21.909189 15.310761 0.041928 0.027358 0.527830 0.847873
447.419620 -12.974171 -21.878967 15.308121 0.046855 0.035089 0.533543 0.843745
447.488262 -12.878352 -21.853218 15.299247 0.014086 0.047249 0.541335 0.839360
447.554187 -12.785895 -21.830878 15.291446 -0.018503 0.051997 0.547970 0.834675
447.621453 -12.687749 -21.801419 15.289295 -0.033043 0.050339 0.552986 0.831012
447.653980 -12.642218 -21.786561 15.288069 -0.034382 0.048436 0.555397 0.829462
447.720564 -12.554197 -21.750736 15.284763 -0.034379 0.045681 0.560361 0.826273
447.786832 -12.480842 -21.708619 15.284871 -0.028455 0.042788 0.565021 0.823475
447.858091 -12.380556 -21.662671 15.286625 -0.012100 0.032974 0.570042 0.820864
447.891315 -12.336032 -21.641872 15.286266 -0.005236 0.030241 0.572177 0.819555
447.985933 -12.229623 -21.573239 15.277593 -0.011856 0.042995 0.578991 0.814113
448.056210 -12.149368 -21.529740 15.271548 -0.007985 0.047430 0.582537 0.811380
448.120172 -12.068295 -21.480977 15.270761 0.002280 0.044012 0.585663 0.809356
448.186500 -11.977380 -21.436957 15.264997 0.001670 0.043719 0.589629 0.806489
448.220615 -11.926225 -21.417883 15.261057 0.000213 0.044040 0.591721 0.804939
448.253235 -11.873500 -21.388580 15.257538 0.001463 0.043414 0.593337 0.803781
448.290154 -11.824522 -21.360210 15.258310 0.004309 0.042222 0.595113 0.802520
448.358801 -11.732733 -21.311081 15.256269 0.019346 0.036816 0.597351 0.800901
448.423053 -11.644112 -21.261327 15.258968 0.039984 0.029005 0.599012 0.799215
448.488473 -11.553415 -21.222569 15.252553 0.037550 0.029250 0.602375 0.796793
448.553657 -11.466215 -21.174765 15.244179 0.007641 0.035188 0.606730 0.794092
448.620191 -11.369203 -21.124994 15.240207 -0.010764 0.036518 0.608820 0.792395
448.686314 -11.279484 -21.078495 15.237939 -0.009701 0.035798 0.609165 0.792176
448.755293 -11.191181 -21.028770 15.237026 0.014426 0.034494 0.608863 0.792394
448.787024 -11.158196 -21.005978 15.236505 0.025474 0.033945 0.609131 0.791933
448.852569 -11.088673 -20.958495 15.231465 0.030328 0.034044 0.611612 0.789843
448.923069 -11.011385 -20.911840 15.227461 0.022092 0.028330 0.615059 0.787662
448.953726 -10.976894 -20.896410 15.230181 0.018362 0.024358 0.616391 0.786849
449.021242 -10.893969 -20.854626 15.226519 0.001935 0.024464 0.618951 0.785046
449.053579 -10.854740 -20.836073 15.226339 -0.009999 0.030335 0.619965 0.783979
449.125335 -10.765330 -20.785512 15.219667 -0.026669 0.041694 0.623723 0.780077
449.189399 -10.687884 -20.742648 15.217978 -0.032207 0.035736 0.629373 0.775613
449.253141 -10.613342 -20.691672 15.219237 -0.032513 0.026257 0.635258 0.771168
449.286476 -10.575770 -20.660483 15.221093 -0.031623 0.020710 0.638315 0.768847
449.321642 -10.536281 -20.630335 15.222108 -0.024802 0.014713 0.641174 0.766854
449.386529 -10.463297 -20.573505 15.226111 -0.001347 0.009093 0.646196 0.763116
449.420956 -10.425495 -20.549073 15.222602 0.009509 0.010854 0.649058 0.760602
449.453150 -10.386178 -20.526826 15.219180 0.017405 0.013790 0.652043 0.757857
449.520366 -10.314116 -20.474349 15.212957 0.013592 0.018491 0.660434 0.750533
449.587056 -10.248195 -20.416099 15.203977 -0.018013 0.013647 0.670288 0.741757
449.620157 -10.215287 -20.389921 15.201750 -0.036839 0.006793 0.674860 0.736994
449.686858 -10.141405 -20.345971 15.196309 -0.059480 -0.000901 0.681029 0.729836
449.719757 -10.110530 -20.313129 15.194608 -0.061296 -0.000313 0.683560 0.727316
449.787512 -10.045527 -20.258722 15.189037 -0.049387 0.007479 0.688812 0.723217
449.854170 -9.995332 -20.200799 15.184709 -0.026621 0.019405 0.694553 0.718687
449.920076 -9.945031 -20.140386 15.181190 -0.001696 0.034258 0.698497 0.714791
449.954023 -9.909743 -20.111599 15.178417 0.012016 0.045032 0.699555 0.713057
449.986269 -9.875224 -20.082697 15.175896 0.025510 0.056870 0.700242 0.711179
450.056524 -9.816114 -20.023499 15.170312 0.044888 0.076915 0.702389 0.706201
450.120327 -9.753809 -19.962925 15.161719 0.040127 0.083246 0.707032 0.701118
450.158570 -9.714752 -19.932566 15.157331 0.033511 0.080457 0.709861 0.698928
450.256065 -9.602046 -19.840248 15.152398 0.016266 0.059272 0.715687 0.695711
450.288729 -9.569614 -19.810040 15.149146 0.008482 0.050993 0.717248 0.694898
450.353008 -9.547376 -19.748582 15.141872 -0.015185 0.040094 0.719639 0.693024
450.424465 -9.467908 -19.676274 15.137055 -0.021335 0.032646 0.721132 0.691699
450.453062 -9.452617 -19.644820 15.138877 -0.014857 0.029280 0.721410 0.691729
450.520101 -9.386403 -19.573002 15.141317 0.013708 0.022682 0.721616 0.691786
450.586916 -9.306664 -19.502186 15.140786 0.032076 0.021438 0.721982 0.690836
450.620543 -9.270598 -19.468309 15.136907 0.030679 0.023487 0.722658 0.690125
450.686297 -9.201463 -19.404755 15.128884 0.023333 0.027176 0.723936 0.688937
450.720243 -9.147056 -19.370867 15.127959 0.024462 0.026864 0.724268 0.688561
450.787081 -9.057259 -19.313328 15.122039 0.029079 0.025607 0.724403 0.688287
450.886531 -8.941800 -19.222611 15.111115 0.026704 0.025380 0.724963 0.687802
450.920451 -8.896929 -19.194850 15.107796 0.022596 0.019176 0.726324 0.686714
450.989474 -8.814127 -19.142783 15.103606 0.009509 -0.007580 0.728954 0.684455
451.053725 -8.737848 -19.089541 15.101524 0.000147 -0.023006 0.728693 0.684454
451.124342 -8.661135 -19.032611 15.090844 -0.006655 -0.017091 0.729493 0.683743
451.189094 -8.596642 -18.975047 15.078819 -0.009956 0.009432 0.730575 0.682695
451.226418 -8.577340 -18.950940 15.072442 -0.007173 0.022539 0.732133 0.680751
451.290457 -8.525683 -18.900713 15.063047 -0.003386 0.032892 0.736531 0.675595
451.323380 -8.502284 -18.878617 15.056565 -0.005783 0.032633 0.738998 0.672892
451.385934 -8.435330 -18.815572 15.042289 -0.027925 0.025442 0.743249 0.667948
451.453821 -8.357681 -18.747101 15.032767 -0.031559 0.014372 0.744786 0.666402
451.489360 -8.311897 -18.708737 15.025653 -0.025657 0.013933 0.744425 0.667068
451.553568 -8.258453 -18.649517 15.011768 -0.015818 0.025605 0.744235 0.667240
451.591559 -8.229840 -18.620113 15.005042 -0.004428 0.031958 0.744331 0.667031
451.653867 -8.185682 -18.560293 14.997200 0.015702 0.034978 0.746597 0.664171
451.687112 -8.159084 -18.524101 14.991102 0.014993 0.032939 0.748527 0.662116
451.752926 -8.106301 -18.461157 14.973410 -0.006072 0.028561 0.752510 0.657933
451.786725 -8.083943 -18.429285 14.965677 -0.015722 0.025421 0.754132 0.656043
451.821459 -8.060834 -18.394074 14.956514 -0.019755 0.022986 0.755330 0.654643
451.886495 -8.020507 -18.329571 14.946483 -0.012650 0.022011 0.756791 0.653164
451.954479 -7.976276 -18.263846 14.936166 0.010543 0.027787 0.758039 0.651532
451.986093 -7.954275 -18.233669 14.930186 0.022190 0.030860 0.759190 0.649758
452.056421 -7.904537 -18.168593 14.922600 0.038934 0.027817 0.762809 0.644850
452.120571 -7.859470 -18.105306 14.913846 0.042405 0.016477 0.766810 0.640260
452.157935 -7.831672 -18.074979 14.907422 0.037038 0.010877 0.769011 0.638069
452.220245 -7.792649 -18.011013 14.893716 0.020119 0.005589 0.772471 0.634707
452.253810 -7.770213 -17.984573 14.883773 0.009307 0.006213 0.774332 0.632681
452.321467 -7.711813 -17.923259 14.854629 -0.012713 0.008562 0.778129 0.627918
452.353818 -7.684066 -17.886447 14.846070 -0.017199 0.010794 0.779399 0.626198
452.422266 -7.629254 -17.827658 14.835053 -0.012520 0.023615 0.780830 0.624172
452.453986 -7.604053 -17.801356 14.826807 -0.008821 0.037056 0.780985 0.623387
452.523239 -7.550809 -17.738375 14.815675 0.008411 0.067338 0.781223 0.620553
452.590955 -7.495323 -17.676652 14.807330 0.025476 0.079375 0.783374 0.615935
452.620811 -7.468562 -17.644576 14.805676 0.028424 0.079183 0.784932 0.613843
452.686583 -7.409612 -17.576570 14.794529 0.029391 0.069425 0.788261 0.610705
452.753578 -7.350313 -17.507397 14.785025 0.018907 0.055263 0.791460 0.608423
452.822085 -7.279000 -17.433377 14.769132 -0.004829 0.043298 0.794257 0.606018
452.853892 -7.247388 -17.399620 14.762431 -0.013263 0.037763 0.795159 0.605079
452.920414 -7.180582 -17.316785 14.754916 -0.017192 0.028291 0.796118 0.604235
452.986557 -7.124281 -17.236690 14.756423 0.002604 0.020164 0.796159 0.604746
453.021134 -7.087339 -17.197560 14.752654 0.015972 0.017145 0.796111 0.604697
453.086917 -7.023939 -17.123797 14.744012 0.032934 0.015774 0.795947 0.604264
453.152977 -6.955227 -17.050122 14.734642 0.038401 0.016489 0.796405 0.603318
453.220089 -6.881557 -16.980895 14.721698 0.033159 0.018655 0.797599 0.601987
453.286965 -6.818528 -16.915680 14.709927 0.023417 0.019948 0.799207 0.600269
453.356848 -6.751744 -16.850981 14.698168 0.009873 0.021640 0.800791 0.598471
453.425181 -6.687110 -16.787852 14.688915 0.006632 0.022379 0.801612 0.597389
453.461609 -6.652214 -16.753083 14.685388 0.010389 0.021643 0.801672 0.597282
453.524950 -6.587137 -16.686237 14.681626 0.007424 0.021937 0.801896 0.597015
453.589940 -6.520448 -16.622562 14.673301 0.001719 0.024119 0.802399 0.596297
453.655257 -6.453136 -16.552121 14.670588 0.007414 0.023503 0.803438 0.594878
453.723742 -6.385773 -16.485147 14.660661 -0.006105 0.023695 0.805889 0.591561
453.754260 -6.354627 -16.452922 14.654123 -0.014885 0.022544 0.807298 0.589525
453.830975 -6.302816 -16.391889 14.648053 -0.031583 0.011182 0.810870 0.584267
453.893858 -6.270896 -16.338577 14.642820 -0.047198 0.004537 0.812120 0.581561
453.920576 -6.251325 -16.305552 14.638366 -0.046790 0.009194 0.812276 0.581321
453.990027 -6.196483 -16.227565 14.635170 -0.018899 0.025400 0.813000 0.581402
454.055462 -6.143464 -16.154266 14.633960 0.011651 0.038448 0.814663 0.578541
454.127971 -6.064698 -16.069176 14.635779 0.031604 0.044069 0.816712 0.574492
454.156283 -6.045934 -16.038425 14.638457 0.043661 0.042616 0.817400 0.572830
454.220040 -6.004531 -15.974163 14.644741 0.065920 0.034894 0.818693 0.569368
454.254435 -5.973165 -15.933568 14.644645 0.071071 0.030651 0.819513 0.567810
454.323384 -5.903743 -15.860841 14.640471 0.065442 0.024549 0.822409 0.564587
454.391790 -5.836449 -15.799232 14.629231 0.044372 0.022241 0.826576 0.560633
454.423747 -5.804499 -15.775069 14.624246 0.031202 0.022313 0.828814 0.558207
454.489614 -5.734872 -15.715736 14.615291 0.013503 0.023493 0.832702 0.553058
454.558773 -5.661953 -15.658039 14.610833 0.012500 0.023023 0.836128 0.547908
454.620944 -5.593926 -15.597029 14.610742 0.013131 0.022942 0.839156 0.543247
454.686621 -5.520698 -15.532966 14.610495 0.015739 0.022231 0.842434 0.538111
454.757148 -5.449837 -15.473352 14.610204 0.024311 0.019679 0.845567 0.532952
454.823918 -5.390017 -15.419845 14.609070 0.025605 0.019127 0.848394 0.528400
454.887675 -5.321319 -15.364183 14.606461 0.022943 0.018955 0.851005 0.524314
454.953179 -5.250914 -15.306876 14.602200 0.014268 0.021918 0.853635 0.520214
455.022863 -5.171999 -15.247102 14.598118 0.005046 0.025985 0.856524 0.515428
455.059274 -5.136764 -15.218884 14.596845 0.003512 0.026583 0.857978 0.512986
455.121514 -5.072728 -15.162563 14.596253 0.001913 0.026565 0.860729 0.508366
455.187606 -5.005590 -15.103622 14.596235 0.000536 0.027269 0.863526 0.503565
455.254014 -4.938261 -15.043791 14.597212 0.002208 0.027705 0.866513 0.498379
455.286683 -4.904777 -15.012419 14.599234 0.003590 0.028027 0.867853 0.496017
455.357251 -4.834755 -14.951896 14.599540 0.005149 0.028368 0.871070 0.490312
455.420334 -4.777228 -14.897869 14.601813 0.008463 0.026280 0.874365 0.484483
455.487620 -4.713604 -14.839506 14.604863 0.013856 0.021970 0.877601 0.478688
455.520612 -4.679981 -14.809570 14.603717 0.014279 0.020702 0.879209 0.475772
455.586612 -4.613871 -14.751209 14.602093 0.006002 0.017797 0.882867 0.469248
455.654640 -4.541625 -14.689761 14.597986 -0.010565 0.003742 0.887798 0.460097
455.721109 -4.474367 -14.628042 14.596096 -0.033769 -0.017338 0.892052 0.450335
455.753147 -4.444240 -14.599360 14.592197 -0.049955 -0.027074 0.893552 0.445350
455.787627 -4.410777 -14.569274 14.589132 -0.068473 -0.034985 0.894447 0.440514
455.826507 -4.378123 -14.536360 14.586336 -0.085393 -0.042148 0.895137 0.435501
455.890451 -4.335904 -14.481259 14.582094 -0.104472 -0.041129 0.895591 0.430477
455.986823 -4.296333 -14.393506 14.578175 -0.081399 0.016929 0.898373 0.431292
456.053081 -4.269888 -14.326233 14.578343 -0.043061 0.046589 0.902029 0.426988
456.124995 -4.205308 -14.237327 14.571988 -0.034256 0.065934 0.903577 0.421934
456.187156 -4.150654 -14.154876 14.565842 -0.043096 0.080494 0.903736 0.418241
456.257256 -4.113673 -14.065783 14.566642 -0.030379 0.085579 0.904281 0.417168
456.288976 -4.094458 -14.021811 14.572860 -0.017873 0.082458 0.904993 0.416975
456.354531 -4.093363 -13.944309 14.585706 0.001242 0.057146 0.907715 0.415676
456.421584 -4.088731 -13.858259 14.597435 0.020587 0.021789 0.908957 0.415811
456.459205 -4.065958 -13.796917 14.601685 0.033136 0.004853 0.908700 0.416105
456.521794 -4.038998 -13.717821 14.610258 0.045830 -0.020863 0.907214 0.417644
456.586596 -4.008594 -13.638641 14.608761 0.044215 -0.025112 0.906266 0.419639
456.630340 -3.977617 -13.589113 14.602744 0.039154 -0.018847 0.906455 0.420062
456.689189 -3.951253 -13.531005 14.590572 0.025004 0.006311 0.906470 0.421481
456.753374 -3.924282 -13.469079 14.577670 0.018290 0.041093 0.905980 0.420925
456.792415 -3.901686 -13.424889 14.575771 0.014856 0.051087 0.906570 0.418688
456.853841 -3.866672 -13.354952 14.568257 0.005502 0.060898 0.907357 0.415891
456.956795 -3.806213 -13.235269 14.569072 0.009543 0.067934 0.907680 0.414017
456.987220 -3.790469 -13.199964 14.566514 0.013443 0.067179 0.907811 0.413746
457.054176 -3.755235 -13.119627 14.568687 0.014318 0.060449 0.908770 0.412647
457.122475 -3.718377 -13.035174 14.571918 0.016621 0.049304 0.909636 0.412136
457.155338 -3.697461 -12.992952 14.571904 0.017244 0.043628 0.909917 0.412129
457.222939 -3.653042 -12.905955 14.570074 0.007834 0.034970 0.910450 0.412064
457.288568 -3.609994 -12.820643 14.567073 -0.003782 0.029823 0.910676 0.412026
457.321891 -3.588366 -12.775685 14.566079 -0.006328 0.028255 0.910725 0.411997
457.386352 -3.551287 -12.691170 14.566003 -0.011702 0.025985 0.910518 0.412487
457.421846 -3.531314 -12.641899 14.568182 -0.009667 0.025598 0.910416 0.412787
457.487173 -3.497885 -12.554647 14.577524 0.010587 0.024717 0.909678 0.414444
457.553577 -3.461510 -12.464826 14.584809 0.029856 0.025426 0.908794 0.415398
457.620901 -3.420424 -12.378143 14.587619 0.045750 0.026318 0.908225 0.415141
457.656160 -3.396559 -12.331966 14.589488 0.048247 0.026937 0.908344 0.414556
457.723866 -3.350170 -12.250142 14.587527 0.035723 0.029603 0.909487 0.413136
457.755528 -3.330187 -12.213392 14.583749 0.026204 0.030279 0.910164 0.412309
457.821488 -3.286223 -12.133093 14.580484 0.012849 0.028750 0.911134 0.410905
457.886913 -3.241460 -12.050860 14.580080 0.009644 0.025242 0.911432 0.410562
457.953966 -3.196761 -11.969312 14.576786 -0.000169 0.024408 0.911848 0.409802
458.021440 -3.152101 -11.883800 14.578963 0.002346 0.025461 0.912363 0.408584
458.089308 -3.102722 -11.795129 14.577437 0.003030 0.027716 0.912951 0.407116
458.123992 -3.078206 -11.752317 14.575445 0.003702 0.029114 0.913288 0.406256
458.155739 -3.061125 -11.713944 14.574687 0.007534 0.029588 0.913482 0.405732
458.256298 -3.000678 -11.590669 14.575519 0.016624 0.030212 0.913866 0.404549
458.322006 -2.962795 -11.514735 14.571340 0.008773 0.030472 0.914494 0.403355
458.387041 -2.925811 -11.435180 14.570715 0.007817 0.028808 0.914983 0.402387
458.458207 -2.884686 -11.350197 14.570901 0.008343 0.027768 0.915370 0.401569
458.520196 -2.850899 -11.275596 14.571294 0.007979 0.026828 0.915698 0.400891
458.555826 -2.837549 -11.236495 14.571455 0.011316 0.025897 0.915732 0.400795
458.623761 -2.802393 -11.154760 14.574391 0.017929 0.024843 0.915643 0.400823
458.689023 -2.769653 -11.077945 14.577472 0.026664 0.023359 0.915571 0.400592
458.754650 -2.731161 -11.002657 14.578113 0.030593 0.022132 0.916042 0.399301
458.819818 -2.687809 -10.920435 14.574057 0.021415 0.021649 0.917089 0.397519
458.854362 -2.666511 -10.889988 14.573209 0.016367 0.021054 0.917716 0.396341
458.887093 -2.645633 -10.851598 14.573421 0.014012 0.020237 0.918167 0.395428
458.954102 -2.600870 -10.768671 14.575556 0.014586 0.019008 0.918999 0.393531
458.986096 -2.579927 -10.727041 14.575832 0.015706 0.018604 0.919380 0.392618
459.024909 -2.558494 -10.683953 14.574879 0.016594 0.018487 0.919968 0.391206
459.087046 -2.524941 -10.606426 14.575642 0.022739 0.018290 0.920987 0.388500
459.156821 -2.486844 -10.523023 14.575733 0.029624 0.018882 0.922064 0.385441
459.222355 -2.449791 -10.445057 14.573328 0.025397 0.020517 0.923228 0.382864
459.288696 -2.408173 -10.362419 14.573208 0.026559 0.020818 0.924037 0.380810
459.356877 -2.374756 -10.285454 14.572036 0.025092 0.021285 0.924852 0.378901
459.386878 -2.356415 -10.249891 14.568504 0.019619 0.021589 0.925360 0.377964
459.457419 -2.313594 -10.168212 14.562408 0.005807 0.021632 0.926756 0.374995
459.521861 -2.278135 -10.091288 14.560282 -0.000930 0.021821 0.928174 0.371504
459.589676 -2.243165 -10.009489 14.563758 0.007092 0.022717 0.929360 0.368408
459.620117 -2.227443 -9.971796 14.565886 0.011281 0.023672 0.929944 0.366765
459.689546 -2.190098 -9.887556 14.566986 0.014807 0.026194 0.931277 0.363066
459.756055 -2.153284 -9.802594 14.569314 0.015786 0.027235 0.932686 0.359313
459.821899 -2.114326 -9.718564 14.570984 0.015944 0.023464 0.934225 0.355555
459.862585 -2.090655 -9.666837 14.572770 0.015170 0.019342 0.935111 0.353503
459.923121 -2.054204 -9.586979 14.573501 0.008116 0.012188 0.936088 0.351460
459.989136 -2.016072 -9.499507 14.574246 0.005463 0.014523 0.936329 0.350780
460.058255 -1.979138 -9.408096 14.578869 0.016181 0.018917 0.936638 0.349413
460.088636 -1.963534 -9.367638 14.581533 0.018538 0.019118 0.936957 0.348427
460.120292 -1.946786 -9.325157 14.581096 0.016965 0.018774 0.937501 0.347061
460.186740 -1.910974 -9.237814 14.580637 0.013758 0.015715 0.938637 0.344274
460.256445 -1.872480 -9.146071 14.580839 0.015047 0.012860 0.939591 0.341726
460.290064 -1.853162 -9.101533 14.581035 0.015847 0.013363 0.939847 0.340967
460.353385 -1.817166 -9.015623 14.587045 0.024235 0.018419 0.940006 0.339796
460.387265 -1.796334 -8.969753 14.588798 0.028344 0.021117 0.940098 0.339066
460.456722 -1.757989 -8.880493 14.588025 0.024050 0.024816 0.940920 0.336861
460.526584 -1.717798 -8.790802 14.585782 0.010831 0.024561 0.942128 0.334176
460.553943 -1.703376 -8.752267 14.583596 0.007225 0.023355 0.942486 0.333351
460.625797 -1.664548 -8.658363 14.587435 0.007031 0.019968 0.943136 0.331732
460.656356 -1.648277 -8.616541 14.586415 0.006299 0.017916 0.943330 0.331311
460.688132 -1.631894 -8.572227 14.586326 0.003412 0.017067 0.943455 0.331042
460.722869 -1.613166 -8.525560 14.587668 0.003411 0.017874 0.943601 0.330585
460.754208 -1.598184 -8.482499 14.590946 0.010361 0.018503 0.943605 0.330395
460.853084 -1.550840 -8.347797 14.602785 0.037044 0.019893 0.943029 0.330043
460.886870 -1.532530 -8.301542 14.604395 0.039191 0.019916 0.943056 0.329716
460.953186 -1.497835 -8.213137 14.605286 0.032664 0.019768 0.943655 0.328721
461.020759 -1.459948 -8.124031 14.597133 0.005870 0.018107 0.944797 0.327104
461.054146 -1.438172 -8.078112 14.593298 -0.010772 0.016627 0.945121 0.326120
461.124579 -1.397798 -7.983735 14.588103 -0.025331 0.014426 0.945316 0.324850
461.153982 -1.383885 -7.940844 14.586903 -0.021771 0.014092 0.945252 0.325310
461.220629 -1.357563 -7.849303 14.591271 -0.009218 0.015517 0.945201 0.325991
461.286191 -1.327499 -7.758869 14.603281 0.014500 0.017915 0.945094 0.325986
461.320578 -1.312315 -7.709840 14.607152 0.025365 0.019280 0.945011 0.325482
461.420190 -1.268386 -7.568075 14.615107 0.045176 0.019866 0.944797 0.323920
461.455958 -1.244357 -7.512626 14.617152 0.049103 0.018828 0.944740 0.323574
461.521388 -1.207506 -7.421483 14.621081 0.047007 0.017031 0.945020 0.323168
461.590648 -1.158988 -7.327919 14.622533 0.037047 0.014851 0.945646 0.322739
461.653516 -1.112774 -7.237090 14.621504 0.030076 0.012566 0.946014 0.322483
461.720512 -1.066114 -7.144127 14.620243 0.022965 0.012221 0.946224 0.322463
461.753587 -1.043349 -7.097719 14.618234 0.015775 0.013019 0.946390 0.322379
461.823458 -0.999227 -7.004840 14.617232 0.004869 0.015050 0.946706 0.321711
461.887155 -0.960936 -6.917171 14.622160 0.009882 0.015491 0.946589 0.321918
461.958005 -0.920017 -6.827923 14.624059 0.021539 0.014414 0.946413 0.321916
462.023273 -0.882656 -6.744555 14.623725 0.023125 0.015290 0.946331 0.322008
462.097612 -0.842543 -6.656270 14.621811 0.010265 0.017688 0.946755 0.321304
462.153365 -0.809215 -6.579979 14.619773 0.000027 0.018549 0.946973 0.320778
462.190589 -0.787123 -6.528502 14.622119 -0.000920 0.018444 0.947100 0.320407
462.254434 -0.751367 -6.439792 14.622696 0.000482 0.017880 0.947307 0.319828
462.320302 -0.714574 -6.349090 14.622977 -0.005228 0.017292 0.947849 0.318208
462.387165 -0.680596 -6.257120 14.622988 -0.013000 0.014212 0.949291 0.313808
462.422582 -0.662439 -6.209258 14.612592 -0.017441 0.007959 0.950505 0.310117
462.491199 -0.630686 -6.117100 14.610637 -0.024637 -0.004843 0.951907 0.305356
462.555376 -0.604606 -6.030109 14.607825 -0.027740 -0.000655 0.952395 0.303601
462.619924 -0.580919 -5.942166 14.598443 -0.044225 0.008833 0.952773 0.300315
462.654978 -0.567920 -5.898336 14.597952 -0.053934 0.011235 0.952744 0.298737
462.753542 -0.554714 -5.764585 14.603434 -0.053915 0.013270 0.953908 0.294917
462.788133 -0.553070 -5.715946 14.605112 -0.047108 0.013591 0.954570 0.293926
462.853434 -0.553573 -5.624008 14.607628 -0.030619 0.014997 0.956028 0.291286
462.919925 -0.553997 -5.525995 14.610380 -0.011757 0.017772 0.957333 0.288201
462.953450 -0.554789 -5.477227 14.618110 0.000176 0.019711 0.957850 0.286593
463.020844 -0.557754 -5.376969 14.628030 0.027048 0.025101 0.958477 0.282774
463.086800 -0.554895 -5.278662 14.634191 0.044085 0.028318 0.958988 0.278561
463.155946 -0.544444 -5.174503 14.632657 0.034733 0.024887 0.960875 0.273668
463.221738 -0.535450 -5.078271 14.631585 0.020582 0.017956 0.962452 0.270073
463.288776 -0.522233 -4.974382 14.632776 0.019833 0.014355 0.963116 0.267969
463.353444 -0.516279 -4.882345 14.632128 0.016038 0.012358 0.963936 0.265363
463.387255 -0.512169 -4.832668 14.630986 0.013359 0.011581 0.964390 0.263891
463.487021 -0.501858 -4.689117 14.632107 0.016624 0.011233 0.965501 0.259627
463.521306 -0.498830 -4.639332 14.631758 0.018670 0.011660 0.965872 0.258081
463.586565 -0.492789 -4.545997 14.634621 0.025003 0.012536 0.966507 0.255112
463.653080 -0.485699 -4.451548 14.631303 0.019885 0.012432 0.967666 0.251143
463.688338 -0.479886 -4.402379 14.627425 0.009295 0.010973 0.968475 0.248694
463.757034 -0.471004 -4.308090 14.621810 -0.010823 0.006784 0.969753 0.243753
463.823185 -0.467780 -4.218291 14.617802 -0.017189 0.004313 0.970687 0.239692
463.890335 -0.469383 -4.126408 14.620750 -0.011540 0.005440 0.971498 0.236703
463.954012 -0.473794 -4.034165 14.627857 0.004526 0.010032 0.972002 0.234714
464.022180 -0.475677 -3.931837 14.636345 0.017307 0.014339 0.972330 0.232528
464.053816 -0.476250 -3.885200 14.642528 0.024622 0.015703 0.972334 0.231764
464.124824 -0.474228 -3.787534 14.645322 0.037011 0.016835 0.972480 0.229413
464.154116 -0.475205 -3.743512 14.648293 0.037764 0.016339 0.972813 0.227909
464.222786 -0.470727 -3.646285 14.649792 0.024637 0.013487 0.974050 0.224583
464.286267 -0.465311 -3.555682 14.649314 0.009802 0.010214 0.974999 0.221757
464.356691 -0.460350 -3.455420 14.654602 0.008690 0.009765 0.975361 0.220226
464.420782 -0.455515 -3.364910 14.654947 0.011218 0.010791 0.975435 0.219735
464.486295 -0.453165 -3.270254 14.661279 0.015078 0.012309 0.975398 0.219589
464.553021 -0.448673 -3.174720 14.665805 0.023234 0.013805 0.975229 0.219541
464.653579 -0.431705 -3.024748 14.668347 0.024827 0.014816 0.975151 0.219645
464.720162 -0.417486 -2.918874 14.668883 0.022244 0.014661 0.975221 0.219625
464.755486 -0.410697 -2.865662 14.668914 0.016484 0.013664 0.975398 0.219407
464.820467 -0.400470 -2.771974 14.661764 -0.002200 0.010323 0.975729 0.218728
464.886832 -0.393292 -2.674068 14.661091 -0.010797 0.007676 0.975742 0.218521
464.987774 -0.389753 -2.528730 14.664692 0.001042 0.008105 0.975622 0.219306
465.053311 -0.389748 -2.432856 14.671457 0.022748 0.012219 0.975141 0.220076
465.121597 -0.386151 -2.330472 14.683168 0.050940 0.016004 0.973972 0.220289
465.187308 -0.378079 -2.234547 14.685937 0.064909 0.016017 0.973167 0.220174
465.254570 -0.364191 -2.138852 14.685321 0.063803 0.013672 0.973301 0.220063
465.286993 -0.356562 -2.091866 14.679199 0.056032 0.013008 0.973750 0.220231
465.386919 -0.326943 -1.955091 14.661571 0.006475 0.009035 0.975609 0.219232
465.458057 -0.306153 -1.857417 14.647952 -0.033616 -0.001720 0.975698 0.216518
465.521472 -0.288916 -1.778186 14.636957 -0.071937 -0.014106 0.973845 0.215063
465.587192 -0.287336 -1.688102 14.639142 -0.078391 -0.013740 0.973041 0.216467
465.622200 -0.291676 -1.641716 14.641540 -0.067277 -0.009549 0.973667 0.217614
465.689401 -0.302315 -1.544430 14.653899 -0.028951 0.006990 0.974976 0.220306
465.758806 -0.313193 -1.440934 14.672508 0.021840 0.026292 0.974698 0.220899
465.822007 -0.317843 -1.348092 14.675945 0.054386 0.035541 0.973388 0.219759
465.886368 -0.318246 -1.252528 14.673223 0.045704 0.033209 0.974261 0.218229
465.952945 -0.312164 -1.147734 14.668413 0.034010 0.025454 0.975232 0.217064
466.020818 -0.311913 -1.049030 14.671746 0.038233 0.019682 0.975166 0.217259
466.061378 -0.317537 -1.007289 14.665207 0.042085 0.017662 0.975054 0.217226
466.120334 -0.317752 -0.925665 14.670771 0.043296 0.014560 0.974891 0.217948
466.186720 -0.313991 -0.836244 14.667819 0.046284 0.012558 0.974721 0.218216
466.254145 -0.305845 -0.745513 14.675776 0.055215 0.010054 0.974269 0.218290
466.319947 -0.291056 -0.659726 14.681425 0.061588 0.007548 0.973823 0.218677
466.391176 -0.278898 -0.578770 14.677195 0.049269 0.008228 0.974469 0.218893
466.423812 -0.270852 -0.539338 14.674716 0.037673 0.009581 0.975007 0.218746
466.488143 -0.250711 -0.456023 14.670870 0.019415 0.012136 0.975630 0.218222
466.588075 -0.216542 -0.317443 14.666081 0.005688 0.013137 0.975940 0.217571
466.654388 -0.193346 -0.222536 14.669739 -0.001351 0.012654 0.976057 0.217142
466.724565 -0.173860 -0.125995 14.677217 -0.003145 0.011880 0.976115 0.216908
466.786544 -0.152603 -0.037416 14.680175 -0.000654 0.011427 0.976038 0.217299
466.853811 -0.133832 0.057301 14.684400 0.010995 0.011715 0.975892 0.217661
466.920361 -0.116129 0.148784 14.683671 0.004650 0.011088 0.975958 0.217626
467.021419 -0.088547 0.284522 14.674929 -0.033977 0.006318 0.975565 0.216977
467.091599 -0.073199 0.376943 14.670784 -0.051716 0.002091 0.974734 0.217288
467.152939 -0.068324 0.460922 14.672403 -0.058251 0.000168 0.974067 0.218631
467.220075 -0.073002 0.548785 14.678336 -0.054368 0.000918 0.973917 0.220295
467.287135 -0.082763 0.634977 14.681608 -0.050348 0.001557 0.973808 0.221722
467.353766 -0.096648 0.719741 14.687044 -0.047116 0.002307 0.973897 0.222036
467.424057 -0.102303 0.817808 14.684757 -0.058816 -0.003504 0.973655 0.220281
467.492313 -0.103280 0.925204 14.680773 -0.069402 -0.009717 0.973102 0.219456
467.554440 -0.114774 1.026365 14.685904 -0.063788 -0.009330 0.973320 0.220209
467.586606 -0.127508 1.072217 14.690950 -0.057836 -0.007306 0.973570 0.220825
467.656353 -0.153774 1.173421 14.696185 -0.041046 0.001055 0.974206 0.221894
467.724126 -0.181084 1.267106 14.702130 -0.026203 0.009726 0.974753 0.221529
467.788767 -0.201794 1.362431 14.704130 -0.012598 0.018791 0.975158 0.220354
467.854234 -0.224937 1.458753 14.711488 0.006836 0.029052 0.975415 0.218346
467.953816 -0.246577 1.620436 14.719524 0.033255 0.038415 0.975389 0.214556
468.021778 -0.258258 1.723413 14.714901 0.033826 0.035498 0.976037 0.212007
468.087634 -0.262951 1.820436 14.708750 0.021514 0.026885 0.976956 0.210645
468.154173 -0.266720 1.915409 14.703667 0.011012 0.018591 0.977514 0.209762
468.187778 -0.270384 1.964663 14.703386 0.008974 0.015591 0.977650 0.209466
468.257926 -0.271579 2.062588 14.702825 0.003488 0.010144 0.978066 0.208020
468.323228 -0.269165 2.162097 14.701573 -0.008103 0.006273 0.978408 0.206428
468.419605 -0.264943 2.309944 14.702004 -0.014309 0.008273 0.978737 0.204453
468.491086 -0.261027 2.420298 14.706526 -0.002350 0.012161 0.979218 0.202430
468.587666 -0.248888 2.576199 14.703858 -0.000493 0.009689 0.980149 0.198023
468.656362 -0.235585 2.687659 14.697273 -0.009805 0.005170 0.980946 0.193965
468.757405 -0.224043 2.836401 14.689511 -0.020352 -0.000374 0.981842 0.188607
468.821417 -0.216349 2.931179 14.687318 -0.031366 -0.003380 0.982092 0.185744
468.921093 -0.210821 3.077848 14.684674 -0.038826 -0.005155 0.982592 0.181600
469.022116 -0.212384 3.221862 14.686206 -0.026592 -0.001938 0.984092 0.175650
469.088270 -0.217875 3.313664 14.687346 -0.016589 0.000152 0.985422 0.169320
469.154796 -0.217891 3.405943 14.682631 -0.026864 -0.001208 0.986518 0.161429
469.221125 -0.218026 3.498106 14.678858 -0.039313 -0.011082 0.987570 0.151782
469.286894 -0.221510 3.590264 14.681390 -0.045415 -0.037299 0.988308 0.140691
469.359841 -0.225823 3.690618 14.683301 -0.066231 -0.059398 0.987244 0.132038
469.386948 -0.228818 3.725616 14.680207 -0.076830 -0.055699 0.986878 0.130640
469.453943 -0.243244 3.809767 14.679050 -0.081230 -0.022760 0.988238 0.127548
469.557733 -0.274923 3.939870 14.683992 -0.053646 0.009399 0.992011 0.113793
469.586998 -0.283663 3.982262 14.688807 -0.040581 0.002004 0.993389 0.107367
469.654281 -0.304478 4.072755 14.702504 -0.020781 -0.025271 0.994784 0.096617
469.722225 -0.318565 4.162122 14.695917 -0.029026 -0.047253 0.994514 0.088692
469.789140 -0.335919 4.244130 14.693562 -0.048712 -0.045803 0.994239 0.083774
469.853198 -0.358422 4.321930 14.690415 -0.055799 -0.025660 0.995022 0.078477
469.891038 -0.363099 4.383593 14.685216 -0.055598 -0.015622 0.995536 0.074658
469.955494 -0.383324 4.474849 14.685469 -0.055990 -0.003470 0.996259 0.065732
470.059838 -0.422469 4.616842 14.683831 -0.060496 -0.002170 0.996862 0.051003
470.122381 -0.452230 4.707097 14.686563 -0.049823 0.011203 0.997706 0.044443
470.186783 -0.492551 4.795834 14.695725 -0.029049 0.036954 0.998142 0.038769
470.255363 -0.522271 4.903008 14.698159 -0.012005 0.056434 0.997834 0.031602
470.322350 -0.556555 5.001750 14.693353 -0.017791 0.052289 0.998211 0.022881
470.388402 -0.592693 5.096768 14.690797 -0.031734 0.030669 0.998905 0.015554
470.454274 -0.632489 5.185967 14.686256 -0.040315 0.006844 0.999106 0.010700
470.488348 -0.657282 5.226440 14.686071 -0.042424 -0.003826 0.999051 0.009130
470.554951 -0.700743 5.315555 14.686630 -0.043385 -0.030346 0.998581 0.005656
470.653441 -0.769866 5.443529 14.697786 -0.022133 -0.067460 0.997466 0.004461
470.760662 -0.839226 5.565717 14.697029 0.001494 -0.037717 0.999228 0.010870
470.824963 -0.879387 5.630069 14.693880 0.006939 0.002815 0.999889 0.012856
470.857113 -0.901020 5.657036 14.691055 0.005901 0.017147 0.999760 0.012289
470.956800 -0.959865 5.757271 14.682529 -0.012626 0.012953 0.999823 0.005097
470.987514 -0.979906 5.786740 14.679382 -0.018169 0.002826 0.999827 0.002788
471.053705 -1.018703 5.859904 14.671736 -0.023931 -0.018821 0.999534 -0.002071
471.121133 -1.059860 5.929871 14.673986 -0.030346 -0.040088 0.998716 -0.006189
471.192576 -1.105579 5.992710 14.672924 -0.035456 -0.038369 0.998610 -0.007015
471.256426 -1.149001 6.043762 14.673884 -0.032662 -0.016826 0.999299 -0.007220
471.320102 -1.202925 6.082358 14.676515 -0.014082 0.021043 0.999655 -0.006924
471.389828 -1.250270 6.129100 14.672782 0.005541 0.060306 0.998134 -0.007803
471.455211 -1.295434 6.169071 14.661196 -0.004956 0.074642 0.997124 -0.012141
471.486575 -1.318445 6.191914 14.651785 -0.016184 0.070007 0.997302 -0.015055
471.556176 -1.360650 6.262780 14.644699 -0.034205 0.048402 0.998025 -0.020801
471.623201 -1.399404 6.345786 14.640647 -0.042012 0.025792 0.998499 -0.023882
471.687731 -1.439073 6.430297 14.639430 -0.045971 0.004802 0.998596 -0.025871
471.822414 -1.535059 6.604604 14.651698 -0.021817 -0.019685 0.999164 -0.028412
471.887865 -1.580200 6.692815 14.656546 -0.009113 -0.024720 0.999217 -0.029512
471.953082 -1.627226 6.769160 14.658053 -0.003237 -0.027506 0.999134 -0.031038
472.021518 -1.671200 6.846144 14.652270 -0.011747 -0.037485 0.998668 -0.033464
472.086996 -1.714992 6.911820 14.645459 -0.024978 -0.041639 0.998226 -0.034450
472.153282 -1.761728 6.974009 14.643775 -0.030746 -0.035704 0.998247 -0.035809
472.220158 -1.809514 7.029798 14.642159 -0.029289 -0.026237 0.998467 -0.038945
472.289460 -1.859200 7.086676 14.640080 -0.026786 -0.025682 0.998311 -0.044710
472.357599 -1.908785 7.143135 14.642185 -0.016542 -0.020294 0.998432 -0.049478
472.420590 -1.955261 7.196218 14.644575 -0.003837 -0.004711 0.998587 -0.052795
472.490710 -2.003480 7.256172 14.643468 -0.000140 0.024871 0.998182 -0.054909
472.556804 -2.047707 7.313968 14.638049 -0.006521 0.038537 0.997382 -0.060841
472.621412 -2.089753 7.370778 14.632504 -0.023382 0.026866 0.997121 -0.066946
472.686867 -2.137204 7.433517 14.628715 -0.032838 0.015066 0.996797 -0.071353
472.720369 -2.164307 7.460916 14.630180 -0.030984 0.012325 0.996750 -0.073332
472.793556 -2.221761 7.527856 14.632693 -0.016400 0.011566 0.996831 -0.076982
472.853999 -2.272931 7.581638 14.637463 -0.008488 0.005069 0.996684 -0.080769
472.920483 -2.327079 7.640821 14.636867 -0.008155 0.000309 0.996425 -0.084088
472.986876 -2.379806 7.699385 14.636686 -0.006602 0.001485 0.996176 -0.087110
473.053578 -2.433648 7.754000 14.635637 -0.007089 0.010445 0.995883 -0.089769
473.131154 -2.491712 7.814155 14.630431 -0.007742 0.021946 0.995279 -0.094220
473.188939 -2.536423 7.867328 14.630404 -0.007087 0.014497 0.994804 -0.100517
473.253584 -2.588140 7.931218 14.630097 -0.008645 -0.007847 0.994073 -0.108085
473.320972 -2.639580 7.998079 14.628117 -0.009924 -0.033525 0.992669 -0.115701
473.358707 -2.667573 8.033684 14.628911 -0.009547 -0.045508 0.991793 -0.119098
473.421136 -2.717608 8.088858 14.626659 -0.013774 -0.054258 0.990838 -0.122906
473.486667 -2.768171 8.129774 14.619573 -0.027395 -0.035430 0.991244 -0.124214
473.554296 -2.826280 8.168441 14.619425 -0.024645 0.011904 0.991647 -0.126043
473.687526 -2.938974 8.271435 14.618665 -0.006577 0.066221 0.988069 -0.138891
473.756193 -2.991167 8.334683 14.614844 -0.008545 0.026841 0.988730 -0.147036
473.820852 -3.044156 8.402337 14.611636 -0.014212 -0.033161 0.987819 -0.151365
473.890055 -3.096682 8.483404 14.610307 -0.020327 -0.072720 0.985923 -0.149180
473.956770 -3.154680 8.548313 14.618229 -0.008036 -0.053902 0.988297 -0.142473
473.986406 -3.185523 8.565054 14.625441 0.006418 -0.029051 0.989746 -0.139707
474.087252 -3.269084 8.624815 14.628439 0.031493 0.060674 0.988375 -0.135797
474.119989 -3.294083 8.645202 14.624335 0.030103 0.086731 0.986522 -0.135448
474.190947 -3.344574 8.695308 14.620200 0.023619 0.118254 0.983213 -0.136931
474.254869 -3.389146 8.750438 14.614105 0.015972 0.114778 0.983394 -0.139668
474.320507 -3.429096 8.821159 14.609500 0.008112 0.087363 0.985959 -0.142077
474.386981 -3.472365 8.912930 14.604145 0.004508 0.043040 0.988539 -0.144633
474.454946 -3.512337 9.030074 14.600185 0.000109 0.011875 0.989627 -0.143172
474.519823 -3.535641 9.127203 14.601740 -0.005111 0.003143 0.990009 -0.140874
474.554225 -3.549616 9.190569 14.600194 -0.006389 -0.000469 0.989981 -0.141055
474.653239 -3.610161 9.337005 14.594597 -0.011807 -0.021719 0.989386 -0.143190
474.720503 -3.651256 9.435157 14.595326 -0.005906 -0.032231 0.989144 -0.143249
474.756666 -3.669777 9.491910 14.595834 -0.002246 -0.033284 0.989198 -0.142741
474.819840 -3.708112 9.582937 14.593856 -0.000523 -0.032265 0.989388 -0.141669
474.891256 -3.742964 9.688866 14.590595 -0.003350 -0.030962 0.989471 -0.141338
474.922919 -3.757061 9.742470 14.588971 -0.004570 -0.033569 0.989317 -0.141791
474.987453 -3.791641 9.821288 14.585275 -0.004284 -0.045011 0.988764 -0.142484
475.053367 -3.827376 9.901256 14.585103 0.001666 -0.063645 0.987594 -0.143541
475.121689 -3.862315 9.975860 14.588915 0.009249 -0.083992 0.986089 -0.143135
475.190745 -3.892060 10.050729 14.588645 0.007258 -0.090777 0.985817 -0.140967
475.253987 -3.919277 10.110199 14.588291 0.006323 -0.084927 0.986556 -0.139478
475.289890 -3.934794 10.126516 14.587294 0.008113 -0.078081 0.987159 -0.139124
475.354027 -3.963254 10.169124 14.588397 0.009514 -0.060822 0.988341 -0.139259
475.422317 -3.984826 10.224506 14.584838 0.005977 -0.040000 0.989378 -0.139627
475.488133 -4.007364 10.274355 14.585431 -0.002649 -0.020737 0.989842 -0.140624
475.553852 -4.023988 10.328872 14.577123 -0.016958 -0.012908 0.989388 -0.143724
475.620893 -4.040990 10.403470 14.573826 -0.019887 -0.017427 0.988500 -0.148891
475.686976 -4.062605 10.458969 14.574868 -0.012379 -0.030064 0.987649 -0.153271
475.753976 -4.085739 10.507226 14.574020 -0.011957 -0.036991 0.987111 -0.155243
475.819854 -4.108231 10.550014 14.570696 -0.017214 -0.038577 0.986609 -0.157536
475.887907 -4.136674 10.585923 14.573787 -0.008727 -0.039886 0.985948 -0.161989
475.956190 -4.164491 10.625739 14.575836 -0.001477 -0.033701 0.985496 -0.166311
476.020163 -4.189065 10.656979 14.571857 -0.009535 -0.017935 0.985219 -0.170091
476.088459 -4.213899 10.687426 14.566068 -0.021335 0.003890 0.984244 -0.175480
476.120613 -4.225763 10.701535 14.564140 -0.026370 0.012671 0.983445 -0.178830
476.187404 -4.252477 10.731856 14.560522 -0.036534 0.026921 0.981547 -0.185759
476.256198 -4.284324 10.764913 14.558846 -0.040337 0.030214 0.979603 -0.194518
476.288088 -4.302008 10.774057 14.559045 -0.039618 0.028365 0.978795 -0.198962
476.354960 -4.341282 10.800987 14.559794 -0.036359 0.018226 0.977401 -0.207443
476.432283 -4.386417 10.847317 14.562297 -0.032408 0.005387 0.976156 -0.214570
476.487157 -4.426792 10.871170 14.562764 -0.031368 -0.004540 0.975127 -0.219371
476.554664 -4.474640 10.890652 14.564749 -0.027378 -0.016128 0.973941 -0.224563
476.623707 -4.530246 10.886350 14.570869 -0.015438 -0.020471 0.973272 -0.228218
476.690641 -4.584116 10.877348 14.573511 -0.012401 -0.011723 0.973290 -0.228944
476.724224 -4.609497 10.873132 14.573712 -0.015715 -0.002275 0.973271 -0.229108
476.786498 -4.649429 10.901810 14.574890 -0.020479 0.019651 0.972895 -0.229501
476.855932 -4.700353 10.926872 14.573808 -0.021532 0.032671 0.971721 -0.232869
476.920452 -4.752892 10.942930 14.571553 -0.025211 0.026158 0.970730 -0.237410
476.954313 -4.780218 10.951908 14.570361 -0.028434 0.018843 0.970326 -0.239384
477.020761 -4.833621 10.985656 14.567442 -0.036718 0.007978 0.969518 -0.242121
477.086638 -4.887151 11.041602 14.566728 -0.039761 -0.000282 0.968598 -0.245433
477.153629 -4.946221 11.090993 14.565947 -0.039499 -0.016022 0.967373 -0.249745
477.187444 -4.977828 11.116799 14.567966 -0.034480 -0.018549 0.967207 -0.250954
477.257134 -5.041606 11.182299 14.573679 -0.018418 -0.009193 0.967164 -0.253317
477.289918 -5.070997 11.214311 14.575825 -0.013654 -0.001717 0.967025 -0.254311
477.354697 -5.130516 11.270405 14.576356 -0.011187 0.011296 0.965966 -0.258179
477.423432 -5.191604 11.329920 14.574200 -0.010568 -0.002707 0.964109 -0.265282
477.458589 -5.221579 11.367401 14.573944 -0.010061 -0.014916 0.963192 -0.268211
477.520480 -5.277484 11.402019 14.571346 -0.008981 -0.032645 0.961914 -0.271247
477.553361 -5.306487 11.410931 14.572574 -0.007071 -0.036708 0.961498 -0.272259
477.620351 -5.369548 11.439941 14.574696 -0.002120 -0.034965 0.961220 -0.273548
477.653185 -5.400768 11.448217 14.575708 -0.000907 -0.032628 0.961111 -0.274228
477.719746 -5.461652 11.476875 14.576476 -0.002101 -0.025669 0.961106 -0.274977
477.796202 -5.520370 11.526837 14.574749 0.005797 -0.004604 0.961482 -0.274768
477.821441 -5.541614 11.549437 14.582266 0.014176 0.005854 0.961485 -0.274429
477.853546 -5.569688 11.570292 14.586820 0.022103 0.017145 0.961228 -0.274333
477.920798 -5.622446 11.612905 14.585367 0.023159 0.037685 0.960932 -0.273229
477.953828 -5.664151 11.635534 14.579679 0.015778 0.047891 0.960637 -0.273193
478.026609 -5.718037 11.689547 14.566555 -0.010976 0.069953 0.959670 -0.272064
478.088388 -5.766697 11.732349 14.554196 -0.039040 0.081127 0.958068 -0.272030
478.121415 -5.794766 11.752824 14.549768 -0.046256 0.080229 0.957489 -0.273201
478.191029 -5.857459 11.821659 14.547765 -0.044184 0.068092 0.957858 -0.275535
478.257846 -5.924319 11.898358 14.548544 -0.032589 0.049132 0.959163 -0.276642
478.320287 -5.997289 11.881989 14.546363 -0.026335 0.029147 0.960245 -0.276381
478.386922 -6.075146 11.882568 14.546774 -0.018065 0.014317 0.960681 -0.276697
478.421285 -6.118493 11.843719 14.549704 -0.009574 0.010404 0.960736 -0.277104
478.487802 -6.194327 11.879654 14.553060 0.009833 -0.006139 0.960263 -0.278856
478.554014 -6.262808 11.939255 14.555105 0.021763 -0.024649 0.959676 -0.279179
478.589727 -6.287799 11.980855 14.557575 0.024879 -0.034545 0.959129 -0.279748
478.654916 -6.354407 12.045811 14.551707 0.026072 -0.051514 0.958590 -0.278875
478.720186 -6.418759 12.100857 14.549149 0.021353 -0.051187 0.959281 -0.276955
478.788992 -6.478022 12.149292 14.545683 0.016047 -0.039278 0.960184 -0.276128
478.855173 -6.536082 12.179352 14.540014 0.008551 -0.028222 0.960578 -0.276443
478.920278 -6.596460 12.213400 14.536231 0.004164 -0.024168 0.960330 -0.277786
478.953544 -6.622836 12.228096 14.536136 0.003871 -0.024550 0.960262 -0.277990
479.021224 -6.682795 12.265491 14.539292 0.003480 -0.015171 0.960796 -0.276817
479.087066 -6.744860 12.314330 14.541974 0.010611 0.001091 0.961030 -0.276238
479.154247 -6.797519 12.357004 14.542312 0.015717 0.008455 0.960896 -0.276333
479.223073 -6.845481 12.404758 14.538272 0.016165 0.005298 0.960862 -0.276504
479.254288 -6.870467 12.431522 14.537651 0.015989 0.002569 0.960956 -0.276225
479.321457 -6.927325 12.480418 14.536518 0.013024 -0.001721 0.961139 -0.275753
479.396393 -6.981686 12.516305 14.534984 0.008298 0.002851 0.961567 -0.274431
479.421030 -7.004121 12.531510 14.534830 0.006390 0.006215 0.961741 -0.273817
479.487650 -7.066090 12.583051 14.537815 0.005292 0.013753 0.961690 -0.273743
479.555944 -7.120675 12.633076 14.539659 0.004167 0.017710 0.961488 -0.274246
479.593013 -7.139710 12.662759 14.541143 0.003325 0.017886 0.961649 -0.273677
479.655787 -7.195650 12.714413 14.542343 0.002673 0.027803 0.961737 -0.272546
479.687900 -7.223187 12.742280 14.542986 0.002900 0.031216 0.961574 -0.272750
479.754566 -7.281706 12.805428 14.543693 0.005233 0.019163 0.961005 -0.275818
479.787531 -7.312296 12.836606 14.542082 0.006772 0.007576 0.960891 -0.276742
479.855812 -7.373171 12.901118 14.543019 0.004839 -0.003081 0.961238 -0.275659
479.923149 -7.434912 12.982355 14.539082 -0.007018 0.012021 0.962135 -0.272218
479.965510 -7.480216 13.026821 14.542206 -0.014879 0.027886 0.962160 -0.270647
480.020671 -7.532892 13.088939 14.536304 -0.027289 0.046418 0.961155 -0.270705
480.090514 -7.602275 13.165467 14.537833 -0.036272 0.045942 0.960135 -0.273339
480.153953 -7.666352 13.236948 14.539683 -0.039864 0.029216 0.959686 -0.276695
480.221704 -7.746015 13.312240 14.547174 -0.032143 0.013125 0.959361 -0.280037
480.287298 -7.828852 13.379792 14.559168 -0.008638 0.009136 0.958798 -0.283809
480.320459 -7.873265 13.407365 14.563788 -0.000028 0.007930 0.958151 -0.286153
480.390870 -7.959815 13.483176 14.565575 0.005346 0.003617 0.956689 -0.291041
480.456169 -8.047226 13.566574 14.566710 0.002456 -0.003037 0.955056 -0.296398
480.488826 -8.066726 13.611476 14.564578 0.001123 -0.010449 0.954322 -0.298594
480.521395 -8.105100 13.642718 14.567394 0.001129 -0.021054 0.953045 -0.302095
480.592833 -8.190673 13.718583 14.570264 0.002623 -0.043213 0.950115 -0.308880
480.621987 -8.225099 13.745537 14.569338 0.003822 -0.050823 0.948864 -0.311543
480.654686 -8.270628 13.768893 14.568869 0.005196 -0.056938 0.947438 -0.314790
480.721488 -8.346876 13.822197 14.572120 0.004225 -0.053679 0.946036 -0.319556
480.753919 -8.382187 13.843303 14.571737 0.002687 -0.047750 0.945411 -0.322351
480.820612 -8.455895 13.893593 14.571874 -0.002808 -0.031797 0.943965 -0.328497
480.887647 -8.527816 13.949342 14.569393 -0.006907 -0.010935 0.942277 -0.334584
480.922792 -8.565466 13.973979 14.568974 -0.008238 0.000971 0.941310 -0.337442
480.990325 -8.644707 14.034522 14.570320 -0.006012 0.016554 0.939008 -0.343444
481.022116 -8.677651 14.055439 14.570337 -0.002583 0.015755 0.937944 -0.346420
481.056394 -8.711845 14.074726 14.571019 0.001380 0.011202 0.937123 -0.348818
481.120418 -8.786770 14.114043 14.572468 0.003061 -0.001939 0.936389 -0.350946
481.188231 -8.868931 14.162896 14.574752 -0.006739 -0.003488 0.936858 -0.349627
481.223581 -8.909761 14.186985 14.577057 -0.011255 0.003405 0.936999 -0.349134
481.288278 -8.990250 14.226454 14.582644 -0.011553 0.012390 0.936595 -0.350004
481.354230 -9.069273 14.262279 14.590435 -0.006798 0.014603 0.935711 -0.352398
481.388707 -9.114598 14.283195 14.596781 -0.005171 0.012375 0.935158 -0.353976
481.421449 -9.157336 14.302663 14.599842 -0.004607 0.008463 0.934563 -0.355666
481.488242 -9.243928 14.349501 14.604036 -0.001596 0.002097 0.933296 -0.359098
481.521156 -9.289484 14.375013 14.607150 0.003594 0.003163 0.932582 -0.360927
481.556463 -9.338988 14.404622 14.610921 0.009185 0.005549 0.931727 -0.363002
481.622572 -9.432564 14.459460 14.617645 0.014758 0.012324 0.930013 -0.367022
481.654155 -9.476361 14.486701 14.618508 0.015910 0.014075 0.929175 -0.369029
481.723328 -9.571199 14.550254 14.620531 0.012475 0.005335 0.926894 -0.375078
481.755159 -9.615948 14.577750 14.617351 0.008398 -0.005263 0.925732 -0.378051
481.788515 -9.659685 14.604225 14.616407 0.003143 -0.016217 0.924508 -0.380805
481.821336 -9.702743 14.630187 14.615830 -0.002208 -0.023370 0.923488 -0.382909
481.887053 -9.787128 14.681859 14.622909 -0.007839 -0.023856 0.921870 -0.386684
481.920980 -9.833811 14.703993 14.626745 -0.007721 -0.020826 0.920886 -0.389198
481.956526 -9.881153 14.730270 14.626718 -0.005913 -0.018566 0.919587 -0.392403
482.020674 -9.967941 14.776393 14.626577 -0.003034 -0.028910 0.915969 -0.400194
482.088187 -10.058769 14.823757 14.626082 -0.004452 -0.046298 0.912511 -0.406399
482.130423 -10.111237 14.850456 14.624771 -0.002277 -0.048581 0.910854 -0.409853
482.187837 -10.184972 14.876516 14.631245 0.003114 -0.052405 0.907973 -0.415727
482.223757 -10.228082 14.894643 14.627187 0.001650 -0.052014 0.906694 -0.418566
482.256556 -10.268593 14.910019 14.625926 -0.003326 -0.047555 0.905837 -0.420936
482.323849 -10.350269 14.938528 14.625918 -0.014936 -0.028193 0.904148 -0.426026
482.355529 -10.391851 14.947379 14.628516 -0.018726 -0.015253 0.903197 -0.428546
482.387060 -10.429453 14.957023 14.631273 -0.020955 -0.002898 0.901878 -0.431473
482.455052 -10.518558 14.986782 14.633212 -0.021857 0.012116 0.898365 -0.438538
482.487819 -10.565113 15.004030 14.633289 -0.020178 0.013929 0.896876 -0.441601
482.520932 -10.612393 15.023493 14.630790 -0.017788 0.012707 0.895526 -0.444473
482.589836 -10.713643 15.068830 14.627511 -0.014458 0.000952 0.893246 -0.449334
482.620821 -10.758524 15.087830 14.626365 -0.014179 -0.006761 0.892543 -0.450688
482.654979 -10.802794 15.109151 14.625284 -0.012507 -0.013387 0.891986 -0.451692
482.699512 -10.868271 15.136573 14.626682 -0.007244 -0.017236 0.891291 -0.453047
482.721211 -10.898367 15.143778 14.637033 0.000602 -0.015540 0.891525 -0.452705
482.788265 -10.994767 15.175016 14.643203 0.012610 -0.013781 0.891510 -0.452616
482.823565 -11.044775 15.188318 14.643405 0.012875 -0.014599 0.891327 -0.452943
482.853867 -11.085830 15.200147 14.644820 0.012081 -0.015129 0.891485 -0.452636
482.923851 -11.183641 15.228125 14.651347 0.008872 -0.013941 0.891052 -0.453600
482.988057 -11.275291 15.252842 14.656607 -0.001494 -0.014690 0.890266 -0.455201
483.023379 -11.322787 15.263182 14.658369 -0.006882 -0.014732 0.889535 -0.456578
483.054088 -11.364853 15.268926 14.659810 -0.010610 -0.014206 0.888842 -0.457870
483.121469 -11.455940 15.286553 14.662182 -0.014970 -0.012213 0.887439 -0.460520
483.159024 -11.507109 15.296807 14.661790 -0.015257 -0.011634 0.886767 -0.461818
483.224459 -11.596609 15.312459 14.662170 -0.016089 -0.014585 0.885953 -0.463267
483.256704 -11.640133 15.318377 14.664647 -0.016496 -0.017560 0.885708 -0.463616
483.291735 -11.687629 15.329399 14.662263 -0.014334 -0.018648 0.885826 -0.463421
483.325444 -11.737650 15.341161 14.662519 -0.008778 -0.017434 0.885858 -0.463546
483.389093 -11.825781 15.360815 14.671686 0.006903 -0.010967 0.886277 -0.462975
483.428139 -11.878720 15.376314 14.670291 0.014904 -0.006902 0.886146 -0.463115
483.490140 -11.965540 15.393179 14.677459 0.023372 0.001151 0.885745 -0.463582
483.554512 -12.061310 15.412334 14.680198 0.019153 0.004750 0.884852 -0.465454
483.587645 -12.113567 15.428283 14.678956 0.014078 0.004557 0.884297 -0.466690
483.654028 -12.210214 15.454718 14.681379 0.005949 0.004357 0.883007 -0.469301
483.687803 -12.258071 15.468646 14.679224 0.003474 0.005708 0.882575 -0.470124
483.753805 -12.342212 15.484118 14.683938 -0.002495 0.002355 0.881649 -0.471893
483.787764 -12.374219 15.489770 14.683898 -0.006892 -0.001450 0.881406 -0.472308
483.854162 -12.440344 15.492178 14.688427 -0.008537 -0.002069 0.880618 -0.473745
483.887008 -12.471353 15.490365 14.692199 -0.003422 0.001932 0.880342 -0.474324
483.954325 -12.557013 15.503009 14.700209 0.007327 0.009558 0.879538 -0.475677
484.022691 -12.630961 15.511589 14.700955 0.008487 0.007688 0.878738 -0.477167
484.056990 -12.662487 15.512672 14.699540 0.004622 0.003738 0.878468 -0.477765
484.124110 -12.738867 15.527264 14.696013 -0.006049 -0.005794 0.877956 -0.478667
484.188812 -12.815929 15.536705 14.693615 -0.011030 -0.014141 0.877229 -0.479737
484.221386 -12.860401 15.544940 14.692202 -0.011447 -0.015738 0.876946 -0.480194
484.292962 -12.954588 15.559555 14.693752 -0.014536 -0.015339 0.876393 -0.481133
484.322830 -12.994233 15.563586 14.693004 -0.020469 -0.017440 0.875964 -0.481627
484.357207 -13.039861 15.569615 14.692284 -0.027709 -0.020293 0.875275 -0.482405
484.422858 -13.130558 15.584576 14.689638 -0.030115 -0.018059 0.874485 -0.483781
484.487789 -13.200146 15.578221 14.694649 -0.020176 -0.008759 0.874369 -0.484764
484.524195 -13.235236 15.574693 14.696015 -0.015190 -0.001242 0.874280 -0.485183
484.587937 -13.315617 15.575446 14.702984 -0.002321 0.019096 0.874505 -0.484634
484.654226 -13.406301 15.583180 14.706368 0.003501 0.030253 0.874005 -0.484962
484.721286 -13.501100 15.597655 14.702873 -0.001869 0.024361 0.873604 -0.486023
484.757784 -13.558563 15.610331 14.702335 -0.004253 0.019084 0.873328 -0.486740
484.823589 -13.652860 15.624178 14.701631 -0.007025 0.010642 0.873294 -0.487027
484.854192 -13.701701 15.632766 14.700450 -0.007867 0.008088 0.873342 -0.486977
484.921169 -13.801947 15.647325 14.700336 -0.010306 0.004663 0.872980 -0.487624
484.954017 -13.823266 15.637522 14.704069 -0.011274 0.003759 0.872374 -0.488694
485.024348 -13.904869 15.639195 14.703414 -0.014559 0.001488 0.870440 -0.492057
485.092785 -13.992250 15.647626 14.703533 -0.015778 -0.000043 0.868210 -0.495945
485.156175 -14.082654 15.653450 14.706862 -0.011181 0.005351 0.866148 -0.499633
485.222007 -14.172480 15.657983 14.709360 -0.005692 0.005453 0.863633 -0.504059
485.257554 -14.218591 15.659320 14.710166 -0.002598 -0.002816 0.862140 -0.506655
485.322484 -14.312627 15.665110 14.712213 0.002780 -0.019774 0.860389 -0.509247
485.391066 -14.412917 15.672812 14.714926 0.005963 -0.024070 0.859942 -0.509789
485.455201 -14.507083 15.676433 14.719160 0.001711 -0.014845 0.860415 -0.509374
485.488312 -14.555584 15.677032 14.721281 -0.004376 -0.007789 0.860596 -0.509211
485.554262 -14.655959 15.680862 14.724826 -0.017373 0.013996 0.860766 -0.508512
485.621223 -14.760240 15.684510 14.732797 -0.020714 0.037483 0.860246 -0.508077
485.655250 -14.809877 15.674210 14.738127 -0.020731 0.043098 0.860060 -0.507946
485.721952 -14.901055 15.675694 14.739872 -0.019732 0.044070 0.860020 -0.507971
485.787839 -15.000847 15.680549 14.746997 -0.013980 0.042098 0.860417 -0.507656
485.855662 -15.117881 15.693547 14.753633 -0.007987 0.033624 0.860122 -0.508916
485.891065 -15.185296 15.703152 14.758015 -0.005656 0.024541 0.859724 -0.510138
485.957722 -15.317142 15.724576 14.763402 0.000097 0.005116 0.859010 -0.511933
486.020772 -15.441867 15.744373 14.769675 0.011230 -0.017556 0.857807 -0.513549
486.055274 -15.496507 15.749506 14.774629 0.015559 -0.026054 0.857578 -0.513458
486.122206 -15.590327 15.752867 14.780280 0.018506 -0.024510 0.858381 -0.512092
486.154189 -15.646325 15.750620 14.782190 0.019873 -0.010407 0.859381 -0.510843
486.220754 -15.744866 15.755226 14.792437 0.019180 0.028930 0.859663 -0.509680
486.288885 -15.845301 15.761716 14.797927 0.014051 0.052020 0.857765 -0.511209
486.354335 -15.951153 15.773035 14.800960 0.013159 0.045424 0.856159 -0.514543
486.424084 -16.060105 15.789670 14.797888 0.010706 0.020413 0.855658 -0.517028
486.457148 -16.120624 15.799029 14.799330 0.008389 0.008729 0.855710 -0.517314
486.488706 -16.176084 15.807277 14.797435 0.006358 0.001945 0.856086 -0.516791
486.554337 -16.285782 15.824277 14.797162 0.001652 0.001729 0.857528 -0.514431
486.588919 -16.350230 15.842141 14.807795 -0.004047 0.002602 0.858005 -0.513619
486.654488 -16.459104 15.856404 14.807479 -0.018318 -0.000798 0.857983 -0.513350
486.724277 -16.570428 15.866571 14.812213 -0.016378 0.007661 0.858196 -0.513004
486.787902 -16.673371 15.874613 14.820690 -0.012678 0.023671 0.859006 -0.511261
486.820363 -16.725237 15.879499 14.822206 -0.013790 0.034593 0.859095 -0.510459
486.888150 -16.827616 15.888818 14.827360 -0.013388 0.047986 0.858236 -0.510831
486.954166 -16.923348 15.897253 14.828390 -0.012636 0.034251 0.857761 -0.512751
486.990947 -16.977675 15.905218 14.828771 -0.013833 0.020917 0.857646 -0.513629
487.056134 -17.083133 15.920478 14.831722 -0.011495 0.000832 0.857900 -0.513687
487.087562 -17.131644 15.925527 14.834834 -0.006806 -0.003954 0.858350 -0.513004
487.157199 -17.232831 15.935215 14.838045 0.001770 -0.013482 0.858741 -0.512229
487.190747 -17.276578 15.939623 14.835211 0.000855 -0.017981 0.859196 -0.511330
487.260580 -17.358002 15.944038 14.834220 0.001994 -0.011617 0.859850 -0.510411
487.321208 -17.430101 15.942683 14.844906 0.016863 0.006669 0.860001 -0.509971
487.354273 -17.469578 15.943138 14.848531 0.023079 0.012656 0.859746 -0.510044
487.421818 -17.550490 15.946020 14.855963 0.030626 0.019281 0.859378 -0.510058
487.487887 -17.630494 15.952041 14.858968 0.035540 0.018323 0.858736 -0.510855
487.521193 -17.667637 15.954355 14.858135 0.035838 0.012436 0.858385 -0.511601
487.588759 -17.742307 15.961131 14.860526 0.033612 -0.001846 0.857850 -0.512796
487.659825 -17.808717 15.965212 14.863209 0.041553 -0.016258 0.856468 -0.514268
487.689130 -17.845812 15.971837 14.860972 0.047838 -0.023111 0.856207 -0.513893
487.754041 -17.929342 15.986158 14.861143 0.054474 -0.035026 0.856191 -0.512584
487.824112 -18.003016 15.994005 14.865812 0.052686 -0.033921 0.857215 -0.511132
487.854041 -18.045616 16.000329 14.869119 0.051464 -0.028362 0.857767 -0.510669
487.921983 -18.140593 16.011234 14.871640 0.052519 -0.014094 0.857963 -0.510826
487.956300 -18.194562 16.020512 14.874065 0.054418 -0.007782 0.858032 -0.510646
488.021424 -18.278636 16.034970 14.879301 0.050869 0.002725 0.859528 -0.508544
488.089275 -18.358786 16.048751 14.882667 0.036222 0.012284 0.861665 -0.506035
488.157985 -18.393159 16.052780 14.882403 0.022876 0.016345 0.862725 -0.504891
488.220980 -18.497685 16.077246 14.881598 0.007197 0.024454 0.863858 -0.503090
488.288236 -18.604189 16.101530 14.882832 -0.008985 0.043375 0.864529 -0.500628
488.324503 -18.606357 16.098482 14.883470 -0.012653 0.050982 0.864467 -0.499938
488.387504 -18.662249 16.110263 14.884264 -0.011682 0.055364 0.865133 -0.498341
488.456757 -18.717385 16.122633 14.889193 -0.000094 0.046968 0.866715 -0.496587
488.523049 -18.756371 16.131491 14.892583 0.018418 0.024086 0.869202 -0.493526
488.588257 -18.833571 16.154087 14.895694 0.032288 0.000008 0.872320 -0.487868
488.656258 -18.929100 16.183976 14.897324 0.036386 -0.010300 0.875619 -0.481520
488.688768 -18.965461 16.194844 14.898383 0.034761 -0.010695 0.877321 -0.478524
488.756775 -19.038401 16.216493 14.896483 0.025905 -0.002241 0.880278 -0.473745
488.821855 -19.091786 16.234232 14.895537 0.017190 0.006975 0.881718 -0.471412
488.855864 -19.115992 16.242302 14.895058 0.014186 0.009774 0.881984 -0.470965
488.921597 -19.161582 16.258194 14.892981 0.008244 0.011158 0.882301 -0.470481
488.987326 -19.204043 16.272228 14.893654 0.008088 0.010546 0.882265 -0.470565
489.020773 -19.228491 16.279913 14.893294 0.010027 0.009173 0.882086 -0.470892
489.087435 -19.267755 16.295988 14.892414 0.013277 0.003958 0.881949 -0.471142
489.155811 -19.295779 16.308303 14.891133 0.013536 0.002528 0.881940 -0.471160
489.192400 -19.309327 16.314700 14.890118 0.012376 0.003296 0.881932 -0.471203
489.254643 -19.361078 16.325448 14.882806 0.009666 0.003152 0.881525 -0.472028
489.325609 -19.411115 16.343562 14.882166 0.007731 0.002257 0.881155 -0.472760
489.423476 -19.484768 16.369626 14.879762 0.004066 0.003184 0.882338 -0.470588
489.489072 -19.536661 16.386846 14.878725 0.000026 0.007069 0.884289 -0.466886
489.554998 -19.590382 16.403725 14.878086 -0.000381 0.011074 0.886494 -0.462607
489.623614 -19.646300 16.420512 14.879518 0.007241 0.011996 0.888658 -0.458356
489.687221 -19.694768 16.436314 14.881338 0.012949 0.009661 0.891806 -0.452130
489.721582 -19.738052 16.450660 14.879731 0.010837 0.013959 0.893604 -0.448509
489.790816 -19.793933 16.470499 14.877292 0.001672 0.025862 0.895956 -0.443387
489.854052 -19.849276 16.488154 14.878331 -0.004312 0.024983 0.896780 -0.441750
489.921471 -19.908863 16.509370 14.878481 -0.009139 0.028936 0.897685 -0.439592
489.988933 -19.976431 16.532569 14.880828 -0.011676 0.040758 0.898281 -0.437371
490.055320 -20.067512 16.562421 14.883405 -0.011435 0.046294 0.898227 -0.436938
490.121516 -20.139722 16.588652 14.885386 -0.006706 0.039970 0.898177 -0.437761
490.160765 -20.202023 16.611812 14.888697 -0.001464 0.031401 0.897982 -0.438909
490.224484 -20.282104 16.640948 14.892345 0.012191 0.011611 0.898072 -0.439527
490.257089 -20.316131 16.654073 14.892480 0.020110 0.001704 0.898022 -0.439488
490.323981 -20.385397 16.681347 14.896595 0.032129 -0.018653 0.897472 -0.439504
490.421837 -20.464862 16.715247 14.892563 0.031557 -0.035655 0.897806 -0.437809
490.457410 -20.492508 16.726464 14.891566 0.025932 -0.029612 0.898644 -0.436910
490.523260 -20.532917 16.742006 14.886703 0.012804 -0.008202 0.899668 -0.436309
490.591523 -20.569114 16.755748 14.881796 -0.003951 0.018693 0.899915 -0.435646
490.655719 -20.615795 16.775169 14.874824 -0.027116 0.047421 0.898876 -0.434785
490.721197 -20.674064 16.799312 14.864930 -0.056402 0.069908 0.896303 -0.434249
490.787720 -20.745173 16.824461 14.859650 -0.078241 0.084520 0.893263 -0.434530
490.821882 -20.836542 16.852191 14.856661 -0.084364 0.083016 0.892023 -0.436218
490.855541 -20.906557 16.873279 14.853677 -0.087547 0.073443 0.891446 -0.438481
490.921697 -21.010711 16.906945 14.846781 -0.087648 0.031932 0.891133 -0.444049
490.988177 -21.127880 16.936880 14.843839 -0.075141 -0.021287 0.891006 -0.447224
491.089819 -21.300450 16.963403 14.853174 -0.043497 -0.035716 0.896044 -0.440384
491.153635 -21.352120 16.957609 14.860053 -0.029400 -0.020744 0.899088 -0.436286
491.221597 -21.447987 16.960568 14.868650 -0.009509 0.009286 0.901255 -0.433085
491.288356 -21.582967 16.969163 14.886688 0.025958 0.043134 0.900732 -0.431449
491.357358 -21.733730 16.988923 14.901441 0.065165 0.055718 0.898928 -0.429626
491.425646 -21.942996 17.029934 14.912231 0.094729 0.048684 0.897667 -0.427611
491.488146 -22.049865 17.054754 14.917221 0.106407 0.017653 0.898140 -0.426276
491.521722 -22.057436 17.059420 14.911972 0.105351 -0.002071 0.898748 -0.425615
491.626837 -22.136010 17.091424 14.901362 0.082638 -0.036973 0.901454 -0.423302
491.657985 -22.172595 17.108608 14.897849 0.072202 -0.036550 0.902724 -0.422540
491.720687 -22.220969 17.135644 14.891943 0.049664 -0.023719 0.905517 -0.420725
491.822420 -22.273192 17.166646 14.891390 0.023386 0.009099 0.908519 -0.417090
491.856782 -22.278707 17.182266 14.893673 0.018429 0.014750 0.908901 -0.416343
491.920867 -22.336076 17.208897 14.895698 0.019032 0.009380 0.908642 -0.417037
492.028665 -22.355708 17.241522 14.906194 0.035733 -0.029898 0.907396 -0.417686
492.087547 -22.391857 17.260288 14.906565 0.033405 -0.046860 0.908707 -0.413450
492.160544 -22.440253 17.287719 14.899232 0.014952 -0.034710 0.911685 -0.409148
492.222149 -22.514633 17.311066 14.891106 -0.012414 -0.012311 0.913174 -0.407194
492.288069 -22.559037 17.331899 14.882783 -0.041036 0.011956 0.912631 -0.406545
492.354431 -22.578306 17.342173 14.879612 -0.063947 0.024652 0.910688 -0.407370
492.392093 -22.583484 17.348947 14.875429 -0.065061 0.028844 0.910009 -0.408435
492.455760 -22.662017 17.364553 14.886085 -0.045168 0.026330 0.909564 -0.412262
492.521756 -22.696753 17.374029 14.896583 -0.018375 0.004130 0.909533 -0.415205
492.557841 -22.741938 17.388243 14.898872 -0.008654 -0.011073 0.909310 -0.415882
492.623922 -22.817607 17.405394 14.902587 0.004388 -0.040646 0.908581 -0.415702
492.690759 -22.884521 17.420818 14.905535 0.011207 -0.052190 0.908996 -0.413373
492.754818 -22.943635 17.430070 14.909775 0.015684 -0.047601 0.909736 -0.412151
492.820988 -22.998147 17.434661 14.912261 0.017942 -0.038472 0.910067 -0.412281
492.854745 -23.018786 17.435743 14.908249 0.015422 -0.032818 0.910547 -0.411813
492.887590 -23.055300 17.443343 14.903667 0.008957 -0.023966 0.911263 -0.411030
492.957450 -23.106707 17.444666 14.906871 0.000585 -0.001632 0.911595 -0.411086
493.022670 -23.156153 17.448673 14.917257 0.007883 0.013127 0.910773 -0.412624
493.059812 -23.189031 17.452432 14.923157 0.014412 0.014513 0.910156 -0.413761
493.154718 -23.254754 17.458013 14.932884 0.027602 0.006218 0.909515 -0.414707
493.220899 -23.292229 17.464257 14.933530 0.021648 -0.002775 0.909842 -0.414380
493.258332 -23.321169 17.468879 14.931530 0.014056 -0.006321 0.910091 -0.414121
493.322754 -23.360937 17.477041 14.927196 -0.004407 -0.010854 0.910367 -0.413637
493.388769 -23.404066 17.484708 14.924727 -0.020031 -0.008783 0.910407 -0.413136
493.458382 -23.446623 17.489037 14.923868 -0.028299 -0.003395 0.910176 -0.413241
493.492861 -23.469141 17.493099 14.923985 -0.029078 -0.000097 0.910091 -0.413386
493.555967 -23.508523 17.492719 14.927714 -0.028613 0.000027 0.909517 -0.414680
493.622038 -23.554126 17.492048 14.931389 -0.025035 -0.006995 0.908904 -0.416194
493.655171 -23.575649 17.490672 14.931842 -0.018294 -0.007966 0.908959 -0.416407
493.730316 -23.643632 17.494029 14.937173 -0.006597 -0.007253 0.909145 -0.416365
493.788214 -23.688103 17.492997 14.936692 -0.008218 -0.005761 0.909498 -0.415587
493.854811 -23.746682 17.493018 14.936230 -0.012255 -0.002022 0.909437 -0.415657
493.890137 -23.778185 17.492785 14.936912 -0.012306 -0.000227 0.909283 -0.415997
493.954600 -23.832385 17.490004 14.940480 -0.009579 0.000763 0.908904 -0.416895
493.987332 -23.855389 17.489381 14.940557 -0.008088 0.000722 0.908841 -0.417064
494.056175 -23.922584 17.487845 14.943472 -0.006450 0.002183 0.908743 -0.417300
494.122200 -23.985555 17.486871 14.946718 -0.007247 0.004152 0.908743 -0.417273
494.157898 -24.025185 17.485823 14.948768 -0.010315 0.006574 0.908863 -0.416915
494.224505 -24.092203 17.484252 14.947831 -0.020663 0.017427 0.908985 -0.415952
494.253922 -24.117697 17.485558 14.947895 -0.025785 0.031364 0.909175 -0.414431
494.322471 -24.183654 17.483048 14.950316 -0.039561 0.061319 0.907860 -0.412873
494.358485 -24.220293 17.485783 14.949109 -0.049725 0.065468 0.906556 -0.414002
494.425089 -24.295086 17.498409 14.942947 -0.064375 0.046042 0.904682 -0.418673
494.454635 -24.333839 17.504434 14.943013 -0.064866 0.031691 0.904459 -0.420407
494.523625 -24.419639 17.513769 14.944871 -0.055066 0.004943 0.904895 -0.422029
494.554922 -24.453689 17.515535 14.945711 -0.047850 -0.003215 0.905390 -0.421863
494.621125 -24.522605 17.515782 14.951037 -0.032048 -0.011845 0.906479 -0.420867
494.688123 -24.608350 17.519559 14.954704 -0.014281 -0.012610 0.907216 -0.420234
494.722275 -24.654706 17.521547 14.953406 -0.008225 -0.014410 0.907236 -0.420295
494.789733 -24.753681 17.526250 14.954279 -0.006748 -0.023810 0.906837 -0.420755
494.858090 -24.870759 17.529834 14.958792 0.001643 -0.015242 0.907267 -0.420276
494.923674 -24.966183 17.529321 14.968561 0.023082 0.008603 0.907215 -0.419945
494.986944 -25.028190 17.523486 14.983059 0.043850 0.033415 0.906028 -0.419611
495.054720 -25.092514 17.522818 14.982289 0.046103 0.034672 0.905230 -0.420988
495.087038 -25.123618 17.526009 14.976993 0.039788 0.026849 0.905518 -0.421584
495.153907 -25.199218 17.536470 14.970032 0.020963 0.007547 0.906096 -0.422485
495.191136 -25.244623 17.548151 14.969603 0.012501 0.002199 0.906397 -0.422236
495.257284 -25.321525 17.575880 14.968338 0.000765 0.004753 0.907571 -0.419871
495.321512 -25.403113 17.587289 14.967003 -0.005122 0.013848 0.907715 -0.419327
495.392177 -25.480816 17.596907 14.967019 -0.009325 0.019286 0.907415 -0.419690
495.455065 -25.560420 17.606445 14.965970 -0.014455 0.014712 0.906950 -0.420733
495.520555 -25.655760 17.616705 14.969026 -0.012766 0.015334 0.906874 -0.420930
495.591413 -25.744465 17.623577 14.976725 0.001009 0.022276 0.906870 -0.420821
495.653810 -25.821425 17.632212 14.980046 0.009636 0.022843 0.906889 -0.420640
495.723457 -25.912717 17.646084 14.976882 0.005439 0.010014 0.906825 -0.421353
495.788472 -25.996520 17.657151 14.977621 0.007777 -0.000009 0.906975 -0.421114
495.820830 -26.040704 17.663888 14.980781 0.011841 -0.002432 0.907040 -0.420871
495.887858 -26.120277 17.673856 14.983014 0.016951 -0.007794 0.907386 -0.419884
495.958237 -26.205460 17.683211 14.985155 0.016873 -0.010523 0.907831 -0.418863
495.990671 -26.242810 17.686448 14.988741 0.019981 -0.007390 0.908146 -0.418111
496.054692 -26.317179 17.692915 14.992336 0.026833 0.002045 0.908434 -0.417161
496.087777 -26.354602 17.697387 14.992449 0.026034 0.004666 0.908582 -0.416869
496.121641 -26.392389 17.702358 14.990921 0.021976 0.005059 0.908695 -0.416852
496.188202 -26.466768 17.709168 14.987158 0.009874 0.004024 0.909060 -0.416528
496.224213 -26.501955 17.712873 14.983797 0.004502 0.003832 0.909057 -0.416631
496.293493 -26.575993 17.713741 14.980895 -0.001236 0.005428 0.908967 -0.416831
496.357766 -26.629759 17.709020 14.980270 0.001027 0.012873 0.909107 -0.416361
496.421323 -26.702033 17.715208 14.979784 0.003345 0.024553 0.909237 -0.415542
496.458307 -26.745827 17.718365 14.979889 0.001590 0.026918 0.909102 -0.415701
496.528065 -26.834211 17.729752 14.970642 -0.016737 0.017252 0.908783 -0.416577
496.587714 -26.897334 17.739146 14.958082 -0.038842 0.004263 0.908328 -0.416430
496.656131 -26.982086 17.744407 14.957353 -0.040870 0.011548 0.908551 -0.415609
496.722212 -27.071474 17.746909 14.961753 -0.032311 0.026907 0.908909 -0.414868
496.757364 -27.127128 17.747615 14.962986 -0.027328 0.033574 0.908836 -0.414901
496.820822 -27.198104 17.747983 14.963383 -0.027249 0.032740 0.908423 -0.415877
496.891699 -27.325391 17.760862 14.957890 -0.034365 0.010855 0.907575 -0.418340
496.957133 -27.441304 17.766483 14.959475 -0.031783 -0.011768 0.907037 -0.419685
496.993772 -27.520513 17.774159 14.960014 -0.026880 -0.018140 0.907176 -0.419499
497.021461 -27.560167 17.771261 14.960893 -0.021935 -0.022286 0.907448 -0.419000
497.087938 -27.644105 17.766902 14.959237 -0.019550 -0.031192 0.907463 -0.418516
497.154311 -27.707370 17.753276 14.960892 -0.016766 -0.031694 0.907499 -0.418521
497.189277 -27.755227 17.754663 14.962810 -0.012340 -0.026536 0.907977 -0.417997
497.254119 -27.840429 17.744772 14.964488 -0.006128 -0.012445 0.908511 -0.417630
497.321097 -27.957833 17.735650 14.964580 -0.007587 -0.000466 0.908528 -0.417755
497.390126 -28.074714 17.726585 14.964331 -0.010340 0.005903 0.908164 -0.418446
497.421111 -28.120201 17.720678 14.964627 -0.010180 0.006089 0.907891 -0.419038
497.487972 -28.217322 17.706398 14.968055 -0.001220 0.005518 0.907581 -0.419840
497.554975 -28.313935 17.692994 14.974599 0.013864 0.009026 0.907695 -0.419305
497.621181 -28.407377 17.682330 14.973269 0.013814 0.008532 0.908203 -0.418216
497.686944 -28.495460 17.670225 14.969523 -0.001314 0.005117 0.908700 -0.417417
497.723149 -28.543826 17.662326 14.970811 -0.003028 0.007614 0.908846 -0.417050
497.787237 -28.631270 17.645439 14.976731 0.001495 0.009647 0.909019 -0.416641
497.857721 -28.731410 17.635217 14.979704 0.012204 0.012685 0.909373 -0.415610
497.922645 -28.827739 17.627928 14.980373 0.019947 0.016866 0.909566 -0.414737
497.953944 -28.872849 17.628862 14.974996 0.017387 0.011128 0.909638 -0.414888
498.020340 -28.966352 17.632250 14.966606 0.010862 -0.007580 0.909680 -0.415099
498.086864 -29.051059 17.632559 14.965168 0.012930 -0.014306 0.910463 -0.413140
498.156218 -29.130865 17.633877 14.963821 0.019016 -0.009716 0.911377 -0.411018
498.221784 -29.206191 17.627013 14.962351 0.017568 -0.003140 0.912239 -0.409270
498.293948 -29.270986 17.615593 14.958752 0.008663 0.002756 0.912884 -0.408119
498.325991 -29.300880 17.612271 14.958991 0.008545 0.009161 0.913005 -0.407757
498.387639 -29.401003 17.610111 14.962848 0.019592 0.025122 0.912730 -0.407319
498.425785 -29.463371 17.612845 14.961967 0.021390 0.028552 0.912413 -0.407712
498.487370 -29.555203 17.615087 14.959668 0.017694 0.022077 0.912186 -0.408798
498.556681 -29.653674 17.619663 14.957502 0.019598 0.012725 0.911926 -0.409689
498.590649 -29.687268 17.620240 14.959704 0.022936 0.008030 0.911762 -0.410000
498.654806 -29.764503 17.620918 14.965601 0.035648 -0.003662 0.910943 -0.410973
498.688318 -29.801781 17.623929 14.967876 0.045365 -0.011819 0.910195 -0.411519
498.755077 -29.854332 17.627528 14.972789 0.066277 -0.027973 0.908439 -0.411781
498.826246 -29.899684 17.635567 14.974276 0.081251 -0.040732 0.906971 -0.411270
498.854971 -29.911696 17.638480 14.973259 0.083124 -0.045570 0.906821 -0.410719
498.890114 -29.927308 17.641302 14.971359 0.080217 -0.049622 0.907021 -0.410386
498.956697 -29.978252 17.652051 14.966202 0.070327 -0.051909 0.907814 -0.410162
498.987697 -30.002703 17.656631 14.962609 0.065207 -0.049551 0.908420 -0.409958
499.057672 -30.059214 17.661680 14.955683 0.046817 -0.033251 0.910440 -0.409635
499.086907 -30.071136 17.662845 14.947580 0.035043 -0.022183 0.911287 -0.409678
499.155243 -30.100539 17.661182 14.939152 0.011392 0.003990 0.911954 -0.410114
499.187842 -30.113368 17.659761 14.931722 -0.000051 0.013603 0.911799 -0.410410
499.255107 -30.133879 17.657958 14.924078 -0.023008 0.025044 0.910728 -0.411604
499.286800 -30.155612 17.664728 14.917724 -0.037187 0.028705 0.910155 -0.411595
499.353699 -30.191123 17.663456 14.908707 -0.070506 0.035581 0.908023 -0.411408
499.421082 -30.251619 17.660323 14.898828 -0.101230 0.037546 0.904847 -0.411818
499.487186 -30.321334 17.666647 14.890796 -0.122871 0.026539 0.901376 -0.414391
499.521515 -30.364750 17.666821 14.889134 -0.128645 0.016805 0.899928 -0.416289
499.588534 -30.468760 17.662294 14.891629 -0.111530 -0.000099 0.900216 -0.420917
499.659281 -30.595315 17.650890 14.897708 -0.064133 -0.011672 0.903575 -0.423442
499.691587 -30.666040 17.649010 14.900408 -0.038480 -0.020360 0.904456 -0.424339
499.754321 -30.750253 17.629737 14.911626 0.014394 -0.033320 0.905116 -0.423612
499.788618 -30.796776 17.621658 14.915238 0.040615 -0.033542 0.904815 -0.422533
499.854132 -30.880792 17.610120 14.924407 0.080472 -0.023116 0.903816 -0.419651
499.955830 -30.989844 17.591919 14.920576 0.090160 -0.009894 0.903870 -0.418081
500.024172 -31.091444 17.584990 14.913194 0.073908 -0.001885 0.905571 -0.417702
500.055814 -31.133663 17.584047 14.907394 0.062932 0.003485 0.906520 -0.417431
500.123605 -31.210942 17.580189 14.898598 0.040156 0.012566 0.907691 -0.417525
500.154501 -31.236349 17.579289 14.892870 0.031085 0.013836 0.907823 -0.417970
500.220256 -31.291442 17.577992 14.885511 0.020367 0.015451 0.907905 -0.418395
500.288389 -31.346929 17.579068 14.882477 0.018696 0.020501 0.907975 -0.418104
500.354708 -31.387812 17.579389 14.881152 0.027248 0.029437 0.907692 -0.417716
500.387078 -31.407712 17.577697 14.878731 0.027213 0.033894 0.907811 -0.417120
500.455061 -31.443773 17.580039 14.871898 0.017223 0.038570 0.907854 -0.417153
500.524461 -31.477548 17.582493 14.864434 0.002917 0.039513 0.907832 -0.417458
500.556487 -31.499275 17.585524 14.861058 -0.003245 0.038936 0.907715 -0.417764
500.657954 -31.592499 17.599476 14.854102 -0.010426 0.032349 0.907278 -0.419156
500.687842 -31.618964 17.601788 14.852625 -0.009626 0.028677 0.907313 -0.419367
500.755334 -31.683876 17.613741 14.851314 -0.005129 0.021224 0.907387 -0.419730
500.822501 -31.754622 17.623253 14.851586 0.002396 0.015805 0.907679 -0.419360
500.854572 -31.783980 17.630607 14.850196 0.005709 0.014690 0.907922 -0.418843
500.924183 -31.852832 17.644323 14.846504 0.006807 0.015028 0.908337 -0.417914
500.988189 -31.915255 17.655016 14.843751 0.003519 0.016040 0.908553 -0.417447
501.021539 -31.951018 17.655232 14.842765 0.005487 0.018031 0.908397 -0.417683
501.094317 -32.030364 17.668860 14.842847 0.013997 0.020494 0.908099 -0.418020
501.124438 -32.065293 17.674884 14.842326 0.015818 0.017067 0.907938 -0.418459
501.190962 -32.136114 17.688057 14.839379 0.018850 0.001693 0.907556 -0.419503
501.224170 -32.173107 17.693792 14.841417 0.024495 -0.004430 0.907209 -0.419943
501.259136 -32.208136 17.701379 14.842891 0.034568 -0.008727 0.906765 -0.420127
501.321718 -32.263193 17.708267 14.849757 0.058131 -0.018997 0.905562 -0.419782
501.354669 -32.279797 17.708718 14.852339 0.066810 -0.028064 0.904905 -0.419399
501.421380 -32.326699 17.723183 14.851614 0.073260 -0.046566 0.904355 -0.417860
501.520409 -32.394762 17.738600 14.845107 0.061205 -0.048436 0.906313 -0.415337
501.556485 -32.412346 17.737849 14.845459 0.058956 -0.042415 0.906787 -0.415285
501.623075 -32.448990 17.734982 14.846302 0.061228 -0.034895 0.906323 -0.416668
501.688099 -32.477443 17.732680 14.849976 0.070792 -0.034829 0.905225 -0.417544
501.728697 -32.487509 17.727531 14.852209 0.075252 -0.034747 0.904761 -0.417777
501.789432 -32.513978 17.726921 14.850762 0.077952 -0.032598 0.905034 -0.416861
501.853480 -32.557828 17.731537 14.844949 0.070763 -0.029828 0.906038 -0.416171
501.920740 -32.574546 17.731848 14.839574 0.061447 -0.028394 0.906905 -0.415861
501.955831 -32.579390 17.730203 14.838978 0.059255 -0.027956 0.907073 -0.415843
502.027073 -32.575461 17.723997 14.837193 0.053085 -0.022175 0.908024 -0.414949
502.089119 -32.570666 17.719646 14.828625 0.031070 -0.005420 0.909966 -0.413482
502.120959 -32.563865 17.715825 14.823448 0.019691 0.003557 0.910248 -0.413580
502.155493 -32.555878 17.710692 14.820458 0.013185 0.010142 0.909882 -0.414534
502.225596 -32.557429 17.705328 14.818656 0.011718 0.015565 0.908196 -0.418092
502.253530 -32.561029 17.701166 14.819628 0.014170 0.013935 0.906811 -0.421069
502.324133 -32.567887 17.698873 14.818699 0.019122 0.005804 0.903895 -0.427287
502.353935 -32.570678 17.695389 14.818778 0.020407 0.002507 0.902561 -0.430071
502.426801 -32.581829 17.696312 14.817237 0.020509 -0.003011 0.899111 -0.437229
502.453724 -32.582959 17.696693 14.819493 0.019489 -0.004964 0.897054 -0.441464
502.521043 -32.596238 17.697656 14.817118 0.015620 -0.008530 0.892966 -0.449772
502.587602 -32.610182 17.698673 14.815113 0.011961 -0.009578 0.889268 -0.457129
502.655511 -32.631601 17.701082 14.812358 0.009993 -0.007122 0.886319 -0.462912
502.720345 -32.649506 17.704761 14.807768 0.001054 -0.006032 0.884141 -0.467179
502.787145 -32.670223 17.705592 14.802573 -0.009214 -0.003743 0.881975 -0.471192
502.857821 -32.694444 17.709057 14.801243 -0.012153 -0.000334 0.879261 -0.476185
502.955810 -32.734133 17.708172 14.801442 -0.008103 0.002745 0.874585 -0.484798
502.996142 -32.755057 17.711952 14.798898 -0.007379 0.002455 0.873141 -0.487406
503.055176 -32.781877 17.713171 14.797855 -0.007517 0.004596 0.870576 -0.491955
503.124047 -32.810318 17.714049 14.798187 -0.008131 0.008977 0.867964 -0.496480
503.189577 -32.835749 17.717036 14.795438 -0.013643 0.006844 0.865440 -0.500779
503.255215 -32.864428 17.718291 14.793922 -0.018113 0.002381 0.863424 -0.504148
503.294314 -32.891331 17.724176 14.793499 -0.019007 0.000652 0.862623 -0.505490
503.354097 -32.928610 17.730694 14.794046 -0.019914 -0.000188 0.861531 -0.507314
503.422725 -32.956280 17.738179 14.795781 -0.018088 0.000631 0.860550 -0.509045
503.455045 -32.968861 17.744382 14.797968 -0.013951 0.000446 0.860089 -0.509953
503.521533 -32.997976 17.751519 14.799427 -0.006365 -0.007007 0.858831 -0.512172
503.588843 -33.029455 17.764020 14.798863 -0.002903 -0.025785 0.857548 -0.513749
503.620600 -33.054322 17.771593 14.799133 -0.002242 -0.031681 0.857277 -0.513875
503.687709 -33.091937 17.775592 14.803978 0.004935 -0.031417 0.857113 -0.514145
503.757228 -33.129810 17.779992 14.807954 0.011273 -0.028817 0.856800 -0.514720
503.790323 -33.151330 17.783521 14.809264 0.011611 -0.027999 0.856812 -0.514738
503.857403 -33.188941 17.789003 14.810535 0.010825 -0.026705 0.856631 -0.515125
503.891008 -33.219670 17.790443 14.810623 0.010230 -0.025908 0.856661 -0.515126
503.927417 -33.242256 17.791667 14.811280 0.008281 -0.024789 0.856681 -0.515183
503.988939 -33.266883 17.794595 14.811021 -0.000068 -0.022856 0.856785 -0.515167
504.054432 -33.292830 17.794630 14.811762 -0.008429 -0.019276 0.856818 -0.515190
504.125122 -33.323819 17.795337 14.813364 -0.013703 -0.015575 0.856629 -0.515516
504.187744 -33.348999 17.792375 14.816650 -0.012922 -0.013778 0.856331 -0.516081
504.257474 -33.382733 17.788318 14.820041 -0.010524 -0.014448 0.855802 -0.516994
504.324160 -33.418084 17.787314 14.820808 -0.011808 -0.019696 0.854992 -0.518133
504.354961 -33.433203 17.785287 14.821182 -0.011114 -0.021664 0.854587 -0.518738
504.422967 -33.460850 17.779748 14.824355 -0.007154 -0.023734 0.853879 -0.519880
504.488255 -33.489586 17.774519 14.828168 -0.001580 -0.023832 0.853608 -0.520368
504.553700 -33.521540 17.771061 14.830535 0.002167 -0.024716 0.853321 -0.520796
504.621130 -33.553483 17.770813 14.829686 -0.000561 -0.028193 0.853348 -0.520578
504.691959 -33.585036 17.768430 14.829837 -0.005027 -0.026735 0.853749 -0.519973
504.757653 -33.613531 17.765609 14.831604 -0.005539 -0.022169 0.854019 -0.519740
504.824662 -33.641227 17.762965 14.834561 -0.005412 -0.016156 0.854391 -0.519351
504.892715 -33.674800 17.763448 14.833473 -0.013317 -0.014982 0.854395 -0.519237
504.958575 -33.710861 17.763515 14.833798 -0.018645 -0.011673 0.854285 -0.519340
505.023160 -33.743732 17.758918 14.836923 -0.017545 -0.006466 0.853850 -0.520183
505.058105 -33.760096 17.756577 14.837964 -0.017914 -0.005298 0.853507 -0.520746
505.122062 -33.793536 17.754861 14.838008 -0.019767 -0.007039 0.852474 -0.522348
505.187995 -33.823972 17.750429 14.837037 -0.023389 -0.012453 0.851571 -0.523569
505.255715 -33.860972 17.748342 14.834565 -0.029163 -0.017702 0.850811 -0.524363
505.320318 -33.897066 17.744096 14.830805 -0.036238 -0.020891 0.850442 -0.524403
505.386906 -33.935635 17.738154 14.828342 -0.043860 -0.020838 0.850272 -0.524099
505.421963 -33.961233 17.734191 14.827907 -0.043391 -0.019712 0.850230 -0.524250
505.489176 -34.018770 17.728655 14.829277 -0.035183 -0.017363 0.850555 -0.524420
505.555661 -34.075011 17.720772 14.832303 -0.024941 -0.017385 0.850919 -0.524416
505.588662 -34.108524 17.716803 14.833136 -0.019003 -0.017211 0.851278 -0.524089
505.657864 -34.171567 17.709770 14.834255 -0.007876 -0.018726 0.851534 -0.523906
505.688127 -34.202189 17.708778 14.835325 -0.005000 -0.021260 0.851589 -0.523756
505.754407 -34.251531 17.696391 14.837587 0.000347 -0.025646 0.851838 -0.523178
505.821257 -34.298645 17.683808 14.839274 0.008135 -0.026986 0.851759 -0.523175
505.855988 -34.320626 17.678919 14.839431 0.011023 -0.030017 0.851428 -0.523495
505.920520 -34.364618 17.662883 14.838443 0.013176 -0.036729 0.851141 -0.523485
505.992819 -34.407069 17.652562 14.838660 0.013820 -0.033849 0.851264 -0.523462
506.058603 -34.439732 17.641029 14.838125 0.013093 -0.029074 0.850734 -0.524629
506.096042 -34.459021 17.637184 14.837968 0.011545 -0.028140 0.850290 -0.525435
506.155160 -34.492180 17.625701 14.836774 0.008386 -0.026988 0.849727 -0.526465
506.220628 -34.540428 17.616382 14.836467 0.007829 -0.028548 0.848938 -0.527663
506.253736 -34.568316 17.611681 14.836881 0.008125 -0.031183 0.848559 -0.528118
506.320763 -34.617462 17.603386 14.837242 0.009883 -0.034290 0.848248 -0.528395
506.355578 -34.640810 17.598604 14.837952 0.010823 -0.034786 0.848150 -0.528502
506.421951 -34.669740 17.587146 14.835692 0.007557 -0.038680 0.847683 -0.529036
506.454768 -34.681803 17.583569 14.835152 0.003956 -0.039401 0.847495 -0.529325
506.523334 -34.712785 17.571178 14.835842 -0.001288 -0.031842 0.847329 -0.530111
506.555607 -34.726778 17.562501 14.837047 -0.003067 -0.024339 0.847259 -0.530613
506.624000 -34.764530 17.549673 14.836835 -0.013268 -0.007934 0.846585 -0.532028
506.688519 -34.794474 17.530094 14.835647 -0.026118 -0.002002 0.844626 -0.534716
506.726829 -34.815166 17.524756 14.835511 -0.030237 -0.002455 0.843316 -0.536562
506.788115 -34.853837 17.513155 14.833884 -0.035356 -0.007879 0.840991 -0.539835
506.821958 -34.876647 17.507395 14.834115 -0.035948 -0.011296 0.839938 -0.541373
506.897181 -34.927911 17.498896 14.836763 -0.033459 -0.016143 0.838370 -0.543834
506.954812 -34.959270 17.481435 14.838731 -0.032576 -0.021460 0.836970 -0.545856
506.988245 -34.978853 17.475312 14.838859 -0.034265 -0.026299 0.836059 -0.546936
507.088500 -35.052813 17.445657 14.846347 -0.022411 -0.029997 0.834645 -0.549514
507.120794 -35.073405 17.432883 14.851821 -0.011523 -0.025391 0.834433 -0.550404
507.189534 -35.130154 17.410350 14.856992 0.002330 -0.021962 0.833501 -0.552076
507.223868 -35.175448 17.401949 14.856859 0.004504 -0.022464 0.833103 -0.552643
507.287590 -35.235713 17.384950 14.858184 0.006146 -0.025108 0.832495 -0.553429
507.321559 -35.264119 17.374782 14.857844 0.006803 -0.027568 0.832011 -0.554032
507.387385 -35.308716 17.356948 14.858963 0.006111 -0.030735 0.831274 -0.554978
507.454384 -35.346970 17.340796 14.860463 0.002094 -0.028322 0.830185 -0.556765
507.488201 -35.367412 17.331088 14.861934 -0.000512 -0.026307 0.829612 -0.557721
507.555072 -35.411887 17.313130 14.863107 -0.005178 -0.022474 0.828060 -0.560165
507.587381 -35.432729 17.303675 14.864607 -0.007049 -0.020618 0.827196 -0.561491
507.654621 -35.479274 17.288245 14.866906 -0.009238 -0.020563 0.825115 -0.564515
507.688239 -35.502924 17.281116 14.868440 -0.009621 -0.022847 0.824200 -0.565755
507.755921 -35.551890 17.264484 14.872575 -0.006119 -0.025552 0.822647 -0.567945
507.791700 -35.580445 17.256075 14.875958 -0.001118 -0.024040 0.821945 -0.569059
507.858353 -35.632858 17.237211 14.882338 0.009991 -0.021702 0.820502 -0.571145
507.923042 -35.680671 17.221831 14.884409 0.011620 -0.028226 0.819646 -0.572056
507.960335 -35.706423 17.213983 14.884182 0.009512 -0.031116 0.819535 -0.572105
508.022142 -35.745325 17.197564 14.885032 0.005757 -0.031831 0.819541 -0.572107
508.087734 -35.782305 17.179078 14.886581 0.003303 -0.025636 0.819353 -0.572707
508.120164 -35.801129 17.170596 14.888478 0.002449 -0.023024 0.818791 -0.573624
508.188462 -35.845044 17.152416 14.892029 0.001938 -0.019527 0.817560 -0.575508
508.224847 -35.865993 17.150252 14.891528 0.001844 -0.017422 0.817065 -0.576279
508.286958 -35.904667 17.128361 14.894925 0.004079 -0.013555 0.815606 -0.578434
508.322599 -35.927035 17.117296 14.896749 0.004715 -0.010876 0.815019 -0.579314
508.388089 -35.968692 17.100049 14.896211 -0.001210 -0.009453 0.813926 -0.580890
508.456479 -36.013645 17.083489 14.894813 -0.012537 -0.001317 0.813655 -0.581212
508.487940 -36.034349 17.071382 14.895816 -0.015309 0.007659 0.813507 -0.581302
508.521344 -36.055066 17.059010 14.896019 -0.017589 0.015589 0.813055 -0.581713
508.588485 -36.102455 17.049011 14.894332 -0.027503 0.020615 0.811474 -0.583377
508.621098 -36.126715 17.042760 14.892238 -0.034644 0.020120 0.810664 -0.584140
508.688412 -36.186451 17.027256 14.887848 -0.045932 0.016780 0.808284 -0.586759
508.720755 -36.218763 17.015345 14.886947 -0.046341 0.012127 0.806836 -0.588830
508.755051 -36.250270 17.007735 14.886667 -0.043804 0.006270 0.805359 -0.591133
508.822463 -36.313968 16.991919 14.887914 -0.035516 -0.004134 0.802917 -0.595018
508.859544 -36.350294 16.986155 14.888944 -0.029390 -0.007991 0.801828 -0.596778
508.925775 -36.421317 16.973286 14.893090 -0.017433 -0.011926 0.799936 -0.599714
508.987965 -36.487493 16.954040 14.898771 -0.005727 -0.014117 0.797799 -0.602731
509.054253 -36.549359 16.941352 14.902459 0.005210 -0.020139 0.795138 -0.606072
509.087174 -36.577345 16.931209 14.903561 0.009447 -0.025342 0.794038 -0.607266
509.120234 -36.599637 16.924771 14.903679 0.012197 -0.031150 0.793085 -0.608192
509.188139 -36.669491 16.910215 14.903840 0.012910 -0.032832 0.793074 -0.608103
509.258924 -36.746634 16.890136 14.905415 0.010922 -0.019126 0.793646 -0.607981
509.297632 -36.790973 16.877760 14.906027 0.008742 -0.015927 0.793386 -0.608448
509.356866 -36.853916 16.856864 14.903173 -0.001438 -0.021882 0.792899 -0.608959
509.388379 -36.888810 16.844370 14.902216 -0.007280 -0.023130 0.793056 -0.608666
509.454009 -36.950772 16.816291 14.903705 -0.009935 -0.012746 0.793265 -0.608662
509.489430 -36.978371 16.799099 14.902473 -0.008112 -0.007800 0.793092 -0.608997
509.555298 -37.031260 16.780338 14.902586 -0.007044 -0.005592 0.791461 -0.611154
509.621082 -37.089095 16.761821 14.900179 -0.007253 -0.013014 0.788728 -0.614561
509.655821 -37.119027 16.749659 14.898764 -0.006948 -0.017919 0.787079 -0.616552
509.692381 -37.153269 16.746454 14.899906 -0.006379 -0.022747 0.784900 -0.619171
509.758053 -37.211828 16.731288 14.898997 -0.005517 -0.030693 0.780185 -0.624772
509.791950 -37.241535 16.727339 14.898376 -0.005853 -0.033787 0.777626 -0.627791
509.828210 -37.272746 16.719753 14.898303 -0.005445 -0.034703 0.774789 -0.631243
509.888081 -37.324242 16.695662 14.900372 -0.001207 -0.035036 0.769043 -0.638235
509.923507 -37.359343 16.693440 14.902539 0.001758 -0.032807 0.765921 -0.642095
509.989334 -37.417388 16.665154 14.905780 0.009382 -0.017361 0.760932 -0.648531
510.021095 -37.442272 16.650487 14.906790 0.012344 -0.011973 0.757901 -0.652143
510.054990 -37.469718 16.636045 14.905571 0.014974 -0.011945 0.754740 -0.655745
510.120900 -37.517819 16.608645 14.898470 0.017566 -0.024215 0.749295 -0.661560
510.155160 -37.539275 16.607064 14.897737 0.019033 -0.033499 0.746460 -0.664314
510.222193 -37.592534 16.589214 14.894467 0.022195 -0.050981 0.741348 -0.668813
510.287877 -37.636004 16.574810 14.888174 0.016080 -0.060907 0.737952 -0.671907
510.323968 -37.660616 16.564488 14.885423 0.004111 -0.059327 0.737296 -0.672947
510.393876 -37.710270 16.551893 14.877206 -0.032854 -0.044830 0.735936 -0.674765
510.424415 -37.727759 16.543422 14.872476 -0.056547 -0.036850 0.734345 -0.675412
510.454788 -37.742600 16.531819 14.866315 -0.079785 -0.028452 0.732007 -0.676010
510.522812 -37.790391 16.505804 14.863046 -0.104463 -0.010316 0.725620 -0.680042
510.555689 -37.812153 16.490913 14.864707 -0.105563 -0.004346 0.722528 -0.683220
510.656974 -37.904598 16.433681 14.864576 -0.088524 -0.017812 0.714375 -0.693913
510.691968 -37.944638 16.414235 14.863519 -0.078893 -0.025240 0.712715 -0.696546
510.755576 -38.013437 16.373729 14.867322 -0.057750 -0.032558 0.710947 -0.700114
510.791634 -38.058189 16.352063 14.868085 -0.047410 -0.036008 0.709964 -0.701717
510.860683 -38.143341 16.302411 14.869021 -0.033139 -0.044209 0.708158 -0.703889
510.921768 -38.198220 16.259340 14.870345 -0.025704 -0.048638 0.706571 -0.705500
510.959082 -38.237522 16.238986 14.873608 0.020590 0.048091 -0.705124 0.707152
511.021885 -38.302154 16.185855 14.882435 0.008530 0.045829 -0.702544 0.710112
511.056198 -38.330488 16.164359 14.887136 0.003682 0.044500 -0.700792 0.711966
511.123892 -38.402028 16.112353 14.892246 -0.009551 0.046277 -0.696044 0.716442
511.154197 -38.423510 16.080293 14.895965 -0.018105 0.046541 -0.693948 0.718292
511.220741 -38.477666 16.029581 14.900977 -0.031064 0.048085 -0.689239 0.722269
511.257257 -38.512247 16.007781 14.901543 -0.033599 0.050252 -0.687096 0.724048
511.287880 -38.542103 15.987924 14.901866 -0.032827 0.049915 -0.685753 0.725378
511.353622 -38.602908 15.942232 14.899813 -0.025429 0.042056 -0.682450 0.729278
511.389963 -38.631070 15.905724 14.895718 -0.021896 0.040201 -0.680504 0.731313
511.490155 -38.708043 15.844813 14.893853 -0.021685 0.039835 -0.672944 0.738301
511.525408 -38.742746 15.831655 14.881670 -0.023771 0.042566 -0.670186 0.740590
511.592284 -38.794622 15.785110 14.874551 -0.019583 0.051022 -0.666950 0.743095
511.653801 -38.842803 15.746147 14.865929 -0.002061 0.052321 -0.664322 0.745610
511.689320 -38.877235 15.725871 14.870178 0.006081 0.048847 -0.662721 0.747247
511.755245 -38.931165 15.682429 14.866650 0.014354 0.040705 -0.658239 0.751570
511.788142 -38.971522 15.658300 14.868768 0.015614 0.038198 -0.655773 0.753829
511.823081 -38.997825 15.634490 14.867638 0.014963 0.037516 -0.653034 0.756251
511.888984 -39.027816 15.593375 14.869811 0.006767 0.043515 -0.647010 0.761209
511.924167 -39.047526 15.571934 14.869845 0.000920 0.049301 -0.643762 0.763636
511.988061 -39.079630 15.529609 14.868860 -0.007966 0.055961 -0.638349 0.767669
512.022365 -39.100579 15.511787 14.867855 -0.009571 0.055780 -0.635766 0.769804
512.054998 -39.117094 15.490070 14.868402 -0.008443 0.053045 -0.633549 0.771836
512.089497 -39.135544 15.468871 14.865944 -0.005326 0.049117 -0.631090 0.774134
512.124763 -39.152474 15.449343 14.865599 -0.001254 0.044733 -0.628065 0.776873
512.191158 -39.183011 15.411376 14.863740 0.008659 0.041032 -0.621747 0.782095
512.225988 -39.203668 15.397151 14.861758 0.013362 0.041353 -0.618233 0.784793
512.289610 -39.236037 15.355054 14.862365 0.020822 0.040424 -0.611796 0.789707
512.325156 -39.257027 15.334814 14.863654 0.023752 0.038746 -0.608511 0.792243
512.356747 -39.276858 15.312012 14.865573 0.025024 0.037311 -0.605248 0.794768
512.423905 -39.306170 15.267408 14.870416 0.023260 0.037804 -0.598153 0.800151
512.458712 -39.319941 15.217373 14.869447 0.020726 0.039219 -0.595056 0.802459
512.522802 -39.342348 15.166181 14.873418 0.015969 0.039872 -0.588514 0.807345
512.556302 -39.354099 15.140756 14.876706 0.013195 0.038927 -0.585188 0.809856
512.620839 -39.370870 15.091299 14.879804 0.008576 0.037153 -0.578660 0.814677
512.657029 -39.384688 15.067342 14.879026 0.008024 0.038120 -0.575425 0.816926
512.687746 -39.395687 15.044592 14.878603 0.008787 0.038662 -0.572612 0.818867
512.755088 -39.419461 14.995118 14.877748 0.009725 0.031742 -0.566877 0.823133
512.790416 -39.433891 14.967503 14.877303 0.009929 0.026582 -0.563859 0.825383
512.820949 -39.448612 14.943235 14.876820 0.011410 0.023984 -0.560737 0.827568
512.853987 -39.468352 14.918772 14.874145 0.014523 0.025288 -0.557507 0.829660
512.922519 -39.494908 14.870042 14.868141 0.023115 0.034256 -0.550845 0.833584
512.953952 -39.512073 14.845758 14.863181 0.027012 0.036454 -0.547655 0.835473
513.020973 -39.539743 14.791846 14.860625 0.032999 0.034032 -0.541429 0.839409
513.055296 -39.556282 14.760802 14.860741 0.034332 0.029848 -0.538316 0.841514
513.128306 -39.585555 14.694094 14.859462 0.033588 0.022718 -0.532097 0.845712
513.155789 -39.598028 14.671806 14.861746 0.031086 0.022900 -0.529095 0.847684
513.187172 -39.606167 14.648464 14.861613 0.027639 0.025559 -0.526085 0.849598
513.253961 -39.618564 14.590127 14.862727 0.019730 0.030129 -0.520312 0.853216
513.321178 -39.627611 14.534488 14.864385 0.011027 0.028400 -0.515151 0.856558
513.359611 -39.641124 14.505106 14.862058 0.007371 0.025730 -0.512534 0.858250
513.421353 -39.662287 14.450358 14.864320 0.004179 0.022605 -0.508110 0.860986
513.454141 -39.674557 14.421608 14.863114 0.003843 0.021880 -0.505792 0.862370
513.520759 -39.684091 14.366920 14.860572 0.004450 0.022825 -0.500998 0.865136
513.554043 -39.689186 14.337364 14.860502 0.005083 0.024135 -0.498668 0.866442
513.623802 -39.706117 14.279670 14.861231 0.007670 0.023634 -0.493761 0.869243
513.688911 -39.720211 14.221965 14.864609 0.009247 0.019095 -0.488784 0.872147
513.722284 -39.730136 14.187688 14.863581 0.008555 0.018953 -0.485837 0.873802
513.790967 -39.746594 14.130341 14.866305 0.004256 0.023435 -0.479512 0.877212
513.854041 -39.761185 14.076486 14.867618 0.001339 0.028327 -0.474033 0.880050
513.888524 -39.770227 14.046882 14.867709 0.001565 0.028962 -0.471699 0.881282
513.955949 -39.781709 13.990860 14.868769 0.006081 0.025708 -0.467572 0.883560
513.993940 -39.787312 13.961936 14.867297 0.009362 0.023499 -0.465434 0.884721
514.056225 -39.794776 13.911197 14.866974 0.015253 0.020981 -0.460916 0.887065
514.122611 -39.799082 13.859670 14.866063 0.019052 0.019079 -0.455750 0.889699
514.159721 -39.799136 13.830374 14.865448 0.020088 0.018210 -0.453155 0.891019
514.221511 -39.807120 13.779626 14.868389 0.021245 0.017146 -0.448174 0.893529
514.254339 -39.818601 13.749619 14.869664 0.021321 0.016936 -0.445452 0.894892
514.321036 -39.828940 13.701829 14.867711 0.021861 0.016877 -0.441073 0.897046
514.354951 -39.837286 13.670753 14.863349 0.021774 0.016280 -0.438953 0.898099
514.421223 -39.848577 13.613180 14.866116 0.019844 0.014856 -0.434432 0.900364
514.455830 -39.857921 13.582136 14.866904 0.017375 0.014806 -0.431949 0.901609
514.522966 -39.869714 13.525097 14.869571 0.012715 0.015181 -0.427035 0.904018
514.554737 -39.875773 13.497356 14.870707 0.011364 0.014639 -0.424773 0.905110
514.622172 -39.885449 13.442464 14.868783 0.010841 0.013544 -0.420086 0.907319
514.655046 -39.892988 13.416448 14.867264 0.011201 0.012490 -0.418128 0.908233
514.721294 -39.910200 13.362933 14.864497 0.010891 0.009878 -0.413650 0.910317
514.755246 -39.915666 13.339425 14.863483 0.009230 0.007483 -0.411290 0.911427
514.821790 -39.923095 13.288265 14.863172 0.000984 0.003261 -0.406549 0.913622
514.890150 -39.927958 13.236739 14.864975 -0.008728 0.002917 -0.402351 0.915439
514.920765 -39.928706 13.212776 14.865139 -0.012102 0.004659 -0.400494 0.916208
514.987646 -39.934583 13.164791 14.867442 -0.012709 0.007890 -0.397673 0.917405
515.055157 -39.934069 13.112848 14.870157 -0.003268 0.006911 -0.394659 0.918796
515.087259 -39.936865 13.089074 14.869358 0.003144 0.005196 -0.392805 0.919602
515.156327 -39.931936 13.050354 14.869355 0.015164 0.001866 -0.387056 0.921930
515.187982 -39.929817 13.031359 14.870072 0.019400 0.001359 -0.383704 0.923251
515.258952 -39.908266 13.000651 14.873108 0.019926 0.004641 -0.374380 0.927050
515.289904 -39.898235 13.006442 14.884175 0.016140 0.007956 -0.369264 0.929150
515.320681 -39.893219 12.987851 14.888451 0.011308 0.011541 -0.364022 0.931250
515.355928 -39.892213 12.966628 14.890935 0.006171 0.015026 -0.358598 0.933351
515.421345 -39.886803 12.924493 14.897256 -0.001425 0.020088 -0.347218 0.937568
515.455425 -39.881588 12.903516 14.900944 -0.003127 0.020961 -0.341636 0.939593
515.554532 -39.871390 12.842475 14.905924 0.000419 0.018047 -0.324465 0.945725
515.624137 -39.861281 12.804088 14.909311 0.005006 0.013403 -0.312693 0.949746
515.687667 -39.849114 12.768543 14.913688 0.004941 0.011023 -0.301051 0.953531
515.721552 -39.840521 12.750539 14.915164 0.002688 0.011110 -0.295328 0.955328
515.790136 -39.828804 12.713696 14.918310 -0.003197 0.012596 -0.284721 0.958522
515.822237 -39.820235 12.698983 14.919942 -0.006190 0.013197 -0.279365 0.960074
515.888387 -39.809497 12.664433 14.923900 -0.013032 0.012551 -0.269073 0.962950
515.921550 -39.801148 12.641532 14.923154 -0.015413 0.012243 -0.264335 0.964230
515.988156 -39.789747 12.606804 14.926267 -0.016211 0.011440 -0.255214 0.966681
516.057085 -39.779977 12.575873 14.926765 -0.012469 0.008122 -0.246521 0.969023
516.090922 -39.775597 12.560675 14.928003 -0.009522 0.005574 -0.242406 0.970112
516.157767 -39.761287 12.532630 14.929581 -0.002738 0.000648 -0.234909 0.972013
516.188876 -39.757471 12.517849 14.929579 0.000910 -0.000000 -0.231481 0.972839
516.258901 -39.745335 12.489257 14.930171 0.006257 0.002108 -0.224894 0.974361
516.288224 -39.740996 12.476434 14.930740 0.007077 0.003510 -0.222215 0.974966
516.357961 -39.728293 12.446760 14.930978 0.006859 0.003019 -0.218072 0.975904
516.390306 -39.723464 12.431044 14.932677 0.005605 0.002177 -0.216669 0.976227
516.457447 -39.712967 12.401208 14.935584 -0.001331 -0.000384 -0.214090 0.976813
516.524376 -39.703984 12.370851 14.939670 -0.010915 -0.003104 -0.212941 0.976999
516.554730 -39.700211 12.356925 14.940931 -0.015334 -0.004418 -0.212908 0.976942
516.622237 -39.693230 12.328065 14.943827 -0.021712 -0.006540 -0.213118 0.976763
516.655086 -39.688659 12.315865 14.943744 -0.023098 -0.007352 -0.213645 0.976610
516.722793 -39.678532 12.294792 14.944572 -0.022112 -0.007168 -0.215045 0.976327
516.788330 -39.667774 12.277197 14.944023 -0.018318 -0.006759 -0.217026 0.975971
516.857704 -39.658820 12.259816 14.944381 -0.013611 -0.005107 -0.218963 0.975625
516.921738 -39.652124 12.243749 14.944661 -0.010181 -0.003171 -0.221528 0.975096
516.987350 -39.642750 12.232027 14.944669 -0.008810 -0.002136 -0.224152 0.974512
517.021169 -39.638439 12.225946 14.944758 -0.009838 -0.001959 -0.225225 0.974255
517.088711 -39.628842 12.216213 14.944781 -0.015027 -0.003003 -0.227560 0.973643
517.160823 -39.609556 12.217110 14.943852 -0.019002 -0.002688 -0.230344 0.972920
517.221606 -39.596319 12.217232 14.941077 -0.020007 -0.005893 -0.232626 0.972343
517.255018 -39.594455 12.213486 14.939000 -0.019590 -0.008790 -0.233585 0.972099
517.321420 -39.586056 12.213115 14.930351 -0.016466 -0.010631 -0.235054 0.971785
517.388842 -39.581010 12.213718 14.918110 -0.011185 -0.009624 -0.236113 0.971614
517.420762 -39.578943 12.213922 14.911053 -0.008547 -0.008473 -0.236234 0.971622
517.489641 -39.580536 12.210957 14.893718 -0.004881 -0.006340 -0.236279 0.971652
517.559583 -39.595127 12.198287 14.873361 -0.003167 -0.004154 -0.236353 0.971653
517.622466 -39.613934 12.185168 14.851905 -0.002849 -0.001608 -0.236911 0.971526
517.654293 -39.630644 12.174185 14.840689 -0.002624 -0.000498 -0.237413 0.971405
517.690068 -39.637084 12.168573 14.828125 -0.002080 0.000394 -0.237840 0.971302
517.756175 -39.642995 12.162732 14.804934 -0.000681 0.001410 -0.238245 0.971204
517.821924 -39.661158 12.153495 14.779345 0.002051 0.001592 -0.238767 0.971073
517.854932 -39.670859 12.145213 14.767072 0.003564 0.001618 -0.238936 0.971027
517.921020 -39.683580 12.138264 14.742708 0.006359 0.001648 -0.239145 0.970962
517.958306 -39.660027 12.156928 14.733640 0.007877 0.001729 -0.239261 0.970922
518.027122 -39.657290 12.159968 14.707547 0.010920 0.001792 -0.239392 0.970860
518.089101 -39.663388 12.155754 14.680381 0.014045 0.001862 -0.239102 0.970891
518.158824 -39.702101 12.123278 14.641252 0.016802 0.000589 -0.238830 0.970916
518.190812 -39.738575 12.093403 14.621412 0.017462 -0.000032 -0.238937 0.970878
518.221629 -39.775237 12.064121 14.599744 0.017636 -0.000764 -0.238839 0.970899
518.287441 -39.852768 12.004808 14.538940 0.017171 -0.001609 -0.238991 0.970869
518.323966 -39.938285 11.933370 14.501331 0.016493 -0.002215 -0.239156 0.970839
518.388285 -40.030151 11.857200 14.429512 0.014081 -0.002532 -0.239404 0.970815
518.421781 -40.085261 11.815861 14.387128 0.012733 -0.002896 -0.239083 0.970911
518.458542 -40.170751 11.755294 14.348894 0.011729 -0.003457 -0.239091 0.970920
518.488575 -40.168538 11.764011 14.321406 0.011300 -0.003641 -0.239312 0.970870
518.558515 -40.213592 11.720032 14.236124 0.010199 -0.006449 -0.239315 0.970867
518.624378 -40.254422 11.684466 14.161094 0.008906 -0.008563 -0.239460 0.970828
518.661751 -40.351776 11.599642 14.115283 0.007966 -0.009878 -0.239726 0.970758
518.691778 -40.381140 11.582761 14.083281 0.007468 -0.010323 -0.240053 0.970676
518.757320 -40.422513 11.543459 14.012033 0.006821 -0.011287 -0.239041 0.970920
518.790786 -40.459629 11.512282 13.987451 0.006201 -0.011247 -0.238480 0.971063
518.826332 -40.529499 11.424576 13.941643 0.004977 -0.012397 -0.238037 0.971164
518.855958 -40.567850 11.382993 13.909436 0.003163 -0.013014 -0.237579 0.971276
518.922082 -40.645321 11.298917 13.840259 -0.001119 -0.012825 -0.236761 0.971483
518.991330 -40.692520 11.246646 13.778823 -0.005040 -0.011261 -0.236152 0.971638
519.024495 -40.736661 11.190554 13.745756 -0.005928 -0.010145 -0.235869 0.971714
519.093643 -40.752400 11.099881 13.678580 -0.005207 -0.009541 -0.235041 0.971925
519.121932 -40.768740 11.062293 13.651981 -0.004167 -0.009826 -0.234575 0.972039
519.154866 -40.787031 11.024973 13.628800 -0.003218 -0.010385 -0.233805 0.972223
519.188072 -40.797148 11.008160 13.606661 -0.002171 -0.011126 -0.232967 0.972419
519.255378 -40.804147 10.992664 13.560582 -0.000600 -0.012901 -0.231188 0.972823
519.290604 -40.812698 10.984839 13.533558 -0.000304 -0.013994 -0.230279 0.973024
519.323755 -40.818506 10.977740 13.511992 0.000193 -0.014475 -0.229055 0.973306
519.356395 -40.827877 10.971068 13.488458 0.000143 -0.015035 -0.228151 0.973510
519.389396 -40.834973 10.967118 13.465482 -0.000240 -0.015208 -0.227556 0.973646
519.460879 -40.839182 10.965148 13.417179 -0.001731 -0.015948 -0.226820 0.973804
519.492297 -40.840399 10.955606 13.399114 -0.002061 -0.015651 -0.226623 0.973855
519.524209 -40.842572 10.947988 13.378517 -0.002235 -0.015485 -0.226388 0.973911
519.559056 -40.846339 10.941274 13.354881 -0.002581 -0.015658 -0.226221 0.973947
519.588444 -40.850953 10.937065 13.330335 -0.002902 -0.015783 -0.226140 0.973963
519.624241 -40.853485 10.936566 13.300660 -0.003100 -0.016401 -0.226211 0.973935
519.689546 -40.860396 10.921679 13.256544 -0.004099 -0.015911 -0.226678 0.973831
519.728211 -40.864731 10.908707 13.232791 -0.004596 -0.015319 -0.226911 0.973784
519.758075 -40.866956 10.899922 13.213358 -0.004799 -0.014708 -0.227214 0.973722
519.822889 -40.873268 10.882580 13.170241 -0.004955 -0.013402 -0.227508 0.973671
519.855595 -40.880342 10.863365 13.146741 -0.004693 -0.012566 -0.227599 0.973662
519.890413 -40.878929 10.834371 13.120134 -0.003986 -0.011250 -0.227676 0.973664
519.923175 -40.881207 10.807450 13.095170 -0.002850 -0.010175 -0.227626 0.973691
519.992945 -40.894695 10.770407 13.039151 -0.000894 -0.009289 -0.227150 0.973815
520.021325 -40.903026 10.753931 13.017377 0.000195 -0.008415 -0.226267 0.974029
520.091621 -40.917943 10.730657 12.957432 0.001079 -0.008433 -0.225260 0.974262
520.122342 -40.929630 10.707871 12.928858 0.001847 -0.008099 -0.224476 0.974444
520.155425 -40.941012 10.690663 12.895673 0.002716 -0.008433 -0.223729 0.974611
520.221226 -40.955864 10.672822 12.832421 0.004296 -0.009363 -0.222360 0.974910
520.257738 -40.988315 10.627258 12.789357 0.005033 -0.009961 -0.221600 0.975074
520.293339 -40.996582 10.614568 12.757014 0.005518 -0.010371 -0.220468 0.975323
520.357928 -41.011479 10.592563 12.688917 0.006395 -0.011701 -0.219195 0.975590
520.388508 -41.028424 10.561620 12.662439 0.006791 -0.011385 -0.218578 0.975729
520.423030 -41.047391 10.535164 12.628193 0.007409 -0.011583 -0.217891 0.975876
520.457294 -41.055653 10.522271 12.594073 0.007916 -0.012190 -0.217091 0.976043
520.490707 -41.060012 10.514402 12.560884 0.008430 -0.012680 -0.216480 0.976168
520.556553 -41.065740 10.502231 12.494401 0.009015 -0.014385 -0.214728 0.976526
520.587938 -41.044354 10.466337 12.460546 0.009103 -0.014764 -0.214594 0.976549
520.622376 -41.031686 10.432161 12.422760 0.009001 -0.015310 -0.214198 0.976629
520.655044 -41.028383 10.406485 12.385083 0.008814 -0.015997 -0.213808 0.976705
520.721029 -41.036910 10.356541 12.305728 0.008098 -0.016529 -0.213400 0.976792
520.754460 -41.058583 10.309532 12.257678 0.007287 -0.016616 -0.213426 0.976791
520.791308 -41.069681 10.288155 12.213908 0.006056 -0.016515 -0.213746 0.976731
520.821188 -41.077424 10.269397 12.180412 0.004749 -0.015817 -0.213663 0.976768
520.889588 -41.088553 10.242305 12.104657 0.001280 -0.015517 -0.214177 0.976671
520.921797 -41.100255 10.216478 12.066310 0.000141 -0.014968 -0.214466 0.976617
520.954985 -41.107174 10.198999 12.029248 -0.000701 -0.015060 -0.214947 0.976509
520.988172 -41.115566 10.184326 11.993193 -0.000969 -0.015147 -0.215581 0.976368
521.021836 -41.123224 10.171163 11.954598 -0.001654 -0.015238 -0.216767 0.976103
521.055291 -41.128910 10.160734 11.918251 -0.002360 -0.014814 -0.218169 0.975796
521.122946 -41.131489 10.146564 11.841614 -0.003645 -0.013287 -0.221121 0.975149
521.154940 -41.134260 10.136842 11.809939 -0.004293 -0.012471 -0.222797 0.974776
521.188056 -41.139592 10.121297 11.775107 -0.005118 -0.011569 -0.224380 0.974420
521.223323 -41.145551 10.110289 11.738955 -0.005834 -0.010859 -0.225639 0.974133
521.255375 -41.153358 10.101717 11.704565 -0.006705 -0.010365 -0.226645 0.973899
521.287875 -41.156620 10.098353 11.674119 -0.007733 -0.009772 -0.227747 0.973641
521.333257 -41.159926 10.100851 11.639935 -0.008990 -0.009459 -0.228512 0.973454
521.388126 -41.164185 10.093641 11.588667 -0.009894 -0.007509 -0.230175 0.973070
521.453965 -41.171105 10.083900 11.524306 -0.010553 -0.006856 -0.230981 0.972877
521.489774 -41.178809 10.078072 11.487578 -0.010603 -0.006745 -0.231351 0.972789
521.521553 -41.183951 10.071246 11.455068 -0.009985 -0.006283 -0.231548 0.972752
521.589814 -41.187682 10.043447 11.379340 -0.008764 -0.004846 -0.232670 0.972504
521.625073 -41.186469 10.055478 11.328207 -0.008422 -0.003662 -0.232757 0.972492
521.658484 -41.175332 10.093511 11.265312 -0.008147 -0.002914 -0.233031 0.972431
521.722852 -41.146831 10.176029 11.157701 -0.008175 -0.003876 -0.234196 0.972147
521.789510 -41.134116 10.212526 11.078347 -0.008561 -0.010598 -0.235761 0.971716
521.825244 -41.076440 10.364778 10.980652 -0.009528 -0.013629 -0.236621 0.971460
521.855650 -40.998019 10.565933 10.862456 -0.010729 -0.015341 -0.237374 0.971238
521.925334 -40.889153 10.828044 10.773863 -0.013687 -0.016808 -0.238087 0.971002
521.956104 -40.829081 10.977306 10.740098 -0.014459 -0.016026 -0.238276 0.970958
522.021422 -40.797014 11.073628 10.675338 -0.014544 -0.012332 -0.238192 0.971031
522.055270 -40.766621 11.141300 10.640954 -0.013737 -0.010042 -0.238027 0.971110
522.125001 -40.739955 11.188402 10.574919 -0.011202 -0.004777 -0.237327 0.971354
522.154369 -40.695169 11.234236 10.541967 -0.009888 -0.002102 -0.236695 0.971531
522.221018 -40.654677 11.294858 10.477197 -0.008130 0.001747 -0.235809 0.971764
522.254450 -40.639298 11.321964 10.445420 -0.007693 0.002898 -0.235656 0.971802
522.288570 -40.635756 11.336374 10.409871 -0.007649 0.004063 -0.235548 0.971824
522.355873 -40.641059 11.343612 10.337599 -0.008596 0.007080 -0.235383 0.971839
522.390896 -40.643744 11.344497 10.300474 -0.009818 0.008529 -0.235557 0.971774
522.421668 -40.646789 11.346341 10.268983 -0.010463 0.010260 -0.235551 0.971752
522.458332 -40.656845 11.362150 10.231782 -0.011013 0.010788 -0.235329 0.971793
522.488571 -40.657982 11.367416 10.198441 -0.010861 0.010707 -0.235496 0.971756
522.556571 -40.664478 11.369905 10.124841 -0.010141 0.008093 -0.235523 0.971782
522.590896 -40.665587 11.366545 10.088954 -0.009818 0.006755 -0.235654 0.971764
522.622612 -40.663639 11.356168 10.056033 -0.009592 0.005910 -0.235615 0.971781
522.688338 -40.669643 11.340387 9.979261 -0.009158 0.005878 -0.235010 0.971932
522.722283 -40.674436 11.328344 9.939059 -0.008927 0.006799 -0.234677 0.972009
522.754071 -40.678249 11.321849 9.901898 -0.008659 0.007907 -0.234491 0.972048
522.793072 -40.682555 11.317064 9.858125 -0.008623 0.008413 -0.234524 0.972036
522.822556 -40.685467 11.311992 9.823852 -0.008314 0.009650 -0.234407 0.972055
522.855478 -40.688715 11.309597 9.787277 -0.007817 0.011113 -0.234441 0.972035
522.922497 -40.693953 11.308898 9.713199 -0.006413 0.014681 -0.234700 0.971936
522.956129 -40.696490 11.309552 9.675148 -0.006136 0.015463 -0.234780 0.971906
522.992586 -40.696498 11.316318 9.630365 -0.006632 0.015181 -0.234817 0.971898
523.024924 -40.695587 11.318962 9.588092 -0.006911 0.014560 -0.234878 0.971891
523.088171 -40.696954 11.319317 9.514433 -0.008529 0.014054 -0.234871 0.971887
523.124384 -40.702934 11.309182 9.469597 -0.009558 0.013744 -0.234674 0.971930
523.154202 -40.705002 11.305350 9.435967 -0.009852 0.013441 -0.234672 0.971932
523.221809 -40.708090 11.303522 9.356587 -0.010272 0.012164 -0.234963 0.971874
523.256201 -40.709839 11.301473 9.315307 -0.009956 0.011453 -0.235206 0.971827
523.288395 -40.710540 11.300127 9.276915 -0.009477 0.011127 -0.235266 0.971821
523.320916 -40.710968 11.299733 9.239271 -0.009338 0.010895 -0.235244 0.971830
523.355799 -40.711513 11.299536 9.198667 -0.009691 0.010511 -0.235251 0.971830
523.392150 -40.711470 11.299344 9.159192 -0.009692 0.010522 -0.235408 0.971791
523.455635 -40.712081 11.299964 9.088418 -0.004710 0.009682 -0.236204 0.971644
523.487956 -40.711991 11.299198 9.052139 -0.000594 0.008671 -0.236660 0.971554
523.524696 -40.711819 11.298723 9.013117 0.004047 0.007456 -0.236842 0.971511
523.588181 -40.711904 11.296928 8.944577 0.012466 0.005606 -0.236841 0.971452
523.622217 -40.710395 11.286628 8.908510 0.015413 0.004472 -0.236724 0.971444
523.656358 -40.710195 11.275334 8.872017 0.016616 0.003086 -0.236479 0.971489
523.688499 -40.711068 11.266014 8.835569 0.016343 0.002351 -0.236105 0.971587
523.724127 -40.712360 11.257495 8.795750 0.014905 0.002456 -0.235490 0.971759
523.754543 -40.713706 11.247002 8.760068 0.012794 0.003637 -0.235119 0.971876
523.791895 -40.715678 11.240644 8.722311 0.009502 0.005228 -0.234753 0.971995
523.857850 -40.719216 11.228035 8.656714 0.003245 0.007809 -0.234533 0.972071
523.888609 -40.720363 11.219819 8.621938 0.000747 0.008115 -0.234666 0.972042
523.922620 -40.721843 11.211785 8.582252 -0.000885 0.007475 -0.234856 0.972001
523.961418 -40.723675 11.202046 8.542072 -0.001864 0.006181 -0.235204 0.971925
523.992247 -40.725622 11.196414 8.507011 -0.001754 0.005737 -0.235669 0.971815
524.057630 -40.729546 11.187014 8.442640 -0.001199 0.006843 -0.236168 0.971687
524.089188 -40.731656 11.182026 8.410955 -0.001805 0.008609 -0.236388 0.971619
524.122098 -40.734193 11.176632 8.374746 -0.002613 0.010390 -0.236500 0.971572
524.159885 -40.737126 11.171248 8.338607 -0.003003 0.011270 -0.236670 0.971520
524.190698 -40.739885 11.168655 8.306970 -0.002742 0.011735 -0.237205 0.971385
524.225584 -40.741569 11.164673 8.275400 -0.002144 0.011284 -0.237781 0.971251
524.254724 -40.743204 11.161205 8.245871 -0.000071 0.010508 -0.238789 0.971015
524.293931 -40.745546 11.156723 8.210582 0.004078 0.009106 -0.240174 0.970679
524.389161 -40.750307 11.144056 8.113869 0.029197 0.003194 -0.243954 0.969342
524.421557 -40.753475 11.139027 8.075965 0.037322 0.001646 -0.244120 0.969025
524.458768 -40.757615 11.131765 8.039156 0.042704 0.000650 -0.244122 0.968804
524.493026 -40.761098 11.124929 8.008354 0.044300 0.000658 -0.243947 0.968776
524.554863 -40.749414 11.059551 7.937780 0.035483 0.002671 -0.245336 0.968785
524.588499 -40.756861 11.006268 7.885158 0.027498 0.004118 -0.246140 0.968835
524.621654 -40.764594 10.971450 7.837975 0.018948 0.005879 -0.246786 0.968867
524.661485 -40.774850 10.931296 7.777567 0.009529 0.007607 -0.247314 0.968859
524.690723 -40.780342 10.911606 7.750975 0.001755 0.009694 -0.247911 0.968733
524.721662 -40.786085 10.888513 7.714071 -0.004784 0.011431 -0.248366 0.968587
524.756420 -40.793447 10.865881 7.667928 -0.009153 0.012330 -0.248924 0.968401
524.788578 -40.800449 10.850925 7.637434 -0.011563 0.012745 -0.249528 0.968215
524.858351 -40.812690 10.821703 7.576321 -0.012201 0.011956 -0.250239 0.968033
524.888495 -40.816247 10.810011 7.549268 -0.010867 0.011775 -0.250436 0.968001
524.927928 -40.820107 10.795159 7.517600 -0.008784 0.011499 -0.250352 0.968047
524.954779 -40.824272 10.786521 7.488891 -0.007057 0.011634 -0.250194 0.968100
524.987566 -40.829548 10.776546 7.458859 -0.004886 0.011740 -0.249890 0.968191
525.024289 -40.835396 10.765675 7.428165 -0.002244 0.011382 -0.249308 0.968355
525.054612 -40.840078 10.757825 7.409368 0.000245 0.010927 -0.248784 0.968497
525.097143 -40.847451 10.744506 7.374965 0.004190 0.009825 -0.248294 0.968626
525.121189 -40.851883 10.735280 7.349776 0.008477 0.009017 -0.248060 0.968666
525.156477 -40.857364 10.725447 7.325916 0.012369 0.007719 -0.247358 0.968814
525.187670 -40.863003 10.713742 7.297116 0.014307 0.007303 -0.246663 0.968968
525.221209 -40.869822 10.697768 7.273085 0.014483 0.007290 -0.246482 0.969012
525.255571 -40.877092 10.681332 7.248047 0.013135 0.007588 -0.246264 0.969084
525.288306 -40.889778 10.625166 7.192804 0.010502 0.008507 -0.246343 0.969089
525.322058 -40.897990 10.594722 7.152713 0.007433 0.009686 -0.245888 0.969221
525.355600 -40.905290 10.568716 7.116619 0.004423 0.010872 -0.245894 0.969226
525.388735 -40.913145 10.536708 7.072471 0.001551 0.012154 -0.246108 0.969165
525.421333 -40.919238 10.522270 7.046953 -0.001507 0.013374 -0.246096 0.969152
525.488746 -40.930054 10.496907 6.999304 -0.005987 0.014373 -0.246896 0.968917
525.521585 -40.935477 10.484743 6.978112 -0.006611 0.014159 -0.247531 0.968754
525.556458 -40.941019 10.474732 6.953068 -0.007290 0.013502 -0.248452 0.968523
525.589312 -40.946252 10.466111 6.930820 -0.008633 0.013165 -0.249437 0.968263
525.659384 -40.957139 10.447400 6.879813 -0.013499 0.012627 -0.251576 0.967661
525.693888 -40.962017 10.439074 6.855929 -0.015380 0.012281 -0.253185 0.967218
525.721831 -40.966215 10.433058 6.837311 -0.015387 0.011826 -0.255073 0.966727
525.788212 -40.972593 10.419873 6.787071 -0.009239 0.008551 -0.258609 0.965900
525.821371 -40.975330 10.414425 6.762856 -0.003734 0.006690 -0.259998 0.965579
525.855351 -40.978041 10.408401 6.736433 0.002380 0.004384 -0.261373 0.965225
525.888301 -40.981570 10.401479 6.702765 0.008007 0.002305 -0.262697 0.964842
525.955444 -40.989305 10.383108 6.631777 0.013197 -0.000535 -0.263974 0.964439
525.989833 -40.992943 10.371732 6.602155 0.012750 -0.001259 -0.264415 0.964324
526.021980 -40.995991 10.363191 6.574965 0.011750 -0.001710 -0.264780 0.964236
526.090486 -41.002968 10.345019 6.527813 0.007181 -0.001000 -0.264953 0.964234
526.123773 -41.006280 10.338450 6.513232 0.003590 0.000021 -0.264601 0.964351
526.157644 -41.010494 10.331551 6.494960 -0.000874 0.000694 -0.264092 0.964497
526.189274 -41.013788 10.324152 6.475003 -0.004942 0.001559 -0.263627 0.964611
526.221750 -41.008205 10.302785 6.446293 -0.008061 0.002237 -0.263388 0.964654
526.290801 -41.012187 10.271616 6.391331 -0.011056 0.002488 -0.261823 0.965049
526.322279 -41.013504 10.253698 6.363342 -0.010859 0.002322 -0.260810 0.965326
526.359944 -41.016013 10.228842 6.326239 -0.010593 0.001619 -0.259432 0.965702
526.388578 -41.018253 10.212041 6.297096 -0.010398 0.001597 -0.258327 0.966000
526.421510 -41.021433 10.193447 6.262307 -0.009639 0.001707 -0.257224 0.966302
526.456555 -41.025249 10.178706 6.228125 -0.008202 0.001903 -0.256484 0.966512
526.488842 -41.026047 10.166737 6.197891 -0.007418 0.002418 -0.255764 0.966708
526.522202 -41.030063 10.153798 6.165446 -0.006943 0.003188 -0.254835 0.966954
526.555539 -41.032939 10.151662 6.127622 -0.006781 0.003785 -0.254135 0.967138
526.623500 -41.039414 10.138663 6.070571 -0.005839 0.004621 -0.252673 0.967523
526.654451 -41.042269 10.132299 6.046124 -0.005972 0.004589 -0.251826 0.967743
526.690533 -41.045279 10.124385 6.020288 -0.006264 0.004301 -0.251009 0.967955
526.754738 -41.051269 10.110373 5.971855 -0.007043 0.003591 -0.249532 0.968334
526.788672 -41.055223 10.104171 5.946543 -0.008302 0.003467 -0.248848 0.968501
526.826651 -41.059936 10.097363 5.916073 -0.009554 0.003313 -0.247912 0.968730
526.854954 -41.063342 10.092044 5.895189 -0.010619 0.003535 -0.247468 0.968831
526.889000 -41.068250 10.093811 5.860397 -0.012181 0.003773 -0.247357 0.968841
526.922144 -41.074585 10.088919 5.824336 -0.013950 0.004214 -0.247189 0.968858
526.958089 -41.079167 10.079808 5.789760 -0.015398 0.004583 -0.247273 0.968813
527.023320 -41.084606 10.064506 5.735752 -0.019383 0.005348 -0.246964 0.968816
527.054947 -41.087374 10.054534 5.700411 -0.022543 0.005456 -0.246616 0.968836
527.089746 -41.089485 10.047262 5.670465 -0.026062 0.005698 -0.246169 0.968860
527.124462 -41.091267 10.039392 5.638537 -0.029793 0.006706 -0.245576 0.968896
527.154646 -41.092978 10.031712 5.607883 -0.033181 0.008177 -0.245213 0.968867
527.188398 -41.093728 10.024471 5.576819 -0.035833 0.009734 -0.244870 0.968845
527.221937 -41.095074 10.017374 5.545385 -0.036727 0.010582 -0.244466 0.968904
527.291779 -41.095942 10.008936 5.489941 -0.034628 0.009607 -0.243942 0.969124
527.324191 -41.095996 10.005267 5.463148 -0.032098 0.008579 -0.243474 0.969338
527.358289 -41.095631 9.999935 5.429891 -0.028957 0.007123 -0.243089 0.969546
527.394661 -41.095332 9.995823 5.397659 -0.025785 0.005752 -0.242528 0.969785
527.423708 -41.095033 9.992898 5.373104 -0.022913 0.005087 -0.241891 0.970020
527.488154 -41.092489 9.988464 5.318918 -0.018688 0.003343 -0.240725 0.970408
527.520947 -41.091161 9.986258 5.292175 -0.017328 0.002487 -0.239891 0.970642
527.554456 -41.089830 9.984183 5.265627 -0.016566 0.001658 -0.239271 0.970810
527.590722 -41.088991 9.982051 5.235616 -0.016160 0.001011 -0.238657 0.970969
527.654645 -41.086505 9.978243 5.180540 -0.016360 0.000493 -0.237383 0.971278
527.687727 -41.031860 9.946975 5.034087 -0.016905 0.000396 -0.237408 0.971263
527.721800 -41.024016 9.936687 4.961037 -0.017246 0.000117 -0.236627 0.971448
527.791465 -41.016523 9.926480 4.862870 -0.017642 -0.001015 -0.235455 0.971725
527.854466 -41.010166 9.917575 4.772796 -0.017591 -0.001415 -0.233666 0.972157
527.889434 -41.006027 9.915026 4.733427 -0.017290 -0.001884 -0.233011 0.972319
527.924419 -40.999386 9.910315 4.674196 -0.016692 -0.002119 -0.232362 0.972484
527.954502 -40.995692 9.908650 4.635383 -0.016095 -0.002019 -0.231970 0.972588
528.021287 -40.991111 9.907149 4.568311 -0.015260 -0.002426 -0.231156 0.972794
528.054343 -40.989193 9.907241 4.538433 -0.014771 -0.002789 -0.230790 0.972887
528.088066 -40.988245 9.908175 4.505793 -0.014267 -0.003093 -0.230417 0.972982
528.122123 -40.988112 9.910570 4.477213 -0.013930 -0.003333 -0.230109 0.973059
528.155120 -40.988009 9.913366 4.454958 -0.013593 -0.003745 -0.229920 0.973107
528.221576 -40.985999 9.914889 4.411155 -0.012920 -0.004067 -0.229680 0.973172
528.255492 -40.984828 9.916553 4.385238 -0.013032 -0.004229 -0.229574 0.973195
528.288564 -40.983105 9.917200 4.362241 -0.013308 -0.004326 -0.229571 0.973191
528.324939 -40.981335 9.919082 4.333809 -0.013408 -0.004757 -0.229535 0.973196
528.358858 -40.980558 9.921528 4.308599 -0.013458 -0.005209 -0.229561 0.973187
528.422259 -40.978520 9.923314 4.263754 -0.013693 -0.006016 -0.229572 0.973177
528.455203 -41.011571 9.850719 4.249531 -0.013643 -0.006679 -0.228204 0.973495
528.489232 -41.021663 9.815395 4.211756 -0.013425 -0.007250 -0.227909 0.973563
528.555434 -41.022848 9.802754 4.150091 -0.012164 -0.007759 -0.227789 0.973604
528.622457 -41.022999 9.797020 4.091104 -0.011122 -0.007443 -0.227489 0.973689
528.688617 -41.023299 9.793665 4.035629 -0.010742 -0.007139 -0.227227 0.973756
528.722847 -41.025668 9.785350 4.002475 -0.010618 -0.006770 -0.226928 0.973830
528.757629 -41.030912 9.772656 3.972350 -0.010461 -0.006368 -0.226718 0.973884
528.821618 -41.032319 9.766938 3.927616 -0.010196 -0.005227 -0.226421 0.973962
528.889122 -41.035673 9.756038 3.888428 -0.009856 -0.004675 -0.226005 0.974065
528.922790 -41.037610 9.743698 3.869170 -0.009452 -0.004236 -0.225710 0.974139
528.956587 -41.042925 9.712113 3.836485 -0.009204 -0.003883 -0.225158 0.974271
528.988552 -41.044048 9.702038 3.816891 -0.008977 -0.003525 -0.224704 0.974379
529.059752 -41.043344 9.698226 3.808464 -0.009586 -0.002941 -0.224014 0.974534
529.088684 -41.044975 9.696152 3.799325 -0.010408 -0.002571 -0.223708 0.974597
529.155719 -41.046042 9.693490 3.784944 -0.012229 -0.001395 -0.223094 0.974719
529.195493 -41.046145 9.686893 3.782835 -0.012296 -0.000958 -0.223258 0.974681
529.223436 -41.045941 9.682821 3.776590 -0.011771 -0.000997 -0.223351 0.974666
529.256700 -41.040382 9.746392 3.775412 -0.010979 -0.001407 -0.223928 0.974543
529.287891 -41.051477 9.843392 3.782376 -0.009693 -0.001901 -0.225375 0.974222
529.323239 -41.069629 9.887217 3.797941 -0.008142 -0.003246 -0.226096 0.974066
529.356885 -41.074330 9.895658 3.806721 -0.006855 -0.004866 -0.226331 0.974014
529.388297 -41.076515 9.902450 3.825746 -0.006050 -0.005994 -0.226384 0.974001
529.454584 -41.078450 9.909203 3.851852 -0.006038 -0.006393 -0.226404 0.973994
529.522784 -41.080435 9.912659 3.858762 -0.008151 -0.004202 -0.226323 0.974009
529.557608 -41.081847 9.914639 3.870154 -0.009847 -0.003376 -0.226489 0.973958
529.594845 -41.083092 9.915941 3.883897 -0.011764 -0.002941 -0.226739 0.973880
529.656593 -41.084345 9.914617 3.888717 -0.015479 -0.002070 -0.226243 0.973946
529.689355 -41.084686 9.912212 3.886575 -0.016667 -0.001652 -0.226006 0.973982
529.775707 -41.082353 9.908594 3.892599 -0.018861 -0.001661 -0.224998 0.974175
529.826436 -41.081281 9.906531 3.894749 -0.020767 -0.001945 -0.223759 0.974421
529.888924 -41.081086 9.906617 3.893284 -0.022069 -0.002143 -0.222201 0.974749
529.922335 -41.081141 9.905598 3.892659 -0.022222 -0.002525 -0.221134 0.974987
529.955953 -41.080175 9.904849 3.893242 -0.022446 -0.003289 -0.220042 0.975227
530.021539 -41.078152 9.904323 3.895525 -0.021726 -0.004881 -0.217948 0.975706
530.055198 -41.077787 9.904467 3.894220 -0.020413 -0.005751 -0.217053 0.975929
530.089953 -41.077429 9.904907 3.891719 -0.018862 -0.006272 -0.216177 0.976152
530.158577 -41.076183 9.906019 3.889159 -0.014399 -0.008857 -0.214848 0.976501
530.192666 -41.076538 9.907323 3.887789 -0.011515 -0.010974 -0.214815 0.976525
530.222113 -41.076412 9.908550 3.890692 -0.008815 -0.012446 -0.214717 0.976557
530.288536 -41.077510 9.910254 3.890660 -0.006958 -0.011515 -0.213774 0.976790
530.323600 -41.078460 9.911162 3.890581 -0.007368 -0.010017 -0.213282 0.976912
530.357052 -41.079190 9.910323 3.885730 -0.008223 -0.008489 -0.213072 0.976965
530.421945 -41.081753 9.910410 3.879786 -0.010886 -0.004924 -0.212908 0.976999
530.455443 -41.083131 9.909534 3.869372 -0.013112 -0.003125 -0.212804 0.977002
530.488091 -41.083376 9.908963 3.865294 -0.015054 -0.001560 -0.212978 0.976940
530.555136 -41.084377 9.909005 3.863527 -0.017943 -0.000994 -0.213586 0.976759
530.591911 -41.085322 9.909040 3.862192 -0.018562 -0.001259 -0.214086 0.976638
530.624660 -41.084644 9.907370 3.856312 -0.018589 -0.001801 -0.214520 0.976541
530.656338 -41.084621 9.907608 3.854600 -0.017940 -0.002585 -0.215257 0.976389
530.721242 -41.083946 9.908866 3.848186 -0.015608 -0.002760 -0.216654 0.976120
530.754353 -41.083310 9.910173 3.848094 -0.014059 -0.002726 -0.217495 0.975956
530.790058 -41.082058 9.911542 3.849642 -0.012382 -0.002778 -0.218427 0.975771
530.854856 -41.079936 9.914310 3.852369 -0.007681 -0.004451 -0.220991 0.975236
530.891779 -41.078437 9.915841 3.855641 -0.004824 -0.006013 -0.222647 0.974869
530.923638 -41.077303 9.917091 3.859435 -0.002698 -0.007579 -0.223742 0.974615
530.958526 -41.076107 9.918430 3.861815 -0.001708 -0.008583 -0.224594 0.974413
531.026081 -41.073585 9.919936 3.860819 -0.001798 -0.009684 -0.225661 0.974156
531.056160 -41.072076 9.920115 3.859788 -0.001688 -0.010358 -0.226337 0.973992
531.090638 -41.070946 9.919716 3.858442 -0.001422 -0.010870 -0.227215 0.973783
531.154902 -41.069979 9.921701 3.859814 -0.001343 -0.010846 -0.228296 0.973530
531.187900 -41.069882 9.922383 3.858815 -0.001574 -0.009811 -0.228932 0.973392
531.258903 -41.069861 9.925389 3.860805 -0.001386 -0.007871 -0.230763 0.972977
531.288504 -41.069968 9.926857 3.862622 -0.000769 -0.006663 -0.231462 0.972821
531.321676 -41.069822 9.928571 3.864322 0.000135 -0.005209 -0.231975 0.972708
531.387867 -41.069984 9.931786 3.863135 0.002804 -0.003636 -0.233052 0.972454
531.421299 -41.069757 9.932982 3.860747 0.004458 -0.003909 -0.233471 0.972346
531.455167 -41.069330 9.933210 3.857476 0.006085 -0.004569 -0.233854 0.972242
531.521829 -41.069019 9.934579 3.853604 0.008163 -0.004792 -0.234705 0.972021
531.555450 -41.068707 9.935643 3.854707 0.008688 -0.004677 -0.235277 0.971878
531.593448 -41.068771 9.936647 3.857176 0.009557 -0.004018 -0.235997 0.971698
531.656208 -41.067477 9.937530 3.857806 0.009664 -0.003022 -0.237436 0.971351
531.690924 -41.066929 9.938035 3.856681 0.010030 -0.002543 -0.238309 0.971134
531.725609 -41.066246 9.938882 3.858624 0.010631 -0.002405 -0.238795 0.971009
531.789151 -41.064854 9.940328 3.859854 0.011156 -0.003121 -0.239626 0.970796
531.824914 -41.064111 9.940663 3.858729 0.011064 -0.003152 -0.239905 0.970728
531.855000 -41.063041 9.941457 3.859507 0.010950 -0.003632 -0.240208 0.970653
531.888173 -41.062095 9.942087 3.862338 0.010824 -0.003929 -0.240576 0.970562
531.958374 -41.059866 9.942171 3.865214 0.011062 -0.004936 -0.241268 0.970383
531.988604 -41.058786 9.942303 3.866663 0.011752 -0.005977 -0.241667 0.970270
532.024999 -41.056953 9.941576 3.867155 0.012588 -0.007863 -0.241704 0.970237
532.088398 -41.053914 9.939507 3.867976 0.014021 -0.012146 -0.241944 0.970113
532.121747 -41.052076 9.937922 3.870590 0.014403 -0.013448 -0.241902 0.970100
532.161996 -41.050466 9.936099 3.873779 0.014252 -0.014817 -0.242068 0.970042
532.187565 -41.049621 9.934573 3.875258 0.013517 -0.015979 -0.242401 0.969950
532.222067 -41.045959 9.937837 3.876610 0.012054 -0.016744 -0.242602 0.969907
532.254326 -41.045733 9.937190 3.880069 0.009886 -0.017224 -0.242964 0.969832
532.292311 -41.046158 9.934955 3.881520 0.007124 -0.017282 -0.243162 0.969806
532.324415 -41.046852 9.933312 3.884741 0.004507 -0.016820 -0.243377 0.969776
532.358181 -41.047980 9.931113 3.884566 0.001655 -0.016251 -0.243731 0.969705
532.423197 -41.050720 9.926079 3.885145 -0.002648 -0.014264 -0.244702 0.969490
532.492695 -41.053366 9.920553 3.885670 -0.005709 -0.012380 -0.245678 0.969256
532.523595 -41.054607 9.918504 3.885603 -0.006803 -0.011732 -0.245999 0.969175
532.592159 -41.056719 9.912329 3.880682 -0.007884 -0.010804 -0.246314 0.969098
532.658479 -41.058679 9.908135 3.880554 -0.009127 -0.009498 -0.245944 0.969195
532.688936 -41.059263 9.906144 3.881283 -0.009489 -0.009659 -0.246370 0.969081
532.755442 -41.059876 9.901694 3.883359 -0.010147 -0.011907 -0.246548 0.969004
532.787919 -41.060865 9.898922 3.885136 -0.010492 -0.013084 -0.246442 0.969013
532.822331 -41.060989 9.896815 3.886860 -0.010933 -0.013981 -0.245912 0.969130
532.888807 -41.061127 9.893450 3.888210 -0.011899 -0.014817 -0.245241 0.969276
532.922481 -41.061058 9.891929 3.889129 -0.012737 -0.014972 -0.244774 0.969381
532.990158 -41.061106 9.889685 3.889504 -0.013329 -0.014301 -0.244496 0.969453
533.021519 -41.061003 9.889010 3.889101 -0.012881 -0.012999 -0.244325 0.969521
533.056141 -41.060501 9.888482 3.887057 -0.012004 -0.012569 -0.244253 0.969556
533.095119 -41.060739 9.887364 3.874112 -0.010839 -0.013205 -0.244070 0.969607
533.158006 -41.058863 9.887157 3.860169 -0.007635 -0.016130 -0.243087 0.969840
533.192861 -41.057862 9.887256 3.850252 -0.005396 -0.017514 -0.242466 0.969987
533.221398 -41.055628 9.888565 3.856569 -0.002867 -0.018198 -0.241768 0.970159
533.288973 -41.053922 9.890755 3.838738 0.002863 -0.016126 -0.240086 0.970613
533.323338 -41.051142 9.893113 3.883961 0.004616 -0.015747 -0.239825 0.970678
533.354912 -41.052352 9.892046 3.891363 -0.000581 -0.024580 -0.238827 0.970751
533.421200 -41.058134 9.883324 3.810809 -0.004501 -0.023114 -0.237834 0.971020
533.455837 -41.061432 9.878072 3.751509 -0.006312 -0.020775 -0.237789 0.971074
533.527169 -41.057285 9.880623 3.805360 -0.002510 -0.022117 -0.239256 0.970701
533.555306 -41.061624 9.880439 3.796692 -0.002461 -0.024799 -0.239574 0.970558
533.588178 -41.064020 9.879549 3.785679 -0.002324 -0.022485 -0.239603 0.970608
533.658111 -41.065113 9.881207 3.817835 0.000767 -0.027915 -0.241242 0.970063
533.690695 -41.068742 9.880242 3.801217 0.001229 -0.025310 -0.241580 0.970050
533.758211 -41.067744 9.881781 3.835297 0.002931 -0.032668 -0.242667 0.969555
533.790909 -41.068610 9.882716 3.848572 0.005095 -0.032503 -0.243614 0.969314
533.826618 -41.069158 9.882092 3.851375 0.006036 -0.034773 -0.244109 0.969105
533.860734 -41.069052 9.882554 3.863196 0.006842 -0.036092 -0.244294 0.969005
533.922353 -41.069756 9.881689 3.857997 0.008925 -0.039082 -0.244875 0.968725
533.956046 -41.072037 9.878153 3.829303 0.010081 -0.039316 -0.245018 0.968669
534.021742 -41.073826 9.878661 3.825570 0.011623 -0.040497 -0.244807 0.968656
534.057683 -41.074238 9.879061 3.825450 0.011904 -0.041118 -0.244758 0.968639
534.122109 -41.074735 9.878472 3.818903 0.013253 -0.040849 -0.244590 0.968675
534.188967 -41.075118 9.878172 3.812046 0.014511 -0.040452 -0.244331 0.968739
534.257162 -41.075166 9.877777 3.811685 0.016018 -0.040060 -0.244174 0.968771
534.293364 -41.075633 9.877142 3.809755 0.016787 -0.039802 -0.244137 0.968778
534.321562 -41.075196 9.876173 3.808230 0.017481 -0.039020 -0.243906 0.968856
534.388162 -41.074806 9.875782 3.808365 0.019330 -0.037976 -0.243938 0.968854
534.421793 -41.074229 9.875498 3.810475 0.020146 -0.037460 -0.243806 0.968891
534.487943 -41.073454 9.874992 3.812240 0.021206 -0.036007 -0.243744 0.968939
534.526139 -41.072801 9.875227 3.814988 0.021436 -0.035152 -0.243660 0.968986
534.560078 -41.071789 9.875440 3.819353 0.021117 -0.034243 -0.243545 0.969055
534.595446 -41.070407 9.876031 3.824864 0.020661 -0.033381 -0.243435 0.969122
534.628260 -41.069412 9.876251 3.829442 0.020071 -0.032106 -0.243113 0.969259
534.690637 -41.068438 9.876582 3.832977 0.018593 -0.029780 -0.242749 0.969454
534.723261 -41.067548 9.877042 3.837669 0.017708 -0.028378 -0.242445 0.969588
534.756625 -41.066545 9.876924 3.840173 0.017069 -0.027180 -0.242405 0.969644
534.789549 -41.066647 9.873434 3.841704 0.016513 -0.025948 -0.242125 0.969757
534.858894 -41.066044 9.874072 3.841969 0.015301 -0.024054 -0.242097 0.969833
534.892729 -41.065865 9.874396 3.842066 0.014845 -0.023043 -0.242142 0.969854
534.959915 -41.065454 9.875082 3.842506 0.013664 -0.021199 -0.242225 0.969892
534.990065 -41.065131 9.875228 3.842892 0.013037 -0.020411 -0.242469 0.969857
535.022235 -41.064906 9.875417 3.842852 0.012584 -0.019861 -0.242473 0.969873
535.089255 -41.064508 9.876060 3.844077 0.011296 -0.018470 -0.242538 0.969900
535.122123 -41.064402 9.876253 3.845226 0.010721 -0.017788 -0.242362 0.969964
535.158855 -41.064321 9.876371 3.846153 0.010279 -0.017232 -0.242229 0.970012
535.222236 -41.064752 9.876000 3.847481 0.008091 -0.017628 -0.244304 0.969505
535.258859 -41.063585 9.877341 3.846035 0.005232 -0.019140 -0.248157 0.968517
535.288492 -41.066101 9.875967 3.848462 0.001677 -0.022404 -0.258293 0.965805
535.354847 -41.074620 9.876066 3.854157 -0.012457 -0.034101 -0.279717 0.959396
535.422780 -41.081941 9.879585 3.858704 -0.032801 -0.048386 -0.296482 0.953248
535.492228 -41.087161 9.884166 3.862532 -0.050324 -0.060289 -0.307901 0.948172
535.522765 -41.088071 9.886000 3.866555 -0.056157 -0.062956 -0.311966 0.946340
535.589021 -41.088969 9.888190 3.868076 -0.065286 -0.064601 -0.317646 0.943751
535.621461 -41.089761 9.888691 3.863937 -0.068526 -0.064577 -0.319231 0.942988
535.656423 -41.090168 9.888801 3.862673 -0.070636 -0.065366 -0.320723 0.942271
535.694638 -41.089552 9.888859 3.861950 -0.072091 -0.065706 -0.321102 0.942008
535.721319 -41.090124 9.888790 3.860760 -0.071737 -0.064965 -0.321733 0.941871
535.754473 -41.089636 9.888361 3.859006 -0.071181 -0.063710 -0.321881 0.941949


==> figures/figureRealworld/VINS/stamped_groundtruth.txt <==
# time x y z qx qy qz qw
129.473391999 -40.61995143107896 7.626569346874787 3.746766857379557 -0.09244792393338051 -0.17607112576523987 0.1535190868791483 0.967927802057551
129.673395999 -40.619949709698474 7.626576272517233 3.7467648286935744 -0.0924186780470064 -0.17606765716155945 0.15345507666232666 0.9679413760637794
129.873408 -40.61994895123282 7.626575129458016 3.74676343467106 -0.09234142546148352 -0.17604657818320063 0.15345636966454002 0.9679523779934154
130.073411999 -40.619947878112534 7.6265742295955725 3.746765746031501 -0.09231638980430373 -0.17599678264581206 0.15347321124664137 0.9679611511323513
130.273415999 -40.61994871551195 7.626575286709118 3.746766061743289 -0.09238096465125688 -0.1760278446404204 0.15346822953505118 0.96795013187908
130.47342 -40.61995014662706 7.626577094690205 3.746766608312876 -0.09239521734693845 -0.1760210126004424 0.1534386979095223 0.9679546956951846
130.673424 -40.61998048677485 7.626554402097351 3.746747552758798 -0.09239886256522982 -0.1761144656939806 0.15349105311792188 0.9679290479072973
130.87342 -40.61994825471899 7.62657441566292 3.746764160328656 -0.0924186412626424 -0.17608550137948403 0.1534883472045991 0.9679328583241211
131.073423998 -40.61994760019186 7.626573955660374 3.7467661002582666 -0.09245214083615 -0.17607651561709248 0.15350886089254528 0.9679280406778336
131.273427999 -40.61994728647283 7.62657316287756 3.746763612492237 -0.09235153813592265 -0.17605738089636294 0.15349590662602258 0.9679431794712423
131.473432 -40.619948622205264 7.626574300189302 3.7467608371307866 -0.09231766842389597 -0.176077180296464 0.1534606442184853 0.9679484001493415
131.673436 -40.61994651492954 7.626572489250286 3.74676511458428 -0.09238464624498842 -0.17605607926177902 0.1535193140532843 0.9679365445656898
131.873439998 -40.619949207710484 7.62657547690586 3.746763672752118 -0.09242716515549146 -0.17609473996339722 0.15346914788443122 0.9679334080122298
132.073443999 -40.6199477778431 7.626574211224575 3.746766354146932 -0.09247341513111075 -0.17608465889545766 0.1535093115877126 0.9679244555498773
132.273448 -40.61994844427393 7.6265750428389945 3.746766547694318 -0.09243821586030049 -0.17605647700822663 0.15348646383898124 0.9679365674310592
132.473452 -40.619949344589045 7.6265759666190105 3.746765616757515 -0.09236495816295272 -0.17602256600841443 0.1534509250808165 0.9679553627886005
132.673455998 -40.619948746374405 7.626575190663937 3.746765267402093 -0.09244698795292262 -0.17608220733709387 0.15348259897264135 0.9679316620972435
132.873465 -40.619947607538805 7.626573791200845 3.7467650657689653 -0.09240094518078192 -0.17606211186101567 0.15349832608951675 0.9679372200636019
133.073468998 -40.61994751587345 7.6265736064887415 3.746764619131223 -0.09241381809943361 -0.1760780837173785 0.1535035574977894 0.9679322561492739
133.273472999 -40.61994931509358 7.626575597060907 3.7467636212035473 -0.09234635677900241 -0.1760448511709108 0.15344910963541886 0.9679533725949584
133.473477 -40.619946754805085 7.626573080372961 3.7467669264900927 -0.09245654848557851 -0.17606911315305754 0.15352819406911758 0.9679258998815483
133.673481 -40.61994857116758 7.6265743286497 3.746761373099518 -0.0924288616088503 -0.1761375340149955 0.1534856664817449 0.9679228403325665
133.873475 -40.619950951934136 7.626577050304477 3.7467605740167245 -0.09232604135797373 -0.17607631810217467 0.1534102448840949 0.9679557474674912
134.073478999 -40.619950361118214 7.626577218752295 3.746765813265079 -0.09243991456191945 -0.17606128731063986 0.15344427376889447 0.9679422194293634
134.273482999 -40.61999575699938 7.626543552902605 3.746737980205955 -0.09240541607291665 -0.1761015069533424 0.15347762864444445 0.9679329087466916
134.473487 -40.61994836909274 7.626575065875009 3.7467672232524367 -0.09242709233968822 -0.17603847850539628 0.1534851868556593 0.9679411056996284
134.673491 -40.61995345400571 7.626571565633373 3.7467656208035516 -0.09241980529835422 -0.17606539202847543 0.15346839308232893 0.9679395692103931
134.873494999 -40.61994867085473 7.626575186175274 3.7467657813080546 -0.09234571692365012 -0.17601085538149952 0.1534617521608975 0.9679576116635672
135.073498999 -40.61994811353137 7.626574158787414 3.7467636373074047 -0.09241457348301231 -0.17609244725332213 0.15349105058462081 0.9679315544080161
135.273503 -40.61994736457926 7.62657301935241 3.746762195358372 -0.09246310937102997 -0.17615039774943017 0.15351965488622085 0.9679118381039536
135.473507 -40.62006592680087 7.6264780023757925 3.746732875045311 -0.09237318478803566 -0.17609626997504133 0.15349018100202622 0.9679349475914991
135.673510999 -40.61996338298955 7.626562896224271 3.746751600303156 -0.09239109035978901 -0.17610245261531826 0.1534730316946404 0.9679348331098818
135.87352 -40.61994714399162 7.626572817276803 3.7467625684004573 -0.0923627825615252 -0.17608266598222047 0.15350239912403887 0.9679364775651605
136.073523999 -40.619949184055095 7.626576139370469 3.746767796791771 -0.09241921345823642 -0.1760202027548269 0.1534646644865295 0.96794843558939
136.273527999 -40.61994945049251 7.62657567910066 3.7467631412579148 -0.09236586009014859 -0.17606448484167536 0.15345070607377412 0.967947687570306
136.473532 -40.61994954112572 7.626575849625411 3.746763510573689 -0.09234070410743386 -0.17604218350893763 0.15344287442730112 0.9679553854790192
136.673536 -40.61994798062882 7.626574137166331 3.7467644600736114 -0.09231888728645443 -0.1760196072354492 0.15347247351546786 0.9679568796139181
136.873525 -40.61994972426596 7.626576075341156 3.746763546814099 -0.09230148534466995 -0.17601634435638308 0.15343015092920206 0.9679658419120094
137.073529 -40.61994803054864 7.626574624893009 3.7467670144278102 -0.09240064522675495 -0.1760270816205575 0.15348719065084418 0.9679453856514533
137.273532998 -40.620000121272 7.626514954594614 3.746751453667009 -0.09238504361836132 -0.17605273716635303 0.153457341921722 0.967946941553197
137.473536999 -40.62015083292903 7.626656914185275 3.746577936266696 -0.09238554382077459 -0.17613384416660996 0.1533549701518405 0.967948362962488
137.673541 -40.61994885309777 7.626575249165337 3.746764852494088 -0.09234200028354517 -0.17602341753651657 0.15345757699032803 0.9679563438123935
137.873536999 -40.62001809112627 7.626530139706294 3.7467156491309104 -0.09232361610705862 -0.17605278846094816 0.15342131829330838 0.9679585035925788
138.073541 -40.619955328563925 7.62657388172867 3.746766025176019 -0.0924219972738759 -0.176051455015933 0.15342635616692735 0.9679485589844223
138.273545 -40.6199496268107 7.6265761402062555 3.746764632251154 -0.0924029150589467 -0.17606154464083093 0.15345365279801346 0.9679442185530324
138.473548999 -40.61994877561055 7.626575069991866 3.7467643374663306 -0.0922987281145888 -0.1760055483653086 0.15345027160630537 0.967964878431551
138.673552999 -40.62006799250793 7.626215283509809 3.7466377724929036 -0.0923105595245989 -0.1761166320536483 0.15355155353353214 0.9679274832970568
138.873558 -40.619959419368286 7.626568109363432 3.746756687523753 -0.09236532568002132 -0.17608693912238693 0.15344094190030635 0.9679452018741966
139.073562 -40.620143129150534 7.626675691138464 3.7465826772602346 -0.09243634348379742 -0.17616398020324212 0.1533185997390733 0.9679437904425788
139.273565998 -40.619944804793356 7.6265796695744585 3.7467645269057703 -0.09235891241105154 -0.1760303956094832 0.1534546758074237 0.9679539212135333
139.473569999 -40.619949954590055 7.626575974770779 3.746761295412517 -0.09229035313024987 -0.17604642681936522 0.15342432263121764 0.9679623564728019
139.673574 -40.61994998470895 7.626576870237165 3.7467664278069024 -0.09231498853589529 -0.1759748807158649 0.15342494576523805 0.9679729181467778
139.873584999 -40.619997221962656 7.626545814422957 3.7467409935120126 -0.0923244976260146 -0.17599362411481564 0.15342457319227906 0.9679686625866584
140.073588999 -40.620154415055296 7.626652331338579 3.7465819119229096 -0.092346100245139 -0.17614918800671842 0.153346878703968 0.9679506165739237
140.273593 -40.61996368352494 7.626834951737512 3.746745574933139 -0.09251581192246036 -0.17607387705638183 0.1533074428149925 0.9679543596369562
140.473597 -40.61996137481442 7.626879523090686 3.7466250279444653 -0.09236756643874805 -0.17620129992413067 0.15325417701452693 0.967953765322926
140.673600999 -40.62013781132327 7.626679531304532 3.74658926650214 -0.09236501084445337 -0.17610086717974863 0.15330584753353116 0.9679641039120565
140.873592 -40.61995514995374 7.626573332717088 3.7467640262615944 -0.09224133711023855 -0.17597365148050553 0.1533924749562004 0.9679853089482011
141.073596 -40.62011184547146 7.62619352884393 3.7466474284621993 -0.09222188592527539 -0.1760746781424091 0.1534886229873019 0.9679535495502325
141.273599998 -40.62035432291387 7.6263098761077535 3.746995478584961 -0.0923188496304295 -0.1759353287320351 0.15340379982419858 0.9679830909196514
141.473603999 -40.619952657524664 7.626580023596307 3.746766112514748 -0.09233060341142806 -0.17597785917004866 0.1533684426582904 0.9679798415009369
141.673609999 -40.62017160474361 7.626661552643419 3.7465736218952475 -0.09239948803219038 -0.17614024887790397 0.15328449048437404 0.96795703019998
141.873612 -40.61992887768329 7.626583232030931 3.7464858241371766 -0.09232927442242397 -0.1761998860029694 0.15340753037042434 0.9679333834943481
142.073615998 -40.62013811515305 7.626646766269145 3.7466036278052277 -0.09242380216292014 -0.1760747287976138 0.15330304820170004 0.9679636904784514
142.273619999 -40.62021928314744 7.626570643298852 3.7465616225002814 -0.09232670692804734 -0.17617814201544352 0.153347412789653 0.96794711242636
142.473635 -40.62035347641725 7.626308810946897 3.746995181518396 -0.0923982515814558 -0.17599356905036626 0.15344045528707523 0.9679591176485188
142.673637 -40.620352977896594 7.62630851088397 3.7469969579194475 -0.0924760376832838 -0.17601419191357998 0.1534672695857992 0.9679436883751498
142.873635 -40.61889944880131 7.626223953289227 3.7456488874930107 -0.09192962541713172 -0.1762927882436018 0.15360904014567509 0.9679225483319865
143.073634999 -40.62047319405008 7.626067072097475 3.7469063207147464 -0.09223092461982668 -0.17605309545636572 0.153553719169033 0.9679462895498703
143.273638 -40.62035653978964 7.626302541740473 3.746990234719399 -0.09238984112439212 -0.1759895104928999 0.15348522637284626 0.9679535602180278
143.473643 -40.62037496952573 7.626266102567215 3.7464993520046015 -0.09234971422489721 -0.1762402167958846 0.15344432354402163 0.9679182588619956
143.673645999 -40.62016205847676 7.6261728256856784 3.7466121015757303 -0.09214157316423296 -0.176127908525318 0.15350614950725522 0.9679487343846128
143.873649999 -40.620353280598984 7.626308635573352 3.7469955363978076 -0.09240604725133371 -0.1759933055779364 0.15344628467971186 0.9679574972802929
144.073657999 -40.6201656582679 7.626636798042567 3.746569894598841 -0.09241461086578664 -0.17620431648166152 0.153349059553951 0.9679336983934771
144.273658 -40.62035148309615 7.626305915879254 3.7469908811206163 -0.09245457585431043 -0.17601437031845313 0.15351470432054226 0.9679381841844935
144.473662998 -40.61995618266463 7.626551934181457 3.74673764442726 -0.09209164089211791 -0.17618444826566368 0.1535806458881656 0.9679313793217444
144.673665999 -40.620352257709655 7.626307119824946 3.746992520853678 -0.0917719676621089 -0.17555840078948223 0.15334662471201294 0.9681125794829326
144.87368 -40.61875724498262 7.626195217023627 3.745737024847922 -0.0908834697308026 -0.175560243893209 0.15346707464385012 0.9681769738503939
145.073682998 -40.61546141648748 7.6252624629770995 3.7463527494516913 -0.09034370727345546 -0.17414428964226952 0.15451319334237315 0.96831681490317
145.273685999 -40.61888307344189 7.6262017915530596 3.745633429985452 -0.0888465789250858 -0.17470640786730218 0.1533167431758308 0.9685442337474158
145.47369 -40.618871935927054 7.62601317324151 3.7456808560932884 -0.09034014433723268 -0.17519107440422688 0.15358225767938222 0.9682764253540022
145.673694 -40.618785317352504 7.624465796577695 3.745908355280733 -0.09016314547116001 -0.17447905446631118 0.1543973032329449 0.9682918669005139
145.873681 -40.62030258864323 7.6260056863547865 3.746642296744366 -0.09189763561296525 -0.17417944624909915 0.15402742857726012 0.968241651819927
146.073689 -40.61885306258819 7.626194745700039 3.7458039789588233 -0.09042082540384282 -0.17293527964887986 0.15418842634429641 0.9685780260606376
146.273688999 -40.619248598237505 7.625865414801855 3.746443479973541 -0.09047225903616216 -0.1737765565034955 0.154262305946698 0.968410873399658
146.473694999 -40.61883535592146 7.6259697066040015 3.745682224953496 -0.08923573869133432 -0.17464124412068235 0.15416113327723377 0.968386164594926
146.673697 -40.61975853111951 7.626083487351027 3.746831738858632 -0.08967080217780757 -0.17480382087220236 0.15401318426908941 0.9683401832602854
146.873714 -40.62029524256883 7.6262321502066905 3.7469518099977153 -0.09016795782008238 -0.17550199681235307 0.1543100476782748 0.9681204458552465
147.073718 -40.6164802897027 7.62947308924254 3.7474600118402575 -0.08302367381667611 -0.1776070420327472 0.16519853925444558 0.9665775969028858
147.273721999 -40.67262049504064 7.631832397817313 3.708434841367416 -0.032825475630023325 -0.06299348332528266 0.18133147699447216 0.9808533043524976
147.473725999 -40.73629488698786 7.60562131348847 3.6541572001201716 0.041254949694845534 0.0803316638739483 0.16385481142953334 0.9823423301865347
147.67373 -40.72452751038387 7.5869769009151025 3.674068214403509 -0.016071558425370686 0.02495563959459091 0.19683926955142048 0.9799863381826647
147.873726 -40.70578501215952 7.574809526948387 3.652432768983841 0.008200985438821756 0.07414941256423221 0.18634818723000307 0.9796473659283239
148.07373 -40.694042453003014 7.568479269723148 3.649854614334506 0.03964327493364422 0.07749117827415347 0.192960723399465 0.9773380619147983
148.273736 -40.69354909241771 7.569071768523088 3.653267404120331 0.040866220620914155 0.07018836931249886 0.19613614153210815 0.97720732642071
148.473737999 -40.67831022625667 7.573740852812477 3.6669223842079894 0.028385374024152865 0.042469742953074784 0.20743429278964493 0.9769143287156088
148.673742 -40.66993279372698 7.574435245149244 3.66999060944177 0.026775411686990953 0.036019905770321624 0.21043081205182587 0.9765779626105119
148.873732998 -40.656293080371704 7.566637489652621 3.6896369645546763 -0.010602414990465976 -0.0025389423915411317 0.20915422917806287 0.9778218912382934
149.073736999 -40.64443952173245 7.556392845281515 3.7056393141114112 -0.03449321105706346 -0.01775403267537244 0.19916225600262896 0.9791983499264478
149.273741 -40.64433252479062 7.559140921661392 3.7222157274625127 -0.017098036085645498 -0.01572059399972479 0.18729496319853342 0.9820290814669237
149.473745 -40.65393942600898 7.5573109369046705 3.745885471824411 -0.009546264421955204 0.0015134315442398769 0.1725047980822749 0.9849612545674782
149.673748998 -40.65647679817042 7.544258797169882 3.8004265351117312 -0.027486135956740446 -0.0028067667629615716 0.14386715484638038 0.9892112393957692
149.873757 -40.65662145749037 7.535006801850843 3.880541558019914 -0.027979851716495942 -0.007403431830292076 0.10133286794557175 0.9944314792729475
150.073760999 -40.65748842151577 7.538534765661181 3.9772839724947966 -0.016928479437195464 -0.009083406034515915 0.06689258810627964 0.9975752101847761
150.273764999 -40.658396194559295 7.5401813935957 4.073262087775305 -0.016479621853798487 -0.007953439565202624 0.04222421661242101 0.9989405790106366
150.473769 -40.66019017916131 7.539570133105606 4.168510049727905 -0.02166849057966527 -0.0057431839377422265 0.014554720753185809 0.9996427624196822
150.673773 -40.661548517578616 7.541877017729156 4.265956134237979 -0.01676932201405394 -0.007902665623019424 -0.019377009832757922 0.9996403699356989
150.873766998 -40.66594847099089 7.546196942788021 4.359298748159898 -0.012717079816996026 -0.006919291859508848 -0.050996468650205184 0.9985938911621179
151.073770999 -40.67242395150192 7.545778040035352 4.447720922886061 -0.015278545343091287 -0.004515292293923423 -0.0804539607771222 0.9966309940910792
151.273775 -40.678536176791276 7.544161987436299 4.532161790324494 -0.01789672388236117 -0.003787130563544068 -0.10767344593391512 0.9940180048455307
151.473779 -40.6837494361165 7.546140555971646 4.6186908419301576 -0.015787645224083886 -0.003722960918468123 -0.13205900043175595 0.9911091313398558
151.673782998 -40.69291516629175 7.543189166222337 4.7052580011664 -0.014704481449061082 -0.0018915029195026797 -0.15980768155442712 0.9870368308012719
151.873798999 -40.703551675090544 7.538592369324797 4.795701844177034 -0.01748538863551637 0.0011069321969020848 -0.18987913291221178 0.9816511349608287
152.073803999 -40.71653087667671 7.534188613384463 4.9001167853007255 -0.019689204298903706 0.0013089949797928057 -0.22293585703512026 0.9746333800020577
152.273807 -40.73358664406605 7.532442338468762 5.014132416734239 -0.020401551051501834 0.006141372546217648 -0.2523206160429687 0.9674091001110329
152.473811 -40.751013764836365 7.534956338893409 5.133345131654451 -0.0245564099452351 0.012858165118516757 -0.2799426281674025 0.9596164730011225
152.673815998 -40.76855887741298 7.545310561111667 5.26132723354666 -0.017571983065489117 0.016720540443583013 -0.3085829039548683 0.9508881323926602
152.873803 -40.78657035443672 7.566502881217724 5.372995131027 -0.010240903673762508 0.02422870061500386 -0.3369285880803898 0.941162696080018
153.073806998 -40.80555222721316 7.591858111121934 5.472237507532323 0.002253705599314659 0.029016234940201883 -0.35904058832247254 0.9328680693742387
153.273810999 -40.81888675244273 7.615752590382197 5.566693969084751 0.0036798975873862743 0.03049223521851126 -0.3708234460185693 0.9281953748150433
153.473815999 -40.828381997303104 7.6352976892634405 5.659488189823016 0.004775647805395489 0.029688446117398494 -0.3731855057041148 0.9272693069909828
153.673819 -40.834890656698114 7.647264855624399 5.781997835609078 -0.0003811968430536988 0.027299798381678016 -0.37552352076422574 0.9264106330618873
153.873822998 -40.83606495571666 7.657115071726372 5.927838331686834 -0.003434712966172187 0.027433972228547942 -0.3778186345975381 0.9254667250989931
154.073826999 -40.84648899459151 7.666864097859276 6.059963361388969 -0.0020213927660483405 0.02896185955891452 -0.3775313897427672 0.9255415573711804
154.273831 -40.852970244991404 7.671255827344032 6.1782872382639695 -0.007869198330722495 0.03274280935835669 -0.3761436299768711 0.9259492177116285
154.473835 -40.85468279591179 7.673606388277781 6.308799988485196 -0.01160461904028497 0.031132275724660805 -0.3761667576346466 0.925956092196477
154.673838998 -40.854782114203395 7.680387075922572 6.436657840251866 -0.008828126677928344 0.028380143724809327 -0.3768139959213264 0.9258119917668599
154.873836 -40.85218842871159 7.688744280714904 6.56039236551175 -0.0017910388358612125 0.024107615449962618 -0.3774599652676326 0.9257103162854796
155.073839999 -40.853131022666055 7.698329785553308 6.681883001725711 -0.000457496333720661 0.027039054098653113 -0.3786407279142852 0.9251485715359966
155.273843999 -40.85048700704959 7.709290585507287 6.7971693630918955 0.0025311922108581983 0.02720896367516467 -0.3785704223140014 0.9251690119706312
155.473848 -40.85218398044102 7.719765750603342 6.912705824298453 0.0005601969589858384 0.028214463026105693 -0.37804044948963655 0.925358875682937
155.673852 -40.850783238564574 7.72621707555289 7.0246716053173 -0.0004895500235803458 0.027784385196242392 -0.37738814295856904 0.9256381462722483
155.873856998 -40.84990723940444 7.733092663501196 7.131552088044651 0.0008114752453643917 0.025320299243905532 -0.3775068675859808 0.9256601908257404
156.073860999 -40.851044960575194 7.741674049139009 7.232878388331052 0.0018870885920524519 0.02563631936579399 -0.37771324132128326 0.9255657325963353
156.273865 -40.85110074349715 7.747784116696988 7.331984944111479 0.0007095907332217437 0.02867284730294261 -0.37736330516103594 0.9256210348876437
156.473869 -40.85273109837561 7.750404653481088 7.379212105399431 0.001834095712825059 0.03340489208361762 -0.376836072874944 0.9256756037932447
156.673872998 -40.854322535028835 7.749683475763357 7.395037371018273 0.0008876230637148349 0.03153190645290822 -0.37701039441638207 0.9256717093563711
156.873877999 -40.855655905321655 7.745162412365858 7.396160352564994 0.012100705172602288 0.03645518126957397 -0.3762639265291585 0.9257159663124473
157.073881999 -40.85549913036919 7.723585636103138 7.401436097853349 0.009488985862032033 0.02804795435307641 -0.3763427356418386 0.9260072444282146
157.273886 -40.86229115697432 7.693890376224784 7.4035462775340735 0.0033343927242465575 0.03479805690254893 -0.3766412419090503 0.9256993853050652
157.47389 -40.86655700591482 7.661913610373903 7.401042706076339 0.004511794739248213 0.037128645138384306 -0.3781206755895283 0.9250004660053623
157.673893999 -40.86783244669506 7.624285823668356 7.400811425162886 0.001991243421836229 0.03323176497129281 -0.3772287008690188 0.9255215783476904
157.873900999 -40.8715372779471 7.589432807300854 7.40087535341148 0.009741962069778546 0.040837278116827865 -0.3782311487170515 0.9247586761048634
158.073904999 -40.87601789904734 7.545593117286756 7.399452390514369 0.023996789478669508 0.03835590925272097 -0.3789043476259695 0.9243292020001597
158.273909 -40.880080679740146 7.483033536872889 7.402459877090058 0.018715790057825824 0.039158390561279684 -0.3765651836698704 0.9253728989433603
158.473913 -40.88856328266727 7.400378423287441 7.402986682886668 -0.00460472637433829 0.03600075845026241 -0.3776604702790872 0.9252325713433365
158.673916998 -40.878738794984486 7.316575608658713 7.4025886786062465 -0.0014261743855341297 0.026775737759193324 -0.37651602190865757 0.9260219819961901
158.873917 -40.87568811310325 7.234452891979037 7.401788209632718 0.006089998187996457 0.023399032077990697 -0.3781249303260504 0.9254387793289208
159.073921 -40.873373378332204 7.1490375684924 7.399930973339783 0.006527266151896921 0.023543895221039488 -0.3791350980493086 0.9250187334435688
159.273924999 -40.87611809644469 7.0600129052863 7.40190710926443 0.024018871577988887 0.02557712834053036 -0.37974273445175566 0.9244265032684186
159.473928999 -40.88872185152658 6.948193188839696 7.410441538570534 -0.0007243790911469814 0.020821429366222097 -0.37713705964974586 0.9259230970187664
159.673933 -40.896107358746484 6.833866301869149 7.4176335791966075 -0.014454027187994233 0.021813349520162815 -0.3789634575556502 0.9250415972907526
159.873930999 -40.89495781360113 6.730732510283065 7.419895186811641 0.001220380438060787 0.011521249024388303 -0.37968062723297596 0.9250450760889862
160.073935 -40.90178118289491 6.6276331764972145 7.420092762869605 0.009594645452203445 0.017910329972267602 -0.37930119909718785 0.9250501409233807
160.273939 -40.91451986060783 6.521419756022157 7.413007496001894 0.07004232117708872 0.05799334306443708 -0.3798923137839668 0.9205502025051107
160.473942999 -40.92710243967855 6.353461517891863 7.4174275783682155 0.014539114216510723 0.09364261750207452 -0.36864432065833036 0.9247275486279825
160.673946999 -40.90326690762543 6.155819110974063 7.437110387745712 -0.032905464468159486 0.037631696193126736 -0.37526665281156835 0.925567947336858
160.873988999 -40.86268898062198 5.998888489379157 7.459258660782043 -0.02487238745499751 -0.022644941797522317 -0.37704953725769785 0.925582096524685
161.073994999 -40.85798162708556 5.881619796492655 7.449924739373027 0.0184905905588231 0.005756216716992018 -0.37685136449991763 0.9260712786305616
161.273998 -40.87220540019099 5.763715760648429 7.452723869812276 0.025126439760463772 0.023947802922003904 -0.3783228064521788 0.9250227126283549
161.474000998 -40.88974800059507 5.631543605523296 7.434714046899224 0.07821741823095749 0.06526726727399397 -0.37692664760030226 0.9206239849344933
161.674005999 -40.88607043547301 5.41889184149837 7.448299925406334 0.02859783582483514 0.08818997202804839 -0.36900996804727254 0.9247898875428833
161.873959 -40.850031026258705 5.175321082394027 7.4767749387893945 -0.02141759375242056 0.024272956143301574 -0.37702526973944417 0.9256371082966699
162.073962999 -40.81492935639126 4.963977902384864 7.492963325470428 0.012142217485859317 -0.03625287776280589 -0.378389370438341 0.9248566265901528
162.273966999 -40.81984314957241 4.78024414143769 7.479138152071399 0.04063697239986527 0.009006585501692957 -0.3751240949223501 0.9260396488814402
162.473972 -40.83269564373004 4.572952958262725 7.475213751208957 0.04172318407033731 0.06259378466196831 -0.3727204254965506 0.9248895493248879
162.673975 -40.849930607898195 4.328725001144186 7.48429597358816 0.008350287534060225 0.06094765028963027 -0.37595657066319244 0.9245930529684092
162.873975 -40.832515869976405 4.0767777261947655 7.512487191579503 0.00026312242459263245 -0.0011286415979248933 -0.3768975325494441 0.9262542344804011
163.073979 -40.831678307862475 3.8457927013465887 7.530881310414078 -0.03803009341181752 -2.5690805140980447e-05 -0.3770564379565701 0.925409181892299
163.273982998 -40.83773731090004 3.664186748785505 7.53179746607365 0.004010643952055856 0.01416457277426623 -0.3777852899977734 0.9257761901639676
163.473986999 -40.85798245340739 3.49519583206254 7.529627848647616 0.04792179666343911 0.048585639348492374 -0.3780954157723409 0.923247958906808
163.673991 -40.87922129900503 3.2924304617641904 7.5345349646205415 0.037043826083704 0.046748471786951976 -0.37271695889284767 0.9260261356399895
163.873996 -40.872785976005716 3.06314190260565 7.561496554679458 -0.022745752192548492 0.02546046813237254 -0.3760658315329608 0.9259637604534523
164.074 -40.868432434405214 2.8661265771188704 7.566632595941276 0.0009090058324497726 0.02643108000555819 -0.3774561854125402 0.9256497176642742
164.274003999 -40.85393668946852 2.6772637135985184 7.567435127247956 0.025135454921201082 0.010154243477750265 -0.3783836712666478 0.9252518022484865
164.474007999 -40.86279744446397 2.4875999049295108 7.565408361272741 0.04375473862377693 0.05812531113613545 -0.376261067772928 0.9236528460042055
164.674012 -40.859269208947765 2.2590476865777203 7.57499426355847 0.019780557730846707 0.030135288877851475 -0.37738849350155457 0.9253531860174969
164.87402 -40.85741342263528 2.0332946166165287 7.585172497148049 0.031812715889742264 0.029881385704443326 -0.37953009736066734 0.924149316449189
165.074024 -40.85794570656486 1.7977342674010475 7.590974307441745 0.015765989426846663 0.0427830478740652 -0.3763358313861728 0.9253606790905242
165.274027998 -40.846964490469965 1.5579256379581075 7.600268158948663 0.011500856632135436 0.06073683375577041 -0.3770589327737061 0.9241240871969547
165.474031999 -40.828326170378986 1.310660226441037 7.611747285891869 0.014692268931337127 0.026048485516377316 -0.3753606588787418 0.9263962377957228
165.674036 -40.80250879850739 1.0659977027960108 7.637537487548084 -0.033286315853805364 -0.01752406670376956 -0.37785508568178877 0.9251002445613398
165.874051 -40.79283852272692 0.8671963771413089 7.6416424776875 0.0006616777572537054 -0.02306581384594092 -0.37616416925509016 0.9262656466601782
166.074054998 -40.81623707812102 0.6922964878625089 7.634842217725316 0.03694077910511494 0.01193037203737578 -0.37685007691627637 0.9254604608465742
166.274058999 -40.85562642431586 0.4970434221438964 7.642466280207598 0.027917042569813234 0.019550899158849003 -0.3744226150945025 0.9266315915087452
166.474064999 -40.89580196050397 0.28861395748886015 7.648976572967897 0.009002154583410629 0.03188342284077481 -0.3780349326803464 0.9251983561562238
166.674068 -40.92728547842901 0.08011449718767737 7.6511152784790655 0.04901721780727716 0.028592595702038762 -0.37991468038560844 0.9232792705660378
166.874055999 -40.95857594758308 -0.15547652089108427 7.645617214289807 0.06982693451937386 0.07437627392047633 -0.375132126496159 0.9213404673429921
167.07406 -40.96077623577414 -0.454437523925515 7.657845052793654 0.02350678321949418 0.0746592196100438 -0.3754547136813624 0.9235297450782716
167.274064 -40.940048279924866 -0.7713492418648888 7.6744648511846565 0.01463956467034112 0.04126805645036143 -0.37799261818043906 0.9247725186575181
167.474067998 -40.89759069578604 -1.0951158187377712 7.688620616149734 0.013402951348531675 0.016203774265860504 -0.3768176442645635 0.926048736063926
167.674071999 -40.870773405637685 -1.4123843628029977 7.727114405653124 -0.013155639309237419 -0.022666779309232842 -0.3795048019607823 0.9248184965488196
167.874075 -40.869880774649175 -1.6945343521561678 7.757321124824153 0.00811354459323915 -0.07419459183193938 -0.3808778738912515 0.9216080393079833
168.074079 -40.938471932906985 -1.9326330135670415 7.74030235719831 0.049856889531518254 0.013771533920860926 -0.3758888784981833 0.9252200745990581
168.274082999 -41.006367481686034 -2.2106705665143784 7.7497858744809065 0.03484350484826035 0.04614443537919343 -0.37419898166865456 0.9255440256257758
168.474086999 -41.06598293406796 -2.5092023229699643 7.789753421246016 -0.037236248748373175 0.02441511768053624 -0.3747210514763242 0.9260677606893962
168.674091 -41.087547783709375 -2.7839002036486824 7.7877031948067446 -0.017142714052987906 0.06814069140909612 -0.37790088737601835 0.9231759815168534
168.874086 -41.066664793369846 -3.0597869776334514 7.79161318250751 0.045706051030614064 0.02614404853799954 -0.38199481695812854 0.9226632134437547
169.07409 -41.05637605524207 -3.362918485259307 7.809443933424319 0.047218280423647785 -0.014466024596077705 -0.3762071449047279 0.9252185429663915
169.274093999 -41.084347048546206 -3.680486741608129 7.8289904629588065 -0.0029139514818286847 -0.0026989530608354014 -0.3729606588962366 0.9278386559390711
169.474097999 -41.11135689830127 -3.9899127084890966 7.835403124272287 0.006894620489744559 0.016129644550612974 -0.377805118286678 0.9257189591724708
169.674102 -41.16422280874012 -4.29122378618672 7.839366433364663 -0.01892419403443025 0.07708759351615954 -0.3704531241255052 0.9254533270952607
169.874101999 -41.15473058506099 -4.593877170827469 7.8791912355529785 -0.10178210090858283 0.04651391064628989 -0.3697680114969558 0.9223602754480547
170.074106 -41.10214758444353 -4.832295579171428 7.886147997558109 -0.009178242792326681 -0.002525087827352736 -0.3787048297866904 0.9254685492694731
170.27411 -41.065187022981085 -5.058220727506535 7.886575359630762 0.02476982860300875 0.008104959328199336 -0.3773020028565471 0.9257234813191809
170.474113998 -41.04965094352983 -5.3021516759956855 7.886019784015288 0.029908072772931886 0.027883027904392375 -0.3756275619703283 0.9258682296234811
170.674117999 -41.0302759380521 -5.574321093933155 7.898685893713001 0.004942066842715078 0.0033818334956578757 -0.3759689304289274 0.9266129194705081
170.874119 -41.011617499850146 -5.8418674247968 7.905737737174442 -0.020212548423939065 0.01635185954407504 -0.3775025924869371 0.9256434854960641
171.074122998 -40.98790930991217 -6.087648840781887 7.915261053399877 0.01065557679620812 0.0037688832147811935 -0.37933308479710776 0.9251911505093224
171.274126999 -40.965534436855606 -6.33721218505804 7.918659563073972 0.029948664851002327 0.003264733185018077 -0.37771648531833535 0.9254310756126772
171.474130999 -40.959039887169325 -6.593375017656464 7.92724257343921 0.02279434439691515 0.00878151126972134 -0.37687987811783824 0.9259399874685281
171.674135 -40.96906237770156 -6.8635220232520116 7.934745437160583 0.0395890523100894 0.022715755688796694 -0.3774020131985134 0.9249240086701096
171.874131 -40.98858110967706 -7.151219033764008 7.941903406749819 0.019863622884012926 0.03610187160598372 -0.37599451309700804 0.9257052541027357
172.074135 -40.99584975035814 -7.449271588340206 7.950616850570279 0.012309605142085005 0.020228076042537634 -0.3788064298592404 0.9251729499170195
172.274138999 -41.01968612997057 -7.742688555854207 7.952604389222277 0.011156236428521855 0.04799227443192471 -0.37692396985571786 0.9249327548161583
172.474142999 -41.01975945794669 -8.047510754145549 7.963850923234394 0.012307959438280782 0.030334749462809146 -0.37887836318770085 0.9248672894084334
172.674147 -41.02021157376076 -8.353074779210614 7.975307619836678 -0.005298576612726495 0.023952286391206785 -0.3772838987398618 0.9257726896026705
172.874158999 -41.02820744780462 -8.636459199717088 7.974360945357082 0.010701521322831548 0.021727615042413294 -0.38000118694769175 0.9246688521326385
173.074162999 -41.04471159356998 -8.910197518106946 7.98833243147083 0.028187483854953316 0.046346742157117614 -0.37667742890736533 0.9247548647058231
173.274167 -41.0442162287681 -9.209828554901415 8.023287149022742 -0.005176409170202062 0.03440274064100135 -0.37710863559270846 0.92551538787094
173.474171 -41.03970791317632 -9.495047105199767 8.058376125364603 0.02025780695670029 0.04419292276930456 -0.3773978758789191 0.9247742698175007
173.674174999 -41.02715935268661 -9.796598647302082 8.101962927049168 0.022243901093457488 0.02871966727472762 -0.377615157757883 0.925249794491878
173.874168999 -41.0249745408709 -10.107190870089669 8.139649890500497 -0.0010372920775902365 -0.028147345463934423 -0.37722145206632457 0.925694672702319
174.074173 -41.060476658445744 -10.38904134362038 8.141539813584913 0.005484494467249499 0.018511905227950168 -0.3783418750307429 0.9254645618733826
174.274177 -41.090612797067905 -10.665182443703255 8.143443895381775 0.017617264404051865 0.05243112627251454 -0.37653075322405477 0.9247514265299834
174.474180998 -41.11138535723982 -10.964684705413893 8.162525496574016 0.013557034547410791 0.03560072061031157 -0.37660319562612504 0.9255910698307852
174.674184999 -41.12557630948195 -11.271819737952969 8.176451043912243 0.01249116942046422 0.02411885076695257 -0.37604209749361134 0.9262044011106814
174.874189 -41.14282514418094 -11.574493185998735 8.186245008574128 0.015700307379727045 0.01635373098975028 -0.3737708169704326 0.9272439982076737
175.074193 -41.15996568433256 -11.883160549046195 8.20763126039934 -0.006322666433691699 0.02235347467196338 -0.3720167635601923 0.9279352745151239
175.274196998 -41.16256015119252 -12.181485294108644 8.21368553360296 -0.04127300058483467 0.028476902728722883 -0.35745366422363883 0.9325837674797891
175.474200999 -41.14521625734026 -12.437879764290026 8.234242259305866 -0.049352650474961575 0.02063977726795955 -0.3208327122504319 0.9456239666143498
175.674205 -41.110323178927835 -12.65627804963938 8.259055030320763 -0.07812689000708306 -0.012562858344942064 -0.2892853946809258 0.9539666262885338
175.874209 -41.084573416756136 -12.812293056980428 8.243962346329495 -0.0023803210596567165 0.0259061816320693 -0.26570175382668765 0.9637041983089633
176.074212998 -41.053216426953085 -12.964188668046242 8.235898583413137 0.05550827184834746 0.044527425669158835 -0.241801117220851 0.967712953220342
176.274216999 -41.00631554437614 -13.172597909207047 8.247641648171768 0.06058004240299654 0.03169754231733942 -0.2270920917111644 0.9714702806343279
176.474221 -40.956527065091784 -13.42408015717858 8.265613773576082 0.02205716474896966 0.03676637297617258 -0.22321938242065534 0.9738248418546095
176.674225 -40.909546759820515 -13.686091525430703 8.283698534572816 -0.00736381695026111 0.010932560476034307 -0.2236256267368085 0.974585979987364
176.874222 -40.85162216530939 -13.930154208017095 8.288977459814356 0.002710946317269227 0.024103068121221025 -0.21401049523813442 0.9765301842775456
177.074226 -40.80288738111733 -14.171789064656279 8.30819346281262 0.03612944831542776 0.010846184340814762 -0.21102368347665668 0.9767527979287348
177.274229998 -40.75321028477122 -14.429428558080613 8.3249964928362 0.005812283503470224 0.010198827411017576 -0.20210302942049682 0.9792939123567416
177.474233999 -40.70841278316373 -14.685081039697248 8.340302192691004 -0.04432823238613257 0.007567426066479394 -0.20506270745552552 0.9777152079656217
177.674238 -40.663586655367425 -14.889759922261002 8.34805627928875 -0.08216411370724647 0.024264199942028112 -0.20824128217192284 0.9743181592371506
177.874245 -40.60755863438239 -15.020313359619674 8.326417201286391 0.034271326515123025 0.029359303750796185 -0.21365005548032354 0.9758673891750954
178.074249 -40.55161775560701 -15.172604000771827 8.318868313972386 0.13921536743575846 0.03241084620729432 -0.20842462966040165 0.9675369720422979
178.274252998 -40.49925843277052 -15.434254010101373 8.36178243368476 -0.006794757647491874 -0.015287129220239842 -0.2003236539927659 0.9795869377445282
178.474256999 -40.473999918254336 -15.671619985517392 8.38276958591422 -0.07467318727558384 -0.005718782207217219 -0.20529860068615316 0.975829747029921
178.674261 -40.440784653442115 -15.834895289116934 8.37231121358033 -0.004093973743604537 0.012754717567410189 -0.2077136575182961 0.9780979465468345
178.874267 -40.39832148612877 -15.986885571900983 8.372744306928055 0.03201897428139459 0.009687924408015988 -0.20266473056568968 0.9786766250357513
179.074271 -40.36585590804415 -16.165907826861403 8.380691926707888 0.04577210708512118 0.00990166895585574 -0.19934095283488198 0.9788105310466159
179.274274998 -40.3298402296655 -16.38078301695037 8.396116763297591 -0.0027019490293723907 0.004375734029399746 -0.19729213887837954 0.9803312523631698
179.474278999 -40.29774430669751 -16.585664183458878 8.395053259017198 0.007059294878517089 0.003644284433703237 -0.20140361025143994 0.9794761208546487
179.674283 -40.28274876909706 -16.789260850463346 8.38888570069819 0.02076228211916219 0.01815421237408618 -0.1993936549191967 0.9795312769851943
179.874270999 -40.26225011661905 -17.0055962438117 8.390373341884333 0.012415660645602037 0.04214710029435967 -0.19823198840437856 0.9791698280077654
180.074275 -40.22811943944082 -17.234166845546763 8.400097261131313 0.012551194257964459 0.021785519669186487 -0.19232985507521488 0.9810081984887737
180.274279 -40.19095436432948 -17.467827641214317 8.4036577388268 0.008364683790018356 0.026612124522221045 -0.18101063760809746 0.9830854367582794
180.474283 -40.14562770821435 -17.711194437033996 8.408368850287305 0.021621919216245355 0.024777199173324063 -0.17472722759922088 0.9840675682827992
180.674286999 -40.09394005993389 -17.96280125290817 8.42160036207021 0.025336692172584555 -0.004850830847057798 -0.16360912094133684 0.9861879014744848
180.874288 -40.05282619871046 -18.21002978133808 8.42609354172706 -0.03804958724954261 0.015574594143282628 -0.1319723109175482 0.9904004089652293
181.074292 -40.01145266532999 -18.417001965551425 8.434773917493944 -0.07949298224617578 0.016272518081340805 -0.093109721909814 0.9923440182793358
181.274295999 -39.95384665208635 -18.55638617529683 8.403131873160145 0.053165236134951124 0.04958543086987322 -0.06261184646121096 0.9953866080045892
181.474299999 -39.86259686168548 -18.72605147699958 8.406693487141778 0.03455604353251985 0.038118236290995464 -0.016842203406141544 0.9985335347908295
181.674304 -39.75379277686711 -18.921610396251246 8.422530510355456 -0.05666129483378563 0.008712389872560596 0.013291020627640118 0.9982669686517445
181.874306998 -39.64550633232594 -19.05991325177389 8.401351134926527 0.004088500199457712 0.036681784490182195 0.03957050670087731 0.9985348796372466
182.074310999 -39.515043766712665 -19.180651109879953 8.39348560213363 0.01781047683343667 0.04019249663384284 0.06776229332276079 0.9967324724984856
182.274315 -39.352968573016575 -19.306828145939335 8.400790057874953 0.02674643829238793 0.02161502268308653 0.09654362983438992 0.9947345104958818
182.474319 -39.17775486577995 -19.43874063767844 8.40458172910326 0.015864631561149218 0.018672631368719012 0.1181235778095337 0.9926965632400829
182.674322998 -38.99521213448827 -19.57116942202814 8.416368623639606 -0.004910400971339243 -0.007539426966675056 0.13285404080742186 0.9910947728872627
182.874327999 -38.82977964244907 -19.68860829218572 8.424304881818053 0.013835430256724799 -0.004756716968489015 0.13966724372149447 0.9900904077631162
183.074331999 -38.675906377295966 -19.804210673241506 8.417819053851286 0.007935952891575155 0.01979844890306612 0.14558588883809304 0.9891156611053926
183.274336 -38.512190300593026 -19.917738962100543 8.416507672554115 0.03672527000138263 0.029959011439491288 0.1524362692775286 0.9871762233692841
183.47434 -38.329627269871914 -20.04039445297804 8.426969445442275 0.015424250035109981 0.008195174365451864 0.16601900865129154 0.9859678597167438
183.674343999 -38.136793773045724 -20.14367271779807 8.426925913601359 0.023535279849336368 0.01116677328270705 0.1913248048373527 0.9811810295917951
183.874351998 -37.94180558780281 -20.251095817739678 8.44857663339043 -0.00712609643625738 -0.03998418644970183 0.20821976979376147 0.9772384617126824
184.074355999 -37.788185617306986 -20.359847111639073 8.422622214375947 0.0241096326415013 0.03188964080099866 0.21701527927584316 0.9753492425712458
184.27436 -37.61850843729726 -20.4708830344869 8.431680316932509 0.01845617491129506 0.008976894476149506 0.21869389105525422 0.9755776581022755
184.474364 -37.44937340742187 -20.568178996170012 8.418763959684838 0.052368613223255187 0.039882555247127846 0.2287901181824301 0.9712476470798282
184.674367998 -37.248392339003715 -20.695459144491934 8.425638875596931 -0.013122630691891223 0.0064912210437758095 0.24490239937625544 0.9694371951770977
184.874365 -37.06724800948135 -20.79951450925871 8.416703823689687 0.03601111315715648 0.029018526589420217 0.2571213018315498 0.9652718585912523
185.074368999 -36.859804377853266 -20.90803433660219 8.41976891890198 0.019433610831308026 0.016855577637140018 0.27630030277862644 0.9607269991818774
185.274372999 -36.6328517179061 -21.008220589364416 8.42287010731699 -0.0020426928248430793 -0.0187216437021884 0.2888873244045853 0.9571778524712488
185.474377 -36.45063267732341 -21.09959132261825 8.44455364511729 -0.0035495389165614137 0.0018374072590672515 0.3130147100177605 0.9497398675535009
185.674381 -36.2729062977246 -21.179366698867884 8.423814775531348 0.008443082803325334 0.04389380254498531 0.3474954269778901 0.9366157038403594
185.87438 -36.06995331892777 -21.239656545542257 8.421801399030324 0.04702670362353824 0.07052819269078293 0.3587811650743982 0.9295645963406379
186.074384 -35.81648106708089 -21.316905230842515 8.437770169304992 0.01612438068869146 0.033370129247050344 0.37791989032274703 0.9250962086831208
186.274387998 -35.55331575215095 -21.394852925918126 8.45077516182318 -0.02238895497544304 -0.009110221606562567 0.39684938873781384 0.9175654206735401
186.474391999 -35.326063103055695 -21.466862654084853 8.450376937145595 -0.013228778527871144 0.018671238152209613 0.42591400720147066 0.904474235539139
186.674396 -35.11155563129713 -21.5176628649424 8.448458413692608 -0.03162209529552134 0.03736472825297807 0.4589601735322355 0.8871073662657539
186.874403999 -34.88580971426235 -21.546394762472985 8.45034642703421 -0.04265083524007076 0.022379801495176925 0.47384135201296024 0.8792920014766942
187.074408 -34.66968100646049 -21.546389592229108 8.465574524199099 -0.026868160606044106 0.008089729266407669 0.47959799408640735 0.877039578522166
187.274412 -34.457989230913164 -21.54820641831976 8.466372586826301 -0.015224480862099363 0.0025180983075555534 0.45250754431688905 0.8916270502287892
187.474415999 -34.264498348023174 -21.545988160005532 8.458918858832448 0.003553612994019044 -0.008954681770168175 0.43017365832448773 0.9026947486237032
187.674419999 -34.09882976378409 -21.559364881539622 8.45468287342189 0.02263305884985128 0.035971377730633504 0.4200845728211725 0.9064892477624389
187.874418998 -33.9116370822539 -21.5772547144536 8.459222231229242 0.010094052326625186 0.015907553619052106 0.40873276253136015 0.9124596367396024
188.074422999 -33.72752740532728 -21.601715097748077 8.452534154916012 0.03003619348366393 0.05552412429814641 0.39166282030525107 0.9179407028193447
188.274427 -33.51494882486134 -21.62872471636176 8.458660518188369 0.027551536819840464 0.043062809036829124 0.3960917513256233 0.9167866882915148
188.474431 -33.27876720068955 -21.66497542110117 8.45444980944288 0.0387999948698396 0.03484334770977063 0.3953995318134722 0.9170276504883391
188.674434998 -33.01754089012964 -21.709588479176833 8.457977781154444 0.011148805904658308 0.019154753545996057 0.3957777188575397 0.9180788619717888
188.874437 -32.75964445174669 -21.76810085379141 8.461213428758072 0.0100259680333152 0.015382602508054025 0.3933152516414627 0.9192203045686529
189.074441 -32.51046990425153 -21.82814159206829 8.46130381962052 0.0075243182550186515 0.026742524046044606 0.3953197041417256 0.9181233868929287
189.274444998 -32.24567218996989 -21.880619208746563 8.461582282531412 0.0005087415192940157 -0.010610701954853238 0.3936489239991098 0.9191994771650139
189.474448999 -32.012379854108275 -21.948018242585423 8.453847700514732 0.011153067432997847 0.027560028826046426 0.39253370918057384 0.9192569505067032
189.674452999 -31.773409667774416 -22.022990717257123 8.447872208441533 0.003943654381876936 0.019602093849862817 0.394957068013963 0.9184819649468525
189.874448999 -31.536540204742984 -22.087331951806796 8.462893327577108 0.0018448864071808546 -0.002868792144618262 0.3969118854364508 0.9178503808492195
190.074453 -31.31316731563965 -22.173635706391472 8.434045095669019 -0.00916512833834401 0.05972028721615077 0.3950086715260623 0.9166884078772773
190.274457 -31.06075779213427 -22.227495673488047 8.444869916216787 0.0029738149528282846 0.035935655033814726 0.39390137927920843 0.9184451472591351
190.474460999 -30.79936027270751 -22.279494314955745 8.466277817255834 0.018677322183781705 0.0036098531811372975 0.3909942503369007 0.9201965131424585
190.674464999 -30.548317700921583 -22.355622362089598 8.450513447786571 0.021599039284581047 -0.000999917731412955 0.3925328899569038 0.9194837747174198
190.874464998 -30.327858975092518 -22.447195549210107 8.461881169045295 0.019600012985534033 0.031206208986921186 0.39572965273870914 0.9176274047536572
191.074468999 -30.103801764361105 -22.54933554765837 8.46845517702134 -0.040036802906512244 0.04643911798070107 0.42277450173826336 0.904158273431241
191.274473 -29.878484785630558 -22.59975704263359 8.476480664457704 -0.06298840869045905 0.11448582907329576 0.4376217311996351 0.8896137789478523
191.474477 -29.60159730411636 -22.584469157171604 8.477394806287359 -0.1517879470042616 0.09083960039959901 0.44805297374232517 0.8763316260777834
191.674483 -29.321291802922204 -22.441206500501657 8.4653588003607 -0.06073653226065407 0.04102675456142433 0.4412872349011814 0.8943676287592126
191.874484999 -29.070675392777517 -22.265101098674172 8.47522652968447 0.11574120434401723 0.010725134030481585 0.43695650313014406 0.8919405582712904
192.074488 -28.801229746318082 -22.20470117964049 8.468181797774466 0.04094758306373562 -0.027369035413037705 0.4421358401613225 0.8955948471192986
192.274492 -28.547445224454638 -22.18797899400989 8.426970734637182 -0.0293648916136799 0.07665945736739811 0.4391868159299996 0.8946373407420023
192.474506998 -28.27173759251368 -22.14087766883625 8.409050398911468 -0.00216203373697467 0.057320986916268024 0.4422601544604615 0.8950506051870329
192.674509 -27.991438464684652 -22.086010843376908 8.424976891197876 0.08154291736500631 -0.005115731027473412 0.43845682574915623 0.8950308340373713
192.874507999 -27.705836700646014 -22.092081492082187 8.408197810046433 0.009204377439030154 0.04378957218794787 0.44790616006801276 0.8929601472499679
193.074508 -27.411284371931114 -22.095985554966365 8.433368302542942 -0.03251994985945419 0.0021647404391519935 0.444332705400886 0.8952687940898527
193.274510999 -27.13510306124875 -22.091246473306253 8.421679839675793 0.009418173571565741 -0.004606766317172521 0.4420619834252575 0.8969232288890739
193.474515999 -26.885611527939144 -22.10073220837596 8.416780704343427 -0.02888248381970877 -0.01789959542616843 0.4398484537465067 0.897428963399773
193.674519 -26.678278247651104 -22.12464935120174 8.400978561834533 0.01629605492263853 0.022991418331163204 0.43479618570432965 0.9000878346995065
193.874518999 -26.459953491764765 -22.1518202742109 8.383198911454212 0.002569887589457947 0.04647320073650049 0.4391712645399321 0.8971968778888386
194.074526998 -26.227376519102524 -22.18545637682504 8.389579877322982 -0.01292223050259454 0.03856410643295017 0.4388372969853018 0.897645616281002
194.307861 -25.94140771922833 -22.212963262422036 8.38969838755314 -0.01892924522184987 0.03869014968735211 0.44034903170889206 0.8967928892813226
194.507865 -25.691892599394926 -22.232173337619507 8.376808919177446 -0.01818040423849553 0.06496107726301689 0.43822488171486745 0.8963305664700629
194.70787 -25.419720906801118 -22.232605338928295 8.382088759177579 -0.02994044301267161 0.04678923660271443 0.44215884060800886 0.8952150003672423
194.907866 -25.141516307737398 -22.22224066824393 8.385582423993585 -0.029369272179761062 0.01894980911985616 0.4430422027092432 0.8958191542964986
195.107869999 -24.87542331124614 -22.216798091466362 8.378990388928242 -0.00825755967879976 0.04004219065843784 0.44386382933154 0.8951610674546597
195.307874999 -24.60469407631153 -22.20500517501477 8.379967448710875 -0.0017955145348113135 0.036348872767975014 0.4440762604178776 0.8952495800106952
195.507879 -24.3295191492879 -22.199202378307234 8.365861924916343 -0.05028939167837672 0.057722746886450974 0.4468561843751501 0.8913240780222329
195.707882 -24.0434683091403 -22.165267854753083 8.36294564417157 -0.06971917733791085 0.041645245975186644 0.44471665951260136 0.8919820640298459
195.907894999 -23.773683818601608 -22.097250378935197 8.383507417127104 -0.01836018458878109 0.0003604232865039991 0.4431806191653331 0.8962442259301605
196.107897 -23.528144445760123 -22.04935762465482 8.357882648230008 -0.01582048476555469 0.057535718307560275 0.4415970116828409 0.8952270285538751
196.307900998 -23.26609481298793 -21.98992754811349 8.355929994617746 -0.022107797408878745 0.06007396228754102 0.44174235350785557 0.8948553276737776
196.507904999 -22.981585893620885 -21.924838058847854 8.353566964156437 -0.022864659664796776 0.051943807594843794 0.44161670691662386 0.8954070205013358
196.707909 -22.688819150042086 -21.851628029852012 8.349979080188387 -0.014276489430515765 0.026319567548584062 0.4409077229817541 0.8970528646789111
196.907904 -22.404786306169424 -21.786781597139942 8.34953455761549 -0.023558933831601833 0.042513952321436496 0.4407103614289655 0.8963324817409438
197.107908 -22.11348478432639 -21.71329038287391 8.361370377991067 -0.010752670296169182 -0.011519477031552032 0.44374654270967306 0.8960137764362966
197.307911998 -21.850986521714358 -21.675409881361237 8.344969404428168 0.029414418322867876 0.01960055030378235 0.44085813622155084 0.8968805461987548
197.507915999 -21.58036201824735 -21.67163415429689 8.330586027531806 0.03448680708247045 0.048044162814263706 0.4440263837938239 0.8940598352748617
197.70792 -21.275663261010283 -21.69467068404412 8.335046674887273 -0.008455821872642624 0.013508648190997972 0.4441250705724146 0.895823050155307
197.907925 -20.979215691417593 -21.732946641457946 8.32601638683958 -0.0688497003183584 0.002351112768211443 0.4457625746264023 0.8924964527085049
198.107929 -20.72360654266998 -21.750543772179263 8.335482926407671 -0.04542399601969121 -0.0033546908614523964 0.44131504331768845 0.8961955362399067
198.307932999 -20.4987011398806 -21.75649290358547 8.316551751191119 -0.005073243448242785 0.04151986753551041 0.4410310410909258 0.8965165830005615
198.507936999 -20.259682606021283 -21.769949599786706 8.31178220145405 0.0010404464127462037 0.056612669137543016 0.4408264307862823 0.8958046556502218
198.707941 -19.991685605009575 -21.781023543736044 8.317397313297674 0.013020236673343193 0.03345269591140219 0.43811800856763583 0.8982004237039517
198.907942998 -19.720396904909038 -21.81136041185782 8.311035209110294 -0.05837283770492992 0.04361754550688723 0.4436999984852829 0.8932079449301761
199.107946999 -19.44196368075706 -21.803058866335853 8.307042047039031 -0.06690187158657307 0.03988655314887464 0.4402704666014485 0.894480362386262
199.307952999 -19.175316433290316 -21.74703312802702 8.314934631665368 0.0009549206847548106 0.022272698224526717 0.4395385801518215 0.8979470204852879
199.507955 -18.904099728278062 -21.705220049641586 8.312548987731818 0.002377412578084268 0.020508592328070358 0.440465861295303 0.8975319329046414
199.707958998 -18.633690133565366 -21.69587472844578 8.304770253238367 -0.003991540563619026 0.025888327013227578 0.43816543586197015 0.8985126114553289
199.907957 -18.35710916325024 -21.694035482874575 8.301189530508054 0.003831929440312326 0.038019049701149187 0.4371509562995912 0.8985760455203216
200.107960998 -18.066974428396595 -21.693729465525166 8.28590583929225 -0.022601168217203756 0.051534337159743 0.44022841068663704 0.8961207205020099
200.307964999 -17.75871869770436 -21.691607041623698 8.282934793303937 -0.033973045058742095 0.025524156475906126 0.44279199543760256 0.8956168814967795
200.507969 -17.45663160128739 -21.672716338396047 8.283920563364362 -0.015581799885896017 0.006577682405624949 0.44344944336577674 0.8961397953361236
200.707973 -17.162832650338878 -21.679065582272585 8.267950150245426 -0.025041539789250892 0.038768505248204105 0.4426396202264121 0.8955110780395857
200.907973999 -16.861641192501335 -21.665353372566024 8.261352361254687 -0.00523852613217968 0.021507632361255934 0.4429076289608779 0.8962939315885325
201.107978 -16.557182757439474 -21.662374352306067 8.252795467177652 -0.018105169571002888 0.023719625165436332 0.44598477683857596 0.8945429900485846
201.307982 -16.25583552933347 -21.67010398272999 8.247547340498876 -0.03131179374342406 0.022822789483322486 0.4443741570823248 0.89500296109574
201.507985998 -15.946733237099844 -21.654938279114738 8.237641712815101 -0.0030606727526840496 -0.0022415321833232156 0.44242799359829266 0.8967960070698137
201.707989999 -15.65660385098922 -21.67473725183387 8.234513377180642 0.01648024639656026 -0.0015854953994068905 0.4450634392582445 0.8953459793390877
201.90799 -15.361492247283694 -21.721479025798168 8.227039305893074 0.005223096252949742 0.007920127695962164 0.447859755884815 0.8940534826852397
202.107993999 -15.068504998427807 -21.795384659126167 8.213036202887483 -0.03134404699226497 0.008153498525128125 0.4470583833973443 0.8939182697618953
202.307997999 -14.788765156246143 -21.86948316105512 8.21957454301147 -0.048359457936349624 0.029188265777253863 0.44988951350495826 0.8912961537038578
202.508002 -14.508822919307628 -21.916003068592264 8.225544496078172 -0.06237439161208809 -0.004575779434753055 0.4701228570697228 0.8803823014884996
202.708006 -14.241626850470876 -21.908955423417996 8.212058036182821 -0.02279450919376358 0.024308874283241397 0.48702762778578823 0.8727505822140967
202.908009999 -13.994184701048749 -21.907994210841508 8.225857654361151 -0.03310936240569345 0.038625388626685395 0.49733653093186225 0.8660647923078196
203.108013999 -13.708241327017276 -21.88068955857284 8.222670462164734 -0.002740089136385818 0.011376181801978157 0.49890267259788984 0.8665790198670955
203.308018 -13.428116609609722 -21.857944950193083 8.216263981547026 -0.0053407260182066945 0.02540835671108748 0.5029181346754255 0.8639440038969142
203.508022 -13.140682360846261 -21.846521681336856 8.224041580028727 -0.03477079603829762 0.027696730788365716 0.5109627102387654 0.8584526728899826
203.708025999 -12.843294822789607 -21.800855583608836 8.221554810350577 -0.009195770245378512 0.013054389157704302 0.5248472989189081 0.851046610680543
203.908024 -12.557185750767019 -21.77859616745257 8.22252489385428 -0.03276165461639281 0.02120284990401129 0.5409045985027713 0.8401781528112356
204.108027999 -12.263697276887797 -21.715355561927264 8.21552007131498 0.0015291152168386065 0.007641122074303369 0.5514257409491174 0.8341875851862194
204.308031999 -11.971124555768737 -21.686362712631745 8.21249450187023 -0.011966757142588852 0.012843644260535551 0.5581907671234428 0.8295269163949663
204.508036 -11.68136351586454 -21.654945161511325 8.205016735468774 -0.027390568035924278 0.02290405134709519 0.5620235085110787 0.8263502508594383
204.70804 -11.401290033562812 -21.610121678799278 8.19940105080649 -0.029107108828235046 0.02947497526321237 0.5667058577845431 0.8228781640082447
204.90805 -11.128785881430531 -21.55552605586823 8.193586425799117 -0.014395710214776675 0.03393094929014965 0.573744215715491 0.8182047599108049
205.108054 -10.858419415819675 -21.50208697232819 8.188273689301816 -0.015672241343943863 0.033036371103528916 0.5798870123232476 0.813875931561061
205.308057998 -10.573298436202725 -21.442796420768037 8.182052537729067 -0.016481080262009163 0.028444834750248147 0.5868762194882248 0.8090090038860119
205.508061999 -10.294143614943561 -21.386656450281308 8.172952283103449 -0.046425360353728864 0.04012007450444702 0.5997140310698403 0.7978584752170944
205.708066 -10.013550314888386 -21.29697090155179 8.163883455159032 -0.017403911275401973 0.02826481161783334 0.6109617700880408 0.7909639181324356
205.908057 -9.73561175524327 -21.206879857200228 8.156121824956973 -0.01768103144419745 0.01979597993954984 0.6250086590337406 0.7801664414970358
206.108060999 -9.46667388906254 -21.115686719505767 8.143211415552694 -0.06398055129639775 -0.0028526680139355264 0.6336025975516785 0.7710033072022306
206.308064999 -9.232938064247387 -21.0068308250597 8.132918365218105 -0.030040580111940288 -0.008324201153550167 0.6378773274942128 0.769506846162225
206.508069 -9.0270375270397 -20.928479411870594 8.112306092911227 0.0076365426940392545 0.051499138144670414 0.6430672703000143 0.7640379623126894
206.708073 -8.786838677137622 -20.833832482882666 8.087278260275511 -0.021214687191052663 0.059671346318421775 0.6497476902533885 0.7575072319696489
206.908077998 -8.534177982043705 -20.718719934204323 8.073359435528744 -0.0267955451294576 0.030229013974258617 0.6614763729539955 0.7488773020321727
207.108081999 -8.287722740906508 -20.603944473796446 8.052410691009674 -0.033671433854207275 0.03187861401858898 0.6704020000544881 0.7405478693733428
207.308086 -8.045226194639527 -20.477229352578348 8.032321640455283 -0.03412995293584091 0.034313609421870235 0.6784906676016121 0.733013053429855
207.50809 -7.810551718357304 -20.340608111026953 8.017870106346956 -0.01915027377881146 0.030218974133023258 0.6893485663939712 0.7235458759658029
207.708093998 -7.577605528086295 -20.209419695408215 8.005749343006423 -0.029501950551780832 0.03400457503864458 0.7022245091345675 0.7105308315342814
207.908098999 -7.350208805927041 -20.064317599520148 7.987249753363118 -0.048483162877501595 0.03969105156000255 0.7168298375725981 0.6944270928679968
208.108102999 -7.13553310121883 -19.899502092278585 7.980352882905912 -0.02419831307372125 0.036585843583433975 0.7300278204982349 0.6820082836683671
208.308107 -6.917626575488836 -19.724764328632038 7.966588834370407 -0.01690192368094375 0.036623828045594345 0.7383975673070126 0.6731582672672574
208.508111 -6.689662316087324 -19.548769685080384 7.965474580682469 0.0036407499797800223 0.020582662539635487 0.7460020227451023 0.665615565474982
208.708114999 -6.4475016068699205 -19.40072620907432 7.956519489394942 -0.0482767070792491 -0.00965577508270701 0.752251850630765 0.6570336968403718
208.908121999 -6.239832312718114 -19.24783069283189 7.950457590833081 -0.04270796265231239 -0.0006562833032754618 0.7529109304295762 0.6567349008983643
209.108125999 -6.0572269632655305 -19.100948367354274 7.941521078812284 -0.016493457412715563 0.022848822123743354 0.7563088338249866 0.6536075619731012
209.30813 -5.876214016787543 -18.959011151498235 7.928604646735904 -0.02269496079302155 0.04900948143531921 0.7673883330287378 0.6389038705591159
209.508134 -5.686650113176113 -18.792358157252696 7.925665292631664 -0.015909950557403078 0.03596674687954448 0.7786370841091781 0.6262408145770447
209.708137999 -5.483663665663565 -18.6283143698812 7.913877882168294 -0.020880391690922904 0.04369136656503702 0.7895294091836123 0.6117993018667882
209.908129999 -5.273012209741777 -18.452594442740654 7.907682138440695 -0.04209412091727266 0.027182731457722032 0.8017551381522312 0.5955483880770698
210.108134 -5.070764043697045 -18.265251667828966 7.909596958169989 -0.04103781383337838 0.015180764803696815 0.8119727486722931 0.5820530024227287
210.308138 -4.890670961219653 -18.076890819945728 7.902475857464262 -0.03738516544116992 0.01880921928166746 0.8236794290654637 0.5655092933005986
210.508141999 -4.721422618899275 -17.889989261979892 7.899561035422707 -0.028129859089749083 0.023652033430637282 0.8361657665199396 0.5472440984079306
210.708145999 -4.559567158353607 -17.701115658341756 7.892692093998921 -0.03940216500917389 0.0010993672161800079 0.8496722015415706 0.525835916148578
210.908147 -4.409681029339808 -17.52576734469287 7.879859652040931 -0.018747018339789163 0.06621881135869365 0.8577619197596531 0.5094193825678838
211.108150999 -4.255338633203298 -17.319705535478832 7.8754025971242925 -0.04651576909332751 0.04434859466140493 0.8710474146029883 0.4869762693301026
211.308154999 -4.109846863028652 -17.086873261620042 7.864943999464152 -0.03131441306509754 0.020539955515480334 0.8808844916956254 0.47184746481458417
211.508159 -3.9746761973413705 -16.857458134693864 7.850650504734081 -0.04683791153759946 0.018118810027567628 0.8859015113040439 0.46114686493045987
211.708163 -3.8626179393166513 -16.62264221213124 7.856831269016807 -0.026305728392999984 -0.011762593114891588 0.8882106199767599 0.4585319450348332
211.908175 -3.769722001251264 -16.407732725274222 7.846382663675639 0.00015546451212891609 0.02854651381639508 0.8883376470193389 0.4583026262938717
212.108179 -3.6680324070564154 -16.194988040460373 7.831272471070953 -0.00036315372667287835 0.06587557536945257 0.8878142992598607 0.4554624536872794
212.308183 -3.5440677268977727 -15.964076137661575 7.813800567443182 -0.038251624249238836 0.04703232475909317 0.892185877831654 0.4475814261872484
212.508186999 -3.4356866285857097 -15.706715674669015 7.8182619313580215 -0.01823585153908047 0.03153286213482206 0.8952124442178987 0.44414841217958506
212.708190999 -3.3371851352418305 -15.446663213329483 7.819833887089855 0.0034835030539847136 0.022293247155228707 0.8950116122701317 0.44547176143877876
212.908182 -3.233308414788242 -15.197488071073229 7.818524234495438 0.025091437028677662 0.02849691136886125 0.8927067237196165 0.4490356904034017
213.108185998 -3.114054020412607 -14.966588291645804 7.8070550257941385 0.017176653491680856 0.04480836051786653 0.892378505742807 0.4487290673566432
213.308189999 -2.9816411643954024 -14.735877919973628 7.783427720600039 -0.016119705578500343 0.02060933383945613 0.8956144502878892 0.4440609945562417
213.508194 -2.8682429485759564 -14.507460739957446 7.765032288176382 -0.005982412098331999 0.04767332229703051 0.8920405561950264 0.44939416016445644
213.708198 -2.7635042853828344 -14.274794288030007 7.752308047204567 -0.002779382530492231 0.061042209626906666 0.8953763537572821 0.44109784493797805
213.908199999 -2.6575673982338985 -14.028009894317707 7.766641009051942 0.006920298676780553 0.039832803064372035 0.9014772497857948 0.43093413114407497
214.108204 -2.5446569538222485 -13.783328530451696 7.7579463069597105 0.00394446277247434 0.04069817376049863 0.9066323370727243 0.41993559653838225
214.308208 -2.4402785396635043 -13.534852617084715 7.754635408574217 -0.012247263764610298 0.043834336083270836 0.912271853520509 0.40704867127245853
214.508211998 -2.341685497767382 -13.286144534545175 7.7579755453375165 -0.019436081931627974 0.04732152170892684 0.91845686977023 0.39219878974082695
214.708215999 -2.257589860742063 -13.029729678488073 7.777830796805931 -0.01087952084851658 0.013454127921920685 0.9260439578745818 0.37701884641480055
214.908211999 -2.184523743630214 -12.786941725979705 7.765819546202087 -0.021247615713347077 -0.006741624021453134 0.926361308004083 0.3759758188567661
215.108215999 -2.1272852707133003 -12.571147224169504 7.75073853978636 0.0062924177816420165 0.08114050866917999 0.9225082492579719 0.37729981895352077
215.30822 -2.062832360543774 -12.323538168212442 7.746562386752641 -0.00858455309709781 0.04567530762016186 0.9274875888176192 0.3709539652183352
215.508224 -1.9961884340067535 -12.062663474706747 7.749062597615277 -0.013986824798860459 0.031022683737154822 0.9268996573948478 0.37376327661650277
215.708227999 -1.9416184419033788 -11.800866115472806 7.756482149584689 -0.016645995545733525 0.04902891611001246 0.9277042129295056 0.36970795167295983
215.908237 -1.8967153614955812 -11.521351396529688 7.768094033500459 0.010626179582957203 0.038844931245943876 0.9275801596188616 0.3714474432613797
216.108240999 -1.8471829034342542 -11.244695182492173 7.77283385887324 0.009798456135663205 -0.017475960012253277 0.9300700928321751 0.3668353901931448
216.308244999 -1.7963670448517715 -11.003396764901616 7.769975221065796 0.0303813292765838 0.026806139193523017 0.927621837387296 0.3713167549884359
216.508249 -1.7303132102334722 -10.773118861605893 7.747522750919552 0.013658867566943244 0.07117400952942411 0.9259007535114749 0.37074990269881
216.708253 -1.6479268600253738 -10.520256610012883 7.729901643660894 -0.018615557867807005 0.055814393028607606 0.9275643172122946 0.3690022384357689
216.908274 -1.5737685557511 -10.251950595884475 7.7224440371923615 -0.0426984792154477 0.03342870365177163 0.9278473223434764 0.3689968943838023
217.108278 -1.5181414283312717 -9.974718053517012 7.729002984152823 -0.009991380968779743 0.04343343707951823 0.9274555359113974 0.37126801337726223
217.308281999 -1.4471048820162535 -9.702556004196193 7.7473556289026995 -0.007974857536975825 0.04437095711811353 0.9277998064212083 0.370344621962377
217.508285999 -1.3643980704885366 -9.438871282485325 7.74765383547918 -0.05120539224774232 0.04768109163336452 0.9301379682077819 0.3604828448119339
217.70829 -1.2906391779884796 -9.165951928082455 7.729516566630567 -0.10399180746772446 0.01800502847355395 0.9295393345438627 0.3532961200820284
217.908265 -1.2743639261511697 -8.879175813942995 7.7118472629068044 -0.08521531715647675 0.02472909427699173 0.9289760241622036 0.35934714156362196
218.108269 -1.3082061292599847 -8.589577441686709 7.7190427197982725 0.009148613212618152 0.0689552511805718 0.9291050812256714 0.36321512117689814
218.308273 -1.3127509405042226 -8.290593904819483 7.692527753352615 -0.02035801668938767 0.03845991921962982 0.9337161216311438 0.355359803545912
218.508276999 -1.3205929618048446 -7.987793098782104 7.673961285295042 -0.0060629106995834054 0.03987832188059049 0.9321001812377157 0.35994751380507484
218.708280999 -1.322867210917805 -7.6898536658893475 7.675689392769668 0.06009465986828568 0.05635998340304599 0.9272576847232255 0.36524699895802953
218.908284 -1.2660368544196432 -7.407668180771794 7.647618047175669 0.0375718810386661 0.04352266416742462 0.9286351457790456 0.36651179719473803
219.108287998 -1.1840115655603367 -7.154685409526999 7.621662317213433 -0.005536000534499289 0.0570556136534941 0.9309412766638236 0.3606415797606197
219.308291999 -1.1005301846747138 -6.88603881076189 7.61678490591696 0.007647644425691568 0.03295771307559988 0.9322579553642046 0.360208838514156
219.508296 -1.0024346598272698 -6.630910087872962 7.587930075935436 -0.04584276076598572 0.04835845604498962 0.9298545923118884 0.3618429744665349
219.7083 -0.9323131785969293 -6.377151615786895 7.560726946035237 -0.1614475469414084 -0.007175157344474027 0.9229966465167387 0.3492282881190158
219.908298999 -0.9882993047571569 -6.114635307101684 7.5633872495440215 -0.10097988943146607 0.027081796983220576 0.9250807172547291 0.36509629519627357
220.108303 -1.0896193524689122 -5.854134228197103 7.58047256687079 0.03284897597078581 0.12065908797118172 0.9212523410586017 0.3683156979571726
220.308307 -1.1144981004291048 -5.5660883969039086 7.575191941028568 0.004024111697639162 0.0743757107795909 0.9274746487748071 0.3663916429875602
220.508310999 -1.0978988348358754 -5.268451118546585 7.573546921533186 -0.0137360959016848 -0.0026644085720401176 0.9288842028890462 0.37010587433803654
220.708314999 -1.0649544268126996 -5.01883182776967 7.6107732013648155 0.014685782244933093 -0.1211949570387681 0.9205327569822619 0.37110046282760345
220.908314998 -1.0392272219636054 -4.910874275549011 7.610756608564806 0.0031661840618627257 -0.1152607604262531 0.9187394695186096 0.37765423277531546
221.108318999 -1.007577795649213 -4.907435402044605 7.561123687001613 -0.048153229455307214 0.06609809139291074 0.9179950451916878 0.3880688158184706
221.308323 -0.9837287078706002 -4.861831581133223 7.545228524876178 -0.05327058747512055 0.14778480441711273 0.9109407714710666 0.3814561665056021
221.508327 -0.9444293867411443 -4.701190811798079 7.55947962286746 -0.0715765345778719 0.04203908490241251 0.9225608611016517 0.37681689532420043
221.708330998 -0.9136554980875755 -4.517924868382329 7.566649378418523 -0.06589474678776804 -0.008578584165120437 0.9235657755794797 0.3776381183325804
221.908334999 -0.9127381422793076 -4.35994266423679 7.571175560590274 -0.04576384174176303 0.01572928562106333 0.9255370734192978 0.3755521083542566
222.108339 -0.9150134493951267 -4.20740116386 7.565535582026412 -0.047410973703555556 0.03295703176017643 0.9287546679415586 0.36617045266761306
222.308343 -0.9212218835734762 -4.049836222652637 7.556322402495736 -0.07246040631667189 0.040575422974548116 0.9280845637644767 0.36299058812724105
222.508346998 -0.9485936827003263 -3.8738962225452847 7.556344283717166 -0.06769725921960522 0.05257940932616183 0.9263985370661101 0.3666582023231402
222.708350999 -0.9845144054388665 -3.6764460248722672 7.5686207535869015 0.018124522917389894 0.05600758911441837 0.9271214323435166 0.3701087695798542
222.908357999 -0.978762288146855 -3.5016741845636328 7.556792724504065 -0.0248170675711739 0.051188549798994266 0.9269492080539682 0.3708490410055888
223.108361999 -0.9474237080498593 -3.320955036145946 7.5572819846687045 -0.0034401261421270367 0.11403979067139478 0.9212792358156532 0.3717898079973103
223.308366 -0.8783137883963505 -3.1051346501986217 7.533186457037687 -0.10526143608244629 0.00700983400341346 0.9275523175074482 0.35849350145807074
223.50837 -0.8599471795244978 -2.8992763586898307 7.524682150955642 -0.1529773945285533 0.04109434970853395 0.9150874138740659 0.3708425490077455
223.708373999 -0.9349192388895278 -2.6571032393417844 7.540736191894378 -0.02293573989522812 0.10844773686922954 0.9202122894959543 0.375396300546522
223.908371999 -0.9645417147150057 -2.392366134891238 7.546169742480321 -0.008169492906975098 0.1005685068682253 0.9233679507573659 0.370419846020811
224.108375999 -0.9381204000698344 -2.098464142021548 7.540575976351735 -0.03656224722883634 0.029898144667971117 0.9288479135079397 0.367438235074873
224.308379999 -0.9022320184759907 -1.8260814163714068 7.530092351820624 -0.06858721086910935 0.0006250324530293916 0.928759924750049 0.36428066928937153
224.508384 -0.8919394192662857 -1.5830024063886523 7.522269951238026 -0.07072860768212115 0.03312808606545908 0.9269901835719848 0.3668639986836624
224.708388 -0.8984376813540055 -1.3458459759058399 7.518694994718895 -0.07794687513307225 0.023078786548436536 0.928427406087344 0.3625109734813099
224.908386 -0.9256357396542227 -1.1161509025627439 7.540584632592428 -0.04083216989561563 0.02397115210758457 0.9296112723726826 0.36548734594496274
225.10839 -0.9539658780240747 -0.9112938669516419 7.5354808226787995 -0.058826843261267754 0.06640662761655919 0.9264880313830827 0.36571777373325726
225.308394999 -0.9904381859837693 -0.691833365657756 7.551495951617873 -0.0300089836472073 0.08138558521548418 0.926884130203356 0.3651871528364093
225.508397999 -1.006732483054349 -0.4604492256105921 7.545762041012558 -0.05380207830693601 0.04837864664052683 0.9295666608035108 0.3614839775725836
225.708402 -1.022988174637872 -0.2417605369773343 7.530205667226748 -0.07922594873839596 0.09106469821736785 0.923522290691959 0.3640563807711078
225.908419 -1.064862734295863 0.016465855533205263 7.529921342963529 -0.06909779269572348 0.045952175396318656 0.9288611309602057 0.36101370058801435
226.108418999 -1.1270861123956113 0.26855212347897134 7.504276979321412 -0.07877161026637292 0.0789887928625842 0.9247057332014342 0.3639713051911542
226.308418998 -1.2001452277848876 0.5426527378549953 7.511172851060432 -0.028892751106480437 0.08771874907746746 0.9266495447638837 0.3644053391248135
226.508420999 -1.254653811229416 0.8237566333537609 7.511932662531972 -0.0038161186712353285 0.059103838913874884 0.9285048181620209 0.3665664688891257
226.708425 -1.275178815883374 1.0803548796453588 7.490854345936281 -0.052883620030173356 0.08630934747570745 0.9264719116597786 0.36249664298624534
226.908425999 -1.2961416166274748 1.353127473012047 7.476316482214106 -0.08545310271553423 0.06607620263443537 0.926814483797031 0.3596479046313829
227.108429999 -1.3459402983386024 1.636644286902421 7.478795127833116 -0.04776457664679624 0.06640710146887999 0.9268659582675607 0.3663715839103939
227.308439999 -1.3881120365158977 1.9100516727677368 7.470983263019895 -0.043900179698033254 0.07939908464321321 0.9274707173550361 0.3627211436203232
227.50844 -1.4194440168134996 2.185421902484256 7.4683791836585405 -0.0469132739453598 0.056793720280055346 0.9306850355270938 0.35832803785136697
227.708443998 -1.4473322682168737 2.4437144386261167 7.4603572803703875 -0.05492515892786302 0.0441033146653337 0.9309699821934304 0.3582359792190665
227.908443 -1.4764968988378744 2.677140671630812 7.4456859600722725 -0.06856957915373649 0.08408000274646234 0.9287553869211845 0.35446043110298675
228.108445998 -1.5108651630072931 2.923629895539994 7.42719339130284 -0.098382405102397 0.08173620185519535 0.9300686610247338 0.34440148294136813
228.308449999 -1.569271290274586 3.199873418684304 7.426143820943939 -0.07174905961318201 0.07152376958670056 0.9338807072637931 0.3429332988048991
228.508455999 -1.6324622762952068 3.4807520705210666 7.41713730054432 -0.07301612007070592 0.06473799831667135 0.9354139139918566 0.3398211990064871
228.708458 -1.702047885317145 3.7596384914404153 7.411013263733045 -0.05792588586846855 0.0687105325119105 0.9368153321561669 0.33808355166351073
228.908456999 -1.7664922819060862 4.025168270275634 7.4018175463708875 -0.0666195261105397 0.07351725402267995 0.9384030998767406 0.3309934655601163
229.108461 -1.8381437070409483 4.290135293978307 7.3920563852844055 -0.07594890154810363 0.07510194169437996 0.9385629474545303 0.3281631551116535
229.308470999 -1.9185012315842211 4.561414982316623 7.40603598187546 -0.03934426979186014 0.0597002029689181 0.9431505329002502 0.3245843287806567
229.508470998 -1.982056877401847 4.804916577502616 7.391974919362498 -0.030784020819356325 0.10995471899679848 0.9394127697572858 0.32321193024001005
229.708473999 -2.0231653560105896 5.0606412162942735 7.372508947788165 -0.07391726267232897 0.08424672008314277 0.9414902463099277 0.3178597875440271
229.908483998 -2.060576969268624 5.332378366903889 7.373387055913167 -0.01446492438857993 0.11304914210942518 0.9386228167170084 0.32557313367196783
230.108487999 -2.071152128018865 5.6049284943045 7.349695790621805 -0.08938274932312605 0.07035058082396432 0.9426044458708812 0.31394008747788027
230.308492 -2.1184084604025153 5.891196860660428 7.346833499745341 -0.06530188801888363 0.055524664633435 0.9472239586832222 0.30890038383757207
230.508496 -2.1867825583063945 6.146674424722664 7.347970410702288 -0.014598728214821693 0.07359016470169664 0.9542883464990473 0.2893183653517372
230.708499998 -2.2534284259037887 6.3917410611198955 7.33810250390287 -0.05026767822304713 0.05590060052048604 0.9617635145090311 0.2633613972220495
230.908490999 -2.34166401791536 6.643829714058388 7.3452455724485946 0.01337973109375767 0.053549387814835536 0.9672242377376213 0.24785221361406598
231.108495 -2.410205528304901 6.886183034593112 7.335014231924438 -0.012891496867198676 -0.0015694514689800314 0.9717627486454498 0.23560243308516562
231.308499 -2.480666377909638 7.0831616406014515 7.29763975459403 -0.04398617603673665 0.06618650514309614 0.968574869744948 0.23568471429680224
231.508502999 -2.57260130894481 7.298879169866855 7.287652430210246 -0.02391856451989444 0.07796024893032281 0.9689256751412726 0.23352331341872257
231.708506999 -2.6604118799239465 7.531190632821271 7.2761862569634586 -0.013840283325782347 0.07252307880732506 0.9703846292399392 0.2300054802230469
231.908519 -2.761619255379831 7.756898745043331 7.301574959304249 0.010308922275258151 0.053139523052282304 0.9727959493464388 0.2252508782368222
232.108522999 -2.814732388711963 7.9853251816404445 7.287139245911822 0.015580143376724477 0.04369526735818339 0.9746073817088702 0.21906262634561455
232.308526999 -2.844179433421018 8.190943721329846 7.273661553082649 -0.02193357762180737 0.020994799037626743 0.9757403715707902 0.2168152759216338
232.508531 -2.8890368714720243 8.372267158350834 7.254509260644059 -0.038641361902620325 0.13750099506931565 0.9651870809494213 0.21912147378473462
232.708535 -2.939377596141551 8.61828849946501 7.25385896845303 -0.03949843344851408 0.10639890525254464 0.9711111617407165 0.20991011947681182
232.908523999 -2.994875501319392 8.90307801697691 7.253910217519188 -0.05792755886350947 0.052148467288172816 0.9742475107042798 0.2115814811606235
233.108528 -3.072017955748807 9.176952635595542 7.255583601416126 -0.0268519236876433 0.06903384810465543 0.9743717914264326 0.21239800865964115
233.308532 -3.1553787566584037 9.446167114334305 7.248607572652147 -0.04724374174996499 0.021142348288218468 0.9789929465047059 0.19721521408947218
233.508535999 -3.2578383768409505 9.693095573260239 7.243126023631876 -0.0632558322425465 0.060969345926062485 0.9771244886660353 0.19367284836494264
233.708539999 -3.3874968791221507 9.946567871144554 7.264643303326189 0.012496120539100958 0.051104393975538245 0.9803758351674752 0.18998791989897904
233.908557999 -3.4750972262474327 10.18261173494836 7.253676110316819 -0.0035339054503240428 0.08257707787460693 0.9779851222487779 0.19160803318755273
234.108562 -3.5460322156791317 10.433440568542135 7.241524179603578 -0.01281783112532399 0.10982036207742103 0.9765696471435353 0.18462642160963266
234.308566 -3.602931191810598 10.72328511657713 7.244531346106734 -0.01227734348050113 0.018828407155355564 0.9825132159110217 0.18483110799115
234.508569999 -3.6587776708001716 10.981163275945867 7.2227950976508355 -0.06613785284756354 0.02778096699363992 0.9801508332789342 0.18481976711440648
234.708573999 -3.7675712608706817 11.221645758816145 7.236456275587261 -0.019296555450908092 0.02477724154980493 0.984133435638062 0.17462849741132516
234.908569 -3.870055020078313 11.44117077517463 7.2325709172498955 -0.004728836388139272 0.05524340485424975 0.9841142237687952 0.16865645230012827
235.108573 -3.958678295219398 11.661687619581079 7.217769757697004 -0.023271336534789928 0.12248136449981496 0.9786705774854951 0.16328092665818486
235.308579 -4.052269959601583 11.946765505479133 7.218668117688193 -0.020257468946330008 0.04937388715214682 0.9865125261370665 0.15474136484482548
235.508581999 -4.151660991171349 12.223853995396942 7.200298573269604 -0.05819752651937115 0.025502537631203213 0.9868760701344711 0.14845299147318897
235.708584999 -4.294137190800677 12.487198289241114 7.212839872881852 -0.013664980319412236 0.024822587962138213 0.9893299241848496 0.14291049139979906
235.908579 -4.43916772042326 12.72920282519097 7.208104685268715 -0.006826794963865179 0.06875269026607 0.9883622466857632 0.13552317801014666
236.108583 -4.579996567186145 12.982249950216929 7.210957643505329 -0.009712971556830007 0.03476890552244411 0.9938232268610416 0.10493891148575099
236.308586998 -4.72069883368084 13.229959904184382 7.214597619071226 -0.00549625137056384 0.016954326980157572 0.9967819198925544 0.0781546300153412
236.508590999 -4.861766171404641 13.460336710700666 7.208456347448534 -0.015030971513757532 0.022669823824020018 0.9981324792899964 0.05469646030179234
236.708595 -5.004702538402605 13.674818872046755 7.199153165970966 -0.049493599630690936 0.028064781270506902 0.9976922506969205 0.03705299646653015
236.908603999 -5.182598594132633 13.880349639959055 7.208267575519175 -0.01695574963705085 0.01948271157904184 0.9994617118001085 0.020229017508779697
237.108609 -5.357586958012966 14.075469487206353 7.203525139248677 -0.028235805558180414 0.03653456730839296 0.9989257918679442 0.003902181065756233
237.308612 -5.54968681123851 14.263508689200378 7.211069162724294 -0.02224628108926679 0.05046159651569954 0.9984106362835087 -0.011616006660791475
237.508615998 -5.753130755993478 14.46182297886739 7.2271538360364875 0.013291188275357222 0.031404268383337125 0.9985789198383405 -0.040954329392991304
237.708619999 -5.933749634529097 14.656743657452067 7.2187515454008295 -0.01780046996680405 0.04196099605495821 0.9958471578884214 -0.07880898555742484
237.908614999 -6.134239181542336 14.843093271587586 7.2132746020556615 -0.04606697372368103 0.0029566534550556347 0.9903848658573751 -0.13041054256829673
238.108619 -6.369066280876276 15.006668350426013 7.2265107804893 -0.014253673121435039 -0.0236334372819514 0.9846297413837368 -0.17246033117033902
238.341957 -6.65228190993232 15.15227902992931 7.237187222110579 0.0002535683927316599 0.03572544508633347 0.9775999244025538 -0.20741749223383898
238.541960998 -6.904769474467859 15.276001162748367 7.242842566418505 -0.004907937528998159 0.028400031240055724 0.9712824493514203 -0.2361773781645504
238.741964999 -7.178012655287914 15.399069768659203 7.259979495380234 0.015482058328328333 0.038538781296569756 0.9650943455242276 -0.25858842287166744
238.941978 -7.447708264980495 15.51955398445311 7.250413486556979 -0.012146930434327265 -0.011448163617049454 0.9561810213769417 -0.29229992471666744
239.141982 -7.72765482816937 15.601544301815535 7.259201705404441 0.01736489979265687 -0.02645045059664483 0.9433860208223056 -0.33018426618402347
239.341985999 -8.001502560394515 15.645998571945206 7.263833597140247 0.0368617490339511 0.0054419155543434135 0.9340796806868759 -0.3551151181534819
239.541989999 -8.26218282261021 15.67741400224114 7.247395121860452 0.008020884800622012 -0.001686752310100256 0.9271459138479917 -0.37461083100817016
239.741994 -8.5359621094332 15.685186712712401 7.266635342642745 0.04293419676059471 0.0616029469593725 0.9248833025142896 -0.37276347514839014
239.941983999 -8.8017133212686 15.719267682226265 7.263974520786173 0.01782802796347543 0.07186849749190506 0.923581403727212 -0.3761840921363665
240.141987999 -9.085283010592814 15.775808960199045 7.252480929071347 -0.008494555177012118 0.02669631778924984 0.9238295907225844 -0.38177746980955063
240.341992 -9.403870878238717 15.808743983552505 7.264552725631286 0.021484752154809206 0.019785028117656315 0.9240772315815359 -0.3810882157189257
240.541996 -9.716597584328289 15.834962404126374 7.263977120139782 0.018788663546199572 0.02943212815568668 0.9232954283274348 -0.3825000496523286
240.741999999 -10.039352104272046 15.859794569123281 7.2717818542525725 0.02672564073406174 0.037244868756059334 0.9242721386684882 -0.3789717318743929
240.942004999 -10.35854279002204 15.89135004804353 7.272656780508257 0.03508338103007628 0.051301998358169065 0.924044776576825 -0.3771982399495555
241.142009 -10.670310490622157 15.93559608675216 7.261301808226302 0.011807670185338596 -0.002071385659607288 0.9249996197177415 -0.3797788722510472
241.342013 -10.98152112287555 15.943369084158968 7.270329360932153 0.01598926723203759 0.026513106650438288 0.9250880755728651 -0.3784883762310516
241.542016998 -11.292694865894864 15.956384977859523 7.278854880978332 0.02129950601096239 0.04537590728547775 0.9254029341289238 -0.3756551178771395
241.742020999 -11.599594716340253 15.989469146322667 7.282094085704119 0.03192071144988458 0.027745237502040058 0.9274195964691434 -0.3716236833969274
241.94202 -11.8955106161875 16.019121986746992 7.290298957674767 0.021375475684419956 0.05940431999181171 0.9281190394473656 -0.36689135233863823
242.142023999 -12.174597321567884 16.07938115642913 7.273224959965628 -0.014709410041680308 0.0071659009423705065 0.9275436113506392 -0.37335657508944997
242.342027999 -12.465375042451598 16.119982067168774 7.277312790460079 -0.00479145213871568 0.029650349690469875 0.9278079197019661 -0.3718472305772164
242.542032 -12.756919657114413 16.168982860661337 7.288539629622405 0.04243125802903855 0.10646685290736345 0.922190419100035 -0.36936327442529643
242.742036 -13.037355249733517 16.26108454740029 7.2847931369616505 0.013118853587827384 0.05447548235512608 0.9245693601356177 -0.3768710864488438
242.942050999 -13.32113225287339 16.37998974774225 7.267323954143375 -0.03074015529723605 -0.021398733575531743 0.9244341890526494 -0.37949778281860325
243.142054999 -13.619898823733847 16.445364850842775 7.264716330380004 -0.024534007577253093 -0.008592230589342722 0.9263194766405228 -0.3758410345373785
243.342059 -13.928451637773422 16.448217037644767 7.269137077956435 -0.007656996121438914 0.03072813427286312 0.9286489151753817 -0.36960566083069096
243.542063 -14.236654932233124 16.46797288729607 7.265239706806236 0.0024945326772270273 0.043629867388323355 0.9292920568077192 -0.3667512578471659
243.742066999 -14.539543637421158 16.500307478014324 7.266142401293471 -0.0017833171005925677 0.03556156434906029 0.9285770518221134 -0.36942773819858
243.942059999 -14.851278931246705 16.544104711530547 7.25526714196654 0.004849832629208545 0.04054891373017456 0.9265499499505245 -0.37394846565463
244.142064 -15.155373290141553 16.599881161420164 7.252558272155842 0.012965556440364921 0.05052079795772681 0.9240552679827472 -0.3786837797334864
244.342068 -15.459005557899387 16.68568241380386 7.229462717355332 -0.007847656534017585 0.010028495518800664 0.9241640417856953 -0.38178353478755606
244.542071999 -15.770097433767317 16.739942752521024 7.2316893184920445 -0.0032309582476492027 0.014263354073391578 0.9243595713332252 -0.3812420497846943
244.742075999 -16.080832604999838 16.785890996386165 7.226688516091048 0.007855799058857325 0.02845383108467436 0.923929194465625 -0.3814230060337905
244.94208 -16.3938082092463 16.825575273346523 7.222043182072111 0.0065546778169647164 0.030125350191257012 0.9243286619671628 -0.3803498706987616
245.142084 -16.710468271227466 16.85456087938884 7.229220859877608 0.024720296737254007 0.05873396134486612 0.9234265021276216 -0.3784477822399116
245.342087999 -17.025201931651512 16.914120636805837 7.214751332098962 0.015679725508712033 0.025405938405803876 0.9246724829861892 -0.37959120604914937
245.542091999 -17.329802094802616 16.97045247670784 7.206706553339584 0.015478863717834234 0.02464929724399557 0.9265567852177193 -0.37502711993986126
245.742096 -17.62615187250544 17.023011759185202 7.200421389178056 0.009176038188426112 0.03923566143796625 0.9255614719116347 -0.37644697489481566
245.942096999 -17.91511268162645 17.08131488793162 7.19560911431737 -0.0036267359660161953 0.025560062294515316 0.9255258503886211 -0.37780342807358586
246.142100999 -18.208270130634208 17.142610905304977 7.190836130645571 0.0011119108209657075 0.03342659733834266 0.9244280826758191 -0.37988701768422606
246.342105 -18.49144672234725 17.20709927043235 7.188538705801474 0.0019989127723217775 0.04011274057420988 0.91765632382174 -0.3953401620646764
246.542109 -18.788863052355534 17.267231148335007 7.171547456683912 -0.02605667279523449 -0.021693609150716858 0.9113190495160849 -0.4103023606000306
246.742112998 -19.08575066836841 17.284307033597855 7.192686519284573 0.011725761143155352 0.05318220360382964 0.9074933801703422 -0.4165212175777621
246.942114 -19.3846501287114 17.330162152502055 7.184894272524465 -0.011210719398481731 0.010082343248792895 0.9049467989740562 -0.4252575186305248
247.142118 -19.6862027970064 17.366396449220606 7.196454506599291 0.01668553983235632 0.05135664211526898 0.9052157291748989 -0.4215074990145528
247.342121998 -19.9869369675232 17.414212599353984 7.196096880083281 0.010746098830597196 0.044012767854382254 0.9047315094654308 -0.42356616178127665
247.542125999 -20.285438642502818 17.479114494877287 7.196951180185898 -0.016751308737303676 -0.0031221369812986246 0.9045971137696441 -0.4259268806683691
247.74213 -20.588150822590435 17.513673038108443 7.191236768082188 -0.016498497139898892 -0.004536424895426631 0.9049225539655447 -0.42523216219586313
247.942126 -20.89252941083489 17.519156632833685 7.207763662224703 -0.0014774190610108181 0.026725394811741278 0.9047912933404678 -0.42501327744007994
248.14213 -21.203107957506578 17.52206305044518 7.202672570821795 -0.009738493621319256 0.0038259660679451427 0.9040013408448676 -0.42740156700264464
248.342133998 -21.516289728568353 17.513849723152045 7.21304227416878 -0.001830024814612503 0.016867475025024184 0.9044908589404826 -0.4261554005155468
248.542137999 -21.829186169198803 17.498381984876442 7.2090956032765146 -0.000285586882842376 0.013134072390134033 0.9044083432355048 -0.4264656648179224
248.742142 -22.14065844577971 17.468386552435756 7.218948513535714 0.007893421084516374 0.02440200746229118 0.9043863354584671 -0.42594317951036365
248.942146 -22.446948807921533 17.441674096400966 7.221188175056977 0.011963136566054265 0.04045028097373092 0.9034836869024284 -0.42654177478160676
249.142149998 -22.753172166713778 17.423765894492067 7.223351153577911 0.003089884977278679 0.028006292689660837 0.9033485462308998 -0.4279807287754067
249.342153999 -23.059570815226934 17.410201204872532 7.228512944370373 0.0024161139926746843 0.02100934124303475 0.9037217393665696 -0.42759769383144514
249.542158 -23.365437717346715 17.391540912484228 7.229900347147867 0.006026600859181004 0.021796898535293763 0.904809985368811 -0.4252146113120037
249.742162 -23.66640527341459 17.37536679341241 7.229902282581473 0.0045511544755999335 0.026262880196688754 0.9052447771539335 -0.4240535833503108
249.942171999 -23.964418252028572 17.35796100221483 7.232133365525714 0.007697787590331476 0.04129712161520506 0.9039815456915975 -0.42550282826503444
250.142176 -24.25588548359293 17.355090258147275 7.232693200825596 -0.008739283286490419 0.00941482114287352 0.8999457313086869 -0.4358126509978329
250.34218 -24.55247751900506 17.348215321179005 7.23199536954472 -0.008974612038273001 0.02291841025620774 0.8994543673062342 -0.43632103312106413
250.542183999 -24.85009759027917 17.34364055466134 7.241628909170518 0.010594744042631386 0.06952259951150672 0.8965347062738822 -0.4373555532998726
250.742187999 -25.14937628415128 17.34734357127196 7.241564169918591 -0.011845154206986034 0.004148452219765662 0.8966202300025327 -0.44262246420194107
250.942187998 -25.4537192755942 17.362745559095465 7.240993930891765 -0.004209935803089543 0.025892976813182478 0.8969570530368737 -0.44133873068165336
251.142191999 -25.757181305823536 17.374893934335983 7.235202557284706 -0.01702158864617405 0.008737046368613255 0.8962983898705641 -0.4430385150933805
251.342196 -26.063279061661444 17.379168504898683 7.239979776346898 -0.008083941093153251 0.022980699350261223 0.8978208235378735 -0.4396865999499529
251.5422 -26.372230480069483 17.384859671318896 7.248387094534531 0.007875115018889864 0.056956733287029986 0.896625818626963 -0.4390399235470936
251.742203998 -26.680290630460213 17.420789908511242 7.240871533163231 -0.01745839667688262 -0.002164634817423213 0.8963267349850255 -0.4430450348358096
251.942198998 -26.98993375778514 17.44885483496849 7.24392140406992 -0.009191859385152368 0.014379050766258825 0.8975990188374797 -0.4404824105479114
252.142202999 -27.29966761720701 17.468835902781972 7.227980635496479 -0.005256838849590571 0.030142399981598463 0.896952215063054 -0.4410674837960057
252.342207 -27.59711087577327 17.48593016994271 7.242095548213837 -0.022268597512590887 -0.002141281835460467 0.8966197682649935 -0.44223581450777244
252.542211 -27.90448749035111 17.510470293467872 7.229364043655726 -0.03497057066241191 -0.02235819202601651 0.8944896361037973 -0.44515779375382114
252.742214998 -28.21729829291915 17.49502352009461 7.234764604244389 -0.02325190648118167 -0.010014317622533974 0.89476108608768 -0.44582694076372376
252.942216 -28.532491105365725 17.456542932140348 7.232027365722319 -0.014129055170895586 0.010007960963043827 0.8949610016395148 -0.44580827276054064
253.14222 -28.84904220122531 17.416825835123106 7.223602709992982 -0.007847303035268758 0.024416494158407125 0.8940671902959899 -0.4471980700811658
253.342223998 -29.15924511401066 17.37706394948211 7.227993089844335 -0.00618514279618755 0.014617116017625772 0.8940127536972936 -0.44776029318654464
253.542227999 -29.467279328693216 17.326275726213655 7.226034113797567 -0.0006967791155610345 0.03152017862516841 0.8944987068512176 -0.44595746016834514
253.742232 -29.774380360830058 17.28839848546976 7.226982429688636 0.004456532969759179 0.04980825258408536 0.8937539510129477 -0.4457613176770218
253.942237 -30.074668091449002 17.273629850927897 7.226522679071625 0.0017543357430542064 0.04664780492965145 0.8940975664182251 -0.44543287521954816
254.142241 -30.385776481804232 17.264116758100513 7.216892330648211 -4.853344669261052e-05 0.045080025302772345 0.8942426938216559 -0.44530640407453626
254.342244999 -30.697658224702614 17.270362982363736 7.213568955584734 -0.009631628223849494 0.019168428233752928 0.8936622628554249 -0.44822713332073777
254.542248999 -31.011810292397538 17.27709342379059 7.218689485886498 0.010641010502356978 0.04541573585021918 0.8949065617544504 -0.44380899671085966
254.742253 -31.315562375124355 17.296330248329106 7.212760151935879 0.006139406369184393 0.04427607539148843 0.8946641008939004 -0.4444975628831617
254.942261 -31.618669510687475 17.31733256212615 7.196881867556385 -0.0073178009162835735 0.022163664718387144 0.8958780517752846 -0.44368653135217107
255.142265 -31.92454442919986 17.340765602203543 7.204646890267124 0.0031149526416107067 0.05582860325868658 0.8958322439215941 -0.4408605844012666
255.342268998 -32.22041229623372 17.385306387939256 7.1973404860528625 -0.00014442288132538068 0.05280794504409378 0.8941097283930979 -0.44472361492849927
255.542272999 -32.51964180778439 17.44770835464734 7.194457052455003 -0.009464828269077019 0.02368194029163028 0.8941613240085876 -0.447018019074254
255.742277 -32.81441111736428 17.501925330570117 7.201409492609394 -0.01650212849762272 0.014528575298517362 0.8945954749424417 -0.4463356768927962
255.942268 -33.11819453638903 17.535328996948845 7.196764189511597 -0.007445199462633577 0.006993365684705057 0.8925827259107503 -0.4507679438991819
256.142271999 -33.402783306855845 17.562905852981075 7.18767031020749 -0.02565539087216046 -0.003577057594060176 0.886449288526827 -0.46210027531743314
256.342276 -33.68375091856205 17.55383940341265 7.204504348932921 -0.014170278498185841 0.054792725429221915 0.8749005919716897 -0.48098431847089246
256.54228 -33.980294784353156 17.53722848972742 7.201046153281426 -0.01913167959595707 0.013472309773321815 0.8660747331878205 -0.49936663108266954
256.742283998 -34.28113004052345 17.528342881902788 7.215446316217204 0.012340528252687328 0.039256375873090936 0.8598680939457845 -0.508855096594108
256.942295 -34.56895040451582 17.512453360663088 7.211073046110356 -0.023192615139735296 0.016074222346853958 0.8527256870419643 -0.5215962275915482
257.142298998 -34.865586790916495 17.496566382680943 7.212864721027583 -0.007018862140521593 -0.022790933480499858 0.8440820314770097 -0.535683519499139
257.342303 -35.13935601091236 17.4364469340489 7.247326521788511 0.0548812849625146 -2.8119609529801692e-05 0.8356127107131143 -0.5465706189183901
257.542306999 -35.36043674476346 17.39599668795107 7.233734528973224 -0.027756767699712182 0.014944138903858943 0.8297656230210619 -0.5572210023067646
257.742310998 -35.59712055145142 17.324739786023216 7.246030144204755 -0.015209850109249072 0.03921619021431955 0.8211201358456749 -0.5692033673420326
257.942316 -35.845623085105295 17.254161856794592 7.2594078283494134 0.0036202887349630515 0.04660824109785157 0.8154946922178775 -0.576873445684328
258.142319998 -36.098747849259844 17.197966534111078 7.258391847834735 -0.009621692925984832 0.023345838725153757 0.8071254373982547 -0.5898397436118841
258.342326 -36.349568111505306 17.133336033586648 7.266168610365655 -0.02382378517271034 0.040958261366809884 0.7980644849564535 -0.6007061893613576
258.542328999 -36.61988402332209 17.06714793066646 7.272356379606121 -0.039689128507743796 0.03176634564735378 0.7837140359187671 -0.6190379489711645
258.742331998 -36.91347482241689 16.98407752189424 7.277585370208062 -0.009223637799126258 -0.0177135942820042 0.7703328796815494 -0.6373291202862887
258.942334 -37.186203753096606 16.878798943480806 7.287424820807562 -0.0040144613778939214 0.015799872921369654 0.760565535053954 -0.6490564805959546
259.142349 -37.44739452992136 16.77263017268566 7.295159929068098 -0.007942807897092976 -0.007208075989395762 0.7402141372652927 -0.6722856434848504
259.342351 -37.696202758075856 16.65801215960731 7.310807382182889 0.020205177159899012 -0.06190027867483299 0.7228705800423451 -0.6879085919111338
259.542350999 -37.899057378033596 16.526191895681723 7.3261703119543276 -0.012943903886793654 -0.0002668592098670933 0.709143018266522 -0.7049457878320707
259.742350998 -38.09518856916983 16.386381546500612 7.348194285819876 -0.04104123793289291 0.04389474054463693 -0.6886899491108696 0.7225614316687009
259.94234 -38.24409045502644 16.246557410522612 7.357917192463047 -0.006864803830570856 -0.002883464776146712 -0.6788371189066855 0.7342511328515082
260.142344998 -38.383802411016134 16.103622979849213 7.377856150704681 -0.01756663923729692 -0.01629024678359952 -0.6672920469338561 0.7444107502880789
260.342348 -38.524594028608334 15.970233317465611 7.381623592768664 -0.017219525898096843 0.0010370678793502751 -0.6609316542991689 0.7502477995725295
260.542351999 -38.654187873822224 15.849290940449523 7.39401964264582 -0.004328521364022555 0.0011396598342207312 -0.6544917383430354 0.7560559036995712
260.74236 -38.772765632372106 15.713150992194015 7.411794075831532 -0.01660356432929584 -0.006099587478201276 -0.6463855854830582 0.7628058675468372
260.942362 -38.88883711836483 15.583115807919645 7.422758252294251 -0.014814350052899721 -0.002344436191015199 -0.6445170069907473 0.7644428470141804
261.142366998 -38.99340057095314 15.451697784641931 7.442823166512574 0.00044683600540310135 -0.02375639875927052 -0.6409374428574296 0.7672252786495986
261.34237 -39.118820582052116 15.323014596230768 7.462413482514333 -0.006120341951850807 -0.005131881931274961 -0.6354067923963066 0.7721362660689322
261.542375999 -39.238254466992785 15.188280442019753 7.494420625261964 -0.016818732734816204 0.0026016641512217357 -0.6277106632879779 0.7782606791862261
261.742379 -39.35131293631341 15.06506188678076 7.531128475704476 -0.02766011136441415 -0.011197541946317882 -0.6168066064470136 0.7865488818484122
261.942376 -39.44406254268374 14.944418271700538 7.555275006330996 0.012301001787947591 -0.01718572360487741 -0.603646864552478 0.7969716426417894
262.14238 -39.56497754307777 14.821894449434616 7.598484720983405 -0.0069357346123755425 0.0037427155430052816 -0.5880346760758834 0.8087973215819163
262.342383998 -39.67779944368892 14.685661392218817 7.667844484359699 -0.04159625720695372 -0.003292869925819833 -0.5762572690861384 0.816202467663147
262.542388 -39.77746598944401 14.5712068121403 7.726454402806157 -0.033846784793135076 0.0034659638838582386 -0.5629753002588314 0.8257730884159412
262.742395998 -39.862963965853595 14.464208810280827 7.794457144829145 -0.06249873547386307 0.009592365962276415 -0.547555401428602 0.8343769992909539
262.942402 -39.91345398901457 14.38352859590329 7.849609265269753 -0.05250689913857468 0.012398123045321851 -0.5335300034995468 0.8440586753618365
263.142407998 -39.949188141951694 14.320178176165529 7.892527171309447 -0.008736238176860816 0.008437381913326733 -0.5177787885900909 0.855428322429848
263.342409998 -39.976061502891255 14.249353446000892 7.9581632387742856 -0.034353138751764836 0.0012891635447719835 -0.5028668771471501 0.8636799776442257
263.542414 -39.99811561614651 14.168777705845871 8.023473258272075 -0.024515956624745136 0.0035756812495574847 -0.49365334626278845 0.8693057897529077
263.742417998 -40.01434922555902 14.103030670823234 8.103066024704995 -0.04119861255778289 0.005586127891193261 -0.4781929810174974 0.8772701650028322
263.942423 -40.021562826214556 14.047742814443634 8.197089959613159 -0.059046822699344484 0.0016572194661150772 -0.45808405708642547 0.8869440360000138
264.142426999 -40.01357678653092 14.013674226025817 8.297085260039063 -0.0588569678036219 -0.00042959414818647036 -0.43631169618934385 0.897868462837519
264.342430998 -39.9989249336581 14.006549822842487 8.379179171672957 -0.017026428336338734 -0.00016299602524672167 -0.413668982978141 0.9102681180247026
264.542435 -39.98460140143577 13.981073763046954 8.444850990799289 0.040784061537498584 0.01604067436427583 -0.3884774792901233 0.9204154524859068
264.742438999 -39.97502806530494 13.889986101043833 8.507672143023525 0.014636701901472827 0.010098057255661978 -0.3751244924827018 0.9268038688615322
264.942436998 -39.97874244180068 13.76938029752594 8.55331286384283 -0.015248295547891566 0.013683956850960615 -0.37339794270246085 0.9274449930822609
265.142439 -39.96643550255062 13.634931356901232 8.615215417951344 -0.04853330279179427 -0.013928742038108084 -0.370939498739316 0.9272833423179675
265.342443 -39.96576079947123 13.53165257203014 8.672090843163984 -0.04628073096487754 -0.004270093888834934 -0.37218390223931813 0.9269946079419507
265.542446998 -39.962315685056396 13.448030268048312 8.735259559559964 -0.035451589740567786 -0.004228499246959631 -0.37273700366768747 0.9272499289165891
265.775777 -39.9700819112691 13.352070925689652 8.793503411319694 0.024818593919067166 -0.009872842255438769 -0.3716739633712707 0.9279790026361432
265.975782998 -40.00208347241775 13.236187869217758 8.859248407518036 0.0016899973147330143 -0.0034325937955458317 -0.37329366865381886 0.9277053401548813
266.175785 -40.04446997038466 13.099972736827453 8.936363323529156 -0.015064300837481354 0.0019478892336042336 -0.36885254412456364 0.9293638002744933
266.375788999 -40.09125839692932 12.957668417833395 9.028369932136432 -0.06396989728143199 0.009085652320777795 -0.3709459610111583 0.9264040140096638
266.575792998 -40.12093340432812 12.845615280540047 9.100506431289745 -0.03607673757823362 0.005741239340868057 -0.3738421484166668 0.9267726556409361
266.775793 -40.14672621460699 12.744688352455134 9.19264216178081 -0.05368370819278464 -0.0008243601362828253 -0.37155925202754364 0.9268554915075867
266.975797 -40.16907392971343 12.662867438838742 9.288766890243718 -0.04685202673536047 0.005103845525191051 -0.37388687006676924 0.9262761179817381
267.175800998 -40.18075155684778 12.594862154289611 9.381368543125497 -0.005259930227745084 0.01031455264713038 -0.3776218330651333 0.9258875171046521
267.375805 -40.1928659620668 12.50779370514051 9.437871214844495 0.11156308779112581 0.024332440080413933 -0.3773384441680005 0.9190088728380785
267.575808999 -40.22712218407637 12.308437724201466 9.515587711877586 0.07297171606417954 -0.020189713145999735 -0.3713411334649126 0.9254043801142964
267.775823 -40.30976877036164 12.06407061879459 9.617021831847438 -0.12798108750158824 -0.0163417708897309 -0.36720572335732143 0.9211480578602578
267.975826998 -40.3732596151227 11.909358218379827 9.663455857148753 -0.12187875160144335 0.02819953280354118 -0.3745304330706302 0.9187368017890989
268.175831 -40.39385768775718 11.826220466763193 9.711594922851088 0.00941713674994215 -0.006768786735044133 -0.3785847187412336 0.9254939825829175
268.375834999 -40.42596607260068 11.719766553322263 9.775776431639956 0.018976215614370334 -0.01745856298267187 -0.37079265559845737 0.9283576403379147
268.575838998 -40.49304278138042 11.58430222127963 9.846815349281222 -0.04422224139228483 0.0018856506317221152 -0.3698020500736707 0.9280556456642285
268.77584 -40.55224051125045 11.465217685394373 9.907283379312572 -0.0302250787402141 0.006004488563909563 -0.3716769256839559 0.9278505556641958
268.975843999 -40.60509192379369 11.347016819481437 9.975490962162056 -0.029011944035734736 -0.006247084345462946 -0.3705491496008161 0.9283386282874155
269.175847998 -40.66249322430962 11.231620954284521 10.039063204308102 -0.030664885892246245 -0.0007019684578760098 -0.3708215380887948 0.9281974783972213
269.375852 -40.7196204752501 11.1204725510132 10.100563473198454 -0.03853782921770923 0.008692516253824186 -0.3719345538793329 0.9274179012241166
269.575855998 -40.77008554159134 11.01136196467787 10.159626520858495 0.01634055903439275 -0.022882349016540206 -0.37471450086651653 0.9267137783988572
269.775852998 -40.84357917118668 10.881116076558905 10.217195737770005 -0.015869605463245024 -0.007908552593131671 -0.36909440731664095 0.929222755266949
269.975857 -40.92978924068703 10.744678120306986 10.274891345836393 -0.05271520096266213 0.0032258953223164503 -0.3710762164521089 0.9270993165623752
270.175860999 -40.99684824307712 10.623186273400647 10.33041159909233 -0.03608299276784007 -0.0017155345171416725 -0.37244940652246666 0.9273491867442916
270.375864998 -41.0629954588526 10.505342420029933 10.37583896894235 -0.020537077278389396 -0.011905011608658065 -0.3712766773738938 0.9282187931698328
270.575869 -41.13679458979488 10.383637290504787 10.421748716329002 -0.045899589928762995 -0.002248015524197741 -0.37140744067950765 0.9273320263414138
270.775868 -41.19905741727536 10.270816726170137 10.465473496385611 -0.027985355442573426 -0.013653513666378148 -0.3711722006787338 0.9280418088042266
270.975871998 -41.272015636568554 10.159474522544949 10.51811571364416 -0.024417300649185274 -0.012626425771083598 -0.36993719442756184 0.928650009950099
271.175876 -41.345829403789054 10.042929490932966 10.578148356355245 -0.020333662492719853 -0.015262642792888859 -0.3699124467852558 0.9287186740977885
271.375879999 -41.42719980772161 9.91734799689383 10.629889335278797 0.01841641074685035 -0.022408216685812745 -0.3696386332402192 0.9287227726595637
271.575883998 -41.53016597157518 9.767749574363606 10.678871700506086 -0.019688708146204582 -0.012357314282737038 -0.36588421719356073 0.9303700291625405
271.775883 -41.622513908353135 9.610703121946303 10.7434944369446 -0.10232959470184609 0.011469949141229202 -0.3619427101402743 0.9264958547619989
271.975887 -41.682231921963044 9.50025308868266 10.80629941233322 -0.06625780251787983 -0.00039023877995888193 -0.3682970085402019 0.9273440919203264
272.175890998 -41.716811453339204 9.409599858260204 10.879989725554315 -0.028268769376077495 -0.00994708899446428 -0.36650091064751195 0.9299349518074062
272.375895 -41.75429201976403 9.316235480003046 10.957005676041414 -0.01947028070364531 -0.013976093885716903 -0.3652778363512646 0.9305899630017281
272.575898999 -41.793855094959575 9.215471688343394 11.034125362835926 -0.028302113898418496 -0.015545250577707146 -0.3650769634462584 0.9304171893802352
272.775909 -41.85105058966739 9.107852831371002 11.102436434771471 -0.00856395506499684 -0.02329142550365493 -0.3659078370327141 0.9303201722899989
272.975912999 -41.91182796028496 8.989767671584467 11.150434358536186 -0.021139105846821035 -0.013114631232283205 -0.36527865047233643 0.9305657699274925
273.175917 -41.971113566252164 8.856907481279324 11.170269627194857 0.024891859787346284 -0.016541349905452918 -0.3688909828430756 0.9289920461643911
273.375921 -42.049085904794765 8.685175599713121 11.187200799376697 -0.021490308979899283 -0.017749978397738397 -0.3630418326560602 0.931355857139771
273.575924998 -42.13809231391774 8.503727296115146 11.206915107062802 -0.08611722713561533 0.006575742874809483 -0.3632452282966706 0.9276817810627828
273.775929 -42.18649167205034 8.356299408708132 11.202427778988737 -0.034751529948734504 -0.0010878222968196455 -0.36704271555939827 0.9295540827534756
273.975932999 -42.23580588150486 8.203571030440093 11.204943203065673 0.023458182483380267 -0.02339090061042994 -0.36609413264173024 0.9299879921206019
274.175936998 -42.30333512919148 8.007070807163702 11.21666705605322 -0.01600525836580913 -0.005622689186406079 -0.3641480772299612 0.9311865521584164
274.375941 -42.36625874691454 7.7996668681097665 11.228263014139563 -0.017715246803633348 -0.01977867065484037 -0.36660487994484997 0.929997761405067
274.575944999 -42.44047444925069 7.592137781927683 11.237221382082963 -0.020946543129520778 -0.012396423206292938 -0.3557014546872684 0.9342826371906816
274.775948 -42.52398373433006 7.382084063468275 11.248633309663523 -0.032407718303601 -0.001859659901797353 -0.3407514353007886 0.9395928590617623
274.975952 -42.594857006848315 7.168057678177132 11.259020815277747 -0.025151202499595186 -0.020006571804781544 -0.3256465981068945 0.9449452085908745
275.175955998 -42.66452562099652 6.958734863112374 11.26619178738891 -0.03752796144608805 -0.0010050458869430763 -0.3054485603487891 0.9514682438070744
275.37596 -42.724873329729135 6.755896087262789 11.270084625785175 -0.02294428717301033 -0.004150371813567835 -0.2938419547248917 0.955569589168359
275.575963999 -42.78841017518652 6.542162551443471 11.277332920189817 0.008861768670372076 0.0033149381277883722 -0.29069573886698435 0.9567687639371489
275.775953 -42.85603651686414 6.294095708480698 11.299546879512283 -0.04257709809868654 -0.007428225014303043 -0.28875115700935927 0.9564281371417239
275.975956999 -42.92491625141793 6.062310137513684 11.296042693535371 0.039501759856832734 -0.010066110905711485 -0.29439709677294856 0.9548134026034125
276.175960998 -42.99510545723603 5.796078340421993 11.318168945607432 -0.050015236869565244 0.017648084179494917 -0.2841990613268632 0.9572971924886255
276.375965 -43.05958720744842 5.540241737114755 11.334457023509477 -0.07316446108914736 0.016416333489311034 -0.2860106992862705 0.955288095561795
276.575968998 -43.09294223637615 5.322772198218301 11.349855707411665 -0.028410667820693954 -0.003585891745233344 -0.28515869189964876 0.9580524493828377
276.77598 -43.12215308575641 5.111333687572995 11.36390826010036 -0.00036697161174018103 -0.020408938084943873 -0.2842949735521783 0.9585195400152505
276.975983998 -43.16792998566457 4.886219725496534 11.376388351124948 -0.007472273710567162 -0.022600080348730244 -0.28295257568158366 0.9588384855693804
277.175988 -43.23166275797987 4.654928509026923 11.387612723956183 0.010532220120256052 -0.003771825801090469 -0.28170316426039554 0.9594363829432077
277.375991999 -43.2840332868625 4.398420542072763 11.390502734609136 -0.007194622233885022 0.0027239648869124018 -0.28045112273641565 0.9598374785254483
277.575995998 -43.342412610445585 4.124963868292941 11.407336446264496 -0.03793855411240696 -0.01351611404119648 -0.2790834490042087 0.9594219141050514
277.775996 -43.40158881351655 3.867981066447927 11.432776524529379 -0.024049653118014325 -0.012946351399404598 -0.27902448149359516 0.9598954864450487
277.975999999 -43.460928589660355 3.6131777193869463 11.457639800637688 -0.011028299923986677 -0.016521518167587543 -0.27815411388718997 0.9603310392598257
278.176003998 -43.53716586243555 3.3446174752233153 11.463922413102082 -0.02949284212302901 -0.012167415182523273 -0.2764903461588793 0.9604869675077458
278.376008 -43.58411190106098 3.0776287497501307 11.501767616712153 -0.009864352881787301 -0.018435715718847473 -0.27941341304801115 0.9599432084957
278.576011999 -43.648648194292115 2.7996333393414714 11.526478838390453 0.010622417692907695 -0.03164941531613734 -0.2773445403293874 0.9601903377466288
278.776011998 -43.727490674387745 2.4957257153094634 11.53720610182281 -0.03807950202146863 -0.019245627498983772 -0.2780269868482528 0.9596252143061107
278.976016 -43.796393489795314 2.199748053937676 11.563876555933431 -0.03686281565553445 -0.02195743289376874 -0.2802849430880102 0.9589574310889992
279.176019999 -43.8568248693578 1.9136622763658349 11.600550493824722 -0.018238546483529523 -0.03442034309443099 -0.2818813344270423 0.9586581813686564
279.376023998 -43.93865416561043 1.6202377063761615 11.638071597102542 -0.0351076385713345 -0.018208121082034418 -0.28133007857853026 0.9587957576708424
279.576028 -44.017714670891046 1.33363730313655 11.688860917775745 -0.04505876815268332 -0.04442367744288342 -0.28603051475698055 0.9561290649922061
279.776039 -44.08723024064813 1.0520718589311766 11.733640067349729 -0.02753429842561363 -0.05425490984811933 -0.28404579842191746 0.9568783891208105
279.976043 -44.17808541535673 0.7882339260443184 11.768444125824479 -0.10824072037642951 -0.011424584904445617 -0.282874495197094 0.9529614080743994
280.176046998 -44.229578179914384 0.5737466191831982 11.830398202392228 -0.0905631884058533 -0.03212430020786272 -0.28328516790645103 0.9542095429653462
280.376051 -44.27605192634125 0.39803274659067783 11.868319174064998 -0.05351376753416692 -0.045142479434623184 -0.2839114663886574 0.956291123292398
280.576054999 -44.31912188600485 0.22293667716949037 11.878815659323472 -0.041748316448600144 -0.046472318041436346 -0.2841201685762942 0.9567513425847604
280.776046 -44.36127999495681 0.052963840955294945 11.887291236812512 -0.025905634868574532 -0.06013707647144854 -0.28315524189742547 0.9568362133100595
280.976049998 -44.43143972380342 -0.12408059090038774 11.890346922373814 -0.04595287022810846 -0.04281617336640517 -0.28003915325243833 0.9579317207722656
281.176054 -44.50141333430612 -0.2992292039349087 11.900246278103086 -0.05194193565181681 -0.02813459190822898 -0.28204601711326094 0.9575805575978692
281.376058 -44.561515034906115 -0.4657414796288651 11.908367984021918 -0.044300453840655694 -0.02946318849893557 -0.2828512772344657 0.9576870810864161
281.576061998 -44.63207084210377 -0.6334995947110423 11.90317589052453 -0.050519274891583664 -0.029089413180554035 -0.2838205519587342 0.9571037055570724
281.776063 -44.693490747317355 -0.7905327357574357 11.929635007158613 -0.05943253468895256 -0.03413494242261821 -0.28487488902818103 0.9561113309272266
281.976067 -44.75456689020183 -0.9446289123643112 11.933852659702627 -0.048105562316097056 -0.02951303959790235 -0.28671153567590835 0.9563531411974905
282.176070998 -44.80474729173432 -1.090140604427603 11.932730017106199 -0.0372777459920528 -0.03060510339323481 -0.2875671678091909 0.9565452531366417
282.376075 -44.86173332817285 -1.2427978932130224 11.94371352632551 -0.044572943312495075 -0.0281973623403639 -0.285648948151402 0.9568818317334199
282.576078999 -44.91964762244793 -1.3975386891312336 11.954684098579332 -0.06637441932320082 -0.023261111994577605 -0.28512014357146526 0.9559078725787704
282.776089 -44.963030538136174 -1.534153159334994 11.965800260131486 -0.04841076480841438 -0.028394597594598975 -0.2858278889947175 0.9566360658844766
282.976092999 -45.01724331057257 -1.667891874692818 11.970410341281118 -0.053763573820730215 -0.02025201213866304 -0.2840313816215692 0.9570922151958509
283.176097 -45.06348940558785 -1.792987301976778 11.963164007756395 -0.05324138892651599 -0.020652690365109413 -0.28600215958713926 0.9565257893007125
283.376101 -45.091776533769625 -1.920468541327956 11.971418216422451 -0.05207281296892221 -0.026033607053839176 -0.28548353484532096 0.9566137280979666
283.576104998 -45.127704517593784 -2.0327804704089147 11.977504235360154 -0.037044164001184876 -0.031992814929969964 -0.2865962957915238 0.9568002680522657
283.776101998 -45.16259206152656 -2.147775670222784 11.992974339736817 -0.03424542177882757 -0.026742824546144364 -0.2885002476365301 0.9564934289037982
283.976106 -45.19887620967357 -2.2793264709404917 11.989405009504983 -0.0406220519255219 -0.028328492301530485 -0.2864062887245616 0.9568274573821058
284.176109999 -45.242412955678866 -2.4053864676040755 12.0149810420254 -0.08494099408772807 -0.017976512822377923 -0.28507282170852427 0.9545655340694401
284.376113998 -45.24937686945439 -2.510015459352757 12.015968333768846 -0.08424999848591036 -0.026485383142158602 -0.2877556565368619 0.9536231668567919
284.576118 -45.25510090364247 -2.585733713447766 12.012582739220582 -0.04199528679607469 -0.03435963619602766 -0.2862657807549776 0.956612624867629
284.776118999 -45.263036759008315 -2.6678395740111296 12.023065605803875 -0.04396559430846614 -0.0335536515792818 -0.2829488394104585 0.9575391027310969
284.976122998 -45.279595165133166 -2.739893932524565 12.014518772760978 -0.04405936928272588 -0.02961834633102684 -0.2565881678710887 0.9650616755666872
285.176127 -45.28165751486146 -2.798604086656287 12.025331479930902 -0.04573383956991949 -0.019141664929396292 -0.20893579909691132 0.9766718202332136
285.376130998 -45.29904610755424 -2.8632466752694317 12.032085585293784 -0.04338742450534788 -0.006539317016113395 -0.15088290382337036 0.9875773985169887
285.609468999 -45.30734573541829 -2.944611813133977 12.018054164315702 -0.051305934821234064 0.005721727505101641 -0.10711239206920506 0.9929057852342736
285.809472 -45.325217857874534 -3.0258666944300447 12.02725453039508 -0.03692870374536905 0.0058592593105026205 -0.10132701489083737 0.9941502783650624
286.009475 -45.31999886401941 -3.109783836565293 12.023613190019086 -0.01806613010158598 -0.003239785816154316 -0.0952393842751277 0.9952851744168164
286.209477999 -45.32074919399722 -3.217321646826038 12.023519088522725 -0.040156523914934475 0.00411430980030469 -0.09336647339561838 0.9948131622006223
286.409484 -45.30992472971813 -3.3182823266919375 12.021606334777493 -0.04885649919642118 0.006520007731776707 -0.09804690662605156 0.9939604298393926
286.609486 -45.298575901317214 -3.4186916227138626 12.026755677076265 -0.05060585192284911 0.004423494766932453 -0.10832297219816042 0.9928170093926505
286.809511998 -45.288286441376506 -3.5138100063568123 12.024458008998765 -0.045061910708237014 0.0016304600907277441 -0.12110761725579408 0.991614698784684
287.009515 -45.281094460665145 -3.6047343618410053 12.026671746198534 -0.03913928571257198 0.0021862813442785306 -0.12591376008511118 0.9912663928072123
287.209519 -45.267487782416886 -3.6930670826884007 12.03049784786341 -0.039664365770239164 -0.0004469414272117538 -0.12633964149521185 0.9911936406768693
287.409522998 -45.255178649432516 -3.778471424203698 12.02480121108105 -0.026017906030597737 -0.002865828073525024 -0.12611522741072212 0.9916702098028245
287.609527 -45.25367428778155 -3.8792619046761456 12.026903761415388 -0.03372418858416863 0.0013191212471435015 -0.12532409242070505 0.9915416334589291
287.809508999 -45.24128063750926 -3.984152698425565 12.027281596770054 -0.052121833182528596 0.004870356757243957 -0.12486349255664725 0.9907919571521087
288.009513 -45.233189854458544 -4.086734489815557 12.02385570341372 -0.047524118687764315 0.005138995838271173 -0.12700982740200537 0.9907489856709611
288.209517 -45.22466181787128 -4.180930332473775 12.041444797996487 -0.031426435141162626 -0.0019438743968241059 -0.12772907215538248 0.9913091771253673
288.409520998 -45.21649638760889 -4.290093169165181 12.048616735451626 -0.0435091708223336 -5.653531294148724e-05 -0.1274310609933531 0.9908926650007153
288.609525 -45.20746965107827 -4.398889331385653 12.043404374383448 -0.05119896630842818 -0.005002769796015096 -0.1283910198771278 0.9903885016286424
288.809535998 -45.20808205729311 -4.511018583482297 12.047477748448081 -0.054038068099280225 -0.002091945940319486 -0.14201757819969882 0.9883858145686697
289.00954 -45.216960078529944 -4.626831858722481 12.049510254695152 -0.05260927029876786 0.002897648166393072 -0.1736632046873281 0.9833946103428991
289.209543999 -45.23001946490835 -4.742179295985159 12.040565332139536 -0.055375616395039136 -0.003520997964913227 -0.2127567267619918 0.9755284305952974
289.409547998 -45.242293236168244 -4.84676215219881 12.041310856411762 -0.07186959155924746 -0.006876529725365606 -0.24741332483924594 0.9662163949344024
289.609552 -45.24237786228218 -4.9298192839413355 12.043970152544876 -0.0740639692115442 -0.004669301482919153 -0.2731796684243818 0.9590962385745436
289.809548 -45.270910359871436 -4.998829520813294 12.04447061601036 -0.07617070362225141 0.00032048380913862724 -0.2982189122932362 0.9514533102314892
290.009551998 -45.2749684479632 -5.055888665861593 12.043159790161512 -0.07402419029576349 -0.00041912159756242505 -0.32456256286500557 0.942963088553652
290.209556 -45.266760556578205 -5.072655250422635 12.04291272713951 -0.07205121789726415 -0.01193299783712118 -0.34359510861597425 0.9362737991086353
290.409559999 -45.24731625095551 -5.107708036508307 12.04664000407774 -0.07037492613954577 -0.01670602826288807 -0.35933189722426706 0.9304025290312478
290.609563998 -45.22332431787516 -5.151402559220798 12.035331653246255 -0.0651554754765615 -0.020805227133472246 -0.3823864860817875 0.921467569587433
290.809562 -45.24463354848717 -5.153864838340365 12.023684235520427 -0.06478552333117585 -0.020188147689694173 -0.4045754372439581 0.9119835471314299
291.009566 -45.219816147158 -5.154413162414839 12.036376619502866 -0.061746561021702034 -0.019540463942726283 -0.4172699297682092 0.9064719180328369
291.209569998 -45.21921922790682 -5.153455987226498 12.035351919778801 -0.05593750968296661 -0.02503633580262136 -0.4206885709210747 0.9051327544600463
291.409574 -45.21911676273408 -5.155688481754698 12.0356430442748 -0.057650575677282496 -0.03101817168581786 -0.4180883926331846 0.9060443587897599
291.609577999 -45.21956572878996 -5.156580889073663 12.03589520281104 -0.052954423524225476 -0.026901748358518694 -0.4064091372484416 0.9117585964088573
291.809579998 -45.22002824101242 -5.157189936836768 12.03671568419876 -0.016044022786095194 -0.005567350017616418 -0.4011375632888279 0.9158603874310333
292.009584 -45.22315967366342 -5.211503675036097 12.02982108001384 -0.03552447917169506 -0.00642945591392449 -0.3998559154664252 0.9158667590554522
292.209587999 -45.210942277391716 -5.263224326217233 12.040339831482608 -0.05680331378879734 -0.02406921942724319 -0.4017051032544054 0.9136887140805353
292.409591998 -45.17183658740822 -5.319999331359338 12.05207669245733 -0.05993865563345303 -0.02699990191103401 -0.40390052755044825 0.9124377933328488
292.609596 -45.170888355363935 -5.365910301414673 12.02204626639002 -0.058264623719045956 -0.023747406569308523 -0.4041231220582589 0.9125381068875948
292.809601998 -45.18182730678399 -5.413213337378882 12.046698383301564 -0.061969741346267794 -0.02232471528873696 -0.4031629300123894 0.9127546275470635
293.009606 -45.129143365062184 -5.452637664859131 12.03724014837969 -0.06048047048388689 -0.019593464766878683 -0.40538115209895714 0.911934389279952
293.209609999 -45.219298855994566 -5.502145351345441 12.027348626542183 -0.06005216456228358 -0.02078768610991362 -0.4023281281544552 0.9132872970392791
293.409613998 -45.25512020661437 -5.5368844512063085 12.018018708831786 -0.05427714198054529 -0.015426208827142384 -0.40155614383184585 0.9140944630017966
293.609618 -45.2526209831187 -5.58230329309762 12.021141735297043 -0.05226992272925364 -0.01037121261258092 -0.4004973977401453 0.9147470292546428
293.809616 -45.258938306451114 -5.6375449569767655 12.007083866811811 -0.054484054748071685 -0.01755864665512516 -0.3988009547354976 0.9152491355952789
294.009619998 -45.25688568239834 -5.699579624122127 11.978958468981029 -0.06866981263024306 -0.02109984377510271 -0.3985427813924039 0.9143319445507743
294.209624 -45.29984708808515 -5.734605552349829 11.994883597174981 -0.06533551087745393 -0.014866222852971598 -0.399942331726311 0.9140877407173719
294.409629999 -45.280407431141754 -5.777627485652572 12.011603918277633 -0.07313301525298424 -0.011547661237240596 -0.4002772646015695 0.9133982291657029
294.609632998 -45.28053891320589 -5.777582678944363 12.010836435978405 -0.07343001123878713 -0.022726932038543382 -0.4007938102023918 0.9129380273123889
294.809642999 -45.28060777021822 -5.777670484017607 12.010877805914731 -0.06730636856891974 -0.022015292684908178 -0.40132345100909456 0.9131947586951064
295.009648 -45.280593308655355 -5.777741881352908 12.011010953792962 -0.06495000303841625 -0.020054547256856122 -0.40114453161994623 0.9134891225357017
295.209651 -45.280599191879126 -5.7776628375104035 12.010877606882898 -0.06579458791880455 -0.022053393403004592 -0.40194750988576683 0.9130295281844056
295.409655998 -45.2806499662265 -5.777645370209699 12.010628314334562 -0.06772388692553431 -0.025971268934999805 -0.40186545944124435 0.9128215164191086
295.609659 -45.280647631036295 -5.777700797383946 12.010551739304114 -0.06849953392701692 -0.027479250097162494 -0.4013946239088714 0.9129266457733255
295.809659 -45.28069764650899 -5.777577488806752 12.010600008822324 -0.06726639619910686 -0.02650584516911308 -0.4017130118825827 0.912907075335973
296.009661999 -45.280741913164945 -5.777696913910774 12.010214303829065 -0.06760418353237643 -0.03194527811171224 -0.4012110796288686 0.912928717457351
296.209666 -45.28075513566911 -5.77768347920784 12.010228930124946 -0.06842615755236815 -0.031962122576144024 -0.40086274037240177 0.9130199050755544
296.40967 -45.280640188101714 -5.777680075703563 12.010445550853586 -0.07002515850869118 -0.02848176918085616 -0.4012596434523239 0.9128395064504358
296.609673998 -45.28067436220833 -5.777497067399498 12.010651325259392 -0.07046296093977499 -0.025960500879103825 -0.40155948042203504 0.9127491480209068
296.809677 -45.28058661451268 -5.77758825906928 12.010528483381083 -0.07238993437880686 -0.02730671442048497 -0.40179777724018834 0.9124541560829421
297.009681 -45.280625478444264 -5.777684092226822 12.010531068292403 -0.06835119511865427 -0.027304721426291256 -0.4015033512418546 0.9128951885376789
297.209684998 -45.28043551363814 -5.778785031165923 12.012635980685511 -0.011372525477114242 0.004759270702111844 -0.4045715911540318 0.9144232294937347
297.409689 -45.270899739060894 -5.827095202755886 12.00692197472892 -0.03358281805161966 -0.0160505426210831 -0.40053007125696594 0.915527299665155
297.609692999 -45.27230740929699 -5.893678014000444 11.998171597246767 -0.07947642027939517 -0.024897944690844248 -0.39453927449593934 0.9150969084473854
297.809689998 -45.26527103015534 -5.932213640326503 11.99400036817625 -0.07930651195713019 -0.022652075824188142 -0.3929103096353739 0.9158705417275322
298.009694 -45.26036867928511 -5.956483168956112 11.994070172813784 -0.06120245094508758 -0.019205906103380212 -0.39105533275555016 0.9181291411846747
298.209698 -45.25717373874054 -5.985659843706529 11.98398357911203 -0.05804020226647764 -0.02041354652617475 -0.3890433864145028 0.9191625892769059
298.409701998 -45.254787804082774 -6.007317347222502 11.980596893933358 -0.06999091752718763 -0.0290517355478971 -0.3864973720306747 0.9191719368751092
298.609706 -45.26263071023323 -6.000669892946708 11.985787027274831 -0.07189027906233358 -0.021388967164325118 -0.3876253707355431 0.9187605084145248
298.809706 -45.2623835713239 -6.004943367825285 11.983847720669512 -0.05351403935373217 -0.01568626286506445 -0.3880337012112122 0.9199565399918102
299.009709998 -45.24108500122983 -5.996383506660751 11.9416788531156 -0.0028798250641550592 -0.00974558778462784 -0.3884780491004758 0.9214019402483481
299.209714 -45.272948329412216 -6.021194643431865 11.994161588406694 -0.0021223865953178783 -0.010582307929425517 -0.3749615076747893 0.9269775498879549
299.409718999 -45.331625385382935 -6.080569933637616 11.967281960041927 -0.031120100738503045 0.008188560353476978 -0.35617173425962295 0.9338662551585508
299.609721998 -45.3681330134096 -6.152680916978511 11.932448694730482 -0.03428672098931957 0.019761755518419417 -0.33939705077528265 0.9398103722068996
299.809729 -45.38334076733086 -6.230797097816954 11.94715048197598 -0.052968748716839875 0.008576491154377173 -0.32405250377690675 0.9445161355184829
300.009734998 -45.3913491362823 -6.3094498415551605 11.970724520586991 -0.04399118731169902 0.009639042561843832 -0.3124112770961016 0.9488788427615935
300.209737 -45.380916439948635 -6.392169609176597 11.964415087165568 -0.00533081520176485 0.014369591166246117 -0.3006895441610901 0.9535989174129738
300.409741999 -45.365994684477535 -6.515372913984305 11.958135548393898 -0.02001444683275659 0.015813415058071777 -0.29229117511034247 0.9559891352807286
300.609745998 -45.34310495988082 -6.663216552021532 11.961054987138604 -0.04317583707566854 -0.005660636348923806 -0.28996980151260554 0.9560446216049128
300.809745 -45.31423523436408 -6.803575978106203 11.94638325270011 -0.037273169871151146 0.004314069716499427 -0.29067096248116053 0.9560870730119267
301.009748999 -45.28414825289495 -6.948361854265334 11.980332683816622 -0.0345050730148633 -0.02160947447784589 -0.29054423052630557 0.9559950212511085
301.209752998 -45.260825823296784 -7.088937243180643 11.972610713395719 -0.03142220658650468 0.010847991523864273 -0.28522172487831077 0.9578849271549138
301.409757 -45.23122881177899 -7.235364390705142 11.981003950810434 -0.06827242133557311 0.004015684324522231 -0.2781048042110321 0.9581129727955505
301.609760999 -45.19999795982335 -7.36746520771071 11.986596230942876 -0.0691367886942319 -0.019975102032925223 -0.27666306445453753 0.9582685680509655
301.809759998 -45.181974578078226 -7.468486872677794 12.001012683769032 -0.04143990091017554 -0.01855240659903893 -0.2758471097988352 0.960128592865335
302.009764 -45.16997755574794 -7.5686966815944166 11.993793218361692 -0.02011506135036979 0.0007814370955567442 -0.2791057603493813 0.960049346753973
302.209767999 -45.16782591027745 -7.691576080013303 12.010613658242308 -0.04566175563165148 -0.0032763560968068293 -0.2767006036192193 0.9598651183995187
302.409771998 -45.131794600278255 -7.798669660261051 12.010246295570921 -0.04908185029932039 0.005921381227436035 -0.27128065743290175 0.9612297925669632
302.609776 -45.09711002595492 -7.910180100390925 12.018360759644304 0.022893176050098402 0.03098282448441855 -0.2654525290720488 0.963353996143972
302.809780998 -45.05020486173372 -8.081415407783005 12.044675146124577 -0.03243729529332614 -0.012473519663962354 -0.2548203175499634 0.9663637197996323
303.009785 -45.00432352709384 -8.253805938905948 12.023688966859405 -0.052666466872058386 0.008807034560984363 -0.2595755535499206 0.9642454103643472
303.209789 -44.94976414645446 -8.409886058001877 12.034213298825794 -0.022393563080292334 -0.01650054307138632 -0.26090061130252157 0.9649648342985815
303.409792998 -44.92706041284951 -8.573884436076694 12.060826708034151 -0.009892660959860697 0.0056730662087074914 -0.25997979858826065 0.965546713476325
303.609797 -44.90852086748891 -8.764394329972736 12.06067473077241 -0.01074271339165475 0.028842897409832445 -0.2590496072873258 0.9653734937019315
303.809795 -44.856974515127796 -8.96545330548248 12.073591005296631 -0.03565147437884288 -0.0037336716355197107 -0.25578510338943744 0.966068844831872
304.009798998 -44.858934739644994 -9.17443157574736 12.067671694438868 -0.04081974485202299 0.02358545007592184 -0.25405231489285507 0.966040835716852
304.209803 -44.83286152588899 -9.370914928105668 12.08328420343039 -0.03878287060503619 0.011220217494058264 -0.2540820988232527 0.9663396311466222
304.409807 -44.81543381400999 -9.560543521867295 12.081247889871852 -0.02848932553783316 0.004679223898569112 -0.25272612985406345 0.9671070088067264
304.609810998 -44.80551389823248 -9.755969703716177 12.083077793136141 -0.04010071162531184 0.008601383468367849 -0.2501251085587177 0.96734449871701
304.809813 -44.80182322911303 -9.936759974555036 12.087745823473895 -0.029040831374367772 0.014527266778940517 -0.25227015459275554 0.9671118641267753
305.009816999 -44.788213778724305 -10.125879140404617 12.080437281324981 0.032031658460840336 0.016778866019344814 -0.25316124802835777 0.9667480669792298
305.209820998 -44.78888629767024 -10.362118522024767 12.0923931255341 -0.011952210512560043 0.03432072415397071 -0.2510139307633346 0.9673010075049806
305.409825 -44.78467046623311 -10.611877994852144 12.111178846728386 -0.04848472388439687 0.00547287604553566 -0.24912274895239375 0.9672420251064605
305.609828999 -44.76039407973791 -10.837910014839204 12.123668509148244 -0.08794582524876354 0.01728289219207177 -0.24384634026658888 0.9656633967368662
305.809833 -44.7412364032443 -11.014890682966417 12.112720935800066 -0.06504070569696375 0.03351648754293312 -0.24196895812812638 0.9675212529798064
306.009837 -44.68092098507963 -11.16419138152646 12.11279270561203 -0.003246745000228388 0.04078352333034195 -0.23850727639648464 0.970278538347416
306.209840998 -44.636098138316356 -11.346154618749985 12.117725138133467 -0.027934350169807286 0.048439751203066754 -0.23205550288943977 0.9710939739091706
306.409845 -44.521137773426325 -11.519638321393586 12.123197624384318 -0.020384235541076073 0.018569001012077153 -0.2327899512938046 0.9721360572057018
306.609848999 -44.43027022473152 -11.702781319694028 12.143301563511217 -0.005460145685357336 0.014705935597581866 -0.23702616620710956 0.9713766101777694
306.809851998 -44.33379117639461 -11.88169375614547 12.154710306814337 -0.0398321020010164 -0.00023814180273467358 -0.23058743616640337 0.9722359699275003
307.009856 -44.26264438485113 -12.065820823797987 12.162895192399516 -0.005522165897072571 -0.05796674648943827 -0.2354501257389955 0.9701405054293557
307.209859999 -44.23627317014148 -12.237819250655269 12.156960325246533 -0.0050249857799980506 -0.010266467799474897 -0.22841120758534122 0.9734976473552668
307.409864 -44.241891224359215 -12.424013100775078 12.170124217490828 -0.011954780835579675 0.01853684824678277 -0.23499154748038015 0.9717471075773909
307.609868 -44.22655960767643 -12.620445843698265 12.174148043223342 0.018424040539641414 -0.011623324442101094 -0.23284857517049573 0.9722689926662155
307.809872998 -44.224702220451235 -12.84031814866725 12.18556604583707 -0.016625148429657545 0.004867895107473907 -0.22826970937823107 0.9734438082484744
308.009877 -44.231367231020315 -13.064154145731898 12.192959598112079 -0.012983090153398038 0.007289156835800033 -0.22231653126819836 0.9748608451915423
308.209880999 -44.224941829997384 -13.29560711752375 12.200140126461195 0.0015834592324743646 0.006851445826889783 -0.20517489220797988 0.9787000633260345
308.409884998 -44.21694913983713 -13.529549894588085 12.211117920307716 -0.02207311250956437 0.01333637058383471 -0.1859755449560854 0.9822158701640276
308.609889 -44.19509432985383 -13.760528816579574 12.214831850982105 -0.01923282234572439 0.023551693961129785 -0.16688733583982232 0.9855069930713153
308.809888 -44.15081871506846 -13.98683736533372 12.230671764081999 -0.006808067059005251 0.015750069623433352 -0.15376492353540677 0.9879584676594091
309.009891998 -44.11295601508796 -14.231734492467234 12.237148730698669 0.00908259205766411 0.016803448194748397 -0.1405829947046746 0.9898846257267289
309.209896 -44.067209300935914 -14.4849201540597 12.247898095670708 -0.007218564880475637 0.0233473110272424 -0.12889152121437375 0.9913575395123135
309.409899999 -44.015577204521556 -14.733840051693814 12.26023800613017 -0.021842566440296574 0.023296993410675156 -0.11812875572411549 0.9924846343699214
309.609903998 -43.949733986951884 -14.983123270831838 12.256479509810719 0.03242627068170138 0.027585914241346488 -0.11035541917636782 0.9929799775239954
309.809904 -43.89190123483185 -15.26126742298812 12.26190903541423 0.0232406283835066 0.05941847033527489 -0.08581510819609975 0.994266104109281
310.009907999 -43.791952675179424 -15.569051359487679 12.278771946009691 -0.024470758712332695 0.052585893134460666 -0.06948242732795229 0.9958956261094382
310.209911998 -43.67108068827023 -15.863433704127193 12.304265367431423 -0.05104365194694184 0.008518579741383269 -0.05450603381172409 0.9971715357315533
310.409916 -43.55822814599834 -16.121234790353384 12.307842486501858 -0.07800376844998855 0.01893889459818204 -0.040107147327583116 0.9959659367228596
310.609919998 -43.44633505666679 -16.330852219034025 12.302357602943182 -0.018704241719812508 0.03517957651175707 -0.024239403083235245 0.9989119080661261
310.809926 -43.31836104511712 -16.534459381661463 12.308275325011637 -0.006288389870351046 0.019328781904616923 -0.0004849103610723395 0.9997932882375556
311.009929999 -43.197397761533374 -16.743810221207326 12.310484179259264 -0.037268228678798934 0.036753824938132194 0.022331856019710276 0.9983794487519647
311.209933998 -43.06028257568182 -16.94067907748163 12.315396038825048 -0.03127328752288238 0.028224681962398503 0.04218411253053689 0.9982213429223219
311.409938 -42.91797096068905 -17.12216430315003 12.309332933634462 -0.025818008878131002 0.05455624100031522 0.05546651360376502 0.9966345934464285
311.609941999 -42.764519979483744 -17.302978162910954 12.314143981312048 -0.012014408027832785 0.057768683170491206 0.07132868708704963 0.9957061070631866
311.809947 -42.58491003070344 -17.486645532103438 12.297457096589069 0.022343809634123205 0.08127573008915513 0.09128660839132319 0.9922508578972951
312.009951 -42.35405683963406 -17.689958762832493 12.313108076225962 -0.05646507294219754 0.03894933222448139 0.11954887932890143 0.9904558094675922
312.209954998 -42.1314766284232 -17.876605812826735 12.306460895051815 -0.0471825484776545 0.05689874233793705 0.1212879274301902 0.9898613937815758
312.409959 -41.89512619964222 -18.030180020971677 12.297549878843656 -0.012481091649427994 0.0536505206450968 0.13402750049070236 0.9894455382172197
312.609962999 -41.65020231953948 -18.194649379840072 12.305596164695617 -0.043112183088655595 0.025433499417128094 0.14673046971163067 0.987909229653683
312.809963998 -41.41662134549751 -18.342149883884858 12.306768028190913 -0.028510885589115558 0.01816018841959371 0.15161411072799744 0.9878615785562509
313.009968 -41.20395026253176 -18.496752112798386 12.30487601063756 -0.0027242843922705546 0.01730253860195904 0.15987898263507952 0.9869812112416577
313.209971999 -41.013998176123415 -18.66426193534088 12.298336539984007 -0.049684962685840654 0.04585805144424449 0.16993135826880665 0.9831336516860575
313.409975998 -40.820655685703976 -18.812312960768345 12.30773322307564 -0.0464499205781315 0.03433530304213146 0.18061188459514374 0.9818568322246787
313.60998 -40.63125725051998 -18.946439489043286 12.31075682631145 -0.008301847770881516 0.027249544264770078 0.18932309764871108 0.9815015569817748
313.809979999 -40.45130194067185 -19.104573515238886 12.296346951350154 -0.01962562851745527 0.06231647119136358 0.20326670227280422 0.9769412161797096
314.009983998 -40.25626298925631 -19.26216999066684 12.303046525069094 -0.020294980309216306 0.047340068805327144 0.2112785358550845 0.9760678316319452
314.209988 -40.05695248355292 -19.42119642264693 12.300980735624231 -0.03666568730244914 0.0491880669034489 0.22267511500463932 0.9729604075226348
314.409991998 -39.86350559885966 -19.569876173324246 12.280421068037436 -0.08418502432468683 0.09352470187744104 0.2315550239486298 0.9646493055521976
314.609996 -39.636036772447845 -19.669993799253415 12.274044964924233 -0.04785021574146254 0.0783790976485945 0.23033839617757074 0.9687679273962532
314.809997 -39.39016333925353 -19.741586962920245 12.279996643503193 -0.04024878868147097 0.04727569903076326 0.2403030217141029 0.9687102255297497
315.010000998 -39.15197775861111 -19.80416187218175 12.275114105414351 -0.04513528651117857 0.0481309778587345 0.24935884148834886 0.966160640397602
315.210005 -38.91849087289761 -19.849529906727838 12.268753004986586 -0.015356910887380008 0.0569786411773576 0.2626898400231058 0.9630740613713019
315.410009 -38.67071861725994 -19.89161405221333 12.267308734835712 -0.025779364775166496 0.04979906950405673 0.2776453779459294 0.9590456303709334
315.610012998 -38.42280758658001 -19.92793993113782 12.267512141737347 -0.035126790828054824 0.07378903049430353 0.28977112608740907 0.9536005358801283
315.810018 -38.165559319215994 -19.95207348092055 12.294284734561229 0.009915567741974362 0.011100795149020659 0.30748387655992665 0.9514368710109429
316.010021999 -37.927629064636875 -19.98918964774121 12.317209015727473 -0.041688900730882404 -0.026213539608848233 0.3147954283952888 0.9478811761810931
316.210026 -37.74623828384857 -20.028729461730915 12.309450814054365 -0.04018045628615752 0.005438172240756588 0.3073801475775108 0.9507225684133851
316.41003 -37.59339041897884 -20.056903469237746 12.297358128336082 0.04306503113202889 0.05033281544967365 0.30177375123647177 0.9510755037572857
316.610033998 -37.41265592454567 -20.11266809767494 12.29698789993217 0.024543730270019475 0.04299497618684632 0.305007022716939 0.9510624340286361
316.810035 -37.21422797436162 -20.193668244023275 12.314069524515606 -0.019273323240564 0.009990417397171922 0.30817564053903934 0.9510817552397102
317.010039 -37.03547570297509 -20.272530735688136 12.318260606522614 -0.05227876416923481 -0.020096556723795803 0.3049837919893814 0.9507091804797946
317.210042998 -36.90287598750528 -20.34377276827482 12.304501607805095 0.022266875200511706 0.05549992532449913 0.3015355901411594 0.9515777595320325
317.410047 -36.744947129930836 -20.423273512977197 12.301846229234274 0.016455866448488243 0.052668622661279564 0.3063396966154943 0.9503216355129037
317.610050999 -36.558621483193754 -20.519842489054103 12.30138430894296 -0.011773892556990214 0.055858035222936614 0.30643533347194785 0.9501782157863996
317.810061 -36.356447964572034 -20.60801510679598 12.311050479114243 0.004894202844793745 0.0382044902427104 0.30568668867797416 0.9513527800289986
318.010064999 -36.14520134402263 -20.708738519292762 12.30894515661764 0.0036448042645410134 0.030859616803578432 0.30759421754371996 0.9510100928940114
318.210068998 -35.93751440716563 -20.8214600999815 12.300953032122822 -0.017666129245905726 0.04749286807820045 0.3052245419448915 0.9509312879244771
318.410073 -35.72337522853342 -20.926363319659743 12.301193732089967 -0.002449415845538132 0.06299169979139055 0.30404986887456864 0.9505681055856885
318.610076999 -35.49092970618943 -21.01689421233183 12.323754213015533 -0.02689346952738155 0.017953601686349137 0.3076956353551127 0.950935226746113
318.810070999 -35.284077875838626 -21.119001781871273 12.314289961239844 -0.030728365477524357 0.03802845031268214 0.3063405005865389 0.9506656100976223
319.010074998 -35.08760035431815 -21.214073238217765 12.321682413082861 -0.057704302193490986 0.029102468591223517 0.307900687007473 0.9492209578230906
319.210079 -34.90477030651317 -21.26064467837031 12.324674388421979 -0.046747097763609885 0.04489424313056795 0.3076091337651134 0.9493028160754026
319.410082998 -34.729374711276265 -21.29169453930291 12.295661733126137 -0.01819579775558477 0.11155844107629614 0.3007553168158702 0.9469793379877145
319.610087 -34.50247829698732 -21.298124924184755 12.311562083511273 0.035712249221469004 0.05323527510548829 0.3053717970403839 0.9500730005174935
319.810096998 -34.26422764602194 -21.358319209026924 12.329561880663677 0.02759659343613043 -0.027076362835171838 0.3045484314621535 0.9517119057258248
320.010101 -34.072872628062015 -21.45558258315806 12.310239335124326 0.0020470532154259944 0.01466090840287594 0.304872626167611 0.95227808393956
320.210104999 -33.907139824306384 -21.562850657375463 12.296395468164095 0.004545686935444815 0.054310983798654955 0.3064655718295014 0.9503202129031688
320.410108998 -33.726199999056405 -21.678281584238036 12.293434583771937 -0.004467950764296038 0.05594544470275729 0.3079293848823538 0.9497524090829956
320.610113 -33.53040760257031 -21.78573850644537 12.28957714513938 -0.012060589596961187 0.05490930929491793 0.30524740485121427 0.9506121878889033
320.810113999 -33.33096717572926 -21.88828876312473 12.290177469561527 -0.005708522594662582 0.05743249782300507 0.30485827943412525 0.9506473323078657
321.010117998 -33.123030410130156 -21.987577724952335 12.285960987195965 -0.014120961858564124 0.11909950325458155 0.30763898153709635 0.9439142777813667
321.210122 -32.85625833125163 -22.054920160339332 12.275591520581065 -0.02673415574894018 0.09320672487294214 0.31215570388302794 0.9450696312379011
321.410125999 -32.56848435894519 -22.10354659599269 12.298815645815537 -0.00719482043077829 0.012028759578361506 0.3156744884753672 0.9487640174605011
321.61013 -32.31882094679789 -22.166679066119496 12.315116343348167 -0.029576738118144753 -0.013287678022395133 0.3137142640853755 0.9489636529838407
321.81013 -32.12226309848784 -22.220025129910397 12.296202218385167 -0.019739994096485566 0.054014705999521094 0.313525748379715 0.9478366680350554
322.010133999 -31.92064225691669 -22.25128235393826 12.313955751947946 -0.054089370882889974 -0.007822382119513055 0.31699537750965173 0.9468511397959993
322.210137998 -31.780909932229946 -22.287328630637706 12.291482252128121 -0.0024980405633731385 0.0771207207968307 0.30779101804362113 0.9483200110873926
322.410142 -31.610339583465045 -22.309756033615482 12.269366639945066 -0.023619168252393612 0.15142356067629933 0.30791844907707033 0.9389884285129119
322.610145998 -31.355527499092833 -22.28629097321583 12.285960028738698 -0.018907866890036533 0.08867493782069756 0.3104557784045048 0.9462539075889818
322.810144998 -31.08507552605325 -22.267516594912244 12.321448288144667 0.03757213995820701 -0.01200735913060842 0.3095983860333557 0.9500489445240233
323.010149 -30.867048031213894 -22.305594651129173 12.301595221699609 0.014778792216384309 0.025226452309912942 0.3113519243817943 0.9498448255311149
323.210152999 -30.661141142805203 -22.353677521452372 12.306627684400718 0.03727920340920171 0.049564717585784304 0.3090429602909692 0.9490237344020492
323.410157 -30.45360861154336 -22.446613255383717 12.306582894283101 -0.018443850528015775 0.05565702207698975 0.3146416725713355 0.9473978774267622
323.610161 -30.243708211910292 -22.51463793481145 12.309857300943495 -0.0067903835568810435 0.06264141252358034 0.3133546009228547 0.94754358116589
323.810165998 -30.029336574889115 -22.572694788826354 12.321155909916287 -0.00026277086534441766 0.058959222477583055 0.3144433326349698 0.9474434714523737
324.01017 -29.811307274551037 -22.6258660535663 12.324651356159322 -0.035358267835496344 0.09001731949842187 0.3128943393003654 0.944851209196337
324.210173999 -29.58640826974313 -22.66692560527494 12.318495976896328 -0.026671292481631366 0.11488924970627286 0.32680949337566007 0.9377017956145939
324.410177998 -29.32685450321721 -22.653854684573034 12.330827895328884 0.014638478634844352 0.08765453591683599 0.3482287060004933 0.9331876368628569
324.610182 -29.040345520663916 -22.659595190921916 12.327491845313045 -0.03308604115254657 0.09461679008680461 0.3711548801192282 0.9231451846151844
324.810181 -28.736835967446787 -22.639061275710844 12.329391240361915 -0.009633047080323512 0.07418517281155337 0.378524666154066 0.9225631911429272
325.010186998 -28.42863126805932 -22.615387875634113 12.341492492065676 -0.026745624498478903 0.07498469912282642 0.3859372072996534 0.9190834774324854
325.21019 -28.12285083592888 -22.570898106117376 12.336511181591398 -0.0355290662045119 0.07208951487281798 0.3888460902454792 0.9177905563911855
325.410192999 -27.821281714933473 -22.500799991045714 12.351772491602313 0.019989396286529577 0.061257958446191384 0.3946907976446319 0.9165517229364358
325.610197 -27.52415344812864 -22.4506614092007 12.357659382080222 0.0007300383856247897 0.06739918424404616 0.4045306246846819 0.9120371651963607
325.81022 -27.23109448089929 -22.406714285698385 12.34416169548991 0.003028357179991292 0.06716040813240035 0.4113838098875239 0.9089794659917821
326.010221999 -26.93768363593021 -22.344903891428014 12.37734374688649 0.021928288803033522 0.06664978331379601 0.41788405313966404 0.9057868814825931
326.210221998 -26.646913025368864 -22.320810273242056 12.354176997858847 -0.015468905707491232 0.07918754813876379 0.4320792041286929 0.8982191305775552
326.410221998 -26.361029417591997 -22.258518490583533 12.347690759098866 -0.005599810566767682 0.06143445980519338 0.44445599675708186 0.8936740547966744
326.610226 -26.08944661088447 -22.217623941557576 12.33644092176969 -0.041488673817800775 0.020092758198748426 0.4537470579488875 0.8899374014027817
326.810226 -25.869487227983118 -22.148684221436625 12.327683322121695 -0.025776825884969008 0.08135577448681428 0.44786829366682857 0.8900172946257336
327.010228998 -25.64311617822807 -22.04958659075489 12.324626398849615 0.07137807126326325 0.11532228359976276 0.44712494676393 0.8841296419809853
327.210233 -25.356233047386926 -21.99214159835067 12.32917312319796 0.032537860709026756 0.030735485175844127 0.45853844181839987 0.8875466832489655
327.410240998 -25.086941695033126 -21.96734086367893 12.324176446152745 -0.027396086590171446 0.0016507528617942624 0.45689547489094334 0.8890968757557932
327.610240998 -24.87370919302802 -21.939830079978872 12.323874364731482 0.03497354836951582 0.012276393208130168 0.4551079609740032 0.889664478858367
327.810245 -24.681079825535235 -21.954808323244276 12.306005084672382 0.010484556436776777 0.05517026397158381 0.4542365545973096 0.8891093681416224
328.010247999 -24.49092724401229 -21.982678552349995 12.29863430479668 0.02691697270251727 0.08871416574044269 0.45172196441935436 0.8873288794120413
328.210254 -24.27245347810615 -22.008408103775327 12.301332055791343 0.004762949629970907 0.0831229106768123 0.4541502942506852 0.8870261587255773
328.410257 -24.041396982194726 -22.046788138717236 12.273111494837071 -0.029395987221951244 0.1330026765825099 0.4576074713137162 0.8786589589567739
328.610259998 -23.77084506169162 -22.01627798295269 12.279860695180131 -0.012006783937869362 0.09602450614815701 0.46010733664065084 0.8825737193730158
328.81026 -23.486877059185183 -21.94813900926108 12.306056276740678 0.0015939194461176782 0.03551960567437109 0.46018928330146236 0.8871085844292248
329.010264 -23.238798358036853 -21.907395328871818 12.299361578551993 0.007922375583537082 0.025677061109150467 0.46065305439356413 0.8871734260987478
329.210267998 -23.022516542149326 -21.88026209237851 12.291205140082916 0.009186538966381481 0.03563416137395083 0.46157189899144224 0.8863392105206834
329.410276 -22.823285247664142 -21.854317271765257 12.300238348236638 0.007837274352290065 0.0005276478114835905 0.46176942332251153 0.8869652182599435
329.610275999 -22.66073403700934 -21.841537280325657 12.290462259471166 0.012343230732436091 0.032906231806737074 0.4586101687352358 0.8879423053870142
329.810271999 -22.514194112633525 -21.836056983155732 12.309239448708674 0.013761831545584342 0.0470667774885938 0.45836257775122374 0.8874114478451377
330.010275998 -22.36009931538109 -21.82949686956777 12.310441215342395 0.03742522304507357 0.07322499500201907 0.45519530008873926 0.8865859752805159
330.21028 -22.180201781945957 -21.825491774915555 12.331510008760645 0.046604833287656786 0.08289473769476653 0.45642972143497706 0.8846628518071361
330.410283999 -21.96020406773917 -21.82813381961202 12.333349410683573 0.03969181793474157 0.07084906044360173 0.453589219166193 0.8875031213914111
330.610288 -21.72776251970253 -21.848472008730436 12.340970870852212 0.047044715035482 0.10009115741346192 0.45271501569495065 0.8847698398788153
330.81029 -21.450242771418207 -21.88544012274243 12.342212330147818 -0.020955335323649068 0.033777882916095195 0.4578683260028245 0.8881309163578033
331.010293998 -21.199998103946903 -21.927564615594285 12.346069335876205 -0.029780853644435907 6.0681766550803346e-05 0.4526558200247243 0.8911878621658154
331.210298 -21.01209736892901 -21.978944810135975 12.346827305446945 -0.06238515632886059 0.03369762807846897 0.46747660263930063 0.8811573004387617
331.410302 -20.853119370009654 -22.007807722478837 12.340360733701111 -0.02339676181635276 0.07730240613190871 0.466804112399722 0.8806650045218296
331.610307998 -20.68322563734534 -22.017081688603053 12.363498364444638 -0.0011102839676843533 0.08475907220235285 0.47470639850427804 0.8760527964500798
331.810309 -20.490133248689407 -22.03186154512595 12.348995980619279 -0.06098441846655788 0.07529492371993185 0.4815994918507886 0.871018659166018
332.010312999 -20.3029617784169 -21.993197510120908 12.353944768490328 -0.0296171982871521 0.06377109088463037 0.48234365328496104 0.8731555815939798
332.210316998 -20.112234300261054 -21.920703111396747 12.36177307395643 0.006578618005160628 0.06619578262202468 0.4840500014522921 0.8725081296138368
332.410321 -19.90727147580646 -21.856395110537193 12.353429488061568 -0.001614467203521743 0.06653157570482789 0.4786751323842611 0.8754661961302628
332.610324998 -19.697822154288367 -21.786012861995037 12.357177726881138 0.025170795552611588 0.07717565670180761 0.47822478106736704 0.8744777915058577
332.81033 -19.46844693056497 -21.74093488193616 12.349729885969088 0.01414169443698832 0.07354048532141678 0.48029738621669227 0.8739028723436919
333.010334 -19.227281821574188 -21.69082863780749 12.32578895714884 -0.021126570459687646 0.07917837685296962 0.48737091214449263 0.8693411566554217
333.210337998 -18.97851794547665 -21.61372026938608 12.338119722729942 0.01408306382693357 0.03680088305203999 0.4909557250222917 0.8702929612421743
333.410342 -18.75196803244911 -21.571697120325886 12.322631804690548 -0.002878808166831901 0.07764406486169095 0.49526357185096925 0.8652612935135329
333.610345999 -18.51103282102002 -21.53963408493787 12.293843443197378 0.001855040454716248 0.10797818712302128 0.501364017361018 0.8584703792363241
333.810343998 -18.232246942745103 -21.490092963574156 12.292091410788286 -0.016716241242159726 0.07324664161870251 0.5092959995098363 0.8573057107319373
334.010348 -17.952001618837585 -21.422967429856953 12.294646889055617 -0.044960939584994204 0.027704782953918202 0.5183634414610611 0.8535281491958868
334.210352 -17.71015516110091 -21.367304476872214 12.269921883499737 -0.02986618129245191 0.040685335414133834 0.5159430118068027 0.8551347983008125
334.410355998 -17.494912625770656 -21.291601418759175 12.298906501856502 0.0610437710688032 0.033124909661524087 0.5130799005963724 0.8555263958392121
334.61036 -17.273019687036058 -21.298659814006697 12.273973987249208 0.07162014584717731 0.09844831223603433 0.514556901513277 0.8487695091317554
334.810361999 -17.000595291829676 -21.34956011136353 12.255453375092015 -0.07483094648411934 0.05864441605100805 0.5281374623050661 0.8438198758172814
335.010365998 -16.76839069409064 -21.339882801651274 12.277637726100822 -0.08253335710401659 0.005069915700868893 0.5204141063090411 0.8499009935718919
335.21037 -16.61738742054967 -21.323521845647146 12.249928683025749 -0.010740500820797878 0.12704768730752022 0.5097819718789333 0.8508030723611402
335.410374998 -16.424841740186704 -21.261265091004585 12.261371895709907 0.06966621110891376 0.10878729314655132 0.508029538525774 0.8515972826781822
335.610378 -16.184676275449284 -21.24214329830938 12.245285005836427 0.0273230260118866 0.11629697290644178 0.5182499231605536 0.8468444269678064
335.810383999 -15.896276227451333 -21.214070074445573 12.253875082437364 -0.01786851098569677 0.07066312496580428 0.5217583255053769 0.8499739342186009
336.010388998 -15.62280691826669 -21.165390394065604 12.258077408035986 0.02815505022513616 0.059072614096487626 0.5169630406763694 0.8535027439822733
336.210392 -15.357556174578953 -21.150182815459505 12.245519376871115 -0.003639493977946855 0.07222343898690296 0.5194883155671394 0.8514120147929003
336.410397998 -15.097337811232682 -21.11122128402064 12.240277884341783 0.007207473580063118 0.07040361290726112 0.5178738854091968 0.852524499604193
336.6104 -14.83589784069193 -21.0895648429947 12.244336755237711 0.024280847749802006 0.05720250034932836 0.5159041512630863 0.8543893849386536
336.810401 -14.573018324911727 -21.09737725324433 12.227351505503263 -0.01219096883699985 0.07195425281798269 0.516772602316261 0.85300647317327
337.010404999 -14.313315584366855 -21.100402937201657 12.218474227956825 0.002835589455138495 0.0866667588191614 0.5150350916988231 0.8527717670438018
337.210407998 -14.033499034443128 -21.094545779077166 12.227125929482149 0.0155715337928186 0.05428002448516589 0.5193025416963305 0.8527227430208251
337.410412 -13.762083608028604 -21.09935337086161 12.212266487279066 -0.018970294426682285 0.05976860538782321 0.5263951976381597 0.8479244881726453
337.610415998 -13.507942117102177 -21.064046442091012 12.20670941242586 0.0003865414943480642 0.06916599073684004 0.540643201556035 0.8384037481561645
337.810418 -13.256584760671494 -21.042440421808017 12.194452111546584 0.022679540922348352 0.07701369475679197 0.5579731579837711 0.8259663941184755
338.043755998 -12.94686456609013 -21.01099470811731 12.187243566774955 -0.029399306394107406 0.07326360023170125 0.5882266935815441 0.80483382298631
338.24376 -12.684160378215541 -20.956944531257324 12.184152378904406 -0.005823157081914793 0.056507461168896954 0.599854966731251 0.7980896043438322
338.443763998 -12.431886850647574 -20.906704616533673 12.175730288452252 -0.00019692511087590362 0.0818606033569017 0.611668066630139 0.7868678282300609
338.643768 -12.171782319606422 -20.84409753022035 12.16119061281516 -0.01772274996163855 0.07720804896203702 0.6261528391013698 0.7756658065137119
338.843772 -11.9092260906469 -20.751602085995533 12.161727115388933 0.018194368521945413 0.06814462725027805 0.635527768040559 0.7688496151916796
339.043775998 -11.644080021078052 -20.66333129715429 12.149689468417066 -0.006273356027385618 0.06681107706440759 0.649068498294779 0.7577644815554553
339.24378 -11.380200809638007 -20.550474718612957 12.14688506977893 0.0023594396197673543 0.05953446845608069 0.6595256655835579 0.7493170067113769
339.443783999 -11.118358724006598 -20.44691030243277 12.138229485860931 0.01704118900844397 0.05575242574804074 0.6695268112930088 0.7404965319704093
339.643787998 -10.861536423287193 -20.335944077237425 12.125432680429345 -0.0073182397716592944 0.06507568622128558 0.6827977799192769 0.7276666751794945
339.843833 -10.60133856875099 -20.205992978350878 12.117810308921497 0.023511008329804125 0.04847779956719122 0.6920448543667732 0.7198409928455803
340.043836999 -10.344910669786389 -20.085841929640377 12.10256420683105 0.0057922519615111225 0.05483815510223421 0.6987204424935627 0.7132664087168256
340.243840998 -10.092728051909786 -19.95203572873042 12.096912411427677 0.011674166518294404 0.054422529152116456 0.7023437384662521 0.7096584919480913
340.443845 -9.837844100268684 -19.828660548276698 12.088964420470147 0.016882616540668655 0.05336264605841164 0.7042242531934049 0.7077680456749773
340.643848998 -9.584917154202465 -19.699349144732327 12.074849272293276 0.011650302381408502 0.05422822806712036 0.7102389171276222 0.7017722211177249
340.843808 -9.33293129829542 -19.574537975490998 12.075916599741893 0.01693323794519881 0.050393880550482724 0.7142686116848637 0.6978496060166063
341.043812 -9.072707680735274 -19.458802699425895 12.07137045109294 0.019754342567351296 0.05245796864120654 0.7159092977900702 0.6959395123238071
341.243815998 -8.81465248928028 -19.346185973333416 12.059291165560113 0.005679124746278294 0.06011804021700843 0.7178808160925906 0.6935421419559294
341.44382 -8.56160776058196 -19.226951342065178 12.061566120575785 0.016806826312519143 0.059082073823058495 0.7178173917694756 0.6935164246182889
341.643823999 -8.299503489643783 -19.130161172359905 12.061195085474443 -0.009906700137921488 0.05613653945280816 0.722791541303632 0.6887110671758954
341.877161 -8.014439563003268 -18.99315404373343 12.049664164858878 -0.024588416678494665 0.05699899953253053 0.7303370329734021 0.6802604957552241
342.077163998 -7.782956503997679 -18.868769837747767 12.055414879440804 0.032043784614985284 0.07346308730130259 0.7333957334199114 0.6750607890206481
342.277168 -7.540474022335796 -18.743231047877693 12.045028123059295 -0.014895510235639653 0.08041658866196723 0.7419875845781848 0.6654064324716309
342.477183 -7.3092205494014175 -18.574248047233517 12.047364235838359 0.016442215751764265 0.06534381287676848 0.7488115439863708 0.6593490056507598
342.677185 -7.072616236256021 -18.420709368847483 12.041802172851623 0.008147835116625975 0.06295499044166789 0.7640943400984372 0.6419736142482303
342.877193998 -6.843355282766383 -18.256859774832026 12.034925018117136 -0.01364058894817531 0.06803158185956892 0.7802327814913298 0.6216288642664003
343.077194 -6.6225376136582845 -18.080315125332767 12.041258673866132 0.006363516409001989 0.06600631838005958 0.7969972416750749 0.6003316319794791
343.277197999 -6.408410876191672 -17.891274658230117 12.027969372086135 -0.014804742485828857 0.06904253325098104 0.8136471607467726 0.577054803299419
343.477201998 -6.198329326728503 -17.68411802947975 12.03739505976396 0.01132183559294127 0.061657615440166354 0.8216349801507137 0.5665563642655295
343.677205 -5.993966468263933 -17.468523356908207 12.036786394989441 0.027493206475991107 0.05532067373122485 0.8261276339781928 0.5600864924573571
343.877192998 -5.78420674876649 -17.263579350751883 12.021424111616824 -0.0030025844027844295 0.06074228764176159 0.8334157044536509 0.5492901078200614
344.077201 -5.582648022389436 -17.048271835117948 12.015104045080966 -0.004618635327032049 0.05918906809934126 0.8393157109572853 0.5403928753837473
344.277200999 -5.380123206117363 -16.82673323429216 12.019910472336445 0.017225269982357676 0.0579248688435922 0.8440814354873762 0.5327987705588837
344.477206 -5.189737874332751 -16.594194061831125 12.009774561606084 0.0009352500051635718 0.0571537099489413 0.8504723635511282 0.5229047117613858
344.677209 -4.995574818978007 -16.357827107537716 12.007813608170704 0.025255379365677913 0.0507188765100853 0.8575541037904125 0.5112638462192225
344.877214998 -4.794442234662021 -16.128584798931467 11.982765331391102 -0.0309680559892387 0.051727169504821265 0.8688298291518489 0.4914265025608976
345.077218 -4.616555988914539 -15.879352333164974 11.980613613229677 -0.027283654630127236 0.05276888284407564 0.8760855532598132 0.47848213191597805
345.277220999 -4.444086767256458 -15.622455634192136 11.975921619732695 0.0014022237960579162 0.05257782062093169 0.8826168438366837 0.4671414277528272
345.477224998 -4.276254812300726 -15.368742289821496 11.960276996641849 -0.021082969145528978 0.05266377934504274 0.8918297998745973 0.44880022594996666
345.677229 -4.122714257138199 -15.098107845240259 11.96106965636123 -0.0029184914624806628 0.0510167756020961 0.8996035484383683 0.43370753584857735
345.877233998 -3.9631703734261157 -14.828606322694924 11.950229590243536 -0.008786989530299515 0.04026429615614911 0.9058763530840247 0.42153245212347756
346.077242 -3.8142615117084606 -14.556378462707821 11.933292993169736 -0.014442760419687027 0.0460728786615256 0.907915642108691 0.4163626824508451
346.277242 -3.6780216335710025 -14.284149357133998 11.92018655274069 -0.001608492422031654 0.04549340216978257 0.9087406516388784 0.414871294704868
346.477245998 -3.5477799762304616 -14.014467258071356 11.9232466522557 0.00668669237337663 0.0622200300039656 0.9089240422679876 0.4122390585553859
346.67725 -3.4050062904446223 -13.74010015686578 11.903548579982287 -0.00884528544267362 0.05476270056770013 0.9113420878139022 0.40789509255563217
346.877278998 -3.2655004863030053 -13.457042536455951 11.896746459021259 0.00492011986327935 0.04968573107912976 0.9129329278026914 0.4050439357418764
347.077283 -3.1411571241393825 -13.169964211343927 11.893498048372503 0.0004370399162510735 0.03898054853431585 0.9143221722071996 0.40310704687760485
347.277287 -3.0224977226430982 -12.886248632885502 11.892025402060707 -0.0007229836155038858 0.03876547273376153 0.9147624170052965 0.40212738759384187
347.477290998 -2.9137195402119263 -12.60236492893394 11.888374719029288 0.016978359767896297 0.029772842142178468 0.9143337951280456 0.40350839428333346
347.677295 -2.799566905351977 -12.33543917040935 11.870994293302138 0.018338567777357345 0.06702290829602008 0.9121681323034535 0.40388231591077123
347.877274999 -2.677849146405253 -12.059075895603222 11.858871785516108 0.007624496956462068 0.05734611154786523 0.9143348589267412 0.4008055093033492
348.077278998 -2.5484784223384236 -11.776313136938008 11.852985435593288 0.015875387475345233 0.049107902942821614 0.9172735140493828 0.3948995902309382
348.277285 -2.422353602279695 -11.501644707752039 11.838202403810925 0.003335263976618226 0.049557271597942106 0.9266044599974262 0.3727427095985276
348.477286999 -2.2963428567429873 -11.217457502279224 11.814198860490482 -0.01842462245223506 0.04492234710614094 0.9361863464374839 0.34813451532705486
348.677291 -2.185496705495611 -10.919437990649584 11.818464913027636 -0.015603374766561666 0.03744035131740294 0.9434300500202678 0.3290812901212689
348.877288 -2.1029165848848774 -10.619193608394887 11.799721270675096 0.00029022179825256356 0.040349625482831726 0.9482587725118338 0.31492399694061635
349.077291999 -2.022564781585358 -10.319139953199858 11.782135919166056 -0.0004283045935469006 0.037897515413117006 0.9509179739752557 0.3071133368179941
349.277295998 -1.9408581572392989 -10.017843433398722 11.77978417117004 0.002829411451635968 0.04092788555351886 0.9515989110732426 0.30459221109407003
349.4773 -1.852869134107719 -9.719092395804575 11.744814465601193 -0.031665649435861906 0.03628656407789185 0.9523510379142491 0.30117780877229094
349.677303999 -1.800042697237788 -9.4112568971807 11.747204553959975 -0.01046994119104654 0.04177549160664617 0.9525589040506354 0.30129175718285356
349.877304998 -1.7591798147438493 -9.103040561454193 11.72833904130945 0.015473941620886932 0.04429280392658185 0.9520720506623274 0.3022540570425246
350.077309 -1.6954793126469525 -8.799820501454427 11.721711027900673 0.01909262119268215 0.042610540188034327 0.9511312294546975 0.30523629868820035
350.277312999 -1.6224838356196296 -8.500764973805023 11.702427717528918 -0.009295312031564511 0.04313294916941076 0.952021774765637 0.3028327694326881
350.477317 -1.5629572818991255 -8.202105655753858 11.6891109721785 -0.00983952633880711 0.04584531594516256 0.9519031319777909 0.30279005607547416
350.677321 -1.519211262604371 -7.8977990056266245 11.686401039454886 0.0013855592733876012 0.04517336577024536 0.9523177886152874 0.30174206988316415
350.877337 -1.466624907768857 -7.587069039980343 11.68277973727928 0.0242150625656102 0.044217414854846926 0.9517936962321419 0.30256769619583485
351.077340999 -1.4051999995526434 -7.283056366145997 11.66295992702967 0.014140260993055476 0.042892879219522645 0.9524186495953816 0.30142821671870323
351.277345 -1.3462746785857191 -6.981743312169114 11.644868722721693 0.006938648870265701 0.044619540363353534 0.9528459556704701 0.30007588462261786
351.477349 -1.283238536378532 -6.676957587345399 11.632265626747147 0.02633768176296564 0.042321077652749735 0.9520550308966003 0.3018384850381677
351.677352998 -1.2171450959578638 -6.373004895483248 11.61914250344825 -0.007235537549067428 0.037003266608482716 0.953297512721848 0.29967024793098124
351.877342999 -1.1780587325093108 -6.068803556297817 11.618871021077222 0.011435029674075902 0.045133303082071904 0.9528095487066155 0.2999769806881033
352.077347998 -1.138402497331287 -5.764225371186497 11.603413260714879 0.03679624111475979 0.052715185732646185 0.9519284552228496 0.29949851747552325
352.277351 -1.0900225987816001 -5.461228434113036 11.583362440548509 0.036392273304805545 0.048971914258970635 0.9528404673318486 0.29727495332157555
352.477356998 -1.0432367544531296 -5.156232904319098 11.577713803722887 0.04274257600417265 0.04700589130535203 0.9525334373114562 0.29773069909355876
352.67736 -0.9871363112138646 -4.851064293090255 11.566993000785091 0.023598114252396385 0.04982336772127465 0.9530292573487753 0.29781872954850136
352.910697 -0.9201841491299388 -4.501181226081899 11.554601793164904 0.01203119071166438 0.05009767108293151 0.9556263808635228 0.2900408488468672
353.110701 -0.8646154129278001 -4.201685829234648 11.540871413378603 0.00806285014826999 0.050229487875475605 0.9582762774886471 0.2812802250385824
353.310704998 -0.8187013956171519 -3.902144177769021 11.515771164717881 -0.04008052353120816 0.036913371994223614 0.9616712916132161 0.2687364535905934
353.510709 -0.8100740511510847 -3.5920240889678565 11.513387751404458 -0.024313180422524883 0.04071064567548039 0.9646197987891596 0.25934563109948194
353.710712999 -0.8228297350748522 -3.282722213454473 11.504799783229704 -0.013677986372683904 0.04247224640495951 0.9691296760718306 0.24248029184041692
353.910715998 -0.8471369246684776 -2.9683332294220888 11.489454239311591 -0.01659388540546348 0.03610439574553011 0.9724623189342758 0.22964789097218233
354.11072 -0.8949731839277344 -2.6528546643367714 11.503710941611386 0.03281137198945423 0.05590177508602216 0.9730351476032382 0.22136171064379193
354.310723999 -0.9254287118030525 -2.3385027084078054 11.48678515058727 -0.029487122067276893 0.026261557146418882 0.977963667615067 0.20500708542224041
354.510727998 -0.9826622451417162 -2.0248567132850472 11.488820931941339 -0.009405322676800608 0.035122907505438374 0.9799566202917036 0.1958646053276899
354.710732 -1.0522294480271235 -1.7140218471923083 11.483914199527472 0.0068317397748689866 0.039641993413332514 0.9811719119685115 0.18890081750464027
354.910732999 -1.1206680429954985 -1.4056790917954503 11.479724204102881 -0.011760318014666496 0.03039472055817683 0.9835388843056307 0.1777332803422575
355.110736998 -1.1950981677970325 -1.0956671402902054 11.474135529591091 0.025101072876315033 0.046852076575629925 0.9829750593889831 0.17588306251664634
355.310741 -1.241259796392428 -0.7838153358703204 11.468028385041157 0.028086608836191445 0.04672993927404512 0.9842627933761534 0.16808988296414054
355.510744998 -1.2694644284900622 -0.47530686030020985 11.448194062579855 -0.02324090632083621 0.025598162536284948 0.9874894769440737 0.15384774055172845
355.710749 -1.3089994902203141 -0.1631863207487464 11.437598728307329 -0.010471488952144888 0.031754729707781204 0.9890264170620037 0.14390528626081336
355.910757998 -1.3582797217464166 0.1515818652690148 11.42597872856661 -0.02670448054152322 0.02569745919529359 0.9916244846353655 0.12372304870782824
356.110762 -1.4350792141102229 0.45735818644658893 11.437013451015716 -0.022993045264000343 0.024054851753678805 0.9937066133497495 0.10695723706962346
356.310766 -1.535793541648292 0.7681876641942741 11.443974219853265 0.005664071559050411 0.030184812354895018 0.9957069040406958 0.0873187072863899
356.510769998 -1.6318125797618799 1.0752309436883123 11.433959384497928 -0.007306483697925992 0.01509762803743036 0.9975583297400817 0.0677942157546927
356.710774 -1.7442820181525214 1.3825177837190223 11.430561790745815 -0.0054848367108663275 0.01366353663667826 0.9980531566825654 0.060606276645244275
356.910776999 -1.8674165433765613 1.678248338567013 11.438171945586607 0.04283147969233989 0.03874299720877823 0.9966467264234474 0.05796332654421446
357.110780998 -1.969620646099679 1.9778124482631956 11.40538315642397 0.016500422900280993 0.013135552893367533 0.9984273374332033 0.05194271036769124
357.310785 -2.0741659386474494 2.2700589144420658 11.415615441576588 0.054247884879386844 -0.06370300570348658 0.9952409079249391 0.049946263555918025
357.510788998 -2.1521456167051323 2.5019240809747973 11.412796359587652 0.05219655564018462 0.037817026491941755 0.995956935237723 0.06257136116859643
357.710793 -2.1993707344170184 2.7303157727222676 11.38752871579187 0.036331281602978105 0.05696133870430925 0.9961425706355566 0.05599484652790302
357.910791 -2.2309737822905125 2.998027372867174 11.375146784073033 0.02279293762975261 0.008338557220918877 0.9978357604063249 0.06111256590923841
358.110794999 -2.250870239043604 3.253218332003139 11.36496502188803 0.008496768549469092 0.0754436733943295 0.9951529056961873 0.06250401069868904
358.310798998 -2.270027524533311 3.5397827758902327 11.322501238099361 -0.03647584665578413 0.037684018706277765 0.9971781313026058 0.053714074475241964
358.510803 -2.3338346959523624 3.836002468785917 11.32369804414241 0.016123568465418823 0.03295813279945517 0.9977233483445006 0.05658544150709462
358.710806998 -2.389552564821259 4.141614634740517 11.32220590938 0.019078646248056864 0.031816930295654015 0.997925699436195 0.0526116584863467
358.910808998 -2.4370737631116666 4.4426740792411135 11.30861612419403 0.012315937472934286 0.0272466632361583 0.9983025035493611 0.049980480527261666
359.110813 -2.493055116958416 4.746705572899905 11.294933858591852 0.029316613193868524 0.027235093264564265 0.9978877260028434 0.05117491747512536
359.310816998 -2.5399497106319204 5.052754384549463 11.271674345336207 -0.0004176272681788277 0.02245761614501373 0.998376093772009 0.05235127934533008
359.510821 -2.603020846669961 5.352781141577238 11.269857631518859 0.023228111398184332 0.03062505455839427 0.9976489202881483 0.056737930188374676
359.710824999 -2.657005745371763 5.646019549440973 11.274862256337975 0.031146221024094655 0.032686295579730636 0.997301438183212 0.057890935343020866
359.910833 -2.69034581018195 5.944501386317605 11.247886119415188 0.0033804297448922207 0.03195168665209098 0.9978800306317993 0.056595997041362776
360.110837 -2.7258744073407017 6.240856652353565 11.226570063314949 0.012433242006860672 0.03299863069801065 0.9978009891009415 0.05612210807193564
360.310840998 -2.7599165127442524 6.54107700126156 11.209074621437205 -0.006307110893320008 0.029286324885245255 0.9980408000048057 0.05492807162701708
360.510845 -2.80505307458133 6.834305294321238 11.208604758252733 0.008140882219535912 0.03119928868486741 0.9979436717512903 0.05539637563775215
360.710848999 -2.8493115307194663 7.128552660019032 11.20507000668566 0.033555765098345736 0.03115239334314239 0.9974058628643717 0.055543530149217105
360.910845999 -2.8755956811189596 7.42202377055922 11.180504011595689 0.014914690427395395 0.03205211588019788 0.9979322763000604 0.05367854129572898
361.11085 -2.9005759480388464 7.71374724114613 11.163638267468247 -0.0025720663839426854 0.03377352043297477 0.9981104427024704 0.05126673346682657
361.310854 -2.94772355446805 8.002605236770831 11.163578780676142 0.007279938728682176 0.0345977941824885 0.9981024752943796 0.050412735901211
361.510857998 -3.000775895155443 8.297857472407516 11.152126323362168 0.015616363429355469 0.03242759552163629 0.998110276645287 0.04980417549760542
361.710862 -3.0629612579396555 8.590271745650291 11.139850497255118 0.029798991827677916 0.032543113603314786 0.9977535217527729 0.05040709943048352
361.910863 -3.122245243549566 8.87936906236163 11.131773151120917 0.03341069404357118 0.0347410136619728 0.9975406127947634 0.05088726086471509
362.110866998 -3.181792374209991 9.172696518572256 11.123412929576228 0.03791416652928872 0.03308537804377725 0.997483208897707 0.04995119321120591
362.310871 -3.2357704900247386 9.457728633747518 11.119730320206429 0.04455875480157129 0.03269346273998894 0.9978308203399748 0.035767427140560394
362.510874999 -3.280989311799647 9.742227154625233 11.097487791746918 0.011466264633133615 0.03126378330842118 0.9993345293062538 0.01488620720181701
362.710878998 -3.3488459076044266 10.02878830002347 11.090718974904629 0.016233674756982005 0.028516971433892094 0.9994563549567498 -0.0032007312743484216
362.910883 -3.424880782741671 10.315186559357459 11.094969886795349 0.04185842392810883 0.028556169067913813 0.9986380882840846 -0.012425223649025414
363.110886999 -3.4972257074361663 10.603654361297021 11.076704977042782 0.02123922288862846 0.027705309187443652 0.9992733990699892 -0.015296573636781443
363.310891 -3.574172984629662 10.888178423756125 11.08022513582221 0.02982252505747292 0.028916074058478698 0.9989598926536573 -0.01880453481569485
363.510895 -3.6514426578167845 11.1688404805688 11.06725547519542 0.025048148973838478 0.02789787156618954 0.9988459913342423 -0.03001640535733077
363.710898998 -3.7249284386084853 11.45143460709684 11.060837165926268 0.02078907530099076 0.02940145011197076 0.9985959835909127 -0.038851391680873086
363.910901 -3.8046441144029086 11.731754737611727 11.057096316624152 0.022352639545277622 0.030232411138575496 0.9984098484931151 -0.042001610136542876
364.110905 -3.8855834410044054 12.01872155871068 11.046833764020015 0.014504695458155149 0.027683067135830686 0.998437303797638 -0.04632722729586411
364.310908998 -3.967663671403632 12.302840925994836 11.040494550737844 0.011239733614650853 0.026406009012867288 0.9976702773622768 -0.061890296041963735
364.510913 -4.058350894451468 12.584969201972482 11.030140850063598 0.015594092471229436 0.0202477468630534 0.9963757491672478 -0.08113087882165615
364.710916999 -4.15277298000698 12.862442272721593 11.008850855619947 -0.005677281786058618 0.015921954036783908 0.9942437419678855 -0.10580000665817199
364.910919998 -4.266782884136806 13.13208120283623 10.994434853606943 -0.008526038237478197 0.01364962754569676 0.9913663573048427 -0.13012970431059814
365.110924 -4.406092370608422 13.399263977443644 10.994280809103879 0.012602103939907024 0.004883442082917002 0.9894546092839716 -0.144211355781762
365.310927999 -4.556354756666871 13.651050567221132 10.9898202552668 0.011941491561389002 0.0028995870868695943 0.9884960042633605 -0.1507469493203277
365.510932 -4.704310146890267 13.896630310231007 10.986841838805503 0.016847227100878867 0.03188958541320548 0.9866944254198416 -0.1585349681508591
365.710936 -4.8580139811510845 14.14171868922347 10.980715179377862 0.015873266934741913 0.025160884630746283 0.9830337962095269 -0.1809959247919776
365.910961998 -5.007087037019149 14.388189445232625 10.9750996110477 0.006230802944026184 -0.022165757608145913 0.9752832560687679 -0.21975537926574606
366.110966 -5.16635697790206 14.598191504412256 10.964824328973789 -0.007992083247329354 -0.013602107074255923 0.9682033470130926 -0.24966655386966305
366.310969999 -5.3404528469301065 14.775075220353488 10.95375527537684 -0.012953426206305772 0.0015717857538956347 0.9591293624638966 -0.28266694942752135
366.510973998 -5.533909923844741 14.937557838531834 10.939663544178545 -0.03879175797595174 -0.006653775188582012 0.9527518375948529 -0.30118908138992356
366.710978 -5.757961991831376 15.067466739625658 10.932466860386928 -0.03407346499887713 0.031250422373296866 0.9459703321210635 -0.32094008916186456
366.910958999 -6.014670384509192 15.199388756771857 10.932399928481038 -0.022384481073284706 -0.025707801636508733 0.940053552177702 -0.3393189693786394
367.110963 -6.292767079549926 15.291951919705115 10.948324478305263 0.041520064194794544 0.012032020023791239 0.9369405631904573 -0.3468049823917705
367.310967 -6.534503670200949 15.397876253321096 10.93961071226832 0.023696626108733215 0.05987301094156512 0.9305599881793677 -0.3604327966091174
367.510970998 -6.77421581052307 15.53609558946386 10.925875354911122 -0.006965850365414069 0.023110939921291252 0.9296491062830246 -0.3676545941122113
367.710975 -7.025142200592171 15.667206278445473 10.933743682116713 0.01014850691075203 0.034062037874859404 0.9252729496451041 -0.37763309446914567
367.910974 -7.276344396397814 15.811394675658118 10.932277916287518 0.005629615413666817 0.02328182291830332 0.9209297893489421 -0.3889917572926297
368.110977998 -7.528651753532621 15.947851387576788 10.92604770609796 -0.011201512045762476 0.01019537932814024 0.9148845597341921 -0.4034313110409471
368.310982 -7.791242237850586 16.067713137351557 10.93250041155163 0.00257552054134309 0.016752741105671272 0.9090363286103919 -0.41637202791004985
368.510986 -8.05335692396938 16.18232326177185 10.941249599460189 0.010712116925335665 0.022514768002742356 0.9073039510748906 -0.4197354835329666
368.710989998 -8.31094006299479 16.301754837148373 10.936231434584343 -0.0008050153016666437 0.01532151054842952 0.9066077489563878 -0.4216953791507677
368.911005998 -8.563131093364605 16.42015977906951 10.932427613756241 -0.01846871259227836 0.02440298671595828 0.9021182410015016 -0.4304022306481246
369.11101 -8.83114107343343 16.520545552306217 10.935979229711794 -0.010774387828655146 0.019675944222848366 0.8935258899709337 -0.4484509490875317
369.311014 -9.105979806274968 16.61145030927832 10.941420658224576 -0.012376118639936474 0.01546286731546226 0.8861220406077424 -0.4630285742488959
369.511017998 -9.384162000045349 16.70297049804049 10.933770494394897 -0.008668525027325978 0.023998466193945196 0.879341439163555 -0.4755076904361871
369.711022 -9.659394837679768 16.799221435602373 10.930779827686624 -0.01034489149549473 0.021026274872473535 0.870822250301611 -0.49103919127150336
369.911023 -9.951666857950606 16.883216713065373 10.926571539120669 -0.019697401097250787 0.001955484916647243 0.8629796873994589 -0.5048507181382305
370.111026998 -10.24259612014656 16.950745475880268 10.933243183108786 -0.008943398346602698 0.0068140890237673845 0.8557854041138879 -0.5172087836864524
370.311031 -10.531219799012037 17.01240497226785 10.936224651315284 -0.014755679595743375 -0.010955155359989725 0.8500037602741303 -0.5264559449854709
370.511034999 -10.827459200859682 17.065713572408555 10.947171979440835 -0.02388945543316258 -0.01177611761008255 0.8488693626548001 -0.5279312664724206
370.711039 -11.11892678003937 17.101739333267588 10.971091085347835 -0.010502227308781744 0.034472015665411415 0.8481604295974347 -0.528512316812592
370.911039 -11.41885006961564 17.151964473388638 10.995776470594015 -0.0018156861229864437 0.025093506283747565 0.8481007754955779 -0.5292372755485857
371.111042999 -11.711742034591335 17.21926291764634 11.00030273718483 -0.013655833665435439 0.020179516810501067 0.8509282693965409 -0.5247164812067604
371.311046998 -12.012271820490962 17.301804330879637 11.013738104027047 -0.007503900833231812 0.013420033958833755 0.8518150426223169 -0.5236169662292937
371.511051 -12.297451483501181 17.39727882994114 11.01029757637462 -0.03834378039172172 -0.007500807170681383 0.8514984256440472 -0.522899534827455
371.711054998 -12.582395205575908 17.460980133043318 11.021763683439206 -0.03677881800721189 0.0007361434558934021 0.8525227110532343 -0.5213940964157999
371.911054998 -12.877717100024986 17.520394223677776 11.031098492049612 -0.011073631255249343 0.017347461223379525 0.8529800224906542 -0.5215376510969933
372.111059 -13.168931869970137 17.592909706095814 11.033648781411438 -0.03582225883290152 -0.010310625579937532 0.8533186123741806 -0.5200555764031973
372.311062999 -13.47370769951784 17.64609650688642 11.045771064783745 -0.03991364680118166 -0.021021613719989462 0.8539998925269434 -0.5183137815258314
372.511067 -13.78322966017201 17.67065482429696 11.073227214934873 -0.0010719781558027003 0.02286991606094002 0.8558807853553643 -0.516666138876629
372.711071 -14.092451284762888 17.712084737253463 11.083868138653791 -0.0035821639379768843 0.014977885529126888 0.8554414369848234 -0.517670531260896
372.911073998 -14.397053462989538 17.751296377417777 11.097831736722592 0.0002562869539106271 0.03101751032664708 0.8538956336393856 -0.5195190999585346
373.111078 -14.699951867796536 17.804189157929592 11.105307647947628 0.005900249714527231 0.02799322578194125 0.8519612128397852 -0.5228227789415737
373.311081999 -15.005441780101151 17.87230096463168 11.116094968539223 -0.0014856089713055356 0.015988892071416287 0.8522423213411972 -0.5229007305514889
373.511085998 -15.306327772066853 17.941208185555602 11.125817489913208 0.003653531089356566 0.01730702934806681 0.8503864087610565 -0.5258612690056167
373.71109 -15.58782267906044 18.008764343695475 11.118029419134192 -0.029628288459854175 -0.002039132264005865 0.8365246963572244 -0.5471237874987738
373.911092999 -15.881497124166486 18.068674215937776 11.119814679038571 -0.043848187001290756 -0.024630747295126106 0.8246156301938675 -0.5634533922378622
374.111096998 -16.185378846094114 18.089521314785333 11.131122848734506 -0.01941805603276528 -0.01206072419305711 0.823489731581503 -0.566870479044086
374.311101 -16.484446060635232 18.101406093403625 11.138158112788389 -0.025844406660557297 -0.0032046725911443713 0.8207401326715499 -0.5707078336068587
374.511104998 -16.780174852575303 18.101614072424823 11.144165638151406 0.0041005299342233344 0.027295008077130846 0.8218522906832519 -0.5690316164212843
374.711109 -17.059196894326032 18.11624805878704 11.148890852890199 -0.012514950681467645 0.043865561969188685 0.821567021733761 -0.5682840990931259
374.911106 -17.353885030748778 18.147940999591224 11.140860415812305 -0.03452690504169049 0.02255982488823738 0.8186569624263973 -0.5727998996159468
375.111109999 -17.658707602771383 18.175182486008104 11.137488075808527 -0.024017289721544887 0.0038526801239348687 0.8195358956304294 -0.5725113469823317
375.311114998 -17.964414461672874 18.19649261913703 11.143821005709922 -0.004232162278775377 0.015121205822528903 0.8205584225863274 -0.5713469288090706
375.511118 -18.259518900330512 18.23566290493211 11.134547637132838 -0.04308833938549581 -0.009027880217603952 0.8217983381266136 -0.5680751568587673
375.711121998 -18.572393492890413 18.249448355620753 11.139706000320778 -0.03204123522376673 0.00555901120655818 0.8231478876400472 -0.5668950623470527
375.911138999 -18.88747937487174 18.257984199582776 11.148165667275283 -0.00520713591306805 -0.02351752206354307 0.8197525862614096 -0.5722110705057217
376.111138998 -19.169127866671822 18.246680812463964 11.139931473143607 -0.031254755235267884 0.008524867236808785 0.8225755636685019 -0.5677322511265542
376.311139 -19.459646668965213 18.22119978067724 11.145945152177674 -0.013533345042953908 0.052999731748978075 0.8194729753026961 -0.570501463411823
376.511141 -19.763323064424917 18.224191910864445 11.144380077085556 -0.018767343966933667 0.02434969627038209 0.8202870374557397 -0.5711252535775782
376.711144998 -20.075960608147643 18.21942702583156 11.147403134663683 -0.01005561047341809 0.038510712433623716 0.8173898871663913 -0.5747082582354075
376.911144998 -20.407274577843403 18.22917738889667 11.159917869171666 0.013178888960297628 0.03715457791573757 0.8192077758213221 -0.5721402575064599
377.111149 -20.712129949178088 18.24762606491234 11.144589133550447 7.517318491250178e-06 0.03021014776144359 0.8214198045342825 -0.5695233547753619
377.311158998 -21.022360369738244 18.275485583642958 11.147613589101121 -0.01274307453150537 0.019178719595000737 0.8204034700422695 -0.5713212206007965
377.511159 -21.332423327755826 18.307862103346483 11.15063616401745 -0.0018219838807983731 0.02726579485602927 0.8235927899304845 -0.5665228796616498
377.711162 -21.63813460119005 18.33552940575742 11.162929116632782 -0.0069991289252316164 0.036102024339476624 0.8280294443403756 -0.5594773412196858
377.911163998 -21.9480908102707 18.397197342636886 11.159007612035532 -0.006685841801467708 0.024996879297710096 0.8298072963760456 -0.5574498241329521
378.111167 -22.263303259586806 18.483675665048818 11.147106372057419 -0.032332628142975564 -0.005169754504809894 0.829469917337669 -0.5575908276035115
378.311171 -22.57528921187088 18.556554711348745 11.132208725896074 -0.047902284688292884 -0.0163302860789169 0.8251389244432544 -0.562658376145643
378.511176998 -22.890602740680823 18.60414053865251 11.126792584792756 -0.027858025442755105 -0.0006789893870972628 0.8218222632188629 -0.5690620678534717
378.711179 -23.2133203640805 18.644127732894493 11.137988020355651 -0.032955695646873444 -0.011390394500467502 0.8172599149199525 -0.5752133625904274
378.911180999 -23.52272714222147 18.661696154531228 11.141115683170762 -0.03917923542448979 -0.0034177422388066638 0.8162713636729902 -0.5763283503324979
379.111184998 -23.837561469087795 18.658629969132207 11.145737674109496 -0.024762009814509416 0.02547288987630375 0.8172362616851883 -0.5752068039741136
379.311194999 -24.153584392246582 18.65934432321238 11.15229353801048 -0.029706979201440283 0.015400924612880656 0.8180046112860303 -0.5742375491228209
379.511194998 -24.4772235660042 18.65265403470639 11.15425787443492 -0.02567374180827554 0.023005811178732547 0.8181413312366945 -0.5739828862917603
379.711198 -24.792268273761447 18.63798918333934 11.151739270717838 -0.012364312212305316 0.03483525077168124 0.8188207852569204 -0.5728578800352065
379.911208998 -25.120266360947618 18.634951109435978 11.152282530116395 -0.011092073709340008 0.03248990830571446 0.8204855261423714 -0.5706354993776577
380.111212 -25.441756401318095 18.631354178858256 11.154321940229186 0.008394335134080904 0.06028623835677246 0.8210352154136095 -0.5676233607359508
380.311216 -25.766859597397406 18.667745228571803 11.145459731813807 -0.020621225428278874 0.025226668891834933 0.819321006736533 -0.5724084801596601
380.511219998 -26.090792914152757 18.70234684530007 11.143039230358152 0.020678743817408803 -0.033992328053338065 0.8164909442706059 -0.5759856327303162
380.711224 -26.380057836070467 18.722433618402746 11.142030123000707 0.015880193654223898 -0.01185641724690833 0.8188214165871258 -0.5737061378073484
380.911216 -26.64067995324332 18.737550408708856 11.110683135438604 -0.06069975558447178 -0.046727357956206354 0.8147199253077262 -0.5747725958994488
381.11122 -26.90616335032652 18.666192838131842 11.131234467702976 -0.03630536396940092 0.021181640421429188 0.8153953310020662 -0.5773765780113855
381.311223998 -27.196569417286526 18.59649594448713 11.138721175148685 0.054286901276812044 -0.028689365715863214 0.8111819093420388 -0.581561486517795
381.511228 -27.42710955487523 18.5232374042532 11.136294696563942 -0.04959125089260818 0.03105493432556722 0.8170055935032576 -0.5736533439921107
381.711231999 -27.703957005826748 18.422502616820854 11.171698161663977 -0.011956111003089024 0.12211653826131516 0.8102552585206472 -0.5730890144928569
381.911237 -28.02678280562416 18.388088384788258 11.174145407097168 0.010906378513911687 0.05021229620130963 0.8140769911638831 -0.5784794107619237
382.111241 -28.36624179282077 18.37421381499689 11.187189983534957 0.016676949325422345 0.03955113190833021 0.8144560068532608 -0.5786354640242927
382.311244998 -28.69377136735203 18.35982750033417 11.195780629288679 0.022850954019819014 0.05138610740527086 0.8138809153721601 -0.5783036896467918
382.511249 -29.036412642031426 18.364556704909404 11.196525809508186 0.010786334621793204 0.032123427377872764 0.8148728087453806 -0.5786484649304271
382.711252999 -29.37770764255461 18.356472235207466 11.194213830260534 0.011673350178388523 0.023721492158365488 0.8152521568057776 -0.5785023288880704
382.911252998 -29.723472245600437 18.33942399889595 11.199839712660818 0.025781236803929623 0.0402047631242078 0.8154912524126797 -0.57679539014228
383.111257 -30.074100339355514 18.338248545188897 11.192528560802614 0.02474260501541796 0.04028263260397822 0.8158360314847246 -0.576347709927609
383.311261 -30.423309225861853 18.350996461089032 11.190849786749444 0.030226511278885444 0.029153793379300887 0.8165095332890295 -0.5758025672013245
383.511264998 -30.76606255152824 18.35893005064126 11.192122869353584 0.04977889100502772 -0.0067530553060216455 0.8153360219047543 -0.5768046719981329
383.711269 -31.075097257445194 18.361137647921574 11.183180308458503 0.05546169957721817 -0.0026230157126925753 0.8165493803648548 -0.5745991899527436
383.911273999 -31.354925747864836 18.347078745622543 11.182339859540345 0.05279278405363072 0.03431727148476528 0.8158746859585668 -0.5747901735779047
384.111278 -31.622720217021932 18.346232011195852 11.172369943539435 0.029213803748123813 0.01322150456400386 0.8158688577041971 -0.5773471681025886
384.311282 -31.888777418929013 18.33750203969817 11.168166314391668 0.027430846537586772 0.03677710177286159 0.8157090740577856 -0.5766400089685159
384.511285998 -32.15109565676219 18.33344211195686 11.178038902371036 0.06114234437751096 0.008628234226305544 0.8095615939171809 -0.5837783765714788
384.71129 -32.38426309894832 18.306952374507855 11.1713286655359 0.03626224228796663 0.016682202572076085 0.8012476384247366 -0.5969999797490582
384.911292 -32.601667275190486 18.279245161931073 11.165261501611202 -0.008756606035537993 0.08623762023696735 0.78502134803699 -0.6133741744097074
385.111295998 -32.87298727269364 18.278019861745726 11.169791590330094 -0.006292694899143303 0.05326553629079509 0.774920821824081 -0.6297784567116053
385.311302 -33.170679499674186 18.2506289132068 11.16828674129711 0.014763111190490041 0.032741817908549915 0.7696285292813977 -0.6374809415379987
385.511303999 -33.47420569130929 18.23418690807131 11.178722230395108 0.030139611766495916 0.043377996581864385 0.7633757852737175 -0.6437913976381199
385.711309 -33.771584566724854 18.22903116627624 11.174866775732466 0.0037586995369966267 0.017747882792216736 0.7555612591073476 -0.6548267469875554
385.911308 -34.06217193194479 18.195168287217292 11.19465260244192 0.01072678474499898 0.0359202609165143 0.7471259331636054 -0.66362452557085
386.111311999 -34.355167867931314 18.16752706316678 11.195283569942701 0.015117640756015108 0.03194461481207887 0.7380566580258703 -0.6738125615229829
386.311315998 -34.64976661232114 18.152989038968794 11.192302137870675 0.004078296975222658 0.015535788840259279 0.730450449483239 -0.6827767919376192
386.51132 -34.940875608686426 18.135963096813217 11.185998629563 -0.014191242710828507 0.02646315423994533 0.7236295150232325 -0.6895350861886846
386.711323999 -35.24322822504407 18.099976363269157 11.183250748261605 -0.0225684840328617 -0.011230012060257607 0.7097031145912457 -0.7040497422036814
386.911332 -35.538173376747885 18.03463302033391 11.17504593870878 0.02931186448394923 0.052886272212098455 -0.6970101983017406 0.7145072709744461
387.111334999 -35.809081808949074 17.902525165492488 11.203877951094903 0.00042761034410087885 -0.04392597788026051 -0.6872822023130206 0.7250610319141559
387.311337998 -36.10418266329097 17.79218124125047 11.19796292807792 0.004982044499417623 -0.025874083092647004 -0.6796945478947363 0.7330218500282858
387.511342 -36.39587233651489 17.65220336944516 11.210926994358756 -0.010527885877578339 -0.039103145123173706 -0.6793446997287345 0.7327010895384969
387.711345999 -36.693910881510504 17.52693661400295 11.209332282580652 -0.010288495191881889 -0.03983885905759585 -0.6767798957133137 0.7350346828102412
387.911348998 -36.99050391260536 17.38024154218349 11.19726516875045 0.0011668728162467603 -0.011802181514553322 -0.6733569998032473 0.7392223601429396
388.111353 -37.27426513094526 17.185178913684414 11.202395030268292 -0.03897575188296443 -0.01906796635132566 -0.6683902418426901 0.7425441320445895
388.311356998 -37.53447812181731 16.992474708621682 11.20565779091322 -0.0353976028972801 -0.032650664582794364 -0.6578095162902218 0.751643255866407
388.511361 -37.77284190354307 16.799454838422847 11.19118795902351 -0.004208902481443041 0.02702434852368409 -0.6442908501464177 0.7642913516090435
388.711365 -37.965965977201996 16.560925673089347 11.215475833435912 -0.02377794977515992 -0.040226330828788966 -0.6289225607023821 0.7760624098950428
388.911365998 -38.163437941847725 16.333558114849684 11.231116459481063 -0.061369836029089894 -0.00190206535885747 -0.6122466819131099 0.7882792182085739
389.11137 -38.31241933115761 16.114678967533646 11.247215752246074 -0.059495177500929225 -0.03171711160433662 -0.5987686928499023 0.7980791947848473
389.311374 -38.445589466700376 15.910117137050246 11.26033747285785 -0.03183153650176407 -0.06158537668566988 -0.5882474963755963 0.8057039640403068
389.511377998 -38.593944694769235 15.728300362554108 11.254543741716793 0.01782343638621794 -0.04238220778211217 -0.5800172918314086 0.8133056096913748
389.711382 -38.761657922064565 15.5399020571532 11.288728380615298 -0.0747894554489568 -0.05420273126818592 -0.5766722187822225 0.8117374904250177
389.911383999 -38.90477987351876 15.37106556348636 11.29527888088347 -0.037363048278076974 -0.08311644297220715 -0.5765770307999443 0.8119449409196032
390.111387998 -39.062423230820464 15.243542374381505 11.285227423178862 0.02594555415638783 -0.07004958666634845 -0.5738496072276468 0.8155467564229946
390.311392 -39.26229960546528 15.105067884099265 11.284642381029544 0.025202234457591118 -0.04623493949806104 -0.5707357768906578 0.8194436226641664
390.511395999 -39.47750371968444 14.932874019294168 11.29623889958858 0.010186538740987586 -0.0411506354299597 -0.570835600519802 0.8199692535768558
390.7114 -39.69996867412506 14.747572879947741 11.307274601860396 -0.02029801374546389 -0.018858498890383848 -0.5697445015681492 0.8213547044915807
390.911406999 -39.91135246711347 14.553371788059914 11.325768440421268 -0.03057626816910749 -0.057864259875217684 -0.5703910750891853 0.8187617728695861
391.111410998 -40.121056713007306 14.385473450550352 11.32638540561819 0.001515536647560728 -0.06250696677186873 -0.5682530577602204 0.8204748896826825
391.311415 -40.339361240313366 14.210472494122143 11.322491284037312 -0.012706838069626776 -0.01408259422512259 -0.5594659114363434 0.8286362958179327
391.511418999 -40.55131644161687 14.031655589837854 11.342659081552185 -0.029506533420950595 -0.039916783448216184 -0.552569128766472 0.8319876037651576
391.711423 -40.74092006531491 13.855539271166151 11.354757144262216 -0.011984849077868868 -0.03982700485315395 -0.5472607370737067 0.8359281420879134
391.911421 -40.96302625395469 13.693834558384728 11.365047939450626 0.0006100604024731539 -0.033339621486980976 -0.546530402938201 0.8367751287709368
392.111424999 -41.16178944564391 13.504631581990974 11.379354559811832 0.0038539292775451994 -0.047594131419648494 -0.5461882663692429 0.8363003787898783
392.311428998 -41.38818940323933 13.334533088259498 11.400030751770824 -0.05790712443524016 -0.014121634572227865 -0.5411453091166668 0.8388141026459184
392.511433 -41.57858462189845 13.170391775794982 11.396924767854763 -0.04119922528032121 0.0032595450990356035 -0.5418770769003233 0.8394410239748887
392.711436999 -41.72311982580931 13.014894415367987 11.40208387909172 0.02474798064030987 -0.01589204847065573 -0.5426617396177031 0.8394362492796706
392.911433998 -41.87154615985019 12.834862720071936 11.410013904799587 -0.0065843164845715485 0.03997915185521852 -0.5341546585808278 0.8444152502825655
393.111438 -41.99993743233627 12.616787748782972 11.413380922309734 0.02584474722168239 0.036095449416302224 -0.5379590390608817 0.8418011878497057
393.311441999 -42.093401461329016 12.357942104807485 11.477910538222085 -0.002501338326887532 -0.1023007001883983 -0.5368232599280875 0.8374658784975773
393.511445998 -42.21904338804323 12.11560693230943 11.492946925187525 -0.038833820865705915 -0.06103734958422933 -0.534642323332935 0.8419762243756438
393.71145 -42.394540022578425 11.927251029094407 11.495036035296904 -0.052747096524316237 -0.017464399393110012 -0.5391881388439821 0.8403504563526191
393.911480998 -42.51633323100497 11.74007806357158 11.488103938913273 -0.05831252729805973 0.0016364327976574956 -0.5368154263913619 0.8416805624677762
394.111485 -42.611935436875086 11.58575310219298 11.50555893485455 -0.012277903188153534 -0.023698800324875337 -0.540464796419068 0.840943175124312
394.311488999 -42.72317328632711 11.44166997296098 11.512807210419576 0.016143264326302795 -0.028483008498272202 -0.5364337610595538 0.843307140512447
394.511492998 -42.833524877667244 11.255620057857092 11.504063681164604 0.06032320678833854 -0.0437533558353799 -0.5298103020782341 0.8448359594546649
394.7115 -42.98665181596488 11.038059734433316 11.5135637412396 0.028736118822217327 -0.03249667262328055 -0.5210015149226667 0.8524527102377805
394.911481998 -43.17403953314525 10.803971882735043 11.524140818360229 -0.03812228661478987 0.048227326015626876 -0.5097948058002001 0.858096773253331
395.111483 -43.28914854130029 10.563081138124897 11.545472549936063 -0.029524749445918177 0.013451198565944497 -0.4906778267194231 0.8707368286647804
395.311486999 -43.37868906210644 10.332704735170106 11.554444914360968 0.00746160743354532 -0.0007012516898158468 -0.47007971473849214 0.8825921450205373
395.511490998 -43.4663779324945 10.080975250537044 11.560938152337885 -0.006866942859191793 0.01461570983916068 -0.4462399890804046 0.8947676224960235
395.711495 -43.53048425284388 9.82280482252203 11.609479591458095 0.0038011151507643718 -0.006282278666967217 -0.4292130042709855 0.9031734503754172
395.911497999 -43.59463175639677 9.552927961135154 11.669759637563278 -0.03277987270511309 -0.0259350677715684 -0.4095974314074211 0.911308288335821
396.111499998 -43.68867950234575 9.313252980776824 11.697523352486014 -0.0543682684406484 -0.005038039424334353 -0.3941095985772667 0.9174400982379124
396.311504 -43.7464865201992 9.100016508907018 11.744089447749403 -0.06181636442627342 0.010655665739940187 -0.3818842164124112 0.9220789766239308
396.511507999 -43.77502211708255 8.925343154326855 11.790994697260839 -0.01624392538065467 -0.006076283642571495 -0.36618228649740253 0.9303815060075394
396.711512 -43.79131227418097 8.73227483491518 11.843880407820656 -0.0036775490949948414 0.018562882790158972 -0.3523245297287791 0.9356865504893012
396.911511 -43.78374805293297 8.535595586019284 11.955697764655001 -0.03851298475368876 -0.02296647116318151 -0.32570402699995843 0.9444078451620801
397.111514999 -43.78261558090295 8.355821655019946 12.062422776067908 -0.06538847159176536 -0.006795687203169495 -0.3025651142692229 0.9508588318176268
397.311518998 -43.768134690745306 8.20212416811297 12.141533156580099 -0.003241389601797919 -0.008398158310957356 -0.292280618900546 0.9562902300795231
397.511523 -43.75332928900812 8.029362391273724 12.22736275332845 -0.011828338795252536 -0.013518383343369397 -0.2871345527988652 0.9577218240711246
397.711526999 -43.751119873817224 7.854035732122777 12.345765323967434 -0.084427607477601 -0.03031173252542893 -0.28388885444813783 0.9546519241519597
397.91153 -43.73867638472985 7.725487622194606 12.455901426726196 -0.04421627207135971 -0.029824651851452545 -0.29027444269766217 0.9554559955029917
398.111534 -43.747843327481064 7.626350726047468 12.58302004196197 0.04591148221302878 -0.01261501005175531 -0.2914663733353437 0.9553953896356937
398.311537998 -43.74658610090736 7.4726109066538156 12.734062316888066 0.08381870118269553 -0.04761799527339155 -0.28864559932634637 0.9525705589864321
398.511542 -43.808396317610075 7.246308298097461 12.851474781217528 -0.03452593469513146 0.01798047083530129 -0.2807430756723684 0.9589932158070709
398.711545999 -43.82111791645489 7.029534544409556 12.990243247178018 -0.06914923887255989 0.007893636174646912 -0.27824011642833335 0.9579866966097366
398.911545998 -43.81546034084182 6.855344641721417 13.126871381189329 -0.09974208958042227 -0.017461515468501887 -0.27297075445904245 0.9566784090036398
399.11155 -43.790743715853395 6.734648116856885 13.21341794614165 -0.016152596331657925 0.006744457341434428 -0.2719765574522423 0.9621446659018296
399.311555999 -43.75604915806768 6.6010549789589295 13.34577537114738 -0.013650252884492712 -0.012058834735462936 -0.26573155412736005 0.9638749899453093
399.511557998 -43.73463840192574 6.455289950148881 13.484881882465793 -0.03145274405769394 -0.030006087641124803 -0.2600141347799129 0.9646258390227621
399.711562 -43.73504381346927 6.314329391005441 13.621916548480547 -0.047140056255443735 -0.02551159882915187 -0.2598532837921624 0.9641593459194616
399.911572998 -43.732372357298864 6.198018443650906 13.747290313987028 -0.03892386221350143 -0.01733482916573738 -0.25964413755106047 0.9647638874271492
400.111577 -43.72314328034574 6.0937846005394105 13.879735573092455 -0.0041108574592324 -0.03290600263830758 -0.25883797008154735 0.9653513355692743
400.311580999 -43.73197799788283 5.968790411974353 14.008480743690603 -0.052651818685016484 -0.01827406039029911 -0.25482747223874996 0.9653790986438545
400.511585 -43.753816427584304 5.856346400101169 14.134273662014754 -0.05147780291790602 -0.021795250328830375 -0.2560201647205967 0.965053717741291
400.711589 -43.76992541493919 5.771821532407338 14.225175536010243 -0.053501922607121714 -0.02073596196522511 -0.2539131767370669 0.9655235174960832
400.911587999 -43.791152630374256 5.698640496320062 14.278205276550784 -0.03552893161614269 -0.019355218986107824 -0.25284571397185035 0.9666602895755472
401.111591998 -43.79052282831137 5.631477546498132 14.326651263579699 -0.04859812128601057 -0.013916079893880171 -0.2526129046310464 0.9662459757958752
401.311596 -43.80176436380359 5.5726634989735375 14.377450290143138 -0.043134671772169154 -0.026058222870274723 -0.25226773649267253 0.9663443269543284
401.511599998 -43.7963610643073 5.524796670031985 14.388618867394204 -0.05639983289632453 -0.02331385955328035 -0.25226868692683413 0.9657308281287326
401.711604 -43.80383515399461 5.497158709828951 14.400982852325479 -0.055326496709121535 -0.02364248131637678 -0.25409383294426113 0.9653063430325082
401.911602 -43.80761352561836 5.487075491646792 14.40074375891315 -0.05648193541807902 -0.015751287717067523 -0.25406545772817 0.9654079091741778
402.111605999 -43.805844142579765 5.4840695114839395 14.40060237967286 -0.042121717549541214 -0.020050335238694702 -0.2537694342985127 0.9661391303447477
402.311609998 -43.80483258678447 5.484651211571113 14.403011976184363 -0.03705106205619086 -0.021712009607472504 -0.25195987760210825 0.9667843748830677
402.511614 -43.79714007430917 5.4848252832835565 14.408346478080631 -0.03668901727698385 -0.022356613459784135 -0.25184705047563083 0.9668128883153059
402.711617998 -43.79504724835989 5.484563060243112 14.466429521491666 -0.04595260858092078 -0.019778100433981156 -0.2523849026313387 0.9663327819294976
402.911621 -43.792742149200954 5.487644867349739 14.533845586819409 -0.04253380344029895 -0.024476425639931704 -0.2523973249592119 0.966378482017387
403.111625 -43.792483336943285 5.493750560496166 14.605507708757427 -0.035495117945043786 -0.02766728382178702 -0.251960623418214 0.9666904686892787
403.311628998 -43.78927724961628 5.498507078276851 14.66176507670977 -0.03676547593472237 -0.02566537107879847 -0.25163388584648017 0.9667833138819069
403.511633 -43.79003111037381 5.501103321244404 14.711851395001007 -0.03994570296819896 -0.024454492694510537 -0.25172387460073015 0.9666650968962448
403.711636999 -43.79331150906116 5.502766834965569 14.748286448587299 -0.037737574434388146 -0.02548636153192011 -0.25136717750518583 0.9668199744134115
403.911635998 -43.79958650595877 5.513026896374719 14.762439678896081 -0.03846111398032968 -0.024574939587417566 -0.25128310190517716 0.9668369137308418
404.11164 -43.79884194529184 5.5154645114148835 14.782111958458588 -0.03666392703757161 -0.024210968388311018 -0.25152940948939473 0.9668518716048494
404.311644 -43.80448725108335 5.527307300793435 14.795662771566729 -0.03413143195279163 -0.023903046568958867 -0.25221405103241246 0.9667738940307573
404.511647998 -43.812446024313566 5.5353086567059755 14.807950576373864 -0.02934693817316618 -0.023356752397370617 -0.25324107394862494 0.9666758390498107
404.711652 -43.81745868045713 5.542078677206663 14.82840835726693 -0.02563879293335365 -0.023399451362010854 -0.252350631479018 0.967013069593694
404.911656999 -43.82653203706722 5.543793282213128 14.853250994024993 -0.03173601655425459 -0.02061535741456066 -0.25290645467953043 0.9667503077182695
405.111661 -43.83174655653271 5.5442821254442896 14.877021976430079 -0.02969379827000298 -0.020923930951726465 -0.2543605868308397 0.9664270067236835
405.311665 -43.838898414893755 5.541449855337917 14.909933644218354 -0.02745118065505994 -0.0205495757948571 -0.255320252251592 0.9662482685135731
405.511668998 -43.847386339481 5.537005575151811 14.946412968496343 -0.014763897948691807 -0.01747717410800438 -0.2563043385093472 0.9663253395020981
405.711673 -43.846229853346095 5.521950902578584 15.006782391402913 -0.010505788702450726 -0.013217780985217845 -0.25349651816206453 0.9671889339468667
405.911674 -43.8545627112726 5.489122914670166 15.073493133298536 0.008645610804456789 -0.003204947953195049 -0.2532617740026335 0.9673538419582951
406.111677998 -43.868428960062104 5.4246912093241155 15.128193860580543 0.07362030896779548 0.012881289236273345 -0.2528067425822527 0.9646257685755905
406.311682 -43.87617601823131 5.2704401040936455 15.219780176520379 0.004102297190169836 0.008723288740915266 -0.2444291293053866 0.9696192428671766
406.511685999 -43.87385671155911 5.093927529377186 15.25696505083712 -0.0014373432869690338 0.013860126617759006 -0.25302329758960623 0.9673598305756222
406.711689998 -43.84919377690849 4.915430832273706 15.271568696700726 0.021355433282987585 -0.013877640973681134 -0.2471878290437062 0.968632816769575
406.911692 -43.8430751676286 4.700248489480477 15.291506838040105 -0.020022060956670217 -0.014093807749316864 -0.24612036422373793 0.96892994998222
407.111695999 -43.84124605413031 4.493338569025192 15.297122826757642 -0.07259381131346491 -0.021484724550923845 -0.24642434706945282 0.9662005932213816
407.311699998 -43.84125987658375 4.3308965011751015 15.296353807851343 -0.02869097845943911 -0.01512587511936054 -0.2542888484946709 0.9665843042322629
407.511704 -43.83388940968967 4.184905758733117 15.2965296240162 0.02977672861188998 -0.0276262023521092 -0.2489949736436621 0.9676526455691454
407.711707998 -43.86092556748572 3.999414588227903 15.32165276773463 -0.02350771870470962 -0.02037216493948583 -0.2486846403443626 0.9680848680326398
407.911712 -43.86835579768442 3.8264999211033257 15.308310060562592 -0.010699392456987063 -0.0037509671746918717 -0.2522808879392187 0.9675876222993477
408.111716 -43.896766558658925 3.647107322219402 15.315476035089603 -0.011080852024721621 0.004639577222487121 -0.25248800651243947 0.9675254495924007
408.311719998 -43.91534704815081 3.4585453263201793 15.318409824355028 -0.008096580106309884 -0.014921677332757033 -0.2501292315616135 0.9680636117810419
408.511724 -43.949442210923 3.2550406594928125 15.325482272014602 0.02521608219001521 -0.005871917359033145 -0.25515498192050695 0.9665534672156842
408.711727999 -43.97446869840242 3.0335581141860977 15.3284476468741 0.01883622163585637 -0.012226133368878442 -0.25025100517049975 0.967920530223678
408.911741 -44.032014079826084 2.77685662235062 15.350822328859518 -0.012364088425804883 -0.029161806833701485 -0.2530089611966096 0.9669452848500816
409.111744998 -44.083416702412315 2.5427006432246873 15.34481249605582 -0.018684056489577335 -0.010797613748002522 -0.2530584986540688 0.9672102738440034
409.311749 -44.14465661016382 2.3027120884072088 15.347151101689391 -0.03717735118405 0.02954608928056057 -0.25118081387271113 0.9667745714019403
409.511752999 -44.15606118567486 2.091109365476876 15.350951956332846 0.0644996511070537 -0.012353005586909313 -0.2589057657516721 0.9636674751804061
409.711756998 -44.20349311746353 1.8166618034537836 15.364265761419786 0.040348854389989 0.017223697060205077 -0.25108399174535423 0.9669706010516621
409.911758 -44.26436151056608 1.492502566138697 15.400248075238034 -0.029043631252829202 -0.02441321311802874 -0.2518234717464455 0.9670291627383688
410.111761999 -44.32510632997017 1.2011919236441102 15.416650884817692 -0.03121388883994873 -0.024116394457718824 -0.25851917808160274 0.9652004596071532
410.311765998 -44.38619993868615 0.9259523137834074 15.420066556479462 -0.0006351175284357274 -0.020833081545194164 -0.2702184756161548 0.9625734022788797
410.51177 -44.451198621213855 0.6510564881021369 15.424257740653905 -0.046445233591648594 -0.0006958366587749181 -0.2737775787694193 0.9606706997983835
410.711773999 -44.520307131872734 0.40357613646427426 15.43807593583104 -0.055403761092391625 -0.005647170631776664 -0.2756176177718192 0.9596527817364259
410.911767999 -44.57570876954188 0.18671034889134364 15.441398261697966 -0.01231303676388961 0.015949675774356055 -0.27718628827914377 0.9606048920125149
411.111771998 -44.612754214420654 -0.03534740014649704 15.438070144585943 0.03234151591136959 0.04351758933035432 -0.27714491737297586 0.9592971075437243
411.311776 -44.623026663713055 -0.30648443795544433 15.450153202395954 0.018743563217773738 0.0752654756940122 -0.27086000945442373 0.9594887400510779
411.511779998 -44.5818689361024 -0.6159903116748149 15.474205061277013 -0.014786590949986779 0.049376863241435205 -0.275710984900878 0.9598576638801726
411.711784 -44.51315213143776 -0.9264730114871942 15.489820026320379 -0.05438615533541591 -0.004793446625548587 -0.27591286858984365 0.9596307925050153
411.911791999 -44.47830453800415 -1.1967568787187985 15.521774635197046 -0.07398591225777003 0.008816025963747158 -0.2765792961970115 0.958098249340201
412.111796 -44.37642444085982 -1.4135710068403224 15.515194763036629 0.022882661152655356 0.01964461379333089 -0.2833377252408086 0.958545881229922
412.3118 -44.325088144292444 -1.6542222480863178 15.531432766960446 0.02668856260104573 0.003257587512052589 -0.2790737976013688 0.9598931837669448
412.511803998 -44.2657982026814 -1.9245883564233117 15.545419409141793 -0.03015988242480446 0.003409355268174539 -0.2787608004284615 0.9598808123581077
412.711808 -44.18765854916232 -2.167819401348197 15.553688463696258 -0.035189280847336336 0.01248955599911714 -0.2819998077028564 0.9586875580500377
412.911805 -44.11026539906638 -2.384538729945056 15.564201680600055 0.0017152527023915347 -0.0019751811636965285 -0.2825665867816323 0.9592441193992882
413.111808999 -44.057212672415154 -2.615039277006356 15.5635890430357 0.009749157490069113 0.02429650963931412 -0.28096293642105924 0.9593614865655367
413.311812998 -43.99078578414048 -2.866340805215696 15.560765874507611 0.05380237452866959 -0.005491843228433578 -0.28383236604990236 0.9573475503366295
413.511817 -43.94911263075351 -3.1559914955175166 15.582821391619857 0.04773077478630074 -0.05087106194581601 -0.28147942601338555 0.9570283386222058
413.711820998 -43.95804631182257 -3.4712956694415658 15.58766181393236 -0.007773224678018089 0.018278942085682287 -0.2779097113779972 0.9604018167288791
413.911827 -43.95403784974449 -3.7795401973091987 15.598124536785386 -0.01849755197045904 0.027672068046852 -0.27673818715154064 0.9603687172087549
414.111830999 -43.93579286118149 -4.084746848470432 15.61252876387717 -0.03956518075286886 -0.03683301415755709 -0.27049790963571485 0.9612017511546526
414.311834998 -43.93551461438293 -4.352368077863532 15.600196598580174 -0.058643377105695435 0.028662124704284347 -0.2725687076053683 0.9599196510976399
414.511839 -43.898519583243235 -4.5879687589348555 15.618511620412976 -0.011273062944542018 -0.0013620742163683564 -0.27681094604227047 0.960857306241078
414.711842998 -43.84942518823106 -4.822271988000294 15.626981964270986 0.01659522147696231 -0.011964119307969109 -0.2765229767864403 0.9607895200211548
414.911856999 -43.829561640724194 -5.071268012119499 15.632926880092668 -0.0010865084498071853 -0.008760244337831848 -0.27826954062976716 0.9604624617215544
415.111860998 -43.79855340026002 -5.321696920057612 15.639558946224215 0.010629854022272945 -0.016672283731308954 -0.2812780630725333 0.9594225828032255
415.311865 -43.79020981672885 -5.582590181586397 15.640534867563693 0.02791085994945335 -0.004195355549681835 -0.2801196661953977 0.9595500797244888
415.511868999 -43.795601588424155 -5.859153093698838 15.647249325426438 0.011857741184863596 0.01507345704798571 -0.27327527454382045 0.961744669436548
415.711873 -43.7915877429807 -6.151328727985167 15.663547592649254 0.009067985054343782 -0.0075756601807996675 -0.2679897859400894 0.9633492905751602
415.911869 -43.800575082318666 -6.450096569763983 15.669638349749768 0.01154880012505105 0.005292547909802894 -0.26683148334682516 0.9636594697543459
416.111873 -43.810276369191484 -6.751748473363931 15.672818731999804 0.009826213706490483 0.019734484066506443 -0.26382666564044416 0.9643181457174124
416.311876998 -43.80175646139387 -7.065146537482349 15.693057453716431 0.0065956216112289506 0.004297085155807872 -0.26245328051674854 0.9649125910572015
416.511881 -43.81145824706351 -7.38432825556243 15.699187228659515 0.002713683672083605 0.012320024143025483 -0.2585789960278294 0.9659077366598131
416.711884999 -43.80411718803045 -7.706683555143215 15.716971540556878 0.008867695775810645 -0.028574265294525555 -0.258494775732372 0.9655492355408793
416.911881999 -43.83146746124661 -8.028093799738262 15.71850973200964 0.004898111133785652 -0.00813126560750075 -0.25608764634774805 0.9666069565314602
417.111886 -43.86208404336414 -8.351704394955688 15.7104360737574 -0.011060697184375348 0.040004440563845764 -0.2543664868103891 0.9662168473488286
417.31189 -43.847392716417886 -8.678554934494178 15.731788667426294 -0.011754080851442127 0.0325103726271936 -0.25612805546279993 0.9660245009624878
417.511893998 -43.8244364028574 -9.003249618797785 15.741592304909284 -0.027067876643408297 -0.006555465974444878 -0.25517738212167657 0.9664930726980939
417.711898 -43.79280897158396 -9.30954132498782 15.754080709746512 -0.004741784171425726 -0.013185473761410209 -0.2616708821025814 0.9650554430830468
417.911894 -43.760336988127655 -9.612926443456976 15.764084913233464 0.02881860372218826 -0.039394670321595354 -0.2602740377681861 0.964300250592937
418.111897999 -43.77587505883609 -9.923629764445932 15.756001263463734 0.002020540621694591 0.005532950681910968 -0.2489737223484338 0.9684923280296611
418.311901998 -43.779837589149835 -10.232844825497978 15.760191759902462 -0.004697166409434429 0.022159409442815716 -0.23844946897899633 0.970890698248007
418.511906 -43.78577539216105 -10.54717863387385 15.775946042715848 0.003057163062939351 0.000968849535752244 -0.22906769273094219 0.9734052122479653
418.711909998 -43.805470552873125 -10.860327270309922 15.780898966122779 -0.007540190168013606 0.04164375422456624 -0.21826422732255568 0.9749716254012739
418.911921 -43.79367096160657 -11.174801356548459 15.78739743571741 -0.0019830392943520837 0.03263376952019907 -0.21350692726494183 0.9763943346066396
419.111924998 -43.76697394769538 -11.488281510717906 15.796678557600282 0.0004089207615358797 0.024272529664587743 -0.2046799257638501 0.9785278764944805
419.311929 -43.74190911244844 -11.80711798328571 15.804894735066341 -0.011964820863840021 0.04244499651693248 -0.19388015010919998 0.9800335467350125
419.511932999 -43.68945698453206 -12.119971394607418 15.823595055891122 -0.0006557299416050838 0.016970003469583644 -0.18858983328151643 0.9819090914047675
419.711936998 -43.65025140906515 -12.427272456675306 15.839887223117769 0.003015524294510097 0.019258552516648195 -0.1766921804932634 0.9840731111664056
419.911931998 -43.60044559069096 -12.741157125320171 15.84912763147091 -0.009625163018702676 0.031800995452740205 -0.17082145104790677 0.9847416335196587
420.111936 -43.53807098008306 -13.054627551781454 15.867615217786804 0.0015538472319065258 0.019738358395121385 -0.16808136218149292 0.9855742683602589
420.311939999 -43.47284192927227 -13.369571096991246 15.873807765714089 -0.008639694598807982 0.034935769814932696 -0.16516880102963546 0.9856084997762093
420.511944 -43.38078545650802 -13.674753331628438 15.885937782334008 -0.010602248094149344 0.03760787286616018 -0.16651257363251526 0.9852648390438528
420.711948 -43.26870606756792 -13.972838790350625 15.902831814183166 0.015186679517840196 -0.0032958349209832685 -0.16405759880742365 0.9863283461966094
420.911951998 -43.181566497597544 -14.280159859534626 15.909786507687311 -0.0009370763636417503 0.0216618971132051 -0.15641419841246876 0.9874535344188761
421.111956 -43.089719763680506 -14.593562709605914 15.935450122741242 0.005472576803339603 0.005970463810238904 -0.1528999762551364 0.9882084809017786
421.311959999 -42.99795373480067 -14.898370888769847 15.950490209765332 0.008635476541497608 3.8709051741819574e-05 -0.14154677813083819 0.989893901712345
421.511963998 -42.91153225840529 -15.200022245911056 15.968500870767828 -0.0075040882804078505 0.022453789958013875 -0.1201176929557119 0.9924773326452341
421.711968 -42.823793146998725 -15.496803116577695 15.997278315596315 -0.09104115594483393 -0.005421820682234612 -0.08686119342607336 0.9920369170859099
421.911971999 -42.74817934553541 -15.724963648250526 16.004195862177532 -0.09469563224031748 0.04212229809411555 -0.0690196843296604 0.9922170792789807
422.111976 -42.64007356374628 -15.876997436942666 15.990014153858452 -0.0028749835873030046 0.07623067026112021 -0.037441868277419015 0.9963828209482586
422.31198 -42.48551262589026 -16.040276262681193 16.017595590841616 -0.053447731338913805 0.013226074213714353 -0.0018748996639284998 0.9984812946304337
422.511983998 -42.345319264621324 -16.183006747997133 16.02254533127609 -0.02363938840129214 -0.0005574802343222666 0.01749329593890202 0.9995673329641157
422.711988 -42.21570756097297 -16.304599664058127 16.009515326252604 -0.018101583750099275 0.02791024378454143 0.038680971095637506 0.9986977187481326
422.911993999 -42.10039393012887 -16.434676297474176 16.01476239345028 0.008400991808698872 0.030051605851831597 0.046654431985411284 0.9984236016333323
423.111998 -41.96131512417845 -16.558702603109968 16.005282528254202 0.037205792103603724 0.04002944866907286 0.05611948720999742 0.9969272668697955
423.312002 -41.82711601639994 -16.731378703439905 16.016642945850016 0.008829211426231495 0.05096208990288731 0.07345884372508639 0.9959561781006704
423.512005998 -41.67455124020117 -16.91239521019309 16.017804601652426 -0.010615470203292914 0.04661796255790248 0.0875027642045894 0.9950162529405583
423.71201 -41.51017813624485 -17.076984220153655 16.017386193025114 -0.022499330567868764 0.04284731717631811 0.10127746035757987 0.9936804131904325
423.912006 -41.345412108078726 -17.23834146778427 16.01917626250679 0.01395915104351693 0.06031359745686743 0.10425135526980435 0.9926223184012962
424.112009999 -41.156942273217396 -17.410452336681125 16.030213449094408 -0.0063192921291546555 0.047640750114831654 0.10800899995633839 0.9929876542051842
424.312013998 -40.97251121787281 -17.586444373754137 16.04145806883949 0.00682354308244942 0.04393027548075405 0.11106357325809922 0.9928184390164849
424.512018 -40.78272856892912 -17.763522495160576 16.052551222781982 -0.016540943699285184 0.022274525357159763 0.11707770526548533 0.9927351377036165
424.712021999 -40.61103302597459 -17.934165532454614 16.052894001397945 -0.028773337977071642 0.028264006782765198 0.11611573383756331 0.9924164334076725
424.912027 -40.4557195963735 -18.090055667179726 16.049705902105632 0.016412578215039633 0.05088321743656055 0.11734050550420187 0.9916515170298774
425.112031 -40.28433559299287 -18.256086856737955 16.05763901768795 -0.010133662731305755 0.0396502267087238 0.12111597312418955 0.9917943786167451
425.312035998 -40.11859867721026 -18.41789180142144 16.05847395538557 -0.038551528763996534 0.02295695889156324 0.13978784582604117 0.9891643522831405
425.512039 -39.97115116916466 -18.55062725108107 16.04851199788622 -0.06672331822208691 0.04857808615779006 0.1599214722984185 0.9836733660359961
425.712042999 -39.822183383629074 -18.64107307234919 16.02807601780307 0.03746420662245216 0.07899425837867599 0.1780604920229839 0.9801279516195252
425.912077 -39.62904887885445 -18.754951360059056 16.028342016218538 0.03664217279939374 0.05834376956909824 0.1947180193546877 0.9784366349762231
426.112076999 -39.422108763570506 -18.906137856220326 16.031220552870778 -0.0017802862071457167 0.057868963129817715 0.2100046872131006 0.9759846540985305
426.312076998 -39.2061195463824 -19.055233528644575 16.03671228277333 -0.017193618696325713 0.04500740973465761 0.2233351128616528 0.9735502760043648
426.512078999 -38.993299541323445 -19.19292545395554 16.036462468880362 -0.0077678028262020095 0.03931102550077527 0.23183024732818164 0.9719305741343283
426.712083 -38.78747384158178 -19.325848731521592 16.03280136199406 -0.01899727487795951 0.04710647180608148 0.2348145742199776 0.9707122125507048
426.912060999 -38.5847076764823 -19.44842472747594 16.04053439452807 -0.02082399894749221 0.03436141639824824 0.24181762678015287 0.96948949943223
427.112064998 -38.39512527549381 -19.55965665339318 16.026152558830937 -0.0032936128185696023 0.08422782115717198 0.24776455907143627 0.9651463876147771
427.312074999 -38.177560154797554 -19.65933907141627 16.021854490738544 -0.004668078511412422 0.09020617506313625 0.261358708634751 0.9610060772150535
427.512074998 -37.92533718571776 -19.749672366772522 16.036218833447315 -0.03611315689822422 0.045892264572035324 0.28507763805701514 0.9567238265200297
427.712078 -37.6908817518366 -19.81450898780255 16.041802097338376 -0.05904819647921525 0.01660794219118935 0.2974766491066934 0.9527565953510789
427.912085998 -37.49246997411942 -19.852505525251395 16.02321096996463 0.0032207338369002426 0.056713797731934766 0.3014867415745162 0.9517767157664417
428.112089 -37.287586848510685 -19.89334580653215 15.999896105102499 0.02971044284622443 0.10405930413267439 0.31036719547946695 0.9444369511934162
428.312093 -37.029700472097204 -19.944369428840535 15.999228532271731 -0.004588859388578755 0.08029566436862212 0.33085217148484475 0.9402491102239217
428.512098998 -36.74904995673629 -19.978982631588483 16.0101369734274 -0.04642243629124632 0.03455959293073547 0.3450489586824623 0.9367987019938678
428.712101 -36.49774987720981 -19.999170362474725 16.01448896062118 0.040940473665581775 0.008521623791732325 0.3491355854822658 0.9361386662743643
428.9121 -36.267816109595415 -20.06585056538761 15.99101061409389 -0.015569444294420334 0.049458258558492924 0.3582545913749932 0.9321829867700122
429.112103998 -36.03583167268639 -20.110286350128735 15.990407516381412 0.005163574329989768 0.07122408459641988 0.36223267776791124 0.9293481341406079
429.312114 -35.78580442858335 -20.151112908204098 15.99712148627153 0.008573280891998434 0.04640148187240161 0.3743538143351536 0.9260845658078496
429.512113999 -35.536650795743654 -20.19203724509283 15.989597823192044 -0.013113392461959429 0.053854241918280865 0.38765966174759653 0.9201346348330146
429.712116998 -35.28219519965623 -20.222627324486826 15.99151116777955 -0.03203296104902786 0.06508102122672563 0.40015304296341775 0.9135731455606798
429.912114998 -35.02489260497261 -20.22383301664238 15.999016725872645 -0.021919212633944134 0.02468166271250633 0.4104455219263857 0.9112874613281097
430.112119 -34.790412818889514 -20.227158980328817 16.001365571814464 -0.023504729533629212 0.020051036438665813 0.41437661642344215 0.9095809493325735
430.312122998 -34.581335072809296 -20.22206639716781 15.997777059919507 -0.030683808929899577 0.04676570086930796 0.4172905167398999 0.9070502178659698
430.512127 -34.37960989803878 -20.20465126916696 15.979427125296137 -0.028035918740448584 0.10360880071036792 0.41673848934312735 0.9026672893019589
430.712130999 -34.139142313368815 -20.14477173379053 15.976533970038357 0.0199691137095235 0.11979523456304005 0.41479652300749115 0.9017727988659551
430.912136998 -33.84196218852044 -20.077840031220198 15.984721216953897 0.019708898673684756 0.0742418990995323 0.42048474480651893 0.9040421887921836
431.112141 -33.52795007471311 -20.030031434232363 16.013243744988014 0.051599083407936994 -0.0002924236167202527 0.4210773102523532 0.905555822614229
431.312144998 -33.2390939851762 -20.04767125692615 16.003546666725054 0.048888317935403096 0.02438510710447451 0.42528414231919903 0.9034094847923468
431.512149 -32.954641893318296 -20.109984143474193 15.9937300093079 -0.035309784852358375 0.022398244346057295 0.4288151146677874 0.9024240329115503
431.712153 -32.69724312707542 -20.156216012318367 15.995997103342454 -0.010780211177207424 0.047023540287880985 0.4285481876328544 0.9022300286414572
431.912162 -32.44053778301526 -20.18777448813506 15.988110942210547 -0.011732411861566682 0.051756100342690264 0.42969479708265884 0.9014133557637809
432.112166 -32.182513579673184 -20.211656138708847 15.988431377566648 0.0043177079148453874 0.04755509455386775 0.429202910284144 0.9019449718158841
432.312169998 -31.92009397602925 -20.244332854726565 15.974853585016122 -0.00468606996155087 0.0771459871763089 0.42676508298389587 0.9010538837143186
432.512174 -31.633758114238155 -20.257875277994103 15.975213228567217 0.0376814926358336 0.0637878721349816 0.4225980633255091 0.9032840579545041
432.712177999 -31.32786113862099 -20.29584258058894 15.960813431530827 -0.02845903018447869 0.06874558879347449 0.4296054564452961 0.8999462647374155
432.912176998 -31.017297216944176 -20.30943395461613 15.95849199170014 -0.027554005527642502 0.06275163519357954 0.42593556205317723 0.9021540367577804
433.112181 -30.706981712468696 -20.308420161513947 15.951224486552023 -0.028262111755945122 0.06650560589883485 0.42930910674737544 0.9002621553119369
433.312184999 -30.398674537909915 -20.286676315327977 15.942564812730721 -0.023813437982560512 0.0638814971447744 0.42776099914394966 0.9013171484585006
433.512188998 -30.08909737933007 -20.24368778493942 15.945988522805225 0.0034759432167441825 0.05268390578296527 0.42525643767282867 0.9035315634265475
433.712193 -29.78351584509756 -20.20751081492656 15.945551787333518 0.01985188221918103 0.051561955581559855 0.4263964195513014 0.9028473630148076
433.912192 -29.480761876527325 -20.180759086146466 15.939474199507467 0.0020321821894439345 0.052531880392976044 0.4274779214575471 0.9024959271067445
434.112195998 -29.181349260489963 -20.163222520763995 15.924618597341675 -0.02633548562780786 0.06759301255320421 0.4279780823852197 0.9008731252782493
434.3122 -28.8759107779586 -20.121950923388983 15.941524158466887 0.028525206910897813 0.028086147398810792 0.42617046669295966 0.903756722914794
434.512203999 -28.586872673894256 -20.106683504918784 15.928731376338677 0.013833248909754778 0.04741002102649149 0.4252865735706436 0.9037102751830423
434.712207998 -28.299882966429987 -20.101616150616127 15.921255981980892 0.007518565507666939 0.07213856738997546 0.4242822356233986 0.9026206749249874
434.912209 -27.99467179029084 -20.099916317151905 15.921748686795217 -0.005581253696549048 0.05531463963800231 0.42637404712715127 0.9028368137073868
435.112212999 -27.68971870725692 -20.099451880007077 15.915244828934032 -0.007437852832839477 0.055847411802531444 0.4231753452138582 0.9042944056795483
435.312219 -27.38175383161147 -20.089522959880284 15.914660111336776 0.02846708687167796 0.047366581728617706 0.422540970216172 0.9046574823595739
435.512221 -27.06734761099237 -20.106425453773003 15.906771981362576 -0.01678504429525023 0.029604998158140848 0.42787372271496477 0.9031975884501134
435.712224999 -26.770045982173244 -20.129108357228127 15.903438349028654 0.04131068304168077 0.02759084730928284 0.4229741832550208 0.9047789856706078
435.912229 -26.480583789006136 -20.18461814566751 15.899529618531487 0.015366593606538503 0.030732973902990835 0.4303529138181252 0.9020064975842795
436.112233 -26.201406294778675 -20.25646863092254 15.887221837200688 -0.06880382680938497 0.0435595005638946 0.43215289246920224 0.8981160731539718
436.312236998 -25.94396841020157 -20.286269560047725 15.878038563842548 -0.06208879610632094 0.06421594026412765 0.42538829223087476 0.9005920803821016
436.512241 -25.69016845100231 -20.261049802741216 15.889896321687758 0.03647005287354623 0.044680732199833796 0.4270523680225045 0.9023856395022357
436.712244999 -25.42836977527151 -20.259506112419036 15.890146678333826 -0.006099047265182089 0.012108816777670508 0.42782135959241296 0.903761618157798
436.912248998 -25.189375440597352 -20.270506577502122 15.884793743842735 0.023455426311447047 0.032375130447797995 0.42493690439381276 0.9043397155876989
437.112252 -24.956333562178106 -20.304522667320843 15.875726618091992 0.00965978837784333 0.04398555221259678 0.42592578915477347 0.9036366425825879
437.312254999 -24.71306509013044 -20.348267982575482 15.864274769416904 -0.012918794867876381 0.058930902367478596 0.4252154368274801 0.903079224525142
437.512258998 -24.46392068904846 -20.370014458894136 15.864752170705053 0.0008863491686593839 0.0593743687400601 0.4250025821211545 0.9032423284546744
437.712263 -24.206390280208122 -20.392800308599067 15.864302136571899 -0.0036094330159893422 0.053847369613963185 0.4297517620811143 0.9013328218627887
437.912271998 -23.942943010575803 -20.409766329569923 15.86682076997236 -0.01320639710500894 0.04480380744454892 0.4285035421835684 0.9023319368448129
438.112276 -23.684968601268125 -20.41740194189244 15.861810567873372 0.016764909741194132 0.07624377213862302 0.42535383363383117 0.9016540030546343
438.312279998 -23.40058641681045 -20.42990627946324 15.86989451682683 -0.01914515859071681 0.020300704659948446 0.43111654571574015 0.901864661855078
438.512284 -23.14782950621067 -20.436008153931635 15.865102648297716 -0.06915673133080591 0.032973122349167806 0.4261482315269679 0.9014032418849088
438.712288 -22.92767574333208 -20.405983636737705 15.848692084601977 0.008862644735968905 0.09331473627461781 0.42093022124502527 0.9022369768330805
438.912282 -22.669670894592873 -20.37064786438975 15.850462609497008 0.024801336944313593 0.09010391403118075 0.42841944723533143 0.8987340850288306
439.112285998 -22.372660438128428 -20.336661903487975 15.855953511065028 -0.007646056808410621 0.05914872006868933 0.43020608988496145 0.9007583954398709
439.31229 -22.073136630730374 -20.29777200886732 15.86237827414531 0.0019253041971200864 0.045710574067325004 0.4272947047200307 0.9029540807485207
439.512293999 -21.787929844101708 -20.26741212088804 15.856435129386512 0.00853130823009587 0.05653989612350668 0.42862105316780447 0.9016731390629026
439.712297998 -21.495419371991098 -20.243609916074373 15.850632901586609 -0.018990944074132595 0.051153982044584295 0.43114949007032366 0.9006290753558067
439.912302 -21.208127378530477 -20.209891079248294 15.855624529680664 0.025509268011901183 0.0441425350276278 0.42774475934914213 0.90246060007968
440.112305999 -20.920843554229034 -20.193178615255736 15.8403229462027 -0.007547127539986347 0.06865116317454983 0.4294968823405952 0.9004235040914833
440.31231 -20.622647525240538 -20.1678716637348 15.842175098858837 -0.0074624339968127175 0.05128015931731314 0.43129910615733014 0.9007195669947013
440.512314 -20.32765002553109 -20.14482577578569 15.84475931898105 -0.01501749545131302 0.024511137484342322 0.4306612723867744 0.9020557341072657
440.712317998 -20.05751484360411 -20.130978628206872 15.822404449836604 -0.03535509978074059 0.0656282578949872 0.4286830439711427 0.900374253572812
440.912319 -19.78794933011841 -20.08622965176959 15.824897100063469 0.01139211732102808 0.06441329927262628 0.42694723624799613 0.9019075362807193
441.112323 -19.514143403223315 -20.05589134731429 15.810094957883864 -0.021275560295581027 0.0694633154877023 0.4297012847973182 0.9000438901404193
441.312326998 -19.232090268600796 -20.006829125180094 15.825765707204937 0.02092597528969742 0.026068495391719664 0.42684585594109276 0.9037063418899433
441.512331 -18.968233828677825 -19.99960809254393 15.825046091089197 0.1094730405161686 0.0275575211539677 0.42155498960786686 0.8997486466590018
441.712334999 -18.697943056045027 -20.074955463378004 15.805857008504633 -0.01336649566897637 0.051964260413859174 0.43599145767415987 0.8983498768677676
441.912333998 -18.425182747773817 -20.131110487436487 15.804693818445756 -0.05606014953638187 0.03547088046281792 0.4300156334839372 0.9003808256690939
442.112338 -18.18549636618828 -20.144712135734974 15.794309335786911 0.0026830080702420684 0.05183701939542553 0.4280392557622451 0.9022683195227441
442.312342 -17.939824479695872 -20.157426179915753 15.780349764435421 0.006625743885187666 0.08488813100769228 0.427004450106888 0.9002318058816312
442.512345998 -17.662350149596207 -20.156236206954304 15.79173568899354 0.03179846265602737 0.0532378316427096 0.4280372974916916 0.9016311124904158
442.71235 -17.373430696663835 -20.168610554158168 15.78904687121199 -0.005439695653399428 0.057849517714550595 0.4284189608905629 0.9017100625815611
442.912373999 -17.085628817843034 -20.180397104948526 15.795477462562218 -0.008153688384028444 0.06605382691740927 0.42852413141395046 0.9010757338377393
443.112377998 -16.788049348735356 -20.17859742367253 15.804357276825282 0.03140306697106513 0.03878298743800131 0.4258834777144544 0.9034007918305345
443.312382 -16.495067254778263 -20.200416053735534 15.80234949657795 0.006297838609841441 0.053251167687748666 0.4301044898399151 0.9011852074841675
443.512385999 -16.19176902740656 -20.219315805316057 15.80522717714131 -0.0035676757654350033 0.05003282819389565 0.4286353042122493 0.9020841223386128
443.71239 -15.890570563270861 -20.232609341381785 15.808578634473774 0.006932082331948892 0.04910581115117981 0.4290173380663454 0.9019338607593104
443.912381998 -15.594255374123705 -20.24757705738118 15.804362422849037 -0.029198293204615425 0.06428157123902024 0.4299695847909297 0.9000786051382933
444.112386 -15.295526256190458 -20.2356107650003 15.814773440750386 0.02450221445512253 0.04374026909320682 0.42703492479402755 0.902844174457923
444.312389999 -15.004067646982321 -20.243972669661186 15.806961640085332 0.018533761696278343 0.05111796332591874 0.4318154273251034 0.9003215482408682
444.512393998 -14.704225475362284 -20.262918248753884 15.812356185861534 0.009590796782896345 0.05154306901527562 0.4306316344625129 0.9010037314316187
444.712399 -14.40322932834622 -20.29040770708316 15.801341788581514 0.018655471046958583 0.04320501995417306 0.4299965590454626 0.901603160409189
444.912392 -14.093888674956633 -20.341813462063538 15.797923640953407 -0.021395134235733027 0.05359905279002075 0.4317909577522185 0.9001255237879157
445.112395999 -13.786877250546372 -20.388692168173396 15.800931240688456 -0.04179835786757772 0.060541558141301396 0.4347022931175775 0.8975642224240654
445.3124 -13.478126656716753 -20.403867793627985 15.80413740635102 -0.024569407310912336 0.05051083853381797 0.43755717492974466 0.8974345202200001
445.512404 -13.169499442138584 -20.382457942955455 15.805421823054111 -0.03372026506666258 0.04601015320151112 0.4373496386689788 0.8974805307539107
445.712407998 -12.870427399773515 -20.339856821920854 15.8164304732936 -0.02630500400703235 0.02649261526884715 0.4465153248108073 0.8939967856818648
445.912417 -12.593578766427806 -20.277648219825856 15.817504484713126 0.0007007522615969411 0.04994758761457587 0.45521089902907524 0.8889813186129916
446.112418998 -12.310512585973248 -20.209143555195634 15.818227737555235 0.006426923854545628 0.05069004333372415 0.4716705755203601 0.8802931797673349
446.312423 -12.018494069075592 -20.14573571773265 15.825341343334978 0.02667900202991147 0.03637547389206123 0.47880462252222034 0.876761763081152
446.512427 -11.72574517911332 -20.109536214701368 15.815263603938908 -0.027504637534853583 0.05041155079084357 0.49274536646679074 0.8682765540347422
446.712430998 -11.440524213158179 -20.034858082210377 15.814837946304989 -0.032701719526289086 0.052014208628128555 0.5089128851738008 0.8586226149740591
446.912432 -11.16155739479058 -19.93229141625771 15.819505758784095 0.0010260778725903503 0.04960401392165362 0.5308660582696588 0.8460021377894356
447.112436 -10.881162099562896 -19.836153705028988 15.81745019303551 -0.033372853397671334 0.0423090898177621 0.5563688620243774 0.8291862775906205
447.312439998 -10.615477350980967 -19.717424517945332 15.819880384776997 0.012024170086431567 0.042401483369354696 0.5698645842990414 0.8205558415510132
447.512444 -10.351660033879172 -19.61006885456124 15.801592059039006 -0.015976202420792313 0.06339025065871522 0.5880787276704824 0.806157458031061
447.712447999 -10.082649820414408 -19.48874427067446 15.786083139473124 -0.04566213571364841 0.057143073283851396 0.6032019205406043 0.7942273488075511
447.912445998 -9.831957250608674 -19.33137487419172 15.77896957697299 -0.013418059104551879 0.045144443991949265 0.6167829700920797 0.785723044507998
448.11245 -9.589898879951939 -19.162256008144322 15.758248200803104 -0.008877558663647016 0.057680151297125976 0.6276016260629909 0.776344245848196
448.312454 -9.347588775544708 -18.979675774078167 15.739564397586575 -0.0012412615776995028 0.05441134868446773 0.6377876465315134 0.7682869140730084
448.512457998 -9.089821075878147 -18.814892241841147 15.726908231722822 0.012647283441110768 0.04744925229966652 0.6460081892798066 0.7617493249496112
448.712462 -8.832111755223275 -18.65304417222284 15.704185404778997 -0.009568859544124347 0.049369104667057975 0.6501686909543881 0.7581238696506365
448.912463 -8.581860688663864 -18.48893737260289 15.694126550422775 0.012574517131598743 0.04371446875804413 0.6562126908418632 0.7532037115669243
449.112466998 -8.322763820463816 -18.340719593009705 15.66785799338711 -0.0363615839369511 0.05469654456616852 0.664936771769355 0.7440061913553314
449.312473 -8.080963625797807 -18.170860721850204 15.664512397575411 -0.03266634997415231 0.027999115524219353 0.6823158251585838 0.7297904314578183
449.512474999 -7.867596727623706 -17.994386927827925 15.659430200847986 0.006076362081336942 0.03430095558412689 0.70044297129472 0.7128577461413297
449.712478998 -7.670066045874226 -17.823733403807314 15.635596710946162 -0.06701651319739663 0.011838340122716624 0.7234879173233474 0.6869744348584794
449.912506 -7.529328246413219 -17.6203310732023 15.617109800441227 -0.009378667908549574 0.04973055927191569 0.7366314367306042 0.6743982788256282
450.112509998 -7.377408186096889 -17.42388712176686 15.591522657500414 0.0298952080503343 0.10105199827639255 0.7434343214551742 0.6604545252040143
450.312514 -7.177776239933632 -17.20582677364824 15.57188574545074 -0.012392563598960476 0.06018874427380257 0.7556723879119678 0.6520605658814318
450.512518 -6.987261770303014 -16.9603274452485 15.555417902012971 0.006381799017847675 0.039297940936098764 0.7586625720365522 0.6502661349558057
450.712521998 -6.781412850291832 -16.747620099609914 15.538473733638472 0.016609692318410856 0.04408552818737 0.7610994574696169 0.6469220974468124
450.912514998 -6.590893640847949 -16.528573203665463 15.510707975473759 0.014872951123567764 0.03624070758306219 0.7629797043277452 0.6452343583712057
451.112519 -6.39029715614318 -16.34017209381295 15.483873249172754 -0.012242042707243593 -0.0014717213278040006 0.7667522776019915 0.6418246732705482
451.312522999 -6.224310589638329 -16.171540922963977 15.437532719475636 -0.013800877184252564 0.04826077090901807 0.7749705507304517 0.6300008565714438
451.512526998 -6.06577057839771 -15.986723217981178 15.391063914016872 -0.02780798704576381 0.03369635179009633 0.7803865948079006 0.6237692156371861
451.712531 -5.943551343727688 -15.776763681934847 15.343969095865644 -0.0011315219043900118 0.04722195593772143 0.7858774415574848 0.6165755861098118
451.912521 -5.815411996918378 -15.563300793592477 15.29779303248704 -0.00870472460062824 0.040256622165409636 0.7925121504172653 0.6084637405650897
452.112525 -5.687263193798255 -15.35207831550952 15.259643152638574 0.036983320968655455 0.035218327022469624 0.8010295832134602 0.5964423779618097
452.312528998 -5.545459643903011 -15.158731752277976 15.2063905881902 -0.017690630991933593 0.024413956112276564 0.8122734522767111 0.5824970721373015
452.512533 -5.4200190925996345 -14.967243543466513 15.157629232192985 0.0003900860726372722 0.0842121728777632 0.8138161966747345 0.5749881353575321
452.712536999 -5.274076483834283 -14.747858453175096 15.12295349522267 0.0190870426898273 0.08019314824996698 0.8217621486256361 0.563836602981124
452.912537998 -5.0935314288297535 -14.511297306584572 15.0856650709531 -0.022417625743457043 0.04406467143066763 0.8285436670464223 0.5577375248134204
453.112542 -4.933284857468053 -14.256314493848192 15.065473446597705 0.03213571690438418 0.03482671857332233 0.8282773155291445 0.5583109205024471
453.312545999 -4.751335729666898 -14.030370740728637 15.02506298510621 0.011378525476702608 0.03847108896203022 0.8320192760902758 0.5532941610809435
453.512549998 -4.568526306750881 -13.80634353545132 14.986979793069699 0.0023804763098404097 0.03918760632001478 0.8338434932043873 0.5506030273111027
453.712554 -4.396290908598822 -13.584497163410045 14.95953686903199 -0.011164715200192032 0.04009849604068953 0.8375633556951563 0.5447523152281618
453.912556999 -4.22742845408623 -13.36671492477416 14.926139823349283 -0.05051818267764646 0.023742325131010412 0.8440178510228926 0.5334023644220371
454.112561 -4.108935752065128 -13.127243887028241 14.917202017435956 0.025587530717689336 0.06256999680050318 0.8467109698921879 0.5277412313211723
454.312565 -3.959114281112037 -12.890519813250949 14.900471760898926 0.061236534889463595 0.045003942546299205 0.8520080267491186 0.5179836428933776
454.512568998 -3.768511991188672 -12.686826833148594 14.872957726594796 0.0071428892796747395 0.04118964385928537 0.8638229326612052 0.5020580976142887
454.712573 -3.5771750184489095 -12.481608238275257 14.864308642411062 0.016727894290192523 0.03908917971629889 0.8726354699201452 0.4865177799618124
454.912578999 -3.3863038059253188 -12.277675534776234 14.849125928211286 0.015998648326189437 0.03824207705970938 0.8801196395166788 0.47293869257116766
455.112582998 -3.1976176139978163 -12.078909139587044 14.840755738128557 -0.0021421646324046757 0.04375446572567022 0.887740062782644 0.4582559751824477
455.312587 -3.0089065380264697 -11.879493008744278 14.834244645002286 0.0008438713626901756 0.04580231774940244 0.8955945146616918 0.4425063851265817
455.512590998 -2.8267968699500163 -11.675485672546527 14.824003196488063 0.011628320170678972 0.038816915573199405 0.9044009366355994 0.424755194256694
455.712595 -2.646730764999328 -11.476255099338069 14.813352416328328 -0.03414592691058322 -0.001909027637935268 0.9167076308321875 0.3980923647383011
455.945934 -2.5032866078415172 -11.259387082222709 14.787515569904633 -0.09803400972599248 0.006047083967832804 0.9208581866556526 0.37732342331452634
456.145938 -2.463227536361559 -11.070754050926281 14.76025575983062 -0.043478313955623994 0.08920211234181707 0.925082770362649 0.3665712582125073
456.345941998 -2.4437010450000023 -10.819045735104256 14.782676716885666 -0.002285419523740314 0.07432682946134342 0.9287023090513762 0.36329371098667124
456.545946 -2.4152111163044614 -10.543358211934514 14.807476019128803 0.047136548336090586 -0.006363504107721837 0.9287727099069812 0.3675852349571089
456.745949999 -2.3521737705787134 -10.326442280699393 14.772891425905385 0.014909455004626511 0.05903093549871577 0.9273702107037021 0.369157891836248
456.945953998 -2.268256719556407 -10.10302973625419 14.746482631721197 0.005572946416203414 0.08535828285810144 0.9281980156968236 0.3621206283439784
457.145958 -2.1819947809574525 -9.842571554323792 14.740965208505889 0.014488224900824 0.06154918894694241 0.9305793409879123 0.3605882399714384
457.345961998 -2.082437809771641 -9.571320271898687 14.729018044766555 -0.011049969454542787 0.04349124568955072 0.9317847456936024 0.3602271469727588
457.545966 -2.0055156691738563 -9.293274278271653 14.734445705737668 0.027780285099720553 0.04406286619458618 0.9299561375868355 0.36396195096063416
457.745969999 -1.910937126390475 -9.030249415090394 14.725707527475016 0.023873437254269984 0.04880168096281221 0.9310702509836383 0.36077228643859993
457.945966999 -1.7953023748887598 -8.769042911732633 14.703425015455506 -0.001725967176868537 0.041522256298169795 0.9329205853838127 0.35767597715856975
458.145970998 -1.6888632210819847 -8.508620642057823 14.693598331300953 0.005874423553710252 0.04721696102785539 0.9342472896705996 0.3534374788874895
458.345977 -1.5821723698904095 -8.247653403915068 14.683228697440027 0.005165323444846176 0.04749836284945042 0.935484018372645 0.35012408704586556
458.545979998 -1.4736510819760031 -7.982062646436983 14.686838841722258 0.009252268675118363 0.043723976242090595 0.9363209343507113 0.3482897031532164
458.745983 -1.3724062600853575 -7.710988784369715 14.6638122642076 0.02950559529582758 0.04109224612285248 0.9364315920209128 0.3471839866986908
458.945983 -1.2772524147814148 -7.441266434245384 14.658661935999307 0.013325960401297092 0.037048315995707244 0.9391836116570607 0.3411509704750447
459.145998 -1.1724394372027336 -7.174837598876528 14.650845846129815 0.0284633285059482 0.03781524252655009 0.9416370290170752 0.33328599122512886
459.346 -1.075010309706134 -6.9097747942702945 14.630822246907039 0.024313199195781798 0.04000085308515935 0.9440490988957801 0.32646607629490587
459.545999999 -0.965082824422457 -6.6479645981585485 14.61776591336355 0.0012962426226897047 0.03963257745247574 0.9476908504250006 0.3167169565720721
459.745999998 -0.8851425034084737 -6.379788653151234 14.608628823569006 0.01501382746043561 0.045461860000475876 0.9507325701677602 0.3062929713403334
459.946040998 -0.7971317799495411 -6.106420858695896 14.60431981043214 0.004778617890796184 0.029844133345910878 0.9540604823314955 0.298085706751061
460.146046 -0.7138347301983721 -5.833911899794257 14.60271421395455 0.014424893437398417 0.03548112691545771 0.9553789672453418 0.29288912753353125
460.346048999 -0.6327242411327244 -5.56422299899369 14.595466429683363 0.024404519213849108 0.03711867854885529 0.956759438201417 0.28746826008663395
460.546052998 -0.5493483847008216 -5.290486757523457 14.581015595998107 0.0073437187971803885 0.041093128631211326 0.959000396906877 0.28031350896091156
460.746060999 -0.48079603205666016 -5.011275514982654 14.593367161366078 0.01025760845507055 0.03640859291978829 0.959970702982085 0.2775345838746321
460.979356999 -0.39867393457777506 -4.687990689877104 14.578202467040823 0.022555492608528557 0.037786813743588485 0.960333975335114 0.2753580619436276
461.179360998 -0.3202225399922911 -4.407368988758103 14.56586045270281 -0.015890272416323143 0.031170380729530614 0.9615211335659272 0.2724940665662386
461.379365 -0.2731720504222336 -4.124609604673884 14.576476772518792 0.039722545572265004 0.04008685329098162 0.9605801770754419 0.27221478096569146
461.579369998 -0.20907716871046222 -3.8440022155140663 14.580544520432188 0.03726349560379862 0.034267549397520636 0.9615093751556724 0.2700683032890432
461.779375 -0.11444665933228314 -3.565847700280231 14.564463634865941 0.008676942672968903 0.03189467929646104 0.9626603159150326 0.26868672512946307
461.979377999 -0.032267679204771596 -3.290153386313435 14.55670708129807 0.02489137321299093 0.033174289741789494 0.9622928281054088 0.2688352637147766
462.179381998 0.05756425832349712 -3.0169172124230714 14.549201050708394 -0.000776440598384624 0.03583021226652559 0.9631621291604486 0.2665226181397072
462.379386 0.14271500204055215 -2.741628387153428 14.532521729001745 -0.012067880890378453 0.030874439753768877 0.9651529447899556 0.25957836655619726
462.579391998 0.191231427662563 -2.468949871175628 14.528185372561627 -0.03378737119696095 0.019879141706185897 0.968002918825054 0.24785798841029946
462.779387998 0.19564686311485205 -2.196446155514486 14.521115548120225 -0.04695682045360129 0.02833723634521308 0.9695094187573183 0.23883790526223134
462.979392 0.1624196959730725 -1.9080332232931962 14.518606667469037 0.013636322368298754 0.04041228980771011 0.9721304011815636 0.23052848119774189
463.179395999 0.13071271519954863 -1.6239115037168315 14.51275403055119 0.026917436669049534 0.03990736441472583 0.9748712080590624 0.2175062793716592
463.379399998 0.11591125662204707 -1.3315167728740143 14.508557050553138 0.014563558381252192 0.02976643199804919 0.9773221115893842 0.20914911544601072
463.579404 0.10540799331485329 -1.0409174118269355 14.495127322101434 0.026677105668409033 0.031299882298946285 0.9788862767065885 0.20022563940899532
463.779403 0.09266357900168934 -0.7545459749650222 14.483006930350852 -0.013700878954919385 0.02174152099303644 0.9822121195583163 0.18600791481421347
463.979406998 0.061841778145011274 -0.4717074626182566 14.481943741165228 0.012956269435832751 0.030472491253110603 0.9834210792518291 0.17828781013379194
464.179411 0.03371279254825819 -0.17940405540820406 14.476816012502068 0.03554119148367513 0.03464714233607184 0.9840288339076578 0.17094927105489485
464.379414999 0.01142828806482099 0.1033713015605478 14.466163910087179 0.013424787378963016 0.02838801318764501 0.9859222323110101 0.16422925325885918
464.579418998 -0.007920174645479568 0.39597858641226164 14.46860851550623 0.027024839769536856 0.03329670159119465 0.9856119146157257 0.163493551756946
464.779442 -0.019659649089994215 0.6825474463578454 14.44493436855474 0.01102755840559733 0.030388946283627736 0.9861799949577226 0.16249283813315676
465.01278 -0.04443249936135979 1.0171272148517772 14.446127404136908 0.013040555690462153 0.02824094359492068 0.9860939621557587 0.16325161809951402
465.212783999 -0.06575761540140748 1.3017220438784818 14.447565097226558 0.06957011191235224 0.036518228215533355 0.9832142227748789 0.16467000537344942
465.412787998 -0.044343912519524104 1.585014643308521 14.429162473864801 -0.010405804053836822 0.02159148566045052 0.9866422658739273 0.16112903580711424
465.612792 -0.04741388152804967 1.864606433141621 14.408452294097497 -0.0634522203458388 0.004227539294334047 0.9851023485669982 0.1597789300642687
465.812772999 -0.11720671481371062 2.1370866780664795 14.420333925568377 0.0560158103558383 0.056131857313270674 0.9832963686079894 0.16382824868465873
466.012777 -0.15739513117735843 2.4156954658886227 14.406996634760597 0.04091670969233436 0.0393630104268955 0.9852824296377216 0.16122937116193656
466.212781 -0.17005948741238847 2.703675319538629 14.403426625296197 0.05274643085815283 0.0318407240323956 0.9848050884123439 0.16236662268451096
466.412784998 -0.14979206105250142 2.982921764246551 14.393513503641007 0.04074278556928449 0.029422313452490686 0.985455730708612 0.16233100661523178
466.612789 -0.11890077309857947 3.259503119852113 14.392867935756387 0.0032927014844622363 0.030651872663986952 0.9866323701087666 0.16001933343406588
466.812807 -0.09226335853748387 3.5349939621808897 14.393399349010688 0.008002776009496766 0.029622111217921496 0.9865885326010788 0.16031704040177683
467.012810999 -0.06568372515290177 3.8121052580103423 14.365196728821166 -0.03035882083672814 0.02240820322326235 0.9865199215740696 0.15923146285580597
467.212814998 -0.07977743130780257 4.093090407498079 14.356282325747664 -0.05031853872762464 0.01604636821593415 0.9853791648992279 0.16198290067132193
467.412819 -0.1268927737842918 4.367406112930306 14.355988598417026 -0.05458412186570138 0.011290179868505851 0.9852188663077619 0.16197805700135923
467.612822999 -0.21681094661875977 4.632298784456975 14.353209118162228 -0.04569508322687425 0.012003384425362371 0.9854555020567017 0.163233978072581
467.812817999 -0.33297566962140385 4.890797677890638 14.35651134392739 -0.0009017650860377724 0.04203850591670327 0.9859088615869879 0.16191253034978662
468.012822 -0.42873486407280537 5.160413868621051 14.365489529880515 0.03575618918301338 0.0554914649567236 0.9856878379508892 0.15511827219179203
468.212826 -0.48023793884793 5.446567135531114 14.353890516804128 0.01002323469272084 0.03135170068631747 0.9879188540798333 0.15143626839023575
468.412829998 -0.506861767609229 5.736409086194643 14.336549077442536 -0.01083877252529176 0.02572284773546015 0.988803341362919 0.14659061437912754
468.612834 -0.5324226755545165 6.025812305635865 14.331976833192762 -0.0022068260432578316 0.025187001631266484 0.9900685915932532 0.13829290946463357
468.812838999 -0.5458824305939731 6.315667022472058 14.306021410288704 -0.027085894736099545 0.013005272585307114 0.9913883402487699 0.12746127258942674
469.012842998 -0.5741865715938975 6.601397430808252 14.282464698883642 -0.021531109563436616 0.014801329972726287 0.9927295984625962 0.11749585647289094
469.212847 -0.6094478679196526 6.8807422888018 14.282154743920845 -0.03400531746556722 0.00464647331351761 0.9950517483959305 0.09324197919400132
469.412850998 -0.6545771071727942 7.1455190168852045 14.256314003804462 -0.07421983819414879 -0.027884691651658886 0.9943379554752766 0.07075231368070739
469.612855 -0.751365091435092 7.377691644408618 14.268077605230728 -0.021146053105396995 0.004686803107593259 0.9988204761118835 0.04345727573519463
469.812853 -0.8413263819232558 7.608918720130203 14.245133056716035 -0.04488891956904146 -0.021622950269357063 0.998492143835298 0.023040651483055088
470.012856999 -0.9548741005747842 7.806213045249762 14.234252721163303 -0.05410319674099265 0.010650754199282672 0.9984741415013225 -0.002965516917674554
470.212860998 -1.1072001790923063 8.005165674736116 14.247113515652178 -0.013314250698360185 0.06495622243033376 0.9975504570342103 -0.022282404869325822
470.412865 -1.2507951543311713 8.244124574038967 14.235808742355998 -0.03017950073068569 0.032605619245865226 0.9979998671720974 -0.04497039530309179
470.646203 -1.4375415032578314 8.539510587254995 14.222246775064264 -0.009788086031026523 -0.05172366556486173 0.9972288739018501 -0.05256832552813139
470.846213998 -1.588273978825818 8.745778237253578 14.210874884837649 0.01335047523900609 0.03446503287051086 0.9983052670316793 -0.04495019618349641
471.046218 -1.7229309397042554 8.952012510424586 14.19969175050668 -0.014760251296263658 -0.0036387879775316156 0.9980936791722922 -0.05981556486436618
471.246221998 -1.8595757907657589 9.141966365144109 14.182710127403324 -0.022867064377959902 -0.0017926494911231858 0.9976322396314943 -0.06483670428380221
471.446226 -2.0031398070698154 9.321925596556405 14.181214673012281 -0.0010503311822328263 0.09039663552066719 0.9934573000533535 -0.06978494151070429
471.64623 -2.142980105579183 9.55376518632242 14.146634320728468 -0.03582639845861615 0.029583155514497923 0.9954857206775408 -0.08276162160329398
471.846230998 -2.3090080088880063 9.7874418652843 14.1540472034021 -0.00463604663260858 -0.0069594259393937615 0.9962498622099928 -0.086117858245459
472.046235 -2.469481831236599 10.002622809300199 14.145528768972634 -0.007472398471766982 -0.02552995539132761 0.995479705810632 -0.09117313177671112
472.246239 -2.6253891132599563 10.177605693055861 14.135959713449603 -0.017539187047757167 -0.010084247025271333 0.9948831365388489 -0.09898600663861255
472.446242998 -2.7918020631821228 10.32581947173838 14.13594341872756 0.007665874178306064 0.025293897958254923 0.9935199256212054 -0.11054234705665666
472.646247 -2.9489665729085623 10.481492793341717 14.125575274142651 -0.021830664939054237 0.03415082115235323 0.991113969984315 -0.1266895496276984
472.846261 -3.122300596094102 10.654465554957875 14.129534011943187 0.0005326263981505772 0.020397783828891538 0.9902682919207875 -0.13766755877938644
473.046265 -3.2985947202977064 10.824553370690046 14.123349991810437 0.0019003263191891082 0.02576113535484435 0.9888651320429093 -0.14655546149792495
473.246268998 -3.4730459277832852 10.993957364485857 14.116177360424443 0.0015145662027681319 0.007104985485416457 0.9863209640374322 -0.16467598844622078
473.446273 -3.647952673002233 11.15220388412402 14.104220811738845 -0.008135336111439531 -0.03509296139683265 0.9830409021514929 -0.179813472976675
473.646276999 -3.8241157550093576 11.272575915146088 14.094554389450625 -0.002465930771807776 0.08394917881540499 0.9781180328634801 -0.19034591760509065
473.846253998 -4.011408901844495 11.434451072132955 14.092240411817922 -0.0043747137626960935 -0.0444495194199468 0.9774794723519467 -0.20624980783843236
474.046258 -4.199100149325466 11.556558648130288 14.09572275261351 0.03800883033549217 0.04815143233804397 0.9795712493610575 -0.1915122340884243
474.246262 -4.359009091335029 11.70605272592 14.084726763094531 0.020090018841574638 0.13035492012919553 0.9719217614743607 -0.1948642489366178
474.446265998 -4.524500524960078 11.944900445291797 14.06817251527451 0.009408422060444503 0.02737047985106522 0.9796470920948557 -0.19863009182182925
474.64627 -4.680537306688112 12.191999307865924 14.05368885777871 -0.0010246240216762524 -0.006732444963881546 0.9799119055706732 -0.19931452945351114
474.846280998 -4.8335455265469545 12.424384130947146 14.046737724696678 0.009423435630553702 -0.015129074425939214 0.9801197794359217 -0.19760447344736803
475.046285 -4.975048049479553 12.628205059316011 14.037538330909836 0.014263931728335837 -0.04736018452406295 0.9785947537983348 -0.19976451389541744
475.246288999 -5.093992322178659 12.790730285067356 14.03395793961045 0.02002099435891485 -0.06777618735310152 0.9781383796112796 -0.19557826705484926
475.446293 -5.181400255215423 12.899575356171674 14.02625637373508 0.013406197996276216 -0.012667734970870525 0.9803151301901218 -0.19657580692017224
475.646297 -5.261314334028013 12.99144084642094 14.013247387138344 -0.005466231443331073 -0.008133274996927802 0.9779639058784717 -0.20854392571004307
475.846289 -5.348757808582968 13.072233853473529 14.012189337755457 -0.0031286888881598925 -0.02460081673487016 0.9759452823064007 -0.21660059341031
476.046292999 -5.430972428475105 13.130738605646439 14.007423591226246 -0.006193071219210119 0.008715113743342332 0.9733694521839058 -0.22899258113859863
476.246297 -5.51514667058009 13.191345610911668 13.99676809283323 -0.032042722357930015 0.04361136867868817 0.9664508631812547 -0.2510857254446613
476.446301 -5.641174174578664 13.272705169180439 13.99432670201807 -0.02107140187903418 0.014728273697584168 0.9618724847808431 -0.2722873427066857
476.646304998 -5.78831243092711 13.360444160072863 14.004861909613885 -0.00017765291840454516 -0.0036629485810263577 0.9590687040985152 -0.2831497343560966
476.846317999 -5.937830202540205 13.4469943695309 14.001416693953677 -0.012351532360009113 0.04624069438342003 0.9565526949724028 -0.2876042064579938
477.046321998 -6.105337270159325 13.55535621053112 13.99133106198495 -0.027837839411950577 0.017497415047089647 0.9539860225201681 -0.29804288953050684
477.246326 -6.29874884610949 13.664262832126205 13.996280325114975 -0.006482993774565483 0.004682348481080314 0.9516272625067023 -0.307150776750476
477.446329998 -6.496502045402638 13.772171619630445 13.995212029930265 0.0024316214112264736 -0.00032303688044676266 0.9467429515050335 -0.3219810035390663
477.646334 -6.6887789780957085 13.8770956373884 13.992116191558317 0.01302949551777809 -0.01752246987504674 0.9444851301950168 -0.32782775071145603
477.846358 -6.87109040266376 13.967199712977553 13.996679188920027 0.033448021887499804 0.03383288499638369 0.9435283088947418 -0.3278580425105715
478.046362998 -7.032984020764149 14.08369103426715 13.96930934167658 -0.01827501020624002 0.09171694667616752 0.941119463281378 -0.3248817962387767
478.246369 -7.237019226219706 14.250632445420239 13.9538920213157 -0.02268389863859276 0.06277147685039947 0.9416302363627295 -0.3299661806974226
478.446371999 -7.480515666896609 14.439602210256208 13.953810362560343 0.012904744070005131 0.018847752368579704 0.9435171708355142 -0.3305352903241763
478.646373998 -7.7170366084757065 14.625614472511963 13.952455244564284 0.04094811755978251 -0.034647873563244995 0.9419956302235583 -0.3313110459456142
478.846371998 -7.9182782604899336 14.784902004413553 13.939717257837234 0.02186811139047266 -0.012420698106621825 0.9438932506938398 -0.3292917297129921
479.046376 -8.107949403993791 14.919853995468836 13.93367561644677 0.018529619521224155 0.008899395930827869 0.9441561282159021 -0.3288565941330996
479.246379998 -8.292895060471816 15.056672863755486 13.931622352359273 0.027368491575577577 0.01875452064979634 0.9437359990936138 -0.3290313019134387
479.446385 -8.4721581747254 15.199727591675071 13.929499298243304 0.016337506358956807 0.025422038191979236 0.9446312922816952 -0.3267392347153172
479.646388 -8.651363817032632 15.369957432198937 13.936418437257373 0.012444249480511906 0.04335204992908397 0.944167702081341 -0.32636343356487263
479.846363999 -8.841283518797528 15.555370001268273 13.943570906756891 0.01602784763464763 0.012421051176651189 0.9439677231342987 -0.329414273018817
480.046367998 -9.034555423630218 15.729254145608039 13.944162354470603 -0.023819252810113132 0.0627897139501394 0.9429256697935225 -0.32616142669246545
480.246372 -9.261286177782212 15.966906418219688 13.958119274069915 -0.010440867390045601 0.02398227068010374 0.9411269282969912 -0.33703997361654264
480.446375998 -9.529897317796538 16.160061008838532 13.965644113770095 0.013932674741644883 0.011775864478612726 0.936290874422023 -0.3507514904663538
480.64638 -9.797634238774533 16.33930166335523 13.974071079414731 0.019724654455704736 -0.04281446014714725 0.9276331565649951 -0.3705058526530648
480.846390998 -10.047033287869564 16.483078072915475 13.979208373320786 0.007587442027391345 -0.00879875702793591 0.9217890732227676 -0.38751763454758503
481.046395 -10.304565037937218 16.60388352862713 13.990383346329367 0.011776547497407806 0.023355314300406185 0.9143574340448088 -0.40406227865263994
481.246398999 -10.572727688522143 16.73575936081507 13.988057559913772 -0.0015836418478774033 0.020137151043370032 0.9142449256796665 -0.40465813113705673
481.446402998 -10.866215871365787 16.865349892498976 14.016036775271475 0.006819474358888966 0.015305606716370494 0.9105396517744988 -0.41308204477910543
481.646407 -11.165214357784185 16.994532766851567 14.023578136571395 0.026522543101142052 0.026985136247280994 0.9045939438018247 -0.42459174976231584
481.846408999 -11.459311683139894 17.133535009910606 14.022584901385013 0.006862264976793116 -0.014120798791706714 0.8976902635070075 -0.440347252932946
482.046412998 -11.754987394621596 17.266790355168013 14.029300343898289 0.01041028028919542 -0.02849422024301581 0.8879126257105787 -0.45901075649791556
482.246417 -12.050241577107151 17.372895116675963 14.043692019236156 0.011130205749247647 -0.037220972308572686 0.8784740034517808 -0.47620808791933017
482.446420998 -12.334438112351512 17.442842294090237 14.050978533785223 -0.010490069584771685 0.021387241424141275 0.8691332710881841 -0.49400394880195586
482.646427 -12.64639780717828 17.514759127642222 14.054802862196464 -0.0001242304814842039 -0.005037787169874524 0.8622695493418528 -0.5064245546426601
482.846436998 -12.971534769266974 17.58457052875569 14.065356236553741 0.024810263537668593 -0.004634623061394237 0.8618929896073649 -0.5064616920932412
483.046441 -13.284233692875546 17.644301434305046 14.071774809171622 0.0022686134557115484 -0.004180591258171712 0.8590803786291338 -0.511818599802845
483.246444999 -13.604493625637645 17.690192525870263 14.08109360958253 -0.0035358536400888884 -0.008487877881339694 0.8555195990236941 -0.5176887765389984
483.446448998 -13.927547080287503 17.720260156595437 14.11281030098516 0.031758748440908306 0.008165628930995926 0.854669123261896 -0.5181364628593229
483.646453 -14.23939847658187 17.749002143939208 14.122339062593742 0.016895377470231975 0.01431868772053528 0.8510354340761255 -0.5246410309430258
483.846436998 -14.542442066168508 17.79475044493931 14.128751727834796 0.002547643450740124 0.006748693984617895 0.8480725809837003 -0.5298309749589912
484.046441 -14.842672322170003 17.825325598261717 14.141872558705892 0.015281552906759161 0.013382288981433463 0.8457183954579741 -0.5332427065289924
484.246444999 -15.147012104697762 17.867159937290914 14.139524241477368 -4.987946657974014e-05 -0.007457498402567688 0.8439975210897568 -0.5362952243158241
484.446448998 -15.439053762310001 17.870640481681143 14.135572646828926 -0.012919219494693435 -0.006118488164068679 0.8420455370061465 -0.5392169985064127
484.646453 -15.754696414750583 17.861868949377506 14.162330071395395 0.012852647625133266 0.03924654437058023 0.8405891874618431 -0.5400965988841542
484.846467 -16.069005208060485 17.866199584970584 14.166270706422026 0.0026566903003741545 0.015595388181916253 0.8400780453639467 -0.5422348232653396
485.046470999 -16.384838078226785 17.86324540143302 14.168272943020716 -0.004753883643222396 0.006168486691177758 0.8359318867085687 -0.5487779433852095
485.246474998 -16.7066366807658 17.854205252126114 14.178039686215616 0.008967808840987898 0.004695639362837969 0.8278315690770229 -0.5608853916933831
485.446479 -17.01914641390095 17.82556445038361 14.192840011187398 0.013881463542639064 -0.007271798371717192 0.826135930097483 -0.5632529191405247
485.646482998 -17.314551602242336 17.783338418762746 14.202239051140772 -0.011571675982277518 0.050084654105795996 0.8259134892870922 -0.5614486013444902
485.846493 -17.64006065383246 17.756070217717895 14.222428004372 0.0015276267635407584 0.04171678199599133 0.8261082609888787 -0.561963092722557
486.046496998 -17.983760465877523 17.74866754095245 14.235503007415018 0.028952427190297614 -0.015627819414079997 0.8235346101828975 -0.5663111106547836
486.246501 -18.29890081793279 17.725376996338152 14.254066791719568 0.026339215218503773 0.05492601744005773 0.8237099766495158 -0.5637297692315903
486.446505 -18.61095919537517 17.72064870473003 14.260345327273484 0.020425074497855897 0.018912421300939307 0.8208729645796754 -0.5704320403645537
486.646508998 -18.916540571856952 17.720621712820634 14.262044695980498 -0.005774892029487412 0.007809018840663109 0.8239135138162987 -0.5666323248789056
486.846495 -19.215501740471503 17.70318765771372 14.273426381316751 -0.004155943246102108 0.05407550190304202 0.8248034214329335 -0.5628124769603069
487.046498998 -19.533337354631982 17.701010711556787 14.285160063396534 0.0011697506367834305 0.010544332203460535 0.8245217412613676 -0.565730807831033
487.246503 -19.863516074367997 17.703445982510182 14.287503923059672 0.01570894877278745 -0.0007202649754867385 0.8259223528952907 -0.5635645279244659
487.446506999 -20.16230442329113 17.689340204260496 14.318550268758274 0.04496998736685134 0.03359737016019146 0.823902416995136 -0.5639447882764035
487.646510998 -20.42516365800471 17.682341186258494 14.331588441420989 0.055354663866907274 -0.003057390515114199 0.8222940444787097 -0.5663559110367488
487.846516 -20.6569578555183 17.682195306804104 14.34492772019085 0.06560718694558358 -0.014648755979042423 0.8235080486312122 -0.5633077354421534
488.046519998 -20.83932798534436 17.676126883330088 14.354388055505112 0.056271759061910856 0.021352502684422982 0.8265139196890205 -0.5596894677600084
488.246524 -20.991049842620164 17.68342444614072 14.351798009311281 0.008788526276891822 0.04420840620451245 0.830923070227981 -0.5545585902225691
488.446528 -21.17000448127357 17.697283605710638 14.357007609271596 0.010062642562685764 0.05785698045331424 0.8335334320920411 -0.5493389942670585
488.646531998 -21.372150060587927 17.73008768556707 14.3583510412992 0.04988918664942664 0.003703835737364749 0.8438600574919615 -0.5342261263041643
488.846526998 -21.546323374703675 17.768626700232684 14.361642601973742 0.026086656994903486 0.022163240862293786 0.8503327045712825 -0.5251310013870808
489.046531 -21.700047937119272 17.801882322788224 14.35081966681171 0.024729009544354967 0.019449748826849547 0.8506751439661128 -0.5247494476374044
489.246534999 -21.859124817037063 17.852192041766767 14.352514042013661 0.021987466749737707 0.015416794113389101 0.8498778112489007 -0.5262951450583336
489.446538998 -22.008176320183424 17.882195526932335 14.34262688488908 0.014602236470843454 0.017466951133219236 0.8520997069971218 -0.5228840881529851
489.646543 -22.1687701440905 17.9099094705963 14.352138851515932 0.023649499984040794 0.022187261354888244 0.8596054490399841 -0.5099283268900072
489.846552998 -22.32652345764835 17.95005121997134 14.344161999200006 0.006657442239249012 0.03699566121224703 0.8670851366441752 -0.49673973600372645
490.046557 -22.493610677232734 17.984501069353104 14.339274047229717 -0.0017197572962954401 0.058572392851045395 0.8686495798633548 -0.4919494126775252
490.246560998 -22.693262867678037 18.04576784085985 14.348649109636398 0.032309279002160525 0.015759095898305025 0.8685204669943772 -0.49434801486270524
490.446565 -22.873804036306577 18.10026839007121 14.35111036024544 0.03993725388680092 -0.015253649963880173 0.8696427505622706 -0.4918270308850959
490.646568999 -23.014548511042086 18.132864482607285 14.345383276184801 -0.018113582366462024 0.05798938334076119 0.8693029334209156 -0.49053189447721224
490.846569998 -23.205017287011298 18.187869232040157 14.318152931488498 -0.07973938337059865 0.07996316911480679 0.8615967532007263 -0.4948722635173247
491.079907998 -23.54973744411261 18.23118935225451 14.32710379718141 -0.029466894595889855 -0.0263431393038646 0.8670243526246394 -0.49669559399124624
491.279912 -23.852575709857533 18.204055056583815 14.353058382454462 0.03531268652743884 0.05718351928474171 0.8708475341643528 -0.48693698928330864
491.479916 -24.149426456281876 18.209605891605587 14.366552595890015 0.11764865172453244 0.037341275080967684 0.8686397597510082 -0.4798222501118911
491.679921998 -24.36841589744097 18.288552644167346 14.361113540921147 0.07490824539654851 -0.01477054112029355 0.8755949877489921 -0.4769737973049112
491.879916998 -24.538784772716575 18.346750963172006 14.352695018516577 0.02796253472044403 0.029502431348903305 0.8800154559625782 -0.47320238848032775
492.07992 -24.693659397801763 18.412136395947027 14.363993670081864 0.048401747101448594 -0.030741616245852813 0.8812298948449874 -0.46919728935663385
492.279923999 -24.816010183706517 18.4650429264374 14.35136908418778 -0.029928738786607827 0.023202880372667725 0.8848606131322113 -0.4643141094823007
492.479939 -24.981017700569982 18.494986436165618 14.366953622970879 -0.020381004824979707 0.028617943511123036 0.88094300213271 -0.4719163643538191
492.679940998 -25.179889313654048 18.506560912812322 14.3746403571281 0.026207150984477703 -0.03777578360595199 0.8814981670494644 -0.46994378057238706
492.879937998 -25.341139041649576 18.495229051661056 14.375906276941704 0.022173027669073503 -0.009663942057725522 0.8836713759023125 -0.46748247504992685
493.079938 -25.487008557334338 18.48441662516977 14.402279726342282 0.03137182847965316 0.028133991402796585 0.8812556191172248 -0.47075770910300296
493.279942 -25.625986257285437 18.497777828841805 14.398663733410437 0.01722866251778871 0.004704860790947243 0.8822378151369398 -0.47046516875873495
493.479945998 -25.761455859773797 18.501601711359445 14.400368990301704 -0.01751269504891319 0.01143431289589281 0.881775012236079 -0.471206313409302
493.679949 -25.920035048594304 18.49858073802109 14.411486285211422 0.0010934891930173406 0.004913044211686987 0.880381355884903 -0.47423974368268496
493.879960998 -26.090374199961353 18.470805490057348 14.423124623357463 -0.0008253577468378625 0.011783513744331052 0.8805132223678394 -0.47387438506826995
494.079969 -26.26583241775073 18.450637622086237 14.43213225294556 0.005046290794291052 0.015491604015983687 0.8797269885561977 -0.47519992714653797
494.279968999 -26.44379129658665 18.41612154322203 14.43708073379074 -0.0222807627218291 0.059254280727492684 0.8799273935013895 -0.4708718296881349
494.479974 -26.661580441752413 18.41870640470507 14.42684713191867 -0.05050657070335763 0.02672826777567364 0.87534866426548 -0.4801035325699433
494.679977 -26.941805906771194 18.396063686635436 14.444343111115378 -0.0016832676095227459 5.4740212763453436e-05 0.8784437380363453 -0.4778428221898877
494.87997 -27.206954266725138 18.371828845394518 14.455977146267054 0.02355753997424227 0.010196738395488536 0.8783282590657896 -0.4773683464191097
495.079972999 -27.453902477553058 18.333400123870412 14.468990540488155 0.04995532810335118 0.043077503402942884 0.8757223124862678 -0.47828780593734516
495.279975998 -27.68921635977202 18.335995203934775 14.463143796995151 0.00844863777936504 0.022562490018445198 0.8778916007534747 -0.4782529580570753
495.47998 -27.919376514430912 18.338804501771122 14.466973990249162 -0.004540217837384035 0.026125146736582585 0.876847699585775 -0.4800364307644947
495.679983999 -28.1708054582255 18.33619033757746 14.478929007759824 0.01871355851616075 0.031833777936791666 0.8766653811556864 -0.479681376325044
495.879996 -28.427476143360565 18.339076331515574 14.479388175511051 0.02930519000526366 0.007463973798163925 0.8775940663811048 -0.4784497356949554
496.080003998 -28.66555327945725 18.323187835437334 14.48559085131736 0.037562012547115914 0.020712170603983344 0.8788176509323419 -0.4752258806210393
496.280004 -28.890220645692608 18.325164268337197 14.480541129802198 0.010185986798118142 0.019404807914166832 0.8794049438724587 -0.47556980959207307
496.480007999 -29.12161173851948 18.30887503168499 14.482158181415297 0.0046392581439791665 0.037822115869716476 0.8793472132251487 -0.47465402497837944
496.680011998 -29.363208250905462 18.31035356913983 14.471803712190457 -0.026719592458409477 0.030163212870934625 0.8793073465078929 -0.4745469780173588
496.880007998 -29.64148210701289 18.288015778840037 14.467863987928798 -0.02336360757881523 0.022582651200077703 0.8780401264149497 -0.47748267205302647
497.080012 -29.94119102152863 18.258213116039602 14.474119225572636 -0.005735321605130872 -0.018468337793717423 0.8785181450603434 -0.47731739480659663
497.280015998 -30.2426622087574 18.188276971961063 14.482975808667817 0.006178615551246194 0.007596504595396154 0.878931049382748 -0.4768483283589692
497.48002 -30.540005585904836 18.10845776926994 14.496946404876164 0.01003620244746496 0.01936976900907721 0.8775437347284987 -0.4790000838493946
497.680024 -30.831282092443647 18.039900336754037 14.502583779671596 0.009840289496361052 0.01857951016241345 0.8787752288805489 -0.4767725533319756
497.880025998 -31.12185416329707 17.971066426822954 14.513113012794076 0.028627817052561726 0.03211661384813875 0.8796172682167664 -0.4737324483931914
498.08003 -31.388258574013058 17.930554507900624 14.506925870267276 0.025264072690115453 0.000200608663918651 0.8811964705263814 -0.47207464104643543
498.280035999 -31.646882470871667 17.883200604872936 14.501111817564304 0.0197916748282754 0.017060149884155905 0.883763277271452 -0.46720414236160696
498.480037998 -31.895072495007874 17.846579804809632 14.504474332268085 0.02769773236535521 0.03721137098925594 0.8825812842483981 -0.4678658207064987
498.680042 -32.130521493445286 17.824619441325453 14.521116081462804 0.05736974630904472 0.005100999304208528 0.8808853651360923 -0.4698123726591156
498.880051998 -32.33366804399706 17.82836657809391 14.527263870934997 0.09457301763377776 -0.030334079147440098 0.8782198927227939 -0.4678307471766712
499.080056 -32.459279189007404 17.837444447858122 14.508807827080885 0.0476311725268264 -0.0051354992947266484 0.8822401562799462 -0.4683558526354184
499.280059999 -32.55949636590568 17.83293482519139 14.477160601139536 -0.027690660612243394 0.04037312658964061 0.8802280766337063 -0.4720188249105757
499.480064 -32.69840439647772 17.823265110573555 14.432292160172716 -0.11261161647894435 0.032207250182343126 0.871739151050943 -0.4757648257224073
499.680068 -32.95615823870291 17.768389990934438 14.439879183715007 -0.024912558033550067 -0.008071257529209366 0.874461254356031 -0.4843879993189337
499.880064 -33.23348612962745 17.678661267089996 14.46877388772908 0.10286255008164319 0.0026239980620623928 0.873162356049773 -0.476445075955751
500.080067998 -33.43009389106762 17.66091821098104 14.462205224737454 0.062174178537944394 0.026194752712274994 0.8765527307980625 -0.4765537919101411
500.280072 -33.59555781393946 17.622964012533085 14.453172258255558 0.028713910574012475 0.0353884883352214 0.8774307812494829 -0.477533653629582
500.480075999 -33.774457127992264 17.597436768935804 14.43947962963475 0.018961927022323587 0.05327262715702547 0.8772269703645853 -0.4767340086299273
500.680079998 -33.95915364532035 17.611818315653437 14.412729105894828 9.67240768593589e-05 0.04156756682468371 0.8765462738438634 -0.4795192987181719
500.880085 -34.1746084855458 17.62871074090932 14.423527391265058 0.017795385793567358 0.029168815665017795 0.8775326929598314 -0.4782978959015236
501.080088998 -34.38881998974601 17.639426406849097 14.41873470376974 0.02390256025041279 0.035137401408075364 0.8774694580425474 -0.4777461468586443
501.280093 -34.614852918653945 17.63735373191171 14.41953367018042 0.05912202759125842 0.003571997562857644 0.8758989492395781 -0.4788453376695992
501.480097 -34.81039183253077 17.654142064566887 14.414401020616594 0.08008030143621309 -0.03384545231885799 0.8759871488915094 -0.4744345536068612
501.680100998 -34.948710083486716 17.647336692238856 14.419671114485087 0.08429931446524255 -0.01659956596511156 0.8750003397895115 -0.47643728376219635
501.880112999 -35.03597341111515 17.629509048357875 14.407922776532756 0.07872505210255337 -0.010972008806354796 0.8764750684436841 -0.4748404317145318
502.080118 -35.07547948114928 17.6063720140999 14.407510238451504 0.042125419076808265 0.010555700450067406 0.8799916597619087 -0.4729996881659574
502.280121 -35.105946741275254 17.600092819152575 14.390427384345589 0.0275486187029167 0.024486216855498486 0.8743521726763656 -0.4838902529786956
502.480124998 -35.15280343701287 17.59277672862898 14.386877313907211 0.0298610709253169 0.007638806095999594 0.8629905776954357 -0.5042789187478682
502.68013 -35.19235095948572 17.59295199626083 14.385509816126941 0.018881456024998917 0.007226025996978036 0.8518622400302961 -0.5233755813727206
502.880118998 -35.23860929602655 17.595971615041936 14.379636229473597 0.0003126699958396327 0.013678049402132254 0.8433970531222752 -0.5371165832356032
503.080123 -35.306256792411915 17.584301152036947 14.378298104218732 0.004455311352747199 0.01905297002671327 0.8338483437498091 -0.551646693237267
503.280126999 -35.385821047799894 17.580964613235288 14.377896418444845 -0.006734068987952458 0.01160831828846654 0.8265759397612485 -0.5626651891393211
503.480132 -35.48722490840528 17.583962344268713 14.384742301908737 0.0026472503928310328 0.009843665408978247 0.8231731648913068 -0.5676988945907004
503.680135 -35.595138042710566 17.587751135005742 14.388630311783627 0.019425058909104186 -0.01910816152723452 0.8210558609914352 -0.5701971750026827
503.880134999 -35.6938507753503 17.588196133141018 14.400097576705626 0.024309126271177466 -0.013253868055100454 0.8203665484593764 -0.5711673375906221
504.080138998 -35.77071235216912 17.576495655830925 14.402853046413313 0.001970465447742756 -0.005833137317680451 0.8205870577002361 -0.5714883835300782
504.280143 -35.85784199584818 17.56043342314128 14.407112287925862 0.0024508114783145505 -0.005728826386471504 0.8189632843655104 -0.5738120885207871
504.480146998 -35.94806301139654 17.55263327443446 14.41902981627071 0.012389704158392347 -0.011957953528307695 0.8167013575932046 -0.576803601829686
504.680151 -36.037415299928476 17.545633465839426 14.425521505917935 0.00910199767054625 -0.015019493333667863 0.816867706912302 -0.5765576448736439
504.880151 -36.12570028094644 17.520217537865822 14.426546849699237 0.00010379132316790006 -0.003987432871556042 0.8174328074517294 -0.5760101517404359
505.080154999 -36.22456834762972 17.50896680150115 14.427368999457904 -0.006054422054267725 0.005118540202665126 0.8157866025578492 -0.57829868027422
505.280159 -36.34020845444838 17.49112002941621 14.430206889800944 -0.01814804337369347 -0.0099848704955429 0.8132519541119542 -0.5815429562947023
505.480163 -36.478321043515386 17.451619917481445 14.43110814546475 -0.02171127654596146 -0.007365942981155311 0.8132925135621836 -0.5814031740010099
505.680166998 -36.636670683172454 17.40034806580625 14.440131529646898 0.008556070698858937 -0.009661669733139153 0.8143505918538441 -0.5802297470308272
505.880183998 -36.792676963673195 17.35221721255369 14.450584232212222 0.026864606286123853 -0.02080922948501919 0.8140457985401653 -0.5798057491750456
506.080188 -36.93483141834429 17.30669154588494 14.449476951715102 0.02543704264756665 -0.01513700944756541 0.8129532068024129 -0.5815762300472772
506.280191999 -37.05652879577861 17.254500468668436 14.454175304314024 0.022975508399082 -0.020413475768759678 0.811018300825491 -0.5842129164499665
506.480195998 -37.17575854910236 17.20705180189239 14.458187214231964 0.01514885719040039 -0.024843094761270675 0.8099878714932585 -0.5857243215048596
506.6802 -37.28153133858294 17.15278822615339 14.453577600012215 -0.013788046720335153 0.008784962796731868 0.8062292747998457 -0.5913772659242261
506.880196 -37.41308031075857 17.097710965192878 14.456557102816612 -0.02005035982295884 -0.0059054679721051 0.7997198118738819 -0.6000094424385364
507.080199999 -37.55947360921473 17.034692809297933 14.467264838001627 -0.007951739991989303 -0.01953978427369673 0.7955356810976884 -0.6055393849800973
507.280204 -37.71665584660303 16.950366503994772 14.490593963150147 0.019950706598797968 -0.012545505653910126 0.7928545811885104 -0.6089550005398496
507.480208 -37.86983380755695 16.87747188873036 14.504010667561483 0.013298255863816735 -0.01430912773609173 0.7896825245038266 -0.6132046279568314
507.680211998 -38.008190056608456 16.80859834544141 14.512551082234694 0.003950628803304318 -0.011559959279900724 0.7835939091136951 -0.621153238318391
507.880205998 -38.13912564347104 16.72661326533612 14.528075346087782 0.026086551476151246 -0.011713428999720997 0.7790537595575089 -0.6263046599958058
508.08021 -38.27331617729016 16.652876055907477 14.537378897020709 0.01700852884739872 -0.01353838514185968 0.7786579300641394 -0.6270719655848344
508.280214 -38.39286335451217 16.572711471731402 14.556385903488726 0.01678512116299838 -0.0017713994359711866 0.7742786316929727 -0.6326197296601173
508.480217998 -38.510414947080676 16.499753468339065 14.548971426049922 -0.003605608174595086 0.01796689496024029 0.7717467974926094 -0.6356658484102166
508.680222 -38.646786277553204 16.431117907404904 14.544750244671445 -0.03467648785970584 0.02424556517411084 0.7658989472216272 -0.6415672189287002
508.880229998 -38.824576786550125 16.355234100385605 14.554930107352389 -0.010341477763142887 -0.0011423457151043986 0.7580826683165399 -0.6520754687012973
509.080234 -39.01234469539119 16.269569441868633 14.55273720951875 0.024022749578845683 -0.014481672697827842 0.7507882890104763 -0.6599470688951248
509.280237999 -39.19080013505988 16.183779193688796 14.557225955750587 0.022789256562051243 -0.005487850984234188 0.7502477647398433 -0.660741117821339
509.480241998 -39.35973083941974 16.102910222288195 14.554760135385672 0.005322026329971934 0.0023677492825438565 0.7491948459890512 -0.6623240540268186
509.680246 -39.530037595135425 16.01436401233492 14.560517172056816 0.007962569349127776 -0.01260139293980022 0.7408322606851241 -0.6715246562215759
509.880246999 -39.70169224407046 15.922284212251137 14.56281907627165 0.01409860642019151 -0.02467483418550545 0.7240614622250502 -0.6891497520680455
510.080250998 -39.8615029152243 15.848971332254662 14.57941603926639 -0.030920129544247252 0.005821859309655984 -0.7048239980328851 0.7086841209876832
510.280255 -40.0097833153007 15.776555880880956 14.575271465575172 -0.03311927315637176 0.05000650919801946 -0.6904559378373877 0.7208835278243745
510.480258999 -40.1360616138971 15.697063777747479 14.542731165447755 0.08218751033756877 0.015692541433929823 -0.6809342955527666 0.7275489278584045
510.713596999 -40.3356253240932 15.533488656084252 14.54470627432265 0.053014842186860325 0.024592452936637175 -0.6623641563936175 0.7468991646075346
510.913605 -40.53989197891377 15.350879958946512 14.560454849680132 0.008898245057045995 0.040749771290913964 -0.657184347531135 0.7525749203466188
511.113608999 -40.72233734212303 15.148597784693836 14.581548376707607 -0.026478515943781974 0.036849668389524394 -0.6463927144487979 0.7616544156246401
511.313612998 -40.90792631308779 14.991591074008188 14.603629353964012 -0.04610894779881466 0.03500177157370464 -0.6335557981268237 0.7715282830716395
511.513617 -41.032168906295745 14.83488346403227 14.604561236920627 -0.04016079940586283 0.032247181416440625 -0.6185713401505634 0.7840387277591033
511.713620998 -41.14379772990307 14.692227148704148 14.614587503960664 -0.005004262754870799 0.03693019975569028 -0.6082633030324501 0.7928599320714466
511.913617998 -41.25182035560196 14.55533348849925 14.630184255456738 -0.015557056606781845 0.0407361986744198 -0.5905223846781334 0.8058423253350139
512.113621998 -41.34324530201077 14.424008364051538 14.650459545057279 -0.017641047985568054 0.03681887469273239 -0.5736441409945777 0.8180865256162851
512.313625999 -41.395807597970055 14.2840352385533 14.647320995935715 0.007306811656403941 0.03304769981185054 -0.5536723530557017 0.8320465044108569
512.51363 -41.48157682202789 14.153010915456699 14.665043083588671 -0.0007633996977035647 0.03390478505277226 -0.5316223795167351 0.8463022677320388
512.713633998 -41.515603961944635 13.996385984984341 14.680699323142557 -0.00694415007949572 0.030438213319256866 -0.5119774978549468 0.8584313226110711
512.913647998 -41.55859856183374 13.84421612173815 14.689262991960035 0.006712010312691223 0.029446039624550294 -0.4924800599784971 0.8697995574795193
513.113652 -41.565193820925316 13.672681389954713 14.68937566576285 0.01769068931694534 0.019438917909707174 -0.473256718838257 0.8805323651385213
513.313656 -41.61535504037456 13.502153195046501 14.695145675516148 -0.00520138957916708 0.02343159663382171 -0.4551410101084946 0.8900958188549449
513.513659998 -41.63150273935638 13.316880000439149 14.708938866703674 -0.011566592988950894 0.018348177742426166 -0.4405031390445623 0.8974890209869129
513.713663999 -41.67245596196992 13.154165264276779 14.724095515217671 -0.007329994070628697 0.015288361334850939 -0.4238788606813592 0.9055601850026825
513.913658 -41.679748379058054 12.98696417550792 14.721307951884494 -0.013193956687141356 0.02341140630810328 -0.40742882243505957 0.9128414869027347
514.113661998 -41.67809938397091 12.828291911558436 14.729108055340685 0.003071679235500969 0.01611343307563492 -0.3930686527920939 0.9193627990371372
514.313666 -41.665107628994015 12.666057793887877 14.738440197122351 0.00586472984831662 0.01434167672807042 -0.37772795308627155 0.9257869704795425
514.51367 -41.66043057333866 12.499872650735785 14.749644181213833 -0.0032032587202729212 0.012061475893538414 -0.36319689873405503 0.9316288277435414
514.713673998 -41.64884504420757 12.342335016646583 14.759794509920791 -0.0043181383709536185 0.006575836774835664 -0.3493061607956499 0.9369756229923614
514.913674 -41.63349931935656 12.187301350060658 14.773613413091928 -0.02700181589781646 0.0006273840837398038 -0.3359611062569808 0.9414885253735266
515.113678 -41.611755751608776 12.048779127300735 14.77524935032488 -0.005203767391123528 0.0005858368911628948 -0.32566433351511526 0.9454709511540965
515.313681998 -41.59598355558322 11.927826244670456 14.791010158998178 -0.004321952586960269 0.009802732014108664 -0.29956799747348284 0.9540148018037368
515.547019998 -41.559682378257946 11.791424432141888 14.796990364768849 -0.015706337038571893 0.015806267386011295 -0.25968082434421313 0.9654373839644199
515.747024 -41.51985088848178 11.685953318750423 14.804974953703521 -0.016228591110848116 0.009866404608564505 -0.22432630923254684 0.9743289967340399
515.947024 -41.476905144272976 11.587212923710617 14.805882911856603 -0.03301173276840483 0.00878580469426073 -0.19352570433345412 0.9805002992848816
516.147027998 -41.42782158768609 11.504287730215868 14.813665182816127 -0.018541160075580418 -0.0011504104925572985 -0.1683846590282563 0.9855462995428922
516.347032 -41.37343891345212 11.428302164018325 14.808869928427534 -0.009354066833480636 0.0019207894449881008 -0.15181222661560104 0.9883632226320425
516.547036 -41.321631319810436 11.350490386421253 14.81576163546461 -0.03130656670029108 -0.007149717734194715 -0.14680941456622928 0.9886434019465677
516.747039998 -41.281596018082546 11.288528380927604 14.821954466333555 -0.0358982457644577 -0.01021294443564738 -0.15017735757727446 0.9879543375015348
516.947057998 -41.24514057372737 11.247054847825092 14.817114642078236 -0.024839686472292895 -0.005269933579679272 -0.15778299491515302 0.9871472758872553
517.147062 -41.22078941803993 11.220758880410585 14.820084733984485 -0.0347400362095273 -0.0058849017982743005 -0.16552043881865658 0.9855767256526834
517.347066 -41.20456396156603 11.20822195488871 14.796625918278897 -0.029350754447781503 -0.013396026794802207 -0.1706312807838218 0.9848066031955369
517.547069998 -41.19691666581838 11.209582643879676 14.741466472940054 -0.019297785245878843 -0.005872003205596737 -0.17143845154416246 0.9849883107910963
517.747073999 -41.19585641503575 11.21519535749423 14.65879406719047 -0.0175694377326847 -0.00012383476378509186 -0.1728690750245393 0.9847880901101865
517.947065998 -41.192637107604405 11.22895071326916 14.56675665978781 -0.009435329342788177 0.000396169886091389 -0.1735912800702448 0.9847725042329261
518.147069998 -41.19220469118936 11.240645631725446 14.456972157707034 -0.0006105287457926743 0.00020977519821737683 -0.17274183818943895 0.9849669236009656
518.347074 -41.1909498471265 11.24569146416526 14.257286769526171 -0.0007766813241847381 -0.000508097913557229 -0.17231865374771155 0.985040821577059
518.547078 -41.18757999092769 11.245559513683412 14.000053851155734 -0.0034408362372086144 1.385789013985212e-05 -0.17201069636766664 0.9850890725153021
518.747081998 -41.18706234188859 11.2379478613909 13.733657078037771 -0.0057973453538083366 -6.119642478477309e-05 -0.17092930929003336 0.9852662372513729
518.947092999 -41.18364265742701 11.227298560973207 13.483416108600432 -0.014903304438020166 -0.0006945565086769769 -0.16702006130980104 0.9858406099507945
519.147097 -41.18111203955977 11.217581826399979 13.277233796194237 -0.014684319566052925 0.0014532574777993282 -0.16317076182046422 0.9864874866355451
519.347102998 -41.17959866714333 11.212217459201165 13.095128552657378 -0.011752148451308286 -0.002321422768478814 -0.15801906818402298 0.9873633941428868
519.547104998 -41.17350419951306 11.20328795153215 12.914739348889992 -0.01506624441009152 -0.0029709170158724817 -0.15552888841899098 0.987711975627821
519.747109 -41.172464530048494 11.195065390080199 12.720738766687317 -0.017850373762070056 -0.0025354607204588864 -0.1560835783209958 0.9875792890568347
519.947119 -41.16930127939721 11.190435159366382 12.515343988300032 -0.015536379641725568 -0.00026972125737151115 -0.15596610849479917 0.9876401779793388
520.147122998 -41.167231123366555 11.188645576424141 12.291976037654376 -0.013120632366388912 0.00045061781579722724 -0.15309280284526228 0.9881246073582379
520.347127 -41.16222814510131 11.18572835343582 12.040559280792813 -0.009674833489611314 -0.0018389824145125457 -0.14967433048654202 0.988686305424543
520.547131 -41.15344821933543 11.182313558199066 11.779253987588694 -0.007209113391625785 -0.005392215766256092 -0.14576552156567055 0.9892782042559741
520.747134998 -41.14432003525319 11.17522578136941 11.514467778371518 -0.008685889059458616 -0.0089765555564062 -0.1420729492568572 0.9897773759139215
520.947134 -41.1388179773086 11.158562655739887 11.249434259688096 -0.0171857378024456 -0.00877607238275241 -0.1435903051966271 0.9894490665129043
521.147138 -41.13107688406497 11.133180783420046 10.996192247102078 -0.02064640984229102 -0.007377999580589193 -0.15164199971115447 0.988192286352416
521.347141998 -41.14019665787087 11.110243520830242 10.75355570530169 -0.026069804928535143 -0.00431696867314027 -0.1587475082350649 0.9869655301385258
521.547145999 -41.14884347164459 11.091128422116462 10.505527953788958 -0.026373636396517793 -0.002711677952101012 -0.16113538722466889 0.9865761324347272
521.74715 -41.15593162823045 11.072416082978227 10.252208393590431 -0.025126232482159304 -0.005680459411650488 -0.16327513993788434 0.9862442058133418
521.947131 -41.17052197415947 11.055844581780745 10.000501055947195 -0.030700331695525416 -0.016596900796392464 -0.16585258753950297 0.9855328263047309
522.147135 -41.20008472485739 11.044818695192424 9.742865535898547 -0.02727313779940767 -0.0023894211831344166 -0.16495900103975297 0.9859203794409318
522.347138998 -41.23211719721393 11.0354084489077 9.491737918115506 -0.02666723436316989 0.006766140664230124 -0.1639110865008719 0.9860913921508672
522.547143 -41.262298291117524 11.026626101966219 9.246951921927185 -0.028412554596420142 0.007668481178595574 -0.16422700722104058 0.9859834741195916
522.747147 -41.28115966915738 11.019153894528893 8.999278429026564 -0.026989260299347586 0.00765998679050525 -0.16229264967006507 0.9863437536142929
522.947159 -41.30111879692129 11.010419386623893 8.746658435875018 -0.02505189295907712 0.015289603329097328 -0.16263728112890005 0.9862493323071022
523.147162998 -41.30998604397909 10.999554850996955 8.486935817727618 -0.028566818544400345 0.013167818967575585 -0.16243645768398324 0.9862174925628565
523.347167 -41.32079130283534 10.990973800495416 8.225794911283687 -0.028378439983146146 0.010225314831382004 -0.16289037531125183 0.9861829610734925
523.547171 -41.32540531445105 10.987366589320574 7.982670025652694 -0.010243317009321256 0.007599648438258524 -0.16474214653549543 0.9862541989543765
523.747174998 -41.33043021614831 10.971567335842664 7.757485833735613 -0.005586073233691691 0.004768392892057966 -0.16218361231784645 0.9867332639120815
523.947179 -41.33680478116455 10.940987076042775 7.53540550642784 -0.02035274098545348 0.006333644963250871 -0.16241700247776367 0.9864919503888497
524.147183 -41.349450306805636 10.904648061938824 7.314235126310161 -0.022198116619916008 0.010990724398774795 -0.16408944335854744 0.9861344239879272
524.380521 -41.36302401387992 10.867044736103784 7.0607281389410534 0.00995737267865039 0.004296196440112923 -0.17144640524451144 0.9851337592196409
524.580524998 -41.37759651432086 10.808740214448655 6.882883905498035 0.00848690090023483 0.005209622872479185 -0.17254555327869606 0.9849511989872315
524.780529 -41.399933723230916 10.731648494500858 6.762930672926995 -0.030885023783739984 0.010736014492230805 -0.17572075182710606 0.9838968801027967
524.980534 -41.42540457873043 10.665347403935437 6.647925188501608 -0.024285947140878655 0.009753561291636608 -0.17593482806983146 0.9840538588337732
525.180537998 -41.454483593171204 10.610461371817662 6.523378153653928 -0.0056845772517893495 0.006591205512640219 -0.17280442071931018 0.984917698983637
525.380541999 -41.47706629088882 10.532552668739699 6.390486643669969 -0.018655637301507946 0.010646818052268461 -0.17034460787067973 0.9851504083294189
525.580546 -41.49990241927779 10.457384304277793 6.24731184106065 -0.028948920291654145 0.010776522724995888 -0.17354213983982378 0.9843418878985697
525.780549998 -41.522173715206044 10.398014492568443 6.0748897144899505 -0.02963937964041329 0.005703050149803027 -0.1832392620221471 0.9826048825683187
525.980545 -41.53573423322799 10.34094452843404 5.8891739848332065 -0.007282923700862536 -0.0023285548646976998 -0.18935983041298782 0.9818779921561406
526.180549 -41.552304436544134 10.269103657668017 5.716101522997434 -0.025138714349904334 -0.0011483703380074184 -0.18827282628189063 0.9817943110296727
526.380552998 -41.564696712578375 10.209975276661819 5.562235184344981 -0.030476643260160877 -0.001213096718106958 -0.18215567904613472 0.9827965258400068
526.580556999 -41.5766865900989 10.152720923647303 5.412815421031342 -0.026410912807418228 0.0020720003252989445 -0.17736369545824035 0.9837887425828411
526.780561 -41.58591316310967 10.098056141439407 5.261244250585549 -0.028533211729965435 0.0010242258798766318 -0.17245270567056717 0.9846039158446511
526.980564998 -41.59716211158963 10.044782438894083 5.10978388052315 -0.03734605508056579 0.0020397699487418896 -0.17024085271044587 0.9846924207979342
527.180568999 -41.60370111709142 10.00040145265513 4.9544671125601445 -0.05665186935191887 0.0051371966375667625 -0.16809936215002824 0.984127420283773
527.380573 -41.602245655951954 9.97340884154086 4.795343748585345 -0.04675062299804971 0.002087059371254148 -0.1657857991832469 0.985050806924012
527.580576998 -41.59366499770632 9.957417858026432 4.6376422877160195 -0.036743401729601714 -0.0018088316954716064 -0.16194778957567213 0.9861133626560328
527.780580998 -41.58439106184763 9.945561306600133 4.485334825737966 -0.038405838035573084 -0.004030035988400947 -0.15788130868203448 0.9867027124638736
527.980584 -41.57537690176275 9.938796614323655 4.353666017606188 -0.03640649716973957 -0.004961852536576301 -0.1538366476143672 0.9874128988594427
528.180587998 -41.56755977803063 9.934334372913302 4.235685198754635 -0.033827891374994985 -0.006204140814327301 -0.15200254630901414 0.9877815590085967
528.380591998 -41.560593703134266 9.931319484036372 4.109015572712852 -0.03425292189679958 -0.00802567825476727 -0.15161389699227648 0.9878135208979973
528.580596 -41.555212636315524 9.928719171864648 3.970757250995014 -0.032101186928708614 -0.010179891723292363 -0.15177102873756534 0.9878418084077083
528.7806 -41.552141014386464 9.927736595693535 3.8363184941455946 -0.03127319818269294 -0.008493924628735598 -0.15107961312834658 0.9879902787056241
528.980603998 -41.55002936830379 9.9293628128103 3.7395159193995 -0.029977472810434534 -0.0062089498814152 -0.14983770680570072 0.9882365413626835
529.180608 -41.54866642812376 9.933342344291633 3.7023514914807167 -0.03381756011458704 -0.00397359268367226 -0.14868091310606943 0.9882988258958046
529.380612 -41.546402820945076 9.935932343513908 3.6963362598779828 -0.027290291226498745 -0.00876341059983482 -0.14958843857209606 0.9883328091715836
529.61395 -41.5479428666584 9.931355418040226 3.695449310851153 -0.0352186237586681 -0.0059473538247696136 -0.14962013398008603 0.9880982203358174
529.813949998 -41.54764594075925 9.92547758138371 3.6973418998122027 -0.0424091297654923 -0.005674667124720853 -0.14681785148033483 0.9882377155078912
530.013952 -41.543762731007206 9.923072509080638 3.697311948989785 -0.043000181845608235 -0.00855680239852514 -0.14088809463287738 0.9890542504254631
530.213956 -41.540417777177346 9.92530436700548 3.692075640561259 -0.029453267174472143 -0.015129385057542131 -0.13740896400975158 0.9899607989058439
530.413959998 -41.5455533212842 9.925109130707996 3.6779895479224636 -0.032312104220090766 -0.007612101958376602 -0.1356942353476294 0.990194454800706
530.613964 -41.54889332720267 9.925186595986052 3.671736473652207 -0.04030302608617625 -0.005122527610531989 -0.13754728906786465 0.9896616437294403
530.813968 -41.54710874320628 9.932130763393847 3.672972322788175 -0.031817495038089845 -0.006201448308332748 -0.14259911975554918 0.9892495540020844
531.013971998 -41.54209041299 9.940176141275533 3.679167030538735 -0.022880765236674008 -0.012049722553850253 -0.14884819142492195 0.9885218716235313
531.213976 -41.54109557870827 9.947484611325725 3.6836739024154785 -0.022854999353717823 -0.011261394767323876 -0.15301068398025036 0.9878960272115341
531.41398 -41.54310534980495 9.956357317151939 3.683592663291956 -0.01701387662917535 -0.0060627802582658265 -0.15685294113896303 0.9874567968036092
531.613985998 -41.54290874773516 9.963720386853034 3.686593854816175 -0.01189820756456979 -0.005228598848929174 -0.16020885508376095 0.9869975770809055
531.813985 -41.540279305481675 9.968188291107603 3.689029428549374 -0.010429528928537532 -0.005097187867486844 -0.16347145213748238 0.9864797656000022
532.013989 -41.53217702155393 9.968355161135761 3.69051611266686 -0.008475469646394252 -0.009488358649888373 -0.1652734758659639 0.9861657140864242
532.213992998 -41.52398823639024 9.959234248468201 3.6922910591619638 -0.008387372438387698 -0.018662686535282066 -0.16577956952491915 0.9859505517230558
532.413996999 -41.52438435626041 9.94170967308513 3.692569729064703 -0.023229144114592454 -0.01724311225786055 -0.16775184170989602 0.9854046892248404
532.614001 -41.5288082745018 9.924559896339835 3.6924250734967528 -0.029291890277579426 -0.013393228967287922 -0.16914242005523109 0.985065200034828
532.813999998 -41.529108753653226 9.909895932014456 3.6955011004892566 -0.0316060401651894 -0.01749791037028938 -0.16890638308584263 0.9849698041618374
533.014003999 -41.527734504756204 9.901376364882484 3.6950521255599913 -0.03358884501273762 -0.01660731097889289 -0.16722102422435994 0.9852071435845949
533.214008 -41.52355011411633 9.899412101397393 3.6446306811875586 -0.02335882059125656 -0.02132737600517026 -0.1647204850719635 0.985832982979864
533.414011998 -41.523345108578766 9.89708588223175 3.631298856602907 -0.024379850789256523 -0.025723440025193712 -0.16079538328304135 0.9863512418117715
533.614015999 -41.527945534869566 9.892395148678702 3.620767843991611 -0.02004062071873349 -0.025324864237836274 -0.16343919651248437 0.9860246720117588
533.814026 -41.53414732832652 9.889488729219458 3.624718591451691 -0.013158368918775183 -0.036746453234262344 -0.16703665596777692 0.9851778068273778
534.01403 -41.53658895767765 9.88739065109402 3.624873937505618 -0.007258045299967059 -0.0420230799325662 -0.1677358938224963 0.9849091589862352
534.214033998 -41.53646132091547 9.88592709164199 3.624379826254272 -0.003724832036177393 -0.04143395087585951 -0.16728053960914452 0.9850312555493823
534.414038 -41.535274872451545 9.884823020771712 3.6224965350589646 0.0011080105331979975 -0.038156412112464455 -0.16688760628612836 0.9852367164267928
534.614042 -41.53319005501579 9.884821501609377 3.6206772972297436 0.0007928298645574964 -0.032859354049340005 -0.1661056001480965 0.9855600255041327
534.814055 -41.53071054774665 9.885700357378584 3.6191788104146863 -0.004112122776120741 -0.026212188405124903 -0.16540385966284668 0.9858689440457701
535.014058998 -41.5286998695237 9.887126762813857 3.6179952404569025 -0.008012552313875099 -0.021464261907418288 -0.16590494163606676 0.9858755676082659
535.214063 -41.52827551898127 9.887387959203688 3.6181338613883955 -0.012730470399271068 -0.01964522046114149 -0.16789219055554347 0.9855273779996716
535.414068 -41.550215189830496 9.887006579342131 3.6357785347854183 -0.050505313989056284 -0.05491319066389086 -0.22004174300466914 0.9726332227954406
535.614070998 -41.560305213651894 9.894776141104677 3.646963465910954 -0.08469967122497957 -0.07419401476792105 -0.2430115296199144 0.9634659362628174


==> figures/figureRealworld/VINS/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
148.850982 -45.911547 6.043451 4.930285 -0.348322 -0.043681 0.220074 0.910127
148.918818 -45.911627 6.045311 4.931216 -0.371915 -0.059782 0.212274 0.901690
148.980942 -45.912420 6.045461 4.930294 -0.339849 -0.056009 0.205092 0.916135
149.048250 -45.912967 6.045777 4.930385 -0.322588 -0.042658 0.201783 0.923797
149.115449 -45.913073 6.045767 4.930334 -0.310500 -0.034661 0.200556 0.928529
149.185833 -45.914118 6.045711 4.929927 -0.318340 -0.031656 0.202553 0.925543
149.254670 -45.913324 6.045788 4.930041 -0.309129 -0.029656 0.198308 0.929642
149.315690 -45.913170 6.045778 4.930052 -0.296466 -0.022776 0.193271 0.935006
149.382522 -45.913422 6.046003 4.930244 -0.289418 -0.017565 0.188785 0.938237
149.449208 -45.913703 6.046567 4.930841 -0.288514 -0.010898 0.182120 0.939933
149.514527 -45.914175 6.047300 4.931545 -0.290682 -0.005287 0.174339 0.940788
149.582702 -45.914762 6.047945 4.932095 -0.292412 -0.006873 0.166519 0.941658
149.650597 -45.915283 6.048624 4.932675 -0.295026 -0.011481 0.157046 0.942425
149.714921 -45.915947 6.049522 4.933397 -0.294459 -0.014825 0.145432 0.944417
149.789373 -45.917440 6.052798 4.934892 -0.290973 -0.019014 0.130473 0.947602
149.852300 -45.927454 6.053236 4.941744 -0.291802 -0.031436 0.117690 0.948690
149.922835 -45.941698 6.058611 4.949550 -0.289191 -0.036413 0.104253 0.950881
149.982312 -45.926504 6.067903 4.968570 -0.269847 -0.043419 0.094995 0.957222
150.048633 -45.932500 6.077405 4.986868 -0.262140 -0.048585 0.085642 0.959993
150.120316 -45.927338 6.078679 4.989761 -0.249161 -0.037140 0.075631 0.964790
150.187203 -45.931596 6.080793 4.994620 -0.242151 -0.030565 0.068472 0.967337
150.248606 -45.943851 6.081883 5.003047 -0.241176 -0.031477 0.061295 0.968032
150.314625 -45.965167 6.085227 5.018744 -0.241941 -0.036686 0.054090 0.968087
150.381082 -45.918565 6.087960 5.014263 -0.222659 0.001324 0.045623 0.973827
150.449874 -45.918355 6.090782 5.018896 -0.225474 0.003620 0.035450 0.973597
150.515217 -45.918172 6.091815 5.022006 -0.220245 0.003575 0.024546 0.975129
150.581967 -45.922991 6.098884 5.035210 -0.220164 -0.000235 0.012917 0.975377
150.648649 -45.930204 6.104238 5.045808 -0.215699 -0.000502 0.001759 0.976458
150.715826 -45.938399 6.109399 5.058946 -0.210300 -0.002850 -0.009205 0.977589
150.784940 -45.917020 6.104410 5.049963 -0.196543 0.012562 -0.018091 0.980248
150.851115 -45.916583 6.107335 5.055306 -0.195821 0.014681 -0.028378 0.980119
150.915809 -45.916677 6.111218 5.063548 -0.194514 0.013809 -0.038803 0.980035
150.982318 -45.916848 6.113725 5.069709 -0.192226 0.015163 -0.048707 0.980024
151.049085 -45.916566 6.115821 5.074846 -0.190027 0.018014 -0.058069 0.979895
151.114541 -45.916271 6.117417 5.079523 -0.187805 0.019443 -0.067542 0.979688
151.181403 -45.916035 6.118829 5.083115 -0.186445 0.020156 -0.076877 0.979246
151.248981 -45.916023 6.120928 5.088159 -0.184795 0.020144 -0.085956 0.978804
151.317153 -45.917299 6.124258 5.096108 -0.183128 0.013084 -0.095337 0.978368
151.381454 -45.917441 6.124957 5.099828 -0.177583 0.010321 -0.103203 0.978625
151.448873 -45.917607 6.128064 5.108167 -0.174945 0.010591 -0.111209 0.978220
151.515587 -45.916749 6.130186 5.114706 -0.171913 0.013393 -0.119695 0.977722
151.581765 -45.917469 6.132382 5.121699 -0.168373 0.013103 -0.129035 0.977153
151.648506 -45.917818 6.132938 5.125108 -0.164335 0.012794 -0.138455 0.976555
151.715321 -45.918287 6.135947 5.133898 -0.163279 0.013753 -0.148134 0.975298
151.781637 -45.918646 6.138215 5.141163 -0.162855 0.014171 -0.157772 0.973851
151.848511 -45.919203 6.140612 5.149404 -0.161209 0.015394 -0.167957 0.972402
151.915828 -45.919500 6.143217 5.158582 -0.161079 0.015918 -0.179010 0.970441
151.982800 -45.919611 6.145772 5.167815 -0.159782 0.015548 -0.190283 0.968515
152.049536 -45.920181 6.148542 5.176978 -0.158134 0.015179 -0.200901 0.966645
152.115365 -45.923564 6.153199 5.188326 -0.157563 0.017825 -0.211102 0.964516
152.182145 -45.927774 6.158534 5.200699 -0.157691 0.020681 -0.220909 0.962240
152.253213 -45.932125 6.163618 5.212050 -0.156006 0.023059 -0.230996 0.960089
152.314132 -45.922496 6.160151 5.215470 -0.152024 0.025734 -0.239957 0.958461
152.381389 -45.921207 6.161463 5.223076 -0.151871 0.029016 -0.249116 0.956051
152.448441 -45.920794 6.163922 5.232517 -0.150916 0.032210 -0.258260 0.953671
152.515267 -45.920251 6.166403 5.242374 -0.148021 0.034613 -0.267995 0.951352
152.585210 -45.920317 6.169720 5.253086 -0.144230 0.035890 -0.278113 0.948980
152.652617 -45.920132 6.172068 5.261018 -0.138981 0.035708 -0.287738 0.946898
152.715612 -45.924235 6.179753 5.270139 -0.135198 0.035886 -0.297591 0.944390
152.781359 -45.928917 6.184770 5.280252 -0.131010 0.036758 -0.307518 0.941763
152.851922 -45.941717 6.174131 5.272977 -0.124232 0.033506 -0.315008 0.940326
152.917596 -45.927239 6.189506 5.298052 -0.117424 0.046096 -0.326058 0.936895
152.984138 -45.924387 6.190420 5.304660 -0.110791 0.047959 -0.334350 0.934684
153.051187 -45.923577 6.193318 5.312775 -0.105480 0.049787 -0.341557 0.932595
153.117703 -45.922935 6.196057 5.320149 -0.102947 0.051538 -0.347565 0.930561
153.184345 -45.922654 6.199076 5.328465 -0.101732 0.052835 -0.352252 0.928858
153.248146 -45.921742 6.201732 5.335306 -0.101301 0.054056 -0.355447 0.927617
153.314266 -45.921338 6.205031 5.343005 -0.099989 0.055135 -0.357718 0.926822
153.381146 -45.920439 6.207357 5.349902 -0.098877 0.055892 -0.358709 0.926514
153.451776 -45.919782 6.209807 5.357832 -0.097841 0.056341 -0.359193 0.926409
153.515199 -45.919023 6.212347 5.367319 -0.097952 0.056778 -0.359398 0.926291
153.581163 -45.919349 6.216789 5.382274 -0.098820 0.056435 -0.359851 0.926044
153.650405 -45.917109 6.219831 5.395318 -0.100991 0.057432 -0.360746 0.925400
153.715419 -45.915585 6.222716 5.407442 -0.102435 0.056959 -0.361881 0.924827
153.783806 -45.915899 6.225991 5.419364 -0.102375 0.055118 -0.362720 0.924616
153.848423 -45.912836 6.227537 5.430315 -0.102892 0.056974 -0.363206 0.924255
153.915104 -45.914797 6.229370 5.437410 -0.100407 0.055559 -0.363485 0.924505
153.987402 -45.911810 6.230766 5.448247 -0.099278 0.057645 -0.363798 0.924376
154.049132 -45.910437 6.232440 5.458380 -0.098576 0.058845 -0.363528 0.924482
154.114672 -45.909020 6.234173 5.468602 -0.099579 0.061097 -0.363021 0.924428
154.181521 -45.912470 6.239356 5.481826 -0.101273 0.058872 -0.362225 0.924700
154.251861 -45.910176 6.240394 5.492730 -0.102739 0.062315 -0.361823 0.924471
154.314892 -45.908485 6.242164 5.503636 -0.103209 0.062213 -0.362039 0.924340
154.384890 -45.906826 6.244348 5.515787 -0.104018 0.061483 -0.361918 0.924346
154.447696 -45.910990 6.249672 5.530049 -0.104961 0.057829 -0.361674 0.924571
154.521204 -45.908233 6.250892 5.542683 -0.105830 0.059517 -0.361618 0.924386
154.581565 -45.905783 6.252631 5.553224 -0.105545 0.059203 -0.361920 0.924321
154.650566 -45.909678 6.256896 5.564644 -0.102078 0.053920 -0.362194 0.924926
154.718911 -45.907029 6.258192 5.576004 -0.099132 0.053381 -0.362571 0.925130
154.781852 -45.905917 6.260288 5.586768 -0.095885 0.051288 -0.362853 0.925480
154.852889 -45.905330 6.262526 5.597577 -0.093276 0.050134 -0.362974 0.925762
154.914862 -45.909410 6.266486 5.607990 -0.091234 0.047554 -0.363126 0.926042
154.982709 -45.905925 6.267789 5.619287 -0.091105 0.050203 -0.363797 0.925652
155.049504 -45.903548 6.269733 5.630161 -0.090588 0.051541 -0.364291 0.925435
155.116767 -45.901371 6.271869 5.640835 -0.089298 0.052534 -0.364705 0.925341
155.181264 -45.899748 6.274069 5.651089 -0.088243 0.052863 -0.364781 0.925394
155.255166 -45.903544 6.278477 5.662681 -0.086524 0.050238 -0.364498 0.925814
155.316867 -45.900808 6.279816 5.672743 -0.086072 0.051077 -0.364508 0.925806
155.382043 -45.898921 6.281847 5.683532 -0.086722 0.051643 -0.364367 0.925769
155.448707 -45.896721 6.283707 5.694098 -0.087450 0.052995 -0.364254 0.925669
155.517079 -45.894632 6.285776 5.704472 -0.087765 0.054108 -0.363977 0.925684
155.585695 -45.896409 6.287402 5.710359 -0.087076 0.052604 -0.363343 0.926084
155.649960 -45.893498 6.288714 5.720184 -0.087575 0.053574 -0.363307 0.925996
155.714866 -45.891577 6.290543 5.730235 -0.087470 0.053768 -0.363546 0.925901
155.781349 -45.888718 6.292266 5.740390 -0.087145 0.053646 -0.363812 0.925834
155.859192 -45.888203 6.296527 5.752543 -0.087619 0.052142 -0.363660 0.925935
155.914941 -45.886284 6.297722 5.762421 -0.086752 0.051847 -0.363700 0.926017
155.984638 -45.884418 6.299779 5.771958 -0.086243 0.052596 -0.364134 0.925852
156.049086 -45.882911 6.301374 5.780739 -0.085890 0.053237 -0.364152 0.925841
156.114902 -45.885072 6.305659 5.791868 -0.087201 0.052367 -0.363681 0.925954
156.181555 -45.883434 6.306178 5.798976 -0.087389 0.054109 -0.363624 0.925858
156.248101 -45.882297 6.307679 5.806875 -0.087590 0.055489 -0.363549 0.925787
156.315423 -45.880414 6.308960 5.813886 -0.087678 0.056545 -0.363551 0.925714
156.382665 -45.879368 6.310256 5.820565 -0.087442 0.057697 -0.363415 0.925718
156.452414 -45.878090 6.311164 5.826828 -0.086760 0.060465 -0.363485 0.925578
156.514884 -45.876885 6.311392 5.830159 -0.086045 0.062992 -0.363752 0.925372
156.581835 -45.876242 6.311614 5.833095 -0.086320 0.062806 -0.363720 0.925371
156.651524 -45.875941 6.311591 5.834983 -0.087329 0.061387 -0.363485 0.925464
156.715805 -45.875946 6.311489 5.836259 -0.086111 0.060828 -0.363824 0.925482
156.784913 -45.875839 6.311094 5.837497 -0.081277 0.061619 -0.364368 0.925653
156.850559 -45.875370 6.310310 5.837719 -0.076792 0.065409 -0.364135 0.925867
156.914798 -45.874995 6.308813 5.837570 -0.076324 0.067203 -0.363540 0.926012
156.983773 -45.874777 6.307147 5.838243 -0.077398 0.065242 -0.363335 0.926143
157.050001 -45.874724 6.305178 5.839099 -0.077649 0.060487 -0.363314 0.926453
157.115641 -45.874837 6.303024 5.839595 -0.079775 0.058002 -0.363241 0.926460
157.181467 -45.875016 6.300808 5.839618 -0.082389 0.059824 -0.363347 0.926073
157.248561 -45.876785 6.298915 5.837410 -0.085193 0.062320 -0.363294 0.925676
157.315017 -45.875529 6.295947 5.837737 -0.085950 0.066234 -0.363968 0.925069
157.383106 -45.874777 6.292910 5.837501 -0.085692 0.067987 -0.364867 0.924612
157.455156 -45.873741 6.290098 5.837904 -0.084788 0.067947 -0.365547 0.924430
157.518255 -45.873028 6.287408 5.838888 -0.084394 0.066040 -0.365871 0.924475
157.581637 -45.874630 6.284829 5.839412 -0.084706 0.062283 -0.365518 0.924847
157.649507 -45.874564 6.281721 5.840433 -0.085971 0.061986 -0.364823 0.925025
157.717181 -45.874849 6.278721 5.840697 -0.087245 0.063506 -0.364613 0.924885
157.785184 -45.874987 6.275782 5.840780 -0.086050 0.065821 -0.365188 0.924608
157.847915 -45.874576 6.272749 5.840902 -0.081648 0.068642 -0.366260 0.924378
157.915013 -45.873981 6.269643 5.842264 -0.076923 0.071222 -0.367347 0.924157
157.981094 -45.873513 6.266110 5.842658 -0.071534 0.070859 -0.368354 0.924217
158.050806 -45.873145 6.262067 5.843330 -0.067489 0.069384 -0.368438 0.924600
158.115108 -45.872392 6.257548 5.841282 -0.063841 0.069163 -0.368534 0.924837
158.184164 -45.872747 6.252366 5.845306 -0.061896 0.070329 -0.368014 0.925089
158.255589 -45.872158 6.244776 5.842886 -0.066071 0.072902 -0.366478 0.925210
158.315177 -45.871810 6.239642 5.844796 -0.079345 0.073829 -0.365376 0.924529
158.382481 -45.870929 6.232928 5.847205 -0.093194 0.073507 -0.365059 0.923387
158.451832 -45.870006 6.226965 5.847878 -0.097206 0.071345 -0.365582 0.922936
158.514151 -45.867159 6.219953 5.847757 -0.094415 0.072808 -0.365769 0.923037
158.582320 -45.866464 6.210778 5.851376 -0.092049 0.073505 -0.364622 0.923674
158.649436 -45.860939 6.204904 5.851830 -0.092938 0.069638 -0.364211 0.924047
158.719155 -45.857900 6.197568 5.854113 -0.093485 0.066152 -0.364372 0.924185
158.781578 -45.857480 6.190622 5.855215 -0.092446 0.064048 -0.364932 0.924217
158.854619 -45.854617 6.179575 5.858349 -0.088073 0.065358 -0.365481 0.924335
158.917213 -45.856081 6.173314 5.859552 -0.084004 0.066863 -0.365908 0.924437
158.986364 -45.855738 6.165766 5.861460 -0.084595 0.067249 -0.365813 0.924393
159.048618 -45.855361 6.158381 5.862831 -0.086833 0.066846 -0.366064 0.924115
159.121922 -45.855512 6.150497 5.863710 -0.082381 0.065684 -0.367504 0.924034
159.186071 -45.852877 6.137409 5.867064 -0.075358 0.065093 -0.368172 0.924410
159.249713 -45.853214 6.128560 5.867155 -0.070108 0.066807 -0.368356 0.924627
159.314384 -45.854100 6.119087 5.868519 -0.067169 0.070336 -0.367959 0.924742
159.382808 -45.860222 6.110499 5.870373 -0.072792 0.068285 -0.366059 0.925224
159.448414 -45.860937 6.099383 5.873939 -0.085887 0.064898 -0.363882 0.925203
159.514291 -45.861392 6.088808 5.876592 -0.100213 0.061276 -0.362539 0.924537
159.581128 -45.861595 6.077579 5.877014 -0.107363 0.061911 -0.362919 0.923542
159.649507 -45.861099 6.067726 5.877331 -0.107713 0.063737 -0.363954 0.922970
159.717506 -45.861050 6.057765 5.879790 -0.107250 0.060150 -0.364130 0.923195
159.784060 -45.860809 6.048137 5.881257 -0.102182 0.055456 -0.364738 0.923823
159.853072 -45.859027 6.037835 5.882612 -0.094915 0.053255 -0.365229 0.924534
159.917794 -45.860594 6.027535 5.883942 -0.087815 0.052288 -0.365353 0.925242
159.981630 -45.861408 6.018332 5.885719 -0.083636 0.053538 -0.365549 0.925480
160.048501 -45.862481 6.011470 5.886609 -0.083158 0.056262 -0.365416 0.925413
160.116798 -45.863998 6.001303 5.887534 -0.078948 0.062834 -0.366678 0.924860
160.191657 -45.865463 5.989595 5.886870 -0.055256 0.076638 -0.370776 0.923904
160.248094 -45.866626 5.977686 5.885001 -0.031389 0.091340 -0.373056 0.922768
160.315481 -45.866649 5.962003 5.887347 -0.019799 0.104561 -0.371378 0.922363
160.383289 -45.865795 5.936824 5.895286 -0.033394 0.117242 -0.366792 0.922281
160.454772 -45.865215 5.908443 5.903444 -0.059505 0.133926 -0.362158 0.920524
160.517037 -45.863873 5.884517 5.913633 -0.095636 0.131366 -0.357664 0.919605
160.581516 -45.857838 5.864368 5.923952 -0.125252 0.112284 -0.357003 0.918833
160.648996 -45.856185 5.844384 5.925655 -0.129058 0.091486 -0.359220 0.919747
160.714547 -45.849733 5.819590 5.929266 -0.123784 0.063857 -0.359625 0.922643
160.781753 -45.839013 5.797770 5.937732 -0.125623 0.033452 -0.357660 0.924759
160.851116 -45.834127 5.775826 5.936834 -0.121061 0.018546 -0.357647 0.925791
160.918527 -45.834855 5.761035 5.933177 -0.106998 0.017490 -0.359374 0.926874
160.982391 -45.838246 5.742396 5.931157 -0.089802 0.024531 -0.361090 0.927873
161.055179 -45.849804 5.728394 5.933575 -0.074919 0.037979 -0.361745 0.928485
161.115954 -45.848053 5.706854 5.940110 -0.069805 0.049968 -0.362413 0.928056
161.183633 -45.843353 5.686073 5.948147 -0.070959 0.051849 -0.363324 0.927508
161.257029 -45.846779 5.664811 5.950472 -0.069700 0.057114 -0.364356 0.926890
161.315529 -45.852939 5.651130 5.950686 -0.056763 0.072166 -0.366962 0.925694
161.382082 -45.854665 5.634246 5.951419 -0.040870 0.087918 -0.368693 0.924481
161.450925 -45.853824 5.610833 5.953388 -0.020264 0.098277 -0.370976 0.923205
161.515010 -45.856049 5.585428 5.955332 -0.005689 0.114440 -0.370625 0.921688
161.587121 -45.861303 5.547367 5.964414 -0.014696 0.125796 -0.366567 0.921731
161.648226 -45.849787 5.508637 5.972826 -0.044308 0.130945 -0.362841 0.921540
161.715176 -45.839324 5.464283 5.984905 -0.074035 0.123872 -0.362102 0.920900
161.784163 -45.825336 5.415974 5.995455 -0.095017 0.103364 -0.362736 0.921255
161.851777 -45.808696 5.370014 6.004187 -0.110403 0.074761 -0.362662 0.922333
161.914529 -45.797658 5.327294 6.007524 -0.110289 0.055384 -0.363655 0.923322
161.981150 -45.787927 5.286322 6.011734 -0.097873 0.038651 -0.364293 0.925320
162.051234 -45.785532 5.244706 6.020338 -0.083383 0.010560 -0.362775 0.928079
162.124579 -45.790854 5.207960 6.021233 -0.067691 -0.000492 -0.362129 0.929667
162.183540 -45.786878 5.175712 6.020429 -0.056547 0.012025 -0.362965 0.930007
162.249139 -45.787114 5.140452 6.020528 -0.050031 0.032938 -0.363650 0.929608
162.316097 -45.803269 5.098628 6.022628 -0.045168 0.061408 -0.364198 0.928196
162.381057 -45.809730 5.052138 6.031465 -0.041488 0.085470 -0.364990 0.926151
162.448864 -45.824245 5.005825 6.039681 -0.041401 0.097016 -0.364935 0.925039
162.516220 -45.825345 4.953876 6.052248 -0.052470 0.101720 -0.364136 0.924286
162.583774 -45.823592 4.899123 6.066135 -0.068825 0.101149 -0.364020 0.923321
162.647937 -45.820337 4.850545 6.074232 -0.078716 0.097057 -0.364991 0.922586
162.715462 -45.816975 4.792863 6.080790 -0.076533 0.098116 -0.367314 0.921736
162.781348 -45.804586 4.735640 6.093894 -0.070639 0.079824 -0.368218 0.923609
162.849889 -45.792613 4.682489 6.111832 -0.077294 0.047547 -0.365037 0.926560
162.914379 -45.781050 4.622264 6.128616 -0.098430 0.031599 -0.361432 0.926650
162.983057 -45.775809 4.569716 6.142325 -0.120683 0.032139 -0.359475 0.924760
163.055402 -45.776252 4.520762 6.152216 -0.128692 0.034406 -0.360070 0.923366
163.119951 -45.777839 4.480879 6.155117 -0.121133 0.042272 -0.362896 0.922955
163.184205 -45.778419 4.444964 6.158667 -0.104299 0.048826 -0.365823 0.923532
163.249078 -45.777556 4.403399 6.166029 -0.088585 0.052134 -0.366845 0.924586
163.314879 -45.780022 4.363901 6.174902 -0.082832 0.052416 -0.365815 0.925511
163.381996 -45.786927 4.326510 6.181745 -0.078391 0.056078 -0.366157 0.925548
163.448657 -45.795465 4.291108 6.181155 -0.055474 0.075750 -0.370420 0.924107
163.515751 -45.802014 4.242988 6.180208 -0.027982 0.093748 -0.372890 0.922703
163.583250 -45.802556 4.194120 6.186515 -0.020733 0.098575 -0.371618 0.922905
163.650085 -45.797442 4.141561 6.200866 -0.036756 0.094341 -0.367951 0.924317
163.715899 -45.794314 4.089018 6.217437 -0.065433 0.079126 -0.364692 0.925450
163.781924 -45.791762 4.029194 6.232801 -0.093648 0.073041 -0.362988 0.924194
163.852263 -45.785372 3.974859 6.243730 -0.108992 0.068657 -0.363488 0.922650
163.914719 -45.782900 3.931353 6.250317 -0.110009 0.058624 -0.365109 0.922581
163.981593 -45.779830 3.881739 6.255326 -0.102886 0.054332 -0.366089 0.923278
164.053405 -45.778374 3.827992 6.258317 -0.091217 0.063829 -0.367098 0.923496
164.117950 -45.773194 3.785528 6.268074 -0.085095 0.057491 -0.366831 0.924602
164.186184 -45.767697 3.734336 6.280830 -0.079802 0.037808 -0.366361 0.926273
164.255781 -45.768250 3.692519 6.286604 -0.068023 0.040852 -0.367491 0.926636
164.315567 -45.775115 3.643987 6.288714 -0.057846 0.056356 -0.368540 0.926097
164.381606 -45.773515 3.596255 6.291432 -0.048108 0.072310 -0.370156 0.924901
164.448521 -45.774787 3.540428 6.295447 -0.042139 0.090910 -0.370496 0.923413
164.522540 -45.769480 3.481186 6.304553 -0.047506 0.099400 -0.369483 0.922684
164.582382 -45.764772 3.430247 6.317554 -0.057020 0.092905 -0.368889 0.923059
164.650297 -45.758207 3.372234 6.332288 -0.065286 0.075989 -0.368233 0.924320
164.718992 -45.757507 3.313899 6.343964 -0.069173 0.065718 -0.368328 0.924787
164.784615 -45.757856 3.258702 6.348217 -0.066303 0.069604 -0.369635 0.924191
164.852259 -45.757400 3.198503 6.353343 -0.057826 0.073391 -0.370938 0.923945
164.917669 -45.751297 3.142321 6.367504 -0.055894 0.061825 -0.370328 0.925154
164.982792 -45.756741 3.082755 6.371636 -0.060209 0.058765 -0.368905 0.925651
165.051661 -45.747616 3.013939 6.382841 -0.066893 0.074630 -0.368295 0.924292
165.114915 -45.746546 2.955867 6.391751 -0.075428 0.084090 -0.367358 0.923194
165.182055 -45.743107 2.887000 6.402601 -0.083834 0.084100 -0.366450 0.922829
165.248702 -45.740582 2.829043 6.406762 -0.080316 0.094647 -0.367989 0.921507
165.315230 -45.730580 2.757104 6.415259 -0.070783 0.094940 -0.368936 0.921880
165.382630 -45.718044 2.681095 6.429358 -0.064250 0.078787 -0.368339 0.924116
165.447991 -45.709040 2.621657 6.442908 -0.065484 0.070168 -0.366820 0.925328
165.517998 -45.698084 2.550518 6.459729 -0.083646 0.057156 -0.363084 0.926233
165.581697 -45.687508 2.486736 6.480161 -0.112981 0.035194 -0.359480 0.925619
165.647873 -45.683534 2.429720 6.495751 -0.125416 0.023053 -0.359439 0.924415
165.715442 -45.681323 2.378854 6.503651 -0.110224 0.017301 -0.362264 0.925374
165.781523 -45.686234 2.322429 6.510298 -0.091368 0.014284 -0.362434 0.927410
165.849088 -45.687207 2.273157 6.521343 -0.085265 0.015465 -0.361012 0.928526
165.914647 -45.697904 2.230542 6.527920 -0.082711 0.018034 -0.361266 0.928612
165.981953 -45.702757 2.183404 6.529913 -0.071211 0.035774 -0.363784 0.928068
166.050022 -45.718724 2.139931 6.536106 -0.055468 0.048091 -0.365603 0.927871
166.115056 -45.711950 2.097814 6.546678 -0.046015 0.053521 -0.366710 0.927654
166.182446 -45.736292 2.040911 6.555681 -0.044325 0.055303 -0.365875 0.927962
166.249091 -45.753974 1.987935 6.567813 -0.051301 0.057238 -0.364430 0.928053
166.315989 -45.757795 1.932343 6.577999 -0.067583 0.060905 -0.363113 0.927293
166.384171 -45.767893 1.878655 6.593275 -0.082106 0.069003 -0.363570 0.925373
166.451534 -45.773345 1.809855 6.599061 -0.082066 0.071240 -0.365468 0.924458
166.515338 -45.779853 1.742461 6.610580 -0.073696 0.070456 -0.367628 0.924367
166.582652 -45.781926 1.686310 6.620239 -0.061838 0.068057 -0.369306 0.924747
166.649434 -45.794737 1.610512 6.633350 -0.047255 0.064889 -0.369953 0.925576
166.715547 -45.803113 1.550802 6.636765 -0.030068 0.073400 -0.371079 0.925207
166.781291 -45.813023 1.470676 6.643589 -0.018536 0.086208 -0.371494 0.924238
166.848609 -45.822449 1.382358 6.652314 -0.014158 0.104413 -0.371497 0.922436
166.918138 -45.830896 1.280684 6.662772 -0.022690 0.121641 -0.369771 0.920846
166.985614 -45.837654 1.168638 6.678152 -0.041549 0.129600 -0.367588 0.919977
167.055014 -45.835326 1.079664 6.694900 -0.057681 0.122528 -0.367445 0.920133
167.117716 -45.830537 1.003202 6.714852 -0.066759 0.104859 -0.368130 0.921427
167.181010 -45.820001 0.920552 6.732055 -0.071802 0.094749 -0.368437 0.922020
167.252291 -45.805797 0.825675 6.749122 -0.072486 0.085281 -0.368154 0.923004
167.316635 -45.788878 0.731574 6.766961 -0.070827 0.074302 -0.367906 0.924180
167.381319 -45.773028 0.634669 6.788345 -0.069448 0.065727 -0.367403 0.925133
167.452333 -45.757163 0.534589 6.810151 -0.070084 0.059403 -0.365959 0.926085
167.515896 -45.743501 0.446947 6.832069 -0.077919 0.054943 -0.364777 0.926201
167.582469 -45.736958 0.360496 6.850238 -0.086004 0.049561 -0.364550 0.925878
167.651071 -45.724670 0.266588 6.875320 -0.095893 0.032230 -0.363405 0.926122
167.716537 -45.716896 0.183750 6.901794 -0.103078 0.001608 -0.361858 0.926515
167.783638 -45.720108 0.102444 6.925291 -0.103673 -0.027724 -0.360024 0.926750
167.849660 -45.732811 0.031743 6.938927 -0.090368 -0.038637 -0.360878 0.927420
167.915509 -45.747660 -0.054774 6.946834 -0.065821 -0.027441 -0.362628 0.929201
167.987307 -45.769856 -0.131573 6.955694 -0.050226 -0.003968 -0.362807 0.930501
168.061083 -45.805852 -0.214400 6.962658 -0.042188 0.033928 -0.363791 0.929906
168.117872 -45.843177 -0.274805 6.962804 -0.031916 0.067771 -0.365360 0.927847
168.182177 -45.873151 -0.357509 6.981701 -0.033089 0.080138 -0.365011 0.926957
168.251424 -45.909414 -0.449489 7.006299 -0.044512 0.084435 -0.363688 0.926618
168.315329 -45.909192 -0.557214 7.028694 -0.059610 0.084013 -0.362629 0.926223
168.381566 -45.913600 -0.663740 7.059356 -0.085071 0.071289 -0.360147 0.926269
168.449905 -45.919626 -0.768414 7.087704 -0.114755 0.060517 -0.357282 0.924942
168.518115 -45.927711 -0.866208 7.108840 -0.127258 0.072460 -0.359373 0.921632
168.582713 -45.940588 -0.966577 7.122895 -0.121849 0.097710 -0.362547 0.918785
168.647491 -45.943347 -1.068766 7.136470 -0.110100 0.108266 -0.364719 0.918225
168.717513 -45.933183 -1.157038 7.149621 -0.097207 0.110021 -0.366910 0.918599
168.785173 -45.925398 -1.260796 7.165360 -0.073122 0.105010 -0.369963 0.920192
168.852325 -45.912516 -1.354956 7.186715 -0.049266 0.079976 -0.371385 0.923715
168.918853 -45.891650 -1.422537 7.198943 -0.035835 0.057370 -0.370674 0.926297
168.982220 -45.879474 -1.504416 7.212894 -0.030429 0.034370 -0.368276 0.928583
169.058706 -45.876017 -1.611359 7.228136 -0.034014 0.024193 -0.363973 0.930474
169.115074 -45.881939 -1.695543 7.238738 -0.045439 0.031638 -0.361520 0.930719
169.182166 -45.887167 -1.797354 7.252863 -0.063181 0.037602 -0.358557 0.930608
169.260939 -45.892757 -1.914650 7.276655 -0.081375 0.038941 -0.356254 0.930024
169.316291 -45.897430 -1.995942 7.288565 -0.094658 0.034213 -0.357141 0.928612
169.384267 -45.907237 -2.104009 7.306867 -0.093581 0.035373 -0.359720 0.927682
169.449044 -45.916115 -2.210446 7.322266 -0.083365 0.050511 -0.362624 0.926824
169.517996 -45.929038 -2.307696 7.338636 -0.076840 0.058046 -0.363513 0.926598
169.581904 -45.935355 -2.415382 7.354740 -0.079242 0.071746 -0.362841 0.925700
169.653953 -45.942006 -2.534530 7.373094 -0.094212 0.105785 -0.360113 0.922091
169.714643 -45.943941 -2.645400 7.391778 -0.120918 0.118894 -0.356270 0.918866
169.782172 -45.937430 -2.770036 7.423432 -0.157476 0.104535 -0.350740 0.917200
169.849923 -45.919156 -2.893699 7.451775 -0.185823 0.093121 -0.347662 0.914292
169.916657 -45.911480 -2.978911 7.470080 -0.180780 0.073457 -0.351368 0.915676
169.983113 -45.891885 -3.080030 7.483239 -0.145833 0.053094 -0.356569 0.921288
170.050189 -45.880444 -3.152300 7.491396 -0.108292 0.041777 -0.359308 0.925973
170.115286 -45.863332 -3.217678 7.499574 -0.084432 0.033390 -0.359746 0.928622
170.185019 -45.846627 -3.285189 7.505146 -0.071971 0.038348 -0.360307 0.929262
170.249802 -45.840414 -3.348580 7.512555 -0.064734 0.046714 -0.360834 0.929207
170.314308 -45.832245 -3.399971 7.520102 -0.056949 0.048866 -0.362151 0.929094
170.381036 -45.834505 -3.474276 7.533087 -0.052277 0.055980 -0.362978 0.928644
170.452720 -45.824502 -3.557258 7.543065 -0.052392 0.065985 -0.362704 0.928088
170.520119 -45.811089 -3.646551 7.554492 -0.061021 0.070100 -0.361962 0.927548
170.584153 -45.797308 -3.731047 7.568224 -0.065721 0.063879 -0.362421 0.927497
170.647966 -45.782477 -3.840368 7.589942 -0.073133 0.047055 -0.361042 0.928486
170.717072 -45.768332 -3.964210 7.610550 -0.090152 0.044763 -0.358273 0.928175
170.784890 -45.751292 -4.081491 7.625137 -0.104738 0.052586 -0.357934 0.926363
170.854877 -45.731999 -4.193475 7.635713 -0.108469 0.055597 -0.359380 0.925197
170.914971 -45.717646 -4.289033 7.646505 -0.103078 0.056496 -0.361185 0.925056
170.982392 -45.711909 -4.345063 7.649904 -0.091581 0.054514 -0.362827 0.925742
171.052786 -45.690050 -4.450520 7.665103 -0.080215 0.046739 -0.363055 0.927131
171.115581 -45.678670 -4.556232 7.686752 -0.071119 0.040939 -0.363303 0.928050
171.185522 -45.668683 -4.632093 7.695632 -0.063186 0.036966 -0.362735 0.929013
171.253140 -45.653993 -4.751278 7.718898 -0.058782 0.038816 -0.362554 0.929297
171.319147 -45.657850 -4.838723 7.726945 -0.053790 0.048787 -0.362413 0.929184
171.381595 -45.653814 -4.924751 7.739040 -0.056110 0.050874 -0.361665 0.929227
171.448930 -45.646466 -5.021684 7.752496 -0.061616 0.049621 -0.361074 0.929175
171.517332 -45.643455 -5.097415 7.763221 -0.062038 0.050589 -0.361400 0.928968
171.585852 -45.643526 -5.210494 7.777395 -0.056259 0.059741 -0.362558 0.928341
171.653567 -45.656417 -5.241125 7.781587 -0.047422 0.064240 -0.363644 0.928109
171.715093 -45.641452 -5.373422 7.802320 -0.047402 0.061596 -0.363684 0.928274
171.781639 -45.651853 -5.415092 7.810610 -0.055871 0.065034 -0.362714 0.927948
171.851230 -45.632345 -5.568226 7.828461 -0.062303 0.076153 -0.362649 0.926717
171.921099 -45.630534 -5.677792 7.848138 -0.071265 0.072594 -0.361811 0.926685
171.981599 -45.629304 -5.788042 7.865267 -0.077219 0.061982 -0.362039 0.926889
172.051134 -45.628456 -5.899291 7.882710 -0.077053 0.058626 -0.362807 0.926821
172.115831 -45.623407 -6.025660 7.897464 -0.071482 0.065865 -0.363789 0.926396
172.184334 -45.622181 -6.134517 7.907288 -0.072115 0.080492 -0.363690 0.925230
172.253422 -45.614482 -6.272476 7.921024 -0.075313 0.088655 -0.363325 0.924372
172.319503 -45.609286 -6.388922 7.938284 -0.076529 0.089023 -0.363633 0.924115
172.381460 -45.602815 -6.489097 7.958175 -0.076438 0.083882 -0.364455 0.924280
172.447939 -45.586300 -6.613335 7.979732 -0.075609 0.075596 -0.364411 0.925080
172.517781 -45.591385 -6.644803 7.988369 -0.074962 0.071034 -0.364231 0.925565
172.582340 -45.580432 -6.795590 8.016288 -0.076363 0.073869 -0.363897 0.925360
172.653164 -45.573707 -6.905232 8.038808 -0.086622 0.071150 -0.362035 0.925400
172.715033 -45.565111 -7.008577 8.061002 -0.099248 0.063117 -0.361036 0.925105
172.782153 -45.565662 -7.129164 8.073960 -0.099700 0.068116 -0.362275 0.924217
172.849480 -45.562594 -7.237303 8.090949 -0.086549 0.064854 -0.364001 0.925098
172.915960 -45.556895 -7.333173 8.106956 -0.069310 0.069563 -0.365522 0.925608
172.983347 -45.555034 -7.451908 8.119344 -0.057538 0.085560 -0.365635 0.925029
173.047621 -45.555896 -7.547485 8.136813 -0.057816 0.091626 -0.364964 0.924696
173.116386 -45.547841 -7.666375 8.159643 -0.066158 0.089083 -0.363547 0.924944
173.183563 -45.539342 -7.771529 8.184759 -0.080979 0.088579 -0.362148 0.924362
173.248223 -45.529890 -7.872812 8.212922 -0.092163 0.082499 -0.361792 0.924016
173.314361 -45.522299 -7.971854 8.237284 -0.094735 0.073589 -0.362193 0.924352
173.385100 -45.529673 -8.011703 8.242882 -0.082958 0.075979 -0.363856 0.924637
173.455342 -45.522789 -8.115016 8.273039 -0.072687 0.083508 -0.364390 0.924642
173.517966 -45.516413 -8.207147 8.296747 -0.068746 0.089499 -0.363759 0.924631
173.581619 -45.505837 -8.305258 8.326989 -0.068858 0.087192 -0.363132 0.925090
173.648278 -45.493438 -8.403400 8.358829 -0.069204 0.079141 -0.363384 0.925689
173.716127 -45.482204 -8.507228 8.388082 -0.066613 0.064205 -0.364012 0.926788
173.781603 -45.477914 -8.602151 8.409499 -0.066698 0.047061 -0.363210 0.928125
173.854404 -45.469674 -8.740808 8.439674 -0.080759 0.022553 -0.359037 0.929549
173.914800 -45.475775 -8.856672 8.462992 -0.096289 0.012522 -0.356871 0.929093
173.982912 -45.484434 -8.969244 8.480375 -0.102051 0.020571 -0.357376 0.928140
174.048437 -45.498068 -9.091625 8.488498 -0.090301 0.043177 -0.360138 0.927514
174.115719 -45.506333 -9.196019 8.497406 -0.076389 0.077650 -0.362921 0.925432
174.181701 -45.517848 -9.309109 8.511809 -0.069743 0.092712 -0.363377 0.924390
174.249903 -45.519828 -9.426363 8.529120 -0.069285 0.093420 -0.363004 0.924500
174.318915 -45.516929 -9.565229 8.553701 -0.072383 0.097883 -0.362011 0.924190
174.380977 -45.519033 -9.665468 8.574720 -0.074577 0.094006 -0.361947 0.924444
174.453638 -45.519700 -9.776875 8.599985 -0.074941 0.081642 -0.361307 0.925838
174.519224 -45.522550 -9.876241 8.622089 -0.074627 0.076059 -0.360734 0.926562
174.586049 -45.518314 -9.990287 8.637946 -0.075143 0.068228 -0.359971 0.927426
174.647782 -45.513998 -10.093510 8.661180 -0.076477 0.066841 -0.359826 0.927474
174.722866 -45.509157 -10.206340 8.675454 -0.075055 0.064561 -0.359467 0.927891
174.781734 -45.513929 -10.305803 8.695824 -0.072848 0.058888 -0.358777 0.928711
174.849109 -45.510899 -10.412411 8.712219 -0.072488 0.058251 -0.357875 0.929127
174.914542 -45.515228 -10.515967 8.732752 -0.074317 0.061148 -0.357043 0.929117
174.982365 -45.518566 -10.617916 8.746377 -0.079467 0.068612 -0.356475 0.928387
175.048227 -45.510189 -10.727110 8.758474 -0.088359 0.071032 -0.355466 0.927788
175.115182 -45.504088 -10.844813 8.777981 -0.102155 0.057545 -0.353923 0.927896
175.181272 -45.503913 -10.949769 8.796088 -0.114462 0.066459 -0.351092 0.926939
175.248526 -45.496702 -11.065921 8.806673 -0.126886 0.078147 -0.342983 0.927446
175.314827 -45.485872 -11.160556 8.830111 -0.131416 0.062060 -0.331138 0.932323
175.382977 -45.474013 -11.266304 8.843252 -0.133259 0.057278 -0.317929 0.936954
175.448102 -45.463641 -11.357224 8.851535 -0.132788 0.067010 -0.306323 0.940236
175.516132 -45.448379 -11.446272 8.863644 -0.139007 0.058733 -0.293464 0.943984
175.582912 -45.427776 -11.519331 8.884636 -0.151032 0.042152 -0.279462 0.947266
175.647832 -45.410312 -11.609866 8.906867 -0.161954 0.031408 -0.267591 0.949305
175.715449 -45.401101 -11.674407 8.915231 -0.157777 0.040776 -0.260790 0.951542
175.781052 -45.389304 -11.728017 8.917017 -0.134376 0.056899 -0.256483 0.955470
175.849364 -45.381717 -11.763092 8.913475 -0.103663 0.070307 -0.251009 0.959847
175.919632 -45.370463 -11.808965 8.911400 -0.071800 0.083670 -0.243678 0.963569
175.981909 -45.361914 -11.853034 8.917962 -0.054957 0.090893 -0.235029 0.966168
176.055252 -45.347717 -11.916072 8.924156 -0.037067 0.098318 -0.230080 0.967483
176.115293 -45.334372 -11.971793 8.933938 -0.015594 0.098704 -0.227714 0.968587
176.184187 -45.314389 -12.044611 8.947150 -0.002718 0.092002 -0.223230 0.970410
176.249680 -45.292481 -12.127491 8.957818 -0.009672 0.088123 -0.216809 0.972180
176.315153 -45.265904 -12.213200 8.968914 -0.030087 0.087118 -0.211193 0.973089
176.382266 -45.243918 -12.315912 8.977651 -0.046595 0.083912 -0.208631 0.973273
176.449776 -45.218596 -12.416695 8.983461 -0.050392 0.087200 -0.208250 0.972876
176.518344 -45.195223 -12.516269 8.991252 -0.061766 0.092694 -0.205809 0.972232
176.586878 -45.158363 -12.619002 9.010185 -0.074357 0.079242 -0.203537 0.973018
176.649305 -45.131237 -12.721823 9.028327 -0.083152 0.065235 -0.202664 0.973528
176.714947 -45.105636 -12.829646 9.041108 -0.075471 0.067312 -0.205273 0.973466
176.783096 -45.081980 -12.937277 9.052506 -0.060396 0.074427 -0.204687 0.974123
176.851258 -45.045820 -13.029858 9.059642 -0.063246 0.078615 -0.198829 0.974826
176.915711 -45.012020 -13.142636 9.073722 -0.075269 0.077789 -0.193015 0.975207
176.981041 -44.975899 -13.235801 9.085006 -0.071176 0.073990 -0.192208 0.975969
177.050208 -44.952280 -13.342222 9.093167 -0.048530 0.068580 -0.193430 0.977510
177.115576 -44.914788 -13.432380 9.104459 -0.027155 0.063563 -0.192311 0.978897
177.181554 -44.907304 -13.536374 9.125509 -0.031373 0.060307 -0.187585 0.979893
177.252701 -44.889923 -13.638624 9.136989 -0.050247 0.062853 -0.184324 0.979566
177.316366 -44.865679 -13.736516 9.148740 -0.073030 0.063738 -0.182885 0.978344
177.384154 -44.845351 -13.836414 9.159523 -0.088056 0.060304 -0.184425 0.977035
177.448617 -44.825768 -13.927021 9.167237 -0.100181 0.060256 -0.184846 0.975789
177.515405 -44.802329 -14.012792 9.179128 -0.123586 0.054168 -0.182150 0.973968
177.581626 -44.776992 -14.090985 9.187917 -0.148250 0.052773 -0.180532 0.970899
177.648605 -44.761224 -14.163190 9.187477 -0.155976 0.068843 -0.183661 0.968091
177.719069 -44.738097 -14.215078 9.192503 -0.139662 0.067824 -0.186780 0.970055
177.781457 -44.724754 -14.229804 9.190842 -0.112195 0.052962 -0.189836 0.973945
177.851907 -44.696406 -14.278465 9.182622 -0.060718 0.066743 -0.196612 0.976321
177.915747 -44.683809 -14.312855 9.167231 -0.003634 0.090678 -0.201966 0.975179
177.984892 -44.668523 -14.353722 9.164342 0.042132 0.099767 -0.203654 0.973035
178.049891 -44.649898 -14.408525 9.168947 0.068733 0.090950 -0.202521 0.972620
178.115873 -44.626562 -14.483417 9.178801 0.072539 0.074448 -0.199811 0.974306
178.182546 -44.586775 -14.571862 9.190274 0.034269 0.051358 -0.192905 0.979273
178.250989 -44.559416 -14.677314 9.205046 -0.033824 0.035929 -0.185976 0.981314
178.315846 -44.528640 -14.782978 9.219269 -0.101933 0.029247 -0.181762 0.977608
178.381224 -44.505791 -14.878821 9.231569 -0.136369 0.031371 -0.183296 0.973048
178.450070 -44.476361 -14.973513 9.245840 -0.142014 0.036970 -0.184558 0.971804
178.515156 -44.453256 -15.050585 9.245416 -0.133799 0.044150 -0.187108 0.972183
178.584364 -44.431283 -15.115039 9.242967 -0.111295 0.054452 -0.190771 0.973784
178.648304 -44.414186 -15.165975 9.240731 -0.082743 0.057204 -0.194020 0.975827
178.717292 -44.375085 -15.218161 9.235283 -0.059126 0.061807 -0.195258 0.977015
178.782490 -44.348944 -15.262005 9.232536 -0.043458 0.067701 -0.196031 0.977292
178.848229 -44.321060 -15.306488 9.237134 -0.036628 0.060501 -0.193822 0.978484
178.917679 -44.315166 -15.373895 9.243812 -0.026315 0.051513 -0.193136 0.979465
178.991906 -44.284020 -15.437287 9.254857 -0.019016 0.049138 -0.192888 0.979805
179.048922 -44.292677 -15.491555 9.265898 -0.017145 0.052776 -0.191932 0.979838
179.116236 -44.269583 -15.566965 9.264199 -0.018716 0.058888 -0.191986 0.979450
179.182552 -44.250685 -15.642033 9.269306 -0.033996 0.059437 -0.189595 0.979472
179.252243 -44.221336 -15.725493 9.277561 -0.056448 0.053693 -0.187663 0.979139
179.318337 -44.220587 -15.800906 9.291107 -0.069928 0.045329 -0.188066 0.978615
179.385074 -44.213529 -15.897517 9.299767 -0.069393 0.040901 -0.189531 0.978565
179.454967 -44.193311 -15.984523 9.305364 -0.059126 0.044701 -0.191352 0.978719
179.514855 -44.180365 -16.057691 9.314616 -0.048694 0.051350 -0.192419 0.978758
179.585385 -44.164717 -16.142465 9.322406 -0.039140 0.056355 -0.193038 0.978789
179.653644 -44.156760 -16.238159 9.333552 -0.037458 0.061429 -0.192128 0.978729
179.722002 -44.135635 -16.317771 9.325990 -0.041388 0.068027 -0.192018 0.978156
179.784403 -44.128859 -16.413152 9.324941 -0.046619 0.082085 -0.191200 0.977001
179.854003 -44.103249 -16.499720 9.332595 -0.049188 0.090997 -0.191708 0.975986
179.918475 -44.082973 -16.593922 9.347944 -0.046790 0.079861 -0.192000 0.977020
179.984211 -44.058971 -16.676525 9.358783 -0.044066 0.065020 -0.190718 0.978497
180.052754 -44.039953 -16.769061 9.366642 -0.046406 0.065923 -0.187768 0.978899
180.117875 -44.026200 -16.878754 9.373617 -0.049505 0.068437 -0.183650 0.979356
180.184424 -44.003748 -16.959401 9.379401 -0.051636 0.070358 -0.180358 0.979722
180.248357 -43.983885 -17.046798 9.390121 -0.051598 0.072459 -0.176869 0.980207
180.316082 -43.962965 -17.139885 9.400040 -0.051713 0.073345 -0.173735 0.980695
180.381773 -43.961134 -17.276375 9.422782 -0.050349 0.074505 -0.170367 0.981269
180.448871 -43.936553 -17.364304 9.441891 -0.041744 0.076721 -0.170013 0.981564
180.519035 -43.908526 -17.464171 9.458148 -0.034303 0.065808 -0.167196 0.983127
180.582071 -43.880932 -17.553589 9.468513 -0.033290 0.054920 -0.163752 0.984409
180.650362 -43.860190 -17.682398 9.479257 -0.033126 0.044516 -0.159033 0.985713
180.718812 -43.837046 -17.807051 9.498903 -0.032410 0.044124 -0.154092 0.986539
180.782368 -43.815377 -17.930594 9.509604 -0.044791 0.054706 -0.145390 0.986845
180.850413 -43.787763 -18.030694 9.517190 -0.073533 0.064136 -0.132026 0.986432
180.914818 -43.758149 -18.154774 9.533066 -0.112426 0.064237 -0.114991 0.984891
180.983294 -43.718139 -18.264966 9.540793 -0.143308 0.068257 -0.100509 0.982192
181.054577 -43.691842 -18.336660 9.544134 -0.142874 0.067748 -0.088807 0.983418
181.115789 -43.661952 -18.403705 9.547054 -0.118772 0.067000 -0.079010 0.987503
181.185389 -43.648341 -18.455394 9.539742 -0.075885 0.078701 -0.071658 0.991420
181.251936 -43.631420 -18.501465 9.532566 -0.022764 0.095183 -0.065380 0.993050
181.315631 -43.612141 -18.551438 9.525137 0.023486 0.108003 -0.056877 0.992244
181.381356 -43.575354 -18.615745 9.529272 0.036732 0.105040 -0.040910 0.992947
181.452060 -43.527111 -18.704229 9.533821 0.009511 0.096932 -0.022069 0.995001
181.516773 -43.478988 -18.796675 9.537228 -0.035954 0.088231 -0.006180 0.995432
181.585270 -43.425073 -18.904182 9.538150 -0.073229 0.079399 0.006564 0.994128
181.658385 -43.363407 -19.007930 9.552070 -0.096243 0.066929 0.019061 0.992922
181.718741 -43.310997 -19.110300 9.549219 -0.096246 0.064164 0.025670 0.992956
181.783183 -43.261653 -19.193672 9.545112 -0.074073 0.074122 0.031734 0.993988
181.848929 -43.203348 -19.268738 9.534793 -0.047344 0.087343 0.040104 0.994244
181.915604 -43.136715 -19.361618 9.529563 -0.029900 0.097771 0.050159 0.993494
181.981476 -43.071776 -19.437156 9.528730 -0.022882 0.096045 0.060664 0.993263
182.050163 -43.000594 -19.513205 9.523950 -0.020661 0.091395 0.069354 0.993182
182.114654 -42.932025 -19.588828 9.515485 -0.019175 0.108176 0.075956 0.991040
182.182036 -42.845728 -19.667419 9.510682 -0.014024 0.119454 0.084569 0.989132
182.251742 -42.755977 -19.725284 9.519012 -0.008564 0.091684 0.096930 0.991022
182.315576 -42.660974 -19.793920 9.520905 -0.009483 0.069331 0.105600 0.991944
182.381552 -42.575477 -19.855395 9.509219 -0.013759 0.072916 0.112263 0.990904
182.455966 -42.465533 -19.933018 9.503126 -0.015357 0.076171 0.119262 0.989818
182.514571 -42.367701 -20.000960 9.502573 -0.017181 0.064521 0.126049 0.989774
182.585119 -42.243797 -20.078282 9.503541 -0.020174 0.054130 0.130701 0.989738
182.649445 -42.133727 -20.138069 9.504656 -0.027909 0.047937 0.135050 0.989285
182.714435 -42.033344 -20.199299 9.502568 -0.043089 0.038770 0.140281 0.988414
182.782559 -41.929455 -20.271537 9.501378 -0.038068 0.035408 0.140368 0.988734
182.848152 -41.854473 -20.320447 9.496255 -0.017060 0.040883 0.140975 0.989022
182.915992 -41.774051 -20.379151 9.489097 -0.015528 0.046401 0.146335 0.988024
182.982464 -41.709592 -20.424224 9.489534 -0.022313 0.049146 0.148710 0.987407
183.052681 -41.621074 -20.479157 9.481670 -0.021201 0.059910 0.148641 0.986847
183.115294 -41.583830 -20.510141 9.478469 -0.007499 0.072746 0.146289 0.986535
183.184867 -41.516813 -20.555659 9.476319 0.013204 0.079486 0.146091 0.985984
183.254066 -41.451610 -20.602174 9.477386 0.020483 0.076687 0.149654 0.985547
183.318156 -41.374953 -20.661080 9.475117 0.008502 0.068820 0.156748 0.985201
183.385029 -41.293300 -20.710829 9.483558 -0.001133 0.046821 0.162201 0.985646
183.453586 -41.221569 -20.758205 9.483718 -0.003481 0.043482 0.165353 0.985269
183.514978 -41.135840 -20.809917 9.475782 0.000664 0.056990 0.169793 0.983830
183.587669 -41.029067 -20.869678 9.465243 0.010603 0.063562 0.176692 0.982154
183.653177 -40.946527 -20.918507 9.461261 0.013145 0.059882 0.186465 0.980547
183.716663 -40.846443 -20.972076 9.459315 0.003166 0.042630 0.197852 0.979299
183.781511 -40.737119 -21.028761 9.464087 -0.010027 0.015119 0.206547 0.978269
183.851417 -40.634569 -21.088698 9.463917 -0.020810 -0.002988 0.211145 0.977229
183.915723 -40.533027 -21.147217 9.451304 -0.015521 0.009116 0.211899 0.977126
183.982326 -40.443472 -21.202601 9.433201 -0.003356 0.041055 0.212677 0.976254
184.047928 -40.340472 -21.260225 9.416590 0.007391 0.070095 0.215432 0.973972
184.121082 -40.242201 -21.312732 9.415468 0.013633 0.062768 0.221245 0.973101
184.187692 -40.156105 -21.363040 9.416212 0.008450 0.036359 0.224623 0.973731
184.249962 -40.071172 -21.420302 9.407549 0.003985 0.037269 0.222795 0.974145
184.314916 -40.007855 -21.478217 9.392272 0.018293 0.060052 0.218472 0.973822
184.384767 -39.909333 -21.537875 9.377249 0.047851 0.083569 0.216708 0.971475
184.450756 -39.859914 -21.589597 9.377516 0.054516 0.087757 0.223591 0.969192
184.516190 -39.783684 -21.646804 9.377213 0.034034 0.063979 0.234204 0.969483
184.584264 -39.671513 -21.715596 9.372258 0.008066 0.044580 0.241345 0.969381
184.650998 -39.574415 -21.778994 9.365935 -0.013740 0.040836 0.246422 0.968204
184.714852 -39.465827 -21.836920 9.358336 -0.018239 0.044763 0.249586 0.967145
184.786946 -39.362748 -21.894307 9.349848 -0.001473 0.053737 0.251484 0.966367
184.854130 -39.269491 -21.950203 9.335463 0.022539 0.062864 0.255705 0.964445
184.917284 -39.182403 -21.997168 9.330500 0.037581 0.064374 0.261890 0.962215
184.984351 -39.096606 -22.052078 9.326078 0.032439 0.060606 0.270050 0.960389
185.048922 -38.981740 -22.112914 9.316486 0.021947 0.055523 0.275826 0.959352
185.116987 -38.816246 -22.196677 9.307879 0.012830 0.047258 0.280875 0.958494
185.182415 -38.696330 -22.256262 9.302738 0.006813 0.035078 0.284943 0.957878
185.249725 -38.588534 -22.311920 9.293291 0.001554 0.019427 0.289229 0.957062
185.316837 -38.446296 -22.377984 9.276071 -0.006198 0.013392 0.294902 0.955414
185.382312 -38.314322 -22.441009 9.260813 -0.011603 0.019186 0.302420 0.952911
185.449095 -38.206474 -22.491419 9.249195 -0.006013 0.029159 0.311282 0.949851
185.518282 -38.117034 -22.540078 9.234335 0.006003 0.039248 0.321351 0.946127
185.585601 -38.021869 -22.587139 9.213609 0.012917 0.062187 0.331977 0.941147
185.652221 -37.901992 -22.633392 9.199379 0.011257 0.077244 0.345188 0.935282
185.718544 -37.819207 -22.660336 9.198535 0.017617 0.069534 0.354912 0.932144
185.782180 -37.770494 -22.674840 9.200143 0.025883 0.071552 0.359184 0.930160
185.851388 -37.699522 -22.697416 9.193541 0.043782 0.091269 0.360209 0.927363
185.915993 -37.584477 -22.742689 9.184036 0.061794 0.102231 0.362683 0.924225
185.981896 -37.491578 -22.760962 9.187156 0.059899 0.092633 0.368667 0.922993
186.058980 -37.357665 -22.791984 9.196928 0.037706 0.072831 0.376839 0.922641
186.115626 -37.275230 -22.804584 9.207147 0.011441 0.046658 0.383303 0.922373
186.182266 -37.160591 -22.830278 9.210514 -0.009051 0.024451 0.389111 0.920822
186.248403 -37.046806 -22.856608 9.207862 -0.016143 0.016067 0.395361 0.918243
186.319150 -36.934134 -22.887245 9.198322 -0.014955 0.016120 0.403669 0.914641
186.382262 -36.822799 -22.921317 9.190213 -0.011737 0.024967 0.412240 0.910658
186.457599 -36.718325 -22.955805 9.175813 -0.005624 0.036176 0.422796 0.905485
186.515826 -36.584429 -22.992845 9.158751 -0.004327 0.050122 0.432859 0.900057
186.584325 -36.368618 -23.036961 9.144020 -0.013161 0.063659 0.444994 0.893171
186.651932 -36.302322 -23.054033 9.141186 -0.018194 0.062729 0.456679 0.887231
186.721874 -36.206937 -23.073508 9.137941 -0.027334 0.056210 0.467230 0.881923
186.787681 -36.090016 -23.099525 9.128341 -0.039286 0.054412 0.474045 0.877939
186.851753 -36.017966 -23.105952 9.130468 -0.038257 0.047605 0.477355 0.876586
186.917297 -35.904768 -23.121755 9.125382 -0.023647 0.040995 0.478818 0.876637
186.982920 -35.797662 -23.132391 9.120192 -0.011945 0.041240 0.480584 0.875897
187.056110 -35.715687 -23.123478 9.132133 -0.011851 0.032788 0.483520 0.874639
187.119723 -35.613840 -23.129263 9.130023 -0.016338 0.022846 0.482842 0.875257
187.181858 -35.556078 -23.115082 9.139372 -0.016209 0.020888 0.473736 0.880270
187.254295 -35.475719 -23.104228 9.145069 -0.009498 0.021181 0.461816 0.886672
187.317796 -35.417368 -23.093273 9.155361 0.000092 0.020430 0.450086 0.892751
187.381702 -35.345857 -23.089282 9.157372 0.008397 0.017324 0.440652 0.897471
187.455792 -35.283879 -23.087891 9.161671 0.013902 0.010907 0.435070 0.900223
187.518617 -35.209876 -23.083701 9.164796 0.012160 0.010450 0.430543 0.902428
187.581698 -35.122977 -23.082308 9.163587 0.019425 0.022440 0.426034 0.904220
187.650793 -35.052715 -23.091490 9.152587 0.029797 0.043743 0.423525 0.904337
187.714921 -34.997388 -23.102290 9.143654 0.031923 0.060810 0.422452 0.903780
187.783122 -34.910241 -23.104901 9.144342 0.029405 0.059182 0.420104 0.905066
187.850364 -34.845016 -23.111503 9.148784 0.025569 0.040745 0.414671 0.908699
187.915531 -34.760530 -23.123130 9.153672 0.010507 0.030177 0.409140 0.911912
187.984618 -34.702498 -23.129445 9.154877 0.010784 0.035939 0.401292 0.915181
188.056055 -34.612940 -23.135621 9.144138 0.031385 0.059586 0.395254 0.916100
188.115836 -34.545480 -23.137484 9.136362 0.040547 0.079896 0.394701 0.914431
188.183408 -34.457095 -23.140573 9.136057 0.041576 0.071804 0.397208 0.913970
188.252369 -34.339031 -23.145278 9.135318 0.037423 0.061651 0.397746 0.914657
188.320411 -34.239134 -23.157717 9.130967 0.036821 0.058036 0.397330 0.915098
188.384808 -34.170968 -23.171951 9.125435 0.045132 0.053529 0.395888 0.915626
188.451049 -34.070203 -23.185575 9.122725 0.048183 0.051848 0.396041 0.915501
188.515172 -33.989831 -23.206973 9.113998 0.042817 0.052317 0.396824 0.915402
188.585419 -33.874904 -23.221623 9.106047 0.029209 0.051984 0.397731 0.915563
188.651703 -33.795590 -23.240140 9.103409 0.021042 0.043415 0.397552 0.916310
188.715360 -33.693991 -23.255961 9.110041 0.022267 0.027180 0.395870 0.917634
188.782401 -33.579195 -23.271783 9.103322 0.027484 0.015628 0.394286 0.918444
188.849784 -33.480197 -23.297506 9.083085 0.023535 0.021136 0.394079 0.918532
188.914546 -33.379229 -23.325625 9.056517 0.020072 0.039529 0.394167 0.917969
188.986523 -33.266068 -23.346653 9.048280 0.022980 0.046736 0.394585 0.917382
189.052547 -33.166246 -23.370129 9.030692 0.023259 0.044509 0.395362 0.917152
189.114969 -33.059986 -23.391998 9.026451 0.016266 0.036226 0.396084 0.917355
189.182623 -32.955243 -23.416626 9.024206 0.013430 0.017793 0.395976 0.917990
189.251263 -32.864963 -23.448869 9.012582 0.014017 0.002677 0.394610 0.918738
189.318302 -32.731664 -23.484688 8.995214 0.013731 0.007252 0.393348 0.919259
189.382817 -32.640655 -23.513600 8.982459 0.014945 0.022398 0.392832 0.919216
189.448636 -32.527412 -23.536249 8.970776 0.019967 0.038882 0.392782 0.918592
189.516474 -32.426863 -23.562694 8.968125 0.029527 0.040183 0.393199 0.918100
189.582824 -32.313653 -23.594436 8.963068 0.033823 0.032699 0.394078 0.917872
189.656543 -32.207643 -23.629127 8.958217 0.023893 0.030761 0.395537 0.917624
189.715252 -32.118488 -23.654464 8.954079 0.013737 0.035080 0.395359 0.917754
189.781635 -31.993898 -23.688946 8.949353 0.015078 0.028530 0.395778 0.917779
189.855019 -31.889358 -23.716486 8.955078 0.017357 0.015030 0.396815 0.917611
189.915955 -31.819098 -23.748464 8.953199 0.013227 0.011792 0.397134 0.917590
189.983621 -31.738611 -23.777464 8.955925 0.005935 0.037211 0.396267 0.917362
190.051203 -31.640914 -23.806429 8.945986 0.001030 0.067974 0.395959 0.915748
190.116760 -31.517718 -23.829871 8.943813 0.005505 0.075163 0.395650 0.915304
190.184828 -31.383732 -23.842839 8.961111 0.009729 0.069777 0.394988 0.915981
190.248817 -31.273908 -23.876318 8.944988 0.012887 0.058330 0.395059 0.916712
190.315513 -31.161757 -23.900674 8.946883 0.015903 0.042968 0.393888 0.918016
190.382784 -31.004018 -23.932128 8.936512 0.020223 0.032138 0.392750 0.918861
190.449515 -30.955089 -23.950756 8.939281 0.029186 0.020622 0.392037 0.919255
190.515332 -30.871999 -23.976648 8.941496 0.031981 0.015595 0.392267 0.919163
190.585522 -30.733865 -24.012728 8.935633 0.033585 0.010838 0.393256 0.918751
190.652429 -30.638565 -24.046265 8.927643 0.034586 0.009289 0.393890 0.918460
190.714695 -30.584801 -24.079673 8.914785 0.034516 0.020215 0.393444 0.918478
190.783119 -30.477584 -24.118076 8.904364 0.036635 0.038972 0.393563 0.917740
190.854123 -30.312158 -24.166514 8.893921 0.036976 0.045273 0.396101 0.916345
190.917276 -30.256913 -24.197235 8.889540 0.026957 0.041872 0.400806 0.914809
190.981897 -30.155860 -24.240221 8.878275 0.010486 0.040205 0.408403 0.911856
191.048666 -30.057374 -24.278199 8.867582 -0.014066 0.052822 0.420091 0.905834
191.116054 -29.984551 -24.308945 8.860396 -0.032362 0.066644 0.429690 0.899932
191.186722 -29.860733 -24.344978 8.843557 -0.032155 0.091914 0.433886 0.895690
191.248609 -29.773862 -24.363727 8.830275 -0.038156 0.118897 0.438267 0.890129
191.315097 -29.682741 -24.373834 8.825593 -0.060963 0.128906 0.444547 0.884333
191.383133 -29.566610 -24.375983 8.826479 -0.096746 0.127217 0.449052 0.879095
191.451783 -29.445889 -24.361840 8.835043 -0.131063 0.114511 0.451522 0.875122
191.516044 -29.353602 -24.326929 8.842879 -0.145617 0.086912 0.452182 0.875656
191.584861 -29.247824 -24.275456 8.849514 -0.136140 0.061519 0.450132 0.880376
191.649262 -29.192399 -24.199298 8.861990 -0.088918 0.054899 0.445643 0.889091
191.715450 -29.125423 -24.122348 8.876936 -0.014783 0.048753 0.442179 0.895479
191.784373 -29.043156 -24.048324 8.888745 0.057699 0.043161 0.439371 0.895411
191.849215 -28.957436 -23.988728 8.899305 0.108046 0.032150 0.437453 0.892147
191.914793 -28.867279 -23.938673 8.907963 0.136061 0.011274 0.436456 0.889307
191.983153 -28.768375 -23.902789 8.903538 0.123851 -0.016395 0.438148 0.890179
192.048748 -28.680465 -23.877452 8.897204 0.076471 -0.022907 0.441317 0.893794
192.115350 -28.566661 -23.884432 8.865427 0.032950 -0.001836 0.442836 0.895995
192.182541 -28.470637 -23.879549 8.843048 -0.001834 0.037432 0.442585 0.895943
192.249431 -28.376796 -23.869520 8.817034 -0.016443 0.077346 0.440716 0.894157
192.318537 -28.283853 -23.852034 8.804637 -0.014109 0.094787 0.440255 0.892744
192.383556 -28.183492 -23.815117 8.803440 -0.008174 0.089301 0.441408 0.892814
192.448987 -28.099559 -23.820865 8.784794 0.000974 0.080325 0.442652 0.893088
192.515682 -27.997101 -23.797533 8.782481 0.024259 0.054634 0.442515 0.894767
192.584825 -27.883055 -23.772197 8.782684 0.054376 0.020966 0.441010 0.895608
192.654726 -27.768291 -23.746746 8.785722 0.083283 0.006056 0.437866 0.895154
192.718269 -27.663962 -23.735357 8.780859 0.100865 0.011038 0.437050 0.893695
192.785034 -27.561591 -23.738035 8.762210 0.084084 0.030891 0.441016 0.893017
192.849357 -27.465666 -23.751016 8.739570 0.044555 0.051061 0.445960 0.892484
192.915122 -27.363681 -23.766545 8.728944 0.009880 0.054085 0.448644 0.892018
192.985090 -27.244022 -23.773437 8.731960 -0.015660 0.032407 0.449942 0.892332
193.053934 -27.126276 -23.771333 8.734966 -0.022584 0.015545 0.446982 0.894123
193.117512 -27.025023 -23.769101 8.739031 -0.006761 0.011616 0.443234 0.896305
193.185307 -26.924283 -23.777235 8.738008 0.014265 0.012657 0.441545 0.897037
193.254915 -26.812461 -23.779033 8.729806 0.023505 0.012043 0.442312 0.896472
193.318408 -26.711246 -23.776025 8.728497 0.021760 -0.000753 0.443429 0.896045
193.382109 -26.614972 -23.780031 8.721951 0.001963 -0.010199 0.444034 0.895950
193.448973 -26.525284 -23.783658 8.711040 -0.015147 -0.008459 0.442972 0.896367
193.515601 -26.438972 -23.789256 8.706525 -0.008099 -0.006593 0.440589 0.897648
193.585721 -26.377307 -23.789475 8.709652 0.007871 0.003825 0.438235 0.898818
193.649208 -26.306717 -23.799017 8.696812 0.023200 0.024525 0.436833 0.898909
193.715591 -26.239851 -23.800416 8.696593 0.034805 0.042206 0.436290 0.898142
193.781918 -26.180474 -23.807461 8.688684 0.034887 0.054050 0.437038 0.897139
193.851841 -26.093215 -23.822362 8.669040 0.023733 0.059948 0.439523 0.895914
193.916528 -26.009951 -23.838324 8.657040 0.012105 0.053747 0.441204 0.895714
193.981482 -25.921666 -23.852466 8.649006 0.004097 0.044621 0.441613 0.896086
194.051889 -25.828590 -23.864602 8.641505 0.002626 0.047543 0.440873 0.896306
194.115093 -25.740150 -23.876688 8.631555 0.003829 0.050205 0.441043 0.896073
194.217047 -25.602047 -23.890571 8.629242 0.004137 0.047646 0.442031 0.895724
194.285477 -25.506968 -23.899792 8.624611 0.001367 0.046941 0.442615 0.895481
194.350117 -25.411942 -23.912996 8.608729 -0.006712 0.054056 0.442936 0.894897
194.415839 -25.306195 -23.919946 8.602840 -0.006507 0.063353 0.441944 0.894779
194.484226 -25.212589 -23.931067 8.590091 -0.000679 0.069965 0.441718 0.894421
194.552807 -25.114519 -23.938543 8.581830 -0.003459 0.080265 0.442492 0.893167
194.615550 -24.995305 -23.950460 8.574547 -0.005330 0.077810 0.443776 0.892737
194.683339 -24.881147 -23.955219 8.574314 -0.008271 0.064717 0.445668 0.892818
194.749104 -24.778728 -23.951431 8.574394 -0.017080 0.049950 0.447534 0.892707
194.818503 -24.656474 -23.950469 8.574721 -0.020754 0.034078 0.448348 0.892968
194.886784 -24.538853 -23.947342 8.573455 -0.014871 0.026249 0.447661 0.893694
194.949085 -24.427493 -23.946077 8.564583 -0.009502 0.033782 0.447196 0.893747
195.015054 -24.357061 -23.938795 8.563649 0.000828 0.044777 0.446469 0.893678
195.084970 -24.250462 -23.935824 8.558586 0.008012 0.049922 0.447306 0.892951
195.154057 -24.167400 -23.926659 8.561268 0.008449 0.050050 0.448295 0.892444
195.215614 -24.071799 -23.925019 8.557533 0.011118 0.047274 0.448108 0.892659
195.292371 -23.960781 -23.923860 8.553504 0.014285 0.046074 0.448311 0.892575
195.358154 -23.869144 -23.922054 8.551316 0.012886 0.051101 0.448348 0.892304
195.415739 -23.812995 -23.921121 8.540195 -0.007670 0.068691 0.449473 0.890616
195.486015 -23.689674 -23.917330 8.528759 -0.030187 0.074929 0.451581 0.888566
195.548777 -23.592857 -23.901428 8.530793 -0.035582 0.058481 0.451462 0.889661
195.618410 -23.485959 -23.885269 8.529020 -0.046770 0.049355 0.451641 0.889605
195.683264 -23.393401 -23.868846 8.521579 -0.058671 0.055145 0.450276 0.889252
195.749829 -23.306100 -23.843515 8.525507 -0.044415 0.042101 0.448490 0.891690
195.815619 -23.194692 -23.822877 8.521620 -0.017854 0.016401 0.447983 0.893713
195.883058 -23.089457 -23.779137 8.530192 -0.006453 0.008486 0.447043 0.894449
195.953388 -23.003629 -23.766606 8.516516 0.003324 0.013029 0.446498 0.894684
196.019431 -22.925500 -23.743404 8.509019 0.007597 0.029107 0.445701 0.894676
196.082570 -22.844625 -23.728755 8.494267 0.003351 0.057318 0.445419 0.893479
196.151128 -22.766814 -23.724725 8.478769 -0.000536 0.074802 0.445920 0.891942
196.216957 -22.684563 -23.701172 8.473040 -0.003820 0.079126 0.445887 0.891577
196.287533 -22.592280 -23.681509 8.464602 -0.003791 0.073910 0.445995 0.891970
196.348514 -22.500346 -23.659939 8.459810 -0.004614 0.069473 0.445603 0.892519
196.415872 -22.398286 -23.633270 8.453958 -0.004166 0.069042 0.445158 0.892777
196.486628 -22.291813 -23.606240 8.446797 -0.003019 0.064457 0.445451 0.892978
196.552226 -22.186908 -23.579573 8.443293 -0.004627 0.058371 0.445711 0.893260
196.615144 -22.089669 -23.555228 8.440472 0.003690 0.040573 0.445019 0.894594
196.681602 -21.984020 -23.534949 8.439104 0.008184 0.031648 0.444359 0.895252
196.749190 -21.876762 -23.518367 8.419589 -0.001051 0.043301 0.445114 0.894426
196.814991 -21.755646 -23.481383 8.411525 -0.009939 0.052839 0.445141 0.893845
196.883273 -21.627045 -23.439522 8.411337 -0.005047 0.052636 0.444306 0.894313
196.949285 -21.517046 -23.410740 8.403078 -0.006914 0.053510 0.445205 0.893802
197.015384 -21.411002 -23.384570 8.400601 -0.006577 0.045165 0.446235 0.893751
197.086235 -21.299629 -23.357999 8.403973 0.002220 0.014203 0.447258 0.894289
197.150242 -21.232912 -23.347894 8.415458 0.016907 -0.014511 0.446144 0.894684
197.217488 -21.133894 -23.331919 8.407877 0.030479 -0.017924 0.445090 0.894788
197.282383 -21.055030 -23.322719 8.396361 0.040854 0.010572 0.444169 0.894949
197.349240 -20.952098 -23.309035 8.381179 0.057824 0.043607 0.443187 0.893499
197.415005 -20.865526 -23.307631 8.376159 0.068303 0.055367 0.443957 0.891724
197.482972 -20.750646 -23.297575 8.376691 0.061598 0.058220 0.445902 0.891060
197.549470 -20.640515 -23.300827 8.370915 0.044615 0.055916 0.447858 0.891238
197.617806 -20.516991 -23.298581 8.371691 0.025591 0.045411 0.448892 0.892064
197.688739 -20.383068 -23.295370 8.373400 0.009251 0.030592 0.448651 0.893136
197.748798 -20.276210 -23.300727 8.374600 0.007076 0.017083 0.446767 0.894459
197.814938 -20.158793 -23.314446 8.368625 -0.010981 0.014956 0.447965 0.893859
197.882218 -20.049239 -23.328679 8.364299 -0.043209 0.016674 0.449588 0.892035
197.956243 -19.927954 -23.336646 8.367934 -0.055699 0.004322 0.449297 0.891634
198.019853 -19.829028 -23.339597 8.372649 -0.050011 -0.005010 0.447728 0.892756
198.082550 -19.744488 -23.339853 8.373578 -0.039745 -0.000679 0.446048 0.894126
198.150723 -19.660636 -23.341813 8.372308 -0.020025 0.012665 0.444666 0.895383
198.220427 -19.580118 -23.346949 8.368524 -0.001289 0.024470 0.444538 0.895425
198.283206 -19.504785 -23.351640 8.364131 0.007573 0.041448 0.444655 0.894710
198.348850 -19.426980 -23.354956 8.358722 0.009430 0.060118 0.445056 0.893433
198.415202 -19.342981 -23.355228 8.355804 0.011170 0.071287 0.444512 0.892862
198.483516 -19.255033 -23.355080 8.354473 0.013300 0.072513 0.444493 0.892744
198.549508 -19.159838 -23.358217 8.357309 0.015506 0.060676 0.444757 0.893459
198.617703 -18.994872 -23.361599 8.355979 0.014289 0.047735 0.444421 0.894431
198.682992 -18.968115 -23.364436 8.347461 0.024145 0.041988 0.441827 0.895792
198.749625 -18.870660 -23.372636 8.332370 0.026847 0.046605 0.441732 0.895533
198.819545 -18.753275 -23.380173 8.317157 0.012516 0.046620 0.444071 0.894690
198.882980 -18.654253 -23.385156 8.305366 -0.021354 0.049444 0.447163 0.892829
198.949991 -18.542277 -23.389847 8.290623 -0.059435 0.057520 0.448192 0.890103
199.015186 -18.421807 -23.386502 8.281417 -0.070109 0.057695 0.446916 0.889956
199.082750 -18.329431 -23.375604 8.280410 -0.060945 0.051722 0.446021 0.891446
199.152576 -18.225037 -23.365436 8.270418 -0.041378 0.048322 0.445518 0.893010
199.220064 -18.134173 -23.348211 8.265059 -0.018753 0.046851 0.444926 0.894144
199.285263 -18.033821 -23.332186 8.262666 0.006545 0.037646 0.444465 0.894981
199.350838 -17.924230 -23.314941 8.258575 0.025741 0.028481 0.444481 0.894966
199.414886 -17.835978 -23.306980 8.253229 0.030375 0.028018 0.444714 0.894719
199.482808 -17.727152 -23.297905 8.242916 0.024266 0.029826 0.445298 0.894556
199.550695 -17.627496 -23.290129 8.236753 0.017533 0.029749 0.445433 0.894649
199.627134 -17.514808 -23.283129 8.228544 0.012085 0.030634 0.445218 0.894816
199.686239 -17.432035 -23.278632 8.220856 0.012467 0.033232 0.443904 0.895371
199.753500 -17.323601 -23.272876 8.213491 0.015188 0.037637 0.443514 0.895348
199.818523 -17.252616 -23.273743 8.210784 0.014370 0.042064 0.443220 0.895310
199.886188 -17.143345 -23.272158 8.203212 0.018086 0.045881 0.442587 0.895368
199.951139 -17.070827 -23.271917 8.205318 0.024404 0.049201 0.441668 0.895496
200.016829 -16.951175 -23.268255 8.187664 0.015556 0.057397 0.443462 0.894318
200.082144 -16.842655 -23.268409 8.174919 -0.000302 0.062927 0.444990 0.893322
200.152998 -16.707454 -23.261205 8.171910 -0.007025 0.057489 0.445477 0.893418
200.214857 -16.560888 -23.248716 8.165208 -0.012394 0.049913 0.445871 0.893618
200.282901 -16.442708 -23.241132 8.161238 -0.016464 0.040279 0.446966 0.893492
200.350288 -16.293039 -23.225863 8.154944 -0.015082 0.028406 0.447730 0.893590
200.422970 -16.139152 -23.212271 8.149624 -0.003396 0.014329 0.447461 0.894182
200.482999 -16.019993 -23.205601 8.141806 0.003772 0.010743 0.447776 0.894073
200.551902 -15.926230 -23.209479 8.126513 -0.000392 0.023917 0.448378 0.893524
200.615233 -15.813751 -23.204473 8.110815 -0.007802 0.041594 0.448581 0.892740
200.682375 -15.721162 -23.204850 8.101404 -0.008805 0.048079 0.448305 0.892543
200.749817 -15.618338 -23.199748 8.095873 -0.002954 0.044335 0.447769 0.893044
200.815531 -15.505316 -23.195809 8.090855 0.006446 0.036520 0.447184 0.893673
200.883530 -15.389761 -23.192312 8.083619 0.012106 0.032275 0.447501 0.893619
200.951883 -15.221243 -23.182492 8.077872 0.015690 0.028362 0.447880 0.893506
201.015381 -15.170776 -23.192730 8.083362 0.023130 0.023005 0.447892 0.893492
201.084296 -15.057936 -23.193361 8.074338 0.014165 0.026300 0.449729 0.892666
201.154304 -14.949912 -23.198012 8.067953 -0.012320 0.038113 0.451379 0.891433
201.216350 -14.841348 -23.203938 8.056938 -0.018824 0.039513 0.450344 0.891782
201.281979 -14.705597 -23.186420 8.056102 -0.013688 0.032887 0.449350 0.892645
201.350136 -14.587327 -23.181720 8.048098 -0.013212 0.030445 0.449226 0.892801
201.417083 -14.455106 -23.171660 8.044331 -0.006027 0.020875 0.448378 0.893580
201.482639 -14.341945 -23.170730 8.041905 0.007448 0.008912 0.447293 0.894312
201.549429 -14.198579 -23.164193 8.034639 0.023884 0.003871 0.446243 0.894585
201.616337 -14.103316 -23.170839 8.032143 0.037909 -0.004521 0.446700 0.893869
201.683155 -13.997243 -23.177436 8.025692 0.039040 -0.000649 0.448192 0.893084
201.750285 -13.893140 -23.191124 8.016508 0.033652 0.013614 0.449441 0.892572
201.819058 -13.779117 -23.208689 8.007174 0.033002 0.017381 0.450271 0.892113
201.888705 -13.673721 -23.231227 8.003573 0.029023 0.018166 0.451434 0.891647
201.954949 -13.559420 -23.250186 8.000611 0.019599 0.012423 0.452467 0.891479
202.021159 -13.334909 -23.263853 7.985733 0.004643 0.009099 0.452673 0.891618
202.086156 -13.290162 -23.283528 7.977268 -0.009345 0.014185 0.452244 0.891732
202.148976 -13.207741 -23.308104 7.969585 -0.015737 0.020668 0.451499 0.891893
202.221954 -13.116198 -23.328337 7.959396 -0.023932 0.036096 0.451044 0.891450
202.284375 -12.990640 -23.338781 7.946980 -0.029625 0.044516 0.452086 0.890370
202.350483 -12.853830 -23.340846 7.944201 -0.030589 0.024972 0.457815 0.888170
202.416334 -12.724161 -23.342206 7.940536 -0.036794 0.009384 0.464703 0.884652
202.482149 -12.618651 -23.349303 7.934720 -0.045956 0.004542 0.471422 0.880698
202.550411 -12.506269 -23.354455 7.929147 -0.041614 0.002620 0.477155 0.877829
202.618287 -12.409858 -23.355243 7.927201 -0.023548 0.009985 0.481718 0.875953
202.684594 -12.291719 -23.364133 7.917646 -0.005279 0.023951 0.487360 0.872857
202.754966 -12.190694 -23.369513 7.911087 -0.009741 0.040652 0.494518 0.868161
202.818872 -12.118531 -23.369188 7.909252 -0.022613 0.049395 0.499872 0.864394
202.885222 -12.050497 -23.375318 7.912623 -0.023111 0.049087 0.501516 0.863445
202.951539 -11.955887 -23.372412 7.917271 -0.004605 0.039639 0.501499 0.864238
203.018819 -11.783319 -23.368559 7.915002 0.009020 0.025478 0.501940 0.864480
203.082774 -11.739166 -23.369421 7.916279 0.014108 0.019215 0.501725 0.864699
203.151738 -11.645540 -23.367914 7.914152 0.020208 0.019150 0.501092 0.864946
203.215561 -11.536387 -23.363673 7.911785 0.027787 0.018488 0.501686 0.864406
203.285045 -11.420106 -23.354556 7.904214 0.022724 0.026107 0.503847 0.863099
203.351797 -11.309178 -23.348909 7.895753 0.003008 0.037759 0.507227 0.860980
203.416443 -11.198249 -23.336819 7.890628 -0.010007 0.039398 0.509740 0.859367
203.485733 -11.079506 -23.311266 7.888969 -0.018179 0.036902 0.512122 0.857927
203.550606 -10.967379 -23.297736 7.888614 -0.010935 0.030308 0.514638 0.856802
203.616856 -10.860921 -23.271804 7.894436 0.004848 0.020303 0.518234 0.854984
203.682623 -10.732849 -23.248073 7.887222 0.010551 0.017955 0.523495 0.851774
203.748860 -10.635330 -23.236279 7.878887 0.004071 0.021749 0.529646 0.847930
203.816715 -10.523180 -23.221026 7.870477 -0.005381 0.024866 0.535567 0.844109
203.884094 -10.409503 -23.202242 7.863916 -0.013826 0.027036 0.540567 0.840753
203.949895 -10.313705 -23.190431 7.861990 -0.012722 0.026236 0.544406 0.838315
204.015450 -10.211650 -23.176216 7.862941 0.003716 0.018660 0.547436 0.836632
204.085532 -10.097777 -23.163950 7.861387 0.018426 0.013175 0.550839 0.834304
204.150393 -9.962348 -23.152195 7.847226 0.017761 0.015444 0.554822 0.831636
204.215116 -9.820929 -23.133563 7.834892 0.011740 0.018582 0.557809 0.829678
204.287205 -9.694832 -23.117888 7.826411 0.009458 0.017904 0.559405 0.828647
204.352511 -9.584354 -23.104406 7.818083 0.001691 0.021424 0.561121 0.827455
204.428584 -9.451266 -23.082701 7.803086 -0.008112 0.027734 0.562997 0.825953
204.481958 -9.361157 -23.073352 7.799639 -0.008392 0.028292 0.563398 0.825658
204.555690 -9.274023 -23.062841 7.798928 -0.012017 0.030418 0.565020 0.824429
204.621397 -9.168649 -23.049988 7.791858 -0.016133 0.035301 0.566122 0.823407
204.685824 -9.062752 -23.030616 7.788161 -0.013533 0.035351 0.567955 0.822189
204.751621 -8.975780 -23.007865 7.792418 -0.005659 0.034704 0.569595 0.821173
204.816155 -8.854864 -22.983063 7.785340 0.001617 0.035503 0.571741 0.819664
204.881630 -8.746980 -22.961887 7.780124 0.004484 0.038050 0.574314 0.817738
204.950029 -8.654333 -22.942490 7.774435 0.004251 0.040967 0.576722 0.815901
205.018018 -8.543314 -22.923726 7.767183 0.002864 0.041750 0.578906 0.814320
205.089788 -8.432532 -22.899011 7.762148 0.002493 0.040395 0.580887 0.812977
205.152106 -8.330640 -22.876383 7.757261 0.006012 0.036981 0.582308 0.812105
205.216520 -8.245038 -22.851444 7.750737 0.007267 0.034603 0.584255 0.810800
205.286754 -8.125744 -22.824010 7.743537 0.004290 0.034206 0.586938 0.808898
205.349228 -8.052720 -22.806264 7.740448 0.002620 0.033562 0.590086 0.806638
205.417251 -7.944717 -22.782363 7.732572 -0.005895 0.037262 0.594671 0.803084
205.482482 -7.846421 -22.753397 7.719961 -0.023977 0.044253 0.599562 0.798744
205.551769 -7.767914 -22.718381 7.710971 -0.023651 0.042406 0.603114 0.796175
205.615210 -7.675520 -22.679406 7.706463 -0.009180 0.034725 0.606234 0.794475
205.683555 -7.570592 -22.646680 7.700719 -0.001839 0.033257 0.610116 0.791612
205.750591 -7.480044 -22.612447 7.693477 0.005944 0.031078 0.613936 0.788721
205.815663 -7.378028 -22.582356 7.688208 0.009881 0.029834 0.618187 0.785403
205.883559 -7.272910 -22.546513 7.678694 0.008026 0.028160 0.622789 0.781842
205.950174 -7.170884 -22.517919 7.668769 -0.008381 0.016812 0.628543 0.777548
206.018278 -7.083956 -22.493183 7.659746 -0.031785 0.009157 0.631777 0.774444
206.081939 -6.966769 -22.450040 7.653454 -0.044217 0.003827 0.633413 0.772540
206.150810 -6.855667 -22.401111 7.650867 -0.042149 -0.006460 0.635406 0.771000
206.215411 -6.766160 -22.365063 7.649478 -0.032376 -0.020648 0.637113 0.769814
206.283235 -6.691744 -22.330749 7.645797 -0.019597 -0.015552 0.637598 0.769963
206.349741 -6.611690 -22.299912 7.639107 -0.000703 0.005817 0.638490 0.769608
206.416321 -6.525083 -22.266510 7.627302 0.018973 0.031824 0.639512 0.767888
206.482351 -6.444014 -22.237466 7.623807 0.030005 0.047988 0.641832 0.764754
206.549653 -6.352845 -22.207119 7.613751 0.018852 0.061563 0.645321 0.761193
206.618584 -6.251038 -22.173208 7.605845 -0.001365 0.068277 0.648437 0.758199
206.685889 -6.146656 -22.136378 7.603807 -0.003396 0.066690 0.649566 0.757367
206.753124 -6.041568 -22.089672 7.598215 -0.001212 0.059318 0.652088 0.755818
206.818110 -5.946199 -22.049637 7.593377 -0.007547 0.050097 0.656577 0.752556
206.882322 -5.858688 -22.003689 7.586312 -0.009350 0.037949 0.659973 0.750272
206.948590 -5.729030 -21.948120 7.578864 -0.006585 0.029129 0.663482 0.747596
207.014891 -5.630252 -21.900797 7.568238 -0.006848 0.026106 0.666310 0.745186
207.082844 -5.541440 -21.859553 7.558672 -0.008812 0.030281 0.669012 0.742582
207.152938 -5.458747 -21.821380 7.548264 -0.019221 0.038854 0.672061 0.739226
207.215910 -5.341145 -21.763300 7.535471 -0.025366 0.042650 0.674760 0.736368
207.282076 -5.259672 -21.715054 7.531372 -0.020833 0.039692 0.677193 0.734438
207.350820 -5.168369 -21.666329 7.531397 -0.007567 0.034104 0.680074 0.732310
207.415755 -5.070436 -21.611178 7.525311 -0.003008 0.032427 0.683717 0.729020
207.485948 -4.983511 -21.557363 7.519615 -0.001948 0.032816 0.687414 0.725521
207.551281 -4.892389 -21.503355 7.512841 0.002288 0.031909 0.690937 0.722207
207.619419 -4.789128 -21.445058 7.507401 -0.000101 0.033115 0.695192 0.718061
207.683039 -4.719354 -21.393864 7.499442 -0.007348 0.035098 0.699372 0.713858
207.750020 -4.627183 -21.338954 7.493124 -0.011456 0.036119 0.703944 0.709244
207.817249 -4.566086 -21.294650 7.492401 -0.015717 0.037055 0.708378 0.704684
207.883901 -4.482316 -21.239482 7.481761 -0.025680 0.039988 0.713715 0.698822
207.948741 -4.439045 -21.204706 7.482107 -0.028904 0.041026 0.718362 0.693857
208.015676 -4.349673 -21.140771 7.479108 -0.018122 0.038489 0.722693 0.689859
208.082974 -4.278675 -21.078252 7.475390 -0.006571 0.036993 0.726518 0.686119
208.151105 -4.211078 -21.020895 7.466733 -0.004673 0.038595 0.730355 0.681960
208.218927 -4.134128 -20.958595 7.458169 -0.009531 0.040599 0.733697 0.678196
208.283153 -4.052487 -20.896101 7.455283 -0.003928 0.039566 0.735615 0.676232
208.355346 -3.964554 -20.831276 7.453545 0.011942 0.034613 0.737480 0.674375
208.417932 -3.885481 -20.775649 7.450652 0.021704 0.030527 0.739550 0.672058
208.485033 -3.806052 -20.715326 7.443869 0.025450 0.025845 0.742103 0.669304
208.548634 -3.718923 -20.654386 7.436973 0.021522 0.015888 0.744770 0.666785
208.615158 -3.619857 -20.585723 7.431284 0.009616 0.005403 0.746979 0.664756
208.682244 -3.541116 -20.532686 7.425423 -0.012251 -0.004929 0.749119 0.662303
208.750433 -3.453812 -20.471754 7.419664 -0.039787 -0.012957 0.750012 0.660099
208.818604 -3.371971 -20.415395 7.414264 -0.042186 -0.007653 0.748701 0.661519
208.882158 -3.295366 -20.353376 7.413477 -0.028000 -0.002991 0.749464 0.661446
208.964538 -3.216358 -20.292947 7.411308 -0.019227 -0.000512 0.751585 0.659356
209.018240 -3.162178 -20.248993 7.409362 -0.015356 0.001768 0.752709 0.658172
209.082058 -3.098791 -20.196570 7.407179 -0.003422 0.013193 0.753206 0.657643
209.149394 -3.030355 -20.141928 7.403064 0.009602 0.030397 0.754530 0.655491
209.216979 -2.960401 -20.084106 7.392758 0.013717 0.042636 0.757579 0.651205
209.284086 -2.891097 -20.036300 7.388648 0.004619 0.048617 0.762549 0.645085
209.349403 -2.809705 -19.979408 7.381215 -0.006077 0.045564 0.767960 0.638846
209.427767 -2.715402 -19.907739 7.377926 -0.007785 0.038721 0.772257 0.634081
209.484128 -2.655579 -19.856883 7.377796 0.000436 0.036006 0.774767 0.631220
209.559091 -2.574392 -19.787790 7.377693 0.008168 0.034038 0.778659 0.626471
209.615842 -2.512917 -19.735239 7.375394 0.009294 0.034520 0.781957 0.622306
209.686775 -2.422316 -19.664862 7.365474 0.002903 0.040501 0.785948 0.616958
209.760051 -2.338893 -19.594470 7.360064 -0.001380 0.042196 0.789985 0.611670
209.816383 -2.272850 -19.537391 7.355190 -0.008047 0.038554 0.794020 0.606614
209.882697 -2.198318 -19.475420 7.350169 -0.018538 0.030544 0.798311 0.601184
209.952429 -2.120736 -19.405042 7.349522 -0.023100 0.021011 0.801761 0.596829
210.015021 -2.031298 -19.325115 7.343225 -0.027452 0.017985 0.804701 0.592772
210.082137 -1.957227 -19.253245 7.346417 -0.022790 0.014960 0.807976 0.588585
210.151653 -1.872632 -19.170906 7.345762 -0.018743 0.010762 0.812253 0.582905
210.218391 -1.806203 -19.102986 7.343676 -0.018404 0.009905 0.816136 0.577481
210.282625 -1.739644 -19.035895 7.344713 -0.016997 0.013156 0.819853 0.572170
210.348607 -1.673541 -18.962030 7.341099 -0.015763 0.018449 0.823733 0.566459
210.415874 -1.607283 -18.891546 7.339045 -0.011424 0.021954 0.827562 0.560828
210.482555 -1.537945 -18.819224 7.337570 -0.007831 0.021249 0.831986 0.554334
210.553153 -1.473451 -18.748247 7.337271 -0.008479 0.016565 0.837149 0.546659
210.619010 -1.400306 -18.663417 7.331527 -0.014003 0.000835 0.842659 0.538265
210.687172 -1.341464 -18.594433 7.329504 -0.017208 -0.007920 0.846405 0.532202
210.749723 -1.287366 -18.517729 7.318530 -0.017615 0.005363 0.849173 0.527793
210.816098 -1.231047 -18.451572 7.312133 -0.005931 0.034106 0.851272 0.523581
210.885523 -1.174213 -18.382897 7.305387 0.004257 0.055815 0.854512 0.516407
210.950481 -1.119530 -18.318506 7.298279 -0.002390 0.063526 0.859253 0.507585
211.016344 -1.061199 -18.240541 7.293679 -0.015404 0.058847 0.864247 0.499377
211.083443 -1.011457 -18.172747 7.292933 -0.022177 0.045424 0.868624 0.492886
211.150398 -0.950052 -18.086149 7.290686 -0.025884 0.034136 0.871857 0.487883
211.219712 -0.891854 -17.991060 7.289481 -0.017140 0.028940 0.874616 0.483648
211.282205 -0.840311 -17.907588 7.289065 -0.009722 0.020869 0.877882 0.478323
211.355545 -0.781928 -17.807717 7.285962 -0.008936 0.008764 0.881250 0.472485
211.419660 -0.730256 -17.722441 7.279342 -0.009595 0.005595 0.883037 0.469172
211.482406 -0.681461 -17.641517 7.269958 -0.022210 0.011964 0.884368 0.466107
211.549710 -0.638184 -17.557429 7.267147 -0.024159 0.007279 0.885994 0.463009
211.616548 -0.604540 -17.488625 7.269866 -0.017591 -0.009593 0.887156 0.461034
211.682171 -0.561988 -17.402596 7.269917 -0.009391 -0.019767 0.886959 0.461330
211.749531 -0.520286 -17.314915 7.268264 0.001971 -0.015342 0.886951 0.461604
211.815991 -0.479847 -17.229522 7.265521 0.010591 -0.001881 0.887154 0.461349
211.882833 -0.443641 -17.152767 7.261471 0.017113 0.014926 0.887481 0.460285
211.949793 -0.403306 -17.071349 7.261610 0.028178 0.029379 0.887329 0.459336
212.015731 -0.362056 -16.997277 7.254925 0.029581 0.045557 0.887283 0.458016
212.082222 -0.321400 -16.920843 7.250568 0.023440 0.057589 0.887477 0.456638
212.150128 -0.276557 -16.835181 7.246942 0.020626 0.059179 0.888116 0.455326
212.215528 -0.233457 -16.754026 7.246620 0.006172 0.053076 0.889605 0.453595
212.283284 -0.185224 -16.666051 7.241055 -0.014670 0.044778 0.891531 0.450503
212.351146 -0.151467 -16.578467 7.248297 -0.012890 0.034604 0.892938 0.448662
212.416104 -0.116186 -16.485740 7.256318 -0.003475 0.027896 0.893581 0.448022
212.483748 -0.074322 -16.392186 7.258323 0.001706 0.024877 0.894194 0.446984
212.552436 -0.041729 -16.303491 7.259486 0.005765 0.022733 0.894514 0.446424
212.619096 0.005169 -16.195591 7.259723 0.011385 0.021214 0.894463 0.446493
212.685107 0.039062 -16.104583 7.259935 0.021495 0.016313 0.893969 0.447315
212.750959 0.079329 -16.006058 7.261190 0.029255 0.013619 0.893236 0.448428
212.817452 0.115513 -15.917788 7.257513 0.035986 0.012969 0.892509 0.449404
212.884072 0.153027 -15.831776 7.256134 0.045337 0.016878 0.891406 0.450616
212.951694 0.194924 -15.745221 7.254738 0.048178 0.024225 0.890903 0.450982
213.016367 0.240557 -15.654069 7.250688 0.044960 0.029893 0.891012 0.450758
213.082726 0.288274 -15.564243 7.245103 0.042490 0.034867 0.891047 0.450571
213.149022 0.338054 -15.478296 7.237661 0.033358 0.039816 0.891643 0.449749
213.219563 0.386177 -15.393307 7.230237 0.012970 0.039179 0.893131 0.447899
213.282286 0.429740 -15.313671 7.227970 0.007048 0.023688 0.894258 0.446869
213.350711 0.477629 -15.219458 7.226100 0.004879 0.003446 0.894604 0.446819
213.416419 0.520310 -15.140927 7.222437 0.009023 0.006368 0.893027 0.449868
213.482031 0.556291 -15.064374 7.216762 0.017120 0.027685 0.891647 0.451559
213.549176 0.598088 -14.979383 7.207406 0.014750 0.049321 0.891419 0.450246
213.616184 0.639050 -14.886569 7.200774 0.014885 0.057332 0.892249 0.447641
213.687104 0.675440 -14.810061 7.198128 0.019114 0.055616 0.894021 0.444149
213.758414 0.716046 -14.718507 7.198728 0.021746 0.050606 0.896149 0.440321
213.818310 0.749541 -14.637203 7.203777 0.027579 0.042603 0.897922 0.437219
213.882859 0.790963 -14.543730 7.206222 0.030833 0.033962 0.899691 0.434110
213.952293 0.836349 -14.444630 7.207697 0.029066 0.029616 0.901660 0.430449
214.016264 0.876363 -14.357742 7.209623 0.027042 0.029260 0.903348 0.427053
214.082771 0.915937 -14.270454 7.214435 0.025847 0.030145 0.905059 0.423428
214.150795 0.956133 -14.182416 7.217261 0.027891 0.033336 0.906541 0.419875
214.215548 0.994205 -14.095526 7.219720 0.027983 0.034739 0.908232 0.416082
214.282512 1.035556 -13.996482 7.220706 0.016655 0.034617 0.910621 0.411454
214.349238 1.083499 -13.887041 7.220541 0.005763 0.034948 0.912882 0.406684
214.416277 1.113310 -13.813894 7.228043 0.004483 0.035217 0.914908 0.402098
214.483419 1.149852 -13.720341 7.231706 0.004213 0.036590 0.917051 0.397066
214.550185 1.178274 -13.636126 7.238175 0.004128 0.038426 0.919319 0.391611
214.620194 1.208195 -13.548286 7.246191 0.017838 0.033464 0.921765 0.385889
214.681873 1.239563 -13.458047 7.248956 0.018429 0.013473 0.924196 0.381235
214.750208 1.269934 -13.373321 7.244998 0.005096 -0.005449 0.925518 0.378630
214.817390 1.297667 -13.287582 7.241808 0.001233 -0.016430 0.925574 0.378209
214.886236 1.323570 -13.192315 7.240276 0.001894 -0.021518 0.925451 0.378251
214.952689 1.346815 -13.109439 7.237974 0.000406 -0.006930 0.924830 0.380317
215.016926 1.366184 -13.018334 7.230405 0.005942 0.025775 0.924063 0.381324
215.082409 1.385418 -12.939828 7.228828 0.022457 0.060671 0.922486 0.380572
215.153206 1.405417 -12.852190 7.229046 0.030964 0.072606 0.922973 0.376684
215.218728 1.425712 -12.775171 7.229675 0.025307 0.063195 0.924720 0.374512
215.283484 1.447101 -12.686528 7.229827 0.014539 0.044629 0.926400 0.373605
215.356981 1.471635 -12.586449 7.236076 0.015949 0.025636 0.926874 0.374157
215.416543 1.496868 -12.485068 7.242037 0.015417 0.013204 0.926546 0.375633
215.484679 1.522591 -12.390511 7.245663 0.007700 0.014267 0.926218 0.376639
215.550001 1.546182 -12.284797 7.252777 0.010889 0.027130 0.925629 0.377300
215.619021 1.569169 -12.180686 7.256525 0.014919 0.044479 0.925057 0.376920
215.689611 1.591313 -12.094868 7.263273 0.009940 0.045882 0.926268 0.373929
215.749042 1.612252 -11.973836 7.275145 0.003942 0.028349 0.927949 0.371605
215.815725 1.624771 -11.893360 7.291337 0.022065 0.013222 0.927740 0.372339
215.884853 1.647562 -11.780461 7.297012 0.034721 0.021638 0.926489 0.374092
215.951359 1.668454 -11.692657 7.293297 0.030598 0.028424 0.927150 0.372355
216.015769 1.689814 -11.590366 7.296012 0.034028 0.008987 0.928472 0.369731
216.081889 1.709565 -11.489900 7.302538 0.031792 -0.020279 0.928602 0.369156
216.152054 1.731482 -11.374188 7.305177 0.035609 -0.031697 0.927546 0.370656
216.215811 1.751885 -11.258062 7.310243 0.044062 -0.023846 0.926737 0.372356
216.283213 1.771185 -11.180088 7.304538 0.050541 0.002518 0.926412 0.373096
216.348818 1.791640 -11.095412 7.300003 0.054242 0.026363 0.926380 0.371729
216.415404 1.813516 -11.013971 7.292405 0.050365 0.044648 0.926224 0.370917
216.488587 1.842018 -10.935618 7.281001 0.041323 0.055751 0.926033 0.371007
216.550014 1.869951 -10.843096 7.269258 0.032967 0.064280 0.925741 0.371195
216.618187 1.904534 -10.741272 7.258094 0.021082 0.061404 0.926475 0.370715
216.682509 1.937370 -10.647556 7.249978 0.008426 0.051666 0.927382 0.370434
216.749936 1.971154 -10.540398 7.242267 0.000704 0.041544 0.928011 0.370230
216.815098 2.000418 -10.452289 7.231665 -0.016125 0.030463 0.928633 0.369395
216.885344 2.030233 -10.346774 7.231228 -0.023940 0.023844 0.928490 0.369818
216.954139 2.052918 -10.239701 7.229151 -0.009371 0.025500 0.927986 0.371624
217.015464 2.071193 -10.143112 7.235702 0.004970 0.029362 0.927427 0.372817
217.083184 2.090318 -10.030442 7.232878 0.013107 0.033585 0.927329 0.372507
217.152958 2.110426 -9.932634 7.233053 0.015537 0.033976 0.927441 0.372099
217.215849 2.136183 -9.822663 7.238090 0.016812 0.034189 0.927192 0.372643
217.282872 2.160191 -9.728763 7.238761 0.019826 0.034902 0.927430 0.371836
217.350040 2.190149 -9.632618 7.245108 0.013654 0.036276 0.928200 0.370057
217.416773 2.220775 -9.533406 7.250228 0.000566 0.039632 0.929282 0.367237
217.483547 2.254800 -9.417541 7.244574 -0.015641 0.040709 0.930521 0.363632
217.550617 2.287195 -9.324516 7.239479 -0.035819 0.034904 0.931649 0.359902
217.623191 2.318265 -9.226424 7.244614 -0.050566 0.026375 0.931895 0.358216
217.682293 2.336185 -9.162282 7.250943 -0.066231 0.015997 0.931318 0.357777
217.752127 2.354710 -9.078130 7.242341 -0.091808 0.001414 0.930083 0.355690
217.815873 2.365033 -8.962264 7.237851 -0.095385 -0.002178 0.928924 0.357767
217.882783 2.354710 -8.884895 7.237979 -0.073502 0.006763 0.929369 0.361697
217.951403 2.348264 -8.780526 7.240387 -0.049273 0.022209 0.930038 0.363466
218.015524 2.333658 -8.669720 7.242833 -0.023338 0.038252 0.929983 0.364862
218.081917 2.316415 -8.567962 7.250089 0.018747 0.054145 0.928954 0.365734
218.150295 2.304950 -8.478350 7.254544 0.041441 0.059742 0.928778 0.363435
218.216059 2.302273 -8.380340 7.249018 0.025338 0.049652 0.931367 0.359788
218.281807 2.300762 -8.261575 7.244683 0.007076 0.033873 0.933040 0.358106
218.352881 2.301382 -8.153043 7.246863 0.005910 0.024860 0.932875 0.359292
218.420068 2.303349 -8.066160 7.249748 0.010487 0.023155 0.932165 0.361139
218.484552 2.296900 -7.917390 7.252101 0.015904 0.026703 0.931409 0.362646
218.551216 2.294230 -7.816521 7.258505 0.025064 0.034475 0.930665 0.363380
218.621988 2.293465 -7.709702 7.262521 0.051674 0.044097 0.928661 0.364656
218.682671 2.297190 -7.617845 7.274843 0.077543 0.046901 0.926112 0.366201
218.764065 2.304588 -7.490538 7.280539 0.088787 0.044569 0.924747 0.367388
218.822201 2.318508 -7.411906 7.285428 0.088122 0.038230 0.924429 0.369059
218.887552 2.339293 -7.295334 7.278140 0.074526 0.033633 0.925612 0.369537
218.949833 2.363972 -7.202121 7.267865 0.049061 0.033388 0.927484 0.369122
219.017835 2.397958 -7.098277 7.258208 0.028337 0.036962 0.928914 0.367355
219.085541 2.434277 -7.007869 7.249810 0.019836 0.043788 0.929835 0.364822
219.151740 2.467196 -6.920794 7.245976 0.017197 0.048968 0.930568 0.362421
219.216090 2.493887 -6.825356 7.248579 0.022914 0.048422 0.930742 0.361732
219.282055 2.524187 -6.727096 7.255968 0.032343 0.032374 0.930865 0.362485
219.356339 2.561129 -6.619736 7.258640 0.028253 0.019527 0.930171 0.365516
219.414982 2.592342 -6.542288 7.252648 0.018114 0.030317 0.928963 0.368485
219.482634 2.624819 -6.444550 7.240669 -0.004517 0.039561 0.928978 0.367986
219.549746 2.653605 -6.369729 7.229857 -0.044838 0.031893 0.929540 0.364593
219.615748 2.681120 -6.272185 7.208644 -0.089590 0.012477 0.928436 0.360312
219.682367 2.696287 -6.192932 7.195488 -0.126534 -0.009458 0.924995 0.358169
219.748965 2.699993 -6.102792 7.184075 -0.148148 -0.025038 0.921757 0.357477
219.818260 2.687014 -6.015164 7.189920 -0.143478 -0.028340 0.921095 0.360826
219.881997 2.657434 -5.933915 7.198719 -0.106262 -0.004761 0.923557 0.368414
219.949734 2.622181 -5.827637 7.208735 -0.045862 0.037982 0.925536 0.373948
220.019890 2.585530 -5.722277 7.221931 0.018246 0.079116 0.923491 0.374928
220.084106 2.558970 -5.622596 7.230783 0.053173 0.105642 0.920645 0.372055
220.151533 2.538288 -5.519146 7.225091 0.056950 0.108566 0.921225 0.369208
220.216090 2.530010 -5.413341 7.223719 0.042246 0.093858 0.924041 0.368176
220.282844 2.525453 -5.303282 7.219990 0.028540 0.074093 0.926213 0.368546
220.350213 2.528454 -5.190242 7.224455 0.035709 0.058256 0.926036 0.371199
220.421570 2.529643 -5.062398 7.224938 0.027316 0.043953 0.925991 0.373982
220.482191 2.537354 -4.966462 7.223220 0.011794 0.012346 0.926582 0.375705
220.552340 2.543677 -4.842794 7.239065 0.015905 -0.036514 0.925375 0.376955
220.618571 2.548793 -4.732203 7.256126 0.026662 -0.082549 0.921621 0.378271
220.682893 2.552520 -4.638913 7.271719 0.036789 -0.119196 0.916924 0.379063
220.749795 2.558030 -4.560384 7.281252 0.043740 -0.142677 0.913217 0.379162
220.816842 2.564633 -4.507066 7.289313 0.046025 -0.156774 0.910750 0.379259
220.883685 2.573054 -4.467014 7.282476 0.036648 -0.145780 0.911651 0.382489
220.949564 2.581216 -4.450410 7.265326 0.020351 -0.102306 0.915980 0.387427
221.015887 2.588857 -4.449492 7.246047 0.001680 -0.041073 0.919292 0.391424
221.083776 2.593489 -4.455263 7.227567 -0.015569 0.024844 0.918949 0.393285
221.149699 2.601317 -4.464320 7.220293 -0.028452 0.083367 0.915559 0.392418
221.217255 2.614791 -4.456453 7.212205 -0.028098 0.123258 0.912053 0.390099
221.282740 2.634611 -4.427136 7.200484 -0.025033 0.140635 0.911126 0.386581
221.349709 2.653638 -4.373701 7.193959 -0.030869 0.130542 0.914023 0.382842
221.415109 2.667522 -4.321518 7.195318 -0.041952 0.093030 0.918990 0.380846
221.483246 2.683239 -4.256870 7.201858 -0.047593 0.051229 0.921720 0.381501
221.552439 2.693137 -4.181382 7.203705 -0.042634 0.016117 0.922752 0.382690
221.619199 2.697510 -4.111434 7.203311 -0.040944 -0.007369 0.922531 0.383675
221.685107 2.702260 -4.050896 7.200504 -0.040034 -0.017386 0.922143 0.384379
221.753715 2.706435 -3.993732 7.198013 -0.039156 -0.018111 0.922488 0.383609
221.816563 2.710708 -3.938580 7.196198 -0.040680 -0.011851 0.923047 0.382346
221.881805 2.711186 -3.891655 7.202826 -0.031852 -0.001556 0.923792 0.381564
221.949140 2.707716 -3.834167 7.209068 -0.004547 0.011568 0.924764 0.380339
222.015679 2.705737 -3.776682 7.208196 0.006407 0.017843 0.926082 0.376846
222.085053 2.709768 -3.716265 7.204194 -0.010837 0.021508 0.927509 0.373023
222.150487 2.709063 -3.665362 7.199208 -0.027273 0.023453 0.928171 0.370412
222.215960 2.709824 -3.602789 7.203865 -0.039920 0.025420 0.928302 0.368802
222.282095 2.705765 -3.532688 7.207319 -0.046223 0.029549 0.928145 0.368155
222.348778 2.699802 -3.477958 7.208954 -0.044898 0.030485 0.928077 0.368412
222.416631 2.694155 -3.413664 7.205408 -0.052513 0.034147 0.927204 0.369283
222.482109 2.684943 -3.349868 7.205220 -0.054478 0.041270 0.926379 0.370340
222.550571 2.670941 -3.285689 7.218361 -0.019229 0.043566 0.926881 0.372323
222.617560 2.653238 -3.214846 7.235340 0.023248 0.041314 0.926339 0.373695
222.682228 2.646562 -3.149864 7.248547 0.044662 0.045866 0.925236 0.373953
222.753452 2.644170 -3.077734 7.256088 0.040388 0.046263 0.925717 0.373197
222.816328 2.651254 -3.015641 7.252175 0.021727 0.043812 0.926531 0.373028
222.882424 2.658866 -2.948985 7.248429 0.004889 0.039182 0.926778 0.373528
222.950968 2.664259 -2.886018 7.253593 0.002966 0.049923 0.925141 0.376316
223.017097 2.670140 -2.822262 7.257921 0.013596 0.077508 0.922333 0.378299
223.083042 2.684031 -2.757462 7.257141 0.024015 0.103488 0.920288 0.376541
223.150265 2.700467 -2.684859 7.256590 0.015246 0.099410 0.922691 0.372191
223.216787 2.721762 -2.605555 7.254478 -0.016163 0.063591 0.927462 0.368117
223.283393 2.745320 -2.524866 7.254669 -0.057931 0.017189 0.928666 0.365961
223.348527 2.765219 -2.467927 7.258360 -0.101107 -0.017018 0.925036 0.365781
223.416714 2.781191 -2.400043 7.265046 -0.132230 -0.026204 0.919947 0.368137
223.485379 2.788686 -2.321256 7.256194 -0.136358 0.005814 0.916945 0.374947
223.551660 2.777202 -2.238933 7.256573 -0.115258 0.057358 0.916150 0.379598
223.615051 2.757270 -2.168190 7.270635 -0.072604 0.086380 0.918281 0.379509
223.682251 2.740126 -2.049010 7.260430 -0.017543 0.098039 0.920103 0.378801
223.750101 2.722050 -1.968593 7.293436 0.019879 0.102403 0.919663 0.378601
223.816887 2.707538 -1.879379 7.295973 0.034546 0.110489 0.918785 0.377404
223.884850 2.704360 -1.780696 7.294568 0.025690 0.103435 0.921199 0.374212
223.949542 2.705575 -1.683861 7.297018 0.016592 0.077618 0.924646 0.372463
224.015534 2.710823 -1.582301 7.303012 0.015273 0.047310 0.926652 0.372619
224.085192 2.719070 -1.477447 7.300884 -0.000193 0.028352 0.927566 0.372583
224.152737 2.729118 -1.369006 7.302466 -0.017792 0.012700 0.928148 0.371569
224.219866 2.735902 -1.259978 7.305045 -0.022069 0.001173 0.928131 0.371597
224.283732 2.741725 -1.164559 7.302646 -0.032544 -0.006975 0.928088 0.370870
224.348918 2.752197 -1.073021 7.297034 -0.052007 -0.009678 0.927466 0.370146
224.421731 2.756340 -0.982163 7.296682 -0.058801 -0.000422 0.926848 0.370803
224.483234 2.756716 -0.903786 7.298677 -0.052621 0.016587 0.926438 0.372381
224.552407 2.754467 -0.806253 7.307376 -0.037091 0.028251 0.926991 0.372175
224.622542 2.751936 -0.717353 7.311531 -0.031675 0.026939 0.927817 0.370712
224.686116 2.753190 -0.627307 7.312402 -0.047794 0.018324 0.928188 0.368575
224.750266 2.744286 -0.546825 7.319284 -0.050691 0.010954 0.927917 0.369161
224.825414 2.734617 -0.451941 7.331035 -0.033113 0.008764 0.928160 0.370601
224.884389 2.729043 -0.389162 7.339259 -0.020915 0.012056 0.928337 0.370955
224.949547 2.723939 -0.313919 7.350855 -0.011639 0.018123 0.928428 0.370886
225.016209 2.716157 -0.238731 7.352418 -0.019541 0.030426 0.928081 0.370619
225.082929 2.706581 -0.167855 7.351083 -0.031411 0.048168 0.926960 0.370726
225.151117 2.696669 -0.090573 7.354057 -0.032922 0.066638 0.925805 0.370623
225.215553 2.688161 -0.016240 7.364438 -0.028915 0.079116 0.925060 0.370363
225.282507 2.678322 0.068637 7.376018 -0.013755 0.077660 0.925893 0.369462
225.353722 2.673589 0.151345 7.395939 0.000994 0.068139 0.926993 0.368836
225.421357 2.670440 0.235748 7.406223 -0.006332 0.054325 0.928389 0.367563
225.482540 2.663479 0.319363 7.409814 -0.023886 0.043167 0.928979 0.366831
225.549917 2.659133 0.402949 7.407092 -0.032150 0.040761 0.928380 0.367988
225.616115 2.651957 0.479503 7.401280 -0.044571 0.056618 0.926289 0.369860
225.682447 2.646283 0.559299 7.397261 -0.053717 0.077587 0.924293 0.369835
225.749235 2.638693 0.638182 7.398548 -0.059185 0.083282 0.924497 0.367242
225.815609 2.626385 0.738502 7.398769 -0.073396 0.068511 0.926047 0.363808
225.885414 2.608385 0.839061 7.410565 -0.056634 0.046417 0.928136 0.364967
225.949940 2.593510 0.924017 7.419118 -0.039951 0.033075 0.928171 0.368523
226.022034 2.576387 1.028281 7.408487 -0.048023 0.045494 0.926661 0.370031
226.086581 2.549910 1.118156 7.412287 -0.057344 0.063597 0.925400 0.369192
226.150019 2.524129 1.210493 7.417055 -0.045020 0.078238 0.925011 0.369062
226.217034 2.491682 1.318118 7.428187 -0.015406 0.090289 0.924435 0.370177
226.286419 2.468833 1.413763 7.437312 -0.004905 0.087635 0.925358 0.368793
226.351637 2.447757 1.520614 7.444176 -0.006648 0.071097 0.927096 0.367959
226.419916 2.429146 1.627793 7.450111 -0.005218 0.058832 0.927787 0.368406
226.482544 2.408363 1.728689 7.460261 0.013921 0.051957 0.927588 0.369713
226.549194 2.393904 1.818075 7.463801 0.020804 0.052647 0.926727 0.371446
226.622961 2.390495 1.904835 7.459789 0.013349 0.069103 0.925815 0.371367
226.684817 2.387044 1.991895 7.451666 -0.012565 0.079281 0.926050 0.368764
226.750465 2.382364 2.086217 7.443271 -0.042552 0.075603 0.926930 0.365067
226.815786 2.378860 2.174605 7.442106 -0.054018 0.069653 0.926969 0.364635
226.883904 2.366742 2.268312 7.449911 -0.057251 0.062777 0.927084 0.365099
226.950399 2.352630 2.369188 7.451496 -0.066958 0.054074 0.926971 0.365125
227.018030 2.336238 2.474641 7.451157 -0.054080 0.053129 0.927011 0.367290
227.086015 2.321996 2.575214 7.460979 -0.032064 0.054607 0.926938 0.369832
227.154518 2.305962 2.691228 7.464444 -0.019512 0.063404 0.926179 0.371203
227.217002 2.294578 2.786233 7.468213 -0.013804 0.073257 0.925719 0.370793
227.286124 2.283632 2.895327 7.471087 -0.015496 0.073666 0.926649 0.368313
227.354947 2.273414 2.994741 7.470278 -0.025977 0.069014 0.928003 0.365203
227.418013 2.261634 3.089525 7.469485 -0.033687 0.061938 0.928962 0.363397
227.482300 2.249588 3.190097 7.475068 -0.029084 0.052834 0.929838 0.362992
227.550877 2.238028 3.292884 7.482007 -0.020017 0.043247 0.930709 0.362643
227.622487 2.227749 3.412812 7.484971 -0.023108 0.031775 0.931367 0.361956
227.682244 2.217355 3.502641 7.481749 -0.031819 0.031174 0.930830 0.362726
227.750323 2.207914 3.592120 7.482264 -0.029788 0.041723 0.930210 0.363430
227.819410 2.201084 3.667535 7.481050 -0.036922 0.058762 0.929137 0.363165
227.882530 2.193716 3.747320 7.476640 -0.046004 0.071554 0.928950 0.360299
227.954032 2.186504 3.818413 7.477876 -0.045131 0.078690 0.929770 0.356789
228.018908 2.178193 3.892332 7.475754 -0.055128 0.076706 0.930670 0.353456
228.083224 2.165694 3.979133 7.470025 -0.071336 0.075722 0.930652 0.350805
228.150500 2.148412 4.073144 7.468471 -0.075998 0.071348 0.931536 0.348387
228.219659 2.122959 4.179801 7.470794 -0.067322 0.067928 0.932622 0.347951
228.284858 2.102059 4.277038 7.477947 -0.053604 0.064175 0.933734 0.348066
228.351928 2.075628 4.384327 7.478945 -0.048032 0.061744 0.934298 0.347804
228.418885 2.056798 4.474322 7.480836 -0.053208 0.057045 0.934935 0.346137
228.482362 2.034986 4.572198 7.484012 -0.052590 0.055596 0.935250 0.345617
228.549886 2.014562 4.668900 7.492544 -0.048303 0.056585 0.935575 0.345201
228.615256 1.992040 4.767720 7.495296 -0.047038 0.056263 0.935918 0.344500
228.682908 1.964918 4.880335 7.504058 -0.042676 0.058033 0.936251 0.343868
228.752525 1.937092 4.986958 7.512655 -0.027830 0.060782 0.937092 0.342621
228.817640 1.921194 5.070899 7.521135 -0.019663 0.062288 0.937845 0.340853
228.882745 1.894411 5.182415 7.523151 -0.033149 0.064862 0.938284 0.338107
228.951081 1.870691 5.279263 7.520297 -0.054065 0.064406 0.938594 0.334619
229.016529 1.845627 5.375015 7.523799 -0.056025 0.065913 0.938667 0.333797
229.083534 1.823455 5.462127 7.528543 -0.054555 0.066299 0.938810 0.333564
229.148842 1.797910 5.561210 7.532399 -0.053600 0.066665 0.939031 0.333023
229.216064 1.767401 5.664186 7.542442 -0.043716 0.062175 0.940494 0.331202
229.287996 1.736498 5.762702 7.555366 -0.028066 0.052014 0.942242 0.329677
229.352392 1.710709 5.844557 7.563328 -0.006767 0.051109 0.942626 0.329845
229.420193 1.689428 5.924694 7.570337 0.010595 0.064591 0.941592 0.330333
229.483671 1.669963 6.002348 7.566295 0.000623 0.089737 0.939926 0.329373
229.554069 1.658398 6.079788 7.560775 -0.019910 0.105954 0.939147 0.326159
229.620570 1.648561 6.158317 7.558267 -0.042264 0.101259 0.940043 0.322923
229.682536 1.636289 6.245908 7.560610 -0.056489 0.080418 0.941648 0.321933
229.749774 1.622741 6.330048 7.567647 -0.046045 0.074521 0.941099 0.326586
229.816875 1.598730 6.433834 7.574243 -0.022249 0.086708 0.939657 0.330198
229.886183 1.581320 6.535135 7.581489 0.003032 0.100799 0.938079 0.331417
229.951232 1.575045 6.627868 7.577965 0.000012 0.101428 0.938616 0.329717
230.015768 1.576172 6.715961 7.567732 -0.033961 0.086183 0.941152 0.325040
230.082383 1.571348 6.819482 7.561981 -0.063597 0.066406 0.942634 0.320915
230.149998 1.564805 6.930509 7.555306 -0.071654 0.054962 0.943069 0.320103
230.215567 1.552310 7.034245 7.547506 -0.071799 0.048191 0.943721 0.319240
230.283179 1.532576 7.136547 7.546794 -0.059357 0.047557 0.945545 0.316480
230.358544 1.502118 7.240445 7.556062 -0.026675 0.040517 0.948699 0.312438
230.416766 1.478663 7.324844 7.564896 0.009575 0.043149 0.950374 0.307954
230.483647 1.459622 7.401196 7.563643 0.018101 0.057131 0.952119 0.299796
230.549703 1.418828 7.225870 7.352320 0.001198 0.064474 0.954108 0.292436
230.615847 1.420377 7.505225 7.511638 -0.033666 0.052456 0.958707 0.277483
230.683392 1.393601 7.593947 7.507234 -0.035635 0.044352 0.960605 0.272030
230.752321 1.367042 7.687459 7.509711 -0.015999 0.047642 0.961784 0.269156
230.815789 1.338030 7.769301 7.516188 0.003296 0.055801 0.962677 0.264818
230.882728 1.310137 7.854016 7.529075 0.022851 0.049454 0.964623 0.257944
230.953826 1.286260 7.945514 7.547855 0.048335 0.031220 0.966292 0.250937
231.015994 1.273502 8.023808 7.555135 0.048268 0.003722 0.967935 0.246491
231.086989 1.261910 8.117791 7.552502 0.021207 -0.013728 0.969496 0.243801
231.155536 1.252964 8.196577 7.545971 0.002414 -0.009108 0.970038 0.242771
231.215758 1.240929 8.262359 7.540143 -0.003856 0.012457 0.969831 0.243431
231.283045 1.219106 8.339508 7.527296 -0.016734 0.040753 0.969144 0.242528
231.349818 1.192183 8.411041 7.518819 -0.025568 0.066327 0.967862 0.241225
231.418885 1.161697 8.477901 7.518788 -0.024481 0.072730 0.968093 0.238553
231.482783 1.125280 8.554756 7.525176 -0.010777 0.067363 0.968660 0.238839
231.549532 1.091643 8.639116 7.531831 0.005322 0.065131 0.968624 0.239785
231.616101 1.058736 8.712706 7.534049 0.011195 0.064571 0.968634 0.239696
231.682366 1.024917 8.796681 7.528959 0.009211 0.062987 0.969266 0.237638
231.749080 0.992495 8.872162 7.534288 0.006910 0.058684 0.970127 0.235292
231.819648 0.962130 8.960161 7.534618 0.011300 0.052460 0.971088 0.232611
231.884921 0.939546 9.034503 7.531975 0.028476 0.044446 0.971431 0.231378
231.952317 0.918753 9.112152 7.527294 0.038090 0.039203 0.971728 0.229687
232.019406 0.904778 9.186199 7.525366 0.047576 0.037717 0.971713 0.228228
232.088765 0.896208 9.250845 7.533902 0.045741 0.036997 0.972307 0.226180
232.149672 0.881954 9.324594 7.537606 0.030192 0.026418 0.973789 0.223886
232.216121 0.867144 9.403562 7.533579 0.011845 0.014202 0.974682 0.222830
232.282603 0.848231 9.478646 7.540210 0.002969 0.004678 0.974818 0.222934
232.353907 0.833808 9.550718 7.538997 -0.005545 0.018797 0.974119 0.225183
232.417001 0.821913 9.608222 7.531237 -0.024947 0.059465 0.971692 0.227279
232.482467 0.804680 9.670774 7.528096 -0.024735 0.107059 0.967902 0.226035
232.554124 0.788442 9.746541 7.532499 -0.007080 0.137757 0.964897 0.223489
232.616168 0.777049 9.828176 7.535187 0.002793 0.136133 0.965808 0.220624
232.682940 0.760281 9.927690 7.533416 -0.005378 0.112527 0.969451 0.217884
232.750730 0.744443 10.014979 7.528501 -0.028289 0.078396 0.972972 0.215360
232.819197 0.728680 10.108568 7.527217 -0.040791 0.052917 0.974071 0.216154
232.883774 0.707692 10.196321 7.529148 -0.039061 0.041402 0.974079 0.218930
232.949730 0.680280 10.289761 7.530891 -0.028732 0.041554 0.973918 0.221205
233.015886 0.652855 10.383924 7.536592 -0.012116 0.050286 0.973587 0.222379
233.082546 0.622763 10.487346 7.538140 -0.003025 0.057060 0.973460 0.221608
233.149574 0.587441 10.593724 7.536521 -0.005280 0.053667 0.974534 0.217660
233.217125 0.559071 10.689176 7.536682 -0.013224 0.035115 0.976658 0.211498
233.282753 0.525837 10.779907 7.538741 -0.022384 0.011547 0.978048 0.206854
233.354358 0.489066 10.876916 7.543477 -0.024270 0.013271 0.978044 0.206554
233.416541 0.463129 10.935015 7.543418 -0.029475 0.032529 0.977499 0.206323
233.484157 0.426665 11.021064 7.538835 -0.041469 0.043659 0.977194 0.203632
233.551079 0.384708 11.104848 7.547014 -0.030052 0.049891 0.977876 0.200915
233.615338 0.341084 11.188562 7.567666 0.004964 0.043718 0.979086 0.198630
233.686504 0.299540 11.268730 7.588270 0.030642 0.039663 0.978765 0.198764
233.750244 0.263658 11.348754 7.602504 0.039630 0.034505 0.978771 0.198107
233.815914 0.231246 11.428359 7.607201 0.034016 0.036060 0.978746 0.198996
233.882679 0.202768 11.512171 7.600674 0.021734 0.053700 0.978157 0.199631
233.950761 0.177770 11.592219 7.600689 0.018774 0.084751 0.975999 0.199728
234.016513 0.155122 11.672685 7.601898 0.014782 0.102676 0.974876 0.197121
234.082166 0.140146 11.753309 7.603777 0.010828 0.102262 0.975567 0.194148
234.150930 0.118194 11.848599 7.607394 0.010562 0.087631 0.977360 0.192292
234.216912 0.096659 11.948143 7.616179 0.016285 0.055142 0.979752 0.191779
234.282377 0.072599 12.048282 7.624145 0.018245 0.017730 0.980592 0.194403
234.352149 0.051406 12.148837 7.620424 -0.004932 -0.003197 0.980345 0.197202
234.415183 0.033788 12.229472 7.612209 -0.034952 -0.001341 0.979336 0.199193
234.484561 0.010993 12.313558 7.609012 -0.044702 0.009895 0.978867 0.199308
234.549663 -0.018319 12.407939 7.602696 -0.043380 0.015681 0.979422 0.196481
234.615301 -0.056385 12.482254 7.611536 -0.030575 0.015270 0.980602 0.193005
234.682328 -0.094254 12.563596 7.623647 -0.011005 0.009624 0.981918 0.188744
234.750349 -0.141704 12.643374 7.631996 0.018689 0.012121 0.982410 0.185404
234.816732 -0.191738 12.725628 7.636000 0.038296 0.015929 0.982468 0.181762
234.882947 -0.232289 12.790200 7.633279 0.030727 0.025903 0.982768 0.180423
234.954744 -0.257911 12.863583 7.624114 0.002787 0.058200 0.982026 0.179529
235.015298 -0.281247 12.925967 7.619466 -0.013865 0.090553 0.979895 0.177240
235.085100 -0.310583 13.009425 7.627815 -0.003235 0.108266 0.978640 0.174731
235.154701 -0.333208 13.098039 7.635715 0.000462 0.102836 0.979601 0.172644
235.220320 -0.358567 13.195597 7.644038 0.006766 0.085894 0.981427 0.171396
235.286714 -0.388845 13.292575 7.649579 0.006083 0.053202 0.984243 0.168517
235.350978 -0.412047 13.388141 7.648156 -0.006817 0.019910 0.985740 0.166952
235.415510 -0.445713 13.484581 7.642667 -0.033739 0.002855 0.985790 0.164536
235.486769 -0.483548 13.591335 7.643693 -0.043058 0.004645 0.985726 0.162689
235.552582 -0.526326 13.687335 7.650895 -0.030172 0.014410 0.986412 0.160853
235.615782 -0.571831 13.781588 7.657158 -0.018564 0.016522 0.987152 0.157842
235.684548 -0.622848 13.883497 7.666346 -0.001878 0.010600 0.987726 0.155824
235.749988 -0.669722 13.968007 7.674219 0.013740 0.010425 0.987645 0.155757
235.817011 -0.721653 14.054202 7.676890 0.015832 0.026088 0.987441 0.155011
235.882043 -0.763492 14.137713 7.680774 0.016724 0.046297 0.987335 0.150817
235.953214 -0.810113 14.228653 7.682225 0.010123 0.054675 0.988293 0.142073
236.019618 -0.840146 14.299611 7.686949 0.004534 0.042630 0.990473 0.130866
236.083464 -0.886711 14.386679 7.695252 0.010223 0.025818 0.992187 0.121629
236.154603 -0.933785 14.480519 7.701838 0.011321 0.012331 0.993506 0.112544
236.217010 -0.975294 14.554949 7.706188 0.009696 0.004755 0.994453 0.104629
236.282334 -1.031670 14.644560 7.712611 0.014326 0.001462 0.995339 0.095359
236.349279 -1.080200 14.721186 7.716880 0.015537 -0.001601 0.996149 0.086274
236.427342 -1.129020 14.808301 7.722347 0.017056 0.000830 0.996790 0.078217
236.483097 -1.174104 14.894397 7.726094 0.012265 0.003819 0.997387 0.071087
236.549859 -1.224293 14.977899 7.725859 -0.004756 0.004531 0.997951 0.063644
236.615970 -1.276130 15.067864 7.726224 -0.023371 0.004161 0.998093 0.056987
236.682447 -1.329359 15.147428 7.730546 -0.030572 0.007937 0.998134 0.052254
236.749252 -1.388285 15.222962 7.738482 -0.028228 0.010237 0.998373 0.048467
236.815984 -1.447207 15.293192 7.748240 -0.017707 0.009731 0.998817 0.044221
236.885564 -1.517630 15.370782 7.759583 -0.004133 0.002892 0.999300 0.037069
236.950943 -1.585592 15.444504 7.768912 0.006755 -0.002784 0.999533 0.029661
237.017433 -1.647588 15.511026 7.773214 0.006963 -0.002843 0.999691 0.023695
237.082610 -1.694710 15.561486 7.771368 -0.003740 0.007958 0.999774 0.019378
237.150378 -1.756776 15.626415 7.773198 -0.015282 0.023012 0.999504 0.015095
237.219592 -1.814015 15.700576 7.777621 -0.018679 0.030877 0.999288 0.010990
237.282649 -1.874147 15.766142 7.787129 -0.009662 0.032108 0.999422 0.005683
237.350459 -1.945332 15.832612 7.799098 0.003511 0.027996 0.999597 -0.003116
237.419653 -2.021882 15.904865 7.814608 0.023794 0.021048 0.999414 -0.012778
237.482510 -2.090083 15.969138 7.823272 0.034121 0.013445 0.999075 -0.022459
237.549843 -2.156076 16.034177 7.825362 0.024278 0.007996 0.999120 -0.033241
237.615490 -2.213969 16.099574 7.823556 0.008544 0.010950 0.998916 -0.044420
237.682106 -2.279409 16.170432 7.827526 0.001050 0.019267 0.998158 -0.057518
237.751164 -2.353369 16.247579 7.832945 -0.006958 0.019032 0.997068 -0.073785
237.816656 -2.428817 16.321067 7.832121 -0.030414 0.004169 0.995319 -0.091637
237.886278 -2.511089 16.394385 7.836864 -0.036870 -0.013027 0.993270 -0.109025
237.949357 -2.574334 16.446735 7.847067 -0.025437 -0.026115 0.991597 -0.124122
238.018468 -2.650923 16.509575 7.855580 -0.020139 -0.042512 0.989241 -0.138527
238.087467 -2.731820 16.567014 7.865838 -0.013759 -0.047759 0.987030 -0.152650
238.152222 -2.807685 16.611801 7.879535 0.011311 -0.044125 0.985103 -0.165820
238.217890 -2.900148 16.661809 7.890616 0.024191 -0.032078 0.983480 -0.176502
238.316351 -3.034835 16.728544 7.900259 0.022466 0.004292 0.981341 -0.190908
238.384680 -3.126432 16.774537 7.899561 0.002451 0.014695 0.979422 -0.201274
238.449941 -3.209441 16.816600 7.903871 -0.002200 0.012296 0.977315 -0.211422
238.520846 -3.298926 16.866120 7.911420 0.003918 0.008467 0.975310 -0.220641
238.582741 -3.382508 16.904285 7.920222 0.008147 0.005658 0.973788 -0.227240
238.655581 -3.482542 16.951462 7.927806 0.009558 0.014271 0.972031 -0.234222
238.720757 -3.575879 16.991771 7.934035 0.020371 0.016906 0.969786 -0.242516
238.783081 -3.665231 17.033101 7.944252 0.031325 0.013723 0.967322 -0.251232
238.849770 -3.762507 17.078408 7.944286 0.028481 -0.000732 0.964844 -0.261276
238.918836 -3.593182 16.855014 7.900453 0.014035 -0.028475 0.963199 -0.266909
238.983547 -3.837437 17.068824 7.941598 -0.003760 -0.043564 0.957665 -0.284545
239.056256 -3.935548 17.106398 7.949200 0.009839 -0.047689 0.953181 -0.298454
239.116079 -4.021418 17.131884 7.957692 0.022598 -0.051116 0.948974 -0.310363
239.182431 -4.113939 17.152040 7.967851 0.031536 -0.051145 0.945078 -0.321276
239.254738 -4.215191 17.172047 7.977036 0.041929 -0.040451 0.941873 -0.330879
239.316410 -4.293716 17.185501 7.984297 0.046472 -0.025623 0.939410 -0.338662
239.383083 -4.381293 17.202381 7.984628 0.040949 -0.017703 0.937201 -0.345925
239.451597 -4.470318 17.218630 7.975152 0.017666 -0.021508 0.935240 -0.352918
239.516937 -4.552531 17.230921 7.972250 0.011099 -0.027012 0.932712 -0.359438
239.585553 -4.641359 17.239229 7.978897 0.022708 -0.022476 0.931434 -0.362505
239.651772 -4.731066 17.237606 7.992177 0.040972 -0.003650 0.930931 -0.362871
239.719259 -4.821389 17.248578 8.004222 0.049995 0.023700 0.930663 -0.361669
239.786141 -4.906984 17.255768 8.007351 0.051840 0.048866 0.929803 -0.361097
239.850523 -4.990858 17.271512 8.005965 0.050548 0.061889 0.928878 -0.361662
239.918738 -5.073825 17.287480 8.000139 0.038487 0.057600 0.929177 -0.363086
239.982307 -5.161466 17.298793 7.993174 0.012247 0.041019 0.930048 -0.364937
240.049859 -5.245342 17.319778 7.986830 -0.003947 0.022952 0.929862 -0.367172
240.118972 -5.340475 17.335799 7.993638 -0.002008 0.013173 0.930017 -0.367274
240.187269 -5.433234 17.355679 7.991955 -0.002849 -0.006875 0.929790 -0.368016
240.249571 -5.524775 17.365503 7.994102 -0.000650 -0.020791 0.929603 -0.367975
240.317108 -5.632178 17.367379 8.005379 0.020724 -0.011533 0.930040 -0.366692
240.382684 -5.731372 17.370443 8.017805 0.034721 0.006393 0.930251 -0.365221
240.451876 -5.837849 17.371518 8.025915 0.035841 0.016765 0.929940 -0.365576
240.517125 -5.928939 17.381561 8.030728 0.028682 0.010187 0.929982 -0.366342
240.582965 -6.029709 17.389950 8.035287 0.026891 0.004013 0.930326 -0.365724
240.651757 -6.133214 17.401021 8.042862 0.031629 0.007614 0.930768 -0.364159
240.715790 -6.218595 17.423343 8.037982 0.034940 0.012807 0.931043 -0.363008
240.784306 -6.331262 17.425528 8.043329 0.037732 0.018278 0.931448 -0.361450
240.852332 -6.431355 17.433517 8.048670 0.043272 0.028337 0.931477 -0.360105
240.917439 -6.520294 17.458706 8.050497 0.046083 0.033804 0.931413 -0.359448
240.989884 -6.620260 17.475245 8.046501 0.039434 0.019623 0.931671 -0.360622
241.052179 -6.716311 17.495149 8.040840 0.025639 -0.007570 0.931937 -0.361633
241.118012 -6.807133 17.511036 8.041216 0.020065 -0.022028 0.932232 -0.360632
241.183581 -6.916239 17.524034 8.041498 0.021107 -0.020456 0.932632 -0.359629
241.250264 -7.019382 17.534618 8.047042 0.022181 -0.012003 0.932776 -0.359574
241.317690 -7.120027 17.538582 8.052821 0.023734 -0.000103 0.932868 -0.359435
241.383841 -7.215639 17.546827 8.060088 0.026804 0.013312 0.932778 -0.359207
241.449479 -7.313461 17.557142 8.064899 0.030442 0.024596 0.932720 -0.358471
241.516484 -7.407796 17.573895 8.071177 0.031930 0.028514 0.932935 -0.357490
241.586440 -7.519172 17.591545 8.076164 0.029014 0.023617 0.933586 -0.356395
241.649515 -7.620650 17.600121 8.077698 0.027495 0.018988 0.934574 -0.354196
241.717218 -7.729281 17.618090 8.084439 0.034353 0.013136 0.934755 -0.353385
241.783641 -7.835768 17.629733 8.096422 0.044017 0.009257 0.935475 -0.350518
241.852203 -7.934467 17.649292 8.098401 0.040472 0.024658 0.936302 -0.347984
241.920840 -8.022932 17.676121 8.097097 0.034694 0.039278 0.936010 -0.348050
241.984912 -8.124535 17.695232 8.098722 0.028452 0.042176 0.935668 -0.349194
242.051858 -8.212560 17.729709 8.090464 0.015915 0.027440 0.935457 -0.352014
242.119102 -8.323223 17.754216 8.083271 -0.000804 0.001312 0.935221 -0.354060
242.183703 -8.424307 17.778467 8.081549 -0.008088 -0.012119 0.935051 -0.354213
242.250058 -8.539258 17.796920 8.088794 -0.003169 -0.004670 0.935345 -0.353691
242.317393 -8.645374 17.817960 8.091948 0.002563 0.008456 0.935325 -0.353680
242.388131 -8.740862 17.839300 8.095256 0.007936 0.025324 0.934977 -0.353714
242.451417 -8.822249 17.856352 8.105693 0.021842 0.050825 0.933904 -0.353219
242.516800 -8.910766 17.874764 8.121783 0.042770 0.081030 0.931168 -0.352891
242.582874 -8.998011 17.902859 8.131150 0.058463 0.096415 0.928593 -0.353555
242.652551 -9.093854 17.942494 8.124835 0.050353 0.082232 0.929435 -0.356163
242.717769 -9.193417 17.981541 8.118414 0.031111 0.053814 0.931401 -0.358649
242.783693 -9.286592 18.020580 8.112162 0.015395 0.027452 0.932488 -0.359827
242.851836 -9.376327 18.061501 8.103144 -0.004789 -0.003191 0.932861 -0.360190
242.923322 -9.475926 18.098956 8.101772 -0.016998 -0.024791 0.932465 -0.360007
242.986375 -9.560960 18.128277 8.097650 -0.026569 -0.041723 0.931896 -0.359338
243.053941 -9.654187 18.158184 8.094084 -0.026929 -0.042819 0.932167 -0.358478
243.118861 -9.751300 18.180525 8.098049 -0.019183 -0.030311 0.933398 -0.357045
243.183159 -9.848376 18.195750 8.106272 -0.010845 -0.012521 0.934673 -0.355123
243.251255 -9.961281 18.214810 8.114095 -0.003880 0.004185 0.935356 -0.353662
243.316123 -10.066025 18.229161 8.120794 0.001120 0.014985 0.935662 -0.352577
243.383706 -10.171212 18.240835 8.127622 0.003368 0.019736 0.935913 -0.351662
243.451871 -10.277692 18.258051 8.132353 0.006563 0.024711 0.936023 -0.351009
243.519861 -10.382471 18.271237 8.136539 0.010920 0.029416 0.936120 -0.350279
243.583426 -10.474253 18.283321 8.143172 0.013454 0.032362 0.936150 -0.349850
243.649533 -10.578921 18.297572 8.147411 0.013521 0.033282 0.935936 -0.350334
243.727793 -10.682553 18.312255 8.151804 0.010027 0.026505 0.935518 -0.352141
243.783347 -10.771361 18.326958 8.151278 0.007961 0.021064 0.935363 -0.352971
243.849197 -10.865774 18.335793 8.153639 0.011077 0.021479 0.934814 -0.354313
243.916239 -10.976800 18.354602 8.151611 0.012122 0.022794 0.934136 -0.355983
243.985544 -11.079058 18.372360 8.158333 0.018496 0.031200 0.933312 -0.357229
244.049209 -11.155625 18.385420 8.164923 0.021629 0.035461 0.932522 -0.358715
244.118887 -11.259664 18.404844 8.171934 0.021884 0.035105 0.931882 -0.360396
244.189105 -11.359824 18.428054 8.175749 0.022763 0.033550 0.931601 -0.361214
244.251158 -11.448682 18.450979 8.173414 0.019694 0.024010 0.931719 -0.361851
244.315692 -11.553254 18.479130 8.165661 0.006809 0.002945 0.931957 -0.362492
244.385877 -11.671367 18.502407 8.162391 -0.002456 -0.011344 0.932016 -0.362231
244.449985 -11.762275 18.516851 8.163976 -0.001419 -0.012234 0.932253 -0.361598
244.520606 -11.857665 18.534811 8.167185 0.003446 -0.006166 0.932280 -0.361667
244.585636 -11.952907 18.554594 8.169010 0.008737 0.002106 0.932258 -0.361683
244.650465 -12.045912 18.570844 8.170058 0.013502 0.008820 0.932071 -0.361917
244.716977 -12.150815 18.590382 8.171064 0.017292 0.013270 0.931992 -0.361822
244.783174 -12.262597 18.608802 8.176920 0.014864 0.007516 0.931847 -0.362469
244.849727 -12.364356 18.624726 8.177173 0.009001 -0.001116 0.931861 -0.362702
244.920182 -12.436551 18.641860 8.186392 0.012353 0.006558 0.932102 -0.361925
244.984576 -12.533455 18.659330 8.191995 0.018783 0.020145 0.932191 -0.360918
245.051281 -12.645930 18.678222 8.203448 0.024996 0.031544 0.931805 -0.360720
245.116576 -12.748955 18.693108 8.216422 0.031610 0.039073 0.931342 -0.360662
245.183845 -12.851183 18.710456 8.224277 0.037083 0.042952 0.930965 -0.360673
245.250199 -12.932227 18.735185 8.223950 0.039625 0.040437 0.930951 -0.360729
245.323892 -13.042095 18.760009 8.222671 0.030308 0.019628 0.931702 -0.361424
245.385677 -13.136751 18.780044 8.215653 0.021382 -0.000213 0.932717 -0.359974
245.449545 -13.248190 18.800001 8.215852 0.022081 -0.003192 0.933638 -0.357524
245.516460 -13.340231 18.814813 8.220153 0.025397 0.003417 0.934194 -0.355844
245.586448 -13.440593 18.835992 8.221814 0.023107 0.010410 0.934269 -0.355667
245.650193 -13.529071 18.847238 8.230786 0.019440 0.014900 0.934202 -0.355904
245.716363 -13.624423 18.869251 8.235425 0.018515 0.019829 0.933893 -0.356521
245.783096 -13.718879 18.891106 8.238066 0.017121 0.020801 0.933659 -0.357149
245.854578 -13.816935 18.912524 8.243269 0.010043 0.012709 0.933505 -0.358197
245.921325 -13.911599 18.935336 8.241909 0.003874 0.005919 0.933586 -0.358283
245.983989 -14.009911 18.957832 8.246377 0.006930 0.009592 0.933667 -0.357947
246.053575 -14.109260 18.975711 8.251738 0.006757 0.009655 0.933446 -0.358526
246.116298 -14.201620 18.996824 8.253641 0.007829 0.011667 0.933125 -0.359276
246.184906 -14.315920 19.016304 8.255826 0.010870 0.016585 0.932337 -0.361045
246.249816 -14.403661 19.038236 8.259598 0.013988 0.023487 0.930588 -0.365045
246.316918 -14.495110 19.061739 8.263756 0.014707 0.026170 0.927873 -0.371687
246.386884 -14.598929 19.085709 8.263078 0.002084 0.007993 0.925153 -0.379506
246.456611 -14.695766 19.107018 8.264377 -0.017142 -0.026522 0.922123 -0.385607
246.516346 -14.756892 19.127251 8.261946 -0.022502 -0.041276 0.920604 -0.387658
246.583291 -14.824907 19.143900 8.266837 -0.015527 -0.036179 0.919939 -0.390079
246.649737 -14.918269 19.157755 8.275484 -0.001498 -0.009431 0.919535 -0.392891
246.717549 -15.017070 19.170410 8.286827 0.014342 0.023027 0.917954 -0.395759
246.783089 -15.122398 19.190948 8.288205 0.023083 0.041911 0.915924 -0.398489
246.849876 -15.216292 19.212856 8.282279 0.019918 0.037568 0.914884 -0.401471
246.918652 -15.311839 19.234079 8.272499 0.003629 0.007950 0.914645 -0.404164
246.984971 -15.397144 19.255826 8.269145 -0.005554 -0.011718 0.914473 -0.404438
247.054640 -15.494308 19.275436 8.275486 0.006056 0.002243 0.915208 -0.402929
247.120446 -15.595790 19.292160 8.282526 0.022125 0.027456 0.914966 -0.401987
247.184408 -15.684123 19.307305 8.286786 0.026614 0.039529 0.914439 -0.401908
247.258198 -15.782396 19.327205 8.285212 0.023152 0.037759 0.914125 -0.403006
247.316966 -15.869112 19.345370 8.290376 0.020206 0.031080 0.914389 -0.403136
247.387294 -15.969242 19.368507 8.295417 0.018916 0.025432 0.914494 -0.403355
247.450983 -16.050468 19.386915 8.294102 0.007513 0.007546 0.914751 -0.403878
247.521649 -16.153422 19.412752 8.292574 -0.005436 -0.013071 0.914386 -0.404596
247.587424 -16.241043 19.432051 8.294496 -0.009289 -0.021456 0.914557 -0.403781
247.652505 -16.332872 19.446366 8.300225 -0.008354 -0.021767 0.914879 -0.403053
247.722760 -16.434342 19.460395 8.305689 -0.008192 -0.021300 0.914872 -0.403099
247.782969 -16.524480 19.469107 8.308239 -0.007729 -0.019208 0.915042 -0.402828
247.850948 -16.626204 19.475534 8.314855 -0.003294 -0.010245 0.915185 -0.402889
247.919141 -16.738103 19.482792 8.322622 0.005438 0.006168 0.915103 -0.403137
247.982636 -16.842628 19.492190 8.320707 0.007660 0.011924 0.914585 -0.404146
248.052826 -16.936746 19.510324 8.313824 0.003742 0.005692 0.913960 -0.405748
248.117093 -17.039717 19.519297 8.313076 -0.000455 -0.006359 0.913726 -0.406282
248.183314 -17.145023 19.524315 8.315299 0.000222 -0.010531 0.913929 -0.405737
248.251364 -17.250297 19.533595 8.314868 0.004124 -0.005456 0.913988 -0.405683
248.320956 -17.358348 19.536275 8.326371 0.007205 0.002306 0.914052 -0.405527
248.385612 -17.451255 19.540863 8.327191 0.007212 0.003311 0.913675 -0.406368
248.450443 -17.555362 19.542919 8.328427 0.006589 0.000816 0.913497 -0.406791
248.518415 -17.635585 19.543589 8.328338 0.008028 0.000116 0.913470 -0.406827
248.589098 -17.747671 19.542162 8.332663 0.010647 0.001388 0.913479 -0.406744
248.649699 -17.843913 19.540391 8.337642 0.013578 0.004149 0.913426 -0.406758
248.716895 -17.917815 19.536674 8.339371 0.016045 0.008309 0.913324 -0.406833
248.785720 -18.021352 19.536698 8.342536 0.020054 0.016609 0.913208 -0.406662
248.852437 -18.110025 19.534992 8.348515 0.023906 0.026088 0.912860 -0.406737
248.917287 -18.206126 19.528213 8.362636 0.023326 0.027997 0.912623 -0.407175
248.983251 -18.295591 19.526133 8.364398 0.020280 0.026012 0.912493 -0.407760
249.050582 -18.402225 19.525185 8.359080 0.016387 0.020991 0.912380 -0.408477
249.118252 -18.501038 19.523735 8.361052 0.013557 0.016974 0.912428 -0.408661
249.185853 -18.595120 19.514620 8.365504 0.013321 0.016344 0.912718 -0.408045
249.249792 -18.694375 19.513226 8.371344 0.015189 0.018590 0.912819 -0.407658
249.319537 -18.840561 19.504103 8.373357 0.013463 0.012538 0.912967 -0.407617
249.383847 -18.942597 19.501683 8.375694 0.012590 0.006866 0.913286 -0.407067
249.450024 -19.011848 19.499128 8.384757 0.015179 0.006989 0.913700 -0.406046
249.519870 -19.112842 19.503150 8.389236 0.016613 0.008869 0.913884 -0.405538
249.583639 -19.207300 19.500268 8.394634 0.015408 0.008372 0.914248 -0.404775
249.655543 -19.317219 19.501028 8.392972 0.014404 0.009955 0.914308 -0.404641
249.717526 -19.414014 19.498499 8.394389 0.014717 0.012512 0.914460 -0.404216
249.783857 -19.517161 19.495888 8.397754 0.014910 0.014326 0.914424 -0.404228
249.849678 -19.612581 19.495540 8.402205 0.016653 0.020866 0.914342 -0.404061
249.916127 -19.707226 19.496427 8.406236 0.018320 0.026867 0.913709 -0.405066
249.983864 -19.803746 19.498413 8.408516 0.017894 0.028272 0.912476 -0.407759
250.052431 -19.876910 19.506310 8.406018 0.013305 0.019933 0.910891 -0.411951
250.119369 -19.972445 19.507603 8.401359 0.004469 0.002729 0.909743 -0.415139
250.183183 -20.068773 19.507917 8.399937 -0.000163 -0.006537 0.909209 -0.416288
250.250241 -20.209940 19.498140 8.396829 -0.000449 -0.004168 0.909122 -0.416508
250.317130 -20.309150 19.499510 8.401798 0.000640 0.004683 0.909096 -0.416560
250.383476 -20.375346 19.501719 8.406920 0.002818 0.017161 0.909026 -0.416377
250.450090 -20.471329 19.507954 8.415377 0.010962 0.038022 0.908267 -0.416515
250.516831 -20.555317 19.515301 8.425401 0.021058 0.056980 0.906689 -0.417403
250.584045 -20.636964 19.527529 8.428579 0.018287 0.051342 0.906000 -0.419755
250.653508 -20.726851 19.543497 8.423336 0.005714 0.022664 0.905914 -0.422816
250.716718 -20.821108 19.556633 8.421281 -0.001698 -0.001861 0.905865 -0.423560
250.791399 -20.919245 19.571128 8.421710 0.000498 -0.007632 0.906140 -0.422909
250.849618 -20.995155 19.578806 8.422863 0.006308 0.002242 0.906748 -0.421619
250.917514 -21.096578 19.592068 8.426348 0.008513 0.013498 0.906522 -0.421856
250.986984 -21.199171 19.598752 8.421210 0.005036 0.016745 0.906301 -0.422270
251.052861 -21.298864 19.613160 8.419126 0.003771 0.018740 0.906166 -0.422490
251.117102 -21.397991 19.622453 8.417493 -0.001249 0.008835 0.906040 -0.423097
251.184952 -21.469287 19.630002 8.410387 -0.010080 -0.009598 0.905926 -0.423207
251.250384 -21.555670 19.646107 8.410368 -0.010138 -0.012948 0.906460 -0.421971
251.317761 -21.663307 19.649210 8.417838 -0.000921 0.002813 0.907201 -0.420687
251.386213 -21.754760 19.665068 8.426329 0.007518 0.022481 0.907135 -0.420172
251.449623 -21.856663 19.673323 8.436621 0.014917 0.038457 0.906479 -0.420231
251.519913 -21.969129 19.686626 8.441986 0.019218 0.046308 0.905744 -0.420848
251.588149 -22.070199 19.701831 8.445274 0.019637 0.043301 0.905481 -0.421716
251.651779 -22.166851 19.717854 8.442170 0.010280 0.023390 0.905706 -0.423136
251.718121 -22.264376 19.729146 8.438915 -0.002439 -0.004195 0.905531 -0.424253
251.786298 -22.358410 19.750161 8.435064 -0.006617 -0.017000 0.905482 -0.423993
251.855861 -22.451702 19.767916 8.437870 -0.003561 -0.013572 0.905909 -0.423240
251.916383 -22.543669 19.781262 8.444768 0.000309 -0.003140 0.906440 -0.422324
251.983296 -22.645977 19.787733 8.450687 0.005090 0.009331 0.906664 -0.421720
252.050504 -22.743567 19.805493 8.456803 0.009358 0.020010 0.906425 -0.421788
252.116420 -22.835266 19.805650 8.465728 0.009512 0.022698 0.906283 -0.421954
252.183311 -22.932995 19.821790 8.461997 0.001755 0.011816 0.906063 -0.422975
252.250730 -23.028499 19.824718 8.463125 -0.007399 -0.005679 0.905764 -0.423679
252.317462 -23.123132 19.835206 8.457000 -0.011890 -0.014362 0.905778 -0.423343
252.388416 -23.216505 19.842677 8.455838 -0.009795 -0.011740 0.906000 -0.423002
252.450508 -23.307396 19.854470 8.456453 -0.015803 -0.018935 0.905354 -0.423941
252.517898 -23.398238 19.855634 8.451094 -0.023283 -0.031126 0.904534 -0.424626
252.587470 -23.497540 19.864738 8.453600 -0.022493 -0.033165 0.904319 -0.424972
252.652781 -23.592160 19.847472 8.451773 -0.017416 -0.029066 0.904520 -0.425083
252.720591 -23.694682 19.834859 8.448911 -0.013429 -0.024094 0.904653 -0.425255
252.783842 -23.783051 19.820897 8.448096 -0.009176 -0.017748 0.905072 -0.424789
252.849959 -23.880731 19.817916 8.455136 -0.005112 -0.010485 0.905118 -0.425000
252.922436 -23.982844 19.816591 8.458281 -0.003085 -0.003167 0.905009 -0.425370
252.985637 -24.074248 19.810229 8.459639 -0.001417 0.002117 0.904923 -0.425568
253.056201 -24.184770 19.806288 8.460764 -0.000444 0.005773 0.904414 -0.426616
253.120591 -24.277529 19.800941 8.463817 0.002601 0.012059 0.904244 -0.426838
253.185977 -24.376383 19.793397 8.467923 0.004609 0.014388 0.903882 -0.427515
253.253070 -24.479370 19.783994 8.472916 0.003011 0.008634 0.903602 -0.428275
253.316923 -24.573902 19.773993 8.475646 0.004092 0.004084 0.903747 -0.428028
253.383289 -24.673475 19.763793 8.478202 0.008122 0.006878 0.904128 -0.427130
253.453563 -24.765513 19.752807 8.483594 0.011888 0.014272 0.904257 -0.426585
253.527694 -24.864850 19.738458 8.487693 0.011143 0.017818 0.904135 -0.426729
253.586400 -24.942213 19.729348 8.495526 0.013976 0.026819 0.904070 -0.426313
253.654129 -25.040607 19.721810 8.503210 0.019567 0.039143 0.903462 -0.426429
253.718230 -25.132705 19.718223 8.505925 0.018957 0.041442 0.903257 -0.426672
253.784327 -25.232545 19.723485 8.503730 0.014532 0.034516 0.903382 -0.427199
253.854570 -25.332509 19.721798 8.507342 0.010615 0.028047 0.903591 -0.427345
253.917063 -25.423348 19.717582 8.512895 0.012830 0.032597 0.903777 -0.426567
253.986472 -25.519766 19.714112 8.513230 0.014421 0.036626 0.903587 -0.426592
254.052507 -25.614657 19.710662 8.513423 0.010748 0.031554 0.903662 -0.426947
254.119354 -25.739015 19.709218 8.514081 0.008442 0.027965 0.903806 -0.426945
254.183806 -25.827894 19.726716 8.523299 0.018397 0.041791 0.903558 -0.426025
254.251582 -25.938001 19.724642 8.526742 0.024424 0.049615 0.903059 -0.425942
254.317695 -26.065434 19.720528 8.519568 0.011984 0.025974 0.903327 -0.427998
254.386635 -26.150563 19.742373 8.510043 -0.003552 -0.004094 0.903277 -0.429024
254.454759 -26.233324 19.747258 8.518093 0.003424 0.002726 0.904253 -0.426974
254.516170 -26.316465 19.744972 8.527957 0.019791 0.024931 0.904648 -0.424969
254.584046 -26.410155 19.748971 8.531787 0.024492 0.037548 0.904315 -0.424505
254.649892 -26.485793 19.756340 8.532226 0.019401 0.034416 0.904316 -0.425032
254.716312 -26.579413 19.763165 8.534161 0.017964 0.032170 0.904387 -0.425119
254.784544 -26.679773 19.774963 8.536259 0.018826 0.030974 0.904519 -0.424890
254.851789 -26.779027 19.787715 8.533779 0.011730 0.020054 0.904878 -0.425036
254.915965 -26.874396 19.797847 8.534563 0.005518 0.011146 0.905411 -0.424355
254.982801 -26.966298 19.810298 8.537372 0.005330 0.013101 0.905970 -0.423105
255.049834 -27.049386 19.820008 8.548533 0.007130 0.020877 0.906295 -0.422070
255.118026 -27.146514 19.832611 8.555635 0.013175 0.036871 0.905971 -0.421524
255.186231 -27.236247 19.862921 8.560403 0.018078 0.051123 0.905011 -0.421918
255.256052 -27.322293 19.870413 8.570354 0.020988 0.057761 0.904325 -0.422397
255.317769 -27.413633 19.895190 8.570464 0.018190 0.052378 0.903971 -0.423983
255.382495 -27.505497 19.922060 8.564742 0.005317 0.030548 0.904097 -0.426200
255.451060 -27.604420 19.943142 8.562105 -0.002449 0.012648 0.904018 -0.427301
255.516311 -27.686055 19.965037 8.560734 -0.000127 0.011244 0.904207 -0.426947
255.585830 -27.787184 19.979578 8.567739 0.004400 0.015014 0.904614 -0.425944
255.656053 -27.887073 19.999231 8.569401 0.002080 0.011692 0.904808 -0.425655
255.716274 -27.959463 20.011458 8.568457 -0.004338 0.003512 0.905150 -0.425056
255.790564 -28.053785 20.020747 8.571942 -0.002155 0.006754 0.905518 -0.424249
255.852474 -28.141680 20.036825 8.578222 0.002728 0.014849 0.905521 -0.424033
255.916805 -28.230365 20.053082 8.579825 0.002693 0.006365 0.904405 -0.426619
255.982695 -28.317172 20.061507 8.580668 0.006485 -0.013921 0.902887 -0.429604
256.051540 -28.408688 20.072811 8.582735 0.006608 -0.021684 0.901367 -0.432462
256.117254 -28.498717 20.062529 8.579710 -0.007295 -0.021052 0.899819 -0.435694
256.183361 -28.591508 20.061341 8.581516 -0.017470 -0.006518 0.897263 -0.441103
256.258285 -28.688635 20.053515 8.586409 -0.016154 0.014953 0.893760 -0.448005
256.319483 -28.770552 20.059856 8.595293 -0.007213 0.035640 0.889995 -0.454517
256.383124 -28.857666 20.055047 8.600498 0.000465 0.042619 0.886434 -0.460888
256.455410 -28.934268 20.058510 8.597875 -0.007041 0.019252 0.883479 -0.468023
256.515985 -28.996146 20.061273 8.597740 -0.010636 0.002312 0.880934 -0.473113
256.583777 -29.087418 20.059447 8.605344 -0.004129 0.004779 0.878713 -0.477309
256.652231 -29.179146 20.059873 8.616351 0.005433 0.011916 0.876156 -0.481850
256.715661 -29.265520 20.060785 8.626603 0.022477 0.020770 0.874109 -0.484765
256.783644 -29.363484 20.062793 8.634494 0.022611 0.033368 0.873171 -0.485745
256.849933 -29.451192 20.074344 8.632905 0.014306 0.041624 0.871148 -0.489044
256.916490 -29.550981 20.077250 8.628248 -0.001383 0.024784 0.868740 -0.494646
256.983539 -29.638281 20.080501 8.619702 -0.022011 -0.015509 0.865513 -0.500163
257.058044 -29.745404 20.081349 8.617484 -0.030739 -0.042727 0.861921 -0.504304
257.120071 -29.851273 20.063061 8.629250 -0.013649 -0.042584 0.859922 -0.508463
257.182752 -29.931168 20.041657 8.644598 0.020039 -0.025468 0.858218 -0.512261
257.251950 -30.024278 20.016232 8.661002 0.050897 -0.005420 0.854845 -0.516353
257.315926 -30.091108 20.001531 8.667313 0.066298 -0.008337 0.851316 -0.520381
257.384588 -30.168078 19.988490 8.666914 0.062717 -0.015187 0.849595 -0.523474
257.450701 -30.237531 19.974839 8.662929 0.041291 -0.009506 0.848701 -0.527173
257.517039 -30.301830 19.960743 8.653066 0.001328 -0.002782 0.847608 -0.530614
257.583348 -30.364123 19.944874 8.649899 -0.027225 0.008944 0.844361 -0.535008
257.650621 -30.436661 19.924026 8.656546 -0.022748 0.017143 0.840328 -0.541329
257.716082 -30.514750 19.908222 8.666398 -0.007659 0.024150 0.838549 -0.544238
257.786546 -30.597698 19.894377 8.676345 -0.000940 0.028956 0.837302 -0.545973
257.854141 -30.679020 19.880213 8.687171 0.007031 0.033279 0.835392 -0.548601
257.917486 -30.753925 19.859910 8.693543 0.013899 0.035147 0.833475 -0.551263
257.984514 -30.832596 19.846650 8.700333 0.015493 0.031471 0.831288 -0.554734
258.051868 -30.911046 19.833254 8.702092 0.009375 0.022390 0.828913 -0.558850
258.118557 -30.990323 19.819574 8.704621 0.002588 0.012459 0.826167 -0.563282
258.183383 -31.067266 19.804277 8.708301 0.001240 0.009577 0.823552 -0.567158
258.251065 -31.151328 19.787276 8.714908 -0.000718 0.009158 0.820799 -0.571144
258.316524 -31.226814 19.770787 8.721042 -0.008109 0.019109 0.818256 -0.574480
258.389691 -31.314485 19.756469 8.726609 -0.016911 0.035341 0.814241 -0.579203
258.451403 -31.400303 19.747137 8.729538 -0.022284 0.040992 0.809691 -0.584999
258.517541 -31.486243 19.729889 8.730137 -0.026930 0.031372 0.805213 -0.591542
258.586755 -31.612649 19.709732 8.727869 -0.030661 0.005723 0.800272 -0.598825
258.659603 -31.701653 19.686993 8.732794 -0.026029 -0.013470 0.795614 -0.605094
258.723310 -31.803362 19.656332 8.738238 -0.008647 -0.026653 0.791150 -0.610980
258.786899 -31.888459 19.625154 8.743148 0.006100 -0.032549 0.788304 -0.614394
258.850024 -31.961370 19.595492 8.748162 0.011480 -0.024677 0.785901 -0.617753
258.916700 -32.040253 19.561978 8.752565 0.008397 -0.008831 0.782843 -0.622100
258.983763 -32.124579 19.528233 8.757441 0.005074 0.007648 0.777818 -0.628423
259.052210 -32.202731 19.499163 8.762413 0.003570 0.005768 0.771157 -0.636609
259.120253 -32.285227 19.476339 8.765507 0.000655 -0.012257 0.764539 -0.644461
259.183927 -32.365521 19.445750 8.770005 0.006223 -0.031567 0.757583 -0.651946
259.249907 -32.454210 19.413448 8.779817 0.025272 -0.048000 0.750384 -0.658772
259.317959 -32.545197 19.375159 8.782760 0.031206 -0.075180 0.744731 -0.662383
259.383259 -32.612152 19.343766 8.785174 0.022101 -0.069808 0.743389 -0.664840
259.452117 -32.681243 19.303321 8.791696 0.010269 -0.038885 0.740767 -0.670557
259.516413 -32.743377 19.264356 8.798659 -0.002911 -0.018064 0.735396 -0.677391
259.588071 -32.822264 19.221297 8.805716 0.000555 -0.018997 0.726707 -0.686685
259.649918 -32.902862 19.181730 8.814045 0.024841 -0.036654 0.718072 -0.694559
259.719419 -32.982758 19.135897 8.825333 0.044237 -0.057027 0.711779 -0.698686
259.783459 -33.037815 19.093532 8.830006 0.045718 -0.060167 0.708943 -0.701205
259.852934 -33.088136 19.049059 8.834793 0.030254 -0.044183 0.707675 -0.704505
259.920073 -33.135492 19.005751 8.842235 -0.015327 0.020055 -0.704460 0.709295
259.982696 -33.180233 18.966991 8.848998 -0.016510 0.012980 -0.698440 0.715360
260.049597 -33.230920 18.925779 8.854383 -0.024821 0.016869 -0.693624 0.719712
260.116255 -33.280645 18.885033 8.861600 -0.024861 0.007027 -0.691775 0.721651
260.185883 -33.327954 18.844151 8.869872 -0.024603 -0.003923 -0.689177 0.724164
260.253819 -33.380989 18.803539 8.875900 -0.027208 0.000201 -0.686216 0.726889
260.319811 -33.423573 18.764745 8.878605 -0.025623 0.014125 -0.684763 0.728178
260.385913 -33.468800 18.726262 8.881874 -0.021566 0.019767 -0.683712 0.729165
260.452313 -33.512887 18.686650 8.885253 -0.017320 0.021662 -0.681939 0.730883
260.516420 -33.560014 18.645004 8.889027 -0.011519 0.020945 -0.679781 0.733026
260.591417 -33.604965 18.600090 8.896977 -0.009816 0.015031 -0.677269 0.735516
260.653312 -33.643408 18.563348 8.904832 -0.013101 0.009597 -0.674451 0.738141
260.719738 -33.688425 18.522492 8.912457 -0.019929 0.008398 -0.671616 0.740584
260.787677 -33.735390 18.477447 8.918962 -0.025013 0.017014 -0.669168 0.742495
260.851579 -33.770755 18.437391 8.923200 -0.025932 0.024105 -0.668341 0.743012
260.916340 -33.809006 18.396227 8.929871 -0.023420 0.021102 -0.668367 0.743163
260.986017 -33.850079 18.363015 8.938541 -0.016255 0.009936 -0.668669 0.743316
261.054081 -33.888410 18.325777 8.948009 -0.009564 0.002366 -0.667875 0.744209
261.119171 -33.926760 18.287697 8.957263 -0.005499 -0.004209 -0.666496 0.745476
261.182857 -33.966259 18.254001 8.965803 -0.005178 -0.005665 -0.664833 0.746953
261.255448 -34.010179 18.211398 8.976509 -0.005824 -0.001805 -0.663431 0.748213
261.320164 -34.052960 18.174698 8.983298 -0.008333 0.006212 -0.661495 0.749877
261.385672 -34.095382 18.134562 8.989983 -0.012224 0.019087 -0.658869 0.751916
261.451420 -34.135215 18.093142 8.997083 -0.014046 0.028053 -0.656337 0.753815
261.519021 -34.181779 18.047693 9.007777 -0.017811 0.026022 -0.653707 0.756090
261.585305 -34.224490 18.001315 9.024255 -0.024190 0.014519 -0.651089 0.758477
261.651236 -34.263065 17.964269 9.036504 -0.029923 0.008131 -0.647372 0.761543
261.717590 -34.315834 17.900886 9.051346 -0.034001 0.006108 -0.643511 0.764657
261.783029 -34.348172 17.873808 9.057951 -0.027936 0.008064 -0.640245 0.767621
261.850102 -34.384815 17.836851 9.067381 -0.013888 0.001680 -0.636766 0.770930
261.915764 -34.419760 17.800971 9.077482 0.001332 -0.002122 -0.632060 0.774916
261.982675 -34.457243 17.768874 9.089364 0.012347 0.004257 -0.626475 0.779332
262.049757 -34.491913 17.732889 9.103149 0.008446 0.015362 -0.620367 0.784116
262.117156 -34.532424 17.684529 9.123363 -0.003803 0.022226 -0.615593 0.787742
262.185516 -34.564274 17.646448 9.145036 -0.016700 0.024966 -0.611729 0.790497
262.250767 -34.603203 17.600444 9.167592 -0.026092 0.029117 -0.608043 0.792941
262.316175 -34.642011 17.542956 9.193289 -0.039741 0.023235 -0.603475 0.796052
262.382925 -34.671497 17.503727 9.225348 -0.048031 0.013863 -0.599505 0.798808
262.451507 -34.702138 17.467072 9.249770 -0.046347 0.009709 -0.595292 0.802113
262.519249 -34.732937 17.429970 9.272553 -0.040165 0.018992 -0.590791 0.805600
262.584644 -34.760814 17.395383 9.291229 -0.035655 0.033299 -0.585923 0.808897
262.652418 -34.787151 17.359551 9.316278 -0.043624 0.039845 -0.580193 0.812333
262.716283 -34.824565 17.330920 9.342259 -0.058892 0.035386 -0.574848 0.815371
262.783428 -34.842211 17.293055 9.367364 -0.067686 0.035916 -0.570579 0.817660
262.850375 -34.872611 17.260859 9.392154 -0.064062 0.040253 -0.566302 0.820718
262.918095 -34.886260 17.231180 9.414346 -0.057559 0.039281 -0.561364 0.824630
262.983915 -34.899256 17.205639 9.435894 -0.049890 0.037147 -0.555930 0.828899
263.052718 -34.913840 17.177706 9.462894 -0.037948 0.036424 -0.550856 0.832941
263.122691 -34.925866 17.152823 9.479019 -0.016269 0.035717 -0.546749 0.836376
263.182760 -34.926258 17.118953 9.502533 -0.007556 0.034417 -0.540757 0.840441
263.252260 -34.925502 17.083311 9.529463 -0.017198 0.029560 -0.534009 0.844787
263.319589 -34.931207 17.053593 9.555604 -0.031238 0.028406 -0.529860 0.847033
263.383106 -34.932923 17.019405 9.570383 -0.033451 0.031972 -0.527699 0.848170
263.452961 -34.936078 16.992695 9.589410 -0.024831 0.036323 -0.525852 0.849437
263.517037 -34.939381 16.967340 9.615883 -0.022263 0.033892 -0.522137 0.851897
263.583120 -34.944812 16.940510 9.644890 -0.027315 0.031274 -0.517863 0.854455
263.650733 -34.949760 16.911830 9.674205 -0.035222 0.028405 -0.513145 0.857108
263.717365 -34.960973 16.892475 9.695058 -0.037669 0.031653 -0.507487 0.860254
263.786279 -34.959091 16.867327 9.724201 -0.040051 0.038136 -0.501072 0.863637
263.852565 -34.963232 16.845334 9.757132 -0.044814 0.037594 -0.494112 0.867428
263.916227 -34.953810 16.817529 9.793945 -0.052849 0.034778 -0.487326 0.870925
263.983166 -34.948587 16.794529 9.834900 -0.055486 0.033644 -0.481183 0.874215
264.052740 -34.947228 16.773960 9.872837 -0.054891 0.033558 -0.474039 0.878150
264.120588 -34.937220 16.756336 9.908548 -0.053925 0.033328 -0.466599 0.882194
264.186061 -34.930233 16.742051 9.941516 -0.048258 0.030374 -0.459533 0.886328
264.254926 -34.918288 16.730525 9.974093 -0.041752 0.027747 -0.450929 0.891151
264.320182 -34.914597 16.727278 9.997725 -0.024788 0.027330 -0.444290 0.895123
264.386830 -34.904503 16.721449 10.015348 0.015070 0.036682 -0.439073 0.897576
264.449633 -34.900205 16.717065 10.029636 0.048914 0.047449 -0.430721 0.899909
264.517243 -34.896748 16.701577 10.051695 0.055981 0.047250 -0.421046 0.904076
264.584713 -34.895561 16.678787 10.084610 0.052374 0.043209 -0.414307 0.907601
264.650938 -34.900341 16.654087 10.106154 0.049440 0.041431 -0.409575 0.909993
264.718868 -34.905425 16.624382 10.133457 0.038358 0.040324 -0.405374 0.912455
264.784508 -34.900402 16.580908 10.154697 0.018708 0.039718 -0.402838 0.914218
264.851637 -34.905225 16.542244 10.171630 0.007674 0.041128 -0.402272 0.914564
264.921661 -34.907920 16.498285 10.185654 0.001417 0.043545 -0.401730 0.914721
264.984241 -34.904195 16.452486 10.201351 -0.004845 0.043035 -0.401503 0.914833
265.053714 -34.903216 16.406595 10.219950 -0.013104 0.033917 -0.401240 0.915251
265.117671 -34.895852 16.357304 10.242239 -0.027377 0.022077 -0.399861 0.915901
265.187728 -34.889846 16.308522 10.267715 -0.041023 0.014544 -0.399398 0.915744
265.251480 -34.886264 16.265365 10.288378 -0.041757 0.017960 -0.399843 0.915456
265.322000 -34.882674 16.223234 10.316277 -0.034077 0.025630 -0.400545 0.915285
265.387501 -34.883123 16.190992 10.336828 -0.030220 0.029083 -0.400134 0.915496
265.450800 -34.888968 16.169128 10.356436 -0.028907 0.029383 -0.399666 0.915734
265.517261 -34.890705 16.139814 10.378130 -0.024970 0.028926 -0.399982 0.915726
265.582550 -34.893004 16.116255 10.395472 -0.009147 0.025708 -0.402139 0.915172
265.650629 -34.900221 16.097095 10.407894 0.022119 0.021160 -0.404162 0.914175
265.715960 -34.901908 16.077111 10.416706 0.041342 0.018163 -0.403108 0.914038
265.818435 -34.909621 16.026357 10.444701 0.035726 0.021947 -0.399783 0.915650
265.882989 -34.920122 15.989019 10.466046 0.018257 0.025384 -0.398821 0.916495
265.951278 -34.926919 15.938418 10.493466 0.013427 0.027885 -0.400371 0.915830
266.017555 -34.952084 15.909006 10.514030 0.030305 0.026197 -0.403320 0.914182
266.083313 -34.968975 15.867659 10.534666 0.040910 0.025283 -0.402245 0.914268
266.151340 -34.990690 15.821689 10.560108 0.019065 0.029084 -0.398199 0.916640
266.216724 -35.008073 15.768141 10.589533 -0.010852 0.035905 -0.396237 0.917382
266.287314 -35.030251 15.710599 10.622174 -0.034571 0.041975 -0.395797 0.916727
266.353281 -35.050252 15.664411 10.647958 -0.044079 0.040155 -0.397092 0.915840
266.416105 -35.063460 15.618294 10.671778 -0.043785 0.039780 -0.398213 0.915384
266.484615 -35.074691 15.571166 10.696531 -0.034934 0.040816 -0.399459 0.915175
266.550782 -35.085396 15.533066 10.719339 -0.021325 0.038250 -0.400637 0.915190
266.623711 -35.092763 15.495410 10.746146 -0.013150 0.031812 -0.400749 0.915541
266.683688 -35.099412 15.458023 10.774694 -0.015802 0.025962 -0.400057 0.915986
266.749376 -35.100357 15.421322 10.810487 -0.028658 0.026030 -0.398730 0.916251
266.816712 -35.104876 15.399625 10.837734 -0.037295 0.033646 -0.399006 0.915571
266.883143 -35.113934 15.373006 10.864340 -0.034394 0.037425 -0.400510 0.914881
266.955917 -35.119379 15.359455 10.885311 -0.028801 0.035807 -0.401283 0.914801
267.017691 -35.123491 15.336771 10.916707 -0.027479 0.031845 -0.401186 0.915030
267.087053 -35.125333 15.314174 10.950826 -0.026635 0.031213 -0.401292 0.915031
267.155618 -35.126713 15.299099 10.970366 -0.004696 0.035174 -0.404449 0.913872
267.218593 -35.135923 15.283361 10.987849 0.036790 0.039592 -0.407681 0.911524
267.283426 -35.136150 15.270397 10.994316 0.083975 0.047325 -0.408985 0.907436
267.354270 -35.142804 15.244315 11.007596 0.121682 0.052247 -0.407989 0.903332
267.417267 -35.153644 15.201237 11.033526 0.138312 0.037379 -0.407623 0.901840
267.487101 -35.171905 15.137269 11.064565 0.143430 0.017285 -0.407679 0.901625
267.551239 -35.188958 15.063209 11.096388 0.118794 0.006429 -0.404952 0.906565
267.617005 -35.211986 14.980754 11.125251 0.056357 0.002099 -0.401711 0.914028
267.687586 -35.238852 14.894195 11.159832 -0.024480 -0.000215 -0.399110 0.916576
267.753802 -35.269010 14.816624 11.188697 -0.088829 0.005104 -0.397592 0.913238
267.823594 -35.294750 14.744808 11.217079 -0.128231 0.023505 -0.396548 0.908710
267.883904 -35.312362 14.689257 11.227266 -0.140354 0.042415 -0.397154 0.905964
267.957017 -35.332043 14.639347 11.239692 -0.122065 0.056596 -0.400981 0.906152
268.017837 -35.337280 14.600973 11.249155 -0.082242 0.056719 -0.405409 0.908660
268.084486 -35.337292 14.564198 11.263488 -0.035805 0.048730 -0.408537 0.910736
268.151461 -35.332337 14.527285 11.283137 0.009438 0.032142 -0.410616 0.911193
268.219115 -35.331516 14.480985 11.301659 0.043410 0.009434 -0.409936 0.911032
268.285470 -35.338224 14.432120 11.324601 0.054504 -0.000606 -0.406931 0.911831
268.350625 -35.358529 14.415739 11.368049 0.046330 0.005684 -0.403565 0.913760
268.416053 -35.384608 14.371121 11.402368 0.026698 0.016416 -0.401041 0.915524
268.484467 -35.409171 14.319414 11.427418 0.001033 0.023238 -0.399569 0.916408
268.551737 -35.440515 14.277005 11.455061 -0.018902 0.030765 -0.398972 0.916252
268.616558 -35.471563 14.230661 11.477004 -0.026943 0.035183 -0.399437 0.915689
268.684061 -35.498118 14.184977 11.497236 -0.022850 0.036669 -0.400433 0.915307
268.751218 -35.520724 14.144702 11.515545 -0.013963 0.037207 -0.400755 0.915323
268.817534 -35.545821 14.109144 11.531245 -0.007726 0.034521 -0.400312 0.915696
268.883618 -35.567471 14.071465 11.550509 -0.008638 0.030072 -0.399824 0.916058
268.950006 -35.592863 14.034838 11.567098 -0.009383 0.023311 -0.399766 0.916273
269.022056 -35.613988 13.993198 11.592240 -0.008986 0.022642 -0.399643 0.916347
269.082535 -35.640587 13.956767 11.608021 -0.007590 0.025408 -0.399856 0.916194
269.149930 -35.665881 13.913407 11.630503 -0.008220 0.027471 -0.399458 0.916303
269.219768 -35.688178 13.874180 11.651736 -0.012968 0.027606 -0.398946 0.916467
269.283547 -35.706868 13.842146 11.666958 -0.019581 0.031655 -0.398425 0.916445
269.350218 -35.726621 13.803197 11.687706 -0.020099 0.037223 -0.399159 0.915905
269.416960 -35.738539 13.778978 11.700964 -0.015074 0.035628 -0.400194 0.915613
269.484967 -35.757251 13.742098 11.723562 0.001091 0.025721 -0.402858 0.914901
269.549951 -35.773472 13.707974 11.746377 0.026766 0.010770 -0.404669 0.914008
269.616877 -35.786729 13.686104 11.761721 0.040041 0.001955 -0.403385 0.914152
269.686836 -35.813666 13.653040 11.777570 0.033586 0.003785 -0.400900 0.915498
269.754096 -35.844612 13.607533 11.796640 0.014703 0.014219 -0.398622 0.916887
269.817756 -35.875943 13.563267 11.813028 -0.006811 0.026341 -0.397802 0.917068
269.883175 -35.908911 13.521435 11.831879 -0.023187 0.030551 -0.398250 0.916475
269.951183 -35.945467 13.466064 11.855326 -0.033123 0.032697 -0.398449 0.916009
270.021068 -35.984787 13.403782 11.880375 -0.031322 0.032127 -0.399393 0.915681
270.084697 -36.010016 13.365792 11.897357 -0.026024 0.029094 -0.400127 0.915628
270.149889 -36.040942 13.322493 11.911368 -0.020183 0.027109 -0.400246 0.915784
270.216658 -36.066394 13.282131 11.926070 -0.012902 0.025971 -0.400630 0.915781
270.287269 -36.089785 13.242348 11.941273 -0.003311 0.021195 -0.401596 0.915566
270.349626 -36.117059 13.201675 11.955280 0.002718 0.015331 -0.400816 0.916026
270.416751 -36.142032 13.158892 11.970624 -0.006440 0.017514 -0.398894 0.916807
270.486443 -36.176754 13.117914 11.980886 -0.018829 0.020435 -0.398065 0.916936
270.555986 -36.210479 13.076273 11.993320 -0.027515 0.024500 -0.398121 0.916593
270.616684 -36.240126 13.041622 12.000947 -0.022635 0.022951 -0.399712 0.916074
270.684986 -36.266592 13.000074 12.017912 -0.014810 0.015752 -0.400049 0.916239
270.749973 -36.291211 12.966857 12.031463 -0.009880 0.012010 -0.399551 0.916579
270.815966 -36.322539 12.928784 12.043066 -0.007836 0.013221 -0.398685 0.916959
270.883678 -36.350540 12.890551 12.057164 -0.006337 0.013305 -0.398421 0.917084
270.961661 -36.381977 12.852964 12.074852 -0.005533 0.013162 -0.397581 0.917456
271.016996 -36.402672 12.822139 12.092987 -0.004790 0.012381 -0.397811 0.917372
271.083582 -36.434167 12.793440 12.103963 -0.004595 0.011392 -0.397057 0.917712
271.151825 -36.460882 12.748666 12.130350 -0.004293 0.011574 -0.397049 0.917714
271.217277 -36.488178 12.710224 12.147105 0.004774 0.007262 -0.398319 0.917206
271.288218 -36.514963 12.674194 12.161294 0.016673 0.003562 -0.398596 0.916968
271.351505 -36.550888 12.630294 12.175458 0.034319 0.001368 -0.399391 0.916137
271.418296 -36.579885 12.588519 12.191555 0.035642 0.001291 -0.397142 0.917064
271.484302 -36.617009 12.539754 12.208025 0.021570 0.005133 -0.395394 0.918244
271.550537 -36.659513 12.485039 12.221518 0.008108 0.009869 -0.394581 0.918772
271.620308 -36.701385 12.426237 12.238591 -0.008295 0.014574 -0.393255 0.919277
271.685555 -36.742445 12.380890 12.247655 -0.034442 0.023813 -0.390924 0.919470
271.756740 -36.790303 12.323120 12.265255 -0.069576 0.033572 -0.388055 0.918393
271.818583 -36.829003 12.271640 12.284244 -0.086580 0.036565 -0.389781 0.916099
271.884517 -36.853404 12.234394 12.302065 -0.076045 0.032092 -0.393369 0.915668
271.950400 -36.869063 12.207717 12.322071 -0.056069 0.026028 -0.395137 0.916540
272.019942 -36.885712 12.177320 12.347162 -0.037775 0.020523 -0.395543 0.917441
272.083146 -36.890095 12.160507 12.369741 -0.024025 0.014830 -0.395650 0.917967
272.149622 -36.904912 12.133888 12.395208 -0.013709 0.012509 -0.394924 0.918526
272.216492 -36.906792 12.117948 12.416270 -0.005504 0.014042 -0.394524 0.918762
272.285162 -36.920728 12.088337 12.442222 -0.001283 0.013446 -0.394101 0.918968
272.354578 -36.934691 12.059157 12.468793 0.000152 0.010533 -0.393945 0.919074
272.416617 -36.950017 12.026855 12.491231 -0.001602 0.007479 -0.393973 0.919090
272.483476 -36.971474 11.987498 12.518017 -0.005134 0.006203 -0.393572 0.919259
272.550137 -36.990581 11.950531 12.540752 -0.008233 0.006494 -0.393395 0.919310
272.619532 -37.001713 11.918438 12.559794 -0.008817 0.007528 -0.393783 0.919130
272.685018 -37.021027 11.884657 12.582919 0.000307 0.005991 -0.395229 0.918563
272.750825 -37.044361 11.848095 12.607411 0.009476 0.001747 -0.395322 0.918492
272.816701 -37.065230 11.809326 12.630914 0.008816 -0.002507 -0.394358 0.918911
272.883445 -37.078813 11.775371 12.644887 0.001316 0.000843 -0.393328 0.919397
272.949529 -37.104194 11.735295 12.660302 -0.004626 0.007110 -0.393126 0.919446
273.016728 -37.126879 11.694598 12.670060 0.002127 0.012499 -0.394458 0.918826
273.083031 -37.147075 11.660512 12.674715 0.012513 0.015269 -0.395580 0.918219
273.151255 -37.173833 11.614973 12.680283 0.033233 0.010413 -0.397876 0.916778
273.216764 -37.195799 11.580422 12.676788 0.049789 0.000545 -0.398495 0.915818
273.283786 -37.227124 11.536419 12.676601 0.046287 -0.003307 -0.396622 0.916808
273.352450 -37.261202 11.474573 12.681740 0.016265 0.000259 -0.393776 0.919063
273.417031 -37.302456 11.405487 12.689356 -0.021390 0.010414 -0.391908 0.919697
273.484090 -37.339103 11.338958 12.689038 -0.049926 0.023869 -0.391164 0.918656
273.553199 -37.370313 11.279558 12.685038 -0.065645 0.031137 -0.390896 0.917563
273.616854 -37.393732 11.234636 12.680139 -0.066245 0.026467 -0.392281 0.917075
273.683708 -37.417061 11.182048 12.678993 -0.052220 0.022548 -0.393885 0.917398
273.750028 -37.436213 11.137505 12.670181 -0.029601 0.022579 -0.395023 0.917916
273.817888 -37.454605 11.088862 12.668306 -0.002319 0.015730 -0.396719 0.917803
273.883996 -37.472719 11.036711 12.671573 0.023303 0.004532 -0.397514 0.917289
273.951373 -37.491066 10.982882 12.674909 0.039562 -0.002929 -0.396850 0.917026
274.018712 -37.511741 10.925927 12.677106 0.039875 -0.000515 -0.395431 0.917629
274.083621 -37.536773 10.866609 12.674443 0.027723 0.007337 -0.394358 0.918509
274.151103 -37.565573 10.799293 12.676782 0.010463 0.013595 -0.393780 0.919044
274.218483 -37.595375 10.731298 12.679291 -0.004916 0.018273 -0.393655 0.919064
274.290286 -37.621024 10.658756 12.684996 -0.009685 0.018730 -0.394919 0.918474
274.350623 -37.647928 10.597759 12.689745 -0.003879 0.007078 -0.396480 0.918008
274.417822 -37.675962 10.533991 12.688839 0.002222 -0.000582 -0.395947 0.918270
274.482777 -37.706565 10.468716 12.688365 0.004203 -0.004627 -0.393336 0.919374
274.550488 -37.733552 10.397731 12.687231 -0.000307 0.001623 -0.388714 0.921357
274.622545 -37.767201 10.327923 12.684094 -0.005694 0.016147 -0.383289 0.923470
274.684829 -37.794894 10.264474 12.681860 -0.010929 0.022142 -0.378533 0.925258
274.751391 -37.817143 10.196563 12.676980 -0.013991 0.022211 -0.373862 0.927113
274.817015 -37.843770 10.130593 12.679838 -0.012204 0.014616 -0.370266 0.928731
274.883919 -37.872009 10.060991 12.680668 -0.008493 0.008599 -0.365916 0.930569
274.952286 -37.897821 9.990337 12.696634 -0.007580 0.003657 -0.360702 0.932643
275.017936 -37.918199 9.921413 12.695869 -0.009764 0.002733 -0.354603 0.934962
275.083000 -37.945110 9.857237 12.697352 -0.016707 0.009849 -0.348016 0.937288
275.156141 -37.976084 9.788332 12.693897 -0.019870 0.017820 -0.340985 0.939690
275.221133 -38.006617 9.720290 12.687414 -0.017661 0.022589 -0.334877 0.941825
275.289768 -38.027302 9.660061 12.691477 -0.014902 0.023219 -0.329869 0.943623
275.353326 -38.054937 9.592145 12.689891 -0.010345 0.018533 -0.327171 0.944727
275.419556 -38.081027 9.524844 12.687575 0.004966 0.017141 -0.326944 0.944875
275.485219 -38.112783 9.453210 12.682006 0.024099 0.022148 -0.326328 0.944690
275.550005 -38.139158 9.381003 12.680445 0.031203 0.023968 -0.324574 0.945042
275.616526 -38.165495 9.297248 12.687599 0.020989 0.018773 -0.322865 0.946026
275.690461 -38.196141 9.204260 12.697007 0.000359 0.008781 -0.321535 0.946857
275.753330 -38.217362 9.132231 12.704554 -0.020478 0.008553 -0.321485 0.946655
275.817037 -38.244230 9.058636 12.702383 -0.021208 0.020558 -0.323334 0.945824
275.887987 -38.273468 8.986959 12.697356 0.005491 0.022604 -0.326844 0.944792
275.950134 -38.297663 8.911468 12.693952 0.043175 0.013512 -0.329142 0.943196
276.016707 -38.319075 8.835465 12.692465 0.061001 0.006481 -0.327235 0.942950
276.084416 -38.344544 8.740468 12.700309 0.037438 0.014442 -0.322576 0.945693
276.150743 -38.382196 8.651922 12.695001 -0.008944 0.035373 -0.317807 0.947453
276.216354 -38.412826 8.560339 12.701141 -0.045909 0.037143 -0.317535 0.946406
276.285093 -38.437498 8.466935 12.712548 -0.063181 0.028748 -0.317854 0.945595
276.351642 -38.464525 8.387079 12.710732 -0.060759 0.035600 -0.318201 0.945404
276.417917 -38.489436 8.302973 12.707683 -0.046256 0.038056 -0.319232 0.945782
276.487153 -38.512546 8.230815 12.706152 -0.029167 0.026384 -0.319521 0.946763
276.553798 -38.537685 8.176180 12.706504 -0.015407 0.018073 -0.318952 0.947473
276.620363 -38.556839 8.105413 12.707833 -0.004239 0.014887 -0.318426 0.947821
276.682940 -38.567582 8.029445 12.716751 0.004170 0.008462 -0.318833 0.947764
276.751563 -38.587953 7.956471 12.718219 0.014618 -0.001150 -0.318902 0.947674
276.816807 -38.598422 7.892426 12.721066 0.019678 0.000774 -0.318298 0.947786
276.884689 -38.621948 7.816358 12.721781 0.016648 -0.000473 -0.317402 0.948145
276.949668 -38.644774 7.744571 12.722349 0.009796 -0.001334 -0.317010 0.948371
277.017754 -38.653719 7.675596 12.731441 0.014632 -0.005208 -0.318367 0.947840
277.085206 -38.675134 7.596849 12.738723 0.023190 -0.004983 -0.318368 0.947671
277.150161 -38.687917 7.533160 12.737687 0.027982 0.008519 -0.317120 0.947934
277.218777 -38.714402 7.444830 12.743476 0.028459 0.023128 -0.316035 0.948039
277.287326 -38.730742 7.379389 12.748110 0.025735 0.023990 -0.316767 0.947851
277.352243 -38.751339 7.295068 12.750577 0.016487 0.024352 -0.316371 0.948179
277.418114 -38.777520 7.207665 12.750524 0.005492 0.022325 -0.316239 0.948401
277.483709 -38.794564 7.117517 12.751733 -0.004865 0.014113 -0.316955 0.948323
277.554097 -38.818351 7.024388 12.756196 -0.017103 0.009979 -0.316118 0.948513
277.616624 -38.834257 6.944078 12.753290 -0.022651 0.009740 -0.316665 0.948217
277.683736 -38.854693 6.862214 12.747700 -0.018032 0.008961 -0.317553 0.948027
277.750356 -38.878332 6.782569 12.741911 -0.010401 0.008577 -0.317587 0.948133
277.818050 -38.898519 6.698432 12.742763 -0.005176 0.007839 -0.317492 0.948214
277.883993 -38.917617 6.623785 12.739045 0.000360 0.004383 -0.318041 0.948067
277.951066 -38.939967 6.543539 12.741318 0.004729 0.003814 -0.317792 0.948141
278.028763 -38.967130 6.452970 12.744677 0.005314 0.002111 -0.317394 0.948276
278.084853 -38.980766 6.387840 12.747952 -0.000974 0.003857 -0.317127 0.948375
278.151031 -39.009959 6.295823 12.749375 -0.009736 0.008964 -0.316543 0.948486
278.220057 -39.038697 6.208752 12.750049 -0.015881 0.008925 -0.316955 0.948265
278.285022 -39.050408 6.133535 12.754874 -0.014813 0.006350 -0.318564 0.947764
278.351494 -39.073736 6.044358 12.755247 -0.004220 0.002941 -0.319676 0.947513
278.418102 -39.098074 5.957781 12.746931 0.020813 0.000953 -0.321502 0.946680
278.487917 -39.128735 5.875254 12.743671 0.044265 0.002808 -0.321744 0.945787
278.557824 -39.159322 5.788942 12.750447 0.037473 -0.008914 -0.319267 0.946882
278.616996 -39.185092 5.721905 12.757512 0.014904 -0.015001 -0.319014 0.947514
278.684555 -39.220717 5.626878 12.759196 -0.007460 -0.008258 -0.318697 0.947791
278.750800 -39.258394 5.535331 12.756136 -0.018966 -0.003168 -0.319042 0.947546
278.819078 -39.298391 5.422763 12.758202 -0.023231 0.004787 -0.318638 0.947580
278.883376 -39.329970 5.330327 12.754374 -0.024461 0.008398 -0.319429 0.947257
278.951656 -39.365933 5.226960 12.758874 -0.022904 0.001762 -0.320035 0.947127
279.018736 -39.398745 5.135220 12.763120 -0.016824 -0.008956 -0.321456 0.946733
279.083905 -39.427104 5.042874 12.769725 -0.011028 -0.016198 -0.321783 0.946611
279.151116 -39.456220 4.954007 12.778944 -0.005627 -0.016093 -0.322158 0.946533
279.217110 -39.492007 4.864155 12.787847 0.000775 -0.017996 -0.322886 0.946266
279.283023 -39.524723 4.773385 12.796705 -0.000420 -0.020918 -0.322845 0.946221
279.352336 -39.561349 4.682126 12.810015 -0.011762 -0.010325 -0.321731 0.946702
279.416603 -39.605024 4.595437 12.808296 -0.023820 0.008838 -0.321764 0.946479
279.484891 -39.644969 4.494212 12.825654 -0.031998 0.003432 -0.323087 0.945822
279.553536 -39.683287 4.393278 12.846348 -0.032655 -0.016812 -0.324624 0.945130
279.622645 -39.719340 4.299772 12.865212 -0.022821 -0.031390 -0.326321 0.944462
279.684969 -39.751542 4.209700 12.875907 -0.002438 -0.040605 -0.328249 0.943715
279.749942 -39.779402 4.126298 12.893962 -0.001131 -0.039520 -0.326059 0.944522
279.816966 -39.811162 4.042980 12.908825 -0.029645 -0.029200 -0.322704 0.945585
279.884792 -39.851743 3.954670 12.920950 -0.068856 -0.014830 -0.320353 0.944676
279.952318 -39.887066 3.864279 12.936391 -0.089495 0.005022 -0.320334 0.943055
280.016451 -39.915005 3.793614 12.943243 -0.094766 0.016639 -0.320989 0.942183
280.083389 -39.932977 3.728243 12.955793 -0.091696 0.010688 -0.321831 0.942286
280.154351 -39.954296 3.666899 12.971746 -0.082158 -0.004446 -0.321947 0.943176
280.220897 -39.972695 3.609229 12.980782 -0.069820 -0.011559 -0.322648 0.943870
280.285372 -39.987408 3.557461 12.986581 -0.056695 -0.015277 -0.323663 0.944349
280.352258 -40.001139 3.503908 12.993926 -0.045331 -0.021696 -0.324071 0.944697
280.420347 -40.010159 3.453645 12.998818 -0.035703 -0.024556 -0.324721 0.944817
280.482990 -40.029465 3.398759 13.006562 -0.030835 -0.025868 -0.324778 0.944934
280.550218 -40.043912 3.349056 13.009634 -0.030155 -0.025569 -0.324813 0.944952
280.622343 -40.064932 3.293510 13.010103 -0.025538 -0.024429 -0.325649 0.944830
280.683756 -40.084331 3.239150 13.010787 -0.018458 -0.027834 -0.326084 0.944751
280.755488 -40.103127 3.179685 13.021828 -0.013856 -0.036003 -0.325294 0.944826
280.816826 -40.119613 3.125607 13.038376 -0.014598 -0.038073 -0.324169 0.945120
280.882721 -40.143453 3.068431 13.036411 -0.019564 -0.032634 -0.323318 0.945525
280.950343 -40.177484 3.013198 13.034754 -0.026148 -0.025027 -0.322181 0.945986
281.017733 -40.207549 2.961217 13.033022 -0.039951 -0.015026 -0.320658 0.946233
281.083931 -40.231509 2.908639 13.036055 -0.043839 -0.010050 -0.321972 0.945680
281.150208 -40.249713 2.856518 13.042607 -0.041063 -0.006762 -0.322874 0.945526
281.218107 -40.270610 2.807206 13.039529 -0.035378 -0.002741 -0.323919 0.945419
281.286073 -40.295312 2.757012 13.037519 -0.028487 -0.002829 -0.324898 0.945316
281.349893 -40.316745 2.703279 13.035553 -0.028711 -0.005274 -0.324639 0.945387
281.418435 -40.346589 2.646920 13.033922 -0.033650 -0.007168 -0.323976 0.945440
281.489056 -40.372964 2.595180 13.032779 -0.038807 -0.005211 -0.324050 0.945229
281.553416 -40.395350 2.546930 13.033031 -0.036285 -0.004622 -0.325449 0.944852
281.618874 -40.421249 2.495681 13.032185 -0.039107 -0.006694 -0.325115 0.944842
281.684186 -40.442683 2.446096 13.033478 -0.043935 -0.009677 -0.325636 0.944424
281.751087 -40.464481 2.392266 13.031468 -0.045986 -0.011392 -0.326166 0.944125
281.816513 -40.484775 2.345718 13.032056 -0.044492 -0.010667 -0.326890 0.943954
281.883321 -40.510954 2.294624 13.028456 -0.040191 -0.009043 -0.327740 0.943869
281.950333 -40.535946 2.246161 13.025482 -0.035638 -0.008071 -0.328298 0.943867
282.019193 -40.560160 2.197535 13.022411 -0.033211 -0.007871 -0.328310 0.943953
282.084910 -40.581891 2.154283 13.025719 -0.031441 -0.008552 -0.328455 0.943957
282.150013 -40.605318 2.107294 13.024528 -0.025811 -0.009594 -0.328986 0.943933
282.217121 -40.626124 2.059589 13.021453 -0.022069 -0.007764 -0.328746 0.944129
282.283796 -40.641833 2.011515 13.022489 -0.022643 -0.006749 -0.328515 0.944203
282.349824 -40.670542 1.959930 13.021840 -0.026651 -0.006910 -0.327529 0.944440
282.416636 -40.686151 1.913857 13.027857 -0.035130 -0.005758 -0.326689 0.944461
282.483977 -40.705737 1.866315 13.032432 -0.044637 -0.004108 -0.326154 0.944253
282.550209 -40.725151 1.820801 13.031276 -0.051548 -0.001234 -0.325997 0.943964
282.616504 -40.761706 1.773722 13.029446 -0.051711 -0.000323 -0.326488 0.943786
282.685697 -40.781101 1.730046 13.028161 -0.045128 -0.002499 -0.327445 0.943789
282.751157 -40.797825 1.690083 13.023225 -0.036629 -0.006204 -0.327519 0.944114
282.816815 -40.814984 1.650261 13.022744 -0.033695 -0.006889 -0.326593 0.944539
282.884742 -40.834043 1.610056 13.022544 -0.033760 -0.004364 -0.326205 0.944686
282.952142 -40.866547 1.556988 13.016686 -0.036479 -0.001086 -0.325344 0.944891
283.018949 -40.883758 1.518033 13.016544 -0.041596 0.002746 -0.325075 0.944769
283.083628 -40.902107 1.479075 13.017164 -0.043877 0.004586 -0.325647 0.944461
283.150172 -40.923956 1.438358 13.014880 -0.041162 0.002461 -0.326599 0.944263
283.217054 -40.937201 1.409471 13.019151 -0.037031 -0.000209 -0.327074 0.944273
283.283889 -40.950913 1.367677 13.020427 -0.038408 -0.000219 -0.326424 0.944443
283.354175 -40.967213 1.329427 13.019713 -0.038696 -0.002421 -0.326450 0.944419
283.420108 -40.983451 1.292654 13.021266 -0.035396 -0.006597 -0.327273 0.944244
283.483539 -40.998777 1.258339 13.023892 -0.028322 -0.009207 -0.328222 0.944131
283.551385 -41.017213 1.221912 13.026462 -0.023089 -0.010608 -0.328258 0.944246
283.618585 -41.035818 1.188635 13.027120 -0.022983 -0.010631 -0.328064 0.944316
283.686173 -41.050583 1.151877 13.028021 -0.023120 -0.009116 -0.328484 0.944183
283.753541 -41.065705 1.114324 13.027611 -0.022448 -0.006723 -0.329014 0.944034
283.816780 -41.082024 1.077786 13.025397 -0.016419 -0.006296 -0.330455 0.943658
283.884522 -41.098179 1.036595 13.026483 -0.011683 -0.008295 -0.330563 0.943675
283.952233 -41.111968 0.997579 13.026468 -0.017157 -0.008663 -0.329107 0.944097
284.018979 -41.131698 0.955047 13.027602 -0.035345 -0.005319 -0.326987 0.944353
284.087103 -41.148721 0.913649 13.025170 -0.049542 -0.001189 -0.326936 0.943746
284.150941 -41.165763 0.876862 13.021955 -0.061001 0.002736 -0.326516 0.943217
284.218559 -41.172676 0.842800 13.030265 -0.078710 0.004698 -0.325223 0.942344
284.283364 -41.182004 0.816188 13.033092 -0.086960 0.002849 -0.325942 0.941378
284.353332 -41.194784 0.791963 13.023399 -0.079365 -0.001663 -0.327231 0.941604
284.418170 -41.202020 0.768145 13.023156 -0.058619 -0.006975 -0.329006 0.942481
284.484239 -41.207336 0.743303 13.022690 -0.037889 -0.011229 -0.329202 0.943432
284.550396 -41.212836 0.724482 13.020033 -0.028515 -0.013774 -0.328170 0.944088
284.617020 -41.219760 0.683692 13.018591 -0.027330 -0.014021 -0.327486 0.944357
284.691809 -41.227930 0.660663 13.019997 -0.028213 -0.013495 -0.327235 0.944425
284.752322 -41.234644 0.638583 13.020597 -0.028765 -0.013726 -0.326000 0.944832
284.818240 -41.244137 0.612535 13.019970 -0.029339 -0.013348 -0.321945 0.946210
284.884474 -41.250420 0.587405 13.022022 -0.029793 -0.012236 -0.314730 0.948635
284.952150 -41.255183 0.562129 13.022559 -0.029042 -0.010560 -0.304295 0.952076
285.017986 -41.260192 0.537301 13.021927 -0.028085 -0.008727 -0.291899 0.955997
285.083900 -41.261755 0.513326 13.024854 -0.028205 -0.006468 -0.276917 0.960458
285.153709 -41.266565 0.493878 13.023403 -0.028358 -0.002900 -0.260175 0.965141
285.217424 -41.269735 0.477064 13.024419 -0.028374 0.002334 -0.241481 0.969988
285.283802 -41.280695 0.460419 13.022271 -0.027221 0.006208 -0.222501 0.974533
285.351942 -41.294286 0.440994 13.024776 -0.025371 0.009095 -0.202798 0.978850
285.416659 -41.307964 0.421250 13.027905 -0.024151 0.012226 -0.184631 0.982435
285.484547 -41.322403 0.396267 13.030168 -0.024235 0.015270 -0.169048 0.985191
285.584538 -41.340506 0.356674 13.029521 -0.029132 0.021336 -0.152499 0.987644
285.651024 -41.348775 0.326570 13.029653 -0.034129 0.024542 -0.146136 0.988371
285.716411 -41.357419 0.296775 13.030937 -0.036311 0.024832 -0.142979 0.988748
285.783698 -41.366196 0.267671 13.031988 -0.026481 0.023353 -0.142975 0.989096
285.855487 -41.372693 0.238521 13.032198 -0.008164 0.020504 -0.142895 0.989492
285.917530 -41.377726 0.212811 13.034858 0.003914 0.015628 -0.141420 0.989819
285.983594 -41.378096 0.184441 13.033949 0.004505 0.012178 -0.138593 0.990264
286.052541 -41.382613 0.148677 13.031313 -0.002874 0.013541 -0.135878 0.990629
286.116811 -41.386547 0.115401 13.027415 -0.012545 0.017262 -0.134517 0.990682
286.184197 -41.390293 0.079930 13.022799 -0.019138 0.019580 -0.134487 0.990537
286.252714 -41.392311 0.043037 13.018608 -0.022178 0.020615 -0.135228 0.990352
286.317548 -41.393934 0.008440 13.014586 -0.024282 0.020947 -0.136637 0.990102
286.384633 -41.396867 -0.027344 13.011175 -0.027974 0.021776 -0.138275 0.989759
286.450312 -41.404630 -0.066704 13.006870 -0.031570 0.023238 -0.139667 0.989422
286.518461 -41.394415 -0.104558 13.001324 -0.033313 0.022373 -0.142737 0.988947
286.584183 -41.392617 -0.143161 12.998109 -0.032631 0.020754 -0.146445 0.988463
286.655104 -41.393807 -0.178955 12.993153 -0.031465 0.019639 -0.151179 0.987810
286.717367 -41.388003 -0.200541 12.988195 -0.029793 0.018631 -0.156384 0.987071
286.783838 -41.389506 -0.233558 12.984454 -0.028010 0.017234 -0.160290 0.986522
286.850846 -41.381214 -0.250676 12.981723 -0.026128 0.016268 -0.163576 0.986051
286.919406 -41.381065 -0.280429 12.979034 -0.023821 0.016481 -0.165700 0.985751
286.987942 -41.374305 -0.297229 12.979435 -0.021736 0.016495 -0.167321 0.985525
287.050671 -41.360209 -0.294751 12.980689 -0.021862 0.016652 -0.168887 0.985252
287.120984 -41.358023 -0.323804 12.979121 -0.023538 0.015951 -0.169086 0.985191
287.186693 -41.354776 -0.347061 12.978309 -0.023154 0.014297 -0.169465 0.985160
287.254288 -41.352330 -0.369935 12.977294 -0.020391 0.013063 -0.169646 0.985207
287.316950 -41.350910 -0.390822 12.976346 -0.013237 0.012071 -0.170424 0.985208
287.383674 -41.350321 -0.415337 12.975865 -0.007878 0.010875 -0.170378 0.985287
287.452525 -41.350183 -0.441909 12.976462 -0.009649 0.010963 -0.169712 0.985386
287.519146 -41.346921 -0.472070 12.977313 -0.011200 0.012327 -0.169930 0.985315
287.584092 -41.348819 -0.503876 12.972195 -0.013887 0.014117 -0.169735 0.985291
287.654286 -41.350259 -0.537407 12.970195 -0.018069 0.015731 -0.169393 0.985257
287.719968 -41.350050 -0.571535 12.969313 -0.025410 0.016890 -0.168661 0.985202
287.782932 -41.346242 -0.603895 12.967744 -0.032163 0.018620 -0.168914 0.984930
287.854281 -41.343340 -0.624583 12.965684 -0.035077 0.020076 -0.169852 0.984641
287.920056 -41.350441 -0.667497 12.956969 -0.034009 0.021246 -0.170280 0.984579
287.983625 -41.349888 -0.697058 12.955504 -0.031805 0.020850 -0.171264 0.984491
288.056223 -41.347630 -0.726599 12.954449 -0.026532 0.017645 -0.172310 0.984527
288.117045 -41.344122 -0.743118 12.948022 -0.018711 0.013359 -0.173727 0.984525
288.184611 -41.342964 -0.783487 12.950505 -0.013517 0.010928 -0.173545 0.984673
288.249831 -41.343559 -0.814268 12.948995 -0.014871 0.011011 -0.173133 0.984725
288.320990 -41.336316 -0.867484 12.942322 -0.019321 0.013103 -0.173201 0.984610
288.384570 -41.336645 -0.902770 12.940020 -0.023849 0.013374 -0.173364 0.984478
288.450275 -41.337354 -0.940068 12.938112 -0.027693 0.011387 -0.172997 0.984467
288.519010 -41.338357 -0.978926 12.935482 -0.030703 0.009861 -0.172610 0.984462
288.583716 -41.336871 -0.999696 12.929891 -0.032781 0.008431 -0.173556 0.984242
288.653206 -41.338465 -1.032961 12.928020 -0.034343 0.007777 -0.175671 0.983819
288.716540 -41.342034 -1.062493 12.925002 -0.035342 0.008582 -0.179346 0.983114
288.791320 -41.346122 -1.098295 12.920617 -0.036040 0.009859 -0.185116 0.982006
288.855546 -41.350857 -1.114954 12.915086 -0.036158 0.011480 -0.192642 0.980535
288.918222 -41.355322 -1.151393 12.913119 -0.035924 0.013903 -0.202452 0.978534
288.986383 -41.359721 -1.175242 12.908858 -0.035483 0.015513 -0.214222 0.976017
289.054389 -41.360672 -1.213660 12.905406 -0.035409 0.015526 -0.227257 0.973067
289.119596 -41.365341 -1.248696 12.904877 -0.035727 0.013918 -0.240344 0.969930
289.183523 -41.374625 -1.283349 12.901934 -0.037199 0.011547 -0.253070 0.966663
289.251596 -41.378043 -1.312445 12.902621 -0.041451 0.009193 -0.265893 0.963067
289.317735 -41.379502 -1.352001 12.899713 -0.048521 0.007399 -0.277743 0.959401
289.383678 -41.382195 -1.375229 12.895729 -0.054459 0.007667 -0.288883 0.955784
289.450555 -41.387935 -1.402845 12.899958 -0.056743 0.009108 -0.298849 0.952568
289.518022 -41.392143 -1.430238 12.903945 -0.056496 0.009735 -0.307770 0.949732
289.582998 -41.398805 -1.449886 12.902285 -0.057253 0.010365 -0.315697 0.947074
289.651707 -41.401612 -1.468008 12.904184 -0.060936 0.012929 -0.323398 0.944210
289.716481 -41.400703 -1.485967 12.904348 -0.061901 0.015481 -0.331468 0.941306
289.784058 -41.397053 -1.503163 12.903241 -0.061527 0.017371 -0.340247 0.938160
289.853766 -41.394142 -1.516805 12.899372 -0.060563 0.018141 -0.349497 0.934802
289.917622 -41.384039 -1.526124 12.897988 -0.060307 0.018798 -0.358891 0.931239
289.983719 -41.376332 -1.535583 12.890678 -0.060100 0.018144 -0.367683 0.927830
290.051829 -41.377784 -1.546577 12.886260 -0.058607 0.015678 -0.375382 0.924882
290.118349 -41.372145 -1.560019 12.885308 -0.057833 0.011499 -0.382164 0.922211
290.183716 -41.364476 -1.571309 12.886053 -0.058247 0.006983 -0.387827 0.919863
290.250168 -41.358210 -1.584975 12.885908 -0.057257 0.004238 -0.392826 0.917819
290.317338 -41.353282 -1.592199 12.884477 -0.057093 0.002966 -0.397407 0.915860
290.387536 -41.346212 -1.603460 12.885862 -0.057093 0.001333 -0.402879 0.913470
290.454705 -41.340121 -1.609322 12.886170 -0.056160 -0.000200 -0.409534 0.910564
290.516418 -41.336058 -1.618303 12.887639 -0.054910 -0.001010 -0.417055 0.907221
290.583584 -41.333928 -1.624313 12.886557 -0.053030 -0.002658 -0.425004 0.903633
290.653810 -41.330569 -1.630760 12.889734 -0.051480 -0.003261 -0.433051 0.899892
290.717490 -41.330667 -1.642615 12.890925 -0.051203 -0.002816 -0.440558 0.896259
290.783357 -41.332187 -1.649039 12.892333 -0.051797 -0.002024 -0.447528 0.892766
290.852478 -41.333113 -1.658603 12.888363 -0.052242 -0.001588 -0.453162 0.889895
290.917368 -41.335205 -1.667551 12.894982 -0.051746 -0.000850 -0.457565 0.887669
290.987914 -41.336366 -1.675612 12.893962 -0.050043 -0.001097 -0.460762 0.886111
291.052482 -41.334667 -1.676394 12.901380 -0.046986 -0.001782 -0.463084 0.885066
291.118177 -41.332874 -1.679157 12.903686 -0.044491 -0.003616 -0.464558 0.884417
291.183794 -41.334814 -1.683378 12.902638 -0.043579 -0.005903 -0.465101 0.884164
291.254893 -41.331067 -1.683319 12.911195 -0.042661 -0.007801 -0.465564 0.883951
291.317593 -41.329463 -1.683599 12.910601 -0.042848 -0.010114 -0.465425 0.883992
291.383640 -41.328753 -1.684361 12.912976 -0.044233 -0.011880 -0.464362 0.884461
291.450185 -41.328459 -1.684198 12.913028 -0.046129 -0.012314 -0.461576 0.885815
291.519644 -41.327931 -1.682784 12.912778 -0.048129 -0.010869 -0.457198 0.887995
291.585531 -41.333713 -1.675699 12.891948 -0.045102 -0.010553 -0.453350 0.890128
291.651817 -41.322439 -1.687921 12.904387 -0.035491 -0.006756 -0.450441 0.892075
291.716385 -41.314806 -1.685926 12.909270 -0.020612 0.001653 -0.449059 0.893263
291.783215 -41.311552 -1.684899 12.900464 -0.005581 0.009308 -0.448092 0.893922
291.852600 -41.310062 -1.686482 12.899009 -0.002246 0.011943 -0.446534 0.894684
291.917075 -41.310684 -1.692904 12.898850 -0.009060 0.011438 -0.445751 0.895038
291.987180 -41.319446 -1.705687 12.886356 -0.018440 0.010424 -0.445669 0.894947
292.053619 -41.318383 -1.720097 12.884792 -0.026326 0.011068 -0.446293 0.894431
292.116680 -41.315545 -1.736828 12.886950 -0.033230 0.006983 -0.447103 0.893838
292.183699 -41.306106 -1.753568 12.881054 -0.041752 -0.002045 -0.447810 0.893151
292.251331 -41.318822 -1.773087 12.889580 -0.047967 -0.008077 -0.447570 0.892925
292.316382 -41.312371 -1.784577 12.884500 -0.049879 -0.009376 -0.448382 0.892400
292.383625 -41.296481 -1.799309 12.882592 -0.049115 -0.008622 -0.449472 0.891902
292.450009 -41.298545 -1.809925 12.882795 -0.047298 -0.008364 -0.449810 0.891832
292.518755 -41.300608 -1.822107 12.880294 -0.045685 -0.006722 -0.449841 0.891914
292.583327 -41.299985 -1.832917 12.879049 -0.045813 -0.004581 -0.449738 0.891973
292.650832 -41.299252 -1.843344 12.878000 -0.047413 -0.004343 -0.449199 0.892162
292.716966 -41.299650 -1.853360 12.876955 -0.048870 -0.004066 -0.448813 0.892279
292.787353 -41.301666 -1.864236 12.876215 -0.050449 -0.004313 -0.448831 0.892181
292.854461 -41.303984 -1.873933 12.874476 -0.049523 -0.002099 -0.448946 0.892183
292.918874 -41.305915 -1.883882 12.873663 -0.048253 -0.000646 -0.449323 0.892065
292.984873 -41.308342 -1.893956 12.873256 -0.048458 -0.000561 -0.449639 0.891895
293.052828 -41.311745 -1.903423 12.872219 -0.048296 -0.001483 -0.449730 0.891856
293.117047 -41.332961 -1.895569 12.872648 -0.047435 -0.003210 -0.449269 0.892131
293.186321 -41.338861 -1.907032 12.873780 -0.047991 -0.003088 -0.448455 0.892511
293.250539 -41.338304 -1.915585 12.871954 -0.048206 -0.000087 -0.447891 0.892788
293.318456 -41.343136 -1.923647 12.871362 -0.045329 0.002826 -0.447774 0.892992
293.383228 -41.346519 -1.931935 12.871138 -0.042665 0.004240 -0.447761 0.893125
293.450336 -41.346273 -1.938799 12.872727 -0.042024 0.003322 -0.447621 0.893229
293.520082 -41.351323 -1.945576 12.872691 -0.041155 0.004278 -0.447185 0.893484
293.584344 -41.355313 -1.954283 12.871918 -0.040643 0.007117 -0.446730 0.893717
293.651930 -41.359218 -1.964896 12.871259 -0.039820 0.010198 -0.446394 0.893892
293.716873 -41.349986 -1.985357 12.870239 -0.038686 0.008982 -0.446579 0.893863
293.785666 -41.346218 -1.993324 12.871486 -0.040801 0.003725 -0.445986 0.894102
293.856504 -41.348893 -2.004291 12.870311 -0.044969 0.001082 -0.445113 0.894344
293.924832 -41.352225 -2.014851 12.869555 -0.050750 -0.000335 -0.444578 0.894301
293.986476 -41.356785 -2.024662 12.868830 -0.055817 -0.000453 -0.444722 0.893928
294.050716 -41.375403 -2.039319 12.873931 -0.057670 0.001110 -0.445122 0.893610
294.126022 -41.378721 -2.046929 12.873367 -0.056774 0.003059 -0.445975 0.893238
294.183742 -41.381887 -2.053615 12.873114 -0.054812 0.004963 -0.446626 0.893027
294.252502 -41.385022 -2.060564 12.873211 -0.053677 0.007108 -0.446718 0.893035
294.317434 -41.387655 -2.066272 12.873573 -0.056380 0.009099 -0.446641 0.892889
294.383131 -41.392142 -2.071639 12.871165 -0.060105 0.009654 -0.446727 0.892597
294.451240 -41.399786 -2.077814 12.864855 -0.061442 0.006844 -0.446949 0.892421
294.516694 -41.401442 -2.082367 12.865458 -0.061270 0.002872 -0.447231 0.892313
294.585957 -41.398986 -2.085065 12.866629 -0.062183 -0.001570 -0.447342 0.892197
294.651707 -41.399308 -2.087144 12.866409 -0.061190 -0.003403 -0.447426 0.892219
294.716693 -41.399936 -2.090092 12.867121 -0.059513 -0.003083 -0.447809 0.892141
294.784327 -41.403620 -2.088617 12.869182 -0.057150 -0.002739 -0.448052 0.892175
294.851350 -41.405685 -2.091452 12.868401 -0.054835 -0.001992 -0.448019 0.892339
294.917182 -41.407957 -2.093809 12.867573 -0.053336 -0.000884 -0.447908 0.892487
294.983813 -41.409632 -2.095862 12.867551 -0.053237 -0.000449 -0.447752 0.892571
295.053457 -41.411058 -2.098291 12.867008 -0.053528 -0.001001 -0.447760 0.892550
295.120916 -41.413191 -2.100244 12.865475 -0.053612 -0.001507 -0.447963 0.892442
295.187403 -41.414107 -2.101722 12.864677 -0.054089 -0.002263 -0.448259 0.892263
295.255509 -41.413493 -2.104106 12.863220 -0.054637 -0.003472 -0.448408 0.892151
295.316764 -41.413803 -2.106911 12.863142 -0.055425 -0.004481 -0.448425 0.892089
295.386412 -41.413318 -2.109468 12.863181 -0.056193 -0.006028 -0.448373 0.892058
295.453403 -41.412297 -2.110754 12.862040 -0.056579 -0.007338 -0.448024 0.892199
295.518187 -41.412031 -2.112031 12.861083 -0.056787 -0.007725 -0.447867 0.892261
295.583644 -41.411521 -2.114544 12.858252 -0.057015 -0.007890 -0.447723 0.892318
295.650586 -41.409813 -2.116225 12.854916 -0.057185 -0.008482 -0.447793 0.892266
295.719453 -41.408895 -2.116530 12.857788 -0.057134 -0.007964 -0.448009 0.892166
295.786806 -41.406496 -2.116957 12.858867 -0.056224 -0.007292 -0.448152 0.892158
295.850409 -41.407678 -2.118118 12.859020 -0.055781 -0.007475 -0.447869 0.892326
295.916959 -41.405095 -2.118221 12.860682 -0.055801 -0.008710 -0.447823 0.892337
295.983988 -41.405671 -2.118231 12.860517 -0.056129 -0.011152 -0.447837 0.892282
296.049923 -41.407805 -2.118494 12.860127 -0.057056 -0.013512 -0.447462 0.892379
296.118249 -41.409211 -2.119215 12.858981 -0.057345 -0.014107 -0.447151 0.892507
296.184746 -41.409973 -2.119976 12.858562 -0.057365 -0.013255 -0.447182 0.892503
296.253489 -41.410415 -2.120895 12.857899 -0.057724 -0.011828 -0.447247 0.892468
296.320229 -41.411520 -2.121437 12.857295 -0.058364 -0.010517 -0.447306 0.892412
296.387450 -41.413469 -2.122276 12.856998 -0.058855 -0.009772 -0.447348 0.892368
296.451979 -41.415531 -2.122630 12.855430 -0.058871 -0.008641 -0.447362 0.892372
296.519180 -41.417087 -2.123021 12.855305 -0.059115 -0.007309 -0.447417 0.892340
296.583662 -41.417978 -2.123716 12.855295 -0.059100 -0.006925 -0.447532 0.892286
296.651024 -41.419751 -2.123797 12.854392 -0.059272 -0.006756 -0.447384 0.892350
296.716821 -41.422618 -2.124028 12.853123 -0.060397 -0.007313 -0.447341 0.892292
296.783626 -41.423816 -2.123691 12.852183 -0.061087 -0.007936 -0.447529 0.892145
296.850491 -41.423506 -2.122797 12.852182 -0.060785 -0.008386 -0.447570 0.892141
296.919220 -41.423427 -2.122265 12.851882 -0.060072 -0.009136 -0.447519 0.892208
296.984287 -41.425107 -2.121718 12.850650 -0.059105 -0.009608 -0.447339 0.892358
297.050373 -41.424977 -2.121684 12.848142 -0.053358 -0.005710 -0.447458 0.892694
297.117303 -41.422281 -2.123995 12.846117 -0.035379 0.003542 -0.449114 0.892767
297.187350 -41.423884 -2.127067 12.838120 -0.008311 0.015865 -0.450366 0.892665
297.252364 -41.427982 -2.157229 12.825748 0.009522 0.023183 -0.449932 0.892711
297.320366 -41.438396 -2.176658 12.830090 0.008542 0.019966 -0.448392 0.893573
297.384534 -41.432029 -2.206470 12.825244 -0.008777 0.007207 -0.447328 0.894298
297.450504 -41.427828 -2.224928 12.828172 -0.032590 -0.004406 -0.445291 0.894782
297.517618 -41.426931 -2.232433 12.834315 -0.051743 -0.008325 -0.443022 0.894978
297.590687 -41.433614 -2.263356 12.818804 -0.064040 -0.007167 -0.441066 0.895158
297.652408 -41.434965 -2.279726 12.821282 -0.069513 -0.004838 -0.440168 0.895208
297.717943 -41.437568 -2.293392 12.817586 -0.071992 -0.005504 -0.439417 0.895377
297.783437 -41.439037 -2.303576 12.813040 -0.070564 -0.004931 -0.438934 0.895731
297.851869 -41.434418 -2.314083 12.803737 -0.063026 -0.002642 -0.438829 0.896353
297.918359 -41.435713 -2.323082 12.803284 -0.055349 -0.001163 -0.438332 0.897107
297.983233 -41.434688 -2.330764 12.802746 -0.050258 -0.001124 -0.437636 0.897746
298.051252 -41.422756 -2.334630 12.795727 -0.047476 -0.002426 -0.437324 0.898047
298.118906 -41.405630 -2.341875 12.808758 -0.046735 -0.002568 -0.436912 0.898286
298.187908 -41.400718 -2.347679 12.809140 -0.046045 -0.002328 -0.436511 0.898517
298.251357 -41.406254 -2.354318 12.801776 -0.044946 -0.001994 -0.435784 0.898926
298.322537 -41.405929 -2.361587 12.801479 -0.044472 -0.002153 -0.435309 0.899180
298.383274 -41.405378 -2.366757 12.803154 -0.052161 -0.007019 -0.434179 0.899288
298.450528 -41.407453 -2.371393 12.802072 -0.062710 -0.012331 -0.433386 0.898939
298.516717 -41.411217 -2.374890 12.800136 -0.065722 -0.009793 -0.433609 0.898648
298.586743 -41.406521 -2.380410 12.808084 -0.062648 -0.004562 -0.434239 0.898605
298.649945 -41.410419 -2.382094 12.802254 -0.056496 -0.001352 -0.434458 0.898918
298.718105 -41.411246 -2.381208 12.800840 -0.050622 0.001374 -0.434471 0.899261
298.787025 -41.413247 -2.382234 12.804107 -0.044979 0.002474 -0.434685 0.899455
298.851879 -41.416534 -2.382154 12.808801 -0.036485 0.002293 -0.434861 0.899755
298.921203 -41.421223 -2.378999 12.809764 -0.018697 0.004164 -0.435860 0.899811
298.983317 -41.429823 -2.376271 12.810732 0.002217 0.006158 -0.435805 0.900017
299.057319 -41.429177 -2.378608 12.817320 0.015436 0.008210 -0.433000 0.901224
299.117740 -41.431308 -2.388625 12.824773 0.018196 0.005963 -0.428923 0.903138
299.187524 -41.440374 -2.400788 12.830108 0.014904 0.004042 -0.424237 0.905420
299.250523 -41.448716 -2.414988 12.839272 0.007559 0.008203 -0.419117 0.907864
299.321100 -41.461342 -2.432281 12.845788 -0.002055 0.015951 -0.412857 0.910654
299.383442 -41.472436 -2.448257 12.846678 -0.012148 0.022926 -0.406642 0.913219
299.452210 -41.489937 -2.467588 12.849356 -0.019780 0.031254 -0.399886 0.915818
299.517378 -41.501065 -2.485606 12.851456 -0.021698 0.038541 -0.394349 0.917896
299.583198 -41.515777 -2.505043 12.860645 -0.020513 0.041300 -0.389077 0.920050
299.650872 -41.526390 -2.529862 12.877236 -0.019757 0.039865 -0.383928 0.922290
299.719261 -41.534785 -2.555270 12.883093 -0.024105 0.035816 -0.378921 0.924422
299.789680 -41.542496 -2.578436 12.897422 -0.033740 0.031755 -0.373873 0.926322
299.851273 -41.549125 -2.603283 12.899361 -0.043426 0.030386 -0.369213 0.927832
299.920156 -41.553817 -2.624232 12.897159 -0.046773 0.029616 -0.365441 0.929187
299.984689 -41.557677 -2.647726 12.896094 -0.037855 0.028998 -0.362305 0.930839
300.050873 -41.545588 -2.671699 12.895265 -0.023351 0.031433 -0.358466 0.932721
300.119043 -41.541772 -2.698434 12.894987 -0.005024 0.032723 -0.355247 0.934186
300.183463 -41.529153 -2.713666 12.875989 0.008047 0.034285 -0.352058 0.935315
300.254758 -41.552298 -2.755946 12.861291 0.008998 0.029631 -0.347732 0.937082
300.317229 -41.555658 -2.793239 12.857593 0.006985 0.034807 -0.344592 0.938081
300.384394 -41.551839 -2.836262 12.866171 0.001015 0.038379 -0.342221 0.938835
300.459037 -41.542498 -2.888046 12.870932 -0.011746 0.028938 -0.340627 0.939680
300.518228 -41.535361 -2.930530 12.877569 -0.022666 0.016554 -0.339974 0.940016
300.583271 -41.546746 -2.980929 12.875364 -0.029143 0.012126 -0.339073 0.940230
300.652280 -41.557705 -3.033710 12.866070 -0.028428 0.018453 -0.338789 0.940252
300.718025 -41.549888 -3.080659 12.863050 -0.027044 0.024450 -0.338896 0.940117
300.783455 -41.543195 -3.127044 12.861412 -0.024826 0.024300 -0.339330 0.940026
300.854927 -41.536877 -3.176384 12.857970 -0.021479 0.024238 -0.339417 0.940078
300.916669 -41.532775 -3.221750 12.860624 -0.020710 0.015878 -0.339735 0.940159
300.985085 -41.527200 -3.286037 12.850051 -0.022595 0.001834 -0.339438 0.940355
301.050651 -41.526529 -3.336315 12.849007 -0.017922 -0.005150 -0.339865 0.940289
301.117154 -41.528909 -3.381263 12.837060 -0.010572 0.000400 -0.339131 0.940680
301.185263 -41.526893 -3.432041 12.834950 -0.010559 0.018645 -0.336119 0.941576
301.251391 -41.523111 -3.474587 12.832749 -0.022551 0.038123 -0.332061 0.942217
301.316540 -41.521931 -3.520095 12.834881 -0.035691 0.044358 -0.329243 0.942527
301.384289 -41.515904 -3.564751 12.839417 -0.047139 0.034642 -0.327551 0.943021
301.450545 -41.503924 -3.613034 12.847304 -0.060215 0.013773 -0.325894 0.943386
301.516820 -41.491283 -3.653510 12.854646 -0.066699 0.001708 -0.324739 0.943447
301.584346 -41.471132 -3.720628 12.850316 -0.062450 0.001303 -0.325044 0.943634
301.650639 -41.465400 -3.749977 12.847639 -0.049340 -0.001548 -0.326065 0.944058
301.722710 -41.457500 -3.787787 12.847526 -0.036743 -0.005018 -0.326045 0.944627
301.786106 -41.454000 -3.817501 12.848426 -0.030057 -0.002706 -0.325551 0.945043
301.853411 -41.457735 -3.837889 12.852626 -0.026176 0.003669 -0.325504 0.945171
301.917493 -41.458966 -3.868859 12.850547 -0.020438 0.010732 -0.326665 0.944858
301.984082 -41.473053 -3.890927 12.856976 -0.009828 0.017605 -0.328072 0.944437
302.054992 -41.473995 -3.927595 12.856484 -0.003126 0.019623 -0.328440 0.944316
302.117721 -41.478259 -3.974934 12.869098 -0.009933 0.019227 -0.327145 0.944726
302.186759 -41.475822 -4.014487 12.871510 -0.025475 0.016359 -0.326311 0.944778
302.253271 -41.475549 -4.053422 12.869354 -0.035054 0.019664 -0.325555 0.944668
302.318325 -41.478668 -4.091597 12.862294 -0.036572 0.028745 -0.324074 0.944887
302.384189 -41.473011 -4.131525 12.861930 -0.036104 0.028566 -0.321659 0.945736
302.451865 -41.468231 -4.171485 12.863827 -0.030087 0.024316 -0.318387 0.947171
302.516774 -41.463065 -4.210072 12.863024 -0.009770 0.031592 -0.316570 0.947992
302.584836 -41.459802 -4.247705 12.865285 0.026068 0.043310 -0.316222 0.947338
302.654765 -41.451680 -4.317033 12.861742 0.046951 0.046893 -0.312414 0.947626
302.718810 -41.447576 -4.368029 12.870043 0.032043 0.027791 -0.307931 0.950463
302.783571 -41.436439 -4.431729 12.886651 -0.001366 0.007082 -0.305128 0.952284
302.851059 -41.428553 -4.485193 12.891707 -0.030151 0.009153 -0.304006 0.952149
302.917359 -41.415589 -4.559745 12.891943 -0.044237 0.018623 -0.305103 0.951109
302.989836 -41.405228 -4.622106 12.886232 -0.043549 0.025024 -0.307092 0.950354
303.050694 -41.399324 -4.671880 12.882781 -0.027887 0.033979 -0.309549 0.949867
303.116870 -41.382021 -4.739583 12.877784 -0.012683 0.026686 -0.310955 0.949965
303.184432 -41.369438 -4.790397 12.882427 -0.009745 0.007347 -0.310518 0.950489
303.253377 -41.358112 -4.850510 12.882105 -0.005138 -0.000281 -0.310221 0.950651
303.328050 -41.353896 -4.906978 12.877050 0.004535 0.005127 -0.310113 0.950675
303.385715 -41.351918 -4.953600 12.874692 0.006449 0.017786 -0.309477 0.950719
303.455517 -41.349037 -5.014160 12.874262 0.005058 0.027175 -0.309264 0.950575
303.517481 -41.347719 -5.080986 12.864125 0.005683 0.037762 -0.308917 0.950322
303.584593 -41.345024 -5.146125 12.860045 0.005662 0.043194 -0.308412 0.950255
303.651404 -41.336562 -5.216781 12.852770 0.005231 0.046866 -0.307323 0.950436
303.716456 -41.325399 -5.286683 12.863073 -0.003392 0.032620 -0.306653 0.951256
303.784653 -41.320989 -5.360749 12.868756 -0.015717 0.017729 -0.305279 0.951968
303.855456 -41.323743 -5.426647 12.868082 -0.024824 0.012749 -0.304213 0.952195
303.916959 -41.331089 -5.491391 12.866697 -0.027472 0.019433 -0.303362 0.952281
303.983205 -41.331333 -5.563544 12.860603 -0.025659 0.037960 -0.302694 0.951986
304.051262 -41.333393 -5.634157 12.857839 -0.024719 0.043173 -0.302321 0.951907
304.117019 -41.336193 -5.677779 12.868989 -0.026893 0.039667 -0.302319 0.952001
304.183809 -41.334460 -5.745073 12.870606 -0.025848 0.033470 -0.302897 0.952084
304.252834 -41.331701 -5.811282 12.869973 -0.020301 0.027257 -0.303370 0.952267
304.316824 -41.332392 -5.872419 12.868035 -0.014126 0.025099 -0.303470 0.952406
304.384316 -41.330010 -5.946596 12.867038 -0.012005 0.023825 -0.303062 0.952597
304.452448 -41.334959 -6.012226 12.861789 -0.014777 0.022893 -0.301672 0.953022
304.521490 -41.341990 -6.074712 12.855984 -0.019102 0.027810 -0.300108 0.953308
304.585899 -41.342464 -6.136483 12.852227 -0.022316 0.028709 -0.299951 0.953261
304.652106 -41.345751 -6.199113 12.847210 -0.027185 0.027031 -0.299343 0.953375
304.717183 -41.348865 -6.260696 12.839580 -0.027798 0.037060 -0.299212 0.953061
304.791547 -41.354657 -6.319637 12.832909 -0.021187 0.036734 -0.300856 0.952726
304.851383 -41.356130 -6.375759 12.828506 -0.003450 0.028288 -0.302856 0.952610
304.919438 -41.354319 -6.497091 12.829070 0.016951 0.024934 -0.303093 0.952484
304.983719 -41.357776 -6.572198 12.823871 0.040900 0.026695 -0.304028 0.951410
305.050510 -41.366587 -6.621459 12.824775 0.049313 0.037921 -0.302103 0.951243
305.121518 -41.375552 -6.677590 12.831274 0.032688 0.050451 -0.299517 0.952195
305.184606 -41.384109 -6.742406 12.838103 0.013929 0.053239 -0.300081 0.952325
305.251179 -41.389412 -6.840492 12.846271 -0.003219 0.050593 -0.300192 0.952531
305.317728 -41.390557 -6.942223 12.850549 -0.016523 0.045951 -0.300315 0.952589
305.385219 -41.390833 -7.029798 12.854724 -0.026969 0.032625 -0.299756 0.953076
305.455118 -41.393560 -7.116908 12.860824 -0.042174 0.020045 -0.297000 0.953735
305.518036 -41.398779 -7.200385 12.858643 -0.059990 0.021008 -0.294180 0.953634
305.588232 -41.405427 -7.278845 12.856664 -0.071705 0.033166 -0.292321 0.953051
305.656243 -41.407474 -7.347517 12.854759 -0.073885 0.041465 -0.291782 0.952725
305.718019 -41.407578 -7.412497 12.852786 -0.068640 0.041708 -0.291229 0.953276
305.783906 -41.403674 -7.473169 12.848178 -0.059045 0.048932 -0.290192 0.953891
305.852865 -41.405551 -7.531164 12.837826 -0.038401 0.059652 -0.290076 0.954370
305.923984 -41.401714 -7.588082 12.832248 -0.009899 0.069208 -0.289741 0.954548
305.984778 -41.391873 -7.638473 12.833449 0.010192 0.065102 -0.288493 0.955212
306.051682 -41.373645 -7.699090 12.843954 0.011476 0.053003 -0.285259 0.956915
306.117496 -41.360054 -7.768455 12.850240 -0.001609 0.053868 -0.281736 0.957977
306.187461 -41.340159 -7.842379 12.856427 -0.010408 0.064793 -0.280383 0.957642
306.260341 -41.318810 -7.909611 12.855453 -0.008470 0.069641 -0.280920 0.957164
306.317543 -41.294206 -7.973390 12.861680 0.002964 0.070420 -0.282352 0.956718
306.384417 -41.262582 -8.043513 12.869451 0.002192 0.053122 -0.281920 0.957964
306.452603 -41.224594 -8.117030 12.879388 -0.014942 0.026043 -0.280525 0.959377
306.519389 -41.191884 -8.184331 12.884193 -0.026335 0.014729 -0.281380 0.959122
306.587397 -41.168377 -8.255045 12.872687 -0.008598 0.022236 -0.284746 0.958307
306.650594 -41.152291 -8.316076 12.852275 0.023434 0.046369 -0.285645 0.956926
306.723925 -41.131700 -8.392967 12.840438 0.022498 0.055177 -0.281777 0.957628
306.783937 -41.112302 -8.459777 12.842650 -0.007636 0.033876 -0.279355 0.959560
306.854327 -41.087055 -8.540102 12.853358 -0.039860 0.001856 -0.279164 0.959414
306.920311 -41.070684 -8.609819 12.853587 -0.043187 -0.022896 -0.281654 0.958270
306.983781 -41.062181 -8.656262 12.872969 -0.014543 -0.034923 -0.284572 0.957908
307.050179 -41.053527 -8.729677 12.843726 0.020794 -0.044330 -0.283993 0.957575
307.123792 -41.053237 -8.796538 12.835835 0.031733 -0.035509 -0.280769 0.958593
307.187800 -41.055819 -8.861434 12.832484 0.019766 -0.009335 -0.277804 0.960389
307.250555 -41.061899 -8.927178 12.831086 0.000518 0.019372 -0.276895 0.960705
307.319421 -41.068326 -8.997353 12.834805 -0.009909 0.034848 -0.278601 0.959723
307.384058 -41.073330 -9.055945 12.843015 -0.005023 0.038370 -0.281631 0.958742
307.452326 -41.070895 -9.121428 12.843921 0.012164 0.032364 -0.284141 0.958159
307.519965 -41.071883 -9.191827 12.847826 0.028789 0.021791 -0.284895 0.957878
307.584571 -41.068459 -9.264329 12.858329 0.035124 0.007446 -0.283727 0.958233
307.651090 -41.070098 -9.340812 12.861062 0.026733 0.006458 -0.281158 0.959267
307.717410 -41.072940 -9.413968 12.863547 0.015586 0.013648 -0.280332 0.959679
307.783831 -41.082358 -9.492106 12.859568 0.003733 0.019582 -0.278581 0.960206
307.851374 -41.083392 -9.571148 12.859666 -0.007926 0.026442 -0.276931 0.960493
307.917520 -41.094489 -9.651216 12.859618 -0.010573 0.028984 -0.275474 0.960813
307.988673 -41.092265 -9.736381 12.855105 -0.004469 0.027156 -0.274071 0.961316
308.050968 -41.096924 -9.810913 12.854873 0.005168 0.024674 -0.270707 0.962332
308.118760 -41.096269 -9.890959 12.851090 0.010074 0.031781 -0.265058 0.963656
308.184908 -41.096365 -9.970273 12.851883 0.013910 0.029803 -0.259845 0.965090
308.253751 -41.088372 -10.052012 12.852898 0.013399 0.019594 -0.253690 0.966994
308.317359 -41.092030 -10.135661 12.858088 0.004078 0.019021 -0.247203 0.968769
308.385094 -41.092746 -10.206914 12.855930 -0.005382 0.026588 -0.241314 0.970068
308.452615 -41.096598 -10.292128 12.848580 -0.008381 0.036752 -0.235751 0.971082
308.517330 -41.098182 -10.402312 12.838883 -0.005658 0.045177 -0.229019 0.972357
308.589265 -41.097053 -10.491143 12.839223 -0.003544 0.044662 -0.222436 0.973917
308.652765 -41.100441 -10.579581 12.838859 -0.004747 0.036690 -0.215971 0.975699
308.717152 -41.089498 -10.670686 12.842145 -0.001663 0.029792 -0.212248 0.976760
308.787013 -41.091726 -10.763193 12.839691 0.006411 0.030244 -0.208021 0.977636
308.856181 -41.085518 -10.844516 12.839986 0.010526 0.033859 -0.202942 0.978549
308.919804 -41.078644 -10.914514 12.839532 0.013806 0.035831 -0.198828 0.979282
308.983860 -41.076347 -11.002619 12.837756 0.022737 0.033865 -0.195350 0.979885
309.050443 -41.072286 -11.100882 12.836343 0.025653 0.031767 -0.190865 0.980767
309.116760 -41.064796 -11.203837 12.834815 0.020332 0.035562 -0.186442 0.981612
309.184657 -41.063320 -11.308259 12.831572 0.012879 0.038510 -0.182474 0.982372
309.252815 -41.053776 -11.404361 12.831135 0.006722 0.038390 -0.178985 0.983080
309.316603 -41.039939 -11.497771 12.835768 0.001213 0.030905 -0.175662 0.983965
309.383247 -41.036523 -11.600672 12.832653 -0.002299 0.032636 -0.171538 0.984634
309.455708 -41.025520 -11.715186 12.823402 -0.003775 0.045189 -0.167398 0.984846
309.518587 -41.019523 -11.804056 12.819006 0.010785 0.043116 -0.165550 0.985199
309.583387 -41.004221 -11.913546 12.819345 0.035394 0.038255 -0.163296 0.985200
309.650431 -40.991088 -12.012698 12.815558 0.063367 0.045073 -0.159178 0.984183
309.717068 -40.981405 -12.123541 12.806341 0.071098 0.052001 -0.150995 0.984602
309.784101 -40.968880 -12.248886 12.798413 0.057274 0.065341 -0.141137 0.986170
309.850226 -40.948499 -12.385552 12.793021 0.033545 0.078601 -0.131885 0.987574
309.917742 -40.920920 -12.520609 12.791263 0.012492 0.081137 -0.124687 0.988794
309.986576 -40.893751 -12.655194 12.795243 -0.000130 0.073760 -0.119978 0.990033
310.051762 -40.857195 -12.802289 12.798471 -0.004750 0.063453 -0.116147 0.991192
310.120161 -40.815450 -12.935011 12.802679 -0.011815 0.049164 -0.111103 0.992522
310.184708 -40.781088 -13.031566 12.810288 -0.024402 0.029392 -0.105416 0.993694
310.251583 -40.744185 -13.134281 12.814078 -0.041380 0.023270 -0.098591 0.993995
310.320437 -40.715321 -13.234270 12.816730 -0.056988 0.023460 -0.092420 0.993811
310.384116 -40.692105 -13.318257 12.804892 -0.062431 0.029975 -0.088009 0.993709
310.450613 -40.662526 -13.411839 12.796355 -0.052041 0.041003 -0.084068 0.994255
310.520223 -40.644497 -13.477988 12.782533 -0.029181 0.047684 -0.080069 0.995220
310.587556 -40.624539 -13.554654 12.772807 -0.005624 0.048777 -0.074628 0.996002
310.650908 -40.593465 -13.639377 12.768918 0.008292 0.047426 -0.067595 0.996551
310.718623 -40.551682 -13.728944 12.768238 0.014575 0.045697 -0.060072 0.997041
310.783424 -40.516019 -13.813178 12.769225 0.017375 0.034411 -0.052601 0.997871
310.852448 -40.473471 -13.897659 12.774249 0.009747 0.029225 -0.044012 0.998556
310.917783 -40.426867 -13.987117 12.772796 -0.004167 0.036784 -0.035722 0.998676
310.984349 -40.385703 -14.080829 12.767581 -0.013252 0.045974 -0.027924 0.998464
311.051580 -40.330045 -14.161948 12.765425 -0.015026 0.051854 -0.020764 0.998326
311.120818 -40.284826 -14.253889 12.762797 -0.012341 0.050841 -0.013790 0.998535
311.189377 -40.228687 -14.320825 12.760336 -0.008934 0.043499 -0.007649 0.998984
311.252150 -40.185589 -14.405634 12.758010 -0.008751 0.037046 -0.001165 0.999275
311.317624 -40.148605 -14.453144 12.752580 -0.007882 0.037835 0.003820 0.999246
311.386420 -40.102726 -14.536122 12.743744 -0.005320 0.056439 0.008490 0.998356
311.454547 -40.057089 -14.608124 12.736398 0.004173 0.069733 0.012567 0.997478
311.520631 -40.015740 -14.659924 12.732245 0.009254 0.064181 0.018108 0.997731
311.586287 -39.956947 -14.733363 12.727287 0.010358 0.063513 0.023632 0.997647
311.651550 -39.903022 -14.811044 12.719093 0.021082 0.072191 0.028094 0.996772
311.720108 -39.842550 -14.885919 12.711588 0.043341 0.078768 0.032574 0.995418
311.787587 -39.784826 -14.965744 12.705134 0.052995 0.086154 0.041527 0.994004
311.852334 -39.725010 -15.036562 12.702034 0.041386 0.092607 0.052239 0.993470
311.918291 -39.654766 -15.117276 12.697754 0.015981 0.091253 0.063206 0.993691
311.991859 -39.569861 -15.218886 12.699610 -0.015613 0.066685 0.072628 0.995005
312.054877 -39.500698 -15.287577 12.702991 -0.045287 0.039129 0.077759 0.995174
312.120294 -39.439630 -15.356021 12.690101 -0.056888 0.048438 0.078739 0.994091
312.186325 -39.637121 -14.847680 12.762113 -0.043178 0.064129 0.070748 0.994494
312.252267 -39.535690 -15.149003 12.703040 -0.009436 0.064569 0.078141 0.994804
312.317920 -39.484741 -15.199271 12.692865 0.008669 0.062892 0.082011 0.994607
312.387154 -39.425119 -15.256050 12.686452 0.013676 0.061310 0.087150 0.994213
312.451294 -39.366491 -15.305622 12.682608 0.009774 0.057384 0.091729 0.994081
312.517977 -39.305885 -15.363230 12.678320 -0.001508 0.049174 0.096480 0.994118
312.587100 -39.242425 -15.419355 12.676447 -0.013513 0.036437 0.100446 0.994183
312.654275 -39.180614 -15.472589 12.671390 -0.022949 0.028506 0.103996 0.993904
312.720119 -39.125527 -15.518212 12.666865 -0.023499 0.023633 0.105813 0.993827
312.784704 -39.071365 -15.565949 12.664490 -0.014503 0.023514 0.106686 0.993909
312.852958 -39.013535 -15.613314 12.664621 0.006379 0.019551 0.106964 0.994050
312.918060 -38.960031 -15.666959 12.664296 0.020909 0.013158 0.109229 0.993710
312.984321 -38.907848 -15.717321 12.661403 0.024157 0.017470 0.112491 0.993205
313.050609 -38.859397 -15.770367 12.654448 0.018576 0.024649 0.116469 0.992715
313.117757 -38.811553 -15.832453 12.649171 -0.000759 0.033821 0.121475 0.992018
313.185545 -38.767637 -15.884772 12.639573 -0.018650 0.047372 0.124347 0.990932
313.253590 -38.729798 -15.932928 12.630273 -0.024229 0.050581 0.126843 0.990336
313.318328 -38.670736 -15.983101 12.634152 -0.023366 0.040602 0.130518 0.990339
313.384797 -38.622677 -16.032165 12.634074 -0.022149 0.034968 0.134659 0.990027
313.450722 -38.572612 -16.079699 12.629089 -0.016737 0.041990 0.137566 0.989461
313.518768 -38.513597 -16.124294 12.629014 0.000686 0.036009 0.139277 0.989598
313.584629 -38.465317 -16.167224 12.628491 0.014975 0.029861 0.142352 0.989252
313.654457 -38.411827 -16.215073 12.623513 0.018336 0.031502 0.146836 0.988489
313.717236 -38.361319 -16.263998 12.618912 0.015575 0.039369 0.152398 0.987412
313.784369 -38.314921 -16.316350 12.612610 0.009947 0.056058 0.157393 0.985893
313.851960 -38.266204 -16.368302 12.603598 0.006155 0.071433 0.161180 0.984317
313.919616 -38.208464 -16.421929 12.600436 0.005903 0.066609 0.164024 0.984187
313.986171 -38.156031 -16.472833 12.599198 0.006187 0.054056 0.166315 0.984570
314.050789 -38.101857 -16.522953 12.598942 0.006770 0.045891 0.169107 0.984505
314.118293 -38.047747 -16.574487 12.597534 0.002915 0.039006 0.173784 0.984007
314.186105 -37.995946 -16.629280 12.590235 -0.006348 0.045032 0.177919 0.982994
314.251837 -37.950899 -16.672007 12.583021 -0.012884 0.059448 0.180732 0.981650
314.319658 -37.896990 -16.728120 12.572156 -0.022985 0.077248 0.184930 0.979441
314.384785 -37.847458 -16.772526 12.562319 -0.047253 0.095401 0.189332 0.976125
314.450823 -37.788051 -16.810760 12.556501 -0.058681 0.097004 0.189910 0.975234
314.517522 -37.722896 -16.839645 12.555022 -0.047301 0.087595 0.188530 0.977009
314.585193 -37.659442 -16.870634 12.549787 -0.030182 0.084824 0.188062 0.978022
314.651309 -37.594404 -16.894868 12.551045 -0.011366 0.075158 0.188540 0.979119
314.722530 -37.526191 -16.925751 12.550913 -0.005922 0.060595 0.192375 0.979431
314.784870 -37.457937 -16.952988 12.548403 -0.010076 0.052327 0.195297 0.979295
314.850321 -37.388862 -16.982909 12.542681 -0.017654 0.048131 0.198951 0.978668
314.917182 -37.322712 -17.009589 12.537506 -0.025060 0.051170 0.202219 0.977682
314.984137 -37.254513 -17.035108 12.532179 -0.022745 0.052240 0.205049 0.977092
315.051580 -37.186169 -17.054405 12.531360 -0.012113 0.048781 0.208204 0.976793
315.117421 -37.120121 -17.073079 12.529082 0.001754 0.048122 0.211858 0.976113
315.184141 -37.053215 -17.093993 12.524279 0.012031 0.051513 0.216881 0.974764
315.251507 -36.991950 -17.112959 12.516130 0.013243 0.063309 0.222600 0.972762
315.319631 -36.918503 -17.133508 12.514669 0.013731 0.059771 0.228171 0.971688
315.385674 -36.848725 -17.159055 12.509557 0.007786 0.051896 0.232819 0.971103
315.452822 -36.778012 -17.176609 12.510341 -0.000650 0.048635 0.236757 0.970351
315.517952 -36.717983 -17.060999 12.539042 -0.014358 0.054934 0.238399 0.969506
315.585514 -36.647559 -17.211571 12.502104 -0.008654 0.070179 0.245073 0.966923
315.651453 -36.578827 -17.228265 12.504697 -0.000315 0.072704 0.250710 0.965328
315.717669 -36.497008 -17.242974 12.509551 0.017711 0.055469 0.255677 0.965007
315.786199 -36.417784 -17.261746 12.523103 0.037231 0.023740 0.260954 0.964341
315.851682 -36.347884 -17.280775 12.528732 0.032648 -0.001915 0.266044 0.963406
315.918628 -36.282293 -17.302285 12.525923 0.011663 -0.010576 0.269912 0.962756
315.984920 -36.220890 -17.328430 12.524883 -0.005936 -0.023658 0.270980 0.962276
316.055015 -36.161875 -17.345446 12.525255 -0.022359 -0.029915 0.270632 0.961958
316.117214 -36.100554 -17.365125 12.515965 -0.031882 -0.023527 0.268796 0.962382
316.184195 -36.044310 -17.380618 12.503941 -0.022592 -0.007458 0.265602 0.963789
316.252163 -35.993093 -17.398299 12.490692 0.004621 0.013677 0.262597 0.964798
316.317595 -35.943480 -17.409480 12.484025 0.038946 0.034282 0.259714 0.964291
316.385530 -35.893431 -17.422113 12.482076 0.067442 0.044973 0.259021 0.962464
316.452335 -36.005234 -17.278258 12.476276 0.077149 0.041147 0.255066 0.962962
316.517685 -35.842131 -17.415638 12.500164 0.070877 0.043617 0.261590 0.961585
316.584889 -35.779878 -17.446440 12.500422 0.059303 0.042604 0.262329 0.962212
316.652504 -35.723877 -17.473737 12.503615 0.049118 0.034257 0.262477 0.963078
316.718325 -35.665637 -17.497637 12.507508 0.034901 0.030083 0.262843 0.963738
316.786229 -35.606167 -17.527506 12.513831 0.018144 0.020173 0.264195 0.964087
316.850377 -35.550943 -17.559460 12.521456 -0.005805 -0.005093 0.265919 0.963965
316.917536 -35.496871 -17.585072 12.526409 -0.032122 -0.022858 0.265110 0.963412
316.984915 -35.451427 -17.609208 12.525056 -0.035906 -0.025432 0.262401 0.963955
317.055766 -35.412075 -17.629865 12.517867 -0.016626 -0.014508 0.259689 0.965440
317.117473 -35.374352 -17.652303 12.511461 0.013084 0.009724 0.258297 0.965928
317.185065 -35.342001 -17.667949 12.499631 0.040933 0.040054 0.257548 0.964567
317.252766 -35.299061 -17.688394 12.491517 0.059350 0.055073 0.258736 0.962549
317.317282 -35.254001 -17.712188 12.490724 0.064757 0.050182 0.260482 0.961997
317.383767 -35.204798 -17.739492 12.491063 0.053378 0.047075 0.262120 0.962407
317.453265 -35.153364 -17.773141 12.486621 0.036477 0.050453 0.263375 0.962682
317.517805 -35.101591 -17.804356 12.484706 0.023144 0.054535 0.263476 0.962845
317.585432 -35.044041 -17.835237 12.483436 0.016775 0.055311 0.263276 0.962987
317.654038 -34.984479 -17.865694 12.483517 0.016990 0.049508 0.263028 0.963367
317.716888 -34.925423 -17.890875 12.487985 0.021552 0.039931 0.262286 0.963923
317.784437 -34.866778 -17.924224 12.487873 0.029154 0.033711 0.261738 0.964109
317.851343 -34.804761 -17.950887 12.486344 0.034583 0.036532 0.261705 0.963836
317.916980 -34.750349 -17.985912 12.483471 0.040102 0.031724 0.261948 0.963726
317.989332 -34.689695 -18.022514 12.482560 0.035595 0.028064 0.262656 0.963824
318.055009 -34.631564 -18.061133 12.478415 0.025781 0.025121 0.263086 0.964101
318.118565 -34.580204 -18.099675 12.468857 0.017402 0.027124 0.262189 0.964478
318.184370 -34.521791 -18.140287 12.459539 0.010591 0.039179 0.261707 0.964294
318.254983 -34.458121 -18.176670 12.454972 0.010208 0.049909 0.260907 0.964019
318.318371 -34.407582 -18.213419 12.445780 0.016690 0.059388 0.259565 0.963753
318.387186 -34.344429 -18.253986 12.441783 0.026984 0.060926 0.259597 0.963415
318.453340 -34.281621 -18.288857 12.441915 0.026266 0.052869 0.261435 0.963414
318.524656 -34.219526 -18.329477 12.447074 0.020941 0.031070 0.262867 0.964104
318.584097 -34.162486 -18.368542 12.446040 0.007238 0.016891 0.263186 0.964570
318.651477 -34.094416 -18.411863 12.442508 -0.001113 0.013941 0.262541 0.964819
318.718498 -34.030977 -18.447447 12.439012 -0.003769 0.022011 0.261821 0.964858
318.784183 -33.972471 -18.483917 12.434081 -0.001576 0.034115 0.261531 0.964591
318.851629 -33.910108 -18.510600 12.436566 -0.003962 0.030420 0.263137 0.964271
318.917268 -33.856680 -18.531075 12.440764 -0.009196 0.017968 0.263382 0.964480
318.986754 -33.801701 -18.564530 12.436977 -0.024924 0.018604 0.264148 0.963980
319.053910 -33.755194 -18.581249 12.429973 -0.027382 0.036192 0.261588 0.964112
319.117557 -33.698208 -18.603317 12.427314 -0.017514 0.041016 0.261296 0.964228
319.185094 -33.647064 -18.613578 12.428472 -0.015238 0.040368 0.262207 0.964047
319.250911 -33.596165 -18.632809 12.421600 -0.022488 0.048090 0.263099 0.963307
319.320601 -33.540677 -18.644036 12.411302 -0.023007 0.073653 0.261861 0.962016
319.387230 -33.486946 -18.649359 12.400672 -0.004524 0.103635 0.258908 0.960316
319.452146 -33.423277 -18.649957 12.403525 0.028362 0.106262 0.257337 0.960043
319.518736 -33.351797 -18.648034 12.416558 0.055216 0.090508 0.257680 0.960396
319.584339 -33.277894 -18.652245 12.429942 0.062412 0.066411 0.259906 0.961324
319.650671 -33.200114 -18.662891 12.447061 0.059765 0.028470 0.261109 0.963037
319.717566 -33.123413 -18.680769 12.462914 0.059190 -0.009508 0.259587 0.963857
319.784280 -33.051608 -18.702999 12.471584 0.053987 -0.029926 0.258327 0.964083
319.854074 -32.986115 -18.735117 12.468128 0.041410 -0.030131 0.258444 0.964668
319.921235 -32.929887 -18.767210 12.457089 0.029875 -0.014999 0.258682 0.965384
319.986506 -32.879499 -18.801503 12.448870 0.025206 0.002713 0.259123 0.965511
320.057796 -32.830751 -18.842119 12.435644 0.025525 0.019416 0.259722 0.965151
320.118218 -32.786832 -18.876468 12.423955 0.029155 0.034137 0.260211 0.964507
320.185876 -32.735597 -18.914764 12.412414 0.030896 0.046887 0.261395 0.963597
320.253402 -32.683115 -18.958197 12.395983 0.030063 0.053077 0.262964 0.962875
320.317801 -32.633329 -19.000915 12.388143 0.028743 0.054345 0.263645 0.962659
320.384340 -32.581336 -19.041725 12.385055 0.025908 0.052260 0.263956 0.962769
320.450962 -32.523697 -19.084270 12.377634 0.018882 0.054542 0.264354 0.962697
320.518194 -32.466102 -19.125985 12.372346 0.011753 0.058246 0.264013 0.962687
320.584437 -32.405720 -19.162503 12.372937 0.012855 0.054817 0.262503 0.963287
320.651270 -32.341365 -19.201835 12.368318 0.014028 0.051316 0.262289 0.963522
320.717345 -32.288637 -19.236441 12.365795 0.010546 0.053976 0.262436 0.963381
320.784272 -32.236644 -19.270838 12.364198 0.016978 0.052556 0.261476 0.963629
320.853843 -32.179865 -19.307646 12.360479 0.027069 0.058950 0.260688 0.963241
320.918767 -32.124372 -19.337694 12.358270 0.034560 0.079656 0.260764 0.961490
320.989489 -32.071309 -19.370401 12.358290 0.024649 0.106407 0.262900 0.958621
321.052632 -32.017190 -19.403895 12.355554 0.008126 0.122184 0.265594 0.956276
321.117155 -31.943082 -19.436048 12.356925 -0.002748 0.119372 0.267338 0.956176
321.184671 -31.859691 -19.457375 12.361128 -0.003569 0.104525 0.268020 0.957720
321.255637 -31.763450 -19.482642 12.370401 0.005304 0.075339 0.268833 0.960221
321.317970 -31.674888 -19.504620 12.379738 0.015382 0.043023 0.268670 0.962148
321.384697 -31.587415 -19.522262 12.388424 0.018957 0.021373 0.268935 0.962735
321.459341 -31.498357 -19.539874 12.397573 0.010960 -0.003134 0.270117 0.962760
321.518301 -31.429570 -19.556056 12.401661 -0.001082 -0.019210 0.269564 0.962790
321.586431 -31.358394 -19.575422 12.401980 -0.007718 -0.022141 0.267856 0.963173
321.654339 -31.294021 -19.598874 12.383409 -0.009962 -0.004364 0.266738 0.963708
321.723444 -31.236192 -19.619892 12.368532 -0.010132 0.033568 0.265600 0.963445
321.787338 -31.181534 -19.627695 12.358964 0.000777 0.056087 0.266354 0.962242
321.851310 -31.126531 -19.638840 12.364583 0.004818 0.037880 0.270696 0.961907
321.917402 -31.065532 -19.653957 12.372814 -0.009287 0.000401 0.273795 0.961743
321.988773 -31.006070 -19.672670 12.369713 -0.030302 -0.013621 0.272504 0.961581
322.055047 -30.957388 -19.679349 12.368694 -0.027907 0.000569 0.268489 0.962878
322.126285 -30.913469 -19.700741 12.347744 -0.008451 0.026346 0.265730 0.963650
322.184646 -30.881422 -19.704169 12.344826 0.015425 0.056724 0.262930 0.963022
322.252218 -30.844449 -19.724294 12.335444 0.027740 0.092546 0.262956 0.959958
322.317703 -30.801308 -19.735998 12.328907 0.022390 0.125211 0.263826 0.956147
322.385869 -30.751052 -19.748737 12.329763 0.010736 0.146733 0.264405 0.953124
322.451336 -30.680723 -19.726220 12.345736 0.002902 0.148515 0.263917 0.953039
322.520959 -30.609377 -19.765870 12.345575 0.007564 0.121013 0.265236 0.956529
322.587968 -30.525104 -19.765721 12.350877 0.007063 0.099014 0.265460 0.958998
322.650764 -30.443296 -19.767922 12.364491 0.013248 0.071914 0.265683 0.961283
322.717459 -30.355643 -19.774992 12.387933 0.029221 0.032476 0.264425 0.963416
322.784365 -30.269801 -19.774160 12.407496 0.051260 -0.003179 0.262453 0.963577
322.854427 -30.186298 -19.783509 12.414836 0.063411 -0.024706 0.262094 0.962640
322.917678 -30.118267 -19.799457 12.406843 0.059212 -0.017444 0.263083 0.962796
322.984920 -30.028667 -19.803538 12.317916 0.050139 0.004290 0.263750 0.963277
323.053844 -29.991387 -19.843779 12.376969 0.033398 0.038073 0.265900 0.962669
323.118253 -29.933478 -19.860692 12.361555 0.037885 0.055154 0.265044 0.961912
323.187325 -29.870296 -19.873783 12.352817 0.059286 0.048698 0.263585 0.961580
323.256410 -29.907852 -19.775538 12.228282 0.065760 0.039916 0.263087 0.961700
323.321051 -29.802592 -19.905057 12.320463 0.043719 0.039303 0.267298 0.961819
323.388743 -29.729526 -19.937135 12.318775 0.019414 0.046172 0.269082 0.961814
323.450731 -29.678499 -19.963796 12.306519 0.006990 0.059245 0.269304 0.961206
323.517732 -29.615091 -19.987989 12.306760 0.010641 0.063393 0.268849 0.961035
323.584177 -29.556803 -20.007730 12.313578 0.018326 0.061072 0.268460 0.961178
323.653380 -29.500175 -20.031859 12.315755 0.024755 0.059271 0.268470 0.961144
323.723565 -29.442676 -20.055852 12.316308 0.029247 0.057958 0.268484 0.961094
323.784307 -29.396700 -20.067776 12.339365 0.028640 0.056958 0.267894 0.961337
323.851360 -29.332474 -20.092617 12.338649 0.023194 0.055153 0.269166 0.961234
323.918372 -29.272249 -20.113435 12.339226 0.009646 0.057709 0.269741 0.961154
323.985140 -29.208546 -20.137221 12.333979 -0.004646 0.077585 0.268927 0.960019
324.053688 -29.140920 -20.150204 12.339628 -0.006586 0.096876 0.268765 0.958299
324.117796 -29.088476 -20.156837 12.345811 0.000382 0.101473 0.271653 0.957031
324.186119 -29.019757 -20.169899 12.339322 0.003727 0.109131 0.277628 0.954463
324.252099 -28.954514 -20.171606 12.336377 0.000560 0.116431 0.286692 0.950921
324.318531 -28.865413 -20.179192 12.340458 0.015766 0.104858 0.294650 0.949704
324.384930 -28.785755 -20.192379 12.342991 0.038781 0.085235 0.300495 0.949175
324.453787 -28.717583 -20.211354 12.337390 0.041165 0.086913 0.307949 0.946530
324.519453 -28.640290 -20.231810 12.330086 0.018847 0.095791 0.317659 0.943166
324.584864 -28.547428 -20.244436 12.326281 -0.000881 0.096157 0.325029 0.940803
324.654238 -28.455342 -20.247383 12.331392 -0.001941 0.086935 0.329351 0.940195
324.717701 -28.366255 -20.246513 12.338240 0.008761 0.076679 0.331584 0.940264
324.785316 -28.279410 -20.248719 12.339464 0.015484 0.071793 0.333184 0.939997
324.854000 -28.188876 -20.252170 12.336347 0.021105 0.068472 0.334654 0.939613
324.920829 -28.096995 -20.256372 12.330866 0.022272 0.066622 0.336402 0.939095
324.984103 -28.020721 -20.260901 12.321097 0.012717 0.068561 0.339292 0.938093
325.051280 -27.927422 -20.260900 12.314315 -0.007012 0.073151 0.342866 0.936506
325.120632 -27.834281 -20.256974 12.311845 -0.019673 0.075113 0.344186 0.935685
325.184477 -27.753573 -20.249504 12.312490 -0.010534 0.070291 0.343617 0.936416
325.251709 -27.664410 -20.243218 12.314176 -0.002601 0.067925 0.345083 0.936107
325.319493 -27.576857 -20.231474 12.323006 0.017149 0.063170 0.346333 0.935825
325.384407 -27.500565 -20.219443 12.332990 0.040972 0.056246 0.348277 0.934805
325.455959 -27.414800 -20.209725 12.338604 0.054760 0.053462 0.350664 0.933369
325.520934 -27.340468 -20.202261 12.344351 0.053105 0.054158 0.354055 0.932144
325.584962 -27.244115 -20.192097 12.342801 0.036039 0.060111 0.357884 0.931132
325.655543 -27.163491 -20.190290 12.339467 0.027312 0.061560 0.361112 0.930087
325.717860 -27.083126 -20.194862 12.336131 0.027589 0.060182 0.363365 0.929291
325.784390 -26.994685 -20.190567 12.337361 0.031085 0.060252 0.365427 0.928368
325.856817 -26.904681 -20.185826 12.338625 0.033740 0.062635 0.367814 0.927174
325.918095 -26.825858 -20.180888 12.341341 0.037359 0.063037 0.370031 0.926125
325.985033 -26.739365 -20.176196 12.348841 0.047511 0.060026 0.371703 0.925190
326.053105 -26.642979 -20.176356 12.346720 0.051245 0.061387 0.375010 0.923566
326.119657 -26.550666 -20.173122 12.336883 0.032210 0.071178 0.381194 0.921188
326.188252 -26.443259 -20.165924 12.333074 0.016986 0.074964 0.386244 0.919189
326.253146 -26.371085 -20.168457 12.324735 0.014482 0.072308 0.390197 0.917773
326.317941 -26.281315 -20.156496 12.325311 0.014878 0.073827 0.393616 0.916185
326.383917 -26.194792 -20.148079 12.326919 0.020659 0.065251 0.398007 0.914826
326.463254 -26.095051 -20.134404 12.331616 0.024200 0.041084 0.402815 0.914039
326.518757 -26.020886 -20.125877 12.335817 0.020381 0.016276 0.404563 0.914138
326.584724 -25.957860 -20.083137 12.354785 -0.003686 0.012176 0.406693 0.913476
326.653727 -26.013979 -20.000490 12.402701 -0.036216 0.023195 0.406263 0.912744
326.722885 -25.855346 -20.093582 12.325965 -0.035266 0.033054 0.409658 0.910958
326.788576 -25.794121 -20.078276 12.317511 -0.013810 0.055332 0.406181 0.912012
326.851458 -25.739870 -20.060419 12.308707 0.019513 0.097937 0.402488 0.909962
326.920475 -25.674590 -20.038869 12.306357 0.057912 0.123882 0.401717 0.905496
326.984273 -25.601333 -20.017971 12.316007 0.090223 0.116339 0.402976 0.903291
327.059495 -25.506933 -19.999522 12.328821 0.110205 0.091518 0.404568 0.903219
327.118634 -25.425012 -19.995472 12.341477 0.112524 0.063126 0.406272 0.904597
327.186338 -25.432206 -19.850200 12.325960 0.078828 0.034543 0.404307 0.910565
327.252345 -25.262924 -19.996614 12.359312 0.032217 0.008077 0.415700 0.908895
327.321141 -25.174346 -20.005684 12.365442 -0.008416 -0.011632 0.415870 0.909311
327.390918 -25.131156 -19.816944 12.435673 -0.021196 -0.005720 0.407465 0.912957
327.452166 -25.027336 -19.997548 12.370080 0.002449 0.004196 0.411914 0.911210
327.517955 -24.962893 -19.994785 12.373743 0.028624 0.010543 0.411282 0.910998
327.584475 -24.902587 -19.993358 12.380200 0.054389 0.003434 0.410320 0.910312
327.651497 -24.844308 -19.999261 12.374708 0.051725 0.012476 0.411006 0.910079
327.720157 -24.790037 -20.012904 12.364824 0.038238 0.029542 0.412373 0.909732
327.784465 -24.735639 -20.027071 12.358937 0.033093 0.043499 0.411894 0.909591
327.851813 -24.682546 -20.046659 12.352036 0.039291 0.058337 0.409783 0.909467
327.919580 -24.627023 -20.064154 12.345032 0.050347 0.073671 0.408405 0.908429
327.984250 -24.571141 -20.078161 12.339835 0.053727 0.081919 0.408732 0.907381
328.052222 -24.509513 -20.094302 12.335829 0.051404 0.083746 0.410410 0.906591
328.118379 -24.449597 -20.108867 12.335506 0.041773 0.081939 0.411986 0.906537
328.186443 -24.382726 -20.124321 12.334652 0.033813 0.078652 0.412332 0.907002
328.251051 -24.320624 -20.136829 12.330401 0.028905 0.082192 0.411896 0.907056
328.318187 -24.254488 -20.157958 12.320145 0.022136 0.101711 0.412767 0.904869
328.387285 -24.183778 -20.171129 12.308853 0.006987 0.124366 0.415780 0.900895
328.451706 -24.112731 -20.179777 12.299772 -0.006220 0.131599 0.419137 0.898314
328.517956 -24.037422 -20.178538 12.300311 -0.004094 0.122509 0.419770 0.899315
328.583927 -23.956505 -20.172177 12.305628 0.010056 0.102241 0.418943 0.902182
328.652623 -23.869359 -20.168638 12.306340 0.014827 0.085021 0.418768 0.903983
328.718227 -23.784377 -20.160025 12.310079 0.014935 0.067217 0.419136 0.905309
328.786595 -23.694084 -20.152375 12.313872 0.023010 0.042062 0.417749 0.907297
328.856279 -23.613020 -20.143730 12.323889 0.032152 0.018928 0.416109 0.908549
328.921164 -23.542906 -20.139880 12.328505 0.038543 0.007259 0.415270 0.908852
328.987961 -23.472055 -20.142765 12.323066 0.035495 0.014435 0.416077 0.908521
329.051916 -23.405776 -20.143121 12.319895 0.032134 0.022602 0.417854 0.907664
329.119029 -23.339203 -20.139417 12.320722 0.034707 0.024330 0.417960 0.907476
329.193368 -23.269514 -20.136294 12.317394 0.034836 0.028349 0.418450 0.907129
329.251439 -23.213605 -20.136887 12.314020 0.033557 0.028976 0.419220 0.906801
329.318637 -23.149870 -20.133954 12.322452 0.031804 0.011483 0.420500 0.906662
329.388990 -23.091412 -20.133332 12.330552 0.030848 -0.004063 0.418849 0.907522
329.453814 -23.040687 -20.134451 12.327712 0.030284 -0.001939 0.416901 0.908445
329.518397 -22.989611 -20.139388 12.319839 0.030837 0.013174 0.415795 0.908840
329.586138 -22.936363 -20.140525 12.317023 0.034730 0.024764 0.415614 0.908540
329.654143 -22.887752 -20.137619 12.319273 0.036685 0.030059 0.415850 0.908196
329.717557 -22.842950 -20.140701 12.319426 0.032550 0.036406 0.416290 0.907920
329.785368 -22.793881 -20.137655 12.323703 0.032189 0.042043 0.416527 0.907580
329.852244 -22.748765 -20.138130 12.330127 0.045317 0.043010 0.415122 0.907618
329.922142 -22.701935 -20.135485 12.337239 0.054952 0.048309 0.414392 0.907153
329.986951 -22.658111 -20.133303 12.343400 0.060863 0.058572 0.413303 0.906667
330.051523 -22.607703 -20.123582 12.348503 0.062277 0.080872 0.412129 0.905390
330.118380 -22.557842 -20.122025 12.347157 0.065674 0.098678 0.412034 0.903425
330.185313 -22.501161 -20.120849 12.358771 0.070740 0.087580 0.413619 0.903463
330.254139 -22.446767 -20.127813 12.372069 0.069981 0.071091 0.413907 0.904837
330.318958 -22.376963 -20.135356 12.377308 0.061163 0.066390 0.414102 0.905743
330.387541 -22.305047 -20.147292 12.377864 0.059231 0.063555 0.412733 0.906699
330.451752 -22.237565 -20.155118 12.381078 0.071308 0.071487 0.409142 0.906867
330.520693 -22.171340 -20.171835 12.376265 0.088777 0.080653 0.407305 0.905382
330.585444 -22.104114 -20.187912 12.372928 0.083268 0.091238 0.409091 0.904094
330.651445 -22.032174 -20.215048 12.360498 0.062342 0.096516 0.412523 0.903672
330.719561 -21.948274 -20.242559 12.355043 0.042252 0.083737 0.415283 0.904844
330.785745 -21.857198 -20.266751 12.356812 0.018945 0.048772 0.416244 0.907746
330.851487 -21.772192 -20.290705 12.356239 -0.015147 0.017453 0.414884 0.909581
330.923649 -21.688206 -20.313860 12.354233 -0.030623 -0.001148 0.411953 0.910690
330.988210 -21.621279 -20.335215 12.354775 -0.015071 -0.006395 0.409766 0.912044
331.051394 -21.558758 -20.360142 12.350925 -0.004358 0.003087 0.412326 0.911021
331.117871 -21.499841 -20.384929 12.345291 -0.012252 0.014421 0.420002 0.907326
331.190606 -21.442076 -20.411847 12.336260 -0.031494 0.024565 0.426088 0.903800
331.251669 -21.388318 -20.434365 12.331345 -0.039535 0.040520 0.428378 0.901825
331.318619 -21.331997 -20.452837 12.327222 -0.031583 0.054726 0.429239 0.900978
331.385775 -21.280377 -20.462899 12.322922 -0.009966 0.067669 0.428732 0.900839
331.454930 -21.231817 -20.472889 12.318912 0.015362 0.081583 0.428655 0.899646
331.518438 -21.188442 -20.481664 12.321832 0.030742 0.090469 0.430287 0.897621
331.585653 -21.139242 -20.490840 12.327426 0.032849 0.086585 0.433772 0.896251
331.652913 -21.080854 -20.503914 12.322400 0.018509 0.075000 0.438296 0.895505
331.719116 -21.026691 -20.513141 12.326091 -0.006840 0.071009 0.440995 0.894670
331.787736 -20.965929 -20.519595 12.320825 -0.029303 0.074556 0.443181 0.892846
331.855913 -20.910011 -20.514336 12.330721 -0.033370 0.070707 0.443088 0.893062
331.920247 -20.857570 -20.504027 12.339648 -0.023389 0.059520 0.442752 0.894360
331.985286 -20.802868 -20.492034 12.344072 -0.014331 0.058500 0.442942 0.894525
332.052602 -20.750157 -20.473583 12.349900 0.006582 0.067056 0.441547 0.894704
332.117877 -20.698922 -20.452508 12.356052 0.026011 0.078292 0.441390 0.893515
332.186152 -20.642306 -20.432780 12.368378 0.031276 0.071193 0.442657 0.893313
332.251724 -20.574130 -20.414463 12.379076 0.024006 0.054388 0.443098 0.894500
332.318473 -20.506874 -20.401608 12.378864 0.011094 0.051041 0.441408 0.895785
332.384398 -20.440941 -20.390862 12.374181 0.013488 0.059562 0.439078 0.896371
332.453001 -20.376860 -20.373704 12.375079 0.028548 0.066670 0.437358 0.896358
332.518189 -20.314021 -20.368294 12.372077 0.043875 0.071493 0.437209 0.895440
332.586730 -20.247679 -20.354631 12.372679 0.049126 0.073397 0.437648 0.894798
332.653050 -20.186392 -20.345572 12.375586 0.047678 0.071487 0.437980 0.894869
332.718798 -20.114054 -20.335937 12.373526 0.047603 0.067071 0.438022 0.895194
332.787883 -20.039048 -20.328735 12.369032 0.042977 0.065593 0.439035 0.895041
332.851798 -19.979309 -20.320192 12.361129 0.025416 0.075909 0.441668 0.893600
332.918784 -19.901061 -20.310618 12.349890 0.002937 0.085201 0.445730 0.891099
332.986901 -19.830641 -20.301718 12.342618 -0.001277 0.081861 0.446883 0.890838
333.055811 -19.751391 -20.291737 12.339096 0.004890 0.070046 0.447865 0.891340
333.118210 -19.679397 -20.279505 12.341806 0.012034 0.058841 0.448482 0.891772
333.186380 -19.596870 -20.272964 12.346084 0.028650 0.040119 0.449696 0.891820
333.250581 -19.517907 -20.268041 12.347846 0.039552 0.027816 0.450861 0.891283
333.318865 -19.448248 -20.267197 12.343097 0.037655 0.031208 0.452745 0.890298
333.383927 -19.390661 -20.268327 12.331908 0.028192 0.055302 0.454158 0.888756
333.451378 -19.323052 -20.266414 12.315804 0.016262 0.089758 0.456775 0.884893
333.519322 -19.241696 -20.261812 12.306647 0.018728 0.108201 0.458707 0.881776
333.586226 -19.165457 -20.256978 12.302573 0.025258 0.108433 0.461410 0.880173
333.658721 -19.084041 -20.248890 12.302724 0.027811 0.099125 0.463467 0.880113
333.720187 -19.003829 -20.241006 12.301816 0.022659 0.086546 0.465822 0.880345
333.786566 -18.917696 -20.228555 12.302120 0.011027 0.074537 0.468482 0.880254
333.853786 -18.825403 -20.219766 12.297810 0.004278 0.064119 0.471279 0.879640
333.917799 -18.742180 -20.210869 12.300387 0.003515 0.044450 0.474488 0.879132
333.985115 -18.654833 -20.203062 12.299130 -0.011193 0.026301 0.477874 0.877963
334.053878 -18.566958 -20.200565 12.285715 -0.033313 0.026003 0.479474 0.876538
334.118229 -18.494173 -20.196760 12.272492 -0.033497 0.030729 0.478436 0.876945
334.184620 -18.417840 -20.184791 12.267515 -0.017852 0.034870 0.477252 0.877893
334.251494 -18.349470 -20.167134 12.270321 0.003354 0.037229 0.476712 0.878264
334.321375 -18.280275 -20.147057 12.279117 0.030060 0.030231 0.476956 0.877893
334.385947 -18.215400 -20.129935 12.289103 0.065861 0.021633 0.474921 0.877294
334.452710 -18.155122 -20.122970 12.292839 0.099728 0.035497 0.472038 0.875200
334.518987 -18.093804 -20.126010 12.287836 0.119186 0.064450 0.471175 0.871570
334.584421 -18.027595 -20.136076 12.281176 0.110879 0.086739 0.473758 0.869330
334.662785 -17.939872 -20.159469 12.281976 0.074879 0.090893 0.480401 0.869107
334.718642 -17.870633 -20.185847 12.277296 0.025985 0.081322 0.485679 0.869958
334.787247 -17.779252 -20.210517 12.276100 -0.031706 0.067929 0.490084 0.868446
334.853867 -17.695008 -20.229085 12.280110 -0.071256 0.043128 0.491509 0.866880
334.922102 -17.617821 -20.241129 12.286456 -0.082839 0.006360 0.489443 0.868068
334.987057 -17.554893 -20.248629 12.283668 -0.074051 -0.004669 0.484756 0.871497
335.053498 -17.497814 -20.250586 12.265472 -0.049476 0.020989 0.479853 0.875701
335.120067 -17.450703 -20.249092 12.236686 -0.016803 0.077470 0.473984 0.876958
335.183999 -17.408161 -20.237958 12.216823 0.005688 0.116221 0.472943 0.873376
335.251890 -17.350746 -20.222039 12.208678 0.027237 0.123237 0.474069 0.871395
335.321166 -17.298236 -20.202602 12.211085 0.048743 0.117261 0.473434 0.871628
335.385342 -17.236684 -20.186227 12.229431 0.079868 0.104887 0.471314 0.872057
335.451683 -17.174163 -20.171040 12.249592 0.105398 0.102640 0.468639 0.871053
335.518171 -17.100855 -20.174180 12.253889 0.104166 0.106489 0.471357 0.869271
335.587719 -17.018554 -20.184111 12.252196 0.073998 0.109451 0.477106 0.868858
335.658945 -16.926689 -20.185953 12.242040 0.027797 0.112281 0.483146 0.867865
335.718962 -16.841088 -20.193086 12.235203 -0.000572 0.106113 0.484821 0.868152
335.785897 -16.745700 -20.192827 12.240496 -0.003643 0.080393 0.484635 0.871006
335.858949 -16.641911 -20.186810 12.246326 0.012046 0.057895 0.481813 0.874276
335.922469 -16.553223 -20.184307 12.246980 0.029221 0.053055 0.479188 0.875620
335.985046 -16.468981 -20.182611 12.245125 0.046414 0.052343 0.478093 0.875519
336.059123 -16.373085 -20.185265 12.240708 0.050243 0.053979 0.479538 0.874417
336.120070 -16.293656 -20.188093 12.236272 0.042998 0.056610 0.480774 0.873958
336.185277 -16.210020 -20.188838 12.228973 0.027863 0.063141 0.481650 0.873642
336.254781 -16.124904 -20.191724 12.221162 0.014922 0.071741 0.482084 0.873055
336.318656 -16.041406 -20.187134 12.221052 0.021199 0.069711 0.481579 0.873369
336.390035 -15.956427 -20.183650 12.223019 0.031248 0.065603 0.480771 0.873830
336.451130 -15.879972 -20.186583 12.217932 0.026023 0.067830 0.481007 0.873702
336.518288 -15.805812 -20.181394 12.218767 0.027389 0.066642 0.480199 0.874195
336.584861 -15.725241 -20.184222 12.221491 0.041806 0.055711 0.478617 0.875257
336.656311 -15.639901 -20.190582 12.220895 0.047833 0.050313 0.478125 0.875544
336.717535 -15.567996 -20.190568 12.215289 0.034846 0.054725 0.478445 0.875718
336.787501 -15.486420 -20.209609 12.205627 0.016433 0.063300 0.479470 0.875118
336.853383 -15.407424 -20.221254 12.198686 0.009869 0.072784 0.479078 0.874694
336.919435 -15.330709 -20.223976 12.197584 0.016401 0.079152 0.477724 0.874783
336.984111 -15.246760 -20.232978 12.194144 0.023531 0.081544 0.477433 0.874560
337.053428 -15.158384 -20.242933 12.190542 0.027591 0.082515 0.478184 0.873939
337.118435 -15.076888 -20.252988 12.189619 0.028340 0.076690 0.480166 0.873359
337.185319 -14.988141 -20.260667 12.193431 0.036561 0.057874 0.480999 0.874044
337.251539 -14.901539 -20.271684 12.194524 0.034824 0.042896 0.482205 0.874314
337.318368 -14.810174 -20.280085 12.188084 0.015017 0.044445 0.484848 0.873339
337.384109 -14.727410 -20.291013 12.176839 0.002204 0.053516 0.487851 0.871282
337.454989 -14.641180 -20.294614 12.170614 0.009255 0.056655 0.490777 0.869392
337.522674 -14.562699 -20.292695 12.164959 0.016437 0.062199 0.494717 0.866670
337.584361 -14.484836 -20.293263 12.159303 0.019347 0.067276 0.500467 0.862921
337.651860 -14.405254 -20.284642 12.158393 0.030576 0.059505 0.506701 0.859522
337.718392 -14.325073 -20.282422 12.156216 0.041323 0.057559 0.511720 0.856225
337.784562 -14.249969 -20.280135 12.148680 0.049059 0.065408 0.517297 0.851891
337.885155 -14.130747 -20.285511 12.133781 0.032509 0.081385 0.530198 0.843332
337.951697 -14.048792 -20.285649 12.125848 0.014727 0.083495 0.540006 0.837380
338.018522 -13.966372 -20.285004 12.124977 -0.002230 0.075013 0.549128 0.832362
338.084829 -13.879539 -20.278983 12.129431 -0.004169 0.061237 0.554977 0.829598
338.151843 -13.791371 -20.270867 12.132972 0.001451 0.050441 0.558985 0.827641
338.223281 -13.708579 -20.263395 12.130907 0.010248 0.049418 0.562005 0.825593
338.287135 -13.636473 -20.256294 12.129416 0.025663 0.050309 0.565139 0.823061
338.353497 -13.545671 -20.247007 12.125165 0.035777 0.055924 0.568672 0.819881
338.419021 -13.476999 -20.242684 12.115365 0.030246 0.069538 0.572993 0.816044
338.489599 -13.389562 -20.235133 12.106452 0.020894 0.077830 0.578323 0.811818
338.551733 -13.317396 -20.225830 12.102874 0.016329 0.075850 0.583136 0.808661
338.620234 -13.231166 -20.212666 12.100587 0.007327 0.072804 0.588340 0.805296
338.687951 -13.146623 -20.197453 12.099991 0.010471 0.068310 0.591929 0.803022
338.753841 -13.062280 -20.179320 12.101605 0.025510 0.065369 0.594148 0.801289
338.818190 -12.977603 -20.155346 12.105085 0.038698 0.061891 0.597097 0.798841
338.884204 -12.896317 -20.131967 12.103518 0.040830 0.059213 0.601204 0.795852
338.951419 -12.817163 -20.108787 12.096628 0.028195 0.061004 0.606330 0.792369
339.018664 -12.732483 -20.086121 12.091787 0.018547 0.060617 0.610948 0.789129
339.084890 -12.646177 -20.062235 12.090267 0.017200 0.057358 0.614521 0.786624
339.152371 -12.570878 -20.037265 12.089242 0.023411 0.052175 0.617712 0.784322
339.217398 -12.483781 -20.009649 12.088025 0.024707 0.051064 0.621256 0.781552
339.287251 -12.402288 -19.983284 12.086463 0.029360 0.049413 0.624611 0.778818
339.352290 -12.316170 -19.955318 12.087738 0.040363 0.044616 0.627251 0.776490
339.418296 -12.238169 -19.933108 12.085941 0.044226 0.043766 0.630598 0.773612
339.485274 -12.156162 -19.909682 12.080650 0.032338 0.050172 0.635332 0.769929
339.550880 -12.073406 -19.885385 12.073875 0.022680 0.054684 0.640339 0.765807
339.619232 -11.990790 -19.858084 12.069097 0.017897 0.055831 0.644782 0.762115
339.687225 -11.908194 -19.827609 12.064074 0.013886 0.055656 0.649050 0.758580
339.752540 -11.826365 -19.796550 12.063840 0.019325 0.046958 0.653103 0.755565
339.819696 -11.742976 -19.762947 12.065589 0.036689 0.040139 0.654792 0.753851
339.887827 -11.662074 -19.729969 12.066253 0.051049 0.036342 0.656179 0.751999
339.955305 -11.573807 -19.696213 12.062996 0.050840 0.036661 0.658602 0.749876
340.022203 -11.491573 -19.666158 12.056107 0.034722 0.042501 0.661533 0.747906
340.087037 -11.412907 -19.640255 12.049144 0.022975 0.046082 0.664013 0.745946
340.155062 -11.321653 -19.604289 12.048944 0.023454 0.045903 0.665703 0.744434
340.218041 -11.245406 -19.571042 12.049014 0.029236 0.044933 0.666536 0.743543
340.284313 -11.160335 -19.535881 12.048028 0.034618 0.044254 0.666730 0.743179
340.354145 -11.076216 -19.500310 12.045031 0.033596 0.044857 0.667317 0.742662
340.418946 -10.995835 -19.465750 12.045060 0.036198 0.043399 0.668098 0.741924
340.484832 -10.913311 -19.436123 12.045044 0.037744 0.043570 0.669529 0.740546
340.550970 -10.833005 -19.413282 12.042883 0.034925 0.045490 0.671877 0.738439
340.618400 -10.746803 -19.380394 12.041885 0.032235 0.045103 0.674234 0.736434
340.684565 -10.664067 -19.347011 12.041362 0.032789 0.043229 0.676178 0.734737
340.751952 -10.579404 -19.313492 12.040329 0.033874 0.042072 0.677997 0.733077
340.823372 -10.494580 -19.281692 12.041594 0.035545 0.040871 0.679295 0.731863
340.887609 -10.409120 -19.248160 12.042392 0.039735 0.038920 0.679840 0.731248
340.954793 -10.328355 -19.220550 12.041593 0.045502 0.037416 0.680400 0.730469
341.018379 -10.246898 -19.201119 12.037439 0.045066 0.039496 0.681056 0.729775
341.083875 -10.164404 -19.166846 12.032402 0.031716 0.046344 0.682335 0.728880
341.155206 -10.076243 -19.139263 12.025986 0.018192 0.053036 0.683846 0.727468
341.218483 -9.993174 -19.110830 12.024740 0.022556 0.051804 0.684251 0.727054
341.284728 -9.911879 -19.081271 12.023440 0.026845 0.050983 0.684001 0.727202
341.351755 -9.827800 -19.050475 12.021430 0.027391 0.052310 0.684149 0.726948
341.418493 -9.745257 -19.022455 12.021654 0.033783 0.050310 0.684084 0.726882
341.484386 -9.661190 -18.995671 12.023192 0.041321 0.046820 0.684026 0.726780
341.552505 -9.573011 -18.967124 12.022785 0.041589 0.044134 0.685198 0.725828
341.619442 -9.491451 -18.941091 12.017006 0.021398 0.045901 0.688009 0.723933
341.684228 -9.404362 -18.913924 12.013278 0.001679 0.047544 0.690648 0.721624
341.753142 -9.320571 -18.890579 12.009885 -0.007116 0.046251 0.693104 0.719318
341.821170 -9.247122 -18.860774 12.009752 -0.013202 0.048509 0.694952 0.717296
341.918945 -9.140563 -18.810616 12.013462 0.007248 0.045279 0.698451 0.714188
341.984709 -9.066380 -18.775252 12.017939 0.036762 0.048107 0.698707 0.712841
342.054254 -8.981488 -18.746180 12.017620 0.053188 0.057797 0.699856 0.709952
342.118842 -8.910188 -18.724703 12.013099 0.044158 0.066904 0.702531 0.707123
342.184488 -8.826696 -18.692246 12.003274 0.017279 0.074447 0.706406 0.703669
342.251101 -8.740912 -18.660652 12.000587 0.004460 0.074034 0.709500 0.700792
342.318214 -8.654439 -18.620987 12.001257 0.008065 0.069108 0.711314 0.699422
342.384922 -8.579691 -18.581768 12.002928 0.014792 0.064891 0.713126 0.697869
342.454632 -8.492595 -18.536372 12.008683 0.029862 0.058353 0.715725 0.695299
342.518614 -8.418183 -18.499454 12.011619 0.039523 0.053066 0.719132 0.691716
342.585993 -8.343240 -18.453054 12.010108 0.038376 0.051492 0.723953 0.686854
342.653076 -8.265352 -18.413921 12.003871 0.034816 0.051345 0.729577 0.681079
342.719251 -8.191266 -18.373578 12.000115 0.020463 0.054560 0.736069 0.674393
342.784118 -8.115614 -18.331083 11.992600 0.009749 0.057125 0.741640 0.668290
342.852783 -8.048990 -18.289137 11.990122 0.006461 0.058009 0.747035 0.662218
342.917567 -7.970667 -18.236590 11.989864 0.008593 0.058668 0.752290 0.656158
342.985986 -7.892461 -18.183911 11.991638 0.010503 0.059018 0.758072 0.649410
343.056417 -7.829945 -18.135902 11.996171 0.016989 0.057915 0.764281 0.642053
343.121945 -7.762994 -18.082888 12.003855 0.036285 0.052125 0.769522 0.635455
343.184681 -7.693564 -18.037589 12.005680 0.040219 0.051093 0.774739 0.628928
343.250806 -7.619447 -17.985160 11.998640 0.018231 0.056529 0.781090 0.621587
343.319047 -7.553934 -17.935509 11.992087 -0.001889 0.059475 0.786696 0.614467
343.384738 -7.486291 -17.876919 11.993626 0.001830 0.057113 0.789742 0.610773
343.451441 -7.422210 -17.816514 11.999022 0.018279 0.052982 0.791375 0.608756
343.518837 -7.350397 -17.751042 12.008085 0.043050 0.045744 0.791951 0.607345
343.585454 -7.285233 -17.695085 12.012484 0.054222 0.041595 0.792560 0.605952
343.654559 -7.210517 -17.637820 12.009935 0.053687 0.040749 0.794403 0.603640
343.723685 -7.147232 -17.593825 12.003593 0.037428 0.044642 0.797235 0.600852
343.786271 -7.081875 -17.542691 11.996164 0.019098 0.049956 0.800208 0.597334
343.850957 -7.017080 -17.490450 11.993614 0.016338 0.050100 0.802300 0.594590
343.922101 -6.950406 -17.433526 11.994615 0.015997 0.048352 0.804227 0.592136
343.984639 -6.889494 -17.379865 11.988917 0.008805 0.048947 0.806057 0.589745
344.052612 -6.818454 -17.315841 11.989634 0.012420 0.047850 0.808204 0.586824
344.118956 -6.752821 -17.253244 11.995581 0.018834 0.046994 0.810263 0.583875
344.187905 -6.679967 -17.183199 11.997705 0.030432 0.045689 0.811597 0.581632
344.252997 -6.615176 -17.120320 12.003029 0.037615 0.044255 0.813039 0.579306
344.318376 -6.547885 -17.064250 12.002975 0.033237 0.045144 0.814986 0.576763
344.388852 -6.479824 -16.999631 12.001072 0.025975 0.045199 0.817485 0.573586
344.451120 -6.411186 -16.933966 11.998538 0.021743 0.045014 0.819658 0.570668
344.520682 -6.338214 -16.865426 11.999411 0.021372 0.043971 0.822258 0.567011
344.587581 -6.274243 -16.802169 12.005755 0.033105 0.039621 0.824379 0.563679
344.652869 -6.208634 -16.735066 12.012744 0.042523 0.036518 0.826673 0.559884
344.717943 -6.127941 -16.653323 12.016999 0.039316 0.036277 0.830258 0.554806
344.784570 -6.056664 -16.585573 12.010434 0.016959 0.038909 0.834954 0.548681
344.858198 -5.976884 -16.511428 12.001580 -0.008539 0.039987 0.839636 0.541608
344.922831 -5.921636 -16.451744 11.997340 -0.014928 0.038993 0.842908 0.536435
344.988471 -5.873112 -16.395954 11.995632 -0.009348 0.038185 0.845447 0.532611
345.051064 -5.812363 -16.326382 11.995888 -0.011623 0.039913 0.847721 0.528811
345.125166 -5.744174 -16.247493 11.998749 -0.003893 0.039695 0.850110 0.525092
345.186753 -5.706949 -16.191987 12.002751 0.007971 0.038403 0.851779 0.522431
345.251964 -5.644638 -16.113850 12.004452 0.013892 0.038458 0.854272 0.518215
345.317471 -5.596229 -16.048071 12.009385 0.019979 0.037127 0.856814 0.513899
345.386665 -5.535241 -15.977848 12.003084 0.009665 0.037669 0.860266 0.508360
345.454771 -5.480020 -15.911696 12.000535 -0.005023 0.038922 0.864094 0.501799
345.519038 -5.421557 -15.837498 12.001047 -0.002677 0.038538 0.867220 0.496424
345.587086 -5.375584 -15.775476 12.005962 0.007355 0.037135 0.870004 0.491589
345.651363 -5.321010 -15.701636 12.006348 0.011284 0.036805 0.872469 0.487150
345.721908 -5.262947 -15.628466 12.003425 0.014147 0.035729 0.875008 0.482581
345.784368 -5.208985 -15.552900 12.004698 0.012272 0.035205 0.876909 0.479208
345.853559 -5.149501 -15.476395 12.000353 0.009100 0.031142 0.879173 0.475396
345.918445 -5.096956 -15.402335 11.998715 0.001370 0.022233 0.880898 0.472781
345.985934 -5.040876 -15.323748 11.994808 -0.009999 0.022720 0.881780 0.471007
346.057657 -4.985335 -15.242902 11.990973 -0.005633 0.029077 0.882318 0.469721
346.118389 -4.941612 -15.171804 11.989457 0.004427 0.031131 0.883046 0.468232
346.189514 -4.887818 -15.089095 11.990376 0.004268 0.022760 0.884332 0.466283
346.254528 -4.837450 -15.005830 11.986764 0.008798 0.025156 0.883661 0.467368
346.318267 -4.786004 -14.922856 11.987114 0.017093 0.036120 0.882861 0.467932
346.384974 -4.743605 -14.856546 11.985205 0.022563 0.044558 0.882787 0.467111
346.451282 -4.691143 -14.780743 11.985285 0.025197 0.047137 0.883193 0.465954
346.521552 -4.640628 -14.706891 11.980998 0.020062 0.047004 0.884131 0.464436
346.588543 -4.591188 -14.630808 11.975226 0.012743 0.044760 0.885027 0.463207
346.654656 -4.539337 -14.548565 11.972750 0.008547 0.041880 0.885804 0.462088
346.721648 -4.490233 -14.471927 11.972520 0.008545 0.039618 0.886529 0.460894
346.787975 -4.442877 -14.393443 11.976151 0.016556 0.036597 0.886993 0.460032
346.854099 -4.393336 -14.313935 11.976005 0.022824 0.035113 0.887266 0.459353
346.921005 -4.347057 -14.239752 11.970506 0.019523 0.034985 0.887735 0.458609
346.985218 -4.300083 -14.157958 11.973092 0.022592 0.033309 0.887660 0.458736
347.058537 -4.247827 -14.069838 11.971694 0.021063 0.027899 0.888504 0.457536
347.119482 -4.200498 -13.996207 11.962550 0.013496 0.023623 0.889079 0.456945
347.184668 -4.156247 -13.917742 11.958867 0.011024 0.024225 0.889186 0.456772
347.251391 -4.095413 -13.819214 11.955924 0.017135 0.025186 0.889374 0.456165
347.320717 -4.052498 -13.734140 11.954853 0.016110 0.024556 0.889602 0.455791
347.388858 -4.011037 -13.651553 11.957221 0.027175 0.022181 0.889123 0.456322
347.451828 -3.964297 -13.578071 11.956206 0.033686 0.016317 0.888909 0.456552
347.521379 -3.909547 -13.489493 11.952974 0.037158 0.016819 0.888329 0.457393
347.588506 -3.864695 -13.415806 11.950251 0.046803 0.031650 0.886776 0.458733
347.652440 -3.819021 -13.347401 11.941589 0.044095 0.048013 0.886783 0.457566
347.718854 -3.765715 -13.270503 11.933334 0.033560 0.054458 0.888171 0.455038
347.786334 -3.710712 -13.189470 11.928903 0.027413 0.052376 0.889347 0.453395
347.855255 -3.655511 -13.100973 11.926537 0.027901 0.046676 0.889928 0.452848
347.919366 -3.607737 -13.022346 11.921424 0.026514 0.041302 0.890190 0.452939
347.984836 -3.557595 -12.937452 11.918516 0.026575 0.037414 0.891007 0.451663
348.051587 -3.510424 -12.852642 11.915888 0.031527 0.035504 0.892221 0.449097
348.119033 -3.459991 -12.768389 11.918334 0.041598 0.033956 0.894120 0.444596
348.184415 -3.410519 -12.690539 11.912802 0.045092 0.034173 0.896930 0.438537
348.253091 -3.359006 -12.613142 11.896405 0.031258 0.035729 0.901548 0.430067
348.318671 -3.305507 -12.532765 11.889783 0.019702 0.035642 0.905798 0.421748
348.385136 -3.249326 -12.448748 11.874539 0.015419 0.034875 0.909552 0.413838
348.453301 -3.202310 -12.375068 11.864779 0.006476 0.033727 0.913129 0.406222
348.521882 -3.153425 -12.291736 11.858415 0.000940 0.030955 0.916405 0.399052
348.586739 -3.107712 -12.209074 11.851710 -0.000525 0.027240 0.919162 0.392935
348.652476 -3.066684 -12.122716 11.850910 0.003115 0.024720 0.921668 0.387180
348.723329 -3.022307 -12.031144 11.848123 0.009263 0.024178 0.923979 0.381566
348.789258 -2.991578 -11.949487 11.850377 0.013522 0.024702 0.925778 0.377017
348.858829 -2.954173 -11.859363 11.850836 0.019564 0.025630 0.927529 0.372358
348.923528 -2.927511 -11.779425 11.858743 0.022027 0.025056 0.928874 0.368889
348.984666 -2.893824 -11.696845 11.853820 0.017980 0.024060 0.930047 0.366212
349.053384 -2.867871 -11.618076 11.855982 0.017294 0.022448 0.930847 0.364308
349.118901 -2.833460 -11.532366 11.855746 0.023646 0.022242 0.931103 0.363309
349.188563 -2.797613 -11.441740 11.856340 0.031989 0.023298 0.931148 0.362487
349.251349 -2.760080 -11.355221 11.852638 0.031818 0.024734 0.931346 0.361900
349.318575 -2.726322 -11.277294 11.843696 0.012863 0.024843 0.932123 0.361060
349.386412 -2.686814 -11.190923 11.836016 -0.005726 0.023873 0.932621 0.360021
349.451177 -2.656421 -11.108429 11.832683 -0.009993 0.023010 0.932694 0.359796
349.519386 -2.625503 -11.019638 11.826064 -0.015005 0.021868 0.932921 0.359102
349.585168 -2.597671 -10.929441 11.825425 -0.014391 0.022698 0.933034 0.358783
349.651623 -2.579373 -10.836543 11.830509 0.001522 0.024737 0.932985 0.359062
349.718531 -2.555692 -10.743408 11.836625 0.019479 0.026952 0.932655 0.359232
349.786814 -2.531704 -10.641816 11.842323 0.033529 0.028210 0.932255 0.359139
349.855645 -2.511022 -10.556124 11.844734 0.036987 0.027828 0.932071 0.359307
349.919198 -2.486015 -10.462189 11.846863 0.035309 0.026065 0.931911 0.360021
349.989961 -2.455229 -10.365379 11.846865 0.039306 0.024776 0.931343 0.361166
350.054495 -2.426647 -10.281777 11.849451 0.040719 0.024447 0.930955 0.362032
350.117977 -2.394470 -10.193193 11.846826 0.035681 0.025536 0.931005 0.362361
350.184225 -2.361535 -10.105034 11.843407 0.019533 0.026095 0.931841 0.361400
350.251733 -2.326430 -10.014199 11.838015 0.010593 0.026655 0.932357 0.360398
350.319088 -2.293890 -9.924140 11.840822 0.011666 0.027738 0.932363 0.360268
350.386364 -2.264054 -9.835823 11.840794 0.013048 0.029312 0.932208 0.360498
350.450968 -2.237438 -9.751878 11.842160 0.010360 0.030034 0.932379 0.360083
350.518246 -2.211758 -9.660954 11.843660 0.011850 0.029495 0.932475 0.359832
350.590388 -2.185025 -9.562141 11.848620 0.019500 0.028557 0.932533 0.359426
350.652494 -2.164691 -9.483153 11.851119 0.019588 0.028461 0.932706 0.358980
350.719703 -2.137722 -9.385239 11.854410 0.023717 0.028292 0.932803 0.358491
350.789091 -2.111137 -9.292618 11.857387 0.027459 0.027613 0.932740 0.358441
350.851514 -2.085934 -9.204296 11.863464 0.038912 0.026732 0.932214 0.358816
350.918885 -2.059840 -9.114150 11.864646 0.043892 0.025430 0.931901 0.359148
350.985750 -2.030796 -9.023348 11.858849 0.032758 0.024702 0.932487 0.358865
351.055016 -2.001783 -8.930565 11.858215 0.029704 0.024621 0.932861 0.358165
351.121131 -1.975339 -8.847915 11.858933 0.036986 0.025781 0.932556 0.358199
351.187898 -1.945281 -8.763095 11.856115 0.034002 0.027426 0.932739 0.357897
351.252705 -1.916991 -8.675709 11.850548 0.027081 0.027645 0.933228 0.357196
351.317776 -1.889630 -8.588764 11.845582 0.028038 0.026487 0.933214 0.357244
351.385440 -1.859643 -8.497680 11.848875 0.038489 0.024946 0.932660 0.357828
351.451157 -1.832210 -8.405101 11.854555 0.046563 0.023996 0.932086 0.358430
351.524460 -1.806734 -8.328768 11.850738 0.039172 0.022987 0.932482 0.358349
351.584733 -1.775547 -8.246454 11.838444 0.019673 0.021656 0.933309 0.357880
351.654106 -1.745786 -8.146989 11.835105 0.011560 0.020642 0.933720 0.357222
351.721135 -1.727551 -8.067707 11.833798 0.013092 0.020592 0.933517 0.357702
351.785463 -1.704114 -7.974950 11.835871 0.017273 0.022347 0.933342 0.357876
351.851635 -1.689252 -7.896469 11.837412 0.026391 0.025849 0.933055 0.357832
351.918524 -1.666750 -7.805501 11.841475 0.040705 0.029322 0.932476 0.357731
351.986446 -1.653469 -7.721408 11.849962 0.058403 0.031768 0.931346 0.358016
352.056100 -1.625610 -7.619559 11.848265 0.061075 0.033531 0.931351 0.357394
352.118014 -1.604901 -7.560978 11.846124 0.053775 0.033146 0.932188 0.356420
352.190663 -1.578184 -7.470458 11.842656 0.051099 0.031712 0.932810 0.355314
352.251888 -1.553333 -7.385218 11.842962 0.055320 0.030305 0.932711 0.355066
352.317653 -1.527325 -7.302800 11.841826 0.056665 0.029194 0.932727 0.354904
352.387366 -1.501044 -7.209547 11.841995 0.054347 0.027938 0.932980 0.354703
352.452660 -1.473368 -7.115979 11.844051 0.058623 0.027108 0.932724 0.354759
352.518245 -1.449246 -7.027187 11.848971 0.066991 0.027699 0.931732 0.355838
352.583980 -1.421664 -6.937592 11.848370 0.063399 0.028716 0.931650 0.356630
352.652907 -1.391032 -6.849286 11.843154 0.048943 0.030512 0.932632 0.356190
352.717976 -1.361447 -6.762348 11.840866 0.041826 0.031421 0.933295 0.355280
352.785081 -1.332415 -6.678218 11.839071 0.038895 0.031497 0.934020 0.353698
352.885943 -1.289861 -6.548129 11.838687 0.032167 0.031423 0.935690 0.349947
352.954620 -1.261894 -6.455169 11.837395 0.033668 0.032299 0.936686 0.347049
353.020174 -1.236211 -6.368810 11.841363 0.038698 0.033358 0.937384 0.344530
353.084407 -1.211037 -6.282655 11.840591 0.036957 0.033060 0.938436 0.341875
353.154381 -1.180470 -6.197516 11.831443 0.016129 0.030027 0.940401 0.338354
353.218397 -1.148341 -6.115147 11.819228 -0.003689 0.026763 0.941968 0.334613
353.284454 -1.122633 -6.029116 11.807258 -0.012472 0.023911 0.943154 0.331261
353.352213 -1.108497 -5.944354 11.802096 -0.026478 0.020288 0.944200 0.327681
353.421930 -1.093185 -5.846897 11.802959 -0.017758 0.022062 0.945215 0.325217
353.484591 -1.092573 -5.769431 11.805263 -0.007117 0.022910 0.946290 0.322429
353.554113 -1.081665 -5.668844 11.809922 0.000915 0.025581 0.947723 0.318067
353.619249 -1.080183 -5.582122 11.816168 0.011441 0.027925 0.949329 0.312832
353.686964 -1.071455 -5.489828 11.812634 0.009960 0.026719 0.951338 0.306826
353.752142 -1.071744 -5.411464 11.813578 0.004186 0.023550 0.953175 0.301471
353.819079 -1.065044 -5.317926 11.812705 0.002638 0.020315 0.954674 0.296948
353.885976 -1.060131 -5.222397 11.812386 -0.000234 0.017265 0.955893 0.293208
353.953575 -1.066102 -5.136125 11.822067 0.012666 0.022376 0.956448 0.290769
354.022756 -1.069519 -5.039766 11.836059 0.039915 0.030509 0.956296 0.288052
354.088228 -1.075975 -4.934679 11.856739 0.053675 0.034809 0.956475 0.284717
354.155887 -1.075780 -4.839774 11.866581 0.046154 0.032759 0.958248 0.280282
354.218936 -1.071435 -4.757529 11.862253 0.017747 0.022288 0.960918 0.275362
354.285026 -1.068436 -4.662970 11.858148 -0.009913 0.010734 0.962670 0.270284
354.358634 -1.070029 -4.563626 11.859870 -0.009851 0.007706 0.963655 0.266857
354.421479 -1.077102 -4.480321 11.862885 -0.000094 0.010221 0.964408 0.264222
354.494107 -1.085776 -4.377971 11.868177 0.006685 0.014315 0.965230 0.260924
354.552514 -1.095668 -4.296667 11.869857 0.009065 0.016096 0.965883 0.258318
354.618540 -1.106833 -4.203875 11.875550 0.012290 0.016649 0.966433 0.256084
354.686598 -1.119537 -4.108294 11.883414 0.022344 0.018792 0.966692 0.254272
354.751324 -1.128410 -4.003343 11.884357 0.020893 0.017720 0.967570 0.251113
354.817512 -1.136934 -3.911729 11.882436 0.009415 0.014248 0.968751 0.247446
354.888839 -1.145812 -3.811611 11.880710 0.005805 0.011740 0.969709 0.243911
354.951721 -1.152088 -3.719954 11.879426 0.003882 0.009519 0.970384 0.241348
355.017959 -1.160885 -3.632237 11.879702 0.005129 0.011847 0.970575 0.240452
355.087605 -1.172957 -3.540020 11.889160 0.030142 0.020981 0.969950 0.240516
355.155927 -1.181975 -3.445173 11.901389 0.055123 0.028163 0.968875 0.239685
355.220106 -1.183421 -3.345793 11.909461 0.066416 0.030676 0.968576 0.237716
355.286201 -1.181634 -3.245510 11.910764 0.058128 0.027672 0.969931 0.234711
355.355706 -1.174034 -3.163548 11.906839 0.032580 0.020346 0.972345 0.230370
355.424862 -1.167484 -3.065237 11.899582 0.010285 0.012967 0.974057 0.225696
355.487800 -1.162514 -2.973092 11.898468 -0.004236 0.007627 0.975042 0.221848
355.551491 -1.159468 -2.871198 11.898706 -0.007411 0.005594 0.975829 0.218339
355.618299 -1.158257 -2.777033 11.897599 -0.004007 0.006556 0.976595 0.214949
355.690458 -1.159817 -2.679890 11.906257 -0.000114 0.009335 0.977322 0.211555
355.751771 -1.164073 -2.593735 11.914053 0.010778 0.012890 0.977991 0.207969
355.822495 -1.168829 -2.483591 11.915181 0.013887 0.013711 0.979282 0.201559
355.885525 -1.170006 -2.389890 11.906690 -0.002177 0.008899 0.980915 0.194222
355.956082 -1.175522 -2.287908 11.906103 -0.017288 0.003267 0.982175 0.187142
356.019081 -1.180965 -2.198293 11.908841 -0.015603 0.002687 0.983177 0.181968
356.085290 -1.194390 -2.096025 11.917079 -0.010960 0.003058 0.984286 0.176215
356.153596 -1.210152 -2.001055 11.926335 -0.003975 0.004189 0.985421 0.170036
356.219106 -1.228165 -1.904605 11.935538 0.004055 0.004641 0.986518 0.163538
356.286067 -1.249070 -1.799090 11.948750 0.010605 0.005765 0.987642 0.156259
356.353711 -1.268489 -1.706179 11.956924 0.029077 0.008128 0.988306 0.149468
356.421240 -1.289701 -1.603396 11.967872 0.025611 0.004156 0.989503 0.142166
356.484659 -1.304918 -1.518925 11.971817 0.008985 -0.003920 0.990625 0.136260
356.551503 -1.321758 -1.428575 11.972521 0.002898 -0.009242 0.991216 0.131898
356.618656 -1.339091 -1.339513 11.981982 0.001014 -0.011797 0.991569 0.129039
356.685480 -1.360263 -1.245635 11.983883 -0.001828 -0.012365 0.991781 0.127336
356.752093 -1.386482 -1.152504 11.993790 0.017415 -0.003940 0.991800 0.126545
356.817652 -1.409439 -1.066141 12.004823 0.038571 0.005566 0.991310 0.125638
356.885212 -1.435167 -0.953435 12.011026 0.054192 0.012044 0.990745 0.123866
356.951691 -1.452845 -0.857703 12.009387 0.053869 0.012558 0.990998 0.121919
357.018732 -1.467459 -0.761839 12.000242 0.040686 0.007622 0.991912 0.119984
357.084448 -1.487107 -0.660579 11.998032 0.029891 -0.004163 0.992523 0.118272
357.151995 -1.498973 -0.570441 11.991364 0.027354 -0.019526 0.992571 0.116930
357.218567 -1.518096 -0.469612 11.991743 0.028808 -0.044766 0.991882 0.115483
357.286611 -1.538057 -0.390114 12.003130 0.047886 -0.077284 0.989192 0.115035
357.353113 -1.554292 -0.308953 12.012488 0.073964 -0.096872 0.985588 0.117312
357.419759 -1.568748 -0.229788 12.009149 0.083009 -0.075580 0.986077 0.122673
357.485523 -1.579613 -0.166972 11.997779 0.074573 -0.020192 0.988906 0.126869
357.553991 -1.589438 -0.101595 11.987814 0.062402 0.036151 0.989267 0.127081
357.621150 -1.599602 -0.036429 11.989307 0.057949 0.058381 0.988793 0.124587
357.684787 -1.605462 0.034128 11.993052 0.053896 0.046089 0.989964 0.122243
357.753668 -1.607832 0.110793 11.998183 0.050587 0.017891 0.991018 0.122492
357.817912 -1.607094 0.196565 11.994115 0.044727 -0.002395 0.991153 0.124937
357.886975 -1.601628 0.267389 11.991605 0.037512 -0.016704 0.991052 0.127006
357.952096 -1.599577 0.347846 11.990388 0.035792 -0.009513 0.990802 0.130153
358.025711 -1.599655 0.433975 11.991666 0.038700 0.021441 0.990278 0.131881
358.087273 -1.597086 0.503141 11.989030 0.033509 0.046173 0.989774 0.130741
358.150852 -1.594433 0.575212 11.988040 0.017442 0.052946 0.990218 0.127911
358.218501 -1.591428 0.662736 11.989157 0.002296 0.044005 0.991157 0.125163
358.285794 -1.585117 0.744559 11.985303 -0.015166 0.025708 0.991916 0.123336
358.352707 -1.582089 0.842922 11.981838 -0.026517 0.010599 0.992054 0.122527
358.420107 -1.585372 0.938722 11.982748 -0.014517 0.004431 0.992256 0.123277
358.487002 -1.593102 1.033437 11.993042 0.013189 0.006542 0.992147 0.124212
358.553152 -1.600612 1.128364 12.003802 0.041273 0.010280 0.991385 0.123885
358.620975 -1.604470 1.216536 12.007781 0.048111 0.010727 0.991258 0.122385
358.686093 -1.604745 1.307380 12.002620 0.038597 0.008935 0.991878 0.120863
358.751593 -1.605617 1.395369 11.999455 0.027816 0.006118 0.992393 0.119767
358.819804 -1.606202 1.492278 11.996605 0.022965 0.003635 0.992663 0.118656
358.886131 -1.607204 1.581604 11.998473 0.023517 0.002698 0.992717 0.118124
358.955235 -1.611422 1.682724 12.000910 0.027913 0.003502 0.992645 0.117751
359.021928 -1.610767 1.776714 11.999382 0.034127 0.003407 0.992508 0.117270
359.087853 -1.612563 1.871094 12.001098 0.044458 0.002072 0.992032 0.117860
359.155968 -1.611972 1.972020 11.997309 0.035094 0.001819 0.992367 0.118209
359.221834 -1.612507 2.073052 11.990452 0.015453 -0.000101 0.992861 0.118272
359.285061 -1.616970 2.166056 11.990254 0.010884 -0.000750 0.992805 0.119247
359.354370 -1.624065 2.258642 11.998086 0.013225 -0.000154 0.992698 0.119899
359.421389 -1.630301 2.354770 12.001799 0.015957 0.000955 0.992513 0.121086
359.485184 -1.637825 2.436560 12.011029 0.030423 0.004545 0.991972 0.122658
359.552781 -1.645615 2.538658 12.017358 0.041289 0.007604 0.991485 0.123270
359.627561 -1.650974 2.629584 12.027109 0.051936 0.008161 0.990983 0.123241
359.684768 -1.651654 2.712876 12.027320 0.050178 0.007753 0.990949 0.124263
359.754165 -1.650154 2.805422 12.023800 0.039950 0.007761 0.991421 0.124212
359.822351 -1.647067 2.895897 12.022139 0.029968 0.008312 0.991773 0.124175
359.888776 -1.644350 2.985396 12.017628 0.020329 0.008518 0.992018 0.124155
359.954345 -1.642747 3.076509 12.010855 0.015001 0.008746 0.992159 0.123774
360.018875 -1.641919 3.164347 12.007899 0.016128 0.009585 0.992160 0.123560
360.085120 -1.641759 3.256689 12.010579 0.022007 0.009644 0.992067 0.123393
360.151593 -1.641083 3.344877 12.009763 0.028470 0.008277 0.991952 0.123095
360.218847 -1.640592 3.437842 12.009598 0.025881 0.007360 0.992013 0.123235
360.284698 -1.637366 3.520902 12.004039 0.012623 0.006901 0.992277 0.123201
360.352570 -1.636691 3.613483 12.002288 0.005185 0.006509 0.992398 0.122787
360.419441 -1.639393 3.700056 12.007691 0.008582 0.006918 0.992367 0.122827
360.487392 -1.641632 3.793105 12.009712 0.014767 0.007304 0.992278 0.122935
360.551419 -1.646971 3.876795 12.020092 0.028575 0.007314 0.991905 0.123512
360.618566 -1.649110 3.968689 12.025167 0.038986 0.006684 0.991584 0.123276
360.686081 -1.650014 4.066737 12.032435 0.046481 0.005623 0.991284 0.123144
360.752844 -1.645317 4.145727 12.035178 0.044421 0.006124 0.991380 0.123105
360.817805 -1.639222 4.235010 12.035277 0.035772 0.006911 0.991750 0.122904
360.885608 -1.634314 4.325346 12.033449 0.029263 0.007305 0.992029 0.122348
360.951288 -1.628374 4.417637 12.031911 0.025232 0.008369 0.992220 0.121624
361.017673 -1.624023 4.506953 12.030301 0.020454 0.009203 0.992399 0.121002
361.085405 -1.618237 4.592099 12.026417 0.013970 0.010304 0.992538 0.120695
361.152164 -1.615615 4.679670 12.025139 0.009570 0.010292 0.992696 0.119825
361.218563 -1.616041 4.763761 12.027952 0.019294 0.010550 0.992574 0.119640
361.286723 -1.616534 4.855311 12.030047 0.022952 0.011232 0.992509 0.119467
361.355634 -1.619559 4.950443 12.029919 0.018824 0.010138 0.992724 0.118499
361.423668 -1.623459 5.039351 12.030708 0.020458 0.009062 0.992734 0.118229
361.484980 -1.627609 5.117770 12.031602 0.027599 0.008237 0.992494 0.118857
361.552755 -1.636174 5.214942 12.034185 0.029264 0.007879 0.992489 0.118519
361.619281 -1.640285 5.299832 12.032846 0.034370 0.007855 0.992302 0.118717
361.684509 -1.648101 5.389463 12.038420 0.039803 0.007472 0.992054 0.119117
361.753010 -1.654843 5.480366 12.042980 0.046686 0.007015 0.991746 0.119212
361.819215 -1.659697 5.569557 12.046282 0.051507 0.008003 0.991467 0.119485
361.885028 -1.661977 5.651123 12.046699 0.048030 0.008675 0.991623 0.119589
361.951661 -1.666650 5.738989 12.045925 0.046736 0.008783 0.991686 0.119573
362.022940 -1.670116 5.838211 12.048842 0.048704 0.008368 0.991598 0.119545
362.085790 -1.673281 5.923624 12.053444 0.050474 0.007532 0.991553 0.119244
362.153211 -1.676684 6.018104 12.057910 0.050769 0.006193 0.991847 0.116724
362.222667 -1.680917 6.107483 12.060878 0.051072 0.005211 0.992295 0.112760
362.286251 -1.685424 6.194403 12.064727 0.056240 0.005118 0.992633 0.107192
362.353008 -1.688362 6.292139 12.069785 0.054473 0.006392 0.993434 0.100400
362.418736 -1.690342 6.376022 12.066161 0.037326 0.007878 0.994850 0.093904
362.487402 -1.692112 6.465722 12.065153 0.023341 0.006667 0.995900 0.087141
362.554212 -1.696796 6.551476 12.068143 0.023784 0.004830 0.996424 0.080936
362.617942 -1.702694 6.646478 12.069858 0.021614 0.004214 0.996921 0.075255
362.696197 -1.712053 6.743980 12.073327 0.022146 0.002687 0.997411 0.068362
362.751672 -1.722026 6.817251 12.079619 0.031167 0.001833 0.997500 0.063399
362.821584 -1.734744 6.914649 12.086722 0.042227 0.001189 0.997373 0.058842
362.886276 -1.745355 7.010070 12.092569 0.052451 0.000310 0.997013 0.056699
362.952746 -1.755407 7.112263 12.092108 0.047334 0.000228 0.997326 0.055679
363.018351 -1.763361 7.202329 12.088559 0.034044 0.000140 0.997898 0.055139
363.084969 -1.774320 7.293883 12.090270 0.030558 0.000318 0.998048 0.054467
363.153338 -1.785688 7.387096 12.092063 0.031407 0.001077 0.998071 0.053539
363.218660 -1.798764 7.476873 12.095720 0.032808 0.001352 0.998077 0.052579
363.284998 -1.810970 7.565984 12.099436 0.039158 0.001548 0.997922 0.051139
363.351099 -1.823698 7.656337 12.103998 0.041457 0.001364 0.997955 0.048629
363.418640 -1.834527 7.743302 12.105661 0.044489 0.000611 0.997999 0.044933
363.489018 -1.844570 7.832686 12.107065 0.040225 0.000416 0.998347 0.041045
363.552150 -1.853657 7.921912 12.107849 0.030758 0.000518 0.998841 0.037018
363.621659 -1.862833 7.997700 12.111944 0.029323 0.001082 0.999001 0.033693
363.687695 -1.875363 8.086474 12.117556 0.032163 0.001893 0.998980 0.031637
363.750889 -1.886720 8.168728 12.119480 0.026861 0.001908 0.999178 0.030303
363.818555 -1.900023 8.258528 12.125237 0.028466 0.001926 0.999173 0.028956
363.887852 -1.911961 8.348196 12.133204 0.031754 0.002147 0.999095 0.028219
363.952865 -1.920175 8.423086 12.137035 0.031507 0.002153 0.999114 0.027817
364.018510 -1.932230 8.511751 12.140219 0.029738 0.001907 0.999188 0.027109
364.086676 -1.940807 8.597426 12.141415 0.024691 0.000705 0.999357 0.025985
364.151606 -1.953749 8.691060 12.143824 0.023045 -0.000038 0.999473 0.022841
364.223898 -1.963651 8.775934 12.145436 0.023166 0.000212 0.999567 0.018166
364.285065 -1.977057 8.853990 12.146494 0.021003 -0.000365 0.999696 0.012947
364.352498 -1.992149 8.944021 12.147637 0.019262 -0.001711 0.999794 0.006214
364.422768 -2.007542 9.038692 12.147120 0.020397 -0.003334 0.999786 -0.000409
364.488225 -2.025186 9.123123 12.148805 0.021366 -0.005980 0.999734 -0.006361
364.552510 -2.043490 9.209274 12.151590 0.024149 -0.008577 0.999587 -0.013035
364.621586 -2.060467 9.306506 12.148921 0.018170 -0.009480 0.999581 -0.020457
364.691235 -2.076541 9.389445 12.146534 0.004597 -0.010419 0.999510 -0.029152
364.753682 -2.095662 9.472186 12.147206 -0.000545 -0.010881 0.999225 -0.037832
364.821157 -2.116354 9.568205 12.149531 0.000522 -0.010131 0.998869 -0.046461
364.885242 -2.143104 9.649672 12.149042 -0.004000 -0.011827 0.998457 -0.054115
364.951999 -2.171701 9.745864 12.151560 -0.002045 -0.014053 0.998040 -0.060940
365.019486 -2.203897 9.831861 12.155108 0.002232 -0.017066 0.997658 -0.066205
365.084690 -2.237735 9.919670 12.160933 0.011604 -0.020974 0.997223 -0.070504
365.152065 -2.275456 10.019326 12.166793 0.018513 -0.026253 0.996703 -0.074507
365.218263 -2.308346 10.109377 12.168649 0.014960 -0.030488 0.996452 -0.077014
365.284952 -2.343362 10.194697 12.170676 0.013175 -0.027919 0.996433 -0.078543
365.351702 -2.380454 10.282060 12.176304 0.018784 -0.022153 0.996318 -0.080668
365.418490 -2.416171 10.362122 12.181549 0.022612 -0.011296 0.996308 -0.082047
365.485556 -2.450680 10.446103 12.184891 0.023110 0.000159 0.996080 -0.085383
365.553214 -2.480883 10.526790 12.186697 0.021294 0.005465 0.995582 -0.091285
365.621718 -2.520765 10.614797 12.191981 0.025515 0.004407 0.994795 -0.098553
365.685827 -2.551684 10.698442 12.193515 0.025305 0.000330 0.993988 -0.106520
365.752613 -2.587023 10.779323 12.191823 0.013772 -0.005580 0.993144 -0.115953
365.819106 -2.624016 10.859804 12.193795 0.007726 -0.012170 0.991750 -0.127376
365.888192 -2.659795 10.944720 12.196729 0.007852 -0.034265 0.989151 -0.142637
365.952234 -2.693704 11.021904 12.198579 0.001783 -0.065505 0.985571 -0.156066
366.018200 -2.735679 11.103637 12.198621 -0.008609 -0.077519 0.983052 -0.165908
366.086298 -2.784404 11.177892 12.199453 -0.009899 -0.055035 0.983067 -0.174508
366.153733 -2.830469 11.240008 12.201576 -0.008428 -0.026201 0.982374 -0.184891
366.221239 -2.880774 11.305623 12.202842 -0.009202 -0.010454 0.980561 -0.195720
366.287395 -2.931153 11.369215 12.203054 -0.012241 -0.013755 0.978190 -0.206892
366.355650 -2.981166 11.431649 12.203458 -0.014172 -0.038854 0.974908 -0.218734
366.419157 -3.033615 11.489974 12.204394 -0.014051 -0.049042 0.973024 -0.224991
366.488980 -3.086654 11.549942 12.201661 -0.027038 -0.039995 0.972160 -0.229289
366.552174 -3.144715 11.601146 12.194981 -0.051913 -0.020223 0.970801 -0.233327
366.618242 -3.206428 11.649548 12.197290 -0.053186 -0.001062 0.969226 -0.240356
366.686340 -3.275274 11.697216 12.203533 -0.041103 0.008607 0.967979 -0.247495
366.752747 -3.352063 11.751479 12.208442 -0.030311 0.004191 0.966628 -0.254351
366.822474 -3.428182 11.804865 12.206752 -0.030249 -0.015233 0.964678 -0.261244
366.884820 -3.499624 11.853875 12.204190 -0.033487 -0.040662 0.962306 -0.266817
366.955921 -3.586973 11.905496 12.212328 -0.014197 -0.051870 0.960918 -0.271559
367.022918 -3.673754 11.947342 12.227562 0.022009 -0.038371 0.960585 -0.274443
367.087138 -3.756572 11.986823 12.235704 0.039206 -0.026666 0.959541 -0.277549
367.154610 -3.837391 12.030132 12.237878 0.038257 -0.002563 0.959115 -0.280406
367.219596 -3.909664 12.072078 12.238457 0.028249 0.024196 0.957897 -0.284692
367.287668 -3.988246 12.121553 12.239821 0.022811 0.035299 0.956063 -0.290132
367.353373 -4.053161 12.172118 12.241488 0.025645 0.025863 0.954707 -0.295311
367.418506 -4.120239 12.224899 12.235547 0.013701 0.005583 0.954825 -0.296800
367.488045 -4.188551 12.283323 12.229041 -0.005336 -0.001445 0.954667 -0.297626
367.555745 -4.256883 12.341916 12.229607 -0.008260 0.002666 0.953801 -0.300313
367.621113 -4.321377 12.393282 12.235225 -0.001372 0.008263 0.952766 -0.303591
367.685113 -4.396980 12.445665 12.241029 0.005358 0.009883 0.951607 -0.307112
367.751489 -4.464518 12.499081 12.245273 0.010921 0.009010 0.950431 -0.310614
367.824923 -4.546334 12.561132 12.247505 0.005772 0.003934 0.949199 -0.314599
367.886695 -4.608551 12.609446 12.248079 0.003317 0.000224 0.948224 -0.317584
367.952085 -4.689132 12.669580 12.251654 0.002152 -0.001636 0.946691 -0.322131
368.021755 -4.769413 12.726775 12.253721 -0.008658 -0.008179 0.944990 -0.326883
368.086115 -4.842064 12.778512 12.256346 -0.015821 -0.012970 0.943140 -0.331765
368.154227 -4.927428 12.832723 12.258153 -0.012217 -0.010991 0.941232 -0.337361
368.218930 -5.008420 12.884242 12.261499 -0.007577 -0.009589 0.939558 -0.342171
368.284833 -5.088305 12.932074 12.267714 -0.003658 -0.008577 0.938024 -0.346444
368.352271 -5.168039 12.982290 12.275613 0.001655 -0.006349 0.936636 -0.350242
368.418086 -5.253033 13.032066 12.279870 0.007257 -0.006713 0.935721 -0.352603
368.485463 -5.339806 13.086474 12.286663 0.011308 -0.002534 0.935505 -0.353124
368.552551 -5.421634 13.136402 12.288817 -0.000252 -0.002333 0.935673 -0.352859
368.623655 -5.502537 13.187004 12.294193 -0.011652 -0.002930 0.935296 -0.353661
368.685615 -5.577525 13.233295 12.302676 -0.007095 -0.008536 0.934740 -0.355160
368.758052 -5.664748 13.284363 12.309646 -0.006294 -0.006612 0.934617 -0.355538
368.819819 -5.740804 13.328672 12.310241 -0.013689 -0.001093 0.933960 -0.357114
368.885216 -5.822665 13.376630 12.312653 -0.022405 0.000762 0.932142 -0.361399
368.952561 -5.903231 13.419498 12.316149 -0.024049 0.000832 0.929817 -0.367234
369.025569 -5.992006 13.468452 12.322257 -0.023382 -0.001918 0.927048 -0.374209
369.085411 -6.067487 13.507544 12.328555 -0.018455 -0.002966 0.924717 -0.380196
369.153606 -6.159732 13.544946 12.331460 -0.019074 -0.007199 0.922179 -0.386225
369.218658 -6.242273 13.591285 12.333664 -0.023176 -0.011553 0.919697 -0.391774
369.286048 -6.329913 13.631207 12.337271 -0.021697 -0.009987 0.917751 -0.396437
369.353148 -6.415844 13.674495 12.343468 -0.017932 -0.007353 0.915800 -0.401168
369.422415 -6.506180 13.717282 12.347457 -0.019327 -0.007417 0.913662 -0.405948
369.484722 -6.597151 13.750250 12.351650 -0.015323 -0.001837 0.911996 -0.409908
369.552335 -6.678645 13.782719 12.355818 -0.017377 -0.000196 0.909912 -0.414436
369.618961 -6.767562 13.822109 12.358956 -0.016557 0.000840 0.907384 -0.419976
369.684716 -6.852404 13.862810 12.359374 -0.015919 -0.000116 0.904901 -0.425325
369.751782 -6.926189 13.896978 12.359881 -0.022234 -0.006340 0.902654 -0.429745
369.819527 -7.016888 13.935466 12.365770 -0.029253 -0.014647 0.900004 -0.434653
369.886503 -7.106732 13.972392 12.369087 -0.030926 -0.019381 0.897598 -0.439302
369.953199 -7.193508 14.008091 12.376657 -0.030230 -0.021827 0.895757 -0.442978
370.019191 -7.283848 14.040999 12.381569 -0.025048 -0.019262 0.893760 -0.447431
370.086405 -7.378132 14.075022 12.387620 -0.020527 -0.016577 0.891522 -0.452209
370.154000 -7.450929 14.120923 12.386357 -0.019994 -0.016296 0.889179 -0.456831
370.221144 -7.546329 14.149939 12.387978 -0.019929 -0.016528 0.887723 -0.459649
370.286500 -7.623519 14.186935 12.386897 -0.022674 -0.023105 0.886287 -0.462004
370.352480 -7.714266 14.224254 12.381553 -0.031277 -0.042704 0.883732 -0.464990
370.419415 -7.787274 14.257590 12.383388 -0.034534 -0.050112 0.882964 -0.465480
370.488510 -7.881678 14.293354 12.385817 -0.032380 -0.039392 0.884043 -0.464616
370.554920 -7.962830 14.319493 12.388810 -0.035815 -0.022328 0.885153 -0.463382
370.618470 -8.041524 14.340345 12.398419 -0.028372 0.000750 0.886117 -0.462592
370.687463 -8.139182 14.367512 12.413642 -0.021851 0.012123 0.885956 -0.463095
370.752283 -8.235045 14.394389 12.427390 -0.013402 0.014180 0.885670 -0.463905
370.819635 -8.354369 14.422483 12.438668 -0.005835 0.011943 0.885364 -0.464708
370.885441 -8.445514 14.452702 12.441936 -0.006767 0.006722 0.885584 -0.464382
370.952168 -8.543381 14.486323 12.448189 -0.012705 0.001828 0.885918 -0.463664
371.019248 -8.632924 14.522553 12.454324 -0.017238 0.000960 0.886735 -0.461956
371.085577 -8.730719 14.559334 12.461592 -0.022374 0.000014 0.887635 -0.460003
371.155514 -8.826010 14.595720 12.470941 -0.020802 -0.000645 0.888152 -0.459078
371.219200 -8.912488 14.631121 12.478836 -0.016868 -0.001701 0.888509 -0.458545
371.291221 -9.009164 14.674746 12.485431 -0.015847 -0.004904 0.888421 -0.458729
371.363569 -9.098289 14.718309 12.487460 -0.021382 -0.011096 0.888102 -0.459015
371.419850 -9.168916 14.756602 12.484233 -0.036955 -0.022018 0.888122 -0.457591
371.485998 -9.244245 14.796544 12.485708 -0.048431 -0.027286 0.887844 -0.456775
371.555027 -9.333951 14.838744 12.491175 -0.048454 -0.022104 0.888208 -0.456344
371.621145 -9.425187 14.875541 12.495175 -0.048295 -0.018650 0.888295 -0.456346
371.686311 -9.518435 14.907706 12.497620 -0.051708 -0.020634 0.888351 -0.455778
371.753299 -9.615610 14.939859 12.506519 -0.041223 -0.012255 0.888921 -0.456038
371.819434 -9.711522 14.966052 12.516583 -0.029608 -0.005242 0.889381 -0.456176
371.887814 -9.803832 14.997397 12.524290 -0.022161 -0.002654 0.889281 -0.456817
371.956674 -9.906779 15.037582 12.529201 -0.022489 -0.006308 0.889014 -0.457285
372.021135 -9.991138 15.073750 12.530616 -0.030095 -0.014139 0.889041 -0.456619
372.085875 -10.077362 15.109721 12.530341 -0.041571 -0.022993 0.888957 -0.455521
372.155757 -10.173005 15.148966 12.532838 -0.054803 -0.036967 0.887783 -0.455491
372.222420 -10.260620 15.181226 12.534471 -0.062838 -0.047817 0.886983 -0.455002
372.286578 -10.355116 15.208076 12.544531 -0.058827 -0.045364 0.887976 -0.453851
372.353319 -10.454900 15.227428 12.559707 -0.046511 -0.032383 0.889639 -0.453133
372.419246 -10.554738 15.241856 12.581008 -0.029600 -0.013939 0.891013 -0.452798
372.485832 -10.660127 15.259748 12.601105 -0.014804 -0.001396 0.891325 -0.453121
372.554391 -10.777406 15.285824 12.614799 -0.013266 -0.002226 0.890966 -0.453870
372.619203 -10.867988 15.305821 12.626774 -0.015166 -0.005682 0.890742 -0.454220
372.688367 -10.967187 15.328544 12.638413 -0.014388 -0.006798 0.890570 -0.454567
372.756098 -11.064879 15.352246 12.646982 -0.023056 -0.015199 0.890020 -0.455084
372.819355 -11.157764 15.369399 12.661843 -0.028291 -0.015116 0.889606 -0.455602
372.886346 -11.247665 15.389583 12.680339 -0.017465 -0.001756 0.889595 -0.456413
372.951656 -11.348357 15.409763 12.693607 -0.009298 0.007128 0.889164 -0.457438
373.020210 -11.443488 15.435090 12.704911 -0.005879 0.008847 0.888539 -0.458678
373.086958 -11.530000 15.460031 12.711843 -0.006833 0.003347 0.887872 -0.460027
373.154907 -11.619329 15.491330 12.716756 -0.010273 -0.004966 0.887312 -0.461029
373.222049 -11.704378 15.522534 12.721871 -0.012849 -0.011729 0.887157 -0.461140
373.288413 -11.791276 15.553929 12.726111 -0.015442 -0.013165 0.887422 -0.460510
373.353492 -11.863093 15.580982 12.725954 -0.016868 -0.012080 0.887950 -0.459471
373.419737 -11.949676 15.612249 12.731527 -0.016242 -0.012694 0.888135 -0.459120
373.487440 -12.021170 15.638477 12.734900 -0.012190 -0.012118 0.887510 -0.460468
373.554502 -12.106111 15.667910 12.742574 -0.012198 -0.011285 0.885216 -0.464883
373.618669 -12.170338 15.691811 12.742593 -0.023511 -0.015541 0.881550 -0.471248
373.688416 -12.261048 15.726528 12.744773 -0.042649 -0.025646 0.876013 -0.479713
373.756185 -12.337875 15.753699 12.750834 -0.049605 -0.030217 0.871243 -0.487404
373.818868 -12.425683 15.781997 12.754159 -0.051322 -0.032808 0.867653 -0.493424
373.888659 -12.518320 15.808092 12.758032 -0.062334 -0.045907 0.863528 -0.498324
373.954547 -12.607517 15.831031 12.767428 -0.063832 -0.054171 0.860520 -0.502489
374.023634 -12.709906 15.852226 12.781424 -0.050203 -0.060354 0.859003 -0.505917
374.089588 -12.807748 15.863518 12.793119 -0.042150 -0.050187 0.860343 -0.505485
374.153962 -12.908673 15.880487 12.803511 -0.043313 -0.035637 0.860979 -0.505539
374.218830 -13.001254 15.897586 12.804116 -0.052294 -0.036088 0.859726 -0.506788
374.285820 -13.098587 15.908721 12.811487 -0.054227 -0.037813 0.858660 -0.508264
374.352672 -13.206109 15.922773 12.823433 -0.039088 -0.024687 0.859381 -0.509242
374.422418 -13.297693 15.927289 12.834090 -0.026847 -0.014152 0.860244 -0.508979
374.486928 -13.381249 15.941830 12.836123 -0.019406 -0.007869 0.860845 -0.508436
374.555877 -13.476242 15.954447 12.843029 -0.014240 -0.000720 0.861386 -0.507750
374.624479 -13.557867 15.968331 12.844347 -0.017825 0.004180 0.861681 -0.507119
374.685565 -13.629321 15.981190 12.845277 -0.024838 0.010601 0.861942 -0.506288
374.755459 -13.712062 15.997484 12.842685 -0.040222 0.014674 0.861696 -0.505615
374.819173 -13.782867 16.016817 12.835672 -0.056179 0.008270 0.860643 -0.506032
374.888854 -13.856937 16.040056 12.834851 -0.056714 -0.000230 0.859583 -0.507839
374.952439 -13.931335 16.065282 12.832155 -0.053008 -0.010875 0.859465 -0.508322
375.020330 -14.020001 16.086451 12.830947 -0.052446 -0.021941 0.859306 -0.508292
375.086546 -14.107672 16.109438 12.832291 -0.048428 -0.025570 0.859743 -0.507783
375.152689 -14.195847 16.128346 12.838251 -0.039927 -0.021743 0.860404 -0.507581
375.222267 -14.288725 16.144543 12.846359 -0.029426 -0.013331 0.861131 -0.507356
375.292726 -14.376425 16.169907 12.847141 -0.023928 -0.011134 0.861413 -0.507219
375.352447 -14.454353 16.194569 12.843983 -0.026208 -0.016040 0.862181 -0.505668
375.419567 -14.537737 16.216977 12.841515 -0.035205 -0.016506 0.863115 -0.503509
375.485867 -14.624421 16.248322 12.828655 -0.053337 -0.025894 0.863056 -0.501616
375.553253 -14.706187 16.274769 12.819830 -0.071473 -0.041702 0.861881 -0.500314
375.619479 -14.791767 16.294024 12.817580 -0.072398 -0.041926 0.862603 -0.498915
375.686060 -14.878377 16.305553 12.822861 -0.058371 -0.026956 0.864722 -0.498118
375.752759 -14.970020 16.314143 12.830222 -0.044831 -0.017249 0.865475 -0.498643
375.822393 -15.061708 16.329527 12.830651 -0.038502 -0.021430 0.864513 -0.500676
375.886412 -15.149212 16.343108 12.831894 -0.030020 -0.042120 0.862400 -0.503578
375.952570 -15.235000 16.355739 12.832466 -0.022456 -0.056919 0.861619 -0.503854
376.019702 -15.317773 16.370854 12.833406 -0.022608 -0.051612 0.863126 -0.501835
376.086582 -15.396822 16.385283 12.827810 -0.041526 -0.030658 0.865163 -0.498828
376.155848 -15.480218 16.389283 12.828240 -0.049719 -0.003213 0.865537 -0.498360
376.219367 -15.566536 16.394691 12.836954 -0.042536 0.020084 0.865173 -0.499263
376.286562 -15.656020 16.400815 12.844270 -0.033040 0.027220 0.864518 -0.500775
376.356096 -15.755495 16.409746 12.849804 -0.024832 0.018188 0.863870 -0.502774
376.418781 -15.841095 16.423638 12.847759 -0.026972 0.000533 0.864282 -0.502284
376.489449 -15.935807 16.440621 12.845697 -0.034551 -0.004898 0.864310 -0.501747
376.552303 -16.021997 16.458190 12.844821 -0.036734 -0.000685 0.863684 -0.502692
376.620261 -16.110896 16.475841 12.841836 -0.038319 0.002816 0.862740 -0.504186
376.685820 -16.201101 16.487869 12.844937 -0.032333 0.007397 0.862139 -0.505585
376.757718 -16.304582 16.500809 12.850534 -0.019831 0.013253 0.861948 -0.506436
376.820889 -16.401612 16.518665 12.853696 -0.010528 0.014065 0.862380 -0.505956
376.886175 -16.503000 16.536422 12.852858 -0.003549 0.011400 0.863337 -0.504486
376.952514 -16.609363 16.553572 12.850774 -0.003390 0.005105 0.864369 -0.502821
377.021349 -16.705102 16.574891 12.846449 -0.009739 -0.000151 0.864794 -0.502032
377.088194 -16.782011 16.597689 12.844692 -0.014502 0.000077 0.864906 -0.501724
377.156295 -16.863944 16.624101 12.843030 -0.018892 0.003187 0.864603 -0.502090
377.226494 -16.949142 16.653347 12.838025 -0.027304 0.000036 0.863790 -0.503112
377.286246 -17.024078 16.678356 12.836914 -0.028822 -0.004556 0.864023 -0.502606
377.353452 -17.111940 16.702983 12.838594 -0.027486 -0.008759 0.864452 -0.501888
377.421635 -17.205363 16.725183 12.845773 -0.019606 -0.005628 0.865310 -0.500822
377.486614 -17.289647 16.749003 12.849696 -0.014966 -0.000886 0.866903 -0.498252
377.555966 -17.376732 16.775669 12.850883 -0.021430 0.000179 0.868278 -0.495614
377.619459 -17.461406 16.808089 12.849726 -0.028787 0.002582 0.869589 -0.492930
377.687875 -17.554596 16.843293 12.850534 -0.024795 0.008945 0.870823 -0.490889
377.753999 -17.649984 16.879807 12.855201 -0.018075 0.010647 0.871598 -0.489772
377.819238 -17.743446 16.917392 12.857915 -0.015490 0.007584 0.871961 -0.489271
377.886023 -17.836562 16.957340 12.857278 -0.018681 0.002080 0.872126 -0.488920
377.954426 -17.925870 16.999154 12.854712 -0.022513 -0.002389 0.872214 -0.488601
378.019161 -18.013496 17.042671 12.851024 -0.027005 -0.008836 0.872313 -0.488121
378.086080 -18.101202 17.089988 12.843161 -0.040936 -0.021869 0.871796 -0.487666
378.152318 -18.183303 17.136762 12.832937 -0.053633 -0.032307 0.870556 -0.488070
378.219564 -18.267827 17.182329 12.825328 -0.058504 -0.036428 0.869111 -0.489792
378.286563 -18.351687 17.226269 12.816714 -0.063147 -0.037768 0.867596 -0.491796
378.353765 -18.449780 17.264793 12.815821 -0.063099 -0.033441 0.866469 -0.494097
378.421290 -18.555385 17.299509 12.809864 -0.057512 -0.028278 0.865518 -0.496760
378.489099 -18.651527 17.331193 12.810487 -0.049785 -0.025016 0.864638 -0.499296
378.552941 -18.740005 17.353430 12.812262 -0.038996 -0.018531 0.863808 -0.501968
378.621899 -18.841778 17.387038 12.810333 -0.040959 -0.021995 0.861997 -0.504778
378.686173 -18.928303 17.410511 12.806265 -0.047258 -0.029246 0.860305 -0.506741
378.755441 -19.023358 17.439693 12.803779 -0.051342 -0.030633 0.859465 -0.507687
378.820153 -19.109964 17.460331 12.801034 -0.056432 -0.031074 0.858796 -0.508251
378.885704 -19.200368 17.478196 12.804366 -0.056187 -0.025783 0.858959 -0.508299
378.952843 -19.282999 17.485236 12.810917 -0.052548 -0.016911 0.859403 -0.508311
379.020978 -19.376231 17.498216 12.817015 -0.045764 -0.005496 0.860076 -0.508079
379.085999 -19.453259 17.498884 12.830274 -0.038595 0.004895 0.861097 -0.506950
379.152679 -19.540877 17.509242 12.832681 -0.041951 0.002077 0.861285 -0.506384
379.222383 -19.632741 17.521784 12.834097 -0.047020 -0.006134 0.861192 -0.506063
379.286190 -19.721526 17.536286 12.835953 -0.046051 -0.006698 0.861713 -0.505258
379.352736 -19.807870 17.545997 12.838044 -0.043661 -0.003154 0.862615 -0.503963
379.423257 -19.902811 17.559403 12.838085 -0.043053 -0.000995 0.862839 -0.503641
379.485623 -19.976106 17.566391 12.840718 -0.040577 0.001871 0.863465 -0.502771
379.553767 -20.071022 17.583179 12.838057 -0.036700 0.004246 0.863269 -0.503391
379.619444 -20.147736 17.594956 12.844485 -0.027008 0.012993 0.863871 -0.502821
379.685606 -20.234810 17.611624 12.849186 -0.022658 0.017089 0.864423 -0.501964
379.753272 -20.323272 17.629450 12.852728 -0.029660 0.006902 0.864771 -0.501243
379.819365 -20.408261 17.646157 12.854511 -0.032634 0.000007 0.865276 -0.500232
379.886346 -20.497586 17.657467 12.859815 -0.028042 0.003549 0.866650 -0.498116
379.954392 -20.590508 17.667732 12.864428 -0.019380 0.016519 0.867807 -0.496249
380.022068 -20.660105 17.676053 12.871099 -0.010727 0.027576 0.869110 -0.493733
380.089113 -20.731254 17.691087 12.872761 -0.004098 0.032787 0.870109 -0.491750
380.152791 -20.800783 17.711163 12.875449 -0.000292 0.034771 0.870477 -0.490979
380.219898 -20.880640 17.736542 12.875333 -0.009338 0.025677 0.870630 -0.491179
380.285656 -20.969623 17.767176 12.864314 -0.026333 0.010556 0.870105 -0.492050
380.352373 -21.048057 17.798657 12.861148 -0.033075 -0.007630 0.869378 -0.492980
380.419036 -21.137992 17.824171 12.865184 -0.019064 -0.030742 0.868043 -0.495169
380.488438 -21.222162 17.849141 12.862730 -0.001259 -0.055759 0.866994 -0.495188
380.554034 -21.306572 17.864989 12.865682 0.008541 -0.060378 0.867917 -0.492953
380.620997 -21.379379 17.880143 12.870536 0.012759 -0.044084 0.869861 -0.491157
380.689419 -21.456313 17.900369 12.869520 0.009624 -0.038968 0.870498 -0.490533
380.752962 -21.526796 17.918581 12.861028 -0.010834 -0.043884 0.871145 -0.488940
380.821653 -21.592026 17.937642 12.847451 -0.044947 -0.050383 0.871098 -0.486446
380.886500 -21.654952 17.947182 12.839830 -0.072705 -0.063331 0.868770 -0.485739
380.952277 -21.724762 17.949332 12.839031 -0.078425 -0.068639 0.867373 -0.486623
381.020146 -21.807366 17.942616 12.845243 -0.075211 -0.045729 0.869881 -0.485345
381.086161 -21.887287 17.927104 12.853420 -0.062345 -0.014588 0.871156 -0.486814
381.156577 -21.984272 17.913626 12.871669 -0.026596 0.002122 0.870228 -0.491927
381.220224 -22.069978 17.906117 12.887909 0.013589 -0.009608 0.868354 -0.495666
381.295042 -22.163275 17.898456 12.898579 0.038158 -0.047140 0.865633 -0.496993
381.351886 -22.228951 17.899428 12.892211 0.027664 -0.072113 0.866596 -0.492996
381.419894 -22.305247 17.893736 12.883604 -0.009309 -0.060913 0.870512 -0.488274
381.486052 -22.375626 17.883830 12.880272 -0.043337 -0.015666 0.873770 -0.484151
381.551728 -22.447472 17.869058 12.878622 -0.068839 0.028407 0.872787 -0.482387
381.620301 -22.531825 17.850562 12.888610 -0.061583 0.068641 0.871060 -0.482442
381.688488 -22.622483 17.835692 12.905284 -0.027791 0.092859 0.870194 -0.483081
381.756652 -22.719873 17.833888 12.914104 0.000969 0.091737 0.870440 -0.483651
381.819702 -22.808125 17.843865 12.909399 0.008850 0.067136 0.871853 -0.485064
381.886260 -22.902022 17.860507 12.902828 0.006342 0.034727 0.873114 -0.486236
381.953457 -23.001436 17.872989 12.903210 0.003785 0.013404 0.874090 -0.485563
382.020727 -23.101914 17.881168 12.909890 0.004462 0.006402 0.874822 -0.484382
382.088143 -23.196302 17.887975 12.920104 0.006869 0.006647 0.875302 -0.483482
382.155644 -23.293130 17.898681 12.931772 0.011721 0.012690 0.875589 -0.482748
382.219673 -23.384897 17.904140 12.941771 0.013985 0.017040 0.875849 -0.482082
382.286262 -23.482885 17.914929 12.952587 0.015625 0.018572 0.876098 -0.481521
382.355803 -23.583867 17.926459 12.959899 0.015359 0.016799 0.876466 -0.480925
382.419372 -23.676390 17.944340 12.958862 0.007436 0.007140 0.877077 -0.480238
382.485198 -23.778575 17.960986 12.964276 0.002386 0.001005 0.877529 -0.479516
382.553446 -23.879422 17.975587 12.966546 0.001702 -0.000611 0.877949 -0.478751
382.618689 -23.967608 17.998100 12.962471 -0.004082 -0.009333 0.878323 -0.477960
382.687021 -24.063577 18.011874 12.963631 -0.001510 -0.011366 0.878683 -0.477268
382.752224 -24.154951 18.029031 12.973259 0.007176 -0.004625 0.879322 -0.476152
382.819571 -24.257476 18.039684 12.981809 0.016063 0.004336 0.879832 -0.474993
382.885887 -24.369561 18.067630 12.980599 0.019950 0.008473 0.879626 -0.475172
382.955175 -24.485541 18.097416 12.980297 0.017088 0.005497 0.879282 -0.475964
383.020620 -24.587996 18.117958 12.978291 0.016025 0.003630 0.879628 -0.475378
383.086968 -24.701322 18.146201 12.974169 0.016185 0.005806 0.879560 -0.475478
383.153595 -24.810550 18.169811 12.975094 0.020677 0.011457 0.879544 -0.475231
383.219803 -24.926082 18.199547 12.973555 0.024783 0.009934 0.878888 -0.476281
383.288640 -25.032762 18.222239 12.972648 0.022828 -0.001828 0.879369 -0.475590
383.355655 -25.141580 18.254311 12.971962 0.023208 -0.002730 0.879579 -0.475178
383.421727 -25.247721 18.285403 12.977427 0.031755 -0.009433 0.878572 -0.476460
383.485169 -25.344020 18.314627 12.974652 0.037591 -0.029989 0.877673 -0.476842
383.551643 -25.452496 18.352423 12.971101 0.037596 -0.048128 0.877126 -0.476361
383.619929 -25.560472 18.386694 12.969513 0.038517 -0.047455 0.877739 -0.475224
383.686648 -25.647990 18.415576 12.970438 0.040723 -0.042238 0.877714 -0.475580
383.753313 -25.740519 18.435108 12.974706 0.047806 -0.030390 0.877840 -0.475592
383.821154 -25.842365 18.457195 12.982401 0.048882 -0.017175 0.878098 -0.475668
383.895422 -25.924671 18.475627 12.985538 0.046980 -0.003283 0.878120 -0.476116
383.952569 -25.999621 18.495359 12.983821 0.042038 -0.001837 0.877981 -0.476842
384.019737 -26.083223 18.521381 12.981406 0.028956 -0.010927 0.878046 -0.477575
384.089202 -26.166049 18.545525 12.978817 0.021050 -0.017699 0.877865 -0.478118
384.155313 -26.258191 18.572502 12.980789 0.018487 -0.017417 0.877943 -0.478092
384.222549 -26.345878 18.593592 12.983620 0.016825 -0.012095 0.878191 -0.477862
384.290109 -26.429261 18.607184 12.986057 0.016678 -0.000715 0.878534 -0.477388
384.357702 -26.514561 18.621103 12.994762 0.025800 0.008939 0.877791 -0.478264
384.419695 -26.594077 18.631766 13.003061 0.041055 0.006944 0.876080 -0.480364
384.486221 -26.678513 18.647787 13.003287 0.050942 -0.010579 0.873712 -0.483654
384.554077 -26.761166 18.667934 12.995076 0.046958 -0.043862 0.870220 -0.488454
384.622272 -26.837538 18.686833 12.989146 0.036406 -0.053333 0.867863 -0.492590
384.686164 -26.908615 18.693152 12.991468 0.032591 -0.032731 0.866404 -0.497202
384.753668 -26.977431 18.702926 12.989598 0.019124 -0.000286 0.864354 -0.502520
384.822056 -27.049748 18.711270 12.986685 0.010006 0.026397 0.860086 -0.509368
384.888440 -27.122382 18.718776 12.988601 -0.004744 0.050420 0.856170 -0.514206
384.952642 -27.195714 18.724390 12.991908 -0.013684 0.065996 0.851640 -0.519775
385.021183 -27.273934 18.736843 12.997241 -0.009862 0.062498 0.847844 -0.526458
385.087670 -27.358292 18.754370 12.997321 -0.010209 0.038476 0.846022 -0.531660
385.155914 -27.451117 18.775739 12.992837 -0.015097 0.016781 0.844308 -0.535383
385.219760 -27.538004 18.796400 12.992143 -0.011114 0.003966 0.842339 -0.538818
385.289590 -27.641077 18.813246 12.998532 -0.000324 0.001954 0.840862 -0.541246
385.353229 -27.734184 18.826416 13.006814 0.010447 0.006105 0.839476 -0.543262
385.420969 -27.828995 18.841627 13.010836 0.017197 0.010451 0.838007 -0.545288
385.492064 -27.926518 18.859842 13.015091 0.021788 0.013309 0.836153 -0.547901
385.554976 -28.016678 18.875160 13.018207 0.018590 0.010416 0.834284 -0.550923
385.619273 -28.105281 18.893704 13.010407 0.004639 -0.001426 0.832085 -0.554627
385.686208 -28.198378 18.913434 13.010226 -0.006369 -0.009804 0.829651 -0.558160
385.755507 -28.294124 18.931590 13.014692 -0.007404 -0.009070 0.827257 -0.561702
385.819699 -28.386415 18.945664 13.014575 -0.008334 -0.007542 0.825416 -0.564413
385.885254 -28.482028 18.957856 13.022195 -0.003366 0.004452 0.823195 -0.567731
385.953512 -28.580234 18.972344 13.028407 0.004490 0.009884 0.820035 -0.572211
386.018488 -28.674268 18.988827 13.030485 0.005836 0.013360 0.817580 -0.575631
386.086158 -28.768658 19.005801 13.034748 0.005740 0.009912 0.814801 -0.579627
386.154072 -28.862684 19.022239 13.033433 0.002605 -0.001615 0.812239 -0.583317
386.219550 -28.954182 19.038305 13.031027 -0.003079 -0.010453 0.809878 -0.586497
386.289853 -29.046664 19.053919 13.031910 -0.005462 -0.014003 0.807406 -0.589805
386.352122 -29.135187 19.069033 13.032312 -0.012432 -0.006128 0.806049 -0.591686
386.419667 -29.226629 19.086244 13.034405 -0.022476 -0.000077 0.804322 -0.593768
386.485020 -29.319072 19.099041 13.036265 -0.026599 0.001559 0.802406 -0.596184
386.552711 -29.416217 19.109584 13.041281 -0.024557 0.001875 0.800046 -0.599433
386.620651 -29.514834 19.121472 13.036416 -0.024868 -0.002427 0.796622 -0.603961
386.691980 -29.613012 19.134040 13.030147 -0.034259 -0.020213 0.791377 -0.610033
386.752380 -29.702465 19.149851 13.020753 -0.041218 -0.045007 0.785297 -0.616104
386.823095 -29.798843 19.156561 13.021830 -0.039013 -0.068057 0.779533 -0.621429
386.885702 -29.888050 19.160539 13.019935 -0.048035 -0.080837 0.776517 -0.623040
386.953785 -29.986917 19.149007 13.025089 -0.046426 -0.058513 0.775544 -0.626859
387.023348 -30.097482 19.122929 13.041434 -0.027611 -0.018260 0.774341 -0.631902
387.087050 -30.186904 19.097318 13.054631 -0.013534 0.011907 0.771710 -0.635719
387.151933 -29.936370 18.966329 13.035871 -0.007710 0.017378 0.770991 -0.636563
387.221847 -30.165252 18.976278 13.059943 -0.013459 0.008188 0.767207 -0.641206
387.285360 -30.391407 19.024246 13.061817 -0.017748 0.001606 0.763957 -0.645021
387.356286 -30.497264 19.005589 13.063003 -0.015646 0.000108 0.762996 -0.646214
387.418449 -30.594428 18.993789 13.065196 -0.009825 0.004352 0.762985 -0.646326
387.486721 -30.700510 18.971951 13.068156 -0.002657 0.009844 0.762960 -0.646366
387.553816 -30.807915 18.956866 13.064512 0.002491 0.014793 0.762703 -0.646575
387.619942 -30.914060 18.939898 13.064055 0.008553 0.021746 0.762329 -0.646767
387.685131 -31.015431 18.925196 13.061602 0.005652 0.021598 0.761492 -0.647789
387.756527 -31.121401 18.910411 13.045130 -0.007655 0.004346 0.759690 -0.650226
387.820369 -31.218181 18.892935 13.030733 -0.018018 -0.010256 0.757875 -0.652071
387.885440 -31.316852 18.871525 13.021768 -0.017591 -0.009575 0.757656 -0.652347
387.951862 -31.417610 18.843782 13.017021 -0.012897 -0.013253 0.757062 -0.653082
388.019645 -31.527130 18.808540 13.017715 -0.002394 -0.013615 0.756031 -0.654390
388.084799 -31.627582 18.774213 13.025452 0.018727 -0.010980 0.753492 -0.657098
388.152483 -31.726970 18.730873 13.029391 0.029152 -0.000997 0.752209 -0.658278
388.222528 -31.825558 18.688769 13.033275 0.030495 0.018033 0.750081 -0.660397
388.288501 -31.918587 18.652514 13.034759 0.027472 0.018441 0.746003 -0.665120
388.357941 -32.010588 18.615718 13.028613 0.019051 -0.013270 0.740868 -0.671249
388.419934 -32.093727 18.584829 13.013687 0.001240 -0.050896 0.735587 -0.675515
388.485483 -32.178892 18.538895 13.010801 -0.012588 -0.059680 0.731708 -0.678883
388.551541 -32.255130 18.482698 13.017371 -0.013528 -0.036923 0.729069 -0.683309
388.620623 -32.336658 18.417160 13.024708 -0.005246 -0.008907 0.725315 -0.688339
388.685540 -32.414080 18.355647 13.030747 0.005112 0.008433 0.720781 -0.693093
388.753679 -32.496141 18.292976 13.037670 0.021754 0.016983 0.715102 -0.698475
388.820430 -32.573672 18.235110 13.038976 0.040356 0.002558 0.708811 -0.704238
388.886458 -32.645763 18.183617 13.036046 -0.045999 0.022060 -0.703870 0.708495
388.955084 -32.712878 18.130736 13.039221 -0.043411 0.026025 -0.700203 0.712147
389.018407 -32.770924 18.080495 13.043712 -0.043878 0.014419 -0.696207 0.716353
389.086294 -32.834714 18.023232 13.049988 -0.045496 0.004963 -0.692171 0.720281
389.151790 -32.888194 17.969357 13.057950 -0.048442 -0.011967 -0.688750 0.723279
389.222774 -32.940741 17.908764 13.062334 -0.046864 -0.024276 -0.685288 0.726357
389.285634 -32.991868 17.855090 13.062310 -0.032192 -0.032955 -0.683494 0.728501
389.355805 -33.054051 17.802613 13.062488 -0.010768 -0.036429 -0.681071 0.731232
389.418637 -33.111404 17.763946 13.057078 0.017287 -0.029812 -0.679041 0.733291
389.485214 -33.174936 17.710156 13.053143 0.030561 -0.022723 -0.675948 0.735965
389.553444 -33.244561 17.655068 13.056983 0.021658 -0.019282 -0.673226 0.738868
389.621410 -33.316635 17.597443 13.068739 -0.015942 -0.012426 -0.670517 0.741619
389.685675 -33.384388 17.545827 13.085194 -0.052546 -0.016612 -0.670338 0.740007
389.753158 -33.450240 17.502571 13.092516 -0.069670 -0.029038 -0.671036 0.737573
389.821369 -33.507202 17.461266 13.095818 -0.060349 -0.038975 -0.672334 0.736754
389.887248 -33.568499 17.437895 13.091414 -0.039868 -0.053129 -0.672437 0.737168
389.957026 -33.629855 17.405322 13.087083 -0.020944 -0.057993 -0.670826 0.739047
390.022818 -33.686233 17.383287 13.083441 0.000265 -0.053910 -0.670507 0.739942
390.087095 -33.746231 17.366864 13.081728 0.025902 -0.053151 -0.670337 0.739697
390.151700 -33.813116 17.348428 13.083292 0.040775 -0.048711 -0.668618 0.740888
390.218387 -33.889252 17.323832 13.083475 0.045997 -0.036118 -0.666789 0.742949
390.286962 -33.973223 17.292492 13.092497 0.040352 -0.027481 -0.665873 0.744466
390.351684 -34.055102 17.254235 13.101078 0.033662 -0.024930 -0.666103 0.744682
390.419210 -34.143260 17.217526 13.106673 0.028089 -0.025119 -0.666291 0.744739
390.486695 -34.234520 17.178208 13.106286 0.023394 -0.024041 -0.665935 0.745255
390.560435 -34.337795 17.137936 13.104961 0.020982 -0.011553 -0.664526 0.746882
390.619684 -34.417125 17.093240 13.095275 0.013431 0.002686 -0.663625 0.747940
390.687999 -34.506922 17.037248 13.096382 0.000483 0.009774 -0.663103 0.748465
390.754893 -34.599158 16.988296 13.101780 -0.010660 -0.002669 -0.664075 0.747586
390.821938 -34.691178 16.943322 13.108911 -0.016730 -0.019101 -0.664410 0.746937
390.886507 -34.782353 16.904252 13.112834 -0.019816 -0.029378 -0.664312 0.746615
390.951512 -34.873555 16.864493 13.115405 -0.017984 -0.035703 -0.664434 0.746277
391.022166 -34.965341 16.827776 13.122407 -0.004930 -0.044673 -0.664915 0.745565
391.085348 -35.052632 16.791524 13.120893 0.007773 -0.046563 -0.663579 0.746615
391.151421 -35.136049 16.759197 13.119005 0.013938 -0.032678 -0.660853 0.749674
391.221357 -35.234806 16.726494 13.117096 0.013118 -0.014005 -0.657382 0.753314
391.287758 -35.324556 16.689104 13.119930 0.007075 0.001715 -0.654119 0.756356
391.354481 -35.413876 16.648830 13.122330 -0.000810 0.015718 -0.650556 0.759296
391.419485 -35.495676 16.604400 13.128951 -0.011326 0.011612 -0.648490 0.761051
391.490222 -35.587235 16.558069 13.138479 -0.017261 -0.006379 -0.647083 0.762197
391.554780 -35.655440 16.518131 13.145444 -0.014324 -0.021160 -0.645920 0.762977
391.619026 -35.730620 16.479418 13.150601 -0.009023 -0.025941 -0.644072 0.764471
391.688952 -35.811536 16.439754 13.149033 -0.002716 -0.020911 -0.642527 0.765973
391.756898 -35.894845 16.404636 13.148177 0.004291 -0.014154 -0.641661 0.766845
391.819265 -35.978754 16.370808 13.145667 0.009509 -0.011104 -0.641353 0.767107
391.885999 -36.077538 16.329103 13.148499 0.013420 -0.009771 -0.641099 0.767279
391.956302 -36.170718 16.290094 13.154190 0.014790 -0.016536 -0.641171 0.767077
392.019477 -36.257289 16.250337 13.158511 0.014550 -0.016423 -0.640843 0.767358
392.088641 -36.353235 16.205480 13.162226 0.019065 -0.022262 -0.641241 0.766779
392.154892 -36.442875 16.163412 13.169988 0.007911 -0.029713 -0.639009 0.768585
392.220161 -36.516878 16.126587 13.174403 -0.016048 -0.021398 -0.636896 0.770485
392.286349 -36.598804 16.087956 13.177441 -0.036819 0.000423 -0.635236 0.771440
392.351423 -36.682508 16.052605 13.174890 -0.043291 0.024151 -0.634711 0.771158
392.418677 -36.760397 16.017956 13.173428 -0.037846 0.031033 -0.635262 0.770744
392.486948 -36.842920 15.981204 13.171842 -0.028270 0.027686 -0.635360 0.771202
392.553616 -36.915295 15.947139 13.173379 -0.019944 0.027935 -0.634381 0.772258
392.618608 -36.980891 15.908007 13.170985 -0.002984 0.022618 -0.635348 0.771888
392.688495 -37.045976 15.868183 13.170075 0.027059 0.010814 -0.636766 0.770506
392.753270 -37.106765 15.829358 13.176675 0.046943 -0.002819 -0.634881 0.771178
392.818712 -37.167950 15.781642 13.180579 0.040211 0.007016 -0.630850 0.774831
392.889617 -37.234518 15.729769 13.180502 0.018547 0.043833 -0.626707 0.777800
392.955963 -37.300927 15.679106 13.173761 0.019840 0.072695 -0.627611 0.774872
393.018614 -37.354730 15.628222 13.171594 0.041868 0.079793 -0.630192 0.771192
393.086851 -37.400852 15.557344 13.173677 0.053686 0.069563 -0.630726 0.771015
393.152436 -37.435246 15.476941 13.187861 0.036085 0.034078 -0.631556 0.773740
393.220271 -37.494599 15.391991 13.210522 0.015563 -0.012133 -0.632719 0.774130
393.286289 -37.544781 15.312343 13.225390 0.003861 -0.061476 -0.633146 0.771577
393.352704 -37.606427 15.242444 13.237994 0.002188 -0.091829 -0.631770 0.769695
393.419025 -37.669991 15.174536 13.239468 -0.003375 -0.082922 -0.630360 0.771854
393.486978 -37.744319 15.109495 13.241935 -0.018657 -0.051531 -0.629721 0.774885
393.553974 -37.824326 15.052114 13.240156 -0.040937 -0.018410 -0.628303 0.776672
393.622373 -37.899961 14.999199 13.251430 -0.050996 0.001482 -0.629108 0.775642
393.689225 -37.972829 14.949922 13.252451 -0.045129 0.011758 -0.630689 0.774633
393.752438 -38.040736 14.903223 13.250719 -0.034890 0.010284 -0.631021 0.774913
393.818693 -38.102968 14.853767 13.253227 -0.037462 0.016991 -0.628555 0.776676
393.887438 -38.156750 14.797633 13.257220 -0.043185 0.029789 -0.627443 0.776893
393.952701 -38.203993 14.745752 13.258898 -0.038970 0.030892 -0.628519 0.776203
394.018807 -38.248621 14.706908 13.264857 -0.025345 0.023935 -0.630697 0.775246
394.088457 -38.290657 14.658920 13.267536 -0.005852 0.009506 -0.632541 0.774447
394.153960 -38.301115 14.621279 13.257037 0.006545 -0.006170 -0.633171 0.773960
394.218856 -38.324790 14.581661 13.251804 0.012440 -0.011731 -0.632599 0.774291
394.284910 -38.366039 14.541860 13.247639 0.018764 -0.011072 -0.631394 0.775156
394.353758 -38.397141 14.507868 13.235600 0.042024 -0.005441 -0.630559 0.774983
394.422865 -38.440394 14.465967 13.238895 0.056135 -0.012225 -0.627819 0.776236
394.485766 -38.473331 14.429526 13.246613 0.063267 -0.024456 -0.626846 0.776185
394.552697 -38.532260 14.375644 13.244981 0.078204 -0.034304 -0.625326 0.775677
394.618974 -38.588596 14.327239 13.251421 0.077055 -0.046690 -0.623517 0.776601
394.686714 -38.656987 14.270636 13.252218 0.057840 -0.032039 -0.620245 0.781616
394.753295 -38.727243 14.210377 13.251628 0.024114 0.007871 -0.616115 0.787248
394.820644 -38.803856 14.147489 13.246813 -0.002724 0.049841 -0.611473 0.789689
394.885413 -38.873097 14.078164 13.247295 -0.016124 0.073099 -0.607338 0.790909
394.955982 -38.932741 14.002081 13.248724 -0.017280 0.074149 -0.603203 0.793946
395.020977 -38.976842 13.926294 13.250499 -0.016571 0.066817 -0.597749 0.798722
395.085469 -39.019973 13.859935 13.253081 -0.014482 0.051477 -0.592276 0.803959
395.154487 -39.058730 13.784292 13.258238 -0.010345 0.030094 -0.586671 0.809200
395.218818 -39.094068 13.718361 13.262801 0.000845 0.016538 -0.581308 0.813515
395.285121 -39.137468 13.648588 13.259584 0.017496 0.016974 -0.575202 0.817648
395.353884 -39.187548 13.570790 13.254872 0.025712 0.025513 -0.567670 0.822459
395.420262 -39.234163 13.498685 13.260461 0.023016 0.034727 -0.559614 0.827705
395.486662 -39.282985 13.434241 13.272581 0.015303 0.038726 -0.552221 0.832657
395.556944 -39.327181 13.353303 13.282511 0.009106 0.037399 -0.545706 0.837092
395.619793 -39.381771 13.292507 13.296182 0.011418 0.039791 -0.540428 0.840371
395.686294 -39.421791 13.211115 13.306139 0.021680 0.030535 -0.536601 0.843004
395.754497 -39.470682 13.125662 13.336210 0.012418 -0.001037 -0.529872 0.847986
395.821132 -39.512955 13.042980 13.356587 -0.006457 -0.017223 -0.523036 0.852112
395.887340 -39.571645 12.965940 13.367617 -0.014876 -0.005559 -0.517769 0.855373
395.952485 -39.625641 12.892058 13.385007 -0.021758 0.001432 -0.512857 0.858197
396.019751 -39.665026 12.817267 13.402664 -0.030128 0.006860 -0.507612 0.861032
396.091134 -39.714407 12.730402 13.410510 -0.034878 0.019492 -0.502563 0.863617
396.152600 -39.754968 12.662433 13.418422 -0.042148 0.028507 -0.496923 0.866301
396.218345 -39.788718 12.587369 13.423431 -0.054741 0.038643 -0.491274 0.868424
396.286135 -39.820323 12.524151 13.432959 -0.052821 0.044550 -0.488429 0.869864
396.357365 -39.837831 12.455702 13.441551 -0.032057 0.034261 -0.486899 0.872197
396.419010 -39.848459 12.400711 13.464476 -0.012940 0.023602 -0.483081 0.875162
396.486583 -39.868893 12.342206 13.475852 -0.001510 0.018118 -0.477488 0.878450
396.554799 -39.885901 12.292802 13.482053 0.003636 0.021339 -0.472177 0.881238
396.619133 -39.899470 12.238620 13.494847 0.008991 0.033712 -0.467804 0.883143
396.686342 -39.916700 12.179392 13.507937 0.015213 0.039875 -0.464195 0.884704
396.752617 -39.929953 12.106481 13.533525 0.016312 0.037940 -0.458766 0.887597
396.819511 -39.943869 12.037259 13.567980 0.003387 0.021476 -0.451036 0.892241
396.888820 -39.953205 11.967517 13.607524 -0.014548 0.006032 -0.441762 0.896994
396.953042 -39.951283 11.913803 13.641165 -0.028880 0.001699 -0.432487 0.901176
397.019856 -39.956184 11.849950 13.679630 -0.045428 0.009525 -0.422727 0.905068
397.086722 -39.959088 11.800301 13.711274 -0.052404 0.020617 -0.416424 0.907425
397.155469 -39.960935 11.753624 13.745936 -0.034766 0.019844 -0.414537 0.909151
397.224155 -39.967722 11.702839 13.771012 -0.006372 0.012417 -0.411759 0.911186
397.290006 -39.969808 11.653785 13.805499 0.008723 0.013589 -0.408050 0.912817
397.352891 -39.972753 11.602540 13.831729 0.017862 0.015043 -0.405686 0.913714
397.421814 -39.976957 11.544926 13.864259 0.017120 0.015550 -0.403748 0.914578
397.486568 -39.983732 11.485776 13.895063 0.011271 0.011691 -0.402786 0.915150
397.552215 -39.996461 11.427724 13.918549 -0.002569 0.012633 -0.401107 0.915941
397.619481 -40.001548 11.367231 13.953156 -0.025890 0.013925 -0.399438 0.916289
397.687460 -40.003178 11.312302 13.996407 -0.057212 0.007194 -0.398037 0.915555
397.753082 -40.004965 11.258503 14.037963 -0.075631 0.000951 -0.398855 0.913889
397.818651 -40.016012 11.215101 14.069122 -0.068886 -0.000602 -0.401346 0.913332
397.885957 -40.023804 11.178678 14.105386 -0.044006 -0.000160 -0.404456 0.913498
397.953629 -40.026064 11.144420 14.146667 -0.015397 0.000030 -0.405676 0.913887
398.018999 -40.028360 11.117167 14.192759 0.013139 0.000720 -0.406644 0.913492
398.085623 -40.032748 11.081254 14.237223 0.044656 0.002932 -0.407775 0.911985
398.152397 -40.040330 11.041165 14.275883 0.079751 0.010276 -0.407999 0.909434
398.220565 -40.052724 10.991371 14.319760 0.101726 0.002416 -0.407662 0.907446
398.286010 -40.062323 10.929509 14.377742 0.104593 -0.024333 -0.407837 0.906718
398.354838 -40.075178 10.861277 14.436190 0.083079 -0.033405 -0.405444 0.909724
398.422472 -40.101730 10.789608 14.481970 0.040365 -0.010951 -0.401715 0.914809
398.486768 -40.126528 10.718864 14.532704 0.002561 0.030584 -0.398070 0.916841
398.552423 -40.152782 10.646783 14.575802 -0.022917 0.064454 -0.395584 0.915879
398.619423 -40.165339 10.569000 14.627532 -0.031202 0.071637 -0.395997 0.914921
398.686675 -40.169190 10.487813 14.678303 -0.040127 0.058876 -0.394297 0.916217
398.752659 -40.172541 10.412686 14.730418 -0.056141 0.036740 -0.391416 0.917765
398.820054 -40.168020 10.340046 14.770556 -0.070161 0.027348 -0.389007 0.918152
398.887945 -40.159700 10.272714 14.803708 -0.082669 0.026181 -0.386940 0.918018
398.956830 -40.152563 10.221222 14.825629 -0.070104 0.028283 -0.389119 0.918080
399.018687 -40.152035 10.190370 14.837627 -0.032022 0.037534 -0.392037 0.918625
399.086749 -40.144987 10.140202 14.867023 0.001205 0.042117 -0.391235 0.919326
399.154493 -40.128382 10.095676 14.904576 0.008027 0.034535 -0.388337 0.920835
399.220196 -40.125130 10.051891 14.950660 0.005759 0.026262 -0.386030 0.922095
399.291704 -40.105485 9.999449 14.997287 0.004369 0.022895 -0.385187 0.922544
399.354175 -40.112482 9.957720 15.047372 0.010415 0.019488 -0.384695 0.922779
399.419496 -40.107652 9.904927 15.094825 0.011708 0.017428 -0.383435 0.923329
399.487118 -40.102007 9.851377 15.149318 -0.002071 0.008947 -0.381400 0.924364
399.552614 -40.114341 9.801599 15.207286 -0.019297 0.007724 -0.379568 0.924930
399.620897 -40.124651 9.747358 15.264616 -0.022448 0.012985 -0.380101 0.924581
399.686347 -40.124720 9.688456 15.318486 -0.023252 0.014946 -0.379815 0.924649
399.752671 -40.120167 9.638917 15.361858 -0.025990 0.016112 -0.379461 0.924702
399.818585 -40.116007 9.595494 15.404990 -0.024955 0.020328 -0.379361 0.924689
399.886499 -40.111980 9.551271 15.448405 -0.019932 0.023949 -0.379593 0.924629
399.952356 -40.099343 9.506506 15.483366 -0.010108 0.024804 -0.380169 0.924529
400.018884 -40.090256 9.462645 15.526137 0.003403 0.023955 -0.381145 0.924199
400.085591 -40.078801 9.415007 15.571092 0.017136 0.010734 -0.382302 0.923816
400.152697 -40.075095 9.369590 15.612072 0.015422 0.003560 -0.380371 0.924699
400.221517 -40.068170 9.327414 15.652750 0.001174 0.009876 -0.378434 0.925575
400.286360 -40.069120 9.282566 15.687429 -0.018363 0.021446 -0.376729 0.925893
400.352279 -40.064183 9.249801 15.713051 -0.032147 0.028987 -0.376921 0.925233
400.425060 -40.055462 9.213795 15.736072 -0.034122 0.029170 -0.378330 0.924582
400.490442 -40.053126 9.184668 15.774414 -0.028115 0.025293 -0.379631 0.924365
400.557105 -40.042667 9.163949 15.790050 -0.023206 0.020640 -0.379944 0.924488
400.622104 -40.046028 9.141896 15.812181 -0.023361 0.022820 -0.378840 0.924886
400.686153 -40.047840 9.121546 15.828103 -0.027202 0.024334 -0.378465 0.924896
400.752465 -40.049688 9.102600 15.841200 -0.024129 0.020545 -0.379579 0.924616
400.818829 -40.051828 9.085510 15.852726 -0.014279 0.014652 -0.380574 0.924524
400.888891 -40.054708 9.087532 15.845308 -0.009052 0.016433 -0.380023 0.924787
400.955842 -40.055588 9.069803 15.855997 -0.009885 0.026659 -0.379022 0.924951
401.020505 -40.055178 9.051925 15.867848 -0.014843 0.032558 -0.378526 0.924899
401.086448 -40.048155 9.048765 15.864348 -0.020480 0.031221 -0.379207 0.924558
401.155072 -40.032627 9.020715 15.876190 -0.022178 0.026602 -0.380083 0.924304
401.225734 -40.022260 9.000571 15.880021 -0.019665 0.021702 -0.381150 0.924049
401.290617 -40.020006 8.993893 15.878254 -0.017963 0.016385 -0.381424 0.924080
401.353171 -40.025056 8.978315 15.883918 -0.019351 0.015752 -0.380678 0.924371
401.421001 -40.030866 8.965475 15.889609 -0.024028 0.018347 -0.379976 0.924502
401.487125 -40.031647 8.954686 15.894862 -0.029291 0.020529 -0.380120 0.924245
401.552325 -40.029665 8.939106 15.899767 -0.032246 0.019861 -0.380610 0.923960
401.618956 -40.027993 8.924594 15.905342 -0.034848 0.019184 -0.380921 0.923751
401.689242 -40.028232 8.915601 15.907031 -0.032419 0.019477 -0.381857 0.923447
401.753085 -40.029841 8.912144 15.904461 -0.028516 0.021112 -0.381953 0.923501
401.819344 -40.033648 8.911533 15.900774 -0.030471 0.025876 -0.381178 0.923637
401.885386 -40.035394 8.910078 15.899918 -0.031232 0.027514 -0.381412 0.923468
401.953252 -40.036359 8.909614 15.899769 -0.027942 0.026421 -0.381974 0.923373
402.018818 -40.038248 8.910341 15.899950 -0.022496 0.024169 -0.382333 0.923435
402.086891 -40.039690 8.911632 15.900235 -0.017937 0.021750 -0.382261 0.923624
402.154670 -40.041046 8.912655 15.901432 -0.014919 0.020306 -0.381673 0.923954
402.220205 -40.042472 8.913188 15.902070 -0.013716 0.019869 -0.380801 0.924342
402.287367 -40.041933 8.914567 15.903242 -0.012258 0.019095 -0.380620 0.924453
402.353310 -40.041673 8.915530 15.904740 -0.011054 0.018049 -0.380420 0.924572
402.422374 -40.042575 8.915506 15.905481 -0.011134 0.017714 -0.380207 0.924665
402.485159 -40.044652 8.913519 15.919633 -0.010963 0.018157 -0.380157 0.924679
402.553165 -40.038775 8.913663 15.929211 -0.011824 0.019403 -0.380265 0.924598
402.621987 -40.034502 8.909780 15.947667 -0.015038 0.021982 -0.380233 0.924507
402.686291 -40.028823 8.907162 15.968696 -0.018511 0.023168 -0.380627 0.924253
402.757074 -40.022304 8.905934 15.992230 -0.019780 0.022656 -0.381114 0.924039
402.819323 -40.016241 8.910374 16.011801 -0.019058 0.021377 -0.381537 0.923910
402.888611 -40.009511 8.911711 16.033481 -0.017307 0.019731 -0.381922 0.923822
402.953572 -40.004615 8.910259 16.051362 -0.015263 0.017775 -0.382003 0.923864
403.019000 -39.999883 8.908347 16.069051 -0.012544 0.015967 -0.382141 0.923881
403.088755 -40.007022 8.909117 16.088699 -0.010269 0.014732 -0.381762 0.924086
403.155725 -40.001743 8.909743 16.099792 -0.009197 0.014393 -0.381735 0.924114
403.219244 -39.999917 8.909600 16.111942 -0.008760 0.014908 -0.381676 0.924134
403.285557 -39.998267 8.909091 16.124592 -0.009774 0.015704 -0.381557 0.924160
403.351789 -39.996748 8.908758 16.136280 -0.011867 0.016807 -0.381326 0.924212
403.419930 -39.995233 8.909318 16.146480 -0.013634 0.017691 -0.381298 0.924182
403.486299 -39.993825 8.909302 16.156253 -0.014017 0.017630 -0.381522 0.924085
403.554858 -39.996189 8.911407 16.165155 -0.013062 0.016567 -0.381558 0.924104
403.621493 -39.995651 8.912258 16.172858 -0.012132 0.015906 -0.381606 0.924109
403.685755 -39.995590 8.913145 16.179870 -0.011545 0.015327 -0.381594 0.924131
403.751938 -39.995892 8.914349 16.185419 -0.011306 0.015240 -0.381361 0.924231
403.821274 -39.996000 8.915820 16.189155 -0.011602 0.015707 -0.381209 0.924283
403.888914 -39.996744 8.917559 16.192595 -0.011881 0.015954 -0.381278 0.924247
403.954678 -39.997551 8.919538 16.196177 -0.011860 0.016299 -0.381330 0.924219
404.020686 -39.998519 8.920540 16.201082 -0.011358 0.016364 -0.381485 0.924160
404.086178 -39.999191 8.922874 16.204978 -0.010757 0.016098 -0.381596 0.924126
404.152961 -40.000012 8.925451 16.208463 -0.009822 0.015856 -0.381572 0.924151
404.220431 -40.001296 8.928178 16.211754 -0.008880 0.015745 -0.381684 0.924116
404.286084 -40.002531 8.930769 16.214938 -0.008186 0.015696 -0.382025 0.923983
404.353633 -40.003743 8.933640 16.218042 -0.007752 0.016068 -0.382322 0.923857
404.420627 -40.005908 8.936229 16.221705 -0.006880 0.016507 -0.382682 0.923707
404.487130 -40.007980 8.938611 16.226196 -0.004985 0.016130 -0.383017 0.923587
404.553072 -40.008698 8.940866 16.231483 -0.001071 0.015523 -0.383379 0.923460
404.620244 -40.008845 8.942151 16.238338 0.001949 0.015089 -0.383128 0.923570
404.687478 -40.010195 8.943618 16.244011 0.001636 0.015105 -0.382693 0.923751
404.752576 -40.016511 8.940186 16.252029 -0.000921 0.015564 -0.382072 0.924001
404.819838 -40.020201 8.942951 16.258849 -0.003401 0.016853 -0.382056 0.923979
404.886713 -40.022133 8.943849 16.264819 -0.004940 0.018096 -0.382300 0.923848
404.951710 -40.023555 8.944580 16.270843 -0.005471 0.019187 -0.382541 0.923723
405.019810 -40.024750 8.945189 16.277041 -0.005530 0.019512 -0.382936 0.923552
405.086663 -40.025913 8.946162 16.282929 -0.004337 0.018561 -0.383665 0.923276
405.152256 -40.026875 8.946678 16.288829 -0.002832 0.017580 -0.384084 0.923126
405.218701 -40.027699 8.946873 16.295642 -0.002294 0.017268 -0.384393 0.923005
405.285706 -40.029021 8.946897 16.302966 -0.001681 0.017464 -0.384902 0.922791
405.351785 -40.030380 8.946201 16.311597 -0.000609 0.017966 -0.385101 0.922699
405.420572 -40.029994 8.944553 16.321942 0.003539 0.018477 -0.385763 0.922406
405.485654 -40.030349 8.942715 16.332467 0.008498 0.019383 -0.386120 0.922206
405.556468 -40.030376 8.937384 16.344141 0.015344 0.020126 -0.386396 0.921986
405.619748 -40.030524 8.931698 16.354594 0.019821 0.022304 -0.385528 0.922214
405.686281 -40.028541 8.925137 16.369930 0.018755 0.022734 -0.384378 0.922705
405.753204 -40.035412 8.910990 16.399663 0.015500 0.023365 -0.383074 0.923292
405.819693 -40.036800 8.903291 16.421837 0.018016 0.026079 -0.382929 0.923234
405.887168 -40.034258 8.890757 16.440808 0.029725 0.029317 -0.383685 0.922520
405.953542 -40.032664 8.877193 16.459252 0.046555 0.031549 -0.384337 0.921478
406.018852 -40.023636 8.853407 16.480933 0.072873 0.034922 -0.385785 0.919043
406.089210 -40.024682 8.826365 16.504171 0.097109 0.037813 -0.385561 0.916778
406.152784 -40.029692 8.796592 16.527544 0.105172 0.040389 -0.383688 0.916565
406.224555 -40.033719 8.748393 16.560878 0.088490 0.041558 -0.380703 0.919515
406.288392 -40.033509 8.697456 16.586594 0.057175 0.042750 -0.378663 0.922777
406.352461 -40.034319 8.644032 16.612984 0.012709 0.045863 -0.376275 0.925285
406.419448 -40.039584 8.599536 16.622449 -0.009399 0.053396 -0.378374 0.924064
406.487746 -40.044964 8.556862 16.619163 0.009581 0.054319 -0.384095 0.921645
406.554078 -40.041185 8.520842 16.614323 0.044390 0.038996 -0.388638 0.919494
406.624633 -40.045099 8.465779 16.610820 0.057595 0.021063 -0.387467 0.919842
406.688417 -40.055273 8.412444 16.621225 0.052741 0.015248 -0.385347 0.921137
406.752704 -40.063398 8.349463 16.627028 0.043105 0.017740 -0.384573 0.921917
406.821567 -40.067464 8.285171 16.623218 0.034261 0.020028 -0.384608 0.922227
406.888546 -40.077688 8.215385 16.623994 0.016848 0.023410 -0.383674 0.923018
406.952209 -40.082039 8.150330 16.621579 -0.005080 0.019436 -0.383573 0.923292
407.019636 -40.088888 8.081176 16.625681 -0.026034 0.017194 -0.383420 0.923047
407.086082 -40.096153 8.024019 16.626240 -0.038698 0.020231 -0.383599 0.922467
407.153214 -40.109118 7.970777 16.624859 -0.053537 0.025460 -0.382845 0.921908
407.219169 -40.118439 7.922189 16.620187 -0.053575 0.029503 -0.384788 0.920977
407.287797 -40.131782 7.877761 16.613752 -0.025260 0.028507 -0.389691 0.920158
407.352966 -40.137308 7.838385 16.605194 0.020418 0.017240 -0.393819 0.918800
407.419638 -40.150771 7.790009 16.604430 0.054314 0.005980 -0.393341 0.917767
407.488953 -40.167184 7.735829 16.603151 0.060110 0.002333 -0.390386 0.918684
407.554740 -40.189999 7.678996 16.603944 0.045964 0.001767 -0.388089 0.920473
407.622025 -40.206181 7.631776 16.604494 0.025282 0.002500 -0.387756 0.921412
407.690191 -40.228188 7.580252 16.601129 0.008924 0.011246 -0.387709 0.921670
407.756110 -40.259577 7.535755 16.600143 -0.000018 0.019526 -0.388424 0.921274
407.831035 -40.290434 7.479628 16.599800 0.004195 0.023148 -0.389646 0.920664
407.886693 -40.309723 7.437123 16.592594 0.012662 0.030101 -0.390460 0.920041
407.953232 -40.335663 7.383931 16.590518 0.019591 0.031223 -0.390426 0.919896
408.019193 -40.358639 7.326189 16.589185 0.009456 0.032080 -0.388451 0.920862
408.086575 -40.380591 7.273622 16.580734 0.010304 0.037402 -0.389917 0.920033
408.156396 -40.402436 7.218543 16.575184 0.027529 0.037935 -0.391957 0.918789
408.221349 -40.421590 7.168128 16.573566 0.034300 0.028430 -0.391897 0.918930
408.287123 -40.434467 7.116886 16.574441 0.025587 0.023697 -0.390843 0.919796
408.353035 -40.456278 7.057635 16.577106 0.014919 0.014873 -0.391194 0.920067
408.420408 -40.475972 7.005644 16.572416 0.014556 0.012577 -0.392587 0.919514
408.487003 -40.502683 6.945187 16.560647 0.035238 0.020544 -0.395392 0.917606
408.555130 -40.530198 6.887667 16.549868 0.066384 0.024534 -0.396514 0.915297
408.627682 -40.559001 6.815487 16.549369 0.069972 0.021560 -0.394018 0.916182
408.689022 -40.588156 6.750471 16.554376 0.056907 0.017973 -0.392710 0.917724
408.755850 -40.618437 6.676050 16.557937 0.035188 0.016869 -0.392162 0.919068
408.820435 -40.652344 6.601450 16.565033 0.017410 0.010024 -0.393454 0.919125
408.890704 -40.690497 6.531577 16.567406 0.011933 0.006087 -0.395171 0.918510
408.953563 -40.725643 6.464073 16.569517 0.011292 0.008736 -0.395336 0.918426
409.019066 -40.762400 6.396856 16.571527 0.007894 0.016577 -0.394878 0.918550
409.086567 -40.801230 6.328203 16.568687 0.007976 0.024060 -0.394873 0.918386
409.156851 -40.841175 6.255177 16.568212 0.009818 0.030627 -0.394389 0.918381
409.221497 -40.876795 6.193713 16.564227 0.005344 0.045858 -0.392330 0.918665
409.287501 -40.913036 6.130019 16.558394 -0.005489 0.067937 -0.390448 0.918098
409.353738 -40.944825 6.063856 16.561475 0.003653 0.064810 -0.394414 0.916637
409.423598 -40.975396 5.988446 16.557339 0.035695 0.042691 -0.400067 0.914795
409.487139 -40.995017 5.921896 16.564343 0.074467 0.021287 -0.403166 0.911844
409.552536 -41.023162 5.851733 16.561158 0.099828 0.013567 -0.401584 0.910264
409.619515 -41.056117 5.775430 16.560744 0.099529 0.028728 -0.397910 0.911557
409.686228 -41.098170 5.694354 16.563477 0.082338 0.044494 -0.395156 0.913834
409.762396 -41.146784 5.586656 16.567374 0.061475 0.044727 -0.395036 0.915514
409.820442 -41.181690 5.498816 16.580834 0.040300 0.028112 -0.396609 0.916672
409.890021 -41.229767 5.398086 16.589670 0.008583 0.015360 -0.396127 0.918027
409.957676 -41.274652 5.298719 16.591507 -0.012153 0.019594 -0.396792 0.917619
410.018885 -41.314502 5.215277 16.592173 -0.014860 0.022057 -0.398720 0.916687
410.087901 -41.352935 5.117555 16.590660 -0.010400 0.017289 -0.401571 0.915605
410.152886 -41.389739 5.034410 16.587499 -0.001478 0.019096 -0.406250 0.913561
410.220170 -41.413756 4.955798 16.572559 0.013916 0.019678 -0.412037 0.910848
410.285783 -41.442317 4.884755 16.564269 0.023929 0.015636 -0.416316 0.908771
410.352214 -41.476503 4.811465 16.557940 0.017407 0.020208 -0.417520 0.908276
410.419888 -41.516928 4.727489 16.556229 0.001226 0.031142 -0.417805 0.908002
410.490290 -41.551168 4.648843 16.552431 -0.014694 0.041494 -0.418554 0.907124
410.559435 -41.588861 4.574668 16.553848 -0.025458 0.045335 -0.419395 0.906314
410.619355 -41.625994 4.514372 16.551359 -0.032819 0.044667 -0.420160 0.905756
410.687313 -41.664187 4.439602 16.552475 -0.033156 0.042165 -0.421066 0.905443
410.754287 -41.708850 4.379575 16.543918 -0.026631 0.037673 -0.422079 0.905384
410.822515 -41.744159 4.321528 16.536924 -0.014098 0.037544 -0.423148 0.905173
410.886314 -41.772899 4.258032 16.528720 0.004957 0.048320 -0.424302 0.904217
410.952363 -41.807523 4.191797 16.526394 0.025978 0.058474 -0.424938 0.902958
411.024145 -41.848156 4.131299 16.513848 0.040915 0.070562 -0.423875 0.902040
411.086553 -41.880851 4.062310 16.502484 0.057845 0.075314 -0.424864 0.900263
411.158711 -41.915807 3.975569 16.493251 0.073495 0.073942 -0.424779 0.899274
411.220889 -41.940814 3.894230 16.486430 0.079621 0.081490 -0.423105 0.898889
411.289025 -41.963040 3.803956 16.481241 0.068028 0.096195 -0.419701 0.899983
411.353417 -41.983786 3.706321 16.475618 0.047978 0.114693 -0.417072 0.900330
411.419571 -41.998328 3.601866 16.474884 0.031364 0.110976 -0.418835 0.900709
411.485573 -42.010354 3.490880 16.477371 0.022731 0.092578 -0.422284 0.901437
411.552776 -42.017356 3.377158 16.478459 0.017625 0.087179 -0.423339 0.901595
411.619254 -42.022575 3.263510 16.479144 0.010875 0.081630 -0.424146 0.901842
411.686886 -42.025104 3.148379 16.489574 -0.014721 0.056344 -0.423693 0.903932
411.754959 -42.033504 3.035001 16.502556 -0.039988 0.029126 -0.423793 0.904407
411.818789 -42.046629 2.930290 16.505497 -0.053123 0.026271 -0.423110 0.904138
411.891360 -42.058693 2.825619 16.497188 -0.053980 0.047369 -0.422539 0.903495
411.953338 -42.069361 2.745753 16.483619 -0.034323 0.062708 -0.425096 0.902321
412.021401 -42.071980 2.665526 16.474989 -0.000540 0.068157 -0.428265 0.901079
412.085581 -42.065719 2.591681 16.470271 0.036891 0.060020 -0.431477 0.899369
412.155071 -42.059722 2.513847 16.469799 0.062521 0.044317 -0.431982 0.898620
412.223844 -42.057986 2.436588 16.471974 0.068177 0.036368 -0.430952 0.899060
412.288845 -42.071486 2.358838 16.480894 0.060286 0.034795 -0.429862 0.900207
412.352944 -42.076823 2.269841 16.478279 0.046406 0.035541 -0.429633 0.901110
412.422841 -42.093067 2.176958 16.487995 0.027734 0.037827 -0.429206 0.901988
412.488088 -42.090391 2.085509 16.491495 0.006779 0.042803 -0.428740 0.902388
412.553103 -42.111648 2.002438 16.485632 -0.010202 0.047492 -0.428195 0.902380
412.618918 -42.121433 1.914286 16.481352 -0.016755 0.051507 -0.428721 0.901812
412.685678 -42.128934 1.832418 16.476117 -0.011442 0.051756 -0.430160 0.901195
412.752905 -42.135541 1.752396 16.468349 -0.000086 0.058439 -0.430583 0.900657
412.823748 -42.137801 1.676123 16.463909 0.013586 0.052162 -0.431918 0.900301
412.887644 -42.139796 1.602927 16.461596 0.024264 0.038649 -0.432653 0.900405
412.956723 -42.144403 1.521934 16.462342 0.030483 0.031123 -0.432045 0.900799
413.022667 -42.156211 1.433187 16.452348 0.031465 0.036573 -0.430660 0.901224
413.086992 -42.163174 1.355353 16.432966 0.034729 0.052875 -0.430009 0.900605
413.154853 -42.173893 1.273623 16.420916 0.049875 0.057786 -0.431754 0.898756
413.221988 -42.180461 1.169498 16.405743 0.063325 0.051567 -0.432613 0.897873
413.287776 -42.180884 1.060302 16.395905 0.075010 0.037421 -0.434009 0.897000
413.353450 -42.189576 0.964975 16.403114 0.082464 0.000840 -0.436278 0.896025
413.420239 -42.199165 0.878823 16.410566 0.083507 -0.027481 -0.436563 0.895368
413.485379 -42.222617 0.793457 16.414156 0.074459 -0.028448 -0.435459 0.896673
413.558034 -42.259532 0.686189 16.415538 0.056932 -0.012679 -0.433698 0.899169
413.623173 -42.295232 0.583930 16.406028 0.041393 0.016013 -0.431876 0.900840
413.685656 -42.341503 0.502749 16.399894 0.029200 0.043683 -0.429818 0.901385
413.752507 -42.382418 0.393142 16.399267 0.015786 0.063807 -0.427279 0.901727
413.819654 -42.407410 0.272449 16.394334 0.008007 0.079440 -0.425645 0.901361
413.887367 -42.428627 0.166147 16.387721 0.009984 0.079894 -0.425767 0.901243
413.955860 -42.434492 0.047242 16.387232 0.011055 0.052946 -0.426570 0.902836
414.020088 -42.452564 -0.054472 16.397059 -0.001133 0.024716 -0.425178 0.904772
414.089101 -42.461262 -0.162386 16.401833 -0.013104 0.004696 -0.424283 0.905423
414.152346 -42.470995 -0.256769 16.396910 -0.026647 0.020489 -0.422024 0.905961
414.219129 -42.481560 -0.347770 16.385746 -0.035011 0.058126 -0.420509 0.904747
414.288205 -42.491797 -0.423415 16.376234 -0.033564 0.078088 -0.421673 0.902756
414.356066 -42.499667 -0.493903 16.375464 -0.024046 0.073155 -0.424543 0.902127
414.424969 -42.507294 -0.564067 16.373291 -0.011202 0.060982 -0.427289 0.901987
414.488612 -42.512567 -0.637922 16.370254 0.003886 0.049352 -0.429703 0.901612
414.556200 -42.526581 -0.705932 16.372375 0.021604 0.027721 -0.432404 0.900995
414.618871 -42.530235 -0.782879 16.370191 0.034152 0.011527 -0.433524 0.900421
414.686608 -42.557608 -0.853078 16.358347 0.039690 0.012080 -0.433256 0.900315
414.753803 -42.587347 -0.925679 16.344418 0.039025 0.035351 -0.431593 0.900530
414.818737 -42.599923 -1.010579 16.336728 0.034869 0.044841 -0.431909 0.900127
414.893316 -42.627488 -1.111830 16.342104 0.026135 0.031988 -0.432922 0.900484
414.952836 -42.638010 -1.188621 16.337246 0.020469 0.032461 -0.433848 0.900168
415.022589 -42.663379 -1.278850 16.322403 0.023679 0.041038 -0.434383 0.899481
415.086461 -42.677487 -1.359646 16.321023 0.030452 0.029000 -0.436569 0.898687
415.153926 -42.698164 -1.441881 16.323888 0.034312 0.008665 -0.437760 0.898395
415.218972 -42.719182 -1.525838 16.323288 0.039794 0.000196 -0.438209 0.897992
415.285225 -42.746926 -1.597528 16.317331 0.048565 0.015786 -0.437901 0.897572
415.352485 -42.776852 -1.682058 16.308029 0.054248 0.037595 -0.435676 0.897681
415.419424 -42.818694 -1.768450 16.309432 0.048065 0.048052 -0.432170 0.899228
415.486354 -42.852362 -1.887391 16.308218 0.041920 0.050064 -0.430277 0.900332
415.552384 -42.879254 -1.982258 16.301492 0.039620 0.047443 -0.428735 0.901313
415.620156 -42.910260 -2.083885 16.291298 0.038484 0.041088 -0.427188 0.902409
415.694260 -42.943650 -2.185449 16.291086 0.036494 0.031620 -0.425960 0.903452
415.752742 -42.963563 -2.272332 16.290956 0.031042 0.022278 -0.424744 0.904507
415.821300 -42.994969 -2.361222 16.283834 0.026888 0.025814 -0.423560 0.905101
415.886389 -43.035215 -2.450592 16.273705 0.033633 0.036086 -0.423755 0.904433
415.952324 -43.070499 -2.545877 16.268472 0.042890 0.038238 -0.423982 0.903846
416.020594 -43.113420 -2.638563 16.258668 0.045556 0.040423 -0.422660 0.904240
416.086845 -43.146235 -2.735007 16.248533 0.042210 0.051216 -0.421068 0.904597
416.153337 -43.182540 -2.843008 16.242561 0.037574 0.051230 -0.420504 0.905064
416.221948 -43.213461 -2.948798 16.247464 0.035271 0.044007 -0.420705 0.905443
416.286526 -43.243291 -3.051955 16.239696 0.033606 0.034103 -0.420956 0.905817
416.353354 -43.278000 -3.153897 16.235140 0.033648 0.042101 -0.419172 0.906306
416.418742 -43.317717 -3.246935 16.225042 0.032827 0.050187 -0.417393 0.906745
416.485721 -43.355292 -3.351753 16.221736 0.031782 0.048166 -0.416698 0.907212
416.551813 -43.394964 -3.458347 16.219009 0.030499 0.045696 -0.415856 0.907769
416.619544 -43.429327 -3.561730 16.211432 0.030336 0.043769 -0.415770 0.907909
416.685985 -43.458812 -3.667652 16.212612 0.030293 0.017548 -0.417514 0.907996
416.754885 -43.492934 -3.775783 16.211644 0.030100 -0.008123 -0.418153 0.907842
416.819669 -43.524690 -3.876810 16.203907 0.030084 -0.012877 -0.418157 0.907785
416.888727 -43.560481 -3.962965 16.189371 0.029677 0.010627 -0.416859 0.908424
416.954312 -43.611330 -4.050876 16.176276 0.028598 0.033968 -0.415458 0.908528
417.019969 -43.651829 -4.153850 16.169012 0.026406 0.046474 -0.415457 0.908041
417.085928 -43.694079 -4.269520 16.157247 0.023848 0.062672 -0.414474 0.907587
417.154016 -43.735975 -4.366981 16.145885 0.019456 0.086814 -0.411816 0.906914
417.219550 -43.772080 -4.477207 16.148169 0.015993 0.095676 -0.411309 0.906320
417.285595 -43.799006 -4.584687 16.152813 0.016593 0.082392 -0.413436 0.906646
417.355705 -43.821374 -4.698907 16.151722 0.021488 0.047842 -0.416470 0.907636
417.422100 -43.839010 -4.805922 16.153941 0.015211 0.015499 -0.416568 0.908845
417.488619 -43.868509 -4.910908 16.143538 0.002902 0.022494 -0.415389 0.909361
417.551860 -43.894859 -5.001851 16.130286 -0.006773 0.037224 -0.415241 0.908924
417.623189 -43.923994 -5.108778 16.123264 -0.005899 0.037492 -0.417326 0.907964
417.686177 -43.941439 -5.194057 16.117422 0.006889 0.027851 -0.420900 0.906653
417.752525 -43.964398 -5.297852 16.113882 0.027058 0.013842 -0.423106 0.905570
417.823229 -43.993016 -5.390758 16.110481 0.041828 0.002012 -0.423653 0.904856
417.887372 -44.024085 -5.491518 16.106346 0.046995 -0.009046 -0.423469 0.904646
417.952536 -44.058987 -5.591387 16.101621 0.044571 -0.009080 -0.421428 0.905720
418.019591 -44.099883 -5.690165 16.088673 0.037792 0.011549 -0.417444 0.907843
418.090788 -44.132913 -5.791432 16.076717 0.030466 0.033755 -0.412541 0.909803
418.156329 -44.172234 -5.894034 16.069625 0.025834 0.039320 -0.408873 0.911378
418.220750 -44.211680 -5.995149 16.064241 0.023393 0.045269 -0.405328 0.912750
418.286548 -44.248663 -6.093814 16.060131 0.023771 0.055190 -0.402032 0.913652
418.353468 -44.284490 -6.190838 16.063208 0.024875 0.053947 -0.399349 0.914872
418.418950 -44.321650 -6.298031 16.071760 0.026888 0.047112 -0.397076 0.916181
418.487019 -44.353499 -6.399819 16.068964 0.028202 0.033839 -0.394867 0.917681
418.552844 -44.391488 -6.496381 16.061660 0.028517 0.038699 -0.391096 0.919094
418.619202 -44.431179 -6.595152 16.057088 0.027385 0.058175 -0.386624 0.919993
418.686761 -44.469201 -6.695218 16.049202 0.025412 0.071317 -0.383028 0.920629
418.754550 -44.494756 -6.804591 16.052817 0.024420 0.077643 -0.380502 0.921192
418.820120 -44.519318 -6.905272 16.052960 0.025153 0.075132 -0.379456 0.921811
418.888574 -44.554016 -7.010344 16.052008 0.027332 0.068337 -0.378545 0.922652
418.956168 -44.585327 -7.115302 16.050201 0.029693 0.063057 -0.377284 0.923471
419.019107 -44.615225 -7.213136 16.048155 0.030755 0.056176 -0.375286 0.924694
419.086471 -44.638981 -7.327239 16.045715 0.030474 0.053944 -0.372255 0.926060
419.152637 -44.669556 -7.431093 16.038006 0.028489 0.062101 -0.368005 0.927310
419.219322 -44.689810 -7.531915 16.042043 0.025504 0.069723 -0.364283 0.928324
419.287066 -44.711871 -7.627189 16.038688 0.022734 0.071388 -0.361413 0.929391
419.353162 -44.733440 -7.743124 16.032532 0.018839 0.084799 -0.357692 0.929791
419.419926 -44.745980 -7.844554 16.030843 0.019056 0.083150 -0.356119 0.930539
419.486980 -44.765491 -7.954840 16.031709 0.023075 0.064304 -0.355485 0.932182
419.552509 -44.776503 -8.054555 16.039236 0.030116 0.035552 -0.355079 0.933675
419.620606 -44.793099 -8.171704 16.030211 0.035854 0.018270 -0.352500 0.934946
419.688199 -44.810854 -8.272954 16.013611 0.035168 0.036545 -0.347941 0.936144
419.755466 -44.832647 -8.374066 16.010505 0.027808 0.062785 -0.342220 0.937107
419.822332 -44.842528 -8.473609 16.003198 0.021108 0.075880 -0.338905 0.937518
419.889447 -44.851061 -8.573018 16.003742 0.019598 0.072595 -0.338424 0.937985
419.953052 -44.860290 -8.673303 16.004221 0.023012 0.061051 -0.338549 0.938684
420.023243 -44.867781 -8.785763 15.999506 0.027499 0.055764 -0.338091 0.939057
420.085828 -44.875120 -8.887215 15.994173 0.029741 0.053859 -0.337570 0.939288
420.153416 -44.882944 -8.997455 15.991189 0.029066 0.054240 -0.336168 0.939789
420.219380 -44.893999 -9.099271 15.984521 0.025922 0.065321 -0.334356 0.939823
420.286277 -44.898509 -9.200336 15.973467 0.022724 0.071526 -0.333622 0.939715
420.360487 -44.903808 -9.303095 15.963433 0.022310 0.065994 -0.334241 0.939910
420.420166 -44.904099 -9.402653 15.956876 0.019675 0.070066 -0.334357 0.939632
420.486891 -44.905111 -9.507091 15.949038 0.018791 0.077406 -0.334656 0.938968
420.552217 -44.904904 -9.600997 15.950054 0.022864 0.064161 -0.335911 0.939428
420.619835 -44.898359 -9.712798 15.947849 0.030776 0.043834 -0.336917 0.940010
420.688540 -44.901064 -9.841918 15.950967 0.037938 0.027940 -0.336182 0.940618
420.752542 -44.909033 -9.914949 15.954998 0.038991 0.033182 -0.333464 0.941372
420.819661 -44.915809 -10.016786 15.946908 0.033726 0.051799 -0.329364 0.942178
420.885474 -44.919748 -10.119793 15.936144 0.029914 0.055514 -0.327694 0.942677
420.952464 -44.924583 -10.183781 15.919616 0.025643 0.058107 -0.325993 0.943236
421.020319 -44.923342 -10.295491 15.918341 0.023169 0.069230 -0.324001 0.943236
421.089444 -44.921119 -10.406359 15.923890 0.028314 0.050036 -0.324800 0.944034
421.159739 -44.929601 -10.519441 15.926296 0.033892 0.029313 -0.324167 0.944938
421.222733 -44.925791 -10.621347 15.921848 0.036670 0.022492 -0.322204 0.945692
421.289668 -44.933143 -10.724293 15.912979 0.035448 0.023827 -0.317841 0.947181
421.357640 -44.956338 -10.811464 15.911159 0.029961 0.040664 -0.311062 0.949047
421.419162 -44.956346 -10.896805 15.902221 0.024622 0.056767 -0.304421 0.950526
421.488061 -44.960001 -10.990463 15.896967 0.022190 0.056669 -0.298051 0.952608
421.556206 -44.958592 -11.110411 15.904236 0.015510 0.052809 -0.289245 0.955672
421.619832 -44.959446 -11.207798 15.903831 -0.008967 0.048807 -0.278599 0.959125
421.686460 -44.956676 -11.289639 15.900969 -0.046795 0.042334 -0.267715 0.961429
421.753553 -44.957247 -11.380058 15.898110 -0.082528 0.041713 -0.256850 0.962017
421.822197 -44.955444 -11.464679 15.890376 -0.104632 0.052628 -0.248156 0.961614
421.887380 -44.951157 -11.535291 15.880009 -0.086275 0.074150 -0.245429 0.962716
421.953335 -44.946053 -11.598982 15.863802 -0.035842 0.101075 -0.242406 0.964229
422.022856 -44.935373 -11.659521 15.850544 0.015612 0.120011 -0.235319 0.964354
422.085307 -44.928849 -11.678164 15.835880 0.036729 0.113108 -0.223730 0.967369
422.152166 -44.892030 -11.794879 15.882924 0.027660 0.097091 -0.208963 0.972699
422.220502 -44.858194 -11.853962 15.869434 0.004137 0.083433 -0.196480 0.976943
422.289176 -44.814256 -11.907384 15.894664 -0.022659 0.064041 -0.185391 0.980314
422.354300 -44.782445 -11.984671 15.897989 -0.027796 0.042854 -0.178902 0.982540
422.419624 -44.756163 -12.058823 15.906506 -0.020487 0.027095 -0.172585 0.984409
422.486905 -44.736197 -12.136029 15.897341 -0.007523 0.026620 -0.166604 0.985636
422.557221 -44.712079 -12.200588 15.885896 0.008706 0.041031 -0.160784 0.986098
422.622672 -44.697511 -12.262722 15.884411 0.018472 0.047239 -0.153446 0.986854
422.686843 -44.685654 -12.338912 15.879723 0.017382 0.053750 -0.145309 0.987772
422.757605 -44.672395 -12.407496 15.883609 0.005499 0.066810 -0.135767 0.988470
422.819359 -44.652070 -12.466223 15.872417 0.003559 0.067309 -0.132596 0.988876
422.887031 -44.629659 -12.517516 15.872742 0.025759 0.060327 -0.132974 0.988946
422.952089 -44.598042 -12.570379 15.867436 0.050287 0.054819 -0.131663 0.988499
423.023663 -44.583820 -12.637012 15.872690 0.061108 0.054844 -0.126676 0.988540
423.086402 -44.561007 -12.694587 15.858690 0.063802 0.056867 -0.123966 0.988599
423.152554 -44.522538 -12.747150 15.848347 0.076385 0.066863 -0.122367 0.987280
423.219877 -44.504795 -12.820039 15.845102 0.076277 0.073008 -0.116340 0.987581
423.285599 -44.487358 -12.899071 15.839509 0.057502 0.075589 -0.108415 0.989559
423.352933 -44.458828 -12.980498 15.838454 0.032415 0.077741 -0.101084 0.991306
423.419324 -44.429395 -13.054569 15.832401 0.013120 0.080815 -0.095529 0.992054
423.489076 -44.397112 -13.141051 15.826610 0.018650 0.079161 -0.092896 0.992349
423.562088 -44.363510 -13.229908 15.827378 0.024052 0.072198 -0.086477 0.993343
423.622929 -44.339143 -13.301284 15.824972 0.015804 0.070394 -0.080064 0.994175
423.686350 -44.298249 -13.361223 15.818203 0.009486 0.069005 -0.077245 0.994576
423.752187 -44.269264 -13.441770 15.812172 0.017271 0.079875 -0.076928 0.993682
423.823676 -44.238244 -13.529842 15.798982 0.037998 0.086244 -0.076311 0.992620
423.886394 -44.207000 -13.611388 15.792732 0.052494 0.084313 -0.075277 0.992204
423.952849 -44.162575 -13.698590 15.789316 0.047313 0.082822 -0.071706 0.992855
424.019312 -44.116845 -13.790092 15.785352 0.036857 0.082002 -0.069793 0.993502
424.085897 -44.077217 -13.875509 15.781833 0.030434 0.076953 -0.069363 0.994153
424.156479 -44.016232 -13.966959 15.777979 0.028239 0.072663 -0.068392 0.994608
424.220239 -43.978843 -14.049489 15.768234 0.030615 0.075217 -0.067692 0.994396
424.288654 -43.935895 -14.132723 15.763968 0.038803 0.071567 -0.066879 0.994434
424.352987 -43.900383 -14.219325 15.765018 0.042039 0.064307 -0.065483 0.994892
424.427055 -43.858861 -14.308519 15.762189 0.038206 0.054371 -0.063223 0.995785
424.487274 -43.833736 -14.388516 15.759618 0.027654 0.048809 -0.061434 0.996533
424.556472 -43.798794 -14.487800 15.752146 0.003708 0.052671 -0.058089 0.996914
424.624564 -43.761033 -14.579356 15.744153 -0.009005 0.061317 -0.057088 0.996444
424.694299 -43.733321 -14.673518 15.738229 -0.003113 0.057449 -0.057916 0.996662
424.756676 -43.695915 -14.739289 15.728370 0.014276 0.061321 -0.059712 0.996228
424.819615 -43.655564 -14.813926 15.721519 0.037295 0.070651 -0.060557 0.994962
424.888598 -43.611112 -14.905871 15.717571 0.050895 0.072316 -0.059231 0.994320
424.952561 -43.563427 -14.992735 15.714205 0.050260 0.071297 -0.056921 0.994561
425.021057 -43.532130 -15.082385 15.713318 0.042273 0.066840 -0.054668 0.995368
425.087635 -43.495141 -15.169249 15.710285 0.028376 0.060707 -0.053402 0.996322
425.153699 -43.457136 -15.258458 15.699367 0.025766 0.068491 -0.053281 0.995895
425.219139 -43.412960 -15.324058 15.694268 0.029821 0.064078 -0.050190 0.996236
425.287720 -43.371458 -15.412870 15.691708 0.009849 0.054693 -0.040315 0.997640
425.355291 -43.337140 -15.483063 15.689855 -0.025784 0.053376 -0.027915 0.997851
425.420970 -43.303196 -15.512908 15.678380 -0.055747 0.062294 -0.017786 0.996341
425.486655 -43.268300 -15.538747 15.663999 -0.048924 0.075833 -0.014037 0.995821
425.555749 -43.227164 -15.566337 15.649621 -0.008804 0.086029 -0.011903 0.996183
425.620356 -43.202625 -15.571923 15.638413 0.039228 0.093940 -0.008491 0.994768
425.688184 -43.166786 -15.609076 15.632022 0.072267 0.093962 -0.001531 0.992948
425.756995 -43.122071 -15.657063 15.627376 0.077152 0.091159 0.007443 0.992815
425.819523 -43.079395 -15.700229 15.625719 0.070487 0.089093 0.013729 0.993431
425.885570 -43.029273 -15.767905 15.623046 0.071091 0.079517 0.017740 0.994137
425.952567 -42.970660 -15.825666 15.632659 0.070684 0.068183 0.021502 0.994933
426.021709 -42.914375 -15.899187 15.626241 0.056586 0.071969 0.027870 0.995410
426.088381 -42.860967 -15.973678 15.622863 0.040432 0.077813 0.033405 0.995588
426.156725 -42.804156 -16.053473 15.616239 0.025119 0.078445 0.039685 0.995811
426.219109 -42.753982 -16.123688 15.611740 0.011829 0.077686 0.044841 0.995899
426.287119 -42.700515 -16.197372 15.607848 0.011436 0.071166 0.048789 0.996205
426.352407 -42.647536 -16.264741 15.601725 0.020786 0.065379 0.050864 0.996347
426.419427 -42.595681 -16.335695 15.600208 0.027062 0.063201 0.053684 0.996188
426.492294 -42.541172 -16.408906 15.590226 0.028009 0.058765 0.055915 0.996311
426.554662 -42.494365 -16.478855 15.585799 0.019851 0.061427 0.059119 0.996161
426.620611 -42.447637 -16.547990 15.570064 0.014224 0.066608 0.060403 0.995848
426.688397 -42.400240 -16.620669 15.564765 0.014143 0.068292 0.061195 0.995686
426.753149 -42.343723 -16.698270 15.548808 0.019410 0.066292 0.061706 0.995701
426.823009 -42.286122 -16.777839 15.546216 0.017948 0.057078 0.065295 0.996070
426.886117 -42.238559 -16.842890 15.545790 0.014715 0.049622 0.067343 0.996386
426.953129 -42.194250 -16.892150 15.533457 0.013008 0.063473 0.069915 0.995447
427.020724 -42.151217 -16.963266 15.515530 0.019793 0.086206 0.072195 0.993461
427.086546 -42.096799 -17.019521 15.512184 0.032236 0.101094 0.074755 0.991540
427.153366 -42.036149 -17.082183 15.510121 0.044983 0.100267 0.077752 0.990897
427.220861 -41.977103 -17.146055 15.504659 0.048542 0.104975 0.082121 0.989889
427.287519 -41.916724 -17.210534 15.498189 0.043899 0.109157 0.087715 0.989173
427.352486 -41.855638 -17.270001 15.493673 0.033731 0.102701 0.094916 0.989599
427.420735 -41.786122 -17.319744 15.496180 0.021231 0.092052 0.102528 0.990234
427.486014 -41.714126 -17.375793 15.497746 0.009765 0.075777 0.110117 0.990978
427.554591 -41.643911 -17.432528 15.498531 -0.011047 0.058096 0.118989 0.991133
427.621497 -41.580986 -17.488518 15.496987 -0.028486 0.043101 0.124774 0.990839
427.686835 -41.519409 -17.543630 15.489880 -0.032488 0.039054 0.127913 0.990483
427.752255 -41.444592 -17.592487 15.483561 -0.017969 0.044455 0.129072 0.990475
427.823323 -41.384124 -17.625306 15.476969 0.005849 0.055184 0.130657 0.989873
427.886296 -41.327722 -17.652833 15.472725 0.028325 0.065678 0.131681 0.988708
427.952571 -41.264325 -17.679903 15.469190 0.050461 0.075243 0.133674 0.986876
428.025624 -41.201388 -17.717838 15.459425 0.064280 0.089396 0.137103 0.984418
428.087868 -41.144271 -17.757411 15.448985 0.071091 0.108183 0.141084 0.981498
428.156394 -41.067411 -17.801392 15.444154 0.072937 0.114723 0.146511 0.979823
428.225792 -40.982356 -17.845711 15.442997 0.062350 0.113925 0.153504 0.979576
428.287185 -40.907440 -17.891167 15.437792 0.044061 0.104885 0.161275 0.980331
428.353379 -40.821323 -17.942279 15.436626 0.024320 0.085103 0.168751 0.981677
428.421212 -40.728934 -17.987200 15.438689 -0.000695 0.069220 0.176180 0.981921
428.490061 -40.640843 -18.028788 15.433510 -0.018585 0.060331 0.180096 0.981621
428.556163 -40.556795 -18.059234 15.431857 -0.004894 0.049600 0.180151 0.982375
428.620410 -40.476621 -18.090468 15.436651 0.032676 0.028845 0.179102 0.982865
428.686787 -40.402667 -18.126247 15.435517 0.064226 0.013286 0.180385 0.981407
428.754425 -40.330897 -18.168481 15.424112 0.061206 0.021928 0.184331 0.980711
428.819299 -40.262422 -18.215307 15.408615 0.043130 0.039469 0.189060 0.980224
428.885768 -40.197184 -18.269066 15.393281 0.022731 0.057102 0.192944 0.979283
428.953054 -40.131371 -18.317986 15.378277 0.017116 0.071324 0.194592 0.978138
429.023468 -40.058985 -18.366935 15.365800 0.026353 0.077421 0.195471 0.977293
429.093015 -39.986348 -18.415318 15.360486 0.041987 0.079222 0.197136 0.976268
429.154281 -39.917799 -18.458532 15.353709 0.041013 0.087541 0.201489 0.974708
429.219426 -39.850338 -18.494554 15.354148 0.036581 0.086462 0.205759 0.974089
429.287679 -39.767825 -18.537546 15.358036 0.040778 0.065249 0.208850 0.974916
429.360567 -39.685973 -18.580716 15.358394 0.041431 0.053814 0.212453 0.974808
429.422648 -39.612879 -18.619998 15.351507 0.032121 0.063288 0.217636 0.973446
429.487203 -39.536954 -18.660468 15.348181 0.022977 0.068215 0.223116 0.972131
429.556343 -39.455253 -18.702553 15.343111 0.019001 0.069160 0.227957 0.971026
429.621518 -39.378740 -18.744500 15.336429 0.014604 0.074230 0.232966 0.969538
429.691328 -39.295347 -18.776990 15.336514 0.006825 0.078023 0.237511 0.968222
429.752901 -39.230076 -18.802080 15.333078 0.001494 0.083511 0.240784 0.966978
429.820227 -39.147146 -18.836667 15.331193 0.003976 0.076043 0.243859 0.966817
429.889244 -39.071033 -18.859652 15.334586 0.004740 0.054726 0.247407 0.967353
429.953421 -38.990296 -18.888210 15.343546 0.008261 0.026359 0.249446 0.967995
430.020534 -38.922203 -18.911575 15.343489 0.005394 0.020772 0.251096 0.967724
430.086071 -38.838973 -18.937210 15.339555 0.001873 0.030183 0.252471 0.967132
430.158022 -38.766914 -18.967682 15.330949 0.002065 0.039534 0.254760 0.966194
430.221861 -38.705640 -18.990001 15.326800 -0.002161 0.046554 0.256636 0.965384
430.287726 -38.639295 -18.999941 15.329994 -0.003404 0.055250 0.257259 0.964756
430.353634 -38.573014 -19.022736 15.321990 0.004330 0.072602 0.256701 0.963750
430.420131 -38.503101 -19.029112 15.320444 0.013415 0.089074 0.256556 0.962323
430.486709 -38.440427 -19.035926 15.314651 0.010071 0.109537 0.257419 0.960019
430.556059 -38.364129 -19.044888 15.308924 0.016352 0.123820 0.256986 0.958311
430.622068 -38.282191 -19.051804 15.308207 0.039697 0.120885 0.254410 0.958690
430.686032 -38.194699 -19.058447 15.306183 0.057197 0.127049 0.253563 0.957232
430.753812 -38.099466 -19.069944 15.304670 0.059966 0.125433 0.256018 0.956622
430.820889 -37.998715 -19.084229 15.304172 0.053810 0.112806 0.258477 0.957898
430.888939 -37.897791 -19.099607 15.305600 0.050128 0.095847 0.259297 0.959722
430.955339 -37.789900 -19.116061 15.313087 0.054750 0.066691 0.260196 0.961693
431.021639 -37.681992 -19.136360 15.326138 0.059196 0.029823 0.260755 0.963127
431.088413 -37.578613 -19.162689 15.332608 0.066410 0.005645 0.259566 0.963423
431.157206 -37.476449 -19.195529 15.329366 0.078911 0.008076 0.258011 0.962880
431.219726 -37.386192 -19.227198 15.325143 0.092959 0.021504 0.258113 0.961392
431.286269 -37.291903 -19.266669 15.321374 0.086707 0.026799 0.261429 0.960947
431.353492 -37.202755 -19.313461 15.311505 0.052758 0.033079 0.266483 0.961826
431.421568 -37.113756 -19.365694 15.303203 0.014480 0.038191 0.269840 0.962038
431.486824 -37.035098 -19.413544 15.295479 -0.008532 0.039899 0.269697 0.962080
431.553303 -36.946471 -19.454551 15.288041 -0.009698 0.042926 0.267378 0.962586
431.621152 -36.872383 -19.493946 15.281795 0.006837 0.046759 0.265553 0.962937
431.689127 -36.796718 -19.536321 15.277976 0.018700 0.052918 0.266464 0.962209
431.762020 -36.723995 -19.577575 15.265924 0.009836 0.070984 0.269689 0.960277
431.820805 -36.654326 -19.614661 15.257227 0.001480 0.083609 0.271093 0.958914
431.886640 -36.588265 -19.651415 15.252175 0.008715 0.074802 0.270026 0.959904
431.954798 -36.507016 -19.693204 15.250316 0.025749 0.058167 0.267935 0.961335
432.019384 -36.425786 -19.730540 15.253512 0.038525 0.050146 0.266661 0.961714
432.089190 -36.336900 -19.773397 15.248065 0.036449 0.054628 0.267801 0.961234
432.152391 -36.271442 -19.810558 15.237789 0.029603 0.062209 0.268622 0.960779
432.220950 -36.190262 -19.853208 15.228534 0.030174 0.067007 0.267942 0.960628
432.287114 -36.119823 -19.893502 15.217519 0.031086 0.079101 0.266698 0.960025
432.354532 -36.040332 -19.932487 15.204901 0.026389 0.101036 0.266384 0.958194
432.420229 -35.959264 -19.969442 15.197519 0.037627 0.105120 0.264105 0.958010
432.491980 -35.859893 -20.009204 15.199861 0.061644 0.079658 0.261594 0.959908
432.553412 -35.773459 -20.045465 15.203382 0.070942 0.061888 0.260752 0.960805
432.622906 -35.678013 -20.095179 15.193043 0.060903 0.058937 0.263080 0.961044
432.691516 -35.589609 -20.143451 15.179286 0.024760 0.074365 0.267840 0.960270
432.753546 -35.511526 -20.189086 15.163084 -0.008238 0.091055 0.270224 0.958447
432.821069 -35.543699 -19.949660 15.211533 -0.030955 0.097623 0.263726 0.959145
432.887665 -35.430471 -20.195532 15.178564 -0.007947 0.083389 0.266801 0.960104
432.956107 -35.342120 -20.227643 15.173942 0.012054 0.075029 0.265315 0.961162
433.019317 -35.262829 -20.256537 15.168611 0.023428 0.069961 0.265754 0.961213
433.086443 -35.184058 -20.290644 15.156093 0.010195 0.077810 0.268517 0.960073
433.152679 -35.097114 -20.319438 15.147771 0.000928 0.083425 0.268964 0.959530
433.222878 -35.004735 -20.345089 15.144181 0.007166 0.078287 0.267572 0.960325
433.287840 -34.917923 -20.371257 15.137401 0.008379 0.077673 0.267379 0.960419
433.352767 -34.827979 -20.392760 15.131366 0.005961 0.079440 0.267428 0.960279
433.426377 -34.735985 -20.413629 15.128646 0.011933 0.075348 0.266229 0.960886
433.491020 -34.647314 -20.432677 15.129300 0.027215 0.065157 0.264293 0.961854
433.557564 -34.565937 -20.453228 15.125726 0.034448 0.063076 0.264323 0.961753
433.622104 -34.477892 -20.472676 15.124991 0.035248 0.066012 0.265476 0.961209
433.688422 -34.387098 -20.492780 15.121400 0.039891 0.064680 0.265522 0.961105
433.755265 -34.299270 -20.511703 15.124562 0.055666 0.053078 0.264213 0.961393
433.820589 -34.205680 -20.536039 15.122178 0.054690 0.050518 0.265020 0.961364
433.887099 -34.120088 -20.561340 15.114910 0.037980 0.058799 0.266206 0.961371
433.954654 -34.035056 -20.589070 15.104397 0.026629 0.065970 0.266613 0.961175
434.023643 -33.950533 -20.612115 15.095870 0.021710 0.069710 0.266892 0.960957
434.086627 -33.864357 -20.637383 15.084189 0.010107 0.079520 0.267809 0.960132
434.155289 -33.774749 -20.661952 15.077930 0.004155 0.084306 0.268086 0.959690
434.221925 -33.697529 -20.679730 15.077520 0.019402 0.075844 0.265820 0.960839
434.286599 -33.607938 -20.695999 15.089331 0.046165 0.046039 0.264254 0.962247
434.354455 -33.517721 -20.717546 15.091452 0.051714 0.031485 0.264586 0.962460
434.419889 -33.431074 -20.744550 15.084167 0.039338 0.040417 0.266209 0.962264
434.490810 -33.342364 -20.771065 15.078559 0.037108 0.052153 0.265390 0.962014
434.553922 -33.269056 -20.792584 15.074875 0.043947 0.062772 0.263435 0.961629
434.619969 -33.185290 -20.816205 15.068118 0.041425 0.077921 0.263699 0.960560
434.688888 -33.115220 -20.848093 15.061517 0.037902 0.084057 0.264085 0.960082
434.755766 -33.023324 -20.880484 15.062882 0.042851 0.078667 0.263225 0.960566
434.819797 -32.938196 -20.908245 15.064907 0.050398 0.067225 0.262280 0.961327
434.889289 -32.848538 -20.941819 15.061381 0.036850 0.063021 0.264918 0.961503
434.954377 -32.768162 -20.976902 15.048869 0.009774 0.075376 0.267225 0.960632
435.020197 -32.683732 -21.011207 15.040719 0.002084 0.077950 0.266424 0.960696
435.086465 -32.599486 -21.045427 15.035348 0.016132 0.068628 0.263778 0.962004
435.153575 -32.511798 -21.073608 15.028767 0.023984 0.072514 0.263312 0.961683
435.221469 -32.428428 -21.102774 15.017786 0.032114 0.074585 0.263065 0.961354
435.286314 -32.339629 -21.129515 15.019762 0.048132 0.061520 0.261937 0.961919
435.355736 -32.254519 -21.158343 15.019273 0.060626 0.047232 0.261294 0.962195
435.422991 -32.172110 -21.190135 15.013525 0.051482 0.038656 0.263722 0.962448
435.491393 -32.091870 -21.229989 15.003895 0.019586 0.040434 0.266889 0.962679
435.552614 -32.017010 -21.265722 14.994338 0.008195 0.042920 0.265100 0.963230
435.620100 -31.931975 -21.306640 14.989985 0.026065 0.035382 0.261893 0.964096
435.689608 -31.849270 -21.348161 14.984516 0.055249 0.031823 0.260288 0.963424
435.752668 -31.772158 -21.387539 14.982180 0.071178 0.034250 0.261284 0.962025
435.822370 -31.692985 -21.434658 14.977031 0.066556 0.041494 0.264725 0.961129
435.889551 -31.617302 -21.484629 14.970611 0.050893 0.040593 0.267759 0.961284
435.956742 -31.540118 -21.533957 14.965602 0.031272 0.037587 0.269653 0.961715
436.019930 -31.471152 -21.583579 14.953843 0.006021 0.042449 0.271048 0.961611
436.092239 -31.399682 -21.638503 14.940056 -0.027646 0.059216 0.273078 0.959769
436.155739 -31.336171 -21.681545 14.926681 -0.048312 0.067738 0.272928 0.958430
436.222868 -31.268759 -21.718536 14.917167 -0.054378 0.068273 0.271433 0.958491
436.287472 -31.202231 -21.747654 14.906210 -0.045075 0.078856 0.268103 0.959099
436.356327 -31.127571 -21.769712 14.900040 -0.006398 0.086963 0.263458 0.960722
436.420262 -31.055236 -21.780882 14.906207 0.037532 0.082010 0.261151 0.961075
436.488240 -30.972712 -21.792549 14.917193 0.064319 0.062477 0.262804 0.960674
436.554493 -30.893312 -21.812164 14.924251 0.057416 0.036890 0.266374 0.961451
436.621206 -30.816382 -21.832915 14.926262 0.028518 0.026830 0.268383 0.962516
436.686331 -30.747511 -21.856450 14.925533 0.011678 0.026655 0.267128 0.963222
436.755397 -30.672802 -21.885319 14.928320 0.021329 0.021990 0.264740 0.963833
436.820691 -30.609097 -21.907551 14.927138 0.035277 0.025055 0.262680 0.963912
436.894793 -30.540368 -21.936721 14.921133 0.044674 0.036379 0.262417 0.963233
436.952905 -30.485302 -21.963032 14.917808 0.047396 0.043701 0.262447 0.962791
437.021370 -30.423130 -21.994731 14.912788 0.045683 0.047913 0.262912 0.962546
437.087298 -30.361225 -22.027433 14.907107 0.041771 0.050060 0.262928 0.962610
437.154473 -30.298226 -22.061952 14.897604 0.026158 0.061357 0.264360 0.962115
437.229991 -30.231975 -22.099743 14.891151 0.017438 0.073568 0.264058 0.961539
437.287455 -30.173841 -22.129619 14.886837 0.015568 0.074572 0.263321 0.961696
437.355199 -30.103685 -22.163240 14.882568 0.013037 0.073957 0.263394 0.961761
437.420242 -30.038239 -22.195063 14.877987 0.010443 0.079957 0.263425 0.961304
437.492767 -29.971667 -22.224345 14.870484 0.022845 0.074916 0.262785 0.961670
437.555245 -29.906233 -22.251578 14.870178 0.033615 0.068908 0.262981 0.961750
437.620179 -29.835770 -22.282694 14.867605 0.038208 0.067520 0.264118 0.961365
437.686994 -29.764700 -22.313663 14.864469 0.031542 0.065825 0.266306 0.961121
437.755180 -29.694403 -22.347898 14.857990 0.016184 0.067478 0.268150 0.960875
437.819681 -29.622858 -22.381347 14.855103 0.011320 0.062590 0.267901 0.961345
437.889319 -29.552158 -22.412259 14.854432 0.011775 0.056497 0.266978 0.961973
437.953228 -29.481904 -22.440268 14.850813 0.016698 0.063311 0.265047 0.962010
438.023349 -29.409835 -22.470477 14.844267 0.029654 0.079567 0.263174 0.961004
438.089293 -29.340544 -22.499046 14.839378 0.042433 0.088071 0.262730 0.959904
438.153845 -29.261809 -22.527988 14.843030 0.048033 0.078702 0.263994 0.960107
438.219929 -29.181517 -22.556642 14.847998 0.036201 0.058279 0.266236 0.961463
438.288142 -29.104201 -22.588889 14.851136 0.016492 0.041490 0.267460 0.962534
438.354634 -29.033023 -22.620521 14.849956 -0.015200 0.031007 0.269818 0.962292
438.419861 -28.953654 -22.656568 14.843726 -0.042546 0.027398 0.269276 0.961733
438.487537 -28.891131 -22.681388 14.830881 -0.049586 0.043211 0.266336 0.961634
438.557253 -28.822364 -22.702674 14.813868 -0.037026 0.070645 0.263587 0.961333
438.619615 -28.760619 -22.714442 14.804287 -0.010889 0.090582 0.261119 0.960986
438.686807 -28.690794 -22.725975 14.798366 0.023556 0.102399 0.259118 0.960113
438.753108 -28.612553 -22.734921 14.799731 0.061109 0.101132 0.258010 0.958889
438.820864 -28.532291 -22.748328 14.801802 0.079043 0.096086 0.260089 0.957535
438.892930 -28.445080 -22.769589 14.801523 0.068039 0.095893 0.264503 0.957190
438.956334 -28.365189 -22.791828 14.800389 0.047592 0.098749 0.267230 0.957378
439.023925 -28.271616 -22.815510 14.797779 0.032647 0.091237 0.268672 0.958345
439.092595 -28.176811 -22.843358 14.797209 0.022870 0.079046 0.268577 0.959737
439.156000 -28.089259 -22.868506 14.796591 0.017166 0.066624 0.268219 0.960898
439.226110 -27.994023 -22.893428 14.793747 0.009803 0.059478 0.268074 0.961510
439.286100 -27.909622 -22.914465 14.791068 0.019029 0.058014 0.265449 0.962190
439.357744 -27.816502 -22.931611 14.790514 0.034748 0.056751 0.264470 0.962095
439.422003 -27.732527 -22.951340 14.787043 0.039202 0.061674 0.264880 0.961508
439.489436 -27.641863 -22.969153 14.784344 0.034849 0.067526 0.266126 0.960939
439.552398 -27.558159 -22.991880 14.780418 0.035516 0.064977 0.266349 0.961028
439.626274 -27.463009 -23.019471 14.772336 0.024251 0.067632 0.268547 0.960583
439.690727 -27.382471 -23.042950 14.766468 0.010754 0.066143 0.269667 0.960619
439.754983 -27.296764 -23.067357 14.758653 0.006019 0.070490 0.268436 0.960696
439.819822 -27.209090 -23.088328 14.755221 0.020861 0.073186 0.266032 0.960956
439.887861 -27.117280 -23.107841 14.761213 0.045627 0.055711 0.264515 0.961689
439.961109 -27.027263 -23.130591 14.759972 0.045925 0.056212 0.265449 0.961389
440.020823 -26.954619 -23.156012 14.750563 0.029650 0.073136 0.267423 0.960342
440.086513 -26.862269 -23.183105 14.742503 0.021014 0.080703 0.267894 0.959832
440.155140 -26.774647 -23.207654 14.738219 0.023280 0.082565 0.267321 0.959782
440.221296 -26.696251 -23.234461 14.729613 0.025622 0.081058 0.267459 0.959812
440.286140 -26.605071 -23.260555 14.725310 0.020381 0.072690 0.268829 0.960225
440.353815 -26.508108 -23.284965 14.727890 0.020199 0.054007 0.268876 0.961447
440.425490 -26.415544 -23.315672 14.725240 0.020684 0.035379 0.268895 0.962297
440.486367 -26.336498 -23.341175 14.717259 0.012536 0.032660 0.268222 0.962722
440.554388 -26.255225 -23.368313 14.705383 0.004053 0.045796 0.268081 0.962299
440.622803 -26.169748 -23.394248 14.695909 0.001655 0.056696 0.267945 0.961763
440.692731 -26.086868 -23.421358 14.684405 -0.002941 0.071512 0.267765 0.960822
440.761785 -26.010361 -23.441074 14.675936 -0.002464 0.090045 0.267077 0.959456
440.820369 -25.938508 -23.458404 14.677296 0.013176 0.087355 0.265483 0.960059
440.887971 -25.849835 -23.474442 14.679064 0.033184 0.079914 0.264181 0.960584
440.957037 -25.762183 -23.490550 14.680839 0.043058 0.068225 0.264911 0.960892
441.022158 -25.676686 -23.510376 14.679190 0.029805 0.072186 0.266918 0.960550
441.085849 -25.599383 -23.531955 14.668573 0.012706 0.083280 0.268268 0.959654
441.154582 -25.509565 -23.552343 14.661496 0.008137 0.082707 0.267967 0.959837
441.222750 -25.414438 -23.570246 14.662103 0.014849 0.067386 0.267205 0.961166
441.286116 -25.331916 -23.584703 14.669493 0.029209 0.044956 0.265434 0.962637
441.359758 -25.239702 -23.606089 14.671050 0.061885 0.025351 0.261709 0.962827
441.423864 -25.165358 -23.628653 14.673829 0.097844 0.018113 0.258393 0.960901
441.491956 -25.091636 -23.664796 14.675007 0.127621 0.016696 0.256986 0.957806
441.556177 -25.026675 -23.706658 14.670159 0.123829 0.029588 0.259761 0.957244
441.620138 -24.963723 -23.757345 14.658175 0.083636 0.051927 0.267052 0.958641
441.688093 -24.898543 -23.817076 14.647986 0.035675 0.065373 0.273114 0.959095
441.753759 -24.828790 -23.873851 14.641245 -0.006293 0.063710 0.276309 0.958934
441.823409 -24.752332 -23.927511 14.640214 -0.036079 0.056778 0.275769 0.958867
441.887510 -24.684019 -23.971421 14.631402 -0.039933 0.055637 0.271868 0.959895
441.954160 -24.615143 -24.004675 14.624819 -0.014771 0.054000 0.267334 0.961976
442.022185 -24.538000 -24.030734 14.626352 0.021574 0.041941 0.265425 0.962977
442.086865 -24.471045 -24.059225 14.619204 0.032109 0.050615 0.265860 0.962146
442.157859 -24.398000 -24.089804 14.606428 0.026435 0.076019 0.267054 0.960315
442.222131 -24.330926 -24.117387 14.600757 0.027738 0.089328 0.266974 0.959154
442.287252 -24.254735 -24.143764 14.600989 0.033182 0.093840 0.266348 0.958724
442.356066 -24.177586 -24.176713 14.595090 0.042778 0.096994 0.265934 0.958145
442.423848 -24.095222 -24.207612 14.594336 0.047183 0.092670 0.266680 0.958159
442.489822 -24.012076 -24.237181 14.601470 0.053057 0.074057 0.266388 0.959551
442.555973 -23.922162 -24.270750 14.610131 0.057930 0.048919 0.266264 0.960913
442.624269 -23.838500 -24.303404 14.608530 0.042914 0.046056 0.266856 0.961678
442.689759 -23.760431 -24.338441 14.597723 0.024650 0.064037 0.267431 0.961131
442.753181 -23.684833 -24.371549 14.589287 0.020705 0.075652 0.266705 0.960581
442.819648 -23.600709 -24.405412 14.584345 0.023051 0.079141 0.266228 0.960379
442.886323 -23.516851 -24.442875 14.577662 0.024108 0.081500 0.266376 0.960115
442.957349 -23.425796 -24.479900 14.575454 0.014933 0.077657 0.268330 0.960076
443.020169 -23.342189 -24.515189 14.574158 0.017508 0.071423 0.266819 0.960937
443.089642 -23.247441 -24.545304 14.581196 0.043501 0.052858 0.263975 0.962097
443.153848 -23.163900 -24.579490 14.581047 0.060641 0.044139 0.263869 0.961638
443.219742 -23.076146 -24.619663 14.574328 0.057253 0.051142 0.266138 0.960873
443.285761 -22.993433 -24.662556 14.566349 0.042582 0.060552 0.267893 0.960601
443.355759 -22.903195 -24.706993 14.559964 0.024151 0.068890 0.269434 0.960248
443.419958 -22.819705 -24.747816 14.553891 0.012198 0.074366 0.269468 0.960056
443.486195 -22.728728 -24.782523 14.552788 0.018611 0.066333 0.267806 0.961006
443.555747 -22.636519 -24.819588 14.553205 0.030348 0.058642 0.266408 0.961596
443.622797 -22.548539 -24.856844 14.554918 0.045898 0.047456 0.265136 0.961948
443.688996 -22.463265 -24.896897 14.549313 0.042473 0.052610 0.265866 0.961636
443.759014 -22.373603 -24.937536 14.538715 0.025213 0.066835 0.268218 0.960706
443.820411 -22.290164 -24.973849 14.529478 0.012346 0.074984 0.269001 0.960137
443.886093 -22.199048 -25.008836 14.526577 0.003986 0.078777 0.269255 0.959833
443.954946 -22.105905 -25.042597 14.523157 0.001656 0.081982 0.269020 0.959638
444.021185 -22.015136 -25.073471 14.523561 0.018790 0.071778 0.266932 0.960855
444.086194 -21.929087 -25.105495 14.528251 0.038654 0.059109 0.265434 0.961539
444.158332 -21.835102 -25.135380 14.529900 0.061623 0.043936 0.264679 0.961362
444.219921 -21.753434 -25.165830 14.529648 0.070976 0.037181 0.265013 0.960910
444.285995 -21.668102 -25.202370 14.518950 0.056907 0.051684 0.268263 0.960273
444.353964 -21.579537 -25.243452 14.507556 0.035999 0.067120 0.271584 0.959396
444.420781 -21.493887 -25.283012 14.499290 0.026467 0.072606 0.271834 0.959236
444.492719 -21.405364 -25.321382 14.494261 0.032222 0.066774 0.270364 0.959899
444.556308 -21.320362 -25.358164 14.490976 0.043302 0.057491 0.268888 0.960478
444.626177 -21.230668 -25.398220 14.486001 0.050485 0.050746 0.268118 0.960723
444.686245 -21.152646 -25.437880 14.477870 0.049238 0.050013 0.267852 0.960900
444.754304 -21.066656 -25.485390 14.468339 0.039710 0.055760 0.269206 0.960647
444.821308 -20.978828 -25.534810 14.457661 0.026000 0.064161 0.270510 0.960225
444.886047 -20.897253 -25.587948 14.448547 0.012703 0.068907 0.271502 0.959884
444.954098 -20.798040 -25.641943 14.445326 0.004309 0.069673 0.272312 0.959674
445.019826 -20.713433 -25.692619 14.439032 -0.005185 0.075686 0.274077 0.958711
445.087256 -20.619182 -25.740142 14.430052 -0.011594 0.080483 0.275695 0.957800
445.153149 -20.531821 -25.775674 14.428305 -0.006613 0.076023 0.276188 0.958069
445.222284 -20.438942 -25.815099 14.429889 0.009258 0.063448 0.275925 0.959038
445.288777 -20.351064 -25.851531 14.425479 0.010917 0.062112 0.277122 0.958763
445.354215 -20.277885 -25.880359 14.419554 -0.005239 0.071110 0.279201 0.957582
445.419666 -20.184765 -25.914073 14.411356 -0.014882 0.073183 0.279495 0.957238
445.486015 -20.091116 -25.936045 14.412022 -0.011479 0.067609 0.278418 0.958009
445.559515 -19.993206 -25.961311 14.412782 0.000042 0.059612 0.278349 0.958628
445.621897 -19.901704 -25.978410 14.415626 0.012384 0.051702 0.279514 0.958669
445.687031 -19.812721 -25.994362 14.416432 0.005176 0.044847 0.284969 0.957473
445.754258 -19.726363 -26.010045 14.416528 -0.007481 0.044404 0.289145 0.956226
445.821320 -19.638773 -26.024364 14.408185 -0.011912 0.061095 0.292680 0.954182
445.886762 -19.550213 -26.039212 14.406194 0.011385 0.066428 0.294989 0.953121
445.952650 -19.461268 -26.049742 14.410577 0.041353 0.057700 0.298571 0.951744
446.021778 -19.371799 -26.061213 14.409149 0.044651 0.059684 0.305152 0.949382
446.086825 -19.281812 -26.073329 14.405140 0.035887 0.062872 0.311554 0.947467
446.154588 -19.185232 -26.085382 14.403541 0.035968 0.058514 0.315147 0.946554
446.220648 -19.095233 -26.101244 14.404399 0.046862 0.048875 0.316368 0.946217
446.287314 -19.000058 -26.119620 14.404752 0.055002 0.041727 0.318565 0.945384
446.353748 -18.904171 -26.141189 14.393689 0.046231 0.047645 0.323175 0.944008
446.420263 -18.811752 -26.156986 14.382376 0.029607 0.056334 0.328600 0.942323
446.489683 -18.718495 -26.177208 14.373375 0.011596 0.062440 0.334197 0.940361
446.555146 -18.622932 -26.189771 14.363250 -0.004692 0.068774 0.339728 0.937994
446.619324 -18.532284 -26.196470 14.357177 -0.007943 0.068652 0.344978 0.936063
446.687448 -18.440080 -26.200123 14.353427 -0.006679 0.068693 0.351158 0.933769
446.754243 -18.348587 -26.204414 14.352858 0.005555 0.065731 0.357366 0.931632
446.819475 -18.251948 -26.204554 14.355523 0.026138 0.058216 0.363716 0.929322
446.887612 -18.156103 -26.201055 14.353391 0.033719 0.056669 0.372205 0.925805
446.952819 -18.062140 -26.199787 14.346636 0.025267 0.062573 0.381878 0.921746
447.023744 -17.961192 -26.199536 14.341371 0.016220 0.065251 0.391137 0.917873
447.086189 -17.874919 -26.197653 14.339383 0.003401 0.059598 0.400853 0.914195
447.157807 -17.774762 -26.193689 14.334765 -0.010211 0.056383 0.409599 0.910464
447.220361 -17.685652 -26.184789 14.329415 -0.009832 0.056794 0.415272 0.907869
447.286685 -17.590021 -26.174866 14.331189 0.017919 0.053812 0.418341 0.906517
447.354361 -17.500665 -26.161341 14.333728 0.058945 0.045799 0.420739 0.904105
447.419620 -17.431098 -26.157843 14.328965 0.064607 0.052952 0.426677 0.900538
447.488262 -17.350650 -26.160698 14.314848 0.033607 0.069051 0.435794 0.896764
447.554187 -17.260282 -26.159577 14.299429 0.002195 0.077610 0.443740 0.892786
447.621453 -17.163432 -26.152719 14.290082 -0.012526 0.077569 0.449458 0.889839
447.686736 -17.073253 -26.140338 14.281154 -0.013990 0.073759 0.454572 0.887541
447.753961 -16.979472 -26.126152 14.274491 -0.012801 0.071897 0.459793 0.885018
447.830274 -16.888274 -26.098313 14.270261 -0.000716 0.063083 0.464734 0.883200
447.891315 -16.806479 -26.078237 14.269028 0.012784 0.053301 0.468915 0.881541
447.953835 -16.724050 -26.052080 14.258686 0.012582 0.059744 0.473838 0.878493
448.019748 -16.638548 -26.028740 14.248238 0.007401 0.070908 0.478594 0.875137
448.086134 -16.547363 -26.004251 14.242669 0.017097 0.068516 0.481636 0.873522
448.157466 -16.456052 -25.975911 14.237755 0.022934 0.064978 0.485512 0.871510
448.220615 -16.366541 -25.950022 14.229289 0.019158 0.066120 0.489699 0.869170
448.290154 -16.277345 -25.921506 14.224868 0.022823 0.063706 0.493492 0.867114
448.358801 -16.185452 -25.896891 14.223143 0.037418 0.056480 0.495591 0.865910
448.423053 -16.095777 -25.869428 14.222948 0.057092 0.045841 0.497123 0.864585
448.488473 -16.006376 -25.847221 14.211285 0.054466 0.046450 0.501056 0.862449
448.553657 -15.917565 -25.831252 14.196870 0.025574 0.055876 0.506611 0.859982
448.620191 -15.824658 -25.815270 14.184217 0.007622 0.059241 0.509410 0.858448
448.686314 -15.728566 -25.793223 14.173173 0.008448 0.058329 0.510086 0.858102
448.755293 -15.634084 -25.770813 14.168593 0.032733 0.054177 0.509422 0.858186
448.820098 -15.544933 -25.752590 14.164429 0.049409 0.052252 0.510420 0.856913
448.886755 -15.452042 -25.732645 14.158432 0.044436 0.050137 0.514245 0.855023
448.953726 -15.356870 -25.713696 14.151303 0.035509 0.043456 0.517793 0.853663
449.021242 -15.262043 -25.699473 14.140504 0.019116 0.045551 0.521120 0.852052
449.086012 -15.175162 -25.684318 14.126283 -0.000638 0.061262 0.524688 0.849087
449.153237 -15.082180 -25.666790 14.116724 -0.010807 0.064796 0.530914 0.844875
449.220418 -14.992943 -25.642614 14.113733 -0.013410 0.055753 0.537309 0.841434
449.286476 -14.904552 -25.610772 14.109380 -0.014075 0.045037 0.543989 0.837764
449.356492 -14.814593 -25.569098 14.111816 0.002836 0.032093 0.549173 0.835087
449.420956 -14.735610 -25.534581 14.110222 0.025595 0.029658 0.554159 0.831489
449.486333 -14.655209 -25.500379 14.101322 0.036423 0.034315 0.561263 0.826123
449.552556 -14.582752 -25.469434 14.089803 0.017157 0.037576 0.572378 0.818949
449.620157 -14.506401 -25.436995 14.079402 -0.021175 0.030731 0.584254 0.810713
449.686858 -14.433427 -25.401612 14.071532 -0.044896 0.025379 0.591655 0.804540
449.752791 -14.368108 -25.365863 14.064577 -0.042283 0.028074 0.597278 0.800426
449.819508 -14.306651 -25.325840 14.058649 -0.021722 0.037676 0.602202 0.797158
449.887086 -14.242795 -25.281009 14.055271 0.003167 0.046344 0.607329 0.793091
449.954023 -14.185489 -25.234429 14.049666 0.031898 0.062415 0.609432 0.789734
450.021505 -14.127065 -25.190027 14.044006 0.060072 0.082277 0.610265 0.785620
450.087163 -14.065748 -25.150451 14.037528 0.069145 0.095146 0.613699 0.780731
450.158570 -13.988912 -25.106479 14.029601 0.057047 0.094814 0.620075 0.776700
450.220976 -13.920086 -25.071365 14.023828 0.043465 0.083482 0.624630 0.775228
450.288729 -13.830615 -25.023663 14.016409 0.028024 0.068141 0.628514 0.774301
450.353008 -13.753998 -24.983750 14.003937 0.003429 0.059880 0.631510 0.773044
450.424465 -13.667530 -24.934757 13.995133 -0.003465 0.052951 0.633194 0.772172
450.486560 -13.596411 -24.890180 13.992996 0.015480 0.043547 0.632659 0.773050
450.556482 -13.508087 -24.837111 13.992315 0.043093 0.035348 0.632292 0.772723
450.620543 -13.434077 -24.786244 13.984083 0.046944 0.036892 0.633324 0.771580
450.686297 -13.356199 -24.741164 13.974203 0.039688 0.041367 0.634923 0.770446
450.754624 -13.272226 -24.695155 13.966512 0.043669 0.039388 0.635272 0.770046
450.821048 -13.190837 -24.652771 13.959794 0.045743 0.039921 0.635386 0.769804
450.886531 -13.111896 -24.608834 13.949607 0.042616 0.038918 0.636146 0.769407
450.953151 -13.028988 -24.567631 13.941995 0.030395 0.021743 0.639541 0.767848
451.022206 -12.947831 -24.527527 13.939671 0.012948 -0.002695 0.641592 0.766932
451.091147 -12.874899 -24.495524 13.930615 0.006674 -0.006069 0.642117 0.766553
451.153361 -12.814053 -24.462000 13.912565 0.001515 0.011559 0.643269 0.765552
451.226418 -12.744321 -24.433746 13.890191 0.008408 0.039701 0.645704 0.762508
451.290457 -12.682462 -24.404082 13.876494 0.013677 0.049450 0.650600 0.757685
451.360984 -12.613653 -24.370702 13.859680 0.001727 0.047882 0.656433 0.752861
451.423599 -12.548080 -24.345377 13.841814 -0.017919 0.040151 0.660644 0.749411
451.489360 -12.484146 -24.304585 13.828901 -0.009824 0.033346 0.660220 0.750267
451.553568 -12.427457 -24.260443 13.814413 0.001227 0.043772 0.659600 0.750340
451.619482 -12.368433 -24.219332 13.806029 0.025698 0.050946 0.659864 0.749215
451.687112 -12.306067 -24.179967 13.792738 0.033026 0.047646 0.663609 0.745830
451.752926 -12.242302 -24.140671 13.776403 0.011219 0.045786 0.668706 0.742031
451.821459 -12.177683 -24.096967 13.759323 -0.002733 0.041768 0.672414 0.738991
451.886495 -12.117496 -24.053433 13.749208 0.004022 0.039926 0.673927 0.737707
451.954479 -12.059887 -24.000850 13.738630 0.028034 0.042768 0.674716 0.736304
452.023145 -12.000519 -23.951236 13.730050 0.049093 0.043320 0.677617 0.732494
452.087056 -11.937746 -23.908935 13.723419 0.059632 0.033251 0.681571 0.728560
452.157935 -11.868050 -23.867240 13.711232 0.052267 0.022205 0.686574 0.724839
452.220245 -11.810665 -23.832582 13.691386 0.035407 0.018992 0.690895 0.721838
452.286881 -11.746439 -23.798047 13.670469 0.012163 0.023501 0.695802 0.717746
452.353818 -11.683933 -23.761565 13.648201 -0.001573 0.028625 0.699742 0.713820
452.422266 -11.628406 -23.711567 13.629631 0.005290 0.040878 0.701174 0.711798
452.488166 -11.583595 -23.665437 13.612258 0.019318 0.069400 0.700775 0.709736
452.554276 -11.528921 -23.618171 13.600182 0.042574 0.088549 0.701748 0.705618
452.620811 -11.471203 -23.570793 13.592231 0.053023 0.091229 0.704690 0.701626
452.686583 -11.405612 -23.516794 13.586193 0.052366 0.081081 0.708226 0.699357
452.753578 -11.330431 -23.469112 13.574014 0.040393 0.068163 0.711857 0.697841
452.822085 -11.253489 -23.414939 13.562930 0.014423 0.058508 0.715709 0.695794
452.887154 -11.172476 -23.370537 13.550646 0.000699 0.049751 0.717683 0.694590
452.956681 -11.091914 -23.314918 13.546520 0.007251 0.039733 0.718473 0.694381
453.021134 -11.021666 -23.258244 13.548159 0.031904 0.029412 0.717555 0.695148
453.086917 -10.947523 -23.204849 13.545608 0.048266 0.025816 0.717166 0.694749
453.152977 -10.868206 -23.151653 13.534075 0.053952 0.026054 0.717558 0.693917
453.220089 -10.795097 -23.106308 13.516968 0.049360 0.029033 0.718876 0.692776
453.286965 -10.716925 -23.063849 13.503501 0.039677 0.031498 0.720969 0.691113
453.356848 -10.634744 -23.019708 13.487261 0.026356 0.034817 0.723139 0.689320
453.425181 -10.555083 -22.976587 13.472670 0.023311 0.035901 0.724297 0.688158
453.487128 -10.478127 -22.934686 13.462104 0.028375 0.033835 0.724227 0.688147
453.553215 -10.397690 -22.889037 13.447077 0.019177 0.037305 0.725060 0.687408
453.620506 -10.315744 -22.842067 13.436857 0.022241 0.037274 0.725916 0.686413
453.687780 -10.235008 -22.796865 13.424174 0.020395 0.037206 0.728023 0.684239
453.754260 -10.156226 -22.756378 13.408291 0.002686 0.038246 0.731767 0.680475
453.830975 -10.071950 -22.707055 13.398264 -0.015187 0.028731 0.736477 0.675681
453.893858 -10.003000 -22.658114 13.382273 -0.031116 0.024184 0.738497 0.673104
453.957128 -9.939953 -22.603195 13.372450 -0.018300 0.035549 0.738263 0.673327
454.022263 -9.886035 -22.546962 13.372402 0.017400 0.046372 0.738808 0.672093
454.086872 -9.823571 -22.492074 13.370695 0.041829 0.053467 0.740436 0.668689
454.156283 -9.761701 -22.431809 13.375889 0.063960 0.050660 0.742305 0.665076
454.220040 -9.697168 -22.378088 13.383066 0.084568 0.039879 0.743543 0.662119
454.289101 -9.629290 -22.326265 13.383563 0.088110 0.030967 0.746054 0.659303
454.354286 -9.559139 -22.282961 13.374637 0.073337 0.028510 0.750521 0.656146
454.423747 -9.477260 -22.245979 13.360364 0.047938 0.031053 0.756148 0.651903
454.489614 -9.399716 -22.209643 13.349217 0.030540 0.034331 0.761050 0.647063
454.558773 -9.323233 -22.174054 13.340521 0.029772 0.033909 0.765242 0.642160
454.620944 -9.257317 -22.135670 13.333529 0.030786 0.033546 0.768744 0.637934
454.686621 -9.180812 -22.093695 13.329648 0.033366 0.032298 0.772622 0.633166
454.757148 -9.094034 -22.046890 13.325772 0.041805 0.028627 0.776164 0.628492
454.823918 -9.034213 -22.007682 13.319994 0.043030 0.027562 0.779336 0.624519
454.887675 -8.961188 -21.968729 13.313421 0.040565 0.027611 0.782396 0.620845
454.953179 -8.898773 -21.933754 13.305493 0.032480 0.031558 0.785558 0.617129
455.022863 -8.815762 -21.898535 13.297478 0.023842 0.036669 0.789203 0.612573
455.087006 -8.739680 -21.867269 13.294495 0.021527 0.037368 0.792869 0.607864
455.153293 -8.649388 -21.826396 13.294808 0.019478 0.037768 0.796604 0.603006
455.220398 -8.581919 -21.793831 13.292887 0.019467 0.038272 0.800165 0.598241
455.286683 -8.506873 -21.755891 13.292637 0.022286 0.038329 0.803605 0.593509
455.357251 -8.426643 -21.714173 13.290988 0.023832 0.038320 0.807487 0.588157
455.420334 -8.353969 -21.676606 13.296795 0.026463 0.035621 0.811624 0.582493
455.487620 -8.281348 -21.635958 13.301764 0.030980 0.030415 0.815516 0.577104
455.553960 -8.205637 -21.593202 13.299007 0.028597 0.028740 0.819626 0.571462
455.621835 -8.138416 -21.552018 13.302291 0.013642 0.022457 0.825250 0.564156
455.687490 -8.071828 -21.517756 13.292640 -0.007625 0.005506 0.831308 0.555733
455.753147 -8.002765 -21.472200 13.288936 -0.039319 -0.011814 0.836422 0.546546
455.826507 -7.935858 -21.430253 13.281848 -0.076876 -0.023070 0.839700 0.537087
455.890451 -7.887948 -21.397694 13.271370 -0.095349 -0.019432 0.841004 0.532206
455.986823 -7.834437 -21.335473 13.263185 -0.065646 0.035297 0.843166 0.532463
456.053081 -7.809470 -21.277590 13.274018 -0.024314 0.060598 0.846380 0.528561
456.124995 -7.786771 -21.219514 13.277312 -0.013915 0.078857 0.847960 0.523976
456.187156 -7.768252 -21.164634 13.283432 -0.022122 0.093971 0.848498 0.520319
456.257256 -7.745389 -21.092378 13.297205 -0.009932 0.097355 0.848832 0.519527
456.320285 -7.721848 -21.017973 13.315015 0.011438 0.081269 0.850581 0.519401
456.386984 -7.692718 -20.937584 13.336532 0.022896 0.046033 0.852925 0.519496
456.459205 -7.655218 -20.851995 13.357578 0.042082 0.007691 0.852774 0.520525
456.521794 -7.615861 -20.781825 13.368090 0.051495 -0.019261 0.851081 0.522149
456.586596 -7.571431 -20.715547 13.370728 0.049079 -0.023309 0.850091 0.523825
456.652710 -7.523936 -20.657811 13.359098 0.038660 -0.005256 0.850343 0.524781
456.722848 -7.480092 -20.602815 13.349333 0.030991 0.030200 0.849938 0.525102
456.792415 -7.428760 -20.549606 13.340046 0.028189 0.057217 0.850769 0.521654
456.853841 -7.380471 -20.495658 13.334503 0.019885 0.068496 0.852094 0.518507
456.923299 -7.330544 -20.433406 13.336029 0.019942 0.074634 0.852593 0.516834
456.987220 -7.279438 -20.374211 13.338423 0.028139 0.074045 0.852872 0.516076
457.054176 -7.227229 -20.310157 13.339091 0.028344 0.067256 0.853990 0.515144
457.122475 -7.171152 -20.239465 13.341980 0.029309 0.055677 0.854985 0.514822
457.186671 -7.109921 -20.174775 13.339190 0.025981 0.045807 0.855521 0.515083
457.253316 -7.048002 -20.106737 13.335949 0.011683 0.040693 0.856352 0.514655
457.321891 -6.991676 -20.032978 13.337694 0.003211 0.037488 0.856664 0.514502
457.386352 -6.940803 -19.972966 13.322836 -0.001450 0.035746 0.856214 0.515381
457.453217 -6.892700 -19.895683 13.333267 0.008606 0.033335 0.855641 0.516424
457.522086 -6.840253 -19.825558 13.330280 0.031420 0.030675 0.854152 0.518167
457.589792 -6.787568 -19.757135 13.325725 0.050139 0.029897 0.852891 0.518815
457.656160 -6.736361 -19.692084 13.328198 0.059851 0.029639 0.852724 0.518074
457.723866 -6.678906 -19.629914 13.321629 0.047815 0.033798 0.854155 0.516712
457.787003 -6.623938 -19.571223 13.312267 0.030342 0.036324 0.855799 0.515139
457.857240 -6.560448 -19.503148 13.307754 0.022961 0.034123 0.856723 0.514135
457.925192 -6.499725 -19.440406 13.306233 0.016472 0.032402 0.857093 0.513878
457.993004 -6.439817 -19.375808 13.300165 0.011054 0.033804 0.857673 0.512964
458.053678 -6.387785 -19.318565 13.299984 0.015953 0.034457 0.858107 0.512064
458.123992 -6.328526 -19.252267 13.298033 0.016001 0.037342 0.859028 0.510314
458.189488 -6.274499 -19.190106 13.300119 0.024637 0.037019 0.859357 0.509440
458.256298 -6.214199 -19.123139 13.301271 0.028966 0.037024 0.859725 0.508589
458.322006 -6.157705 -19.068462 13.296888 0.021127 0.038165 0.860538 0.507514
458.387041 -6.101681 -19.007666 13.293461 0.020104 0.036604 0.861138 0.506652
458.458207 -6.040517 -18.940903 13.292334 0.020451 0.035459 0.861600 0.505934
458.520196 -5.984882 -18.876386 13.290533 0.019882 0.034566 0.861923 0.505468
458.592234 -5.923930 -18.813515 13.290177 0.026599 0.032282 0.861805 0.505512
458.656464 -5.869979 -18.745358 13.296830 0.033472 0.030222 0.861636 0.505518
458.722887 -5.812929 -18.678576 13.299569 0.041122 0.027662 0.861801 0.504819
458.787755 -5.757204 -18.612849 13.296639 0.037397 0.027307 0.862728 0.503544
458.854362 -5.697607 -18.548036 13.292547 0.026689 0.027643 0.864338 0.501441
458.922370 -5.640158 -18.481089 13.289551 0.023858 0.026542 0.865452 0.499718
458.986096 -5.584419 -18.414359 13.290492 0.025764 0.025163 0.866388 0.498070
459.054112 -5.529687 -18.346852 13.289360 0.028332 0.024677 0.867699 0.495668
459.120912 -5.475893 -18.277999 13.291745 0.037556 0.023348 0.869021 0.492795
459.190501 -5.416657 -18.206239 13.291013 0.037871 0.024639 0.870498 0.490093
459.254957 -5.361022 -18.141030 13.291890 0.034806 0.025980 0.871927 0.487705
459.319871 -5.310547 -18.081201 13.290741 0.037290 0.025792 0.872724 0.486104
459.386878 -5.252303 -18.017347 13.285455 0.029547 0.027446 0.873995 0.484258
459.457419 -5.191779 -17.953280 13.276576 0.015820 0.029099 0.875852 0.481442
459.521861 -5.135116 -17.888755 13.279591 0.008816 0.030170 0.877780 0.478031
459.589676 -5.082529 -17.825007 13.285583 0.016697 0.029996 0.879297 0.475034
459.654093 -5.034783 -17.759571 13.287224 0.023593 0.031130 0.880815 0.471847
459.726212 -4.980702 -17.689255 13.286995 0.025174 0.032974 0.882625 0.468244
459.793676 -4.927925 -17.622379 13.287314 0.025991 0.031853 0.884379 0.464955
459.862585 -4.868924 -17.545658 13.294520 0.023985 0.025326 0.886403 0.461599
459.923121 -4.820931 -17.481702 13.292484 0.016146 0.019022 0.887661 0.459820
459.989136 -4.769147 -17.414400 13.288120 0.013932 0.021587 0.887959 0.459205
460.058255 -4.716557 -17.339288 13.291571 0.025159 0.024720 0.888214 0.458074
460.120292 -4.660953 -17.271553 13.289545 0.026240 0.024551 0.889275 0.455958
460.186740 -4.612244 -17.202568 13.290307 0.022514 0.021839 0.890741 0.453427
460.256445 -4.555290 -17.132353 13.291193 0.023276 0.018820 0.892007 0.451030
460.323390 -4.510214 -17.067634 13.292838 0.027678 0.021170 0.892398 0.449901
460.387265 -4.461959 -16.998797 13.297099 0.037586 0.025438 0.892523 0.448712
460.456722 -4.407865 -16.927056 13.294885 0.033805 0.029738 0.893609 0.446582
460.526584 -4.350703 -16.858894 13.285757 0.020976 0.031219 0.895248 0.443979
460.588809 -4.302255 -16.791786 13.279564 0.016325 0.028941 0.896194 0.442416
460.656356 -4.248884 -16.722374 13.272801 0.016332 0.025178 0.896808 0.441401
460.722869 -4.199560 -16.650294 13.270929 0.013487 0.025430 0.897130 0.440827
460.787245 -4.154872 -16.577665 13.280394 0.031517 0.024348 0.896697 0.440850
460.886870 -4.083853 -16.477957 13.282477 0.049726 0.023311 0.896218 0.440201
460.953186 -4.029961 -16.410560 13.276916 0.043557 0.024087 0.896989 0.439242
461.020759 -3.973700 -16.343355 13.267378 0.016506 0.025750 0.898609 0.437682
461.089828 -3.921404 -16.275136 13.256974 -0.012155 0.026357 0.899449 0.436062
461.153982 -3.873622 -16.204880 13.258824 -0.012094 0.025099 0.899394 0.436251
461.220629 -3.831950 -16.133429 13.265189 0.000517 0.024924 0.899041 0.437155
461.286191 -3.792569 -16.057585 13.275717 0.024477 0.024280 0.898659 0.437291
461.354158 -3.748029 -15.978677 13.282480 0.043372 0.024233 0.898391 0.436378
461.420190 -3.701869 -15.903367 13.287604 0.055310 0.022319 0.898274 0.435369
461.490323 -3.650734 -15.826266 13.291388 0.059456 0.019581 0.898434 0.434624
461.554178 -3.603273 -15.759801 13.293404 0.051821 0.018704 0.899044 0.434379
461.622717 -3.551764 -15.689019 13.290040 0.042070 0.017329 0.899795 0.433935
461.687554 -3.498300 -15.620946 13.287181 0.036358 0.016536 0.899964 0.434130
461.753587 -3.451213 -15.559506 13.289760 0.024455 0.018799 0.900309 0.434157
461.823458 -3.393710 -15.489660 13.283336 0.013918 0.022257 0.900681 0.433686
461.887155 -3.345530 -15.427710 13.286311 0.019041 0.021929 0.900334 0.434230
461.958005 -3.293893 -15.356858 13.291140 0.030309 0.019398 0.900091 0.434214
462.023273 -3.242142 -15.289139 13.291889 0.031932 0.020105 0.899941 0.434376
462.097612 -3.186356 -15.217319 13.292121 0.019002 0.024178 0.900610 0.433540
462.153365 -3.139971 -15.161356 13.283894 0.009250 0.026508 0.900944 0.433027
462.221573 -3.082232 -15.088641 13.278392 0.009122 0.026406 0.901301 0.432291
462.288500 -3.023645 -15.011189 13.275771 0.008210 0.025665 0.901796 0.431321
462.353233 -2.981007 -14.950839 13.272298 0.000666 0.025863 0.903056 0.428743
462.422582 -2.929061 -14.876607 13.267558 -0.009482 0.018018 0.905891 0.423020
462.491199 -2.880348 -14.812977 13.254632 -0.017692 0.006036 0.907990 0.418576
462.555376 -2.840632 -14.744064 13.250070 -0.020246 0.010632 0.908628 0.416980
462.619924 -2.800254 -14.684587 13.224957 -0.034878 0.022268 0.909473 0.413698
462.689940 -2.764393 -14.604072 13.221789 -0.049260 0.027811 0.910328 0.410003
462.753542 -2.735062 -14.532384 13.214936 -0.043177 0.028273 0.911455 0.408150
462.823298 -2.710731 -14.450637 13.222205 -0.028667 0.027418 0.912895 0.406262
462.886965 -2.694867 -14.368813 13.229526 -0.011123 0.026903 0.914322 0.403941
462.953450 -2.676530 -14.277167 13.241127 0.011164 0.027589 0.915570 0.401056
463.020844 -2.664305 -14.188152 13.255990 0.038353 0.029470 0.916307 0.397545
463.086800 -2.648748 -14.102349 13.267292 0.055428 0.030430 0.917198 0.393383
463.155946 -2.626500 -14.014628 13.270550 0.045328 0.028148 0.919797 0.388750
463.221738 -2.600755 -13.934097 13.268742 0.030436 0.023027 0.921976 0.385362
463.288776 -2.574670 -13.850933 13.263936 0.029507 0.019475 0.922964 0.383259
463.353444 -2.547311 -13.776432 13.262072 0.025684 0.018092 0.924106 0.380843
463.419610 -2.522497 -13.695863 13.262101 0.022736 0.017239 0.925348 0.378043
463.487021 -2.496586 -13.614223 13.262779 0.026035 0.016744 0.926329 0.375442
463.559113 -2.468911 -13.530633 13.263138 0.031758 0.016938 0.927338 0.372491
463.620551 -2.443048 -13.451661 13.263381 0.035017 0.017279 0.928444 0.369413
463.688338 -2.415222 -13.375861 13.259236 0.018739 0.017483 0.930540 0.365293
463.757034 -2.383690 -13.289198 13.249610 -0.001783 0.015843 0.932643 0.360449
463.823185 -2.358269 -13.214157 13.240128 -0.008220 0.014187 0.934128 0.356562
463.890335 -2.336297 -13.137035 13.236758 -0.002131 0.014551 0.935205 0.353801
463.954012 -2.322717 -13.058537 13.246365 0.014360 0.017011 0.935707 0.352075
464.022180 -2.299698 -12.960771 13.244169 0.028243 0.019726 0.936150 0.349910
464.087567 -2.278707 -12.881654 13.242882 0.043641 0.019914 0.936208 0.348156
464.154116 -2.256423 -12.797215 13.245616 0.049393 0.018966 0.937027 0.345227
464.222786 -2.228975 -12.720221 13.238663 0.036202 0.017618 0.938909 0.341803
464.286267 -2.206450 -12.645584 13.231458 0.021202 0.016090 0.940278 0.339364
464.356691 -2.179224 -12.553552 13.231460 0.020235 0.015770 0.940869 0.337798
464.420782 -2.155738 -12.484205 13.227224 0.023123 0.016477 0.940996 0.337225
464.486295 -2.129657 -12.399843 13.228988 0.027361 0.017490 0.941001 0.336842
464.553021 -2.103879 -12.310819 13.232616 0.035727 0.018012 0.940756 0.336714
464.620957 -2.077785 -12.229739 13.231798 0.037119 0.018776 0.940781 0.336453
464.691379 -2.047522 -12.135905 13.224726 0.037515 0.018925 0.940833 0.336256
464.755486 -2.020741 -12.057729 13.219612 0.029692 0.018799 0.941161 0.336127
464.820467 -1.989736 -11.977209 13.205552 0.010762 0.017755 0.941853 0.335382
464.886832 -1.961973 -11.893873 13.197110 0.002069 0.016233 0.941986 0.335254
464.987774 -1.928052 -11.767121 13.199357 0.014110 0.015401 0.941538 0.336259
465.053311 -1.908059 -11.686530 13.210884 0.036148 0.016827 0.940626 0.337095
465.121597 -1.889753 -11.606024 13.220548 0.065074 0.017071 0.938958 0.337389
465.187308 -1.865775 -11.523247 13.224949 0.078932 0.015341 0.937963 0.337282
465.254570 -1.836422 -11.443969 13.225599 0.077308 0.013007 0.938184 0.337142
465.321166 -1.803190 -11.367989 13.215501 0.055730 0.014507 0.939619 0.337342
465.386919 -1.765706 -11.294419 13.198079 0.019103 0.015551 0.941338 0.336566
465.458057 -1.726958 -11.216146 13.185120 -0.022735 0.009588 0.942207 0.334121
465.521472 -1.694403 -11.146790 13.167824 -0.062428 0.002180 0.941111 0.332276
465.587192 -1.671159 -11.069013 13.160800 -0.068636 0.003107 0.940210 0.333594
465.656845 -1.661108 -10.988639 13.165738 -0.038704 0.010767 0.940860 0.336406
465.722388 -1.656054 -10.904598 13.180682 0.009758 0.025008 0.940547 0.338601
465.790547 -1.651672 -10.822915 13.196314 0.059466 0.033977 0.938566 0.338236
465.860706 -1.639623 -10.741294 13.200800 0.069920 0.036195 0.938305 0.336726
465.920606 -1.623936 -10.672138 13.192398 0.053432 0.031921 0.939910 0.335701
465.988266 -1.604577 -10.591755 13.193048 0.049478 0.024961 0.940345 0.335678
466.061378 -1.579436 -10.505682 13.192873 0.055821 0.019467 0.940026 0.335942
466.120334 -1.556188 -10.428423 13.190041 0.057027 0.016255 0.939745 0.336693
466.186720 -1.529341 -10.353980 13.192490 0.059381 0.013778 0.939528 0.337004
466.254145 -1.496821 -10.262721 13.195318 0.068296 0.010271 0.938963 0.337013
466.319947 -1.464260 -10.184740 13.199259 0.074343 0.006998 0.938450 0.337248
466.391176 -1.430042 -10.113605 13.198716 0.061662 0.009363 0.939257 0.337499
466.460320 -1.391265 -10.043505 13.189839 0.039791 0.015067 0.940580 0.336896
466.521117 -1.356062 -9.974636 13.181276 0.027807 0.018559 0.941119 0.336419
466.588075 -1.317377 -9.903749 13.171890 0.019082 0.019816 0.941425 0.336097
466.654388 -1.280750 -9.835408 13.165589 0.012344 0.019999 0.941655 0.335760
466.724565 -1.240453 -9.756476 13.165856 0.010733 0.019394 0.941731 0.335637
466.786544 -1.213695 -9.691746 13.165102 0.013101 0.018481 0.941529 0.336171
466.853811 -1.179896 -9.612995 13.170367 0.024686 0.017279 0.941169 0.336591
466.920361 -1.143208 -9.534274 13.164887 0.018431 0.017544 0.941335 0.336513
466.988259 -1.108837 -9.466178 13.157066 -0.008450 0.017748 0.941645 0.336034
467.055516 -1.075792 -9.396124 13.146748 -0.030990 0.016728 0.941224 0.335942
467.122829 -1.048514 -9.321550 13.144886 -0.044380 0.015014 0.940429 0.336747
467.198267 -1.023973 -9.236147 13.144337 -0.044335 0.014985 0.939891 0.338254
467.257799 -1.010925 -9.169785 13.148638 -0.039774 0.014776 0.939369 0.340274
467.319861 -0.995549 -9.085961 13.150348 -0.035053 0.015606 0.939054 0.341623
467.387744 -0.986937 -9.010338 13.150975 -0.038522 0.013581 0.939120 0.341153
467.452985 -0.976584 -8.933422 13.144855 -0.054154 0.008119 0.938971 0.339609
467.521703 -0.967444 -8.843187 13.141796 -0.056902 0.005570 0.938816 0.339641
467.586606 -0.969107 -8.761790 13.151703 -0.046203 0.007219 0.938974 0.340796
467.656353 -0.976802 -8.674053 13.163799 -0.028715 0.013483 0.939148 0.342044
467.724126 -0.982009 -8.583582 13.174688 -0.013047 0.020305 0.939491 0.341722
467.788767 -0.986715 -8.495930 13.186025 0.001104 0.027508 0.939858 0.340454
467.854234 -0.990495 -8.414363 13.194030 0.021848 0.034947 0.940136 0.338299
467.921522 -0.986751 -8.306533 13.202819 0.043198 0.040357 0.940120 0.335677
467.987538 -0.978573 -8.232885 13.207486 0.051688 0.040394 0.940576 0.333187
468.053333 -0.965403 -8.151864 13.209176 0.043504 0.035080 0.941916 0.331167
468.120384 -0.948917 -8.066124 13.205505 0.028606 0.027664 0.943115 0.330077
468.187778 -0.929256 -7.976742 13.203427 0.021461 0.021537 0.943672 0.329482
468.257926 -0.905882 -7.891801 13.195562 0.015648 0.016762 0.944352 0.328137
468.323228 -0.881355 -7.804201 13.191374 0.003600 0.014439 0.945053 0.326577
468.387908 -0.859114 -7.727343 13.182264 -0.002874 0.015572 0.945469 0.325326
468.455168 -0.837299 -7.648908 13.173840 0.004180 0.018901 0.945892 0.323903
468.521602 -0.814631 -7.564281 13.174637 0.015719 0.019497 0.946529 0.321644
468.587666 -0.789126 -7.479523 13.170009 0.012792 0.016925 0.947616 0.318706
468.656362 -0.761206 -7.397166 13.155298 0.003305 0.013554 0.949029 0.314880
468.723196 -0.733050 -7.312325 13.151054 -0.004659 0.010350 0.950289 0.311162
468.795956 -0.703693 -7.231884 13.138530 -0.012656 0.008100 0.951303 0.307890
468.853820 -0.678341 -7.158843 13.131611 -0.024187 0.007052 0.951803 0.305673
468.921093 -0.653343 -7.076555 13.123785 -0.026308 0.006386 0.952640 0.302894
468.987160 -0.635697 -6.994697 13.129758 -0.020666 0.006952 0.953776 0.299726
469.054822 -0.615550 -6.912864 13.132832 -0.006976 0.008331 0.955538 0.294667
469.122524 -0.593944 -6.827638 13.130464 -0.006611 0.008772 0.957728 0.287467
469.187869 -0.579698 -6.752034 13.130666 -0.022500 0.006674 0.959784 0.279756
469.255626 -0.556922 -6.665635 13.127931 -0.032022 -0.012015 0.962566 0.268880
469.320924 -0.539670 -6.584154 13.128660 -0.047995 -0.038860 0.963907 0.258980
469.386948 -0.522709 -6.506836 13.121110 -0.071450 -0.040318 0.963746 0.253897
469.453943 -0.513096 -6.433198 13.114493 -0.071390 -0.006847 0.965389 0.250759
469.520243 -0.513075 -6.356528 13.116904 -0.051355 0.019736 0.968456 0.243036
469.586998 -0.518185 -6.279655 13.124628 -0.027192 0.012245 0.972362 0.231564
469.654281 -0.522337 -6.198746 13.133220 -0.010605 -0.017994 0.974959 0.221400
469.722225 -0.523677 -6.120758 13.130199 -0.021886 -0.039090 0.975867 0.213720
469.789140 -0.526585 -6.052048 13.121007 -0.041162 -0.035376 0.976458 0.208768
469.853198 -0.534333 -5.986258 13.117289 -0.045769 -0.014517 0.977871 0.203624
469.920396 -0.544294 -5.918937 13.116219 -0.042825 0.003277 0.979671 0.195959
469.989315 -0.553850 -5.844367 13.112235 -0.046247 0.009000 0.981455 0.185814
470.059838 -0.566881 -5.763953 13.112245 -0.047422 0.009582 0.983202 0.175992
470.122381 -0.584491 -5.696915 13.115741 -0.034949 0.021370 0.984657 0.169622
470.186783 -0.603662 -5.619885 13.122215 -0.010709 0.044175 0.985451 0.163769
470.255363 -0.624324 -5.539838 13.125915 0.008956 0.061440 0.985757 0.156292
470.322350 -0.636965 -5.464226 13.122942 0.002697 0.057964 0.987282 0.148013
470.388402 -0.643961 -5.381431 13.116561 -0.013846 0.038158 0.989171 0.141045
470.454274 -0.654749 -5.292138 13.107515 -0.025187 0.015285 0.990202 0.136498
470.521454 -0.665621 -5.205765 13.101426 -0.030767 -0.006756 0.990521 0.133704
470.586868 -0.681535 -5.119811 13.098719 -0.031585 -0.037894 0.990155 0.130997
470.689634 -0.716554 -4.989159 13.108674 -0.004538 -0.062758 0.989102 0.133110
470.760662 -0.739184 -4.915252 13.110304 0.011866 -0.035029 0.989784 0.137695
470.824963 -0.762080 -4.845818 13.110687 0.022352 0.004403 0.990001 0.139208
470.887246 -0.782814 -4.786801 13.108745 0.018898 0.025724 0.990044 0.137089
470.956800 -0.798593 -4.715032 13.103441 0.003923 0.016734 0.991141 0.131694
471.023403 -0.814984 -4.645140 13.097409 -0.007900 -0.003064 0.991821 0.127353
471.088504 -0.829577 -4.575905 13.094324 -0.015527 -0.025673 0.991934 0.123152
471.154037 -0.843763 -4.509343 13.089816 -0.023958 -0.036281 0.991676 0.121197
471.220857 -0.860364 -4.443942 13.086484 -0.023714 -0.023239 0.992126 0.120760
471.287387 -0.880482 -4.387926 13.085444 -0.010216 0.005794 0.992592 0.120928
471.354137 -0.904178 -4.325205 13.091757 0.019821 0.043558 0.991566 0.120443
471.422154 -0.920169 -4.256798 13.085648 0.028619 0.072999 0.989998 0.117287
471.486575 -0.929286 -4.188752 13.065904 0.008678 0.073530 0.990964 0.111838
471.556176 -0.941527 -4.102629 13.051742 -0.011800 0.054249 0.992767 0.106449
471.623201 -0.952161 -4.021347 13.046965 -0.022283 0.032509 0.993831 0.103668
471.687731 -0.967158 -3.938702 13.046077 -0.029036 0.011804 0.994310 0.101805
471.757270 -0.987885 -3.849046 13.050721 -0.024960 -0.007297 0.994628 0.100190
471.822414 -1.010845 -3.766153 13.060120 -0.007962 -0.015799 0.994862 0.099678
471.887865 -1.034334 -3.685379 13.065633 0.004156 -0.022603 0.994861 0.098610
471.953082 -1.058718 -3.605310 13.069055 0.009531 -0.026327 0.994888 0.097030
472.021518 -1.081233 -3.526795 13.069019 -0.000668 -0.035394 0.994890 0.094552
472.086996 -1.099177 -3.454394 13.064008 -0.014494 -0.037884 0.994791 0.093519
472.153282 -1.123175 -3.389726 13.066407 -0.019746 -0.031498 0.995040 0.092268
472.220158 -1.149779 -3.327482 13.068613 -0.017185 -0.022426 0.995608 0.089258
472.289460 -1.179548 -3.263745 13.068325 -0.014626 -0.022315 0.996137 0.083664
472.357599 -1.210561 -3.202484 13.071927 -0.003671 -0.018546 0.996709 0.078833
472.420590 -1.242031 -3.144443 13.075524 0.011098 -0.004807 0.997079 0.075416
472.490710 -1.273393 -3.086022 13.077715 0.018377 0.024465 0.996853 0.073124
472.556804 -1.296022 -3.032634 13.073806 0.013755 0.038848 0.996897 0.067070
472.621412 -1.314849 -2.977315 13.067355 -0.004496 0.029592 0.997682 0.061105
472.686867 -1.341131 -2.911416 13.065610 -0.015609 0.018955 0.998075 0.056943
472.754334 -1.369960 -2.845551 13.068136 -0.007410 0.014451 0.998436 0.053488
472.820706 -1.400715 -2.777472 13.074089 0.006016 0.009883 0.998693 0.049790
472.890733 -1.430466 -2.710662 13.076399 0.007528 0.002354 0.998895 0.046328
472.955220 -1.459957 -2.648869 13.077026 0.008463 0.000449 0.999022 0.043388
473.021694 -1.490189 -2.583867 13.077231 0.009675 0.004777 0.999121 0.040511
473.087133 -1.519659 -2.520473 13.076131 0.010218 0.017033 0.999093 0.037674
473.153716 -1.550626 -2.457567 13.077965 0.010910 0.020957 0.999204 0.032151
473.223324 -1.583169 -2.392713 13.081007 0.008182 0.003499 0.999644 0.025149
473.291136 -1.613773 -2.326439 13.082697 0.002764 -0.019926 0.999626 0.018538
473.358707 -1.647084 -2.256298 13.084001 -0.000570 -0.045504 0.998901 0.011253
473.421136 -1.674843 -2.199861 13.081602 -0.005830 -0.053892 0.998501 0.007607
473.486667 -1.709710 -2.139374 13.077324 -0.017134 -0.033837 0.999262 0.006098
473.554296 -1.747505 -2.086585 13.078944 -0.008238 0.013122 0.999872 0.003973
473.622793 -1.788816 -2.034684 13.087667 0.008614 0.059520 0.998190 -0.000784
473.687526 -1.829706 -1.974698 13.091866 0.016217 0.065109 0.997707 -0.008904
473.756193 -1.864312 -1.910630 13.088143 0.009021 0.025875 0.999486 -0.016650
473.820852 -1.893238 -1.847681 13.083848 -0.004512 -0.032982 0.999238 -0.020368
473.890055 -1.923486 -1.786131 13.081599 -0.015634 -0.072291 0.997102 -0.017792
473.956770 -1.961832 -1.727686 13.082946 -0.000068 -0.055427 0.998403 -0.010953
474.021410 -2.004820 -1.677638 13.094538 0.035618 -0.004792 0.999331 -0.006773
474.087252 -2.044520 -1.627615 13.099665 0.054472 0.054347 0.997020 -0.005422
474.155223 -2.077243 -1.572250 13.098857 0.055963 0.102088 0.993180 -0.006234
474.220860 -2.103760 -1.507080 13.095798 0.050336 0.116446 0.991880 -0.009008
474.286592 -2.123744 -1.433823 13.090127 0.039744 0.100409 0.994087 -0.011346
474.363977 -2.146168 -1.338065 13.087416 0.029043 0.063167 0.997476 -0.014433
474.423359 -2.163061 -1.254502 13.084541 0.020053 0.022672 0.999448 -0.013689
474.487285 -2.179706 -1.166739 13.080609 0.012433 0.005082 0.999849 -0.010982
474.554225 -2.198347 -1.077744 13.079372 0.007538 -0.000975 0.999915 -0.010566
474.620705 -2.217517 -0.987831 13.075527 0.001429 -0.013782 0.999831 -0.012049
474.687629 -2.235178 -0.899002 13.074090 0.000383 -0.028302 0.999514 -0.013066
474.756666 -2.254326 -0.815299 13.076129 0.007211 -0.034151 0.999315 -0.012265
474.819840 -2.270188 -0.741644 13.076986 0.009029 -0.033544 0.999336 -0.010993
474.891256 -2.288706 -0.659783 13.076612 0.006255 -0.032085 0.999407 -0.010838
474.959303 -2.305551 -0.585217 13.075782 0.003721 -0.039357 0.999148 -0.011839
475.020304 -2.322506 -0.512506 13.077217 0.003981 -0.054613 0.998420 -0.012613
475.086934 -2.340815 -0.441999 13.081177 0.009553 -0.077620 0.996850 -0.013155
475.154346 -2.357422 -0.374048 13.083220 0.010673 -0.092544 0.995583 -0.011698
475.221507 -2.372618 -0.319986 13.082419 0.007186 -0.091763 0.995708 -0.009664
475.289890 -2.385167 -0.276058 13.082626 0.010953 -0.080907 0.996624 -0.008676
475.354027 -2.400080 -0.231622 13.083118 0.014821 -0.063893 0.997808 -0.008797
475.422317 -2.413517 -0.190067 13.081263 0.013897 -0.042436 0.998960 -0.009213
475.488133 -2.426682 -0.151913 13.078702 0.007573 -0.022201 0.999669 -0.010539
475.553852 -2.439203 -0.114707 13.072656 -0.005944 -0.012421 0.999810 -0.013793
475.620893 -2.452879 -0.078310 13.071072 -0.009582 -0.016526 0.999638 -0.018935
475.686976 -2.468421 -0.042726 13.074148 -0.003860 -0.030161 0.999266 -0.023311
475.753976 -2.483575 -0.008849 13.074483 -0.004354 -0.037207 0.998980 -0.025197
475.819854 -2.499509 0.024854 13.072316 -0.009933 -0.038122 0.998846 -0.027454
475.887907 -2.516823 0.052902 13.076109 -0.001602 -0.040482 0.998669 -0.031921
475.956190 -2.535394 0.079436 13.078653 0.006503 -0.035248 0.998703 -0.036152
476.020163 -2.551963 0.104824 13.075666 0.000474 -0.018563 0.999024 -0.040088
476.088459 -2.570066 0.131775 13.070162 -0.008493 0.004946 0.998909 -0.045646
476.156658 -2.590733 0.159151 13.066097 -0.016632 0.023221 0.998200 -0.052742
476.220781 -2.612159 0.187250 13.062933 -0.023275 0.033660 0.997325 -0.060568
476.288088 -2.636192 0.219592 13.063051 -0.023508 0.032056 0.996780 -0.069639
476.354960 -2.661842 0.255186 13.066304 -0.021745 0.021153 0.996500 -0.077897
476.432283 -2.693732 0.300227 13.068521 -0.019437 0.007972 0.996186 -0.084683
476.487157 -2.715887 0.332065 13.069658 -0.019573 -0.002549 0.995836 -0.089000
476.554664 -2.749683 0.377295 13.072042 -0.017207 -0.014945 0.995297 -0.094155
476.623707 -2.782582 0.418630 13.076758 -0.005640 -0.021039 0.995015 -0.097319
476.690641 -2.816385 0.459453 13.080113 -0.001345 -0.012716 0.995116 -0.097881
476.754368 -2.847540 0.496842 13.079291 -0.004705 0.008351 0.995132 -0.098079
476.820147 -2.880205 0.538843 13.080500 -0.004558 0.028944 0.994535 -0.100212
476.887291 -2.912767 0.585361 13.081650 -0.005869 0.032175 0.994014 -0.104238
476.954313 -2.947587 0.635288 13.080398 -0.013130 0.020203 0.993824 -0.108321
477.020761 -2.981499 0.687449 13.078139 -0.022827 0.010248 0.993518 -0.110890
477.086638 -3.020529 0.740846 13.078668 -0.027022 0.002293 0.993094 -0.114147
477.153629 -3.064293 0.795492 13.079731 -0.028764 -0.013733 0.992450 -0.118435
477.226616 -3.113662 0.852263 13.086556 -0.015207 -0.014753 0.992424 -0.121018
477.289918 -3.157468 0.902442 13.092318 -0.000687 -0.002836 0.992398 -0.123037
477.354697 -3.201986 0.953122 13.095335 0.003482 0.009898 0.991834 -0.127107
477.423432 -3.246421 1.009344 13.094953 0.002208 -0.004038 0.990933 -0.134275
477.489052 -3.288714 1.062018 13.092284 -0.000023 -0.026967 0.989956 -0.138779
477.553361 -3.332040 1.115729 13.093186 0.001187 -0.038700 0.989237 -0.141107
477.620351 -3.377145 1.168046 13.094356 0.006557 -0.037818 0.989120 -0.142016
477.689390 -3.423141 1.217898 13.094940 0.008178 -0.033478 0.989104 -0.143128
477.759684 -3.467475 1.263990 13.094977 0.011394 -0.019489 0.989522 -0.142607
477.821441 -3.508648 1.306902 13.101774 0.028898 0.001336 0.989362 -0.142571
477.889260 -3.546930 1.349897 13.106891 0.043345 0.021074 0.988726 -0.141766
477.953828 -3.583162 1.397874 13.102073 0.036270 0.042646 0.988508 -0.140420
478.026609 -3.613659 1.454243 13.091326 0.012455 0.068586 0.987798 -0.139272
478.088388 -3.640864 1.511296 13.082386 -0.013962 0.083603 0.986623 -0.139253
478.156668 -3.679186 1.582516 13.080709 -0.023498 0.079122 0.986514 -0.141341
478.222487 -3.721406 1.657884 13.084067 -0.017525 0.061742 0.987752 -0.142218
478.288347 -3.767142 1.738886 13.085703 -0.009215 0.039689 0.989046 -0.141876
478.357074 -3.816835 1.826878 13.084437 -0.007121 0.019880 0.989704 -0.141565
478.421285 -3.865598 1.908306 13.087288 0.005748 0.008405 0.989989 -0.140780
478.487802 -3.915151 1.991520 13.091238 0.022851 -0.010827 0.989531 -0.142086
478.554014 -3.963638 2.076312 13.092675 0.032205 -0.030949 0.988800 -0.142404
478.623870 -4.009766 2.162549 13.091762 0.034176 -0.051041 0.987781 -0.143231
478.687164 -4.049359 2.237408 13.090042 0.030635 -0.060427 0.987665 -0.141168
478.754303 -4.088252 2.314399 13.088098 0.026686 -0.051163 0.988526 -0.139594
478.821017 -4.128788 2.387907 13.086752 0.021361 -0.038280 0.989189 -0.139940
478.886687 -4.167308 2.453768 13.085334 0.015434 -0.028711 0.989603 -0.140080
478.953544 -4.205867 2.517515 13.086945 0.013752 -0.028428 0.989524 -0.140875
479.021224 -4.245009 2.580806 13.088666 0.014500 -0.019052 0.989945 -0.139411
479.087066 -4.284434 2.634374 13.093977 0.024000 -0.003841 0.990100 -0.138246
479.154247 -4.324098 2.694045 13.094997 0.030129 0.003184 0.989906 -0.138450
479.223073 -4.361098 2.753639 13.094360 0.029955 -0.000106 0.989949 -0.138214
479.286663 -4.392821 2.818795 13.095159 0.027757 -0.005542 0.990125 -0.137299
479.354946 -4.425389 2.880349 13.097783 0.023334 -0.005612 0.990530 -0.135185
479.421030 -4.455597 2.938316 13.099051 0.019789 0.002032 0.990892 -0.133185
479.487650 -4.489899 3.001981 13.101575 0.019981 0.009722 0.990927 -0.132550
479.555944 -4.520415 3.060852 13.104012 0.019584 0.014070 0.990964 -0.131940
479.627193 -4.552926 3.125112 13.106807 0.018600 0.018504 0.991092 -0.130572
479.687900 -4.584453 3.188918 13.110315 0.020187 0.027513 0.990945 -0.129862
479.754566 -4.614344 3.254259 13.111355 0.020769 0.014973 0.990979 -0.131550
479.822507 -4.648686 3.328438 13.112800 0.019286 -0.005329 0.991137 -0.131327
479.887554 -4.681940 3.396709 13.113214 0.013037 -0.002794 0.991748 -0.127508
479.965510 -4.715174 3.475881 13.108797 0.001243 0.026346 0.991980 -0.123612
480.020671 -4.747062 3.533439 13.112478 -0.007203 0.046862 0.991326 -0.122573
480.090514 -4.789700 3.609194 13.117083 -0.017119 0.046898 0.991006 -0.124158
480.153953 -4.831171 3.681966 13.119881 -0.023408 0.030374 0.991258 -0.126241
480.221704 -4.878849 3.763510 13.129359 -0.018293 0.012351 0.991453 -0.128587
480.287298 -4.930126 3.844624 13.143889 0.004707 0.004000 0.991250 -0.131850
480.358463 -4.981541 3.933962 13.155853 0.017167 -0.001955 0.990582 -0.135827
480.421806 -5.027290 4.016741 13.162178 0.015991 -0.007586 0.990038 -0.139684
480.488826 -5.072750 4.105488 13.163661 0.011154 -0.018450 0.989153 -0.145301
480.554224 -5.121445 4.186721 13.164906 0.008413 -0.040409 0.987597 -0.151489
480.621987 -5.168466 4.272500 13.167215 0.007558 -0.059378 0.985761 -0.157140
480.687157 -5.214620 4.353808 13.172678 0.007764 -0.066262 0.984576 -0.161741
480.753919 -5.265478 4.439132 13.172843 0.007403 -0.055230 0.984357 -0.167140
480.820612 -5.320325 4.507343 13.177982 0.004052 -0.038937 0.984124 -0.173109
480.887647 -5.378263 4.572802 13.182253 0.003041 -0.018009 0.983699 -0.178892
480.957640 -5.436467 4.656443 13.179304 0.005777 0.005875 0.982676 -0.185147
481.022116 -5.503615 4.740591 13.185228 0.011894 0.010059 0.981373 -0.191480
481.089944 -5.567110 4.815109 13.181605 0.016902 -0.000753 0.980594 -0.195320
481.153449 -5.622338 4.892553 13.176289 0.010840 -0.010311 0.980636 -0.195268
481.223581 -5.686036 4.970160 13.170652 0.002454 0.001263 0.981152 -0.193218
481.288278 -5.747356 5.039454 13.170306 0.004151 0.011214 0.980916 -0.194066
481.354230 -5.814799 5.112387 13.172747 0.009211 0.012788 0.980393 -0.196419
481.421449 -5.881550 5.192221 13.176778 0.010998 0.006842 0.979790 -0.199609
481.488242 -5.943111 5.269695 13.178942 0.013042 0.000534 0.979012 -0.203385
481.556463 -6.011788 5.350300 13.189042 0.024436 0.002531 0.977989 -0.207207
481.622572 -6.083781 5.435151 13.195069 0.031151 0.008477 0.976869 -0.211387
481.686678 -6.150399 5.513588 13.199495 0.031275 0.008143 0.975741 -0.216530
481.755159 -6.214674 5.602137 13.193825 0.021962 -0.007810 0.974539 -0.223003
481.821336 -6.276979 5.684272 13.191381 0.008359 -0.024461 0.973327 -0.227961
481.887053 -6.343891 5.766748 13.193421 0.002759 -0.023854 0.972395 -0.232102
481.956526 -6.416039 5.849021 13.197555 0.006016 -0.018507 0.971063 -0.238028
482.020674 -6.482101 5.925219 13.200412 0.007042 -0.029455 0.968792 -0.246017
482.088187 -6.554069 6.004463 13.195926 0.003125 -0.046170 0.966649 -0.251889
482.154893 -6.627930 6.073087 13.195146 0.008729 -0.050548 0.964731 -0.258192
482.223757 -6.693316 6.130957 13.206416 0.007850 -0.054114 0.962791 -0.264658
482.289922 -6.760344 6.196564 13.208635 -0.001289 -0.039456 0.962146 -0.269661
482.355529 -6.827004 6.254165 13.210811 -0.006003 -0.013476 0.961344 -0.274953
482.424301 -6.908452 6.312900 13.216528 -0.005833 0.008699 0.959274 -0.282282
482.487819 -6.982625 6.364626 13.219619 -0.002496 0.015035 0.957262 -0.288820
482.560400 -7.063090 6.426883 13.220976 0.000725 0.007842 0.955558 -0.294698
482.620821 -7.136346 6.488266 13.223595 -0.000874 -0.007422 0.954710 -0.297446
482.699512 -7.231284 6.567306 13.228159 0.004335 -0.018225 0.953958 -0.299354
482.757006 -7.310702 6.617275 13.236116 0.020567 -0.018278 0.954009 -0.298512
482.823565 -7.393667 6.679469 13.244113 0.024473 -0.019663 0.953986 -0.298203
482.888516 -7.473393 6.740774 13.252950 0.022495 -0.019578 0.953917 -0.298586
482.954853 -7.554034 6.806724 13.251476 0.016379 -0.017174 0.953724 -0.299745
483.023379 -7.646242 6.875389 13.255902 0.004846 -0.016361 0.952824 -0.303045
483.088418 -7.722620 6.936670 13.256972 -0.000899 -0.013394 0.952034 -0.305697
483.159024 -7.808440 6.998446 13.264882 -0.003165 -0.011813 0.950901 -0.309254
483.224459 -7.888271 7.053845 13.265543 -0.004246 -0.014826 0.950489 -0.310374
483.291735 -7.980571 7.110940 13.270429 -0.003380 -0.018893 0.950177 -0.311120
483.361766 -8.072848 7.169318 13.279974 0.010605 -0.017112 0.950087 -0.311336
483.428139 -8.161007 7.216367 13.298121 0.027235 -0.012674 0.949627 -0.311940
483.490140 -8.247480 7.264245 13.317536 0.036623 -0.007068 0.949058 -0.312885
483.554512 -8.330938 7.314345 13.326744 0.032839 -0.002988 0.948545 -0.314919
483.620923 -8.422946 7.372307 13.332751 0.022609 -0.002424 0.947872 -0.317840
483.687803 -8.504038 7.425228 13.338592 0.016830 -0.000233 0.947335 -0.319802
483.753805 -8.582324 7.476983 13.342376 0.010368 -0.002327 0.946812 -0.321612
483.820772 -8.664581 7.535694 13.343497 0.001739 -0.007114 0.946288 -0.323243
483.887008 -8.750895 7.590749 13.349835 0.009566 -0.002674 0.945801 -0.324594
483.954325 -8.833860 7.646866 13.354185 0.022115 0.003623 0.945105 -0.325999
484.022691 -8.921718 7.707194 13.353650 0.023082 0.001749 0.944472 -0.327775
484.089456 -8.991354 7.760005 13.350037 0.012328 -0.005454 0.944462 -0.328343
484.158547 -9.070760 7.819849 13.347192 0.002207 -0.013199 0.944020 -0.329617
484.221386 -9.145201 7.875140 13.342195 -0.000250 -0.017316 0.943786 -0.330102
484.292962 -9.232841 7.931109 13.339522 -0.003008 -0.016246 0.943533 -0.330866
484.357207 -9.314077 7.982252 13.337749 -0.016775 -0.018277 0.942958 -0.331985
484.422858 -9.397913 8.029669 13.334467 -0.018654 -0.015201 0.942406 -0.333603
484.487789 -9.492529 8.076580 13.340382 -0.007133 -0.007301 0.942147 -0.335044
484.554378 -9.585713 8.116202 13.350789 0.006921 0.007814 0.942066 -0.335265
484.623273 -9.685218 8.160634 13.360977 0.021204 0.024626 0.941440 -0.335610
484.688240 -9.777380 8.206109 13.363877 0.020466 0.026273 0.941135 -0.336385
484.757784 -9.872043 8.257604 13.362296 0.013367 0.017323 0.940956 -0.337821
484.823589 -9.962702 8.306837 13.364309 0.009243 0.009215 0.941003 -0.338148
484.888562 -10.049294 8.356664 13.365590 0.006567 0.004939 0.940980 -0.338362
484.954017 -10.145838 8.407104 13.367528 0.004016 0.002864 0.940408 -0.340012
485.024348 -10.248345 8.458827 13.374818 -0.000114 0.000325 0.938961 -0.344023
485.092785 -10.343470 8.505327 13.376093 -0.001416 -0.000962 0.937401 -0.348248
485.156175 -10.444194 8.545398 13.393924 0.003422 0.002547 0.935803 -0.352497
485.222007 -10.549687 8.588160 13.407850 0.008147 0.001096 0.933832 -0.357616
485.287924 -10.652022 8.631247 13.418429 0.010599 -0.017942 0.931853 -0.362237
485.358283 -10.752412 8.668352 13.432007 0.012889 -0.031243 0.930812 -0.363933
485.422161 -10.849165 8.694923 13.445240 0.012818 -0.028844 0.931008 -0.363632
485.488312 -10.945726 8.730712 13.448295 0.006069 -0.013881 0.931551 -0.363295
485.554262 -11.034152 8.753466 13.452139 -0.003204 0.010060 0.931967 -0.362388
485.621223 -11.134252 8.785497 13.466828 -0.002850 0.033816 0.931407 -0.362394
485.690096 -11.232819 8.818918 13.473568 -0.001661 0.040918 0.931041 -0.362610
485.754241 -11.328897 8.856015 13.477521 0.001754 0.038952 0.931270 -0.362237
485.822803 -11.431010 8.896542 13.484817 0.008115 0.034587 0.931395 -0.362273
485.891065 -11.535226 8.943704 13.491369 0.010807 0.019251 0.931082 -0.364141
485.957722 -11.633371 8.989358 13.499701 0.013062 -0.000798 0.930642 -0.365696
486.020772 -11.735198 9.034117 13.509306 0.020223 -0.025292 0.929582 -0.367191
486.087918 -11.834984 9.075297 13.516773 0.024974 -0.038047 0.929405 -0.366246
486.154189 -11.931919 9.109930 13.529166 0.030487 -0.019719 0.930599 -0.364236
486.220754 -12.022556 9.139769 13.545456 0.036331 0.019488 0.930783 -0.363241
486.288885 -12.118617 9.176135 13.550176 0.034950 0.043870 0.929262 -0.365138
486.354335 -12.204101 9.216077 13.546838 0.033446 0.037969 0.928309 -0.368350
486.424084 -12.296194 9.262534 13.542477 0.026902 0.013118 0.928384 -0.370415
486.488706 -12.386477 9.309338 13.538877 0.019978 -0.004544 0.928867 -0.369847
486.554337 -12.470910 9.352907 13.535901 0.015770 -0.003924 0.929983 -0.367243
486.620801 -12.557509 9.396541 13.532438 0.002330 -0.002619 0.930750 -0.365638
486.690109 -12.647725 9.440666 13.534333 -0.004503 0.000146 0.930863 -0.365341
486.758520 -12.738827 9.478058 13.544398 0.003799 0.011908 0.931211 -0.364265
486.820363 -12.828036 9.513506 13.553757 0.006863 0.031621 0.931564 -0.362134
486.888150 -12.922378 9.554410 13.559132 0.009499 0.045382 0.930789 -0.362606
486.954166 -13.017362 9.599851 13.558148 0.008052 0.031690 0.930740 -0.364217
487.029494 -13.123813 9.651717 13.553365 0.003018 0.006649 0.930782 -0.365501
487.087562 -13.206600 9.692325 13.548484 0.008629 -0.006094 0.931457 -0.363699
487.157199 -13.307745 9.735874 13.552097 0.015565 -0.016998 0.931515 -0.362971
487.223296 -13.394867 9.772617 13.553042 0.012370 -0.021524 0.932151 -0.361218
487.287481 -13.482055 9.802878 13.568527 0.024078 -0.007381 0.932585 -0.360071
487.354273 -13.572147 9.838141 13.582465 0.040785 0.005193 0.931972 -0.360191
487.421818 -13.657075 9.867969 13.598204 0.048905 0.010022 0.931532 -0.360216
487.487887 -13.728898 9.899228 13.607674 0.053390 0.007631 0.931199 -0.360500
487.554210 -13.793447 9.933739 13.607294 0.050634 -0.005377 0.931286 -0.360714
487.621604 -13.864891 9.975681 13.608794 0.049695 -0.018856 0.930893 -0.361403
487.689130 -13.929695 10.008891 13.618922 0.058998 -0.036273 0.929832 -0.361409
487.754041 -13.991912 10.042360 13.625823 0.063216 -0.049209 0.929667 -0.359586
487.824112 -14.054480 10.070335 13.638005 0.061324 -0.047836 0.930697 -0.357428
487.887190 -14.110807 10.093220 13.644394 0.062051 -0.035064 0.931584 -0.356471
487.956300 -14.169794 10.119391 13.656395 0.067138 -0.022604 0.931606 -0.356500
488.021424 -14.215795 10.139233 13.665678 0.065193 -0.011726 0.932931 -0.353911
488.089275 -14.264469 10.166919 13.664184 0.052554 0.000417 0.934824 -0.351201
488.157985 -14.318467 10.198251 13.660989 0.040255 0.006994 0.935761 -0.350260
488.220980 -14.358166 10.228647 13.653481 0.026493 0.018324 0.936831 -0.348296
488.288236 -14.406765 10.270655 13.648058 0.014126 0.040340 0.937123 -0.346372
488.354832 -14.461891 10.305019 13.651042 0.011791 0.052858 0.936880 -0.345431
488.421351 -14.515634 10.339649 13.652716 0.017304 0.049751 0.937683 -0.343478
488.492719 -14.572786 10.377991 13.662821 0.030889 0.030975 0.939212 -0.340539
488.558980 -14.625811 10.418340 13.672433 0.043320 0.001992 0.941057 -0.335456
488.622877 -14.670619 10.457172 13.677243 0.049044 -0.016961 0.943320 -0.327804
488.688768 -14.713357 10.500257 13.680584 0.047696 -0.020546 0.945726 -0.320789
488.756775 -14.756610 10.544078 13.674855 0.040632 -0.010257 0.947905 -0.315785
488.821855 -14.796770 10.576563 13.674045 0.033527 0.000442 0.949114 -0.313144
488.889038 -14.833354 10.606293 13.675206 0.027832 0.005377 0.949832 -0.311474
488.954650 -14.870452 10.640786 13.674127 0.024327 0.006158 0.950087 -0.310976
489.020773 -14.907314 10.668649 13.677952 0.026584 0.003443 0.950149 -0.310642
489.087435 -14.947810 10.705134 13.678981 0.028862 -0.002288 0.950074 -0.310680
489.155811 -14.984856 10.738620 13.678125 0.028890 -0.003636 0.950183 -0.310330
489.222334 -15.021409 10.769699 13.672712 0.026556 -0.001936 0.950192 -0.310525
489.287211 -15.059906 10.803342 13.670820 0.024043 -0.002291 0.950082 -0.311063
489.354467 -15.098146 10.831258 13.669199 0.022345 -0.002365 0.950224 -0.310758
489.423476 -15.135078 10.863583 13.666424 0.019740 -0.000488 0.951061 -0.308372
489.489072 -15.174032 10.894193 13.658355 0.016833 0.004876 0.952480 -0.304096
489.554998 -15.215419 10.926361 13.660588 0.017088 0.008861 0.953994 -0.299206
489.623614 -15.256547 10.959506 13.661260 0.024839 0.008604 0.955273 -0.294554
489.687221 -15.295019 10.992572 13.662341 0.030393 0.005440 0.957282 -0.287502
489.755424 -15.338091 11.033530 13.660882 0.025681 0.018079 0.959287 -0.280683
489.820719 -15.379443 11.070958 13.660096 0.018503 0.024591 0.960107 -0.277933
489.888519 -15.421527 11.106491 13.658983 0.013043 0.025649 0.960888 -0.275438
489.954895 -15.460972 11.140433 13.662984 0.010942 0.034936 0.961372 -0.272807
490.021928 -15.503727 11.177894 13.666827 0.011120 0.045941 0.961329 -0.271315
490.088167 -15.547770 11.217970 13.666925 0.013691 0.045131 0.961365 -0.271206
490.160765 -15.599193 11.267491 13.667818 0.019652 0.030955 0.961435 -0.272576
490.224484 -15.642516 11.311135 13.669503 0.029652 0.008876 0.961632 -0.272591
490.290487 -15.688859 11.360122 13.668822 0.040934 -0.013232 0.961283 -0.272186
490.356142 -15.731780 11.402670 13.666455 0.045353 -0.034582 0.960749 -0.271492
490.421837 -15.771271 11.437999 13.655049 0.040887 -0.041509 0.961284 -0.269331
490.487753 -15.808822 11.464953 13.646421 0.031880 -0.023178 0.962919 -0.266895
490.559429 -15.846632 11.498503 13.639562 0.022359 0.003417 0.963496 -0.266765
490.622943 -15.879755 11.514927 13.632974 0.007846 0.035582 0.963411 -0.265539
490.693049 -15.916559 11.539700 13.623518 -0.014542 0.067049 0.961900 -0.264654
490.754826 -15.951306 11.568646 13.616918 -0.037326 0.090384 0.959387 -0.264603
490.821882 -15.997299 11.610354 13.614726 -0.052517 0.097714 0.957471 -0.266350
490.887353 -16.052125 11.659659 13.609527 -0.062002 0.072207 0.958070 -0.270267
490.955376 -16.120335 11.716294 13.608785 -0.066430 0.018121 0.959111 -0.274527
491.057638 -16.246341 11.794118 13.620826 -0.046328 -0.029639 0.961480 -0.269315
491.121759 -16.333531 11.831824 13.636364 -0.025646 -0.022960 0.964200 -0.262931
491.188539 -16.426364 11.866747 13.649050 -0.008239 -0.005995 0.965857 -0.258874
491.257205 -16.528757 11.900517 13.664602 0.028078 0.026027 0.965929 -0.255958
491.326666 -16.626517 11.938151 13.679543 0.071451 0.041289 0.963521 -0.254591
491.387874 -16.709503 11.974049 13.693257 0.106807 0.038071 0.961167 -0.251596
491.455244 -16.788400 12.020603 13.699262 0.124205 0.014759 0.960290 -0.249397
491.521722 -16.858795 12.069759 13.693231 0.119420 -0.023474 0.961218 -0.247483
491.588654 -16.917576 12.121440 13.681684 0.101141 -0.051040 0.962847 -0.245135
491.657985 -16.964466 12.173279 13.673285 0.079809 -0.051862 0.965331 -0.243058
491.720687 -17.001906 12.210621 13.675455 0.059812 -0.035349 0.968179 -0.240423
491.791278 -17.044550 12.249701 13.680887 0.044536 -0.008909 0.970218 -0.237937
491.856782 -17.083678 12.282846 13.684876 0.035812 0.008331 0.971007 -0.236208
491.920867 -17.115678 12.316921 13.690962 0.035263 0.002704 0.971014 -0.236392
491.991639 -17.144817 12.353191 13.689835 0.042681 -0.022475 0.970495 -0.236247
492.053775 -17.181798 12.392483 13.688802 0.043687 -0.050960 0.970061 -0.233400
492.121555 -17.208740 12.426009 13.684494 0.032270 -0.050739 0.971798 -0.228019
492.188262 -17.234607 12.453206 13.683648 0.011611 -0.027181 0.974037 -0.224449
492.254432 -17.261788 12.480732 13.685199 -0.011549 0.003227 0.974741 -0.223015
492.320865 -17.289624 12.507133 13.686750 -0.036211 0.026330 0.973677 -0.223490
492.392093 -17.324935 12.536356 13.694950 -0.045026 0.037649 0.972533 -0.225243
492.455760 -17.363596 12.569366 13.705507 -0.025591 0.031078 0.972683 -0.228619
492.521756 -17.414297 12.606921 13.710751 -0.003062 0.004331 0.972930 -0.231040
492.591559 -17.464999 12.653519 13.711703 0.007957 -0.029663 0.972340 -0.231541
492.654931 -17.510594 12.693936 13.707177 0.014066 -0.053308 0.971697 -0.229707
492.722504 -17.557291 12.731323 13.703465 0.018893 -0.055605 0.972055 -0.227287
492.788187 -17.604867 12.764898 13.703274 0.024899 -0.047711 0.972525 -0.226493
492.854745 -17.652172 12.784900 13.707831 0.024530 -0.037602 0.973018 -0.226321
492.921715 -17.697439 12.815219 13.705103 0.015886 -0.015125 0.974013 -0.225427
492.990080 -17.742893 12.834705 13.711869 0.020114 0.005237 0.973738 -0.226722
493.059812 -17.793273 12.858889 13.720347 0.033062 0.010264 0.972801 -0.229042
493.123415 -17.840001 12.881035 13.725742 0.043244 0.004062 0.972230 -0.229960
493.187834 -17.884387 12.902837 13.727200 0.042783 -0.004951 0.972299 -0.229738
493.258332 -17.925902 12.924697 13.724194 0.028879 -0.010396 0.972928 -0.229059
493.322754 -17.961600 12.949733 13.719991 0.009528 -0.011396 0.973430 -0.228500
493.388769 -17.997095 12.970514 13.717935 -0.005691 -0.006221 0.973592 -0.228140
493.458382 -18.033355 12.996192 13.720529 -0.013006 0.000874 0.973434 -0.228598
493.523296 -18.070950 13.018998 13.727449 -0.012674 0.005683 0.973233 -0.229402
493.587015 -18.116391 13.042062 13.730013 -0.013152 0.000664 0.972896 -0.230870
493.655171 -18.168804 13.064936 13.736448 -0.004061 -0.005700 0.972736 -0.231810
493.730316 -18.226682 13.087605 13.743034 0.007772 -0.007180 0.972775 -0.231511
493.788214 -18.273457 13.107368 13.744102 0.006391 -0.005550 0.972977 -0.230748
493.854811 -18.328378 13.128454 13.748691 0.003001 -0.001505 0.972960 -0.230948
493.921674 -18.382709 13.149857 13.752337 0.004566 0.000984 0.972773 -0.231713
493.987332 -18.438117 13.172143 13.755867 0.007751 0.000494 0.972598 -0.232364
494.056175 -18.498111 13.192247 13.761699 0.009587 0.001440 0.972525 -0.232598
494.122200 -18.553930 13.215870 13.764729 0.009299 0.003703 0.972546 -0.232495
494.188356 -18.619478 13.239104 13.770093 0.002485 0.011019 0.972670 -0.231917
494.253922 -18.677335 13.263626 13.775410 -0.003951 0.034290 0.972586 -0.229967
494.322471 -18.734429 13.293194 13.781866 -0.011812 0.066709 0.971083 -0.228928
494.390552 -18.797080 13.326804 13.779808 -0.031693 0.067846 0.969650 -0.232746
494.454635 -18.861197 13.366600 13.776191 -0.043092 0.042079 0.969564 -0.237315
494.523625 -18.936196 13.412130 13.778999 -0.038542 0.014418 0.970222 -0.238695
494.587715 -19.007419 13.458095 13.784454 -0.026043 -0.002146 0.971067 -0.237373
494.653699 -19.089647 13.500986 13.794546 -0.009575 -0.008718 0.971634 -0.236135
494.722275 -19.179564 13.541653 13.801224 0.004684 -0.013947 0.971637 -0.236021
494.789733 -19.253265 13.580450 13.798135 0.004474 -0.023335 0.971369 -0.236386
494.858090 -19.332032 13.620360 13.801783 0.014512 -0.016476 0.971486 -0.236080
494.923674 -19.412412 13.650630 13.816211 0.040467 0.002806 0.970936 -0.235878
494.986944 -19.484868 13.685820 13.827957 0.066257 0.023018 0.969213 -0.236022
495.054720 -19.554281 13.727537 13.827813 0.069090 0.024696 0.968580 -0.237632
495.121292 -19.621141 13.766565 13.822873 0.049774 0.009955 0.969736 -0.238820
495.191136 -19.688477 13.813177 13.814396 0.029210 -0.000829 0.970651 -0.238711
495.257284 -19.749728 13.849166 13.816071 0.017934 0.004023 0.971262 -0.237303
495.321512 -19.811435 13.881732 13.823190 0.013676 0.014069 0.971405 -0.236616
495.392177 -19.879626 13.919978 13.831478 0.010117 0.019672 0.971258 -0.236999
495.455065 -19.941560 13.962945 13.828886 0.004413 0.016664 0.971097 -0.238063
495.520555 -20.013499 14.003745 13.838876 0.006008 0.016597 0.971043 -0.238252
495.591413 -20.093157 14.047143 13.846601 0.021202 0.021052 0.970775 -0.238124
495.653810 -20.165311 14.088631 13.851989 0.029951 0.020142 0.970614 -0.237918
495.723457 -20.246522 14.133625 13.854345 0.022982 0.007803 0.970801 -0.238655
495.788472 -20.327908 14.178053 13.856700 0.023183 -0.002702 0.970869 -0.238470
495.854355 -20.403891 14.220584 13.857790 0.030481 -0.008625 0.970845 -0.237605
495.920508 -20.477712 14.262811 13.859822 0.029866 -0.014305 0.971093 -0.236394
495.990671 -20.542895 14.301668 13.856297 0.034440 -0.011413 0.971302 -0.235065
496.054692 -20.613230 14.337748 13.860005 0.043375 -0.003037 0.971244 -0.234084
496.121641 -20.689377 14.371088 13.857728 0.039123 0.000915 0.971548 -0.233589
496.188202 -20.753497 14.401944 13.853274 0.026821 0.002120 0.972038 -0.233279
496.255628 -20.824798 14.438357 13.852390 0.017740 0.004121 0.972208 -0.233411
496.323922 -20.888330 14.464257 13.857496 0.016534 0.007936 0.972233 -0.233294
496.389740 -20.957249 14.497990 13.862414 0.022070 0.018180 0.972224 -0.232301
496.458307 -21.020370 14.527129 13.868226 0.022391 0.025591 0.972044 -0.232324
496.528065 -21.090721 14.568684 13.860577 0.002067 0.019299 0.972230 -0.233223
496.587714 -21.144027 14.604933 13.852026 -0.022269 0.011161 0.972147 -0.233044
496.656131 -21.217740 14.645568 13.856513 -0.023108 0.018406 0.972200 -0.232281
496.722212 -21.301015 14.679901 13.865914 -0.011579 0.031867 0.972253 -0.231460
496.788169 -21.384557 14.718066 13.874020 -0.003004 0.039616 0.971972 -0.231715
496.854254 -21.465737 14.756453 13.870845 -0.011126 0.029073 0.971904 -0.233309
496.921406 -21.550143 14.800781 13.866811 -0.019406 0.004184 0.971653 -0.235576
496.993772 -21.651952 14.848392 13.867922 -0.014690 -0.013252 0.971681 -0.235468
497.055610 -21.740064 14.887476 13.871189 -0.008607 -0.022808 0.971821 -0.234455
497.124260 -21.839734 14.930316 13.865633 -0.009764 -0.029038 0.971693 -0.234253
497.189277 -21.936667 14.963202 13.870830 -0.001027 -0.023396 0.971953 -0.234008
497.254119 -22.032274 14.996342 13.871912 0.008040 -0.010336 0.972115 -0.234139
497.321097 -22.126737 15.029089 13.871427 0.008975 0.002225 0.972072 -0.234501
497.390126 -22.229077 15.058297 13.875759 0.007423 0.009187 0.971827 -0.235400
497.455444 -22.325629 15.088690 13.878523 0.010314 0.008110 0.971508 -0.236641
497.520413 -21.975730 14.876812 13.745037 0.032329 0.013425 0.972126 -0.231830
497.589199 -22.521220 15.145890 13.882022 0.035535 0.007511 0.971130 -0.235772
497.653682 -22.606020 15.170231 13.882782 0.023663 0.005718 0.971733 -0.234826
497.723149 -22.698961 15.197840 13.883360 0.015092 0.009086 0.972064 -0.234054
497.787237 -22.787894 15.220755 13.895400 0.019826 0.010043 0.972067 -0.233647
497.857721 -22.884948 15.254480 13.903804 0.031093 0.011127 0.972001 -0.232645
497.922645 -22.968976 15.290195 13.908702 0.039485 0.013795 0.971908 -0.231614
497.988282 -23.048130 15.325578 13.912633 0.029496 -0.000685 0.972258 -0.232042
498.053849 -23.131474 15.365165 13.912080 0.024327 -0.014007 0.972542 -0.231030
498.122684 -23.220229 15.402243 13.915407 0.029351 -0.014985 0.972954 -0.228638
498.187303 -23.289277 15.439308 13.923046 0.033794 -0.009195 0.973351 -0.226632
498.254445 -23.373072 15.471310 13.924130 0.028721 -0.002415 0.973826 -0.225460
498.325991 -23.452565 15.510187 13.927732 0.025770 0.008534 0.974019 -0.224832
498.387639 -23.524882 15.537210 13.934645 0.039893 0.021707 0.973380 -0.224651
498.456992 -23.607920 15.576544 13.937003 0.040362 0.023470 0.973101 -0.225596
498.528865 -23.687914 15.615413 13.933485 0.036479 0.014114 0.973136 -0.226883
498.590649 -23.756430 15.652309 13.933773 0.040017 0.004191 0.973015 -0.227207
498.654806 -23.832871 15.691614 13.937067 0.050491 -0.010034 0.972244 -0.228238
498.724369 -23.900128 15.736395 13.942314 0.067481 -0.030357 0.970548 -0.229263
498.789413 -23.961537 15.778893 13.946242 0.083977 -0.047858 0.968628 -0.228948
498.854971 -24.002764 15.818310 13.945472 0.089721 -0.060615 0.967492 -0.228549
498.920275 -24.039830 15.860664 13.936799 0.080794 -0.065357 0.968045 -0.228231
498.987697 -24.076517 15.892254 13.932832 0.071340 -0.060925 0.969084 -0.228198
499.057672 -24.107826 15.917533 13.921968 0.056293 -0.041015 0.971194 -0.227882
499.120277 -24.132746 15.933901 13.916927 0.037516 -0.011982 0.972781 -0.228355
499.187842 -24.152806 15.947732 13.910470 0.018502 0.014610 0.972975 -0.229704
499.255107 -24.181097 15.967521 13.902632 -0.002150 0.030348 0.972354 -0.231522
499.321738 -24.204075 15.993891 13.894796 -0.031137 0.044026 0.971195 -0.232105
499.388346 -24.242858 16.023674 13.884180 -0.062991 0.055041 0.968869 -0.233014
499.458420 -24.290594 16.064597 13.876139 -0.090365 0.056454 0.965906 -0.235951
499.521515 -24.345068 16.101722 13.869550 -0.108930 0.043133 0.963745 -0.239727
499.588534 -24.420776 16.136762 13.871825 -0.095357 0.023032 0.964786 -0.244059
499.659281 -24.516556 16.175892 13.888785 -0.049963 0.003195 0.968023 -0.245817
499.722320 -24.605156 16.213196 13.904524 -0.002117 -0.023422 0.968922 -0.246247
499.788618 -24.696953 16.247310 13.926137 0.049628 -0.039343 0.967699 -0.244023
499.854132 -24.783424 16.280726 13.941875 0.091468 -0.037768 0.965246 -0.241884
499.920874 -24.864040 16.309282 13.945612 0.105691 -0.030350 0.964254 -0.241087
499.988471 -24.935567 16.338246 13.940000 0.097639 -0.021034 0.965400 -0.240889
500.055814 -24.999079 16.368835 13.929201 0.079176 -0.007318 0.967269 -0.240975
500.123605 -25.054426 16.398165 13.925751 0.057876 0.005683 0.968673 -0.241436
500.187118 -25.107665 16.419674 13.915864 0.042755 0.010489 0.969203 -0.242297
500.254691 -25.166943 16.446351 13.910400 0.037015 0.014801 0.969297 -0.242639
500.322557 -25.224664 16.473493 13.913261 0.043322 0.021298 0.968913 -0.242646
500.387078 -25.277050 16.506408 13.916696 0.048952 0.029841 0.968576 -0.242022
500.455061 -25.330511 16.537509 13.912211 0.039663 0.036249 0.968707 -0.242320
500.524461 -25.378485 16.575102 13.908033 0.025380 0.040274 0.968882 -0.242903
500.592669 -25.442848 16.605566 13.897639 0.014776 0.040200 0.968901 -0.243715
500.657954 -25.493206 16.643099 13.893286 0.011184 0.035984 0.968921 -0.244484
500.720910 -25.541611 16.666648 13.893420 0.012316 0.028161 0.969162 -0.244500
500.788318 -25.604198 16.714999 13.895278 0.017428 0.020425 0.969268 -0.244539
500.854572 -25.665446 16.760115 13.894978 0.024071 0.015932 0.969387 -0.243834
500.924183 -25.725680 16.790068 13.890698 0.025274 0.015880 0.969702 -0.242462
500.988189 -25.794365 16.824307 13.886232 0.022104 0.017065 0.969896 -0.241913
501.056160 -25.864731 16.868425 13.888830 0.029343 0.020046 0.969599 -0.242105
501.124438 -25.930455 16.913920 13.890823 0.034405 0.015599 0.969335 -0.242821
501.190962 -25.998655 16.954274 13.887349 0.034562 -0.000243 0.969237 -0.243689
501.259136 -26.065047 16.990606 13.890211 0.048516 -0.013540 0.968539 -0.243712
501.321718 -26.129463 17.022787 13.898800 0.069922 -0.028446 0.967015 -0.243279
501.394239 -26.197133 17.051011 13.900577 0.080465 -0.050636 0.965609 -0.241994
501.455891 -26.250899 17.076054 13.899755 0.076410 -0.062348 0.965882 -0.239471
501.520409 -26.296806 17.099583 13.900175 0.067504 -0.058803 0.967147 -0.237931
501.591267 -26.343470 17.128391 13.901279 0.067119 -0.047031 0.967654 -0.238598
501.656563 -26.381997 17.140172 13.909438 0.074528 -0.046249 0.966661 -0.240568
501.728697 -26.420314 17.155737 13.911698 0.084073 -0.047881 0.965689 -0.241007
501.789432 -26.447700 17.167833 13.912875 0.087063 -0.046396 0.965698 -0.240198
501.853480 -26.467953 17.173165 13.914555 0.080240 -0.042362 0.966627 -0.239580
501.920740 -26.489862 17.183884 13.912056 0.071104 -0.039339 0.967527 -0.239351
501.987845 -26.504515 17.190248 13.913495 0.067646 -0.036960 0.967916 -0.239158
502.053982 -26.505874 17.192547 13.914228 0.055814 -0.022447 0.969458 -0.237765
502.120959 -26.521731 17.190133 13.899871 0.035316 0.000436 0.970790 -0.237315
502.188798 -26.533131 17.187317 13.896672 0.028746 0.012732 0.970226 -0.240153
502.253530 -26.543210 17.189810 13.896713 0.031667 0.011534 0.968768 -0.245667
502.324133 -26.557692 17.200232 13.896864 0.035103 0.002684 0.967004 -0.252315
502.388453 -26.570516 17.213421 13.892915 0.035590 -0.003688 0.965187 -0.259101
502.453724 -26.583820 17.223092 13.891494 0.033635 -0.007884 0.962957 -0.267434
502.521043 -26.594757 17.228717 13.884374 0.029387 -0.010766 0.960561 -0.276302
502.587602 -26.610443 17.234739 13.882785 0.025506 -0.011174 0.958351 -0.284232
502.655511 -26.625039 17.239850 13.879574 0.023960 -0.008436 0.956526 -0.290538
502.720345 -26.640080 17.245131 13.873317 0.015387 -0.005628 0.955285 -0.295232
502.787145 -26.655020 17.260583 13.866821 0.005588 -0.001234 0.954008 -0.299726
502.857821 -26.674888 17.268434 13.865384 0.003352 0.002689 0.952274 -0.305215
502.922791 -26.695697 17.276744 13.865847 0.006060 0.004974 0.950176 -0.311616
502.996142 -26.718371 17.285257 13.863718 0.008623 0.004600 0.948219 -0.317465
503.055176 -26.736022 17.289394 13.862281 0.008795 0.006602 0.946596 -0.322235
503.124047 -26.760001 17.299801 13.861018 0.009074 0.010957 0.944853 -0.327185
503.189577 -26.780229 17.320537 13.864348 0.003111 0.009951 0.943213 -0.332025
503.255215 -26.805412 17.337960 13.862335 -0.002154 0.006301 0.941897 -0.335835
503.323159 -26.831062 17.356461 13.867575 -0.004101 0.003854 0.940983 -0.338408
503.387486 -26.860816 17.372312 13.869130 -0.004564 0.004427 0.940402 -0.340005
503.455045 -26.893509 17.389716 13.873159 0.001514 0.003394 0.939712 -0.341947
503.521533 -26.926239 17.403032 13.879114 0.007769 -0.005734 0.938960 -0.343890
503.588843 -26.959549 17.420649 13.877449 0.007760 -0.024955 0.938165 -0.345202
503.654321 -26.991556 17.425483 13.878714 0.009900 -0.032913 0.938025 -0.344859
503.721117 -27.024421 17.440162 13.883881 0.019038 -0.031434 0.937772 -0.345302
503.790323 -27.053777 17.444800 13.885828 0.022062 -0.030431 0.937781 -0.345186
503.857403 -27.082113 17.459947 13.888116 0.021505 -0.029024 0.937698 -0.345567
503.927417 -27.107411 17.464337 13.888385 0.019386 -0.026898 0.937802 -0.345582
503.988939 -27.130784 17.478828 13.888908 0.011527 -0.022934 0.938050 -0.345548
504.054432 -27.157474 17.489726 13.890222 0.003827 -0.017845 0.938177 -0.345674
504.125122 -27.184009 17.499840 13.892251 -0.000818 -0.013184 0.938123 -0.346051
504.187744 -27.209437 17.508800 13.898544 0.000251 -0.011951 0.937878 -0.346761
504.257474 -27.239828 17.516674 13.901882 0.002600 -0.013045 0.937490 -0.347757
504.324160 -27.266828 17.528155 13.903338 0.000316 -0.018069 0.936946 -0.349007
504.387117 -27.294892 17.541124 13.906384 0.002026 -0.021708 0.936362 -0.350357
504.454329 -27.325053 17.552627 13.910062 0.006970 -0.023982 0.935869 -0.351461
504.521214 -27.355424 17.562621 13.913452 0.012254 -0.024473 0.935644 -0.351881
504.589678 -27.385672 17.574527 13.914918 0.012536 -0.027380 0.935525 -0.351975
504.657025 -27.409591 17.583047 13.919418 0.007600 -0.028068 0.935698 -0.351603
504.720482 -27.439928 17.594470 13.923793 0.005172 -0.024464 0.935928 -0.351304
504.787649 -27.471170 17.603234 13.927810 0.007144 -0.019075 0.936219 -0.350826
504.858565 -27.504233 17.613435 13.930561 0.004679 -0.014315 0.936360 -0.350718
504.926318 -27.534402 17.621729 13.929369 -0.004516 -0.012349 0.936375 -0.350754
504.987384 -27.565125 17.627950 13.932221 -0.004010 -0.006608 0.936328 -0.351041
505.058105 -27.604813 17.642426 13.936425 -0.003304 -0.003229 0.935760 -0.352607
505.122062 -27.638630 17.650962 13.937774 -0.005397 -0.004563 0.935119 -0.354264
505.187995 -27.675786 17.661828 13.938297 -0.010006 -0.009140 0.934535 -0.355613
505.255715 -27.714393 17.675376 13.937619 -0.016811 -0.013363 0.934067 -0.356451
505.320318 -27.755390 17.691424 13.936521 -0.024514 -0.014965 0.933818 -0.356594
505.386906 -27.810082 17.705302 13.935544 -0.032207 -0.013529 0.933672 -0.356420
505.454242 -27.858183 17.713067 13.937554 -0.027751 -0.011587 0.933765 -0.356620
505.522315 -27.915242 17.723145 13.940038 -0.018008 -0.012491 0.933992 -0.356621
505.588662 -27.970674 17.731779 13.944228 -0.006771 -0.014760 0.934350 -0.355986
505.657864 -28.030109 17.741467 13.946451 0.004120 -0.017866 0.934450 -0.355622
505.724151 -28.078610 17.752829 13.946131 0.007909 -0.024622 0.934492 -0.355045
505.788151 -28.138998 17.766718 13.947608 0.014871 -0.027153 0.934641 -0.354242
505.855988 -28.193172 17.775966 13.949542 0.020787 -0.032504 0.934165 -0.354750
505.920520 -28.240503 17.787551 13.947347 0.021796 -0.039423 0.933810 -0.354921
505.992819 -28.294546 17.796412 13.949461 0.022931 -0.036653 0.933918 -0.354862
506.058603 -28.342114 17.804584 13.951831 0.023059 -0.031865 0.933584 -0.356192
506.121423 -28.389321 17.814698 13.952696 0.019880 -0.029898 0.933217 -0.357516
506.191004 -28.439153 17.821381 13.952826 0.018242 -0.028920 0.932825 -0.358703
506.253736 -28.482753 17.828683 13.955153 0.017652 -0.032972 0.932318 -0.359701
506.320763 -28.528959 17.837133 13.958315 0.018805 -0.036360 0.932077 -0.359940
506.387526 -28.573471 17.844239 13.960392 0.018669 -0.038525 0.931840 -0.360334
506.454768 -28.615638 17.850437 13.960359 0.011884 -0.040203 0.931600 -0.361059
506.523334 -28.656754 17.854792 13.963240 0.008036 -0.031882 0.931590 -0.362020
506.587906 -28.692574 17.855685 13.963755 0.005807 -0.015307 0.931474 -0.363438
506.659521 -28.734383 17.856875 13.964242 -0.005523 0.000038 0.930533 -0.366166
506.726829 -28.778955 17.859881 13.965502 -0.014938 0.002440 0.928911 -0.369994
506.788115 -28.820641 17.863785 13.967046 -0.021184 -0.001725 0.927369 -0.373544
506.857980 -28.873595 17.868649 13.969405 -0.021983 -0.007765 0.926138 -0.376463
506.920775 -28.917002 17.874187 13.972630 -0.020186 -0.012670 0.925178 -0.378784
506.988245 -28.976029 17.877474 13.972512 -0.023589 -0.020372 0.924028 -0.381053
507.055268 -29.034366 17.880555 13.974400 -0.022118 -0.027570 0.923011 -0.383146
507.120794 -29.093796 17.881962 13.986360 -0.000760 -0.023870 0.922680 -0.384827
507.189534 -29.159430 17.888775 13.997039 0.013738 -0.022835 0.921823 -0.386695
507.257005 -29.218957 17.891278 14.000946 0.016502 -0.025169 0.921228 -0.387858
507.321559 -29.262069 17.893061 14.001587 0.017006 -0.029314 0.920637 -0.388947
507.387385 -29.320084 17.895758 14.004755 0.015716 -0.032301 0.920158 -0.389897
507.454384 -29.376078 17.898079 14.008206 0.012139 -0.029228 0.919478 -0.391867
507.521034 -29.429432 17.901039 14.011097 0.007645 -0.024375 0.918606 -0.394348
507.587381 -29.482798 17.905687 14.014263 0.004401 -0.019967 0.917385 -0.397476
507.654621 -29.546193 17.907934 14.020439 0.002185 -0.019373 0.915959 -0.400798
507.721318 -29.600058 17.907385 14.023092 0.001605 -0.024098 0.914702 -0.403407
507.791700 -29.658236 17.905920 14.029883 0.009725 -0.024324 0.913662 -0.405631
507.858353 -29.714162 17.893875 14.036027 0.021227 -0.024351 0.912503 -0.407792
507.923042 -29.764409 17.889137 14.041954 0.021566 -0.031267 0.911929 -0.408586
507.986882 -29.829357 17.887718 14.045947 0.016353 -0.035394 0.911884 -0.408592
508.056874 -29.882114 17.884227 14.049701 0.014405 -0.031123 0.911955 -0.408855
508.120164 -29.930933 17.879843 14.053428 0.013360 -0.025148 0.911549 -0.410205
508.188462 -29.980735 17.874400 14.057417 0.013569 -0.021531 0.910770 -0.412128
508.254814 -30.029011 17.867498 14.060148 0.014886 -0.018059 0.909733 -0.414533
508.322599 -30.080763 17.860650 14.062154 0.017914 -0.013689 0.908806 -0.416609
508.388089 -30.138104 17.855071 14.060543 0.012338 -0.011244 0.908039 -0.418554
508.456479 -30.185854 17.852217 14.062106 0.002576 -0.001342 0.907938 -0.419094
508.521344 -30.236627 17.846531 14.065165 0.000744 0.015855 0.907270 -0.420248
508.588485 -30.299439 17.849335 14.066584 -0.008300 0.022826 0.906107 -0.422351
508.658079 -30.353791 17.847098 14.061355 -0.022576 0.023773 0.904780 -0.424616
508.720755 -30.410243 17.851097 14.061487 -0.028969 0.017533 0.902703 -0.428929
508.795908 -30.476520 17.860727 14.064520 -0.024962 0.004933 0.900757 -0.433578
508.859544 -30.539186 17.867917 14.069248 -0.016041 -0.004750 0.899274 -0.437065
508.925775 -30.592312 17.876038 14.074115 -0.004690 -0.011476 0.897929 -0.439966
508.987965 -30.660225 17.875013 14.077849 0.006604 -0.015965 0.896349 -0.443013
509.054253 -30.722711 17.875486 14.079456 0.016510 -0.024155 0.894487 -0.446136
509.120234 -30.785172 17.878037 14.079747 0.021499 -0.036114 0.893046 -0.447999
509.188139 -30.853237 17.882456 14.081727 0.021911 -0.037997 0.893118 -0.447679
509.258924 -30.907059 17.889665 14.085138 0.022575 -0.024309 0.893672 -0.447493
509.321133 -30.963363 17.895850 14.085330 0.016374 -0.022342 0.893285 -0.448637
509.388379 -31.024371 17.901756 14.082121 0.003659 -0.025064 0.893363 -0.448621
509.454009 -31.086267 17.901592 14.082810 0.003092 -0.014250 0.893503 -0.448820
509.520801 -31.153797 17.912704 14.091272 0.006973 -0.006799 0.892675 -0.450597
509.591199 -31.216783 17.916917 14.090086 0.006381 -0.009740 0.891099 -0.453660
509.655821 -31.277194 17.916435 14.087016 0.004750 -0.019242 0.888800 -0.457866
509.724374 -31.342892 17.915824 14.087097 0.004362 -0.028461 0.885713 -0.463340
509.791950 -31.403614 17.912282 14.086031 0.002916 -0.035292 0.882166 -0.469606
509.853656 -31.467814 17.906560 14.087622 0.005031 -0.037114 0.877953 -0.477279
509.923507 -31.535708 17.902385 14.092242 0.010652 -0.036345 0.873540 -0.485277
509.989334 -31.601535 17.899739 14.096510 0.021213 -0.022761 0.869466 -0.493013
510.054990 -31.666829 17.901489 14.101657 0.027665 -0.018663 0.864441 -0.501625
510.120900 -31.729736 17.909760 14.103901 0.027602 -0.031347 0.859877 -0.508790
510.195346 -31.786651 17.922114 14.101588 0.027207 -0.050018 0.855420 -0.514797
510.254470 -31.836156 17.925154 14.098161 0.025049 -0.064378 0.851830 -0.519243
510.323968 -31.875277 17.934858 14.088449 0.007430 -0.063367 0.850385 -0.522279
510.393876 -31.930497 17.938622 14.078712 -0.026869 -0.041457 0.849892 -0.524636
510.454788 -31.980712 17.946154 14.069758 -0.070087 -0.016712 0.846604 -0.527324
510.522812 -32.049398 17.949615 14.067245 -0.091829 0.007063 0.841150 -0.532902
510.587284 -32.124624 17.945351 14.071526 -0.089125 0.012911 0.836396 -0.540677
510.691968 -32.259197 17.937274 14.070799 -0.069534 -0.013418 0.831204 -0.551438
510.755576 -32.347227 17.924323 14.074288 -0.049837 -0.024866 0.829843 -0.555210
510.822154 -32.446438 17.912170 14.082298 -0.033035 -0.035584 0.828400 -0.558028
510.888048 -32.542162 17.889380 14.088954 -0.024102 -0.045208 0.827075 -0.559752
510.959082 -32.645839 17.866331 14.098997 -0.015847 -0.046858 0.825546 -0.562163
511.021885 -32.733406 17.848195 14.106335 -0.003377 -0.046849 0.823328 -0.565618
511.090056 -32.828548 17.820741 14.112012 0.007501 -0.049178 0.820049 -0.570127
511.154197 -32.908868 17.787472 14.121940 0.023583 -0.053894 0.815974 -0.575088
511.220741 -32.991290 17.764106 14.132002 0.036057 -0.057261 0.812023 -0.579690
511.287880 -33.055283 17.719512 14.132522 0.037813 -0.060300 0.809219 -0.583180
511.353622 -33.117809 17.683440 14.132369 0.032077 -0.051284 0.806800 -0.587720
511.420667 -33.191483 17.662485 14.133167 0.026811 -0.047328 0.803084 -0.593377
511.490155 -33.261381 17.638508 14.139112 0.028449 -0.047631 0.798919 -0.598875
511.565303 -33.332447 17.621464 14.145708 0.028448 -0.055613 0.794961 -0.603436
511.620664 -33.386291 17.604514 14.140638 0.015089 -0.058915 0.793019 -0.606154
511.689320 -33.455395 17.579074 14.138285 -0.001678 -0.052095 0.790655 -0.610040
511.755245 -33.513345 17.556657 14.141300 -0.008578 -0.041986 0.787178 -0.615235
511.823081 -33.574918 17.535754 14.144677 -0.008760 -0.038604 0.782999 -0.620763
511.888984 -33.629650 17.509214 14.148717 -0.001790 -0.046283 0.777808 -0.626793
511.954144 -33.684769 17.491876 14.151757 0.007136 -0.058338 0.772540 -0.632241
512.022365 -33.732255 17.468541 14.154316 0.012226 -0.061295 0.768202 -0.637150
512.089497 -33.781493 17.449119 14.159922 0.009181 -0.053975 0.764304 -0.642527
512.155104 -33.829223 17.423200 14.161089 0.001788 -0.045433 0.759380 -0.649057
512.225988 -33.878381 17.398918 14.161905 -0.008376 -0.042742 0.754175 -0.655227
512.289610 -33.923061 17.369432 14.163792 -0.015590 -0.040575 0.748928 -0.661224
512.356747 -33.968654 17.332855 14.166865 -0.019005 -0.036766 0.743640 -0.667298
512.423905 -34.013561 17.297203 14.170762 -0.017327 -0.037999 0.737702 -0.673834
512.489004 -34.052926 17.255231 14.178494 -0.012819 -0.040984 0.731888 -0.680071
512.556302 -34.095722 17.219320 14.182395 -0.007475 -0.040835 0.726116 -0.686318
512.620839 -34.131340 17.179637 14.185356 -0.002441 -0.039967 0.720505 -0.692293
512.687746 -34.171507 17.140977 14.186599 -0.002977 -0.041699 0.715317 -0.697548
512.755088 -34.212710 17.094894 14.195819 -0.002822 -0.034969 0.710324 -0.703000
512.820949 -34.247212 17.051855 14.204112 0.003170 0.027278 -0.705187 0.708490
512.888887 -34.280078 17.007821 14.209052 0.011568 0.032298 -0.699662 0.713650
512.953952 -34.312825 16.966313 14.211297 0.021092 0.037867 -0.694168 0.718507
513.020973 -34.346349 16.916752 14.217854 0.026411 0.035040 -0.688812 0.723611
513.106508 -34.394863 16.856550 14.229400 0.026505 0.026360 -0.683229 0.729247
513.155789 -34.420089 16.821752 14.234967 0.022545 0.025666 -0.678071 0.734202
513.222227 -34.462960 16.769218 14.242071 0.016367 0.032744 -0.672625 0.739077
513.288096 -34.501867 16.720316 14.245828 0.008417 0.036106 -0.667934 0.743296
513.359611 -34.548834 16.664887 14.247443 -0.000049 0.033600 -0.663146 0.747736
513.421353 -34.580720 16.614411 14.259678 -0.003974 0.031861 -0.659312 0.751184
513.488691 -34.616301 16.561388 14.262215 -0.004230 0.031848 -0.655232 0.754744
513.554043 -34.652253 16.511266 14.263601 -0.002769 0.033900 -0.651070 0.758255
513.623802 -34.688768 16.460252 14.265706 -0.000199 0.033223 -0.646798 0.761938
513.688911 -34.723328 16.415019 14.267382 0.000638 0.029015 -0.642194 0.765992
513.757445 -34.756585 16.365129 14.267904 -0.001256 0.030521 -0.636585 0.770601
513.823862 -34.788834 16.319252 14.268152 -0.004087 0.036996 -0.631222 0.774708
513.888524 -34.817877 16.282805 14.265083 -0.004083 0.038863 -0.626933 0.778092
513.955949 -34.848213 16.231938 14.268458 -0.000296 0.035094 -0.623186 0.781286
514.024914 -34.876009 16.187316 14.269509 0.005729 0.030256 -0.619325 0.784531
514.088610 -34.901351 16.140663 14.269613 0.010208 0.027325 -0.615112 0.787900
514.159721 -34.927453 16.095300 14.272073 0.012897 0.025036 -0.610289 0.791678
514.221511 -34.950279 16.053964 14.274020 0.013938 0.023748 -0.605933 0.795039
514.288759 -34.977466 16.003908 14.276850 0.014312 0.023696 -0.601488 0.798402
514.354951 -35.003303 15.955376 14.279702 0.014367 0.023030 -0.597582 0.801348
514.421223 -35.031304 15.908974 14.285573 0.012325 0.022370 -0.593289 0.804584
514.488975 -35.059947 15.856699 14.290708 0.007549 0.023726 -0.588719 0.807954
514.554737 -35.083773 15.807530 14.293858 0.004153 0.023801 -0.584493 0.811039
514.622172 -35.112918 15.763201 14.290956 0.003867 0.022051 -0.580073 0.814257
514.688856 -35.138247 15.714925 14.291419 0.003989 0.020093 -0.576087 0.817132
514.755246 -35.160666 15.664098 14.296330 0.001524 0.016603 -0.572066 0.820038
514.821790 -35.185281 15.614781 14.305444 -0.007256 0.014428 -0.567660 0.823105
514.890150 -35.205962 15.560315 14.310463 -0.016922 0.016393 -0.563696 0.825647
514.955175 -35.231431 15.509476 14.307602 -0.021112 0.020745 -0.560612 0.827550
515.020802 -35.250125 15.468564 14.302699 -0.015889 0.020664 -0.558381 0.829175
515.087259 -35.265368 15.428526 14.301973 -0.004261 0.015286 -0.555546 0.831335
515.156327 -35.276316 15.385601 14.304829 0.007128 0.009765 -0.550978 0.834432
515.224596 -35.285208 15.341612 14.307059 0.013249 0.009369 -0.544257 0.838761
515.289904 -35.302070 15.296224 14.305952 0.009161 0.015764 -0.535602 0.844274
515.355928 -35.312860 15.258933 14.303847 0.000583 0.024006 -0.526020 0.850133
515.421345 -35.326052 15.222335 14.302577 -0.005754 0.030155 -0.515956 0.856065
515.488134 -35.334855 15.176004 14.304502 -0.007328 0.031393 -0.505817 0.862038
515.588207 -35.338438 15.113859 14.303619 -0.002212 0.025138 -0.490311 0.871182
515.658656 -35.337521 15.075711 14.304672 0.000498 0.020248 -0.479805 0.877142
515.721552 -35.337343 15.045990 14.303766 -0.002846 0.020233 -0.469342 0.882780
515.790136 -35.342362 15.010718 14.305357 -0.008060 0.022723 -0.459451 0.887876
515.855658 -35.345197 14.976628 14.309193 -0.014298 0.024461 -0.449922 0.892618
515.921550 -35.345617 14.942104 14.311125 -0.020011 0.024687 -0.440820 0.897033
515.988156 -35.345992 14.912325 14.309432 -0.020772 0.023823 -0.432534 0.901063
516.057085 -35.344104 14.879592 14.308140 -0.017704 0.019782 -0.424734 0.904929
516.122995 -35.337808 14.848376 14.309945 -0.012844 0.013458 -0.417850 0.908326
516.188876 -35.331635 14.818375 14.314127 -0.006497 0.009851 -0.411416 0.911371
516.258901 -35.327020 14.791911 14.312943 -0.000880 0.010955 -0.405894 0.913854
516.322052 -35.323857 14.768586 14.314729 0.000307 0.012537 -0.401666 0.915700
516.390306 -35.325951 14.743248 14.318197 -0.001320 0.011524 -0.398623 0.917042
516.457447 -35.322259 14.711823 14.319521 -0.009043 0.010306 -0.396378 0.917985
516.524376 -35.320924 14.682006 14.322112 -0.019100 0.009434 -0.395326 0.918294
516.587540 -35.318462 14.654091 14.323452 -0.027690 0.008563 -0.395444 0.918033
516.655086 -35.314290 14.626419 14.325753 -0.032496 0.007687 -0.396282 0.917522
516.722793 -35.307318 14.605748 14.327371 -0.031476 0.007829 -0.398274 0.916693
516.788330 -35.304113 14.585561 14.326282 -0.027755 0.007474 -0.400330 0.915920
516.857704 -35.299764 14.563192 14.323888 -0.023088 0.008233 -0.402241 0.915206
516.921738 -35.297468 14.547667 14.322132 -0.019424 0.009295 -0.404785 0.914158
516.987350 -35.295938 14.533772 14.320739 -0.018001 0.009939 -0.407347 0.913042
517.059099 -35.295001 14.519314 14.319483 -0.021489 0.010021 -0.409211 0.912131
517.120805 -35.292014 14.507272 14.318333 -0.026547 0.010520 -0.411604 0.910915
517.189101 -35.289852 14.497857 14.315827 -0.029177 0.010614 -0.414115 0.909695
517.255018 -35.287823 14.488167 14.310487 -0.030135 0.005189 -0.415617 0.909026
517.321420 -35.284384 14.481495 14.301586 -0.027334 0.002805 -0.416952 0.908513
517.388842 -35.284712 14.480859 14.288563 -0.021894 0.002961 -0.417975 0.908190
517.454222 -35.283824 14.482678 14.271430 -0.016896 0.004155 -0.418249 0.908166
517.522071 -35.279812 14.481482 14.249447 -0.013641 0.006210 -0.418276 0.908197
517.587388 -35.278959 14.484060 14.224878 -0.012289 0.008539 -0.418628 0.908035
517.654293 -35.282269 14.485747 14.196631 -0.011511 0.010630 -0.418793 0.907946
517.721659 -35.280148 14.488934 14.166969 -0.010388 0.012199 -0.419313 0.907700
517.791322 -35.279021 14.492393 14.136926 -0.008333 0.012395 -0.419667 0.907555
517.854932 -35.278917 14.492725 14.107541 -0.005281 0.011856 -0.419605 0.907614
517.921020 -35.274390 14.495586 14.077011 -0.002438 0.011507 -0.419822 0.907530
517.988113 -35.270718 14.496872 14.045148 0.000182 0.010798 -0.419919 0.907498
518.056905 -35.265180 14.495602 14.009947 0.003499 0.010503 -0.419633 0.907626
518.124478 -35.261682 14.497850 13.970361 0.006267 0.009637 -0.419116 0.907860
518.190812 -35.259555 14.501510 13.920187 0.007544 0.007971 -0.418905 0.907964
518.254433 -35.257726 14.503811 13.860496 0.007567 0.007325 -0.418603 0.908108
518.323966 -35.256585 14.505452 13.783767 0.006941 0.007683 -0.418527 0.908145
518.388285 -35.260000 14.508976 13.707607 0.005613 0.008529 -0.418397 0.908207
518.458542 -35.261742 14.511396 13.616761 0.004449 0.008988 -0.418222 0.908290
518.525590 -35.262788 14.511914 13.529621 0.004066 0.008470 -0.418046 0.908377
518.590639 -35.266709 14.514144 13.443763 0.003620 0.007616 -0.418052 0.908384
518.661751 -35.269628 14.515234 13.348618 0.002056 0.007485 -0.418166 0.908337
518.721424 -35.272137 14.515533 13.268174 0.002179 0.008015 -0.417729 0.908534
518.790786 -35.275730 14.516934 13.170818 0.001255 0.006533 -0.416511 0.909106
518.855958 -35.279818 14.517808 13.084528 -0.001517 0.006056 -0.415074 0.909766
518.922082 -35.285020 14.519167 12.994776 -0.005500 0.006671 -0.414144 0.910170
518.991330 -35.289371 14.519709 12.915951 -0.008748 0.009007 -0.413268 0.910523
519.057762 -35.293019 14.520051 12.840764 -0.009482 0.010174 -0.412232 0.910973
519.121932 -35.294413 14.519159 12.775986 -0.007858 0.009647 -0.411058 0.911524
519.188072 -35.296366 14.519108 12.707477 -0.006154 0.006688 -0.409554 0.912241
519.255378 -35.297197 14.517415 12.645454 -0.005190 0.004675 -0.407880 0.913009
519.323755 -35.298186 14.514661 12.590018 -0.004952 0.003308 -0.406262 0.913737
519.389396 -35.297991 14.510940 12.532242 -0.005732 0.002712 -0.404921 0.914330
519.460879 -35.299101 14.508489 12.471533 -0.007714 0.002409 -0.403964 0.914739
519.524209 -35.298957 14.506319 12.413706 -0.008380 0.002493 -0.403430 0.914969
519.588444 -35.296101 14.502290 12.356492 -0.008768 0.002748 -0.403263 0.915038
519.656566 -35.299120 14.500281 12.291134 -0.009501 0.002536 -0.403201 0.915059
519.728211 -35.300465 14.497462 12.225169 -0.010636 0.002820 -0.403474 0.914925
519.790795 -35.300512 14.494814 12.160654 -0.010814 0.003320 -0.403938 0.914716
519.855595 -35.303662 14.495369 12.089375 -0.010846 0.003694 -0.403897 0.914733
519.923175 -35.304983 14.496051 12.017676 -0.009276 0.003979 -0.403746 0.914815
519.992945 -35.303011 14.495345 11.948608 -0.007500 0.004292 -0.403229 0.915058
520.054338 -35.303131 14.496299 11.881254 -0.006575 0.004493 -0.402257 0.915492
520.122342 -35.301021 14.496044 11.810886 -0.006236 0.004744 -0.401375 0.915880
520.188094 -35.301702 14.497472 11.732629 -0.005496 0.004030 -0.400347 0.916338
520.257738 -35.300323 14.497706 11.648785 -0.004400 0.002748 -0.399270 0.916819
520.324378 -35.300554 14.498244 11.564832 -0.003646 0.001608 -0.398221 0.917281
520.388508 -35.298255 14.497149 11.482917 -0.003217 0.000447 -0.397440 0.917623
520.457294 -35.297519 14.497118 11.393131 -0.002898 -0.001247 -0.396374 0.918084
520.520889 -35.295685 14.496651 11.309714 -0.002365 -0.002588 -0.395097 0.918633
520.587938 -35.290416 14.492055 11.221258 -0.002489 -0.004427 -0.393229 0.919426
520.655044 -35.289872 14.489897 11.133774 -0.002988 -0.006186 -0.391582 0.920117
520.721029 -35.289049 14.486468 11.047320 -0.003721 -0.006814 -0.390902 0.920399
520.791308 -35.285791 14.480441 10.956802 -0.005706 -0.006577 -0.390676 0.920487
520.855515 -35.285803 14.475797 10.870188 -0.008971 -0.005759 -0.390692 0.920460
520.921797 -35.286203 14.469246 10.782847 -0.011752 -0.004912 -0.391366 0.920147
520.988172 -35.286699 14.462751 10.700639 -0.013228 -0.004429 -0.392936 0.919460
521.055291 -35.289542 14.456545 10.615961 -0.014385 -0.004236 -0.395243 0.918454
521.122946 -35.293091 14.451408 10.535508 -0.015432 -0.002642 -0.398109 0.917205
521.188056 -35.297637 14.445651 10.455294 -0.016497 -0.001508 -0.401050 0.915906
521.255375 -35.301869 14.440198 10.376354 -0.017974 0.000028 -0.403580 0.914768
521.333257 -35.307482 14.435513 10.295802 -0.020216 0.001206 -0.405430 0.913902
521.388126 -35.310259 14.431565 10.227714 -0.021046 0.003283 -0.406971 0.913193
521.453965 -35.315480 14.427221 10.137497 -0.021814 0.003560 -0.407611 0.912888
521.521553 -35.319524 14.423325 10.052542 -0.021327 0.003569 -0.408000 0.912726
521.589814 -35.325657 14.420563 9.968825 -0.019927 0.004374 -0.408372 0.912588
521.658484 -35.332404 14.417995 9.881513 -0.019270 0.004783 -0.408644 0.912478
521.722852 -35.339106 14.415534 9.800432 -0.019743 0.003186 -0.409471 0.912104
521.789510 -35.346367 14.413410 9.718275 -0.021300 -0.003736 -0.410657 0.911533
521.855650 -35.354043 14.410139 9.638164 -0.024292 -0.008935 -0.411435 0.911072
521.925334 -35.361900 14.408748 9.552462 -0.027561 -0.010103 -0.411898 0.910757
521.991574 -35.370552 14.410609 9.467530 -0.028364 -0.007619 -0.412293 0.910578
522.055270 -35.381047 14.413302 9.383243 -0.026704 -0.003303 -0.412285 0.910658
522.125001 -35.390623 14.417006 9.292614 -0.022972 0.001413 -0.411680 0.911038
522.187539 -35.399777 14.419819 9.209282 -0.020014 0.005207 -0.410963 0.911417
522.254450 -35.409592 14.423125 9.124392 -0.018671 0.007848 -0.410556 0.911610
522.321015 -35.417856 14.427233 9.044494 -0.018463 0.010738 -0.410546 0.911590
522.390896 -35.428496 14.431059 8.962018 -0.019830 0.014323 -0.410656 0.911462
522.458332 -35.437192 14.434483 8.882927 -0.020804 0.016859 -0.410844 0.911312
522.522904 -35.445183 14.437404 8.805171 -0.020482 0.015376 -0.410920 0.911311
522.590896 -35.451462 14.439940 8.725554 -0.020489 0.012583 -0.410897 0.911365
522.656289 -35.458716 14.441292 8.647508 -0.020256 0.011152 -0.409945 0.911817
522.722283 -35.465624 14.444114 8.565739 -0.019475 0.012575 -0.409358 0.912079
522.793072 -35.472887 14.447959 8.480781 -0.018868 0.014293 -0.409333 0.912078
522.855478 -35.479573 14.449560 8.400951 -0.017935 0.016366 -0.409298 0.912078
522.922497 -35.486771 14.453132 8.311938 -0.015929 0.019111 -0.409646 0.911905
522.992586 -35.495135 14.455577 8.225722 -0.015697 0.019530 -0.409703 0.911875
523.058468 -35.499769 14.454072 8.141333 -0.017016 0.018559 -0.409673 0.911885
523.124384 -35.505262 14.454733 8.056314 -0.018884 0.018515 -0.409335 0.912001
523.189340 -35.509531 14.452957 7.973928 -0.019827 0.017582 -0.409293 0.912018
523.256201 -35.510722 14.450600 7.884872 -0.020027 0.015928 -0.409567 0.911921
523.320916 -35.515226 14.451651 7.801539 -0.019667 0.015071 -0.409598 0.911930
523.392150 -35.518993 14.452549 7.714393 -0.019963 0.014652 -0.409694 0.911887
523.455635 -35.516934 14.447938 7.637233 -0.015692 0.012765 -0.410499 0.911637
523.524696 -35.519685 14.448122 7.556301 -0.007442 0.008851 -0.411166 0.911487
523.588181 -35.521675 14.447088 7.481916 0.000426 0.005323 -0.411223 0.911519
523.656358 -35.523332 14.441866 7.404288 0.004022 0.001963 -0.410293 0.911943
523.724127 -35.527806 14.437780 7.330828 0.002001 0.001537 -0.409243 0.912422
523.791895 -35.531437 14.432829 7.257491 -0.002991 0.005371 -0.408586 0.912699
523.857850 -35.537300 14.427489 7.186870 -0.009051 0.009035 -0.408440 0.912696
523.922620 -35.543465 14.421609 7.115168 -0.013540 0.009503 -0.408859 0.912447
523.992247 -35.548645 14.414506 7.042771 -0.014766 0.007861 -0.409657 0.912086
524.057630 -35.556042 14.409314 6.970082 -0.014581 0.008619 -0.410091 0.911887
524.122098 -35.563675 14.402985 6.899325 -0.015677 0.012404 -0.410418 0.911678
524.190698 -35.570251 14.396914 6.824761 -0.016002 0.013547 -0.411264 0.911275
524.254724 -35.575522 14.389301 6.752517 -0.014532 0.011599 -0.412767 0.910647
524.355990 -35.586316 14.380333 6.644165 0.003640 0.002392 -0.416820 0.908979
524.421557 -35.592974 14.373851 6.573895 0.020068 -0.004509 -0.417834 0.908291
524.493026 -35.603261 14.363669 6.501545 0.026728 -0.007243 -0.417757 0.908137
524.554863 -35.614121 14.352248 6.446304 0.017806 -0.004026 -0.418345 0.908105
524.621654 -35.629373 14.334796 6.396701 0.001417 0.002186 -0.419873 0.907579
524.690723 -35.648633 14.316663 6.360257 -0.014560 0.008981 -0.420819 0.906983
524.756420 -35.667748 14.300829 6.321125 -0.024620 0.013063 -0.421723 0.906296
524.821499 -35.686311 14.285865 6.281031 -0.027992 0.013489 -0.422267 0.905939
524.888495 -35.703772 14.270413 6.243675 -0.026308 0.012140 -0.422655 0.905827
524.954779 -35.720075 14.256193 6.203540 -0.022757 0.010904 -0.422357 0.906078
525.024289 -35.739229 14.240003 6.166142 -0.017976 0.009802 -0.421304 0.906688
525.097143 -35.756513 14.225030 6.130396 -0.011619 0.007428 -0.420315 0.907273
525.156477 -35.770877 14.210669 6.096044 -0.003915 0.004278 -0.419530 0.907723
525.221209 -35.787964 14.195437 6.051264 -0.002111 0.003175 -0.418086 0.908399
525.288306 -35.802155 14.181750 6.011528 -0.005740 0.005336 -0.417494 0.908646
525.355600 -35.813786 14.169228 5.970857 -0.011465 0.008795 -0.417683 0.908478
525.421333 -35.835730 14.153993 5.926620 -0.016477 0.012343 -0.417654 0.908373
525.488746 -35.858094 14.134735 5.881562 -0.020317 0.013718 -0.418059 0.908089
525.556458 -35.877230 14.120746 5.828997 -0.021673 0.012443 -0.419561 0.907383
525.621328 -35.895458 14.106389 5.779644 -0.025044 0.011854 -0.421319 0.906489
525.693888 -35.915821 14.092607 5.721286 -0.029875 0.011611 -0.423745 0.905214
525.757440 -35.927433 14.086141 5.664358 -0.028218 0.008226 -0.427845 0.903374
525.821371 -35.938632 14.077056 5.603879 -0.019342 0.002772 -0.431065 0.902109
525.888301 -35.948205 14.063566 5.537497 -0.008971 -0.003859 -0.433530 0.901086
525.955444 -35.957961 14.051705 5.477773 -0.004592 -0.007327 -0.434941 0.900418
526.021980 -35.966088 14.034329 5.419300 -0.006449 -0.008216 -0.435994 0.899889
526.090486 -35.980059 14.017089 5.360689 -0.011020 -0.006655 -0.436027 0.899842
526.157644 -35.993827 14.001256 5.303283 -0.018975 -0.003807 -0.435386 0.900036
526.221750 -36.001039 13.981675 5.256727 -0.025503 -0.000614 -0.434515 0.900303
526.290801 -36.015178 13.965422 5.206176 -0.028518 0.000591 -0.432783 0.901047
526.359944 -36.024083 13.948829 5.157388 -0.027920 -0.000145 -0.430631 0.902096
526.421510 -36.035080 13.936471 5.109389 -0.026954 -0.000162 -0.428647 0.903070
526.488842 -36.046758 13.923758 5.057912 -0.024256 0.000026 -0.427395 0.903739
526.555539 -36.058404 13.909525 5.016409 -0.023113 0.001506 -0.425814 0.904514
526.623500 -36.064645 13.895772 4.973110 -0.021416 0.002749 -0.424995 0.904938
526.690533 -36.072428 13.883762 4.927685 -0.021832 0.002533 -0.423893 0.905446
526.754738 -36.080796 13.873696 4.879582 -0.022672 0.001886 -0.422865 0.905907
526.826651 -36.091237 13.861355 4.827004 -0.025180 0.002033 -0.421537 0.906459
526.889000 -36.099784 13.846670 4.781708 -0.027770 0.003028 -0.420679 0.906780
526.958089 -36.113751 13.841574 4.730502 -0.031186 0.004453 -0.420823 0.906595
527.023320 -36.119404 13.834309 4.686625 -0.035845 0.006516 -0.420490 0.906565
527.089746 -36.124944 13.827419 4.638642 -0.042348 0.008311 -0.420414 0.906305
527.154646 -36.130480 13.822652 4.590794 -0.048863 0.012223 -0.419926 0.906160
527.221937 -36.136915 13.817501 4.544608 -0.052059 0.015891 -0.419466 0.906138
527.291779 -36.135961 13.800910 4.495941 -0.050403 0.015319 -0.418866 0.906519
527.358289 -36.139017 13.790026 4.444740 -0.044903 0.011671 -0.417941 0.907289
527.423708 -36.142080 13.785190 4.393475 -0.039379 0.008598 -0.416835 0.908088
527.488154 -36.142020 13.778357 4.343629 -0.035531 0.006041 -0.415720 0.908778
527.554456 -36.146831 13.776283 4.291616 -0.033907 0.004022 -0.414269 0.909514
527.624965 -36.147523 13.771926 4.237549 -0.033752 0.003077 -0.412869 0.910160
527.687727 -36.146829 13.768340 4.194690 -0.034673 0.003298 -0.411814 0.910602
527.758911 -36.146072 13.763487 4.144586 -0.035650 0.002463 -0.410497 0.911162
527.823897 -36.144324 13.759180 4.100736 -0.035763 0.002133 -0.409049 0.911809
527.889434 -36.144612 13.752267 4.061116 -0.035142 0.001853 -0.407322 0.912606
527.954502 -36.142286 13.749824 4.020658 -0.034134 0.001348 -0.406357 0.913076
528.021287 -36.140345 13.743535 3.981166 -0.032990 0.000750 -0.405284 0.913595
528.088066 -36.138861 13.741270 3.942554 -0.032188 -0.000028 -0.404739 0.913865
528.155120 -36.138810 13.738044 3.902873 -0.031655 -0.001004 -0.404044 0.914191
528.221576 -36.138746 13.737699 3.867096 -0.030839 -0.001756 -0.403754 0.914346
528.288564 -36.138412 13.735382 3.825826 -0.031014 -0.002395 -0.403334 0.914524
528.358858 -36.153113 13.729062 3.778063 -0.030967 -0.004338 -0.402697 0.914799
528.422259 -36.136181 13.726709 3.739022 -0.031057 -0.004306 -0.402802 0.914750
528.489232 -36.134509 13.725194 3.695819 -0.031077 -0.005570 -0.403008 0.914652
528.555434 -36.134194 13.722441 3.646849 -0.029457 -0.006892 -0.402769 0.914802
528.622457 -36.132577 13.721817 3.601049 -0.028407 -0.006647 -0.402510 0.914951
528.688617 -36.131724 13.720494 3.553539 -0.027809 -0.006684 -0.402326 0.915050
528.757629 -36.132610 13.720473 3.510357 -0.027129 -0.006386 -0.401900 0.915259
528.821618 -36.135047 13.719288 3.472649 -0.026715 -0.005200 -0.401697 0.915368
528.889122 -36.131812 13.719597 3.440498 -0.026155 -0.004359 -0.401431 0.915505
528.956587 -36.128391 13.718675 3.419340 -0.025545 -0.003166 -0.401068 0.915686
529.021694 -36.126807 13.719504 3.394000 -0.025842 -0.002452 -0.400355 0.915992
529.088684 -36.125772 13.720566 3.378430 -0.027328 -0.001254 -0.399884 0.916157
529.155719 -36.124736 13.721516 3.369326 -0.029047 0.000514 -0.399433 0.916302
529.223436 -36.123642 13.722453 3.363812 -0.028564 0.000700 -0.399775 0.916168
529.287891 -36.122486 13.722902 3.361181 -0.026648 -0.000507 -0.400222 0.916031
529.356885 -36.121504 13.722962 3.360181 -0.024412 -0.003970 -0.400404 0.916005
529.454584 -36.121348 13.722705 3.359285 -0.023869 -0.005604 -0.400276 0.916067
529.522784 -36.122270 13.722102 3.358561 -0.025587 -0.002944 -0.400150 0.916088
529.594845 -36.123818 13.720789 3.358869 -0.028853 -0.001038 -0.400482 0.915850
529.656593 -36.125183 13.719273 3.359702 -0.032371 0.000497 -0.400085 0.915906
529.722084 -36.126153 13.717682 3.360353 -0.034497 0.001449 -0.399503 0.916081
529.791849 -36.126799 13.716080 3.361057 -0.036684 0.001750 -0.398487 0.916439
529.855101 -36.127002 13.714469 3.361628 -0.038512 0.001659 -0.397166 0.916937
529.922335 -36.126535 13.713058 3.361818 -0.039141 0.001544 -0.395420 0.917665
529.992491 -36.125535 13.711952 3.361766 -0.039503 0.000095 -0.393423 0.918508
530.055198 -36.124061 13.711485 3.361458 -0.037921 -0.001950 -0.391584 0.919359
530.123911 -36.124359 13.713574 3.360397 -0.034575 -0.004571 -0.389912 0.920192
530.192666 -36.122615 13.712094 3.358463 -0.029713 -0.008810 -0.389311 0.920585
530.262175 -36.125566 13.713875 3.360700 -0.025276 -0.010788 -0.388489 0.921043
530.323600 -36.123424 13.713419 3.350785 -0.025425 -0.008386 -0.387839 0.921338
530.388585 -36.124538 13.713364 3.345544 -0.026600 -0.004608 -0.387727 0.921379
530.455443 -36.126455 13.713902 3.341404 -0.029603 -0.000330 -0.387483 0.921401
530.522210 -36.127736 13.714355 3.338384 -0.032733 0.002544 -0.387936 0.921101
530.591911 -36.128182 13.714907 3.337155 -0.034856 0.002476 -0.388767 0.920673
530.656338 -36.127829 13.715770 3.336597 -0.034409 0.000949 -0.389920 0.920205
530.721242 -36.126657 13.717341 3.336522 -0.032097 0.000364 -0.391213 0.919740
530.790058 -36.124703 13.719128 3.337177 -0.028855 -0.000369 -0.392831 0.919158
530.854856 -36.122319 13.720572 3.338703 -0.024495 -0.002932 -0.395160 0.918281
530.923638 -36.119795 13.721900 3.340776 -0.020102 -0.007027 -0.397671 0.917281
530.988337 -36.117205 13.723215 3.342878 -0.019260 -0.008861 -0.399015 0.916699
531.056160 -36.114784 13.724534 3.345255 -0.019750 -0.009950 -0.400052 0.916226
531.129549 -36.113042 13.726011 3.347286 -0.019224 -0.010737 -0.401283 0.915690
531.187900 -36.112102 13.727823 3.348194 -0.019340 -0.009505 -0.402317 0.915247
531.258903 -36.111593 13.730349 3.348546 -0.018777 -0.007615 -0.404055 0.914510
531.321676 -36.111051 13.733135 3.348186 -0.016806 -0.005258 -0.405181 0.914067
531.387867 -36.110030 13.735886 3.348099 -0.013813 -0.004192 -0.406196 0.913672
531.455167 -36.108780 13.738275 3.348589 -0.010689 -0.005830 -0.406854 0.913412
531.521829 -36.107665 13.740366 3.349340 -0.008815 -0.006440 -0.407613 0.913089
531.593448 -36.106566 13.742402 3.350557 -0.007298 -0.005926 -0.408847 0.912554
531.656208 -36.105500 13.743639 3.352052 -0.007005 -0.005049 -0.410142 0.911981
531.725609 -36.104319 13.744708 3.353007 -0.005899 -0.004626 -0.411369 0.911438
531.789151 -36.102808 13.745310 3.353602 -0.005369 -0.005489 -0.412095 0.911109
531.855000 -36.100979 13.745132 3.353914 -0.005528 -0.005957 -0.412562 0.910893
531.921979 -36.098922 13.744218 3.354351 -0.005765 -0.006544 -0.413147 0.910623
531.988604 -36.096589 13.742572 3.354884 -0.005057 -0.008482 -0.413854 0.910290
532.056842 -36.094208 13.740002 3.355489 -0.004151 -0.012737 -0.413996 0.910180
532.121747 -36.092696 13.736793 3.356010 -0.003964 -0.016364 -0.413973 0.910134
532.187565 -36.092330 13.732951 3.356728 -0.005427 -0.018695 -0.414510 0.909836
532.254326 -36.093509 13.728116 3.357390 -0.009264 -0.019341 -0.414839 0.909642
532.324415 -36.095860 13.723298 3.357523 -0.014473 -0.017840 -0.415235 0.909424
532.389364 -36.099177 13.719007 3.357447 -0.019379 -0.015284 -0.416125 0.908972
532.457273 -36.103162 13.714349 3.356998 -0.022809 -0.012879 -0.416909 0.908571
532.523595 -36.107120 13.710292 3.356891 -0.024885 -0.010717 -0.417711 0.908176
532.592159 -36.110987 13.706433 3.356745 -0.025901 -0.009628 -0.417970 0.908040
532.658479 -36.114138 13.702818 3.356729 -0.026887 -0.008097 -0.417659 0.908170
532.726505 -36.116939 13.698609 3.357781 -0.027878 -0.008912 -0.418045 0.907955
532.787919 -36.118925 13.694756 3.359254 -0.029091 -0.011217 -0.418099 0.907866
532.855505 -36.120605 13.691255 3.360446 -0.030215 -0.012423 -0.417130 0.908260
532.922481 -36.121804 13.688367 3.361451 -0.031692 -0.012511 -0.416432 0.908528
532.990158 -36.122691 13.686250 3.361448 -0.032089 -0.011649 -0.416114 0.908671
533.056141 -36.123016 13.684856 3.356411 -0.030548 -0.010186 -0.415947 0.908819
533.126376 -36.122237 13.683331 3.343627 -0.028515 -0.012655 -0.415294 0.909152
533.192861 -36.120846 13.682522 3.322808 -0.025067 -0.017043 -0.414331 0.909621
533.257380 -36.119571 13.681962 3.295177 -0.019980 -0.020380 -0.413155 0.910214
533.323338 -36.119369 13.681860 3.283598 -0.014987 -0.018329 -0.411901 0.910921
533.389993 -36.120724 13.679467 3.298161 -0.023072 -0.026745 -0.410308 0.911263
533.455837 -36.123085 13.679084 3.287994 -0.025947 -0.021128 -0.409465 0.911712
533.527169 -36.124690 13.678479 3.288180 -0.022525 -0.023685 -0.410814 0.911133
533.588178 -36.126901 13.678280 3.283958 -0.022857 -0.024581 -0.411183 0.910935
533.658111 -36.128799 13.678284 3.288809 -0.020595 -0.030376 -0.412576 0.910184
533.721645 -36.131197 13.678199 3.285545 -0.018616 -0.030332 -0.413228 0.909932
533.790909 -36.133639 13.678264 3.286762 -0.017185 -0.035905 -0.414643 0.909113
533.860734 -36.135422 13.678252 3.288306 -0.015789 -0.039585 -0.415172 0.908744
533.922353 -36.136375 13.678083 3.289330 -0.014118 -0.042679 -0.415695 0.908392
533.991889 -36.137284 13.677758 3.289462 -0.012615 -0.044333 -0.415671 0.908346
534.057683 -36.137781 13.677468 3.289354 -0.011495 -0.045184 -0.415483 0.908405
534.122109 -36.138004 13.676964 3.288961 -0.010228 -0.045212 -0.415318 0.908494
534.188967 -36.138075 13.676549 3.288472 -0.009020 -0.044935 -0.415111 0.908615
534.257162 -36.138230 13.675975 3.287903 -0.007482 -0.044782 -0.414939 0.908716
534.321562 -36.138091 13.675508 3.287288 -0.005646 -0.044149 -0.414781 0.908832
534.388162 -36.137934 13.674886 3.286676 -0.003657 -0.043465 -0.414726 0.908900
534.458610 -36.137610 13.674369 3.285994 -0.001801 -0.042563 -0.414611 0.909001
534.526139 -36.137081 13.674063 3.285327 -0.001043 -0.041094 -0.414471 0.909134
534.595446 -36.136405 13.673827 3.284778 -0.001347 -0.039211 -0.414343 0.909275
534.656734 -36.135666 13.673576 3.284225 -0.002047 -0.036701 -0.413889 0.909585
534.723261 -36.134659 13.673456 3.283624 -0.003424 -0.033868 -0.413590 0.909827
534.789549 -36.133784 13.673323 3.283063 -0.004409 -0.031351 -0.413548 0.909932
534.858894 -36.132901 13.673393 3.282681 -0.005364 -0.029224 -0.413613 0.909968
534.922830 -36.131968 13.673622 3.282359 -0.006168 -0.027037 -0.413676 0.910002
534.990065 -36.131154 13.673809 3.282090 -0.007143 -0.025176 -0.414064 0.909871
535.055527 -36.130560 13.673949 3.281899 -0.008069 -0.023792 -0.414217 0.909832
535.122123 -36.129949 13.673990 3.281702 -0.009043 -0.022158 -0.414082 0.909925
535.188211 -36.129800 13.673901 3.281763 -0.010326 -0.021265 -0.414287 0.909839
535.258859 -36.131751 13.674282 3.283338 -0.014784 -0.022650 -0.419460 0.907371
535.321646 -36.140013 13.674753 3.287978 -0.025167 -0.029655 -0.439824 0.897241
535.389996 -36.146660 13.680781 3.295611 -0.045474 -0.040048 -0.456759 0.887524
535.461512 -36.150790 13.688600 3.303134 -0.068137 -0.050224 -0.469088 0.879086
535.522765 -36.152799 13.692620 3.308178 -0.082938 -0.055366 -0.477229 0.873103
535.589021 -36.153443 13.695252 3.310581 -0.092366 -0.055194 -0.482263 0.869393
535.656423 -36.153777 13.696833 3.311556 -0.097731 -0.055290 -0.485048 0.867248
535.721319 -36.153528 13.697018 3.311440 -0.098747 -0.054584 -0.486003 0.866643


==> figures/figureSimulation/SVO-LC/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
7.780000 -0.462120 0.013095 0.254171 0.000103 0.000079 -0.002409 0.999997
7.870000 -0.462127 0.013108 0.254184 0.000111 0.000063 -0.002385 0.999997
7.975000 -0.462137 0.013051 0.254188 0.000100 0.000068 -0.002400 0.999997
8.070000 -0.462099 0.012924 0.254267 0.000110 0.000066 -0.002378 0.999997
8.195000 -0.461967 0.012715 0.254280 0.000114 0.000069 -0.002396 0.999997
8.270000 -0.461872 0.012569 0.254226 0.000093 0.000072 -0.002408 0.999997
8.375000 -0.461959 0.012741 0.255162 -0.000050 -0.000016 -0.002381 0.999997
8.475000 -0.461858 0.013169 0.255483 0.000308 -0.000086 -0.002395 0.999997
8.575000 -0.461678 0.013199 0.255503 0.000307 -0.000259 -0.002377 0.999997
8.670000 -0.461597 0.013152 0.255512 0.000234 -0.000443 -0.002394 0.999997
8.775000 -0.461578 0.013132 0.255481 0.000137 -0.000389 -0.002388 0.999997
8.875000 -0.461513 0.013158 0.255489 0.000083 -0.000260 -0.002391 0.999997
8.980000 -0.461510 0.013143 0.255522 0.000057 -0.000190 -0.002392 0.999997
9.075000 -0.461550 0.013124 0.255494 0.000048 -0.000178 -0.002395 0.999997
9.170000 -0.461529 0.013130 0.255460 0.000069 -0.000188 -0.002392 0.999997
9.275000 -0.461511 0.013132 0.255430 0.000026 -0.000175 -0.002383 0.999997
9.380000 -0.461506 0.013088 0.255381 0.000062 -0.000171 -0.002393 0.999997
9.490000 -0.461496 0.013105 0.255358 0.000069 -0.000177 -0.002400 0.999997
9.575000 -0.461430 0.013058 0.255324 0.000083 -0.000135 -0.002404 0.999997
9.670000 -0.461406 0.013084 0.255281 0.000098 -0.000121 -0.002384 0.999997
9.775000 -0.461434 0.013059 0.255259 0.000106 -0.000098 -0.002395 0.999997
9.875000 -0.461443 0.013094 0.255213 0.000122 -0.000097 -0.002399 0.999997
9.975000 -0.461380 0.013115 0.255123 0.000101 -0.000063 -0.002379 0.999997
10.075000 -0.461419 0.013131 0.255084 0.000092 -0.000048 -0.002379 0.999997
10.180000 -0.461445 0.013099 0.255030 0.000102 -0.000023 -0.002380 0.999997
10.280000 -0.461489 0.013082 0.255596 0.000092 0.000000 -0.002399 0.999997
10.380000 -0.461775 0.013019 0.280120 0.000101 0.000008 -0.002395 0.999997
10.480000 -0.462080 0.013006 0.329415 0.000088 -0.000004 -0.002393 0.999997
10.580000 -0.462419 0.012940 0.403558 0.000088 0.000004 -0.002394 0.999997
10.680000 -0.462857 0.012895 0.501926 0.000086 0.000004 -0.002396 0.999997
10.775000 -0.463376 0.012801 0.615058 0.000095 0.000013 -0.002390 0.999997
10.870000 -0.463921 0.012678 0.741677 0.000087 0.000015 -0.002398 0.999997
10.970000 -0.464489 0.012534 0.880452 0.000092 -0.000003 -0.002388 0.999997
11.075000 -0.465243 0.012429 1.020102 0.000092 0.000005 -0.002399 0.999997
11.175000 -0.465976 0.012288 1.136159 0.000088 0.000022 -0.002403 0.999997
11.280000 -0.462704 0.011938 1.231060 0.000048 -0.000047 -0.002395 0.999997
11.375000 -0.448311 0.011416 1.292045 0.000042 0.000753 -0.002413 0.999997
11.480000 -0.446768 0.012641 1.324130 0.000061 0.000853 -0.002389 0.999997
11.575000 -0.449613 0.013445 1.325262 0.000002 0.000571 -0.002403 0.999997
11.675000 -0.450636 0.012848 1.343301 0.000057 0.000446 -0.002369 0.999997
11.770000 -0.452057 0.011977 1.348085 0.000018 0.000540 -0.002365 0.999997
11.875000 -0.452908 0.011738 1.346671 -0.000022 0.000607 -0.002371 0.999997
11.970000 -0.452611 0.011760 1.346920 -0.000056 0.000639 -0.002385 0.999997
12.075000 -0.453389 0.011543 1.346455 -0.000019 0.000587 -0.002371 0.999997
12.170000 -0.449933 0.013500 1.328407 0.000073 0.000390 -0.002402 0.999997
12.280000 -0.448296 0.014022 1.317525 0.000097 0.000278 -0.002411 0.999997
12.375000 -0.448458 0.014343 1.307762 0.000130 0.000201 -0.002410 0.999997
12.480000 -0.450063 0.013481 1.314727 0.000157 0.000251 -0.002393 0.999997
12.575000 -0.450759 0.012949 1.326331 0.000140 0.000273 -0.002382 0.999997
12.670000 -0.450992 0.012776 1.335894 0.000113 0.000305 -0.002377 0.999997
12.770000 -0.451368 0.012512 1.343961 0.000091 0.000323 -0.002378 0.999997
12.875000 -0.451244 0.012585 1.348387 0.000077 0.000331 -0.002385 0.999997
12.975000 -0.451530 0.012440 1.351031 0.000076 0.000318 -0.002381 0.999997
13.080000 -0.451709 0.012249 1.352740 0.000091 0.000319 -0.002373 0.999997
13.175000 -0.451643 0.012288 1.352916 0.000088 0.000316 -0.002375 0.999997
13.275000 -0.451635 0.012254 1.351926 0.000080 0.000306 -0.002372 0.999997
13.380000 -0.451505 0.012323 1.350383 0.000072 0.000300 -0.002372 0.999997
13.475000 -0.451472 0.012318 1.348918 0.000066 0.000292 -0.002377 0.999997
13.575000 -0.451333 0.012336 1.347605 0.000060 0.000283 -0.002372 0.999997
13.670000 -0.451113 0.012456 1.346535 0.000031 0.000271 -0.002384 0.999997
13.775000 -0.451026 0.012541 1.345559 0.000036 0.000247 -0.002384 0.999997
13.880000 -0.451096 0.012575 1.344243 0.000036 0.000233 -0.002388 0.999997
13.975000 -0.451113 0.012632 1.343901 0.000039 0.000224 -0.002386 0.999997
14.070000 -0.451165 0.012637 1.344341 0.000044 0.000225 -0.002387 0.999997
14.175000 -0.451178 0.012640 1.344687 0.000047 0.000223 -0.002387 0.999997
14.280000 -0.451211 0.012621 1.344726 0.000054 0.000223 -0.002386 0.999997
14.370000 -0.451246 0.012608 1.344499 0.000053 0.000235 -0.002385 0.999997
14.475000 -0.451246 0.012609 1.344985 0.000051 0.000239 -0.002385 0.999997
14.570000 -0.451205 0.012613 1.345828 0.000048 0.000255 -0.002386 0.999997
14.670000 -0.451138 0.012597 1.347020 0.000044 0.000258 -0.002387 0.999997
14.785000 -0.451062 0.012595 1.348393 0.000041 0.000263 -0.002386 0.999997
14.890000 -0.451069 0.012611 1.348442 0.000038 0.000254 -0.002388 0.999997
14.975000 -0.451051 0.012604 1.348914 0.000034 0.000258 -0.002386 0.999997
15.075000 -0.450866 0.012530 1.355120 0.000031 0.000262 -0.002388 0.999997
15.175000 -0.450383 0.012585 1.374659 0.000029 0.000271 -0.002389 0.999997
15.285000 -0.449247 0.012758 1.400283 0.000044 0.000271 -0.002401 0.999997
15.370000 -0.449583 0.013053 1.393406 0.000021 0.000242 -0.002389 0.999997
15.475000 -0.449787 0.012906 1.407087 -0.000027 0.000302 -0.002399 0.999997
15.575000 -0.446948 0.013366 1.457690 0.000029 0.000214 -0.002397 0.999997
15.675000 -0.446428 0.013206 1.500372 0.000011 0.000244 -0.002397 0.999997
15.780000 -0.445109 0.012426 1.561349 0.000066 0.000300 -0.002382 0.999997
15.875000 -0.444002 0.011030 1.629294 0.000121 0.000299 -0.002357 0.999997
15.975000 -0.441596 0.011596 1.709496 0.000045 0.000296 -0.002359 0.999997
16.075000 -0.440529 0.012721 1.809023 -0.000032 0.000325 -0.002384 0.999997
16.175000 -0.439703 0.012623 1.926062 -0.000012 0.000356 -0.002382 0.999997
16.275000 -0.436078 0.012970 2.068837 -0.000068 0.000458 -0.002417 0.999997
16.375000 -0.432662 0.013547 2.231756 -0.000181 0.000538 -0.002462 0.999997
16.480000 -0.427355 0.012379 2.428815 -0.000162 0.000554 -0.002423 0.999997
16.585000 -0.421826 0.011974 2.660459 -0.000114 0.000673 -0.002439 0.999997
16.675000 -0.417591 0.012270 2.830434 -0.000064 0.000563 -0.002429 0.999997
16.780000 -0.410184 0.009790 3.055619 -0.000030 0.000580 -0.002373 0.999997
16.880000 -0.402243 0.005259 3.307104 -0.000028 0.000663 -0.002262 0.999997
16.970000 -0.396128 0.007263 3.502115 -0.000021 0.000597 -0.002309 0.999997
17.075000 -0.388373 0.007199 3.788784 -0.000116 0.000789 -0.002334 0.999997
17.180000 -0.371170 0.016835 4.155917 -0.000244 0.000777 -0.002482 0.999997
17.270000 -0.363386 0.019064 4.386731 -0.000174 0.000579 -0.002523 0.999997
17.375000 -0.352409 0.019080 4.721467 -0.000205 0.000684 -0.002518 0.999997
17.470000 -0.342379 0.019129 5.033652 -0.000129 0.000568 -0.002488 0.999997
17.580000 -0.331906 0.016887 5.425752 -0.000238 0.000846 -0.002454 0.999997
17.680000 -0.320681 0.017754 5.770102 -0.000289 0.000761 -0.002476 0.999997
17.780000 -0.310496 0.018445 6.114822 -0.000319 0.000690 -0.002493 0.999997
17.870000 -0.301052 0.021510 6.377709 -0.000285 0.000372 -0.002518 0.999997
17.980000 -0.293262 0.020201 6.727242 -0.000208 0.000794 -0.002473 0.999997
18.075000 -0.282609 0.022424 7.009502 -0.000288 0.000878 -0.002539 0.999996
18.180000 -0.274557 0.017554 7.343868 -0.000349 0.000998 -0.002441 0.999996
18.275000 -0.265683 0.016292 7.629710 -0.000336 0.000802 -0.002424 0.999997
18.375000 -0.257015 0.015431 7.918508 -0.000362 0.000848 -0.002407 0.999997
18.485000 -0.247654 0.015488 8.216991 -0.000450 0.001009 -0.002376 0.999997
18.570000 -0.236883 0.017079 8.444074 -0.000405 0.000437 -0.002397 0.999997
18.675000 -0.231023 0.016804 8.699688 -0.000383 0.000661 -0.002369 0.999997
18.770000 -0.222573 0.018480 8.917686 -0.000383 0.000465 -0.002428 0.999997
18.875000 -0.217957 0.017787 9.131906 -0.000428 0.000520 -0.002381 0.999997
18.970000 -0.214184 0.018769 9.305383 -0.000494 0.000410 -0.002390 0.999997
19.070000 -0.211201 0.017514 9.446553 -0.000486 0.000464 -0.002376 0.999997
19.175000 -0.206479 0.020220 9.613422 -0.000551 0.000366 -0.002407 0.999997
19.270000 -0.203433 0.020100 9.726710 -0.000524 0.000279 -0.002417 0.999997
19.375000 -0.199848 0.022219 9.856472 -0.000553 0.000178 -0.002463 0.999997
19.470000 -0.197301 0.023570 9.967255 -0.000585 -0.000038 -0.002476 0.999997
19.575000 -0.194854 0.023974 10.059480 -0.000634 -0.000063 -0.002459 0.999997
19.675000 -0.193828 0.025162 10.116651 -0.000654 -0.000134 -0.002482 0.999997
19.780000 -0.192853 0.025319 10.141101 -0.000680 -0.000132 -0.002483 0.999997
19.875000 -0.191758 0.026207 10.184693 -0.000696 -0.000226 -0.002505 0.999997
19.980000 -0.192670 0.025180 10.190300 -0.000659 -0.000284 -0.002497 0.999997
20.075000 -0.191957 0.024736 10.236479 -0.000679 -0.000319 -0.002476 0.999997
20.170000 -0.192228 0.024233 10.271662 -0.000688 -0.000353 -0.002470 0.999997
20.275000 -0.193701 0.024931 10.269974 -0.000695 -0.000465 -0.002462 0.999997
20.370000 -0.195771 0.025598 10.255366 -0.000704 -0.000561 -0.002467 0.999997
20.480000 -0.197101 0.026718 10.249161 -0.000717 -0.000668 -0.002480 0.999996
20.580000 -0.199235 0.027184 10.256768 -0.000721 -0.000828 -0.002482 0.999996
20.675000 -0.199770 0.026942 10.268092 -0.000696 -0.000856 -0.002477 0.999996
20.775000 -0.200140 0.026994 10.279179 -0.000682 -0.000874 -0.002480 0.999996
20.880000 -0.200660 0.027059 10.284529 -0.000665 -0.000891 -0.002478 0.999996
20.975000 -0.201378 0.026712 10.288566 -0.000655 -0.000905 -0.002475 0.999996
21.075000 -0.202204 0.026145 10.291625 -0.000620 -0.000923 -0.002474 0.999996
21.175000 -0.203014 0.025436 10.293856 -0.000599 -0.000929 -0.002464 0.999996
21.275000 -0.203506 0.024878 10.295568 -0.000574 -0.000929 -0.002456 0.999996
21.370000 -0.203878 0.024287 10.296520 -0.000550 -0.000926 -0.002448 0.999996
21.470000 -0.204186 0.023847 10.297622 -0.000534 -0.000913 -0.002445 0.999996
21.575000 -0.204500 0.023349 10.298363 -0.000513 -0.000905 -0.002441 0.999996
21.670000 -0.204631 0.022959 10.299321 -0.000498 -0.000889 -0.002437 0.999997
21.775000 -0.204781 0.022691 10.300168 -0.000486 -0.000875 -0.002436 0.999997
21.870000 -0.204865 0.022252 10.300866 -0.000471 -0.000855 -0.002429 0.999997
21.970000 -0.204932 0.022010 10.301498 -0.000463 -0.000835 -0.002427 0.999997
22.080000 -0.205073 0.021821 10.301964 -0.000447 -0.000817 -0.002428 0.999997
22.175000 -0.205035 0.021535 10.302435 -0.000437 -0.000798 -0.002424 0.999997
22.280000 -0.205106 0.021410 10.302700 -0.000428 -0.000782 -0.002426 0.999997
22.380000 -0.205144 0.021193 10.303094 -0.000410 -0.000760 -0.002423 0.999997
22.480000 -0.205151 0.021063 10.303422 -0.000405 -0.000735 -0.002426 0.999997
22.575000 -0.205120 0.020848 10.303673 -0.000397 -0.000715 -0.002420 0.999997
22.675000 -0.205085 0.020628 10.303816 -0.000391 -0.000694 -0.002418 0.999997
22.775000 -0.205047 0.020402 10.303938 -0.000383 -0.000678 -0.002416 0.999997
22.875000 -0.204967 0.020252 10.303878 -0.000378 -0.000660 -0.002417 0.999997
22.975000 -0.204877 0.020115 10.303931 -0.000371 -0.000643 -0.002414 0.999997
23.080000 -0.204788 0.020039 10.303811 -0.000370 -0.000624 -0.002415 0.999997
23.180000 -0.204642 0.019942 10.303756 -0.000369 -0.000605 -0.002413 0.999997
23.275000 -0.204530 0.019880 10.303508 -0.000365 -0.000593 -0.002415 0.999997
23.370000 -0.204441 0.019793 10.303421 -0.000363 -0.000578 -0.002413 0.999997
23.485000 -0.204472 0.019814 10.303341 -0.000364 -0.000563 -0.002414 0.999997
23.570000 -0.204180 0.019762 10.303409 -0.000364 -0.000548 -0.002411 0.999997
23.680000 -0.203792 0.019596 10.304316 -0.000356 -0.000487 -0.002414 0.999997
23.800000 -0.203374 0.019382 10.304907 -0.000346 -0.000452 -0.002411 0.999997
23.870000 -0.202609 0.019164 10.305196 -0.000342 -0.000427 -0.002410 0.999997
23.975000 -0.202215 0.018999 10.305446 -0.000336 -0.000406 -0.002406 0.999997
24.070000 -0.201773 0.018926 10.305618 -0.000333 -0.000390 -0.002409 0.999997
24.175000 -0.201399 0.018854 10.305641 -0.000328 -0.000371 -0.002407 0.999997
24.275000 -0.201016 0.018733 10.305655 -0.000320 -0.000359 -0.002405 0.999997
24.370000 -0.200706 0.018670 10.305725 -0.000316 -0.000344 -0.002408 0.999997
24.480000 -0.200511 0.018667 10.305785 -0.000311 -0.000330 -0.002405 0.999997
24.570000 -0.200224 0.018646 10.305907 -0.000308 -0.000321 -0.002408 0.999997
24.670000 -0.200037 0.018596 10.306030 -0.000304 -0.000308 -0.002406 0.999997
24.775000 -0.199913 0.018534 10.306130 -0.000299 -0.000300 -0.002408 0.999997
24.875000 -0.199738 0.018512 10.306168 -0.000295 -0.000293 -0.002406 0.999997
24.975000 -0.199571 0.018567 10.306135 -0.000294 -0.000284 -0.002410 0.999997
25.080000 -0.199439 0.018630 10.306046 -0.000289 -0.000282 -0.002410 0.999997
25.180000 -0.199300 0.018687 10.305956 -0.000285 -0.000277 -0.002413 0.999997
25.275000 -0.199169 0.018670 10.305879 -0.000279 -0.000275 -0.002412 0.999997
25.380000 -0.199117 0.018654 10.305794 -0.000279 -0.000272 -0.002413 0.999997
25.470000 -0.199103 0.018532 10.305833 -0.000272 -0.000270 -0.002410 0.999997
25.580000 -0.199029 0.018569 10.305870 -0.000271 -0.000263 -0.002412 0.999997
25.675000 -0.198956 0.018515 10.305922 -0.000271 -0.000262 -0.002414 0.999997
25.780000 -0.198809 0.018506 10.305938 -0.000268 -0.000249 -0.002413 0.999997
25.880000 -0.198562 0.018459 10.305546 -0.000271 -0.000113 -0.002415 0.999997
25.975000 -0.198557 0.018427 10.304876 -0.000284 0.000192 -0.002420 0.999997
26.075000 -0.198370 0.018810 10.304721 -0.000270 0.000754 -0.002426 0.999997
26.170000 -0.198313 0.018727 10.303881 -0.000277 0.001395 -0.002436 0.999996
26.270000 -0.197903 0.018902 10.303698 -0.000262 0.002155 -0.002444 0.999995
26.375000 -0.196908 0.018632 10.304098 -0.000253 0.002994 -0.002425 0.999993
26.480000 -0.195211 0.017835 10.305669 -0.000256 0.003971 -0.002402 0.999989
26.570000 -0.192724 0.017847 10.307614 -0.000254 0.004843 -0.002414 0.999985
26.675000 -0.189751 0.016889 10.309637 -0.000275 0.005795 -0.002401 0.999980
26.780000 -0.184342 0.016852 10.313869 -0.000255 0.006829 -0.002409 0.999974
26.880000 -0.176754 0.016936 10.319980 -0.000265 0.007836 -0.002391 0.999966
26.970000 -0.168314 0.016511 10.329058 -0.000252 0.008837 -0.002382 0.999958
27.075000 -0.156678 0.016372 10.338669 -0.000237 0.009942 -0.002374 0.999948
27.175000 -0.143981 0.016164 10.349098 -0.000225 0.011001 -0.002373 0.999937
27.290000 -0.127666 0.016083 10.364449 -0.000242 0.012070 -0.002376 0.999924
27.370000 -0.113871 0.014909 10.376559 -0.000218 0.013043 -0.002345 0.999912
27.475000 -0.093526 0.014174 10.394818 -0.000218 0.014121 -0.002344 0.999898
27.580000 -0.069824 0.014051 10.418005 -0.000239 0.015226 -0.002343 0.999881
27.680000 -0.043019 0.014053 10.442341 -0.000192 0.016323 -0.002333 0.999864
27.780000 -0.013752 0.013174 10.469741 -0.000195 0.017335 -0.002321 0.999847
27.870000 0.016790 0.012495 10.498445 -0.000197 0.018237 -0.002311 0.999831
27.980000 0.057036 0.012336 10.537079 -0.000188 0.019263 -0.002306 0.999812
28.080000 0.096820 0.011131 10.576970 -0.000206 0.020153 -0.002296 0.999794
28.175000 0.140792 0.010290 10.616401 -0.000188 0.020988 -0.002281 0.999777
28.275000 0.190562 0.009430 10.665129 -0.000202 0.021831 -0.002258 0.999759
28.375000 0.244743 0.008485 10.717407 -0.000216 0.022641 -0.002254 0.999741
28.470000 0.301633 0.008345 10.767437 -0.000180 0.023335 -0.002235 0.999725
28.580000 0.372243 0.008811 10.837306 -0.000214 0.024138 -0.002262 0.999706
28.670000 0.435308 0.008673 10.897379 -0.000240 0.024675 -0.002257 0.999693
28.775000 0.513044 0.009088 10.971681 -0.000237 0.025301 -0.002265 0.999677
28.875000 0.593003 0.009965 11.049763 -0.000228 0.025796 -0.002288 0.999665
28.970000 0.676015 0.010175 11.120878 -0.000220 0.026172 -0.002314 0.999655
29.070000 0.767813 0.011038 11.205327 -0.000237 0.026653 -0.002329 0.999642
29.170000 0.864955 0.011387 11.298699 -0.000234 0.027017 -0.002317 0.999632
29.280000 0.975035 0.011054 11.414153 -0.000294 0.027420 -0.002312 0.999621
29.380000 1.081441 0.010567 11.524760 -0.000286 0.027606 -0.002313 0.999616
29.475000 1.189982 0.010083 11.622005 -0.000256 0.027574 -0.002312 0.999617
29.570000 1.303527 0.010451 11.715789 -0.000286 0.027742 -0.002313 0.999612
29.680000 1.440249 0.011454 11.852594 -0.000352 0.027988 -0.002312 0.999606
29.775000 1.565311 0.012056 11.952623 -0.000307 0.027794 -0.002345 0.999611
29.880000 1.709136 0.012738 12.102709 -0.000375 0.027937 -0.002375 0.999607
29.980000 1.852602 0.013666 12.250511 -0.000398 0.027749 -0.002383 0.999612
30.075000 1.992496 0.014310 12.372132 -0.000344 0.027437 -0.002418 0.999621
30.175000 2.145075 0.014569 12.508234 -0.000364 0.027256 -0.002424 0.999625
30.275000 2.305624 0.015766 12.662108 -0.000429 0.026997 -0.002454 0.999632
30.375000 2.468869 0.017569 12.808145 -0.000442 0.026706 -0.002506 0.999640
30.475000 2.639791 0.017955 12.976277 -0.000446 0.026318 -0.002500 0.999650
30.570000 2.810538 0.016145 13.134421 -0.000423 0.025686 -0.002480 0.999667
30.675000 3.001713 0.015408 13.320995 -0.000486 0.025311 -0.002480 0.999676
30.775000 3.187774 0.013289 13.493919 -0.000470 0.024586 -0.002415 0.999695
30.875000 3.378521 0.013232 13.686940 -0.000536 0.024101 -0.002414 0.999706
30.975000 3.575544 0.013913 13.879424 -0.000579 0.023385 -0.002408 0.999723
31.080000 3.787382 0.013055 14.094560 -0.000596 0.022688 -0.002412 0.999740
31.175000 3.979865 0.014216 14.269656 -0.000599 0.021728 -0.002407 0.999761
31.275000 4.187427 0.012875 14.466305 -0.000584 0.020823 -0.002392 0.999780
31.375000 4.397258 0.014319 14.650586 -0.000644 0.019810 -0.002388 0.999801
31.475000 4.612486 0.012629 14.860040 -0.000659 0.019037 -0.002362 0.999816
31.575000 4.833207 0.012721 15.062946 -0.000677 0.017923 -0.002367 0.999836
31.675000 5.057888 0.014182 15.280212 -0.000718 0.016971 -0.002368 0.999853
31.775000 5.284478 0.014396 15.503938 -0.000749 0.016074 -0.002396 0.999868
31.880000 5.529736 0.013410 15.747522 -0.000766 0.014963 -0.002362 0.999885
31.975000 5.755008 0.012705 15.953188 -0.000764 0.013636 -0.002432 0.999904
32.075000 5.989270 0.012342 16.176950 -0.000780 0.012402 -0.002417 0.999920
32.170000 6.210993 0.013472 16.378962 -0.000803 0.011166 -0.002400 0.999934
32.275000 6.454748 0.013690 16.610251 -0.000807 0.010111 -0.002421 0.999946
32.380000 6.704712 0.012928 16.855190 -0.000772 0.008902 -0.002427 0.999957
32.470000 6.919918 0.013149 17.055271 -0.000792 0.007333 -0.002394 0.999970
32.575000 7.170300 0.013247 17.292644 -0.000707 0.006053 -0.002380 0.999979
32.675000 7.410857 0.013789 17.523861 -0.000699 0.004915 -0.002422 0.999985
32.775000 7.649262 0.013770 17.749373 -0.000723 0.003558 -0.002431 0.999990
32.885000 7.909109 0.012796 17.999992 -0.000675 0.002200 -0.002493 0.999994
32.980000 8.133418 0.016246 18.212029 -0.000826 0.000432 -0.002540 0.999996
33.070000 8.355758 0.015901 18.419891 -0.000938 -0.000980 -0.002440 0.999996
33.170000 8.597381 0.016636 18.651361 -0.000977 -0.002042 -0.002380 0.999995
33.275000 8.848341 0.016311 18.888280 -0.000971 -0.003231 -0.002407 0.999991
33.380000 9.096615 0.016411 19.122396 -0.000980 -0.004658 -0.002402 0.999986
33.480000 9.320041 0.013866 19.331157 -0.000938 -0.006206 -0.002402 0.999977
33.570000 9.535305 0.013800 19.534990 -0.000977 -0.007851 -0.002372 0.999966
33.680000 9.776868 0.013849 19.764276 -0.000927 -0.009116 -0.002387 0.999955
33.775000 10.002185 0.012346 19.979462 -0.001009 -0.010482 -0.002345 0.999942
33.875000 10.228853 0.012994 20.196225 -0.000992 -0.011769 -0.002350 0.999927
33.970000 10.456288 0.014620 20.417886 -0.001093 -0.013000 -0.002289 0.999912
34.070000 10.667311 0.021201 20.618944 -0.001194 -0.014093 -0.002317 0.999897
34.170000 10.899846 0.021885 20.845194 -0.001255 -0.015171 -0.002304 0.999881
34.275000 11.098049 0.019663 21.020246 -0.001201 -0.016472 -0.002322 0.999861
34.375000 11.294185 0.009493 21.193764 -0.001093 -0.018012 -0.002243 0.999835
34.470000 11.487194 0.007085 21.374987 -0.001121 -0.019351 -0.002174 0.999810
34.580000 11.694580 0.002718 21.566282 -0.001003 -0.020402 -0.002175 0.999789
34.670000 11.883204 0.001402 21.750966 -0.000944 -0.021499 -0.002168 0.999766
34.780000 12.094994 0.000764 21.953831 -0.000928 -0.022387 -0.002183 0.999747
34.905000 12.289934 -0.000234 22.118040 -0.001007 -0.023198 -0.002042 0.999728
34.970000 12.424764 -0.024165 22.260188 -0.000601 -0.024407 -0.002011 0.999700
35.075000 12.607372 -0.025853 22.436066 -0.000493 -0.025246 -0.002033 0.999679
35.175000 12.783457 -0.028901 22.605557 -0.000452 -0.025987 -0.002008 0.999660
35.275000 12.944947 -0.028096 22.758981 -0.000499 -0.026519 -0.002012 0.999646
35.380000 13.106509 -0.026529 22.911497 -0.000453 -0.027111 -0.002041 0.999630
35.480000 13.232091 -0.027073 23.020952 -0.000487 -0.027814 -0.002021 0.999611
35.570000 13.378331 -0.023557 23.167071 -0.000555 -0.028224 -0.002044 0.999599
35.675000 13.520084 -0.024154 23.300160 -0.000535 -0.028552 -0.002057 0.999590
35.775000 13.659228 -0.023448 23.435469 -0.000539 -0.028730 -0.002071 0.999585
35.880000 13.780906 -0.023422 23.546699 -0.000536 -0.028978 -0.002087 0.999578
35.970000 13.904630 -0.023753 23.671711 -0.000487 -0.029104 -0.002093 0.999574
36.070000 14.019580 -0.027083 23.781013 -0.000399 -0.029087 -0.002079 0.999575
36.170000 14.137248 -0.028115 23.898457 -0.000353 -0.028935 -0.002080 0.999579
36.275000 14.248215 -0.029849 24.004919 -0.000360 -0.028732 -0.002073 0.999585
36.375000 14.344614 -0.033031 24.096380 -0.000307 -0.028477 -0.002026 0.999592
36.480000 14.411982 -0.038748 24.147007 -0.000204 -0.028330 -0.002011 0.999597
36.575000 14.492997 -0.041693 24.223069 -0.000213 -0.028036 -0.001988 0.999605
36.675000 14.582567 -0.042752 24.313037 -0.000235 -0.027553 -0.001973 0.999618
36.775000 14.660424 -0.046042 24.389150 -0.000209 -0.026928 -0.001938 0.999635
36.875000 14.734834 -0.047280 24.461750 -0.000199 -0.026279 -0.001941 0.999653
36.975000 14.804052 -0.046972 24.530351 -0.000223 -0.025552 -0.001928 0.999672
37.075000 14.858878 -0.049179 24.580706 -0.000154 -0.024810 -0.001946 0.999690
37.175000 14.912153 -0.049342 24.630942 -0.000146 -0.024008 -0.001947 0.999710
37.270000 14.969161 -0.048417 24.688412 -0.000187 -0.023069 -0.001942 0.999732
37.375000 15.018364 -0.049388 24.735612 -0.000125 -0.022049 -0.001952 0.999755
37.480000 15.061247 -0.050282 24.774964 -0.000101 -0.021031 -0.001942 0.999777
37.580000 15.096527 -0.050420 24.807624 -0.000104 -0.020018 -0.001954 0.999798
37.680000 15.129095 -0.050648 24.837883 -0.000078 -0.018957 -0.001968 0.999818
37.780000 15.158682 -0.051934 24.866649 -0.000030 -0.017822 -0.001974 0.999839
37.880000 15.183351 -0.053436 24.892199 -0.000018 -0.016743 -0.001980 0.999858
37.980000 15.208562 -0.053467 24.913976 -0.000046 -0.015542 -0.001995 0.999877
38.090000 15.227427 -0.054472 24.932843 -0.000011 -0.014390 -0.001970 0.999895
38.180000 15.244886 -0.054827 24.950046 -0.000033 -0.013207 -0.001967 0.999911
38.275000 15.260286 -0.054873 24.963136 -0.000026 -0.012076 -0.001967 0.999925
38.375000 15.274307 -0.054868 24.974612 -0.000022 -0.010907 -0.001983 0.999939
38.470000 15.288441 -0.056039 24.992884 -0.000011 -0.009726 -0.001971 0.999951
38.575000 15.298826 -0.056718 25.001959 -0.000014 -0.008537 -0.001957 0.999962
38.670000 15.306432 -0.057931 25.008963 0.000019 -0.007503 -0.001957 0.999970
38.775000 15.312676 -0.057833 25.014306 0.000005 -0.006443 -0.001973 0.999977
38.880000 15.318492 -0.058827 25.020175 0.000034 -0.005455 -0.001962 0.999983
38.980000 15.322292 -0.059385 25.023496 0.000017 -0.004503 -0.001937 0.999988
39.075000 15.324685 -0.058603 25.025402 0.000011 -0.003719 -0.001948 0.999991
39.175000 15.326156 -0.058725 25.026648 0.000023 -0.002929 -0.001942 0.999994
39.270000 15.327206 -0.058623 25.027340 0.000035 -0.002263 -0.001956 0.999996
39.375000 15.328341 -0.058760 25.028175 0.000012 -0.001630 -0.001958 0.999997
39.480000 15.329499 -0.058900 25.029672 0.000021 -0.001163 -0.001954 0.999997
39.580000 15.330347 -0.058793 25.030616 -0.000001 -0.000797 -0.001958 0.999998
39.680000 15.331312 -0.058919 25.031185 -0.000021 -0.000574 -0.001947 0.999998
39.780000 15.332063 -0.059096 25.031705 -0.000034 -0.000515 -0.001940 0.999998
39.875000 15.332686 -0.059548 25.032104 -0.000042 -0.000583 -0.001929 0.999998
39.980000 15.333200 -0.059649 25.032523 -0.000058 -0.000698 -0.001927 0.999998
40.075000 15.333420 -0.059718 25.032489 -0.000055 -0.000756 -0.001921 0.999998
40.180000 15.333552 -0.059738 25.032481 -0.000050 -0.000735 -0.001917 0.999998
40.275000 15.333487 -0.059674 25.032412 -0.000063 -0.000678 -0.001921 0.999998
40.370000 15.333482 -0.059553 25.032616 -0.000058 -0.000575 -0.001922 0.999998
40.470000 15.333376 -0.059543 25.032586 -0.000056 -0.000476 -0.001917 0.999998
40.580000 15.333438 -0.059494 25.032720 -0.000056 -0.000385 -0.001917 0.999998
40.675000 15.333364 -0.059324 25.032653 -0.000054 -0.000323 -0.001925 0.999998
40.770000 15.333297 -0.059250 25.032479 -0.000065 -0.000291 -0.001923 0.999998
40.870000 15.333290 -0.059186 25.032392 -0.000066 -0.000276 -0.001926 0.999998
40.975000 15.333190 -0.059106 25.032211 -0.000071 -0.000274 -0.001932 0.999998
41.075000 15.333089 -0.059108 25.031779 -0.000069 -0.000276 -0.001931 0.999998
41.170000 15.332852 -0.059127 25.030833 -0.000065 -0.000276 -0.001930 0.999998
41.270000 15.331643 -0.059134 25.029159 -0.000066 -0.000264 -0.001923 0.999998
41.370000 15.331085 -0.059024 25.028368 -0.000066 -0.000256 -0.001926 0.999998
41.475000 15.330618 -0.058862 25.027609 -0.000070 -0.000252 -0.001922 0.999998
41.580000 15.330156 -0.058679 25.026752 -0.000072 -0.000243 -0.001925 0.999998
41.680000 15.329779 -0.058556 25.026043 -0.000073 -0.000234 -0.001923 0.999998
41.775000 15.329426 -0.058426 25.025473 -0.000071 -0.000224 -0.001928 0.999998
41.875000 15.329070 -0.058342 25.024877 -0.000068 -0.000213 -0.001924 0.999998
41.975000 15.328791 -0.058251 25.024373 -0.000066 -0.000205 -0.001930 0.999998
42.070000 15.328548 -0.058254 25.023928 -0.000066 -0.000199 -0.001927 0.999998
42.175000 15.328224 -0.058270 25.023531 -0.000061 -0.000187 -0.001931 0.999998
42.270000 15.328069 -0.058271 25.023205 -0.000069 -0.000187 -0.001930 0.999998
42.370000 15.328014 -0.058265 25.022969 -0.000061 -0.000178 -0.001925 0.999998
42.475000 15.327980 -0.058242 25.022763 -0.000060 -0.000174 -0.001931 0.999998
42.580000 15.327972 -0.058309 25.022532 -0.000057 -0.000171 -0.001928 0.999998
42.680000 15.327881 -0.058294 25.022321 -0.000061 -0.000171 -0.001929 0.999998
42.770000 15.327903 -0.058344 25.022302 -0.000057 -0.000164 -0.001926 0.999998
42.875000 15.327827 -0.058346 25.022130 -0.000058 -0.000166 -0.001928 0.999998
42.970000 15.327857 -0.058380 25.022057 -0.000061 -0.000163 -0.001925 0.999998
43.070000 15.327769 -0.058372 25.021946 -0.000057 -0.000160 -0.001925 0.999998
43.170000 15.327832 -0.058405 25.021991 -0.000058 -0.000160 -0.001924 0.999998
43.270000 15.327695 -0.058387 25.021883 -0.000056 -0.000153 -0.001927 0.999998
43.375000 15.327769 -0.058456 25.021983 -0.000058 -0.000154 -0.001924 0.999998
43.470000 15.327734 -0.058481 25.022009 -0.000057 -0.000150 -0.001925 0.999998
43.580000 15.327722 -0.058529 25.022011 -0.000055 -0.000147 -0.001920 0.999998
43.675000 15.327798 -0.058487 25.022042 -0.000064 -0.000154 -0.001923 0.999998
43.780000 15.327779 -0.058457 25.021890 -0.000055 -0.000147 -0.001924 0.999998
43.875000 15.327974 -0.058407 25.021927 -0.000058 -0.000151 -0.001923 0.999998
43.980000 15.328030 -0.058304 25.021881 -0.000059 -0.000156 -0.001926 0.999998
44.075000 15.328164 -0.058330 25.021940 -0.000055 -0.000153 -0.001921 0.999998
44.175000 15.328434 -0.058363 25.022169 -0.000051 -0.000157 -0.001926 0.999998
44.275000 15.328382 -0.058391 25.022097 -0.000058 -0.000161 -0.001924 0.999998
44.370000 15.328359 -0.058445 25.022144 -0.000052 -0.000156 -0.001922 0.999998
44.480000 15.328247 -0.058397 25.022057 -0.000054 -0.000155 -0.001920 0.999998
44.575000 15.328124 -0.058333 25.021942 -0.000053 -0.000155 -0.001928 0.999998
44.680000 15.328020 -0.058361 25.021789 -0.000043 -0.000152 -0.001925 0.999998
44.775000 15.327977 -0.058401 25.021744 -0.000048 -0.000149 -0.001927 0.999998
44.870000 15.327928 -0.058455 25.021709 -0.000044 -0.000148 -0.001925 0.999998
44.975000 15.327857 -0.058490 25.021669 -0.000043 -0.000148 -0.001924 0.999998
45.085000 15.327691 -0.058541 25.021528 -0.000046 -0.000145 -0.001927 0.999998
45.175000 15.327461 -0.058327 25.021229 -0.000042 -0.000044 -0.001922 0.999998
45.275000 15.327205 -0.058104 25.020957 -0.000044 0.000367 -0.001927 0.999998
45.380000 15.327106 -0.058248 25.020602 -0.000023 0.001127 -0.001912 0.999998
45.480000 15.327363 -0.058124 25.020595 -0.000012 0.002216 -0.001884 0.999996
45.570000 15.327785 -0.057427 25.020623 -0.000033 0.003393 -0.001864 0.999993
45.675000 15.328899 -0.057143 25.019866 -0.000035 0.004855 -0.001783 0.999987
45.770000 15.331080 -0.056539 25.019368 -0.000048 0.006259 -0.001674 0.999979
45.875000 15.334644 -0.056469 25.018403 -0.000019 0.007892 -0.001472 0.999968
45.980000 15.340034 -0.055934 25.017770 -0.000019 0.009476 -0.001232 0.999954
46.075000 15.346674 -0.055001 25.016703 -0.000040 0.011049 -0.000913 0.999939
46.175000 15.356460 -0.055547 25.016385 -0.000004 0.012668 -0.000472 0.999920
46.275000 15.368524 -0.055038 25.016095 0.000001 0.014332 0.000045 0.999897
46.380000 15.384453 -0.055289 25.016365 0.000025 0.016069 0.000712 0.999871
46.475000 15.401102 -0.054726 25.014421 0.000031 0.017859 0.001510 0.999839
46.570000 15.422378 -0.055830 25.014127 0.000092 0.019563 0.002437 0.999806
46.675000 15.449516 -0.056891 25.012545 0.000118 0.021442 0.003621 0.999764
46.780000 15.480621 -0.057131 25.012040 0.000174 0.023137 0.004853 0.999721
46.875000 15.512898 -0.057329 25.010275 0.000237 0.024837 0.006276 0.999672
46.980000 15.556110 -0.058163 25.010701 0.000340 0.026658 0.008016 0.999612
47.075000 15.598770 -0.057791 25.009533 0.000435 0.028257 0.009754 0.999553
47.175000 15.647647 -0.057007 25.007148 0.000518 0.029862 0.011760 0.999485
47.285000 15.708560 -0.057112 25.006744 0.000646 0.031444 0.014052 0.999407
47.370000 15.761572 -0.056876 25.002979 0.000772 0.032875 0.016390 0.999325
47.480000 15.837085 -0.057884 24.981652 0.000951 0.034358 0.019240 0.999224
47.570000 15.901336 -0.056280 24.972179 0.001096 0.035652 0.022006 0.999121
47.675000 15.983257 -0.054888 24.961577 0.001265 0.036989 0.025318 0.998994
47.780000 16.079990 -0.055130 24.963316 0.001477 0.038142 0.028670 0.998860
47.875000 16.176822 -0.054472 24.964691 0.001687 0.039181 0.032193 0.998712
47.980000 16.286042 -0.053534 24.961968 0.001921 0.040199 0.036118 0.998537
48.080000 16.397565 -0.053613 24.956454 0.002188 0.041079 0.040362 0.998338
48.175000 16.502993 -0.052452 24.939858 0.002450 0.041855 0.044652 0.998122
48.275000 16.626860 -0.052147 24.929783 0.002704 0.042559 0.049151 0.997881
48.380000 16.778466 -0.051361 24.937841 0.003000 0.043112 0.054055 0.997602
48.470000 16.903104 -0.048731 24.924772 0.003274 0.043515 0.058909 0.997309
48.585000 17.095563 -0.048731 24.943848 0.003608 0.043900 0.064584 0.996940
48.675000 17.238912 -0.043977 24.927900 0.003906 0.044069 0.069890 0.996573
48.780000 17.414251 -0.042114 24.919189 0.004236 0.044219 0.075870 0.996128
48.875000 17.571399 -0.039480 24.893487 0.004534 0.044180 0.082028 0.995640
48.975000 17.763471 -0.037868 24.894069 0.004853 0.044098 0.088230 0.995112
49.080000 17.969519 -0.035935 24.890812 0.005180 0.043875 0.094868 0.994509
49.175000 18.171579 -0.033387 24.891925 0.005500 0.043498 0.101496 0.993869
49.280000 18.399210 -0.031237 24.893198 0.005793 0.043016 0.108691 0.993127
49.380000 18.640775 -0.025930 24.903209 0.006054 0.042412 0.115931 0.992333
49.475000 18.841116 -0.021932 24.878537 0.006303 0.041722 0.123212 0.991483
49.580000 19.089754 -0.018217 24.873572 0.006575 0.040956 0.131098 0.990501
49.670000 19.303119 -0.014857 24.854883 0.006817 0.040019 0.138627 0.989512
49.780000 19.583945 -0.012583 24.856573 0.007025 0.039033 0.147154 0.988318
49.875000 19.832656 -0.008786 24.851080 0.007255 0.037904 0.155190 0.987131
49.975000 20.096845 -0.006930 24.837728 0.007435 0.036566 0.164002 0.985754
50.075000 20.372479 -0.005299 24.834091 0.007612 0.035270 0.172500 0.984348
50.180000 20.680074 -0.004522 24.846091 0.007755 0.033812 0.181499 0.982779
50.275000 20.936423 0.001651 24.824814 0.007849 0.032200 0.190408 0.981145
50.380000 21.262929 -0.002054 24.830975 0.007848 0.030583 0.199903 0.979307
50.475000 21.536460 0.002082 24.814942 0.007872 0.028855 0.208954 0.977468
50.580000 21.862816 0.004715 24.821969 0.007857 0.027188 0.218533 0.975419
50.670000 22.135289 0.010195 24.811965 0.007806 0.025334 0.227431 0.973433
50.775000 22.464902 0.013534 24.804429 0.007709 0.023290 0.237722 0.971023
50.875000 22.776235 0.015928 24.796055 0.007589 0.021427 0.247324 0.968666
50.980000 23.112867 0.018777 24.792804 0.007381 0.019286 0.257631 0.966023
51.075000 23.415855 0.021561 24.783575 0.007219 0.017309 0.267048 0.963501
51.170000 23.710439 0.019093 24.773989 0.007022 0.015110 0.276858 0.960766
51.270000 24.032091 0.017558 24.758095 0.006757 0.012912 0.287054 0.957804
51.375000 24.376956 0.018275 24.748290 0.006481 0.010682 0.297528 0.954631
51.470000 24.691045 0.017958 24.735558 0.006180 0.008456 0.307410 0.951519
51.575000 25.041387 0.018524 24.730427 0.005700 0.006218 0.317991 0.948056
51.670000 25.355175 0.015303 24.719351 0.005278 0.004012 0.327948 0.944672
51.775000 25.696458 0.020215 24.716352 0.004591 0.001755 0.338555 0.940934
51.875000 26.025857 0.025284 24.713250 0.003921 -0.000374 0.348669 0.937238
51.975000 26.364192 0.026265 24.709285 0.003244 -0.002501 0.358937 0.933353
52.070000 26.680278 0.029289 24.704303 0.002567 -0.004482 0.368654 0.929552
52.175000 27.025820 0.030931 24.698910 0.001789 -0.006681 0.379413 0.925201
52.280000 27.365938 0.035846 24.698597 0.000958 -0.008739 0.389885 0.920822
52.375000 27.682877 0.039860 24.697421 0.000107 -0.010602 0.399695 0.916587
52.475000 28.001431 0.046243 24.700261 -0.000850 -0.012381 0.409225 0.912349
52.575000 28.312758 0.043426 24.694693 -0.001729 -0.014306 0.419146 0.907804
52.670000 28.613145 0.045296 24.692602 -0.002726 -0.016124 0.428902 0.903203
52.775000 28.931528 0.036313 24.688000 -0.003680 -0.017925 0.438854 0.898372
52.870000 29.216452 0.039077 24.681856 -0.004626 -0.019542 0.448165 0.893725
52.975000 29.525751 0.039993 24.675865 -0.005633 -0.021147 0.457969 0.888699
53.080000 29.816655 0.036687 24.665782 -0.006671 -0.022703 0.467624 0.883611
53.185000 30.097329 0.025193 24.653184 -0.007681 -0.024251 0.477303 0.878371
53.280000 30.359836 0.025072 24.650340 -0.008553 -0.025468 0.485896 0.873604
53.380000 30.634178 0.028922 24.649454 -0.009627 -0.026668 0.495054 0.868399
53.475000 30.912422 0.041396 24.650438 -0.010713 -0.027609 0.503621 0.863417
53.580000 31.179843 0.036433 24.647354 -0.011594 -0.028527 0.512524 0.858121
53.685000 31.432038 0.027211 24.645154 -0.012514 -0.029192 0.521533 0.852640
53.780000 31.669213 0.031252 24.647946 -0.013525 -0.029929 0.529683 0.847559
53.885000 31.899822 0.027386 24.638553 -0.014446 -0.030612 0.538186 0.842146
53.985000 32.117656 0.026333 24.633031 -0.015307 -0.031108 0.546094 0.837006
54.080000 32.332821 0.024601 24.637344 -0.016276 -0.031390 0.553695 0.831969
54.170000 32.543209 0.029061 24.643592 -0.017182 -0.031564 0.561099 0.826968
54.275000 32.733423 0.039153 24.644608 -0.017908 -0.031488 0.568628 0.821797
54.375000 32.911678 0.044648 24.637226 -0.018521 -0.031582 0.575746 0.816808
54.475000 33.069967 0.052670 24.623479 -0.019074 -0.031603 0.582659 0.811878
54.580000 33.216091 0.058224 24.609784 -0.019582 -0.031525 0.589592 0.806848
54.675000 33.346332 0.063394 24.600047 -0.020025 -0.031391 0.595918 0.802182
54.770000 33.483913 0.064465 24.596929 -0.020422 -0.031067 0.602188 0.797488
54.875000 33.619212 0.062527 24.589654 -0.020589 -0.030623 0.608592 0.792625
54.980000 33.736513 0.061594 24.582891 -0.020689 -0.030147 0.614609 0.787984
55.080000 33.830165 0.062694 24.571952 -0.020810 -0.029632 0.620306 0.783524
55.180000 33.933635 0.064579 24.564032 -0.020780 -0.029078 0.625885 0.779096
55.275000 34.026958 0.065423 24.558308 -0.020654 -0.028411 0.630960 0.775019
55.380000 34.157681 0.046627 24.558873 -0.020482 -0.027617 0.636587 0.770438
55.475000 34.235528 0.047443 24.551953 -0.020271 -0.026872 0.641254 0.766590
55.575000 34.302597 0.050681 24.543295 -0.019886 -0.026008 0.646003 0.762632
55.680000 34.368590 0.058881 24.537393 -0.019398 -0.025085 0.650482 0.758860
55.785000 34.435429 0.060991 24.531889 -0.018833 -0.024096 0.654838 0.755150
55.885000 34.491790 0.063088 24.526435 -0.018183 -0.023087 0.658837 0.751711
55.975000 34.529351 0.072593 24.527097 -0.017499 -0.022069 0.662441 0.748584
56.070000 34.586368 0.073561 24.525711 -0.016647 -0.020901 0.666191 0.745302
56.170000 34.646378 0.072943 24.527154 -0.015716 -0.019649 0.669711 0.742196
56.275000 34.683548 0.076180 24.525543 -0.014697 -0.018322 0.673125 0.739155
56.375000 34.715071 0.079605 24.525928 -0.013747 -0.017015 0.676198 0.736395
56.475000 34.741422 0.080718 24.524508 -0.012734 -0.015674 0.678988 0.733871
56.575000 34.768016 0.081475 24.522376 -0.011615 -0.014346 0.681740 0.731361
56.675000 34.802415 0.080355 24.524740 -0.010527 -0.012965 0.684287 0.729021
56.780000 34.829843 0.080872 24.524355 -0.009294 -0.011588 0.686726 0.726765
56.875000 34.849381 0.081212 24.524181 -0.008166 -0.010315 0.688739 0.724890
56.975000 34.867110 0.081560 24.523523 -0.006941 -0.008997 0.690704 0.723048
57.080000 34.884602 0.081613 24.524364 -0.005711 -0.007643 0.692572 0.721286
57.175000 34.899100 0.081798 24.525048 -0.004553 -0.006392 0.694193 0.719746
57.270000 34.910947 0.082690 24.525671 -0.003399 -0.005184 0.695687 0.718318
57.370000 34.922279 0.083024 24.525618 -0.002194 -0.003960 0.697056 0.717002
57.470000 34.933076 0.083565 24.526391 -0.001158 -0.002874 0.698224 0.715873
57.570000 34.945298 0.083839 24.527273 -0.000098 -0.001844 0.699271 0.714854
57.675000 34.952575 0.084611 24.527934 0.000851 -0.000874 0.700193 0.713952
57.770000 34.944406 0.088516 24.535425 0.001632 -0.000049 0.700984 0.713175
57.870000 34.944357 0.090564 24.537088 0.002332 0.000690 0.701656 0.712511
57.975000 34.947264 0.095347 24.539375 0.002911 0.001293 0.702253 0.711921
58.080000 34.955645 0.097001 24.541159 0.003342 0.001725 0.702715 0.711462
58.170000 34.962459 0.098365 24.542939 0.003624 0.002017 0.703078 0.711101
58.280000 34.971457 0.098537 24.544649 0.003777 0.002182 0.703447 0.710735
58.380000 34.979717 0.099107 24.547053 0.003729 0.002163 0.703697 0.710487
58.480000 34.987393 0.098960 24.549022 0.003552 0.001989 0.703894 0.710294
58.570000 34.995701 0.099054 24.550942 0.003361 0.001809 0.704066 0.710124
58.670000 35.002785 0.098732 24.552608 0.003252 0.001714 0.704202 0.709990
58.775000 35.011830 0.098854 24.555019 0.003195 0.001692 0.704309 0.709885
58.875000 35.023434 0.097231 24.557275 0.003201 0.001733 0.704393 0.709801
58.975000 35.033600 0.092713 24.558713 0.003229 0.001804 0.704425 0.709769
59.070000 35.040236 0.091698 24.560138 0.003278 0.001894 0.704452 0.709741
59.175000 35.046475 0.090974 24.561680 0.003323 0.001959 0.704486 0.709707
59.270000 35.051757 0.090434 24.563180 0.003333 0.001986 0.704486 0.709707
59.370000 35.057435 0.089993 24.564673 0.003319 0.001983 0.704497 0.709696
59.475000 35.063923 0.089643 24.566440 0.003293 0.001967 0.704507 0.709687
59.570000 35.069624 0.089600 24.568091 0.003251 0.001936 0.704511 0.709683
59.670000 35.075768 0.089286 24.569755 0.003203 0.001886 0.704510 0.709684
59.775000 35.082542 0.089309 24.571332 0.003157 0.001834 0.704518 0.709677
59.875000 35.089740 0.089133 24.573324 0.003106 0.001798 0.704515 0.709680
59.980000 35.095603 0.088849 24.574662 0.003067 0.001759 0.704518 0.709677
60.070000 35.099840 0.088806 24.575846 0.003047 0.001740 0.704511 0.709685
60.180000 35.105417 0.088600 24.576999 0.003014 0.001700 0.704516 0.709680
60.275000 35.109283 0.088531 24.577905 0.003004 0.001690 0.704510 0.709686
60.370000 35.112679 0.088305 24.578698 0.002992 0.001675 0.704507 0.709688
60.470000 35.116775 0.088136 24.579589 0.002975 0.001651 0.704513 0.709683
60.570000 35.120925 0.088430 24.580452 0.002961 0.001633 0.704516 0.709680
60.675000 35.125020 0.088538 24.581164 0.002953 0.001615 0.704520 0.709676
60.775000 35.143241 0.087902 24.584856 0.002898 0.001580 0.704533 0.709664
60.875000 35.155955 0.087588 24.587871 0.002973 0.001688 0.704534 0.709662
60.975000 35.166650 0.087238 24.590164 0.003556 0.002276 0.704533 0.709658
61.080000 35.176606 0.086688 24.592625 0.004737 0.003478 0.704490 0.709689
61.175000 35.186509 0.086293 24.594762 0.006264 0.005044 0.704446 0.709712
61.280000 35.199588 0.084193 24.597214 0.008181 0.006996 0.704376 0.709745
61.380000 35.213029 0.082271 24.599690 0.010123 0.009004 0.704278 0.709795
61.475000 35.227418 0.081061 24.601622 0.012216 0.011115 0.704188 0.709821
61.580000 35.243603 0.082153 24.603441 0.014494 0.013413 0.704069 0.709857
61.675000 35.261572 0.082299 24.604719 0.016556 0.015480 0.703961 0.709877
61.775000 35.283607 0.082114 24.605570 0.018736 0.017634 0.703847 0.709886
61.880000 35.311452 0.081894 24.606825 0.020897 0.019807 0.703750 0.709864
61.980000 35.345977 0.081689 24.608380 0.023067 0.021978 0.703625 0.709857
62.075000 35.387348 0.081811 24.610338 0.025054 0.023970 0.703499 0.709850
62.175000 35.435426 0.082255 24.612535 0.027151 0.026110 0.703350 0.709845
62.280000 35.493570 0.082112 24.614759 0.029122 0.028098 0.703260 0.709780
62.375000 35.551646 0.081304 24.616178 0.031043 0.030022 0.703056 0.709822
62.475000 35.628270 0.080697 24.619372 0.032826 0.031814 0.702967 0.709752
62.575000 35.708906 0.079967 24.621103 0.034612 0.033585 0.702792 0.709759
62.670000 35.794907 0.080456 24.622966 0.036135 0.035113 0.702686 0.709714
62.780000 35.912795 0.079571 24.627631 0.037660 0.036630 0.702655 0.709589
62.875000 36.026099 0.080380 24.631452 0.038896 0.037845 0.702507 0.709604
62.980000 36.157530 0.081647 24.635276 0.040073 0.039012 0.702458 0.709524
63.080000 36.299889 0.086096 24.640781 0.041026 0.039961 0.702364 0.709511
63.170000 36.386802 0.092177 24.634594 0.041866 0.040744 0.702117 0.709661
63.275000 36.527566 0.097520 24.633159 0.042581 0.041454 0.702081 0.709613
63.380000 36.729599 0.098342 24.642234 0.043045 0.041883 0.702082 0.709559
63.480000 36.888168 0.101608 24.642624 0.043321 0.042160 0.701990 0.709616
63.575000 37.061949 0.103763 24.648851 0.043441 0.042253 0.701807 0.709785
63.670000 37.235727 0.115832 24.651136 0.043387 0.042163 0.701599 0.709999
63.775000 37.448336 0.115167 24.651982 0.043186 0.041915 0.701642 0.709983
63.875000 37.712314 0.105315 24.662805 0.042705 0.041471 0.701477 0.710201
63.980000 38.019001 0.092759 24.676645 0.042059 0.040814 0.701411 0.710343
64.075000 38.253726 0.086304 24.680291 0.041204 0.040015 0.701203 0.710644
64.175000 38.514867 0.080561 24.683216 0.040243 0.039037 0.701088 0.710867
64.275000 38.766537 0.078074 24.683556 0.039131 0.037928 0.701043 0.711034
64.380000 39.087624 0.067587 24.691252 0.037832 0.036585 0.701108 0.711111
64.475000 39.308545 0.066655 24.684705 0.036337 0.035080 0.700906 0.711463
64.575000 39.598556 0.061623 24.685988 0.034712 0.033449 0.700901 0.711628
64.680000 39.964683 0.049136 24.697890 0.032946 0.031685 0.701131 0.711566
64.775000 40.262476 0.041930 24.701984 0.031010 0.029866 0.701040 0.711821
64.875000 40.583912 0.035863 24.704715 0.028989 0.027853 0.701063 0.711965
64.975000 40.927672 0.028314 24.710122 0.026807 0.025687 0.701116 0.712080
65.080000 41.242895 0.032553 24.699480 0.024526 0.023278 0.701015 0.712345
65.175000 41.514007 0.044195 24.689485 0.022234 0.021016 0.700910 0.712593
65.275000 41.830833 0.042189 24.684390 0.019724 0.018478 0.700862 0.712784
65.375000 42.176506 0.036236 24.677102 0.017492 0.015866 0.701119 0.712653
65.470000 42.479978 0.033870 24.669199 0.015065 0.013334 0.701160 0.712720
65.575000 42.854545 0.024676 24.668888 0.012372 0.010546 0.701388 0.712595
65.675000 43.224029 0.017172 24.672840 0.009604 0.007855 0.701405 0.712655
65.780000 43.607433 0.003876 24.672797 0.006846 0.004966 0.701737 0.712386
65.880000 43.947132 -0.000550 24.671176 0.004070 0.002276 0.701834 0.712325
65.975000 44.278504 -0.006991 24.669085 0.001468 -0.000320 0.702065 0.712111
66.080000 44.637318 -0.012294 24.669216 -0.001388 -0.003076 0.702205 0.711967
66.180000 44.973675 -0.016674 24.669603 -0.004043 -0.005808 0.702353 0.711794
66.275000 45.297053 -0.015661 24.666618 -0.006483 -0.008299 0.702532 0.711574
66.380000 45.628830 -0.018001 24.666073 -0.009191 -0.011096 0.702529 0.711509
66.475000 45.943054 -0.025543 24.658279 -0.011600 -0.013574 0.702557 0.711404
66.595000 46.280366 -0.035292 24.649630 -0.014213 -0.016660 0.702763 0.711087
66.675000 46.549387 -0.033393 24.653382 -0.016435 -0.018440 0.702647 0.711109
66.770000 46.870145 -0.047843 24.659242 -0.018776 -0.020224 0.702627 0.711023
66.880000 47.150296 -0.052289 24.662665 -0.021098 -0.022531 0.702765 0.710752
66.975000 47.370830 -0.051060 24.663040 -0.023198 -0.024701 0.702530 0.710847
67.075000 47.622744 -0.052665 24.667843 -0.025182 -0.026514 0.702395 0.710847
67.175000 47.747547 -0.049733 24.631822 -0.027282 -0.029034 0.701917 0.711143
67.285000 47.849187 -0.036169 24.582266 -0.029366 -0.031622 0.701133 0.711724
67.380000 48.033794 -0.039397 24.580211 -0.031276 -0.033000 0.700604 0.712100
67.480000 48.208036 -0.036865 24.579751 -0.032591 -0.034272 0.700595 0.711990
67.575000 48.483417 -0.040871 24.574920 -0.033428 -0.035237 0.700701 0.711799
67.675000 48.694272 -0.043434 24.575193 -0.034197 -0.036011 0.700806 0.711621
67.780000 48.893364 -0.040097 24.579197 -0.034971 -0.036611 0.701181 0.711184
67.875000 49.024168 -0.035248 24.576263 -0.035301 -0.037056 0.701155 0.711170
67.980000 49.115587 -0.002734 24.585574 -0.035641 -0.037327 0.701374 0.710923
68.090000 49.128954 0.014215 24.595208 -0.035856 -0.037432 0.701428 0.710853
68.175000 49.284321 0.014793 24.595362 -0.035611 -0.037163 0.701350 0.710956
68.280000 49.347667 0.025156 24.596948 -0.035179 -0.036792 0.701502 0.710847
68.375000 49.429837 0.029452 24.599610 -0.034595 -0.036200 0.701455 0.710953
68.480000 49.524208 0.034072 24.602346 -0.033823 -0.035385 0.701547 0.710940
68.575000 49.611094 0.038097 24.603884 -0.032850 -0.034391 0.701563 0.711018
68.675000 49.645708 0.046618 24.606567 -0.031699 -0.033240 0.701639 0.711051
68.775000 49.744056 0.050697 24.609620 -0.030400 -0.031852 0.701820 0.710993
68.870000 49.807770 0.053274 24.608506 -0.028833 -0.030356 0.701847 0.711096
68.975000 49.876853 0.055339 24.608467 -0.027021 -0.028567 0.701989 0.711102
69.075000 49.903216 0.058093 24.609265 -0.025195 -0.026754 0.701995 0.711233
69.175000 49.927259 0.060948 24.610438 -0.023353 -0.024896 0.702065 0.711294
69.275000 49.945823 0.062271 24.610666 -0.021298 -0.022901 0.702058 0.711432
69.375000 49.961354 0.065598 24.611806 -0.019082 -0.020692 0.702068 0.711553
69.475000 49.979382 0.068743 24.612315 -0.016982 -0.018563 0.702130 0.711604
69.575000 50.004557 0.070542 24.612897 -0.014678 -0.016274 0.702174 0.711668
69.680000 50.025496 0.072012 24.612314 -0.012479 -0.014101 0.702199 0.711731
69.780000 50.036535 0.072889 24.613523 -0.010231 -0.011848 0.702182 0.711825
69.880000 50.043815 0.074516 24.614594 -0.008160 -0.009754 0.702216 0.711851
69.970000 50.058803 0.073972 24.613468 -0.006077 -0.007770 0.702129 0.711981
70.070000 50.062898 0.074000 24.613447 -0.004059 -0.005761 0.702111 0.712032
70.175000 50.080813 0.073490 24.612678 -0.002194 -0.003922 0.702100 0.712064
70.270000 50.080420 0.074253 24.613158 -0.000542 -0.002291 0.702096 0.712078
70.370000 50.088395 0.073209 24.614282 0.000760 -0.000947 0.702057 0.712120
70.475000 50.085441 0.073216 24.616102 0.001798 0.000174 0.702032 0.712143
70.575000 50.091421 0.072228 24.617729 0.002531 0.000927 0.701988 0.712184
70.675000 50.100149 0.072069 24.617137 0.002964 0.001323 0.701988 0.712181
70.780000 50.101364 0.071701 24.618008 0.002890 0.001293 0.701983 0.712186
70.875000 50.114913 0.070986 24.618185 0.002534 0.000960 0.702013 0.712159
70.975000 50.125820 0.070276 24.618359 0.002235 0.000679 0.702028 0.712146
71.075000 50.134179 0.073654 24.622797 0.002037 0.000544 0.702157 0.712019
71.175000 50.140640 0.073605 24.625773 0.002016 0.000591 0.702183 0.711993
71.270000 50.146640 0.073310 24.628182 0.002127 0.000756 0.702191 0.711985
71.380000 50.154131 0.073030 24.630526 0.002294 0.000969 0.702212 0.711964
71.480000 50.159752 0.073030 24.632695 0.002427 0.001182 0.702224 0.711951
71.575000 50.165002 0.073074 24.634479 0.002559 0.001346 0.702229 0.711946
71.670000 50.171090 0.073485 24.636248 0.002622 0.001462 0.702268 0.711907
71.780000 50.178204 0.073590 24.637466 0.002635 0.001523 0.702308 0.711867
71.875000 50.183302 0.073442 24.638097 0.002625 0.001522 0.702320 0.711855
71.985000 50.189371 0.072817 24.639324 0.002565 0.001507 0.702330 0.711845
72.080000 50.194743 0.072326 24.640710 0.002484 0.001460 0.702331 0.711845
72.175000 50.200452 0.072008 24.642303 0.002387 0.001423 0.702342 0.711834
72.280000 50.205275 0.071478 24.643270 0.002321 0.001383 0.702348 0.711829
72.375000 50.209651 0.071241 24.644620 0.002255 0.001357 0.702356 0.711821
72.480000 50.213388 0.070863 24.645238 0.002215 0.001338 0.702358 0.711819
72.575000 50.216488 0.070897 24.646335 0.002168 0.001331 0.702367 0.711810
72.675000 50.220505 0.070793 24.647186 0.002138 0.001319 0.702386 0.711792
72.775000 50.223407 0.070655 24.647856 0.002116 0.001321 0.702397 0.711781
72.870000 50.225998 0.070694 24.648417 0.002096 0.001315 0.702409 0.711770
72.975000 50.229074 0.070698 24.648826 0.002082 0.001310 0.702417 0.711761
73.075000 50.232044 0.070574 24.649330 0.002059 0.001304 0.702425 0.711753
73.175000 50.234587 0.070479 24.649686 0.002042 0.001294 0.702432 0.711747
73.270000 50.236669 0.070430 24.650037 0.002025 0.001294 0.702435 0.711744
73.380000 50.239381 0.070231 24.650375 0.002009 0.001286 0.702445 0.711734
73.475000 50.240675 0.070146 24.650591 0.001998 0.001283 0.702446 0.711733
73.575000 50.242086 0.069999 24.650811 0.001986 0.001279 0.702449 0.711730
73.675000 50.243243 0.069993 24.650966 0.001982 0.001274 0.702450 0.711729
73.775000 50.244277 0.069928 24.651185 0.001971 0.001274 0.702453 0.711726
73.890000 50.245263 0.069816 24.651246 0.001966 0.001274 0.702458 0.711722
73.970000 50.245163 0.069894 24.651284 0.001962 0.001272 0.702453 0.711727
74.075000 50.245747 0.069845 24.651201 0.001966 0.001276 0.702456 0.711723
74.175000 50.256373 0.043307 24.645006 0.001916 0.001260 0.702460 0.711720
74.280000 50.262454 0.041071 24.645690 0.001875 0.001250 0.702462 0.711718
74.375000 50.266800 0.040485 24.646568 0.001835 0.001236 0.702468 0.711712
74.480000 50.271311 0.040064 24.647456 0.001796 0.001226 0.702478 0.711702
74.575000 50.275031 0.039819 24.648203 0.001767 0.001214 0.702486 0.711694
74.680000 50.279082 0.039583 24.648932 0.001732 0.001204 0.702497 0.711683
74.775000 50.282438 0.039486 24.649551 0.001704 0.001190 0.702507 0.711674
74.875000 50.286037 0.039422 24.650105 0.001677 0.001182 0.702519 0.711662
74.980000 50.289539 0.039353 24.650591 0.001655 0.001170 0.702536 0.711645
75.075000 50.292428 0.039363 24.651113 0.001634 0.001158 0.702546 0.711636
75.170000 50.295235 0.039349 24.651623 0.001608 0.001149 0.702555 0.711627
75.270000 50.298181 0.039325 24.652153 0.001585 0.001141 0.702569 0.711613
75.380000 50.301388 0.039215 24.652734 0.001563 0.001129 0.702583 0.711599
75.470000 50.303338 0.039213 24.653221 0.001537 0.001118 0.702588 0.711594
75.575000 50.305671 0.039186 24.653605 0.001523 0.001109 0.702599 0.711584
75.680000 50.307851 0.039101 24.654025 0.001502 0.001103 0.702611 0.711572
75.770000 50.309151 0.039136 24.654392 0.001490 0.001098 0.702612 0.711570
75.880000 50.310748 0.039138 24.654727 0.001472 0.001091 0.702621 0.711562
75.980000 50.312257 0.039131 24.655147 0.001456 0.001082 0.702626 0.711557
76.075000 50.312782 0.039196 24.655291 0.001449 0.001080 0.702629 0.711554
76.180000 50.313455 0.039250 24.655431 0.001441 0.001073 0.702632 0.711551
76.280000 50.313959 0.039303 24.655506 0.001436 0.001071 0.702633 0.711550
76.375000 50.314266 0.039311 24.655576 0.001431 0.001067 0.702638 0.711546
76.480000 50.315047 0.039420 24.655708 0.001427 0.001063 0.702640 0.711544
76.575000 50.315322 0.039450 24.655837 0.001437 0.001078 0.702641 0.711542
76.685000 50.315942 0.039417 24.655967 0.001534 0.001186 0.702643 0.711540
76.775000 50.315993 0.039437 24.656105 0.001739 0.001395 0.702639 0.711543
76.875000 50.316595 0.039336 24.656398 0.002054 0.001730 0.702628 0.711552
76.975000 50.316865 0.039473 24.656778 0.002464 0.002181 0.702609 0.711568
77.075000 50.317441 0.040062 24.657063 0.002921 0.002638 0.702633 0.711541
77.170000 50.317713 0.040743 24.657242 0.003435 0.003152 0.702646 0.711524
77.275000 50.321580 0.037652 24.664787 0.003977 0.003711 0.702691 0.711474
77.375000 50.326782 0.038024 24.664765 0.004550 0.004274 0.702694 0.711465
77.475000 50.333453 0.037747 24.664358 0.005139 0.004881 0.702678 0.711472
77.570000 50.340978 0.037487 24.663924 0.005748 0.005487 0.702669 0.711472
77.675000 50.348492 0.036284 24.663424 0.006397 0.006152 0.702625 0.711505
77.780000 50.357645 0.036135 24.662317 0.007084 0.006807 0.702598 0.711519
77.875000 50.368511 0.035812 24.660720 0.007805 0.007531 0.702560 0.711542
77.975000 50.382241 0.035331 24.658783 0.008497 0.008226 0.702536 0.711550
78.075000 50.398564 0.034928 24.656897 0.009215 0.008952 0.702511 0.711557
78.170000 50.414426 0.034569 24.654353 0.009951 0.009696 0.702474 0.711574
78.270000 50.433332 0.034255 24.651385 0.010721 0.010447 0.702458 0.711568
78.380000 50.463019 0.032372 24.647568 0.011496 0.011238 0.702416 0.711585
78.475000 50.487449 0.030794 24.643756 0.012240 0.011989 0.702341 0.711634
78.580000 50.520451 0.029137 24.638929 0.013023 0.012766 0.702274 0.711674
78.675000 50.552850 0.028979 24.633304 0.013796 0.013515 0.702266 0.711652
78.780000 50.592763 0.027892 24.626989 0.014564 0.014280 0.702246 0.711642
78.875000 50.626469 0.027387 24.619734 0.015327 0.015016 0.702170 0.711686
78.975000 50.667274 0.026263 24.611176 0.016121 0.015803 0.702094 0.711727
79.080000 50.719389 0.025332 24.602271 0.016866 0.016526 0.702097 0.711690
79.175000 50.771194 0.024545 24.592978 0.017551 0.017205 0.702040 0.711713
79.275000 50.826907 0.024327 24.582029 0.018285 0.017912 0.702011 0.711706
79.375000 50.889664 0.024036 24.570457 0.018969 0.018579 0.702012 0.711670
79.475000 50.951704 0.024595 24.557627 0.019677 0.019271 0.701973 0.711671
79.575000 51.014354 0.025193 24.543835 0.020358 0.019913 0.701974 0.711633
79.680000 51.103460 0.023247 24.528820 0.020977 0.020483 0.702021 0.711552
79.775000 51.185756 0.023411 24.514635 0.021527 0.021050 0.702026 0.711515
79.875000 51.267916 0.023980 24.497244 0.022127 0.021641 0.702023 0.711482
79.985000 51.389129 0.019958 24.478519 0.022684 0.022136 0.702077 0.711395
80.080000 51.485051 0.018544 24.460170 0.023169 0.022605 0.702019 0.711422
80.180000 51.581873 0.017715 24.440051 0.023667 0.023088 0.701970 0.711439
80.285000 51.681152 0.018105 24.415958 0.024193 0.023571 0.701874 0.711500
80.375000 51.799358 0.010279 24.410410 0.024567 0.023932 0.701929 0.711420
80.475000 51.916981 0.007870 24.386691 0.024984 0.024294 0.701873 0.711449
80.575000 52.056207 0.004390 24.361193 0.025339 0.024609 0.701848 0.711450
80.675000 52.215329 -0.000015 24.334493 0.025668 0.024887 0.701800 0.711476
80.775000 52.374418 -0.005094 24.307223 0.025945 0.025129 0.701720 0.711537
80.875000 52.517000 -0.009046 24.278162 0.026212 0.025356 0.701607 0.711631
80.975000 52.678203 -0.015004 24.247479 0.026452 0.025548 0.701485 0.711735
81.075000 52.828523 -0.019177 24.215692 0.026642 0.025724 0.701317 0.711887
81.170000 52.987406 -0.024430 24.183660 0.026800 0.025830 0.701198 0.711994
81.275000 53.175661 -0.030453 24.146324 0.026958 0.025915 0.701122 0.712060
81.370000 53.359761 -0.036124 24.111840 0.027057 0.025948 0.701072 0.712104
81.480000 53.597645 -0.045414 24.072728 0.027075 0.025965 0.701039 0.712135
81.575000 53.819746 -0.053407 24.037130 0.027023 0.025917 0.700957 0.712220
81.675000 54.029788 -0.059368 24.000223 0.027015 0.025860 0.700915 0.712264
81.780000 54.262260 -0.068814 23.961436 0.026963 0.025733 0.700860 0.712324
81.870000 54.420841 -0.076080 23.927443 0.026826 0.025624 0.700555 0.712633
81.980000 54.678782 -0.081813 23.886407 0.026650 0.025400 0.700815 0.712393
82.080000 54.914572 -0.082206 23.852754 0.026368 0.025196 0.700698 0.712525
82.175000 55.109752 -0.089094 23.815597 0.026043 0.025005 0.700493 0.712745
82.275000 55.326930 -0.096655 23.772061 0.025719 0.024784 0.700378 0.712878
82.380000 55.598229 -0.108305 23.726704 0.025310 0.024465 0.700397 0.712885
82.470000 55.769678 -0.105327 23.681779 0.025037 0.024197 0.700235 0.713063
82.575000 56.047348 -0.112245 23.630803 0.024650 0.023828 0.700313 0.713012
82.670000 56.300116 -0.115504 23.582417 0.024235 0.023449 0.700216 0.713134
82.770000 56.561317 -0.119008 23.530467 0.023808 0.023027 0.700228 0.713150
82.875000 56.874788 -0.135491 23.488903 0.023261 0.022561 0.700167 0.713244
82.980000 57.213127 -0.149265 23.439517 0.022630 0.022035 0.700262 0.713187
83.075000 57.474706 -0.164655 23.384510 0.022164 0.021501 0.700187 0.713291
83.175000 57.777136 -0.177243 23.329080 0.021598 0.020932 0.700062 0.713448
83.275000 58.065876 -0.182813 23.272150 0.021098 0.020336 0.700014 0.713528
83.375000 58.362771 -0.186681 23.214561 0.020531 0.019712 0.700082 0.713495
83.470000 58.650186 -0.191173 23.161000 0.019905 0.019136 0.699928 0.713680
83.570000 58.971093 -0.199919 23.103623 0.019157 0.018476 0.699993 0.713654
83.680000 59.337681 -0.210564 23.041993 0.018292 0.017715 0.700170 0.713522
83.775000 59.656536 -0.217957 22.988507 0.017460 0.017003 0.700278 0.713454
83.870000 59.948819 -0.220044 22.930520 0.016692 0.016303 0.700289 0.713478
83.975000 60.288555 -0.225983 22.866263 0.015882 0.015510 0.700457 0.713349
84.080000 60.627807 -0.228484 22.800193 0.014987 0.014676 0.700669 0.713178
84.175000 60.920338 -0.224035 22.738925 0.014108 0.013902 0.700830 0.713053
84.270000 61.220014 -0.210139 22.678829 0.013198 0.013054 0.701371 0.712555
84.380000 61.588658 -0.211503 22.609298 0.012251 0.012123 0.701831 0.712135
84.480000 61.922256 -0.213615 22.545420 0.011290 0.011245 0.702134 0.711867
84.575000 62.235230 -0.212464 22.484724 0.010345 0.010377 0.702307 0.711723
84.675000 62.561464 -0.208612 22.420741 0.009406 0.009490 0.702576 0.711484
84.775000 62.883905 -0.205012 22.357302 0.008467 0.008611 0.702812 0.711273
84.875000 63.314219 -0.234260 22.311916 0.007481 0.007789 0.702602 0.711501
84.980000 63.676526 -0.239375 22.248846 0.006411 0.006835 0.702797 0.711328
85.085000 64.037144 -0.242958 22.184618 0.005398 0.005852 0.703191 0.710956
85.180000 64.343701 -0.251905 22.133698 0.004478 0.004900 0.703316 0.710846
85.275000 64.661086 -0.252867 22.074899 0.003537 0.003993 0.703491 0.710684
85.375000 65.007963 -0.260963 22.008717 0.002560 0.003063 0.703670 0.710516
85.470000 65.328228 -0.260457 21.944518 0.001618 0.002160 0.703828 0.710366
85.580000 65.697844 -0.260376 21.869979 0.000613 0.001125 0.704187 0.710014
85.680000 66.033291 -0.257044 21.806207 -0.000367 0.000180 0.704502 0.709702
85.770000 66.332067 -0.259172 21.745445 -0.001250 -0.000673 0.704614 0.709590
85.875000 66.683865 -0.269109 21.668774 -0.002159 -0.001673 0.704882 0.709320
85.970000 66.999834 -0.279622 21.600932 -0.003039 -0.002573 0.704990 0.709206
86.080000 67.352360 -0.287293 21.527558 -0.003936 -0.003586 0.705327 0.708862
86.180000 67.677175 -0.300891 21.457962 -0.004808 -0.004484 0.705318 0.708860
86.290000 68.022974 -0.317340 21.384087 -0.005583 -0.005379 0.705506 0.708662
86.380000 68.314643 -0.341074 21.317786 -0.006386 -0.006145 0.705292 0.708861
86.480000 68.608270 -0.333553 21.258995 -0.007322 -0.007015 0.705341 0.708796
86.575000 68.915360 -0.360797 21.192163 -0.008052 -0.007729 0.705188 0.708933
86.670000 69.216117 -0.375852 21.130939 -0.008836 -0.008461 0.705101 0.709001
86.800000 69.597135 -0.389278 21.057307 -0.009621 -0.009383 0.705514 0.708568
86.870000 69.816619 -0.395254 21.008258 -0.010242 -0.009926 0.705339 0.708727
86.975000 70.123376 -0.395832 20.950527 -0.011011 -0.010699 0.705526 0.708518
87.075000 70.415539 -0.397536 20.896416 -0.011796 -0.011367 0.705550 0.708470
87.170000 70.685709 -0.400881 20.844654 -0.012425 -0.011955 0.705591 0.708409
87.275000 70.987857 -0.412026 20.784599 -0.013076 -0.012597 0.705587 0.708390
87.370000 71.221126 -0.405028 20.736651 -0.013655 -0.013232 0.705816 0.708140
87.470000 71.490459 -0.407312 20.682637 -0.014253 -0.013813 0.705841 0.708093
87.580000 71.750774 -0.405735 20.632027 -0.014783 -0.014435 0.706157 0.707754
87.675000 71.980379 -0.404510 20.586802 -0.015297 -0.014921 0.706249 0.707641
87.775000 72.214970 -0.403001 20.542627 -0.015823 -0.015379 0.706339 0.707530
87.875000 72.448364 -0.404040 20.495503 -0.016323 -0.015804 0.706329 0.707519
87.975000 72.677469 -0.405650 20.448565 -0.016746 -0.016214 0.706373 0.707456
88.080000 72.902254 -0.408125 20.402471 -0.017048 -0.016594 0.706515 0.707298
88.185000 73.108567 -0.405484 20.359610 -0.017411 -0.016944 0.706597 0.707199
88.275000 73.277328 -0.404349 20.323036 -0.017642 -0.017233 0.706640 0.707143
88.380000 73.460994 -0.397060 20.285128 -0.017891 -0.017539 0.706811 0.706959
88.475000 73.644639 -0.397437 20.245991 -0.018053 -0.017729 0.706793 0.706968
88.580000 73.848260 -0.397615 20.205561 -0.018207 -0.017877 0.706822 0.706931
88.680000 74.024349 -0.398729 20.174270 -0.018228 -0.017968 0.707079 0.706671
88.775000 74.194528 -0.399954 20.142204 -0.018324 -0.018000 0.707065 0.706682
88.875000 74.350878 -0.401257 20.110083 -0.018370 -0.018010 0.707056 0.706689
88.980000 74.484275 -0.402319 20.086420 -0.018330 -0.017983 0.707250 0.706497
89.075000 74.613940 -0.401809 20.062607 -0.018355 -0.017911 0.707256 0.706493
89.180000 74.745397 -0.395992 20.038436 -0.018305 -0.017805 0.707304 0.706448
89.275000 74.837287 -0.386406 20.021198 -0.018224 -0.017682 0.707413 0.706344
89.375000 74.953329 -0.382951 19.995975 -0.018059 -0.017530 0.707451 0.706314
89.470000 75.065873 -0.382453 19.973904 -0.017885 -0.017313 0.707449 0.706326
89.575000 75.050234 -0.343185 19.980660 -0.017714 -0.017162 0.707560 0.706222
89.675000 75.084387 -0.317063 19.974390 -0.017459 -0.016963 0.707720 0.706074
89.790000 75.104532 -0.291984 19.970786 -0.017150 -0.016707 0.707952 0.705854
89.880000 75.114163 -0.270996 19.965829 -0.016895 -0.016437 0.707973 0.705846
89.980000 75.153678 -0.255737 19.954125 -0.016545 -0.016082 0.708022 0.705814
90.075000 75.191371 -0.239172 19.941524 -0.016173 -0.015781 0.708079 0.705771
90.170000 75.239895 -0.224318 19.926516 -0.015721 -0.015369 0.708110 0.705760
90.280000 75.273825 -0.210461 19.917089 -0.015204 -0.014862 0.708202 0.705689
90.375000 75.281441 -0.191255 19.914697 -0.014763 -0.014428 0.708334 0.705575
90.480000 75.306504 -0.175224 19.908872 -0.014205 -0.013914 0.708472 0.705459
90.580000 75.315084 -0.158301 19.906380 -0.013683 -0.013392 0.708612 0.705338
90.680000 75.328423 -0.137132 19.901651 -0.013102 -0.012858 0.708676 0.705296
90.780000 75.341267 -0.121698 19.896967 -0.012512 -0.012278 0.708750 0.705242
90.870000 75.354453 -0.114913 19.890079 -0.011815 -0.011618 0.708683 0.705332
90.980000 75.370770 -0.104952 19.885709 -0.011125 -0.010932 0.708775 0.705262
91.080000 75.376785 -0.096952 19.885094 -0.010468 -0.010279 0.708832 0.705225
91.175000 75.364345 -0.085456 19.885206 -0.009801 -0.009617 0.708851 0.705224
91.280000 75.355438 -0.075596 19.879804 -0.009039 -0.008944 0.708806 0.705289
91.370000 75.343116 -0.064966 19.878026 -0.008377 -0.008211 0.708657 0.705455
91.470000 75.344893 -0.053346 19.874863 -0.007670 -0.007473 0.708574 0.705555
91.575000 75.342197 -0.041834 19.873770 -0.006944 -0.006767 0.708585 0.705558
91.675000 75.343205 -0.037414 19.876685 -0.006261 -0.006051 0.708661 0.705496
91.780000 75.343743 -0.033802 19.875841 -0.005480 -0.005287 0.708671 0.705498
91.880000 75.335193 -0.023279 19.876570 -0.004792 -0.004622 0.708711 0.705467
91.970000 75.330562 -0.015061 19.875334 -0.004130 -0.003965 0.708676 0.705510
92.075000 75.327212 -0.003690 19.872724 -0.003427 -0.003266 0.708611 0.705584
92.185000 75.316637 0.005790 19.872237 -0.002787 -0.002624 0.708537 0.705664
92.275000 75.304971 0.011841 19.873694 -0.002203 -0.002004 0.708466 0.705739
92.375000 75.302676 0.015578 19.874969 -0.001587 -0.001359 0.708467 0.705741
92.480000 75.296189 0.018004 19.879039 -0.001014 -0.000701 0.708453 0.705757
92.575000 75.293220 0.019361 19.881601 -0.000469 -0.000081 0.708438 0.705772
92.670000 75.225239 0.081919 19.895251 0.000001 0.000408 0.708867 0.705342
92.770000 75.193115 0.103901 19.900106 0.000477 0.000870 0.708982 0.705226
92.885000 75.135367 0.130553 19.899384 0.000902 0.001222 0.708918 0.705289
92.980000 75.128592 0.139562 19.893046 0.001284 0.001526 0.708861 0.705346
93.080000 75.124961 0.145737 19.888763 0.001590 0.001771 0.708829 0.705376
93.170000 75.119974 0.151130 19.886272 0.001811 0.001961 0.708801 0.705403
93.270000 75.117169 0.157501 19.883953 0.001964 0.002101 0.708777 0.705427
93.375000 75.116176 0.162874 19.882273 0.002057 0.002181 0.708778 0.705425
93.480000 75.114194 0.168171 19.881419 0.002042 0.002159 0.708771 0.705432
93.575000 75.111909 0.172911 19.880648 0.001953 0.002069 0.708755 0.705449
93.675000 75.113127 0.178569 19.879617 0.001859 0.001960 0.708766 0.705438
93.780000 75.114862 0.184144 19.878331 0.001797 0.001885 0.708778 0.705427
93.875000 75.117828 0.186946 19.878140 0.001784 0.001872 0.708794 0.705411
93.980000 75.117656 0.194070 19.876829 0.001764 0.001855 0.708780 0.705425
94.080000 75.121525 0.197744 19.876410 0.001783 0.001873 0.708792 0.705412
94.170000 75.123385 0.201684 19.875876 0.001797 0.001891 0.708796 0.705409
94.270000 75.125132 0.207835 19.873504 0.001784 0.001879 0.708777 0.705427
94.380000 75.129312 0.212146 19.872312 0.001782 0.001872 0.708782 0.705423
94.470000 75.132671 0.214853 19.871875 0.001768 0.001859 0.708787 0.705417
94.580000 75.136927 0.219750 19.870068 0.001735 0.001826 0.708789 0.705416
94.680000 75.141527 0.221981 19.869591 0.001708 0.001803 0.708797 0.705408
94.780000 75.146652 0.225512 19.867870 0.001667 0.001770 0.708793 0.705413
94.870000 75.150219 0.226677 19.867321 0.001648 0.001742 0.708798 0.705408
94.975000 75.154752 0.228856 19.865930 0.001619 0.001716 0.708798 0.705407
95.080000 75.159322 0.230051 19.864887 0.001598 0.001694 0.708801 0.705405
95.175000 75.162782 0.231309 19.863651 0.001584 0.001675 0.708794 0.705412
95.275000 75.166743 0.232069 19.862946 0.001575 0.001659 0.708796 0.705409
95.385000 75.171840 0.233844 19.861139 0.001555 0.001630 0.708793 0.705413
95.470000 75.175011 0.234425 19.860360 0.001552 0.001631 0.708786 0.705420
95.575000 75.178798 0.235170 19.858994 0.001543 0.001611 0.708785 0.705421
95.680000 75.185785 0.288288 19.875289 0.001542 0.001616 0.709169 0.705035
95.775000 75.191869 0.314989 19.883186 0.001545 0.001623 0.709355 0.704848
95.880000 75.198303 0.341465 19.891075 0.001535 0.001598 0.709537 0.704664
95.975000 75.203826 0.369225 19.899345 0.001513 0.001573 0.709694 0.704506
96.070000 75.208361 0.399117 19.908342 0.001466 0.001529 0.709839 0.704361
96.175000 75.213543 0.410419 19.910894 0.001439 0.001498 0.709892 0.704308
96.270000 75.218986 0.415766 19.911282 0.001414 0.001469 0.709908 0.704292
96.375000 75.230771 0.419864 19.909617 0.001383 0.001432 0.709905 0.704295
96.480000 75.239747 0.420850 19.907739 0.001368 0.001409 0.709916 0.704283
96.580000 75.248009 0.421929 19.905941 0.001344 0.001385 0.709922 0.704277
96.680000 75.255552 0.423072 19.904191 0.001325 0.001356 0.709931 0.704269
96.775000 75.263038 0.424274 19.902562 0.001308 0.001340 0.709936 0.704264
96.880000 75.270429 0.425334 19.901031 0.001293 0.001316 0.709947 0.704253
96.990000 75.277834 0.426343 19.899547 0.001269 0.001296 0.709957 0.704242
97.075000 75.283398 0.427306 19.898368 0.001257 0.001279 0.709954 0.704245
97.175000 75.289888 0.428182 19.897088 0.001251 0.001269 0.709967 0.704233
97.270000 75.292426 0.428968 19.896325 0.001406 0.001418 0.709975 0.704224
97.380000 75.295571 0.430079 19.895325 0.001807 0.001792 0.709976 0.704222
97.475000 75.298746 0.430617 19.895335 0.002391 0.002403 0.709963 0.704231
97.575000 75.299044 0.429843 19.894941 0.003184 0.003195 0.709905 0.704283
97.675000 75.304881 0.430221 19.894615 0.004079 0.004120 0.709836 0.704343
97.780000 75.308884 0.430823 19.893579 0.005135 0.005183 0.709726 0.704440
97.875000 75.311148 0.430285 19.894421 0.006162 0.006238 0.709588 0.704563
97.980000 75.317781 0.430568 19.894155 0.007198 0.007308 0.709400 0.704732
98.070000 75.324152 0.432166 19.895545 0.008247 0.008403 0.709158 0.704951
98.170000 75.339610 0.435734 19.896054 0.009394 0.009577 0.708883 0.705198
98.270000 75.350797 0.436925 19.894642 0.010542 0.010792 0.708461 0.705589
98.370000 75.365538 0.435905 19.894496 0.011732 0.012017 0.707973 0.706040
98.480000 75.387783 0.437361 19.894133 0.012945 0.013263 0.707437 0.706534
98.585000 75.416526 0.438772 19.894451 0.014121 0.014514 0.706847 0.707076
98.680000 75.446127 0.437713 19.895155 0.015270 0.015753 0.706119 0.707753
98.770000 75.494786 0.471082 19.908209 0.016459 0.017002 0.705216 0.708598
98.870000 75.534699 0.480244 19.908439 0.017707 0.018274 0.704147 0.709598
98.975000 75.575682 0.482425 19.907163 0.018860 0.019556 0.702979 0.710691
99.090000 75.638782 0.485653 19.901773 0.020046 0.020804 0.701707 0.711879
99.180000 75.690235 0.486398 19.898919 0.021057 0.021930 0.700295 0.713206
99.280000 75.746709 0.488495 19.898038 0.022128 0.023169 0.698616 0.714779
99.375000 75.805573 0.489355 19.898829 0.023074 0.024283 0.696984 0.716304
99.490000 75.903359 0.490511 19.894399 0.024013 0.025412 0.695100 0.718062
99.580000 75.964992 0.490473 19.895991 0.024838 0.026455 0.692995 0.720029
99.675000 76.044245 0.491798 19.894531 0.025644 0.027459 0.690724 0.722142
99.780000 76.154397 0.492850 19.891423 0.026336 0.028442 0.688424 0.724272
99.875000 76.243380 0.493697 19.892568 0.026968 0.029324 0.685926 0.726580
99.980000 76.357430 0.496647 19.888764 0.027565 0.030176 0.683136 0.729146
100.075000 76.470481 0.497760 19.884821 0.028074 0.030913 0.680185 0.731850
100.170000 76.561733 0.502186 19.885825 0.028536 0.031648 0.676858 0.734879
100.270000 76.671318 0.505705 19.890529 0.028855 0.032337 0.673519 0.737899
100.380000 76.849089 0.508593 19.882975 0.029115 0.032927 0.669961 0.741094
100.480000 76.996699 0.514634 19.877941 0.029299 0.033370 0.666273 0.744385
100.580000 77.177090 0.522215 19.871011 0.029358 0.033747 0.662541 0.747689
100.680000 77.362872 0.527727 19.865093 0.029344 0.034076 0.658453 0.751277
100.775000 77.506794 0.533418 19.863582 0.029304 0.034334 0.654131 0.755033
100.875000 77.636353 0.539709 19.865484 0.029178 0.034541 0.649246 0.759233
100.970000 77.803707 0.550354 19.859649 0.028999 0.034572 0.644634 0.763158
101.075000 78.018390 0.552494 19.854164 0.028700 0.034616 0.639643 0.767356
101.175000 78.240426 0.553119 19.853110 0.028266 0.034576 0.634581 0.771565
101.285000 78.513859 0.554474 19.833269 0.027811 0.034354 0.628908 0.776223
101.380000 78.701210 0.559089 19.833795 0.027270 0.034109 0.623178 0.780860
101.475000 78.876716 0.568612 19.836206 0.026715 0.033807 0.617323 0.785529
101.580000 79.127091 0.575109 19.827870 0.026017 0.033393 0.611315 0.790254
101.685000 79.397493 0.582568 19.816047 0.025238 0.032808 0.604954 0.795183
101.775000 79.629354 0.594108 19.835574 0.024490 0.032251 0.597742 0.800665
101.875000 79.890464 0.604253 19.828294 0.023579 0.031521 0.591068 0.805661
101.975000 80.114971 0.609011 19.832044 0.022604 0.030727 0.583652 0.811108
102.075000 80.357641 0.618375 19.830175 0.021583 0.029835 0.576360 0.816366
102.170000 80.642232 0.621707 19.820591 0.020626 0.028940 0.569610 0.821146
102.270000 80.943315 0.611840 19.814326 0.019533 0.027904 0.562004 0.826433
102.375000 81.268296 0.611734 19.805032 0.018355 0.026758 0.554192 0.831756
102.475000 81.566636 0.609715 19.798600 0.017200 0.025497 0.546044 0.837192
102.585000 81.988086 0.593072 19.780570 0.015958 0.024176 0.537650 0.842671
102.675000 82.241149 0.592003 19.778482 0.014867 0.022902 0.529802 0.847682
102.780000 82.583095 0.590721 19.762615 0.013618 0.021340 0.521128 0.853103
102.875000 82.870737 0.590247 19.755697 0.012458 0.019802 0.512789 0.858196
102.970000 83.159979 0.590833 19.748344 0.011281 0.018175 0.504291 0.863269
103.075000 83.508041 0.591412 19.731887 0.010027 0.016379 0.495230 0.868549
103.180000 83.893811 0.590105 19.709278 0.008754 0.014507 0.486187 0.873690
103.275000 84.136052 0.569246 19.727150 0.007639 0.012773 0.477460 0.878527
103.385000 84.534840 0.571619 19.705148 0.006303 0.010728 0.467903 0.883692
103.475000 84.813807 0.568833 19.702337 0.005227 0.008894 0.459030 0.888361
103.570000 85.102775 0.570202 19.701425 0.004161 0.007008 0.449679 0.893153
103.680000 85.470898 0.573285 19.691693 0.002876 0.004880 0.439389 0.898279
103.780000 85.819006 0.576805 19.676124 0.001769 0.002834 0.430031 0.902808
103.880000 86.150642 0.581097 19.666529 0.000690 0.000752 0.420346 0.907363
103.980000 86.474275 0.578515 19.663879 -0.000383 -0.001348 0.410300 0.911949
104.080000 86.814564 0.584678 19.659392 -0.001398 -0.003441 0.400887 0.916120
104.180000 86.999319 0.557800 19.695531 -0.002287 -0.005492 0.391269 0.920257
104.270000 87.270358 0.558036 19.696697 -0.003036 -0.007472 0.381788 0.924215
104.375000 87.597694 0.568548 19.691145 -0.003976 -0.009711 0.371503 0.928372
104.470000 87.895715 0.566851 19.688688 -0.004737 -0.011725 0.361762 0.932185
104.575000 88.227330 0.580457 19.682715 -0.005488 -0.013888 0.351517 0.936062
104.675000 88.531482 0.584897 19.682505 -0.006121 -0.015948 0.341426 0.939753
104.785000 88.826456 0.604564 19.678122 -0.006916 -0.018167 0.330948 0.943449
104.870000 89.102606 0.598522 19.675046 -0.007280 -0.019876 0.321808 0.946568
104.975000 89.419431 0.604678 19.667232 -0.007689 -0.021864 0.311125 0.950086
105.070000 89.714246 0.611145 19.661131 -0.007989 -0.023641 0.301368 0.953181
105.175000 89.965262 0.623357 19.661033 -0.008426 -0.025534 0.291282 0.956259
105.275000 90.245789 0.633998 19.650482 -0.008647 -0.027242 0.281317 0.959189
105.375000 90.463534 0.651827 19.657106 -0.008951 -0.029083 0.271424 0.961979
105.470000 90.730835 0.660380 19.653770 -0.009112 -0.030633 0.261789 0.964596
105.575000 90.940579 0.649207 19.690158 -0.009199 -0.032293 0.252686 0.966966
105.685000 91.176421 0.660038 19.690175 -0.009329 -0.033795 0.242631 0.969485
105.780000 91.409734 0.632057 19.675960 -0.009292 -0.035125 0.233342 0.971716
105.880000 91.685384 0.621934 19.664388 -0.009178 -0.036334 0.223542 0.973974
105.970000 91.949421 0.615679 19.652983 -0.009052 -0.037282 0.214769 0.975911
106.075000 92.250412 0.630009 19.634612 -0.008785 -0.038185 0.204540 0.978074
106.175000 92.468173 0.644333 19.627036 -0.008589 -0.038974 0.195470 0.979897
106.275000 92.618382 0.659735 19.631670 -0.008391 -0.039782 0.186354 0.981641
106.380000 92.879229 0.678239 19.717101 -0.008135 -0.040540 0.177118 0.983321
106.470000 93.083748 0.658822 19.711720 -0.007911 -0.041032 0.168846 0.984756
106.570000 93.318517 0.624288 19.698317 -0.007592 -0.041420 0.160683 0.986107
106.680000 93.504123 0.598116 19.691654 -0.007207 -0.041736 0.152558 0.987387
106.770000 93.670548 0.573593 19.679274 -0.006877 -0.041948 0.145156 0.988495
106.875000 93.960456 0.510030 19.701967 -0.006498 -0.041973 0.137101 0.989646
106.975000 94.105379 0.509335 19.696641 -0.006108 -0.041872 0.129483 0.990678
107.080000 94.273922 0.485351 19.691441 -0.005842 -0.041706 0.122080 0.991626
107.175000 94.430950 0.464659 19.682223 -0.005435 -0.041308 0.114969 0.992495
107.275000 94.570516 0.445907 19.673715 -0.005024 -0.040864 0.108068 0.993291
107.375000 94.777349 0.402011 19.684297 -0.004776 -0.040151 0.100636 0.994101
107.475000 94.977719 0.358564 19.684175 -0.004454 -0.039382 0.093947 0.994788
107.575000 95.165589 0.326546 19.678643 -0.004149 -0.038533 0.087626 0.995399
107.675000 95.273376 0.318761 19.675483 -0.003883 -0.037577 0.081588 0.995950
107.770000 95.379224 0.305781 19.669551 -0.003611 -0.036525 0.075872 0.996442
107.875000 95.464759 0.301283 19.669071 -0.003398 -0.035374 0.070133 0.996904
107.975000 95.526599 0.301591 19.666700 -0.003195 -0.034171 0.064897 0.997302
108.090000 95.566275 0.310613 19.667351 -0.002965 -0.032826 0.059496 0.997684
108.180000 95.628295 0.302948 19.661324 -0.002712 -0.031510 0.055211 0.997974
108.275000 95.700593 0.291561 19.655244 -0.002568 -0.029999 0.050680 0.998261
108.370000 95.763384 0.284593 19.648697 -0.002455 -0.028451 0.046291 0.998520
108.485000 95.803737 0.284705 19.647999 -0.002249 -0.026788 0.042007 0.998756
108.570000 95.850681 0.275752 19.645793 -0.002180 -0.025142 0.038377 0.998945
108.670000 95.883106 0.274957 19.644446 -0.002064 -0.023412 0.034714 0.999121
108.775000 95.908433 0.277012 19.645464 -0.001986 -0.021559 0.031115 0.999281
108.880000 95.950426 0.266207 19.646221 -0.001864 -0.019704 0.027928 0.999414
108.970000 95.974662 0.259326 19.645643 -0.001798 -0.018007 0.025192 0.999519
109.085000 95.988547 0.262050 19.646858 -0.001817 -0.016167 0.022382 0.999617
109.170000 95.990105 0.264076 19.646069 -0.001802 -0.014485 0.020012 0.999693
109.280000 96.005117 0.260981 19.647277 -0.001720 -0.012755 0.017833 0.999758
109.390000 96.022385 0.254966 19.647691 -0.001666 -0.011029 0.015849 0.999812
109.480000 96.030988 0.251628 19.645902 -0.001666 -0.009451 0.014072 0.999855
109.570000 96.040782 0.247188 19.644446 -0.001594 -0.007910 0.012437 0.999890
109.675000 96.043981 0.248765 19.644435 -0.001621 -0.006468 0.010886 0.999919
109.795000 96.055261 0.245545 19.643519 -0.001604 -0.005102 0.009496 0.999941
109.875000 96.055724 0.243842 19.642758 -0.001641 -0.003966 0.008510 0.999955
109.980000 96.057751 0.239712 19.643586 -0.001626 -0.002889 0.007664 0.999965
110.080000 96.057489 0.240146 19.643110 -0.001654 -0.002034 0.006890 0.999973
110.175000 96.057314 0.241852 19.641402 -0.001665 -0.001435 0.006292 0.999978
110.275000 96.060401 0.237624 19.642637 -0.001635 -0.000926 0.005816 0.999981
110.380000 96.072633 0.235400 19.642778 -0.001643 -0.000732 0.005261 0.999985
110.475000 96.097815 0.228794 19.644623 -0.001639 -0.000789 0.004845 0.999987
110.580000 96.124018 0.222221 19.646537 -0.001630 -0.000966 0.004485 0.999988
110.670000 96.148488 0.215570 19.648622 -0.001602 -0.001088 0.004214 0.999989
110.775000 96.172340 0.209658 19.650503 -0.001586 -0.001115 0.003939 0.999990
110.875000 96.197016 0.203086 19.652913 -0.001560 -0.001013 0.003741 0.999991
110.970000 96.221158 0.196985 19.655521 -0.001533 -0.000866 0.003572 0.999992
111.075000 96.246317 0.191267 19.658187 -0.001496 -0.000683 0.003405 0.999993
111.185000 96.266886 0.187353 19.659796 -0.001470 -0.000510 0.003325 0.999993
111.275000 96.292830 0.179279 19.663256 -0.001420 -0.000350 0.003349 0.999993
111.375000 96.306220 0.175533 19.664494 -0.001386 -0.000254 0.003402 0.999993
111.470000 96.313294 0.172318 19.665357 -0.001334 -0.000191 0.003459 0.999993
111.575000 96.322160 0.167386 19.666275 -0.001305 -0.000157 0.003526 0.999993
111.670000 96.324668 0.164502 19.666833 -0.001262 -0.000136 0.003543 0.999993
111.770000 96.324990 0.164263 19.666809 -0.001251 -0.000155 0.003560 0.999993
111.875000 96.323823 0.163978 19.666378 -0.001235 -0.000165 0.003564 0.999993
111.970000 96.322771 0.164412 19.666282 -0.001215 -0.000171 0.003575 0.999993
112.075000 96.321975 0.164728 19.666240 -0.001193 -0.000172 0.003596 0.999993
112.175000 96.320778 0.165297 19.666223 -0.001173 -0.000162 0.003615 0.999993
112.275000 96.318963 0.165976 19.666292 -0.001156 -0.000156 0.003617 0.999993
112.380000 96.317262 0.166679 19.666184 -0.001140 -0.000147 0.003613 0.999993
112.470000 96.315741 0.166843 19.666246 -0.001122 -0.000133 0.003614 0.999993
112.580000 96.314863 0.167586 19.666093 -0.001110 -0.000124 0.003608 0.999993
112.675000 96.314708 0.167847 19.666059 -0.001097 -0.000115 0.003598 0.999993
112.775000 96.314373 0.168245 19.666044 -0.001080 -0.000104 0.003595 0.999993
112.885000 96.313502 0.168923 19.665921 -0.001076 -0.000100 0.003582 0.999993
112.975000 96.312838 0.169057 19.665887 -0.001061 -0.000090 0.003582 0.999993
113.070000 96.311814 0.169372 19.665753 -0.001050 -0.000089 0.003577 0.999993
113.180000 96.310719 0.170175 19.665624 -0.001036 -0.000082 0.003564 0.999993
113.280000 96.309913 0.170536 19.665563 -0.001025 -0.000075 0.003561 0.999993
113.375000 96.309608 0.170636 19.665551 -0.001021 -0.000070 0.003558 0.999993
113.470000 96.325828 0.176724 19.663032 -0.000979 -0.000083 0.003169 0.999994
113.580000 96.325652 0.179886 19.662702 -0.000975 -0.000088 0.003172 0.999994
113.680000 96.332396 0.176512 19.663895 -0.000957 -0.000078 0.003152 0.999995
113.775000 96.334891 0.176086 19.664064 -0.000937 -0.000072 0.003152 0.999995
113.870000 96.335689 0.176348 19.663920 -0.000918 -0.000064 0.003153 0.999995
113.985000 96.335498 0.177335 19.663558 -0.000903 -0.000061 0.003151 0.999995
114.075000 96.335123 0.177888 19.663289 -0.000892 -0.000055 0.003154 0.999995
114.175000 96.334745 0.178700 19.663004 -0.000873 -0.000051 0.003150 0.999995
114.275000 96.334258 0.179541 19.662621 -0.000856 -0.000045 0.003152 0.999995
114.380000 96.333635 0.180567 19.662118 -0.000847 -0.000045 0.003152 0.999995
114.480000 96.333189 0.181366 19.661758 -0.000832 -0.000039 0.003150 0.999995
114.580000 96.332693 0.182049 19.661409 -0.000814 -0.000039 0.003154 0.999995
114.680000 96.332330 0.182636 19.661175 -0.000807 -0.000032 0.003156 0.999995
114.785000 96.331875 0.183338 19.661002 -0.000786 -0.000028 0.003153 0.999995
114.870000 96.331549 0.183566 19.660878 -0.000780 -0.000024 0.003161 0.999995
114.975000 96.329838 0.184197 19.660738 -0.000768 -0.000021 0.003155 0.999995
115.075000 96.329952 0.184664 19.660455 -0.000760 -0.000019 0.003161 0.999995
115.175000 96.328869 0.185011 19.660379 -0.000747 -0.000015 0.003156 0.999995
115.275000 96.328863 0.185404 19.660252 -0.000741 -0.000013 0.003160 0.999995
115.370000 96.328421 0.185533 19.660187 -0.000730 -0.000010 0.003159 0.999995
115.470000 96.327884 0.185702 19.660150 -0.000726 -0.000008 0.003162 0.999995
115.580000 96.327243 0.186008 19.660084 -0.000717 -0.000005 0.003159 0.999995
115.680000 96.326983 0.186236 19.659958 -0.000706 -0.000002 0.003158 0.999995
115.775000 96.326975 0.186470 19.659861 -0.000714 -0.000003 0.003161 0.999995
115.870000 96.326887 0.186759 19.659767 -0.000702 -0.000001 0.003163 0.999995
115.980000 96.326553 0.187158 19.659745 -0.000698 0.000003 0.003158 0.999995
116.080000 96.326339 0.187419 19.659680 -0.000690 0.000004 0.003158 0.999995
116.175000 96.325876 0.187553 19.659620 -0.000690 0.000004 0.003159 0.999995
116.275000 96.325458 0.187467 19.659591 -0.000680 0.000009 0.003155 0.999995
116.375000 96.325324 0.187550 19.659486 -0.000681 0.000007 0.003155 0.999995
116.475000 96.325053 0.187548 19.659498 -0.000677 0.000010 0.003151 0.999995
116.575000 96.310002 0.155171 19.640317 -0.000685 0.000038 0.003443 0.999994
116.675000 96.310320 0.154700 19.640041 -0.000684 0.000036 0.003443 0.999994
116.775000 96.310618 0.155361 19.639807 -0.000676 0.000037 0.003444 0.999994
116.875000 96.310877 0.156059 19.639537 -0.000671 0.000037 0.003445 0.999994
116.980000 96.310922 0.156841 19.639257 -0.000662 0.000047 0.003444 0.999994
117.075000 96.308936 0.157714 19.638947 -0.000661 0.000434 0.003419 0.999994
117.185000 96.305149 0.158792 19.638888 -0.000654 0.001702 0.003360 0.999993
117.270000 96.306327 0.160295 19.637617 -0.000692 0.003766 0.003345 0.999987
117.380000 96.307921 0.161606 19.635790 -0.000705 0.006658 0.003330 0.999972
117.480000 96.310254 0.162730 19.632271 -0.000723 0.009967 0.003292 0.999945
117.570000 96.317318 0.161172 19.627239 -0.000753 0.013465 0.003276 0.999904
117.670000 96.322166 0.161537 19.620738 -0.000799 0.017158 0.003234 0.999847
117.770000 96.334617 0.160150 19.611059 -0.000827 0.020809 0.003246 0.999778
117.875000 96.346746 0.160078 19.598325 -0.000841 0.024415 0.003187 0.999696
117.980000 96.371058 0.158122 19.581600 -0.000881 0.028090 0.003108 0.999600
118.070000 96.399811 0.155804 19.562344 -0.000931 0.031302 0.003076 0.999505
118.175000 96.439163 0.154103 19.535543 -0.000977 0.034659 0.003041 0.999394
118.275000 96.476211 0.156431 19.504979 -0.000998 0.037837 0.002988 0.999279
118.375000 96.519682 0.159655 19.469676 -0.001015 0.040919 0.002997 0.999157
118.475000 96.572589 0.161704 19.425302 -0.001093 0.043849 0.002842 0.999034
118.575000 96.636973 0.165878 19.374188 -0.001130 0.046642 0.002817 0.998907
118.680000 96.699135 0.170128 19.314900 -0.001101 0.049131 0.002695 0.998788
118.780000 96.783630 0.173785 19.249470 -0.001129 0.051170 0.002612 0.998686
118.880000 96.872717 0.176870 19.175584 -0.001124 0.053009 0.002610 0.998590
118.975000 96.927058 0.184722 19.102478 -0.001133 0.054535 0.002530 0.998508
119.075000 97.026402 0.192786 19.013362 -0.001135 0.055679 0.002517 0.998445
119.170000 97.113084 0.191845 18.923604 -0.001167 0.056463 0.002564 0.998401
119.275000 97.236774 0.196130 18.814462 -0.001183 0.056848 0.002589 0.998379
119.375000 97.384341 0.197634 18.695298 -0.001192 0.056771 0.002665 0.998383
119.475000 97.545363 0.200206 18.570897 -0.001171 0.056378 0.002662 0.998405
119.570000 97.651978 0.213369 18.452068 -0.001207 0.055629 0.002664 0.998447
119.675000 97.821429 0.220364 18.259476 -0.001158 0.054454 0.002360 0.998513
119.780000 98.025087 0.217496 18.099373 -0.001193 0.052924 0.002330 0.998595
119.875000 98.174153 0.221211 17.959117 -0.001219 0.051099 0.002192 0.998690
119.975000 98.366326 0.228341 17.798102 -0.001189 0.048895 0.002244 0.998801
120.080000 98.589307 0.235492 17.618443 -0.001176 0.046241 0.002337 0.998927
120.180000 98.770553 0.243978 17.449679 -0.001124 0.043421 0.002296 0.999054
120.275000 98.936645 0.250041 17.283952 -0.001074 0.040341 0.002217 0.999183
120.375000 99.143516 0.252486 17.098924 -0.001064 0.036938 0.002197 0.999315
120.470000 99.339347 0.259415 16.923807 -0.001027 0.033561 0.002217 0.999434
120.570000 99.561083 0.264724 16.728611 -0.001034 0.029757 0.002266 0.999554
120.670000 99.808353 0.268978 16.525903 -0.001022 0.025803 0.002411 0.999664
120.780000 100.102213 0.268191 16.291485 -0.000983 0.021384 0.002518 0.999768
120.880000 100.384171 0.267877 16.076679 -0.000993 0.017335 0.002699 0.999846
120.980000 100.614200 0.280870 15.874577 -0.000929 0.013013 0.002761 0.999911
121.075000 100.845658 0.286673 15.677447 -0.000892 0.009087 0.002831 0.999954
121.170000 101.056691 0.290559 15.487882 -0.000853 0.005032 0.002902 0.999983
121.290000 101.377536 0.292361 15.226656 -0.000790 0.000166 0.003108 0.999995
121.370000 101.567994 0.296862 15.066531 -0.000759 -0.003228 0.003032 0.999990
121.475000 101.813200 0.290424 14.844947 -0.000731 -0.007544 0.003141 0.999966
121.575000 102.056871 0.284501 14.650970 -0.000778 -0.011388 0.003112 0.999930
121.670000 102.272640 0.284827 14.466122 -0.000783 -0.014982 0.003037 0.999883
121.770000 102.500928 0.283282 14.270141 -0.000808 -0.018565 0.003253 0.999822
121.875000 102.737995 0.279903 14.049348 -0.000695 -0.022567 0.003566 0.999739
121.980000 102.974841 0.279945 13.845375 -0.000581 -0.026108 0.003624 0.999652
122.085000 103.194353 0.278591 13.643310 -0.000435 -0.029568 0.003861 0.999555
122.170000 103.375688 0.281691 13.490394 -0.000402 -0.031930 0.003846 0.999483
122.275000 103.588883 0.284988 13.309083 -0.000322 -0.034530 0.003799 0.999396
122.380000 103.799576 0.287739 13.131987 -0.000316 -0.036953 0.003773 0.999310
122.480000 103.978529 0.288788 12.971008 -0.000271 -0.039109 0.003806 0.999228
122.575000 104.163673 0.289429 12.820148 -0.000327 -0.040733 0.003791 0.999163
122.670000 104.318622 0.334854 12.658922 -0.000324 -0.042082 0.003543 0.999108
122.775000 104.512529 0.346676 12.499416 -0.000357 -0.043262 0.003426 0.999058
122.870000 104.680933 0.352616 12.364155 -0.000382 -0.044159 0.003335 0.999019
122.975000 104.835684 0.357101 12.227441 -0.000350 -0.044986 0.003375 0.998982
123.080000 104.936120 0.362168 12.120349 -0.000347 -0.045538 0.003420 0.998957
123.175000 105.047433 0.362820 12.018816 -0.000300 -0.045599 0.003513 0.998954
123.275000 105.152688 0.364079 11.923164 -0.000270 -0.045470 0.003570 0.998959
123.370000 105.268113 0.364801 11.829196 -0.000268 -0.044850 0.003538 0.998987
123.480000 105.344537 0.366523 11.750748 -0.000243 -0.044124 0.003563 0.999020
123.580000 105.429862 0.366762 11.675537 -0.000216 -0.043010 0.003614 0.999068
123.675000 105.519716 0.365446 11.604912 -0.000190 -0.041582 0.003643 0.999128
123.770000 105.623728 0.365114 11.529039 -0.000195 -0.039817 0.003611 0.999200
123.870000 105.694627 0.365784 11.473046 -0.000203 -0.037813 0.003597 0.999278
123.975000 105.771377 0.365173 11.411402 -0.000230 -0.035460 0.003525 0.999365
124.075000 105.801492 0.368628 11.383301 -0.000266 -0.033192 0.003570 0.999443
124.180000 105.799435 0.371536 11.370096 -0.000288 -0.030602 0.003600 0.999525
124.270000 105.822127 0.372278 11.350376 -0.000286 -0.027792 0.003614 0.999607
124.375000 105.855898 0.373312 11.325256 -0.000312 -0.024627 0.003595 0.999690
124.475000 105.877792 0.373905 11.308526 -0.000351 -0.021671 0.003590 0.999759
124.580000 105.902210 0.375104 11.292254 -0.000355 -0.018353 0.003556 0.999825
124.675000 105.919036 0.376018 11.280440 -0.000377 -0.015241 0.003547 0.999877
124.775000 105.914011 0.377049 11.280308 -0.000371 -0.012199 0.003561 0.999919
124.870000 105.924064 0.377542 11.273596 -0.000377 -0.009396 0.003538 0.999950
124.975000 105.927929 0.377184 11.270363 -0.000404 -0.006629 0.003569 0.999972
125.075000 105.929692 0.377944 11.268885 -0.000415 -0.004101 0.003569 0.999985
125.175000 105.914389 0.379534 11.278585 -0.000462 -0.002033 0.003566 0.999991
125.280000 105.917181 0.380660 11.282276 -0.000488 -0.000410 0.003594 0.999993
125.375000 105.922209 0.380056 11.281301 -0.000511 0.000702 0.003593 0.999993
125.475000 105.929856 0.379551 11.279538 -0.000500 0.001101 0.003598 0.999993
125.575000 105.927724 0.379895 11.280992 -0.000504 0.000728 0.003629 0.999993
125.680000 105.930998 0.380270 11.279949 -0.000511 0.000081 0.003638 0.999993
125.775000 105.902472 0.406695 11.277727 -0.000490 -0.000411 0.003475 0.999994
125.870000 105.887427 0.414717 11.282964 -0.000451 -0.000584 0.003502 0.999994
125.970000 105.872261 0.420018 11.287920 -0.000424 -0.000474 0.003520 0.999994
126.080000 105.864336 0.422044 11.291640 -0.000433 -0.000117 0.003540 0.999994
126.170000 105.855679 0.423600 11.296862 -0.000412 0.000277 0.003527 0.999994
126.270000 105.848711 0.423553 11.299887 -0.000403 0.000615 0.003552 0.999993
126.380000 105.843100 0.424226 11.302471 -0.000393 0.000866 0.003558 0.999993
126.475000 105.838639 0.424507 11.304632 -0.000387 0.001023 0.003567 0.999993
126.575000 105.835159 0.425255 11.305105 -0.000377 0.001095 0.003566 0.999993
126.680000 105.832472 0.425912 11.304861 -0.000366 0.001073 0.003575 0.999993
126.770000 105.830424 0.425806 11.305499 -0.000353 0.001037 0.003596 0.999993
126.875000 105.828553 0.426070 11.305332 -0.000323 0.000954 0.003615 0.999993
126.975000 105.827069 0.425680 11.305471 -0.000305 0.000893 0.003635 0.999993
127.080000 105.826170 0.425504 11.305560 -0.000294 0.000839 0.003652 0.999993
127.180000 105.825387 0.424955 11.305960 -0.000293 0.000807 0.003671 0.999993
127.285000 105.825168 0.424393 11.306271 -0.000288 0.000791 0.003690 0.999993
127.375000 105.824606 0.424032 11.306664 -0.000284 0.000786 0.003702 0.999993
127.490000 105.825357 0.423915 11.306163 -0.000278 0.000775 0.003705 0.999993
127.570000 105.825311 0.423667 11.306181 -0.000264 0.000781 0.003711 0.999993
127.675000 105.826057 0.423658 11.305505 -0.000256 0.000778 0.003721 0.999993
127.775000 105.826613 0.423610 11.304937 -0.000245 0.000778 0.003726 0.999993
127.870000 105.827291 0.423524 11.304358 -0.000246 0.000781 0.003727 0.999993
127.975000 105.828363 0.423377 11.303630 -0.000236 0.000774 0.003734 0.999993
128.080000 105.829874 0.423196 11.302599 -0.000236 0.000763 0.003737 0.999993
128.180000 105.831395 0.422985 11.301767 -0.000229 0.000760 0.003743 0.999993
128.275000 105.832549 0.422779 11.301059 -0.000230 0.000751 0.003751 0.999993
128.370000 105.833678 0.422513 11.300496 -0.000226 0.000752 0.003754 0.999993
128.475000 105.834960 0.422444 11.299868 -0.000221 0.000747 0.003752 0.999993
128.580000 105.836270 0.422270 11.299307 -0.000227 0.000748 0.003754 0.999993
128.685000 105.837249 0.422229 11.298818 -0.000218 0.000751 0.003759 0.999993
128.770000 105.838122 0.422455 11.297802 -0.000219 0.000741 0.003744 0.999993
128.870000 105.840285 0.422356 11.296319 -0.000213 0.000726 0.003755 0.999993
128.975000 105.842479 0.422294 11.294767 -0.000206 0.000710 0.003760 0.999993
129.070000 105.844392 0.422144 11.293379 -0.000202 0.000696 0.003768 0.999993
129.170000 105.846182 0.422011 11.292078 -0.000193 0.000682 0.003772 0.999993
129.270000 105.847851 0.421933 11.290981 -0.000186 0.000668 0.003773 0.999993
129.375000 105.849180 0.421902 11.290071 -0.000184 0.000662 0.003785 0.999993
129.490000 105.850255 0.421931 11.289374 -0.000173 0.000655 0.003784 0.999993
129.575000 105.850773 0.421728 11.288899 -0.000180 0.000651 0.003789 0.999993
129.680000 105.851322 0.421626 11.288510 -0.000165 0.000646 0.003795 0.999993
129.780000 105.851853 0.421470 11.288110 -0.000162 0.000642 0.003803 0.999993
129.885000 105.852275 0.421457 11.287747 -0.000158 0.000640 0.003806 0.999993
129.975000 105.852586 0.421408 11.287464 -0.000154 0.000638 0.003800 0.999993
130.075000 105.853033 0.421292 11.287085 -0.000154 0.000632 0.003814 0.999993
130.170000 105.853362 0.421325 11.286670 -0.000147 0.000626 0.003812 0.999993
130.275000 105.853774 0.421293 11.286229 -0.000147 0.000620 0.003814 0.999993
130.375000 105.854034 0.421192 11.285900 -0.000143 0.000615 0.003818 0.999993
130.480000 105.854373 0.421135 11.285609 -0.000142 0.000613 0.003821 0.999993
130.575000 105.854744 0.421067 11.285251 -0.000139 0.000604 0.003823 0.999993
130.685000 105.855150 0.421134 11.284924 -0.000136 0.000601 0.003824 0.999992
130.775000 105.855319 0.421134 11.284636 -0.000134 0.000596 0.003828 0.999992
130.870000 105.855489 0.421251 11.284353 -0.000131 0.000590 0.003823 0.999993
130.980000 105.855576 0.421381 11.284185 -0.000131 0.000588 0.003822 0.999993
131.075000 105.855640 0.421390 11.283933 -0.000130 0.000582 0.003829 0.999992
131.175000 105.855445 0.421410 11.283869 -0.000123 0.000582 0.003829 0.999992
131.275000 105.855335 0.421303 11.283823 -0.000126 0.000580 0.003828 0.999992
131.375000 105.855345 0.421108 11.283744 -0.000119 0.000575 0.003830 0.999992
131.480000 105.855174 0.421018 11.283848 -0.000125 0.000580 0.003833 0.999992
131.570000 105.855117 0.420984 11.283887 -0.000119 0.000581 0.003833 0.999992
131.675000 105.855034 0.421060 11.283881 -0.000120 0.000580 0.003834 0.999992
131.770000 105.855026 0.420921 11.283859 -0.000120 0.000578 0.003835 0.999992
131.870000 105.855993 0.421241 11.284022 -0.000141 0.000595 0.003826 0.999992
131.975000 105.849159 0.420720 11.282311 -0.001823 0.002249 0.003780 0.999989
132.075000 105.851240 0.420202 11.282825 -0.007963 0.008296 0.004014 0.999926
132.180000 105.853146 0.423853 11.284842 -0.018043 0.018180 0.004415 0.999662
132.275000 105.858520 0.428844 11.286928 -0.030029 0.030091 0.005043 0.999083
132.380000 105.868161 0.438975 11.291099 -0.042660 0.042452 0.005917 0.998170
132.480000 105.889393 0.461718 11.293754 -0.054462 0.054268 0.007008 0.997015
132.590000 105.923626 0.497232 11.294491 -0.064952 0.064733 0.008416 0.995751
132.675000 105.960685 0.540329 11.294801 -0.072487 0.072555 0.010118 0.994675
132.770000 106.015766 0.597249 11.293642 -0.078603 0.078874 0.012327 0.993704
132.875000 106.094748 0.672231 11.292227 -0.082583 0.083192 0.014902 0.992994
132.975000 106.195903 0.763895 11.284373 -0.084397 0.085485 0.017814 0.992599
133.080000 106.323034 0.874466 11.272577 -0.084429 0.086108 0.021444 0.992470
133.175000 106.473626 0.992464 11.253156 -0.082887 0.085185 0.025212 0.992591
133.275000 106.623876 1.133304 11.246497 -0.079722 0.082710 0.030028 0.992926
133.380000 106.827221 1.295875 11.219478 -0.075232 0.078987 0.034904 0.993420
133.475000 107.008638 1.456364 11.205747 -0.069555 0.073860 0.040688 0.994008
133.575000 107.207840 1.640302 11.192754 -0.062323 0.067168 0.047258 0.994671
133.675000 107.383181 1.840530 11.198662 -0.053580 0.058775 0.054801 0.995325
133.775000 107.625580 2.048889 11.173087 -0.044321 0.049664 0.062347 0.995832
133.875000 107.792673 2.267413 11.189040 -0.033659 0.038672 0.071214 0.996143
133.980000 108.116913 2.506537 11.135846 -0.022671 0.027117 0.079971 0.996170
134.080000 108.353629 2.729904 11.123211 -0.011161 0.014292 0.089998 0.995777
134.190000 108.572738 2.984118 11.131336 0.001863 -0.000743 0.101721 0.994811
134.275000 108.747122 3.178116 11.128572 0.011076 -0.011829 0.110375 0.993758
134.375000 108.934293 3.403043 11.142390 0.021996 -0.025494 0.121613 0.992006
134.475000 109.137800 3.616773 11.142666 0.031525 -0.038116 0.132408 0.989960
134.570000 109.330178 3.819825 11.142236 0.040134 -0.050142 0.143359 0.987585
134.675000 109.558964 4.034364 11.129663 0.047904 -0.061639 0.154889 0.984843
134.780000 109.758850 4.242456 11.127578 0.054297 -0.072013 0.166338 0.981936
134.890000 109.974159 4.440800 11.104686 0.059147 -0.080501 0.177316 0.979071
134.975000 110.104655 4.590427 11.105173 0.062172 -0.086800 0.187029 0.976535
135.075000 110.238535 4.753061 11.102673 0.064205 -0.091961 0.197526 0.973860
135.175000 110.360693 4.888761 11.109301 0.064628 -0.094933 0.207992 0.971365
135.270000 110.463501 5.003767 11.106767 0.063695 -0.095575 0.217468 0.969286
135.375000 110.560412 5.108446 11.103669 0.061405 -0.094065 0.227180 0.967352
135.475000 110.611441 5.194722 11.113296 0.057943 -0.090397 0.235987 0.965806
135.575000 110.675394 5.269048 11.108386 0.053140 -0.084289 0.244799 0.964440
135.675000 110.712066 5.317771 11.114304 0.047705 -0.076684 0.252695 0.963322
135.775000 110.762657 5.365779 11.105057 0.041139 -0.066667 0.260368 0.962326
135.870000 110.797140 5.397290 11.098500 0.034543 -0.056120 0.266973 0.961448
135.975000 110.810202 5.417836 11.099143 0.026943 -0.043499 0.273495 0.960512
136.075000 110.812477 5.431936 11.102366 0.019800 -0.031145 0.278949 0.959597
136.175000 110.821958 5.438425 11.100976 0.013291 -0.019640 0.283583 0.958654
136.275000 110.811681 5.437723 11.101091 0.007321 -0.008750 0.287817 0.957618
136.370000 110.813506 5.437574 11.096768 0.003026 -0.000855 0.291096 0.956689
136.475000 110.814665 5.444340 11.093971 0.000428 0.004185 0.294021 0.955790
136.570000 110.822056 5.447453 11.088353 0.000541 0.004240 0.296152 0.955131
136.680000 110.835758 5.452200 11.079014 0.002995 -0.000119 0.297952 0.954576
136.775000 110.835240 5.457142 11.081728 0.005480 -0.004782 0.299247 0.954148
136.880000 110.841609 5.462368 11.080659 0.007045 -0.007699 0.300265 0.953799
136.980000 110.839119 5.464618 11.083284 0.007531 -0.008579 0.301044 0.953542
137.075000 110.834080 5.466511 11.085971 0.007097 -0.007789 0.301635 0.953365
137.175000 110.828264 5.466760 11.088281 0.006224 -0.006112 0.302118 0.953231
137.275000 110.834474 5.467509 11.085822 0.005103 -0.003964 0.302490 0.953131
137.385000 110.833878 5.465947 11.085814 0.004124 -0.002148 0.302805 0.953041
137.470000 110.838257 5.466080 11.083035 0.003458 -0.000801 0.303043 0.952970
137.580000 110.836743 5.464860 11.083160 0.002953 0.000112 0.303220 0.952916
137.675000 110.838618 5.463818 11.081544 0.002782 0.000449 0.303358 0.952872
137.770000 110.837225 5.462363 11.080705 0.002770 0.000461 0.303477 0.952835
137.875000 110.838666 5.462162 11.079938 0.002855 0.000301 0.303557 0.952809
137.975000 110.834081 5.460746 11.081122 0.003008 0.000024 0.303622 0.952788
138.070000 110.834169 5.459332 11.080980 0.003142 -0.000208 0.303686 0.952767
138.175000 110.832520 5.458139 11.081103 0.003257 -0.000412 0.303743 0.952748
138.275000 110.830942 5.457167 11.080959 0.003316 -0.000558 0.303781 0.952736
138.375000 110.829199 5.456365 11.080889 0.003374 -0.000623 0.303802 0.952729
138.475000 110.828401 5.455970 11.080250 0.003403 -0.000643 0.303821 0.952723
138.575000 110.818704 5.459299 11.093514 0.003386 -0.000617 0.303757 0.952743
138.680000 110.816271 5.459115 11.095855 0.003344 -0.000571 0.303765 0.952741
138.775000 110.815578 5.459192 11.096816 0.003293 -0.000528 0.303760 0.952743
138.875000 110.814052 5.459650 11.097668 0.003221 -0.000499 0.303751 0.952746
138.975000 110.813977 5.459483 11.098055 0.003175 -0.000471 0.303745 0.952748
139.080000 110.813842 5.459064 11.098560 0.003136 -0.000452 0.303755 0.952745
139.180000 110.813687 5.459013 11.099218 0.003097 -0.000429 0.303747 0.952748
139.280000 110.813565 5.459097 11.100062 0.002951 -0.000389 0.303750 0.952747
139.375000 110.813672 5.459682 11.100271 0.002287 -0.000180 0.303740 0.952752
139.475000 110.813783 5.460153 11.101299 0.000917 0.000232 0.303764 0.952747
139.570000 110.814159 5.460435 11.101078 -0.001041 0.000830 0.303828 0.952726
139.675000 110.813973 5.462025 11.102020 -0.003590 0.001619 0.303880 0.952702
139.770000 110.812342 5.464487 11.103413 -0.006394 0.002469 0.303938 0.952667
139.875000 110.812239 5.469009 11.104923 -0.009418 0.003411 0.304000 0.952620
139.980000 110.808901 5.476638 11.107230 -0.012576 0.004397 0.304094 0.952549
140.070000 110.807092 5.485024 11.107769 -0.015481 0.005307 0.304199 0.952468
140.175000 110.805261 5.498401 11.109852 -0.018463 0.006206 0.304267 0.952388
140.280000 110.804139 5.514430 11.110105 -0.021537 0.007125 0.304389 0.952278
140.375000 110.800125 5.537293 11.112108 -0.024428 0.008037 0.304433 0.952186
140.475000 110.797211 5.565349 11.113919 -0.027355 0.008938 0.304481 0.952084
140.580000 110.793839 5.602597 11.116316 -0.030178 0.009816 0.304459 0.951997
140.675000 110.788527 5.640853 11.118568 -0.032874 0.010671 0.304536 0.951874
140.775000 110.784077 5.688538 11.120045 -0.035553 0.011500 0.304569 0.951757
140.880000 110.783249 5.746577 11.120222 -0.038165 0.012270 0.304580 0.951643
140.970000 110.773963 5.803790 11.125050 -0.040504 0.013038 0.304669 0.951507
141.070000 110.763601 5.874770 11.129569 -0.042801 0.013739 0.304706 0.951385
141.175000 110.759303 5.958244 11.130483 -0.044986 0.014383 0.304850 0.951229
141.285000 110.770250 6.058655 11.122261 -0.046759 0.014873 0.304751 0.951167
141.380000 110.763100 6.141004 11.121976 -0.048317 0.015323 0.305148 0.950955
141.470000 110.750073 6.241231 11.125476 -0.049736 0.015714 0.305307 0.950824
141.570000 110.732324 6.361351 11.131428 -0.051068 0.016083 0.305250 0.950766
141.675000 110.708483 6.501903 11.147600 -0.052227 0.016388 0.305219 0.950708
141.775000 110.691359 6.643592 11.153166 -0.053042 0.016599 0.305174 0.950673
141.880000 110.715203 6.815175 11.134113 -0.053452 0.016606 0.304899 0.950738
141.975000 110.715072 6.974548 11.129437 -0.053684 0.016555 0.304956 0.950708
142.080000 110.705531 7.156895 11.129792 -0.053698 0.016480 0.304935 0.950715
142.180000 110.710323 7.342770 11.122700 -0.053418 0.016305 0.304883 0.950751
142.270000 110.677583 7.510961 11.136276 -0.053076 0.016095 0.305132 0.950694
142.370000 110.652646 7.711754 11.144066 -0.052481 0.015814 0.305117 0.950736
142.470000 110.650042 7.933281 11.139060 -0.051534 0.015440 0.305023 0.950824
142.580000 110.677805 8.196443 11.114517 -0.050165 0.014840 0.304636 0.951031
142.675000 110.674986 8.422612 11.107466 -0.048765 0.014208 0.304793 0.951063
142.780000 110.700912 8.694885 11.083356 -0.046948 0.013411 0.304623 0.951221
142.875000 110.679759 8.930860 11.089280 -0.045166 0.012759 0.304804 0.951258
142.975000 110.662142 9.191239 11.093356 -0.043150 0.012066 0.304821 0.951355
143.075000 110.647362 9.458474 11.096447 -0.040880 0.011317 0.304864 0.951451
143.175000 110.652203 9.747335 11.084046 -0.038354 0.010381 0.304747 0.951604
143.275000 110.650056 10.037000 11.077041 -0.035713 0.009452 0.304727 0.951723
143.375000 110.660677 10.341081 11.063892 -0.032821 0.008476 0.304695 0.951847
143.475000 110.664936 10.644557 11.053824 -0.029847 0.007421 0.304694 0.951953
143.585000 110.677780 10.986075 11.033592 -0.026437 0.006102 0.304502 0.952125
143.675000 110.666984 11.260247 11.030037 -0.023621 0.005073 0.304632 0.952164
143.775000 110.648196 11.569060 11.034186 -0.020253 0.003993 0.304857 0.952174
143.875000 110.650809 11.894113 11.024601 -0.016928 0.002872 0.304594 0.952327
143.970000 110.652086 12.234092 10.993935 -0.013771 0.001820 0.304318 0.952469
144.075000 110.657161 12.577690 10.982043 -0.010031 0.000568 0.304089 0.952591
144.175000 110.649101 12.903543 10.979019 -0.006332 -0.000619 0.304174 0.952595
144.270000 110.637142 13.214830 10.982707 -0.002839 -0.001682 0.304053 0.952650
144.375000 110.633410 13.560264 10.978256 0.000908 -0.002867 0.303969 0.952677
144.475000 110.629029 13.877831 10.967007 0.004461 -0.004036 0.303735 0.952738
144.575000 110.621690 14.187448 10.965815 0.008150 -0.005207 0.303485 0.952787
144.675000 110.614136 14.488724 10.964653 0.011827 -0.006368 0.303600 0.952705
144.780000 110.604207 14.799582 10.971265 0.015645 -0.007500 0.303328 0.952728
144.880000 110.592144 15.095217 10.972937 0.019218 -0.008479 0.303143 0.952713
144.970000 110.583224 15.367453 10.963925 0.022048 -0.009299 0.303543 0.952517
145.080000 110.567807 15.675867 10.966264 0.025584 -0.010369 0.303096 0.952560
145.175000 110.569931 15.959514 10.961585 0.028355 -0.011095 0.303026 0.952496
145.270000 110.604905 16.289545 10.935658 0.030847 -0.011648 0.303051 0.952404
145.380000 110.562942 16.523633 10.953052 0.034240 -0.012568 0.302725 0.952380
145.480000 110.498462 16.684609 10.990464 0.037233 -0.013509 0.302745 0.952248
145.585000 110.470256 16.904517 10.998128 0.039831 -0.014422 0.302701 0.952144
145.685000 110.437064 17.096345 10.994596 0.041996 -0.014957 0.303461 0.951800
145.775000 110.458749 17.359791 10.971946 0.043466 -0.015455 0.303553 0.951697
145.875000 110.491958 17.649154 10.943916 0.044909 -0.015860 0.303731 0.951567
145.975000 110.504059 17.899731 10.930632 0.046167 -0.016240 0.303636 0.951530
146.080000 110.468301 18.051929 10.950150 0.047536 -0.016572 0.303356 0.951547
146.170000 110.468518 18.233679 10.944608 0.048337 -0.016853 0.303686 0.951396
146.270000 110.458718 18.410463 10.945656 0.048949 -0.016998 0.303576 0.951397
146.370000 110.446170 18.564449 10.949712 0.049276 -0.017040 0.303614 0.951368
146.470000 110.435251 18.708827 10.952999 0.049329 -0.017010 0.303562 0.951382
146.570000 110.425990 18.839829 10.957178 0.049173 -0.016908 0.303429 0.951434
146.675000 110.391399 18.903227 10.975805 0.048867 -0.016851 0.303300 0.951492
146.775000 110.388846 19.033733 10.973950 0.048030 -0.016547 0.303421 0.951502
146.875000 110.378608 19.159018 10.971203 0.047253 -0.016127 0.303079 0.951657
146.980000 110.366224 19.242826 10.977274 0.045998 -0.015730 0.303027 0.951741
147.085000 110.353123 19.314146 10.983177 0.044481 -0.015232 0.303020 0.951824
147.170000 110.363975 19.427881 10.971828 0.042552 -0.014665 0.303295 0.951833
147.270000 110.362738 19.513603 10.971841 0.040474 -0.013946 0.303326 0.951925
147.375000 110.362647 19.593760 10.970633 0.038210 -0.013198 0.303295 0.952039
147.485000 110.356830 19.649960 10.973778 0.035708 -0.012377 0.303297 0.952146
147.580000 110.349285 19.681113 10.978438 0.033341 -0.011590 0.303375 0.952217
147.680000 110.336098 19.695479 10.986626 0.030770 -0.010747 0.303477 0.952281
147.775000 110.341729 19.753079 10.981969 0.027835 -0.009773 0.303667 0.952321
147.875000 110.346421 19.804522 10.977466 0.024827 -0.008844 0.303753 0.952386
147.980000 110.340845 19.808942 10.980966 0.022016 -0.007868 0.303693 0.952483
148.075000 110.339126 19.823407 10.982676 0.019020 -0.006858 0.303854 0.952504
148.180000 110.338644 19.835994 10.984356 0.016219 -0.005910 0.304018 0.952510
148.275000 110.337351 19.843541 10.985303 0.013434 -0.004978 0.304169 0.952510
148.375000 110.338723 19.853873 10.986541 0.010687 -0.004046 0.304382 0.952481
148.475000 110.338821 19.863822 10.986626 0.007990 -0.003208 0.304479 0.952480
148.570000 110.338690 19.867131 10.987954 0.005593 -0.002394 0.304625 0.952453
148.675000 110.339326 19.877303 10.988232 0.003248 -0.001614 0.304674 0.952450
148.785000 110.339325 19.884002 10.988582 0.001409 -0.001032 0.304690 0.952450
148.880000 110.339764 19.889902 10.988452 -0.000170 -0.000516 0.304737 0.952436
148.975000 110.340091 19.895207 10.989233 -0.001319 -0.000101 0.304742 0.952434
149.080000 110.341344 19.902623 10.989593 -0.001957 0.000127 0.304755 0.952429
149.175000 110.342817 19.911172 10.989036 -0.002052 0.000166 0.304759 0.952427
149.275000 110.344695 19.920024 10.988648 -0.001646 0.000080 0.304738 0.952435
149.385000 110.346096 19.927206 10.988986 -0.001107 -0.000035 0.304720 0.952441
149.475000 110.347878 19.933499 10.988934 -0.000818 -0.000102 0.304721 0.952441
149.575000 110.349380 19.939769 10.988774 -0.000776 -0.000085 0.304723 0.952441
149.670000 110.351325 19.946067 10.988428 -0.000925 -0.000033 0.304727 0.952439
149.775000 110.352871 19.951166 10.987972 -0.001193 0.000039 0.304724 0.952440
149.875000 110.353839 19.954500 10.987376 -0.001534 0.000106 0.304723 0.952440
149.980000 110.355261 19.959468 10.986765 -0.001770 0.000180 0.304734 0.952436
150.085000 110.356580 19.964301 10.986480 -0.001953 0.000261 0.304737 0.952434
150.180000 110.357575 19.968246 10.986177 -0.002041 0.000296 0.304749 0.952430
150.275000 110.358385 19.971419 10.986022 -0.002072 0.000325 0.304742 0.952433
150.375000 110.359136 19.974262 10.985863 -0.002063 0.000333 0.304752 0.952429
150.475000 110.359965 19.976970 10.985657 -0.002021 0.000330 0.304766 0.952425
150.580000 110.361124 19.980816 10.985230 -0.001972 0.000306 0.304772 0.952423
150.670000 110.361897 19.983811 10.984627 -0.001953 0.000272 0.304780 0.952421
150.775000 110.362855 19.986942 10.984252 -0.001903 0.000270 0.304770 0.952424
150.875000 110.363518 19.989055 10.984111 -0.001878 0.000271 0.304766 0.952425
150.980000 110.364245 19.991920 10.983934 -0.001870 0.000275 0.304759 0.952428
151.080000 110.364642 20.008553 10.982828 -0.001811 0.000272 0.304781 0.952421
151.175000 110.366584 20.019831 10.982894 -0.001770 0.000274 0.304779 0.952421
151.270000 110.368174 20.028271 10.982910 -0.001728 0.000277 0.304785 0.952420
151.380000 110.369691 20.036361 10.982983 -0.001686 0.000286 0.304780 0.952421
151.475000 110.371148 20.045769 10.982700 -0.001671 0.000264 0.304753 0.952430
151.580000 110.372532 20.052531 10.982719 -0.001630 0.000267 0.304750 0.952431
151.675000 110.373435 20.056932 10.982755 -0.001598 0.000269 0.304747 0.952432
151.780000 110.374463 20.062007 10.982745 -0.001565 0.000263 0.304743 0.952433
151.875000 110.375328 20.066339 10.982734 -0.001544 0.000259 0.304741 0.952434
151.990000 110.376231 20.071105 10.982707 -0.001513 0.000251 0.304736 0.952436
152.070000 110.377301 20.073890 10.982812 -0.001484 0.000254 0.304751 0.952431
152.170000 110.377932 20.076519 10.982806 -0.001464 0.000248 0.304757 0.952429
152.280000 110.378761 20.081137 10.982639 -0.001447 0.000228 0.304742 0.952434
152.375000 110.379243 20.082825 10.982732 -0.001421 0.000232 0.304744 0.952433
152.470000 110.379576 20.084156 10.982786 -0.001405 0.000230 0.304753 0.952430
152.580000 110.379984 20.086256 10.982914 -0.001383 0.000236 0.304750 0.952431
152.675000 110.380216 20.087682 10.982971 -0.001373 0.000232 0.304740 0.952435
152.770000 110.380412 20.088374 10.983051 -0.001361 0.000241 0.304744 0.952433
152.880000 110.380673 20.089589 10.983104 -0.001351 0.000235 0.304736 0.952436
152.980000 110.380847 20.090565 10.983103 -0.001335 0.000231 0.304736 0.952436
153.075000 110.380793 20.090722 10.983226 -0.001326 0.000240 0.304735 0.952436
153.175000 110.380777 20.090921 10.983377 -0.001316 0.000239 0.304733 0.952437
153.275000 110.380709 20.090878 10.983565 -0.001311 0.000249 0.304735 0.952436
153.375000 110.380537 20.090182 10.983742 -0.001301 0.000259 0.304735 0.952436
153.480000 110.380467 20.089901 10.983867 -0.001296 0.000263 0.304735 0.952436
153.590000 110.380362 20.089482 10.983954 -0.001286 0.000264 0.304737 0.952436
153.680000 110.380274 20.088626 10.983975 -0.001290 0.000266 0.304740 0.952435
153.785000 110.379930 20.086840 10.983936 -0.001293 0.000261 0.304747 0.952432
153.880000 110.379648 20.085673 10.984018 -0.001293 0.000268 0.304748 0.952432
153.970000 110.379378 20.084011 10.984036 -0.001297 0.000267 0.304751 0.952431
154.080000 110.404597 20.078976 10.989149 -0.001288 0.000272 0.304689 0.952451
154.175000 110.404255 20.080124 10.989172 -0.001298 0.000269 0.304699 0.952448
154.270000 110.407139 20.082497 10.989753 -0.001253 0.000270 0.304684 0.952452
154.370000 110.408048 20.085014 10.989802 -0.001238 0.000268 0.304678 0.952455
154.475000 110.408656 20.087583 10.989780 -0.001224 0.000260 0.304676 0.952455
154.580000 110.409085 20.089974 10.989697 -0.001205 0.000252 0.304670 0.952457
154.670000 110.409473 20.092408 10.989530 -0.001186 0.000248 0.304664 0.952459
154.780000 110.409689 20.094038 10.989468 -0.001184 0.000236 0.304663 0.952459
154.875000 110.409984 20.095648 10.989457 -0.001168 0.000238 0.304658 0.952461
154.970000 110.410499 20.097592 10.989491 -0.001159 0.000234 0.304663 0.952460
155.075000 110.410726 20.099494 10.989494 -0.001146 0.000230 0.304659 0.952461
155.175000 110.411019 20.101590 10.989511 -0.001128 0.000228 0.304655 0.952462
155.275000 110.411369 20.103120 10.989594 -0.001118 0.000232 0.304658 0.952461
155.375000 110.411682 20.104623 10.989613 -0.001107 0.000228 0.304659 0.952461
155.470000 110.411953 20.105915 10.989615 -0.001101 0.000227 0.304659 0.952461
155.590000 110.412194 20.107807 10.989477 -0.001090 0.000218 0.304656 0.952462
155.670000 110.412378 20.108655 10.989480 -0.001081 0.000217 0.304655 0.952462
155.780000 110.412480 20.109754 10.989434 -0.001078 0.000215 0.304653 0.952463
155.880000 110.412659 20.110968 10.989513 -0.001069 0.000221 0.304654 0.952462
155.980000 110.412828 20.112015 10.989621 -0.001058 0.000221 0.304650 0.952464
156.080000 110.412959 20.112709 10.989644 -0.001063 0.000220 0.304652 0.952463
156.170000 110.413167 20.113548 10.989691 -0.001047 0.000221 0.304653 0.952463
156.270000 110.413283 20.113903 10.989731 -0.001053 0.000223 0.304651 0.952463
156.370000 110.413354 20.114207 10.989741 -0.001046 0.000228 0.304657 0.952462
156.485000 110.413506 20.115047 10.989719 -0.001041 0.000223 0.304654 0.952462
156.570000 110.413546 20.114842 10.989688 -0.001047 0.000222 0.304657 0.952461
156.675000 110.413670 20.115399 10.989675 -0.001041 0.000219 0.304662 0.952460
156.775000 110.413695 20.115441 10.989663 -0.001041 0.000221 0.304664 0.952459
156.880000 110.413686 20.115674 10.989686 -0.001044 0.000220 0.304665 0.952459
156.975000 110.413745 20.115785 10.989749 -0.001034 0.000226 0.304667 0.952458
157.080000 110.415352 20.117759 10.988944 -0.001027 0.000226 0.304663 0.952460
157.185000 110.415749 20.119887 10.989035 -0.001015 0.000225 0.304662 0.952460
157.275000 110.416035 20.121586 10.989089 -0.001003 0.000225 0.304663 0.952460
157.370000 110.416325 20.123399 10.989157 -0.000987 0.000226 0.304667 0.952458
157.480000 110.416524 20.125588 10.989180 -0.000979 0.000224 0.304653 0.952463
157.585000 110.416698 20.127696 10.989210 -0.000963 0.000224 0.304652 0.952463
157.680000 110.416934 20.129555 10.989168 -0.000951 0.000216 0.304651 0.952464
157.775000 110.417143 20.131281 10.989174 -0.000940 0.000220 0.304647 0.952465
157.870000 110.417293 20.132806 10.989130 -0.000934 0.000213 0.304645 0.952466
157.980000 110.417426 20.134306 10.989161 -0.000920 0.000212 0.304643 0.952466
158.070000 110.417545 20.135234 10.989251 -0.000912 0.000214 0.304644 0.952466
158.175000 110.417670 20.136403 10.989317 -0.000906 0.000214 0.304645 0.952465
158.280000 110.417771 20.137122 10.989356 -0.000897 0.000217 0.304646 0.952465
158.375000 110.417919 20.137651 10.989401 -0.000891 0.000217 0.304647 0.952465
158.475000 110.418064 20.138414 10.989485 -0.000886 0.000222 0.304649 0.952464
158.575000 110.418266 20.139346 10.989497 -0.000880 0.000216 0.304648 0.952465
158.680000 110.418449 20.140359 10.989496 -0.000870 0.000219 0.304649 0.952464
158.775000 110.418531 20.141095 10.989482 -0.000867 0.000215 0.304648 0.952465
158.875000 110.418623 20.141731 10.989478 -0.000861 0.000217 0.304643 0.952466
158.975000 110.418690 20.141978 10.989483 -0.000863 0.000211 0.304647 0.952465
159.080000 110.418783 20.142375 10.989535 -0.000857 0.000217 0.304647 0.952465
159.185000 110.418810 20.142622 10.989583 -0.000850 0.000216 0.304649 0.952464
159.270000 110.418862 20.142760 10.989601 -0.000849 0.000219 0.304649 0.952464
159.380000 110.418913 20.143098 10.989589 -0.000847 0.000220 0.304648 0.952465
159.480000 110.418986 20.143246 10.989567 -0.000850 0.000212 0.304648 0.952465
159.575000 110.418950 20.143209 10.989564 -0.000850 0.000217 0.304646 0.952465
159.680000 110.419050 20.143710 10.989510 -0.000840 0.000212 0.304647 0.952465
159.780000 110.419194 20.144127 10.989502 -0.000839 0.000212 0.304652 0.952463
159.870000 110.419235 20.143986 10.989491 -0.000839 0.000215 0.304648 0.952465
159.970000 110.419286 20.144051 10.989449 -0.000844 0.000203 0.304650 0.952464
160.070000 110.419211 20.143684 10.989454 -0.000843 0.000208 0.304649 0.952464
160.175000 110.421308 20.142385 10.989773 -0.000838 0.000206 0.304647 0.952465
160.280000 110.421958 20.143415 10.989808 -0.000825 0.000206 0.304641 0.952467
160.380000 110.422275 20.144568 10.989843 -0.000816 0.000202 0.304638 0.952468
160.480000 110.422472 20.145736 10.989894 -0.000807 0.000207 0.304636 0.952469
160.580000 110.422613 20.146872 10.989854 -0.000804 0.000198 0.304639 0.952467
160.670000 110.422674 20.147693 10.989811 -0.000793 0.000196 0.304634 0.952469
160.770000 110.422652 20.148581 10.989798 -0.000787 0.000197 0.304635 0.952469
160.880000 110.422623 20.149704 10.989830 -0.000779 0.000192 0.304633 0.952469
160.975000 110.422648 20.150522 10.989909 -0.000771 0.000199 0.304630 0.952470
161.075000 110.422717 20.151231 10.989912 -0.000819 0.000206 0.304638 0.952468
161.175000 110.422765 20.152035 10.990019 -0.001150 0.000319 0.304644 0.952466
161.275000 110.422532 20.153774 10.989863 -0.001852 0.000506 0.304638 0.952466
161.370000 110.422461 20.154517 10.989824 -0.002847 0.000824 0.304660 0.952457
161.475000 110.422385 20.155362 10.989667 -0.004165 0.001197 0.304676 0.952446
161.580000 110.422293 20.157190 10.989564 -0.005634 0.001655 0.304651 0.952446
161.675000 110.422527 20.159192 10.989649 -0.007154 0.002127 0.304614 0.952447
161.780000 110.422457 20.162507 10.989802 -0.008836 0.002661 0.304507 0.952465
161.880000 110.422118 20.168912 10.989159 -0.010488 0.003128 0.304346 0.952499
161.980000 110.421789 20.177009 10.988334 -0.012254 0.003672 0.304143 0.952540
162.080000 110.421563 20.187552 10.987293 -0.013939 0.004173 0.303834 0.952614
162.180000 110.421279 20.200691 10.985976 -0.015775 0.004742 0.303419 0.952715
162.280000 110.421024 20.216203 10.984359 -0.017609 0.005280 0.302894 0.952847
162.370000 110.420344 20.233694 10.982726 -0.019339 0.005797 0.302318 0.952993
162.475000 110.419737 20.259169 10.980132 -0.021222 0.006332 0.301546 0.953194
162.580000 110.418910 20.289336 10.977117 -0.023077 0.006853 0.300659 0.953428
162.680000 110.417938 20.324355 10.973441 -0.024983 0.007390 0.299626 0.953701
162.775000 110.416858 20.360394 10.969675 -0.026808 0.007899 0.298527 0.953992
162.870000 110.415230 20.399956 10.965444 -0.028526 0.008330 0.297268 0.954332
162.970000 110.414358 20.445834 10.960714 -0.030278 0.008827 0.295783 0.954734
163.070000 110.413332 20.500267 10.954788 -0.031991 0.009238 0.294143 0.955181
163.170000 110.418157 20.577890 10.946927 -0.033597 0.009625 0.292378 0.955664
163.275000 110.419523 20.654422 10.940626 -0.035273 0.010019 0.290232 0.956253
163.375000 110.419923 20.737073 10.933605 -0.036677 0.010313 0.288057 0.956855
163.470000 110.419012 20.822718 10.925519 -0.038000 0.010567 0.285766 0.957487
163.580000 110.418183 20.926862 10.915503 -0.039410 0.010829 0.282929 0.958270
163.675000 110.416768 21.023613 10.905665 -0.040529 0.010988 0.280227 0.959015
163.775000 110.415335 21.146302 10.894394 -0.041571 0.011116 0.277285 0.959823
163.885000 110.413709 21.294836 10.881003 -0.042581 0.011160 0.273880 0.960756
163.975000 110.411770 21.387751 10.869448 -0.043444 0.011232 0.270696 0.961618
164.080000 110.409850 21.533306 10.855192 -0.044262 0.011219 0.266959 0.962626
164.175000 110.406193 21.651334 10.841573 -0.044924 0.011201 0.263299 0.963603
164.275000 110.402891 21.761906 10.827156 -0.045606 0.011135 0.259221 0.964676
164.370000 110.398710 21.883724 10.811731 -0.046065 0.011043 0.255201 0.965727
164.470000 110.386623 22.054116 10.790787 -0.046421 0.010800 0.250348 0.966982
164.575000 110.381972 22.254169 10.771736 -0.046653 0.010503 0.245480 0.968221
164.685000 110.372099 22.524355 10.751049 -0.046663 0.010163 0.240165 0.969557
164.780000 110.366646 22.734416 10.730901 -0.046619 0.009835 0.235175 0.970784
164.880000 110.362259 22.957060 10.709228 -0.046475 0.009472 0.229922 0.972053
164.980000 110.358611 23.141379 10.687665 -0.046287 0.009093 0.224402 0.973354
165.080000 110.359174 23.324446 10.667583 -0.045963 0.008672 0.218682 0.974674
165.175000 110.357269 23.535335 10.643816 -0.045520 0.008176 0.213058 0.975944
165.275000 110.353994 23.767876 10.617969 -0.044947 0.007674 0.206798 0.977321
165.375000 110.348849 24.024257 10.589238 -0.044311 0.007073 0.200413 0.978683
165.475000 110.343203 24.303634 10.560459 -0.043518 0.006478 0.193776 0.980059
165.575000 110.370010 24.579141 10.548332 -0.042582 0.005912 0.186898 0.981438
165.670000 110.368925 24.842207 10.529292 -0.041661 0.005357 0.180241 0.982725
165.775000 110.356041 25.146132 10.497470 -0.040388 0.004798 0.172665 0.984141
165.875000 110.343444 25.423373 10.463371 -0.039224 0.004291 0.165311 0.985452
165.980000 110.337209 25.758897 10.431708 -0.037823 0.003730 0.157601 0.986771
166.075000 110.327386 26.065131 10.398921 -0.036574 0.003147 0.150357 0.987950
166.175000 110.320293 26.386324 10.363386 -0.035181 0.002556 0.142801 0.989123
166.270000 110.312463 26.675485 10.327837 -0.033795 0.001970 0.135465 0.990204
166.375000 110.300634 27.026111 10.291468 -0.032045 0.001375 0.127548 0.991314
166.475000 110.266826 27.306355 10.257148 -0.030047 0.000978 0.118861 0.992456
166.575000 110.249900 27.630619 10.221477 -0.028083 0.000600 0.110484 0.993481
166.675000 110.233898 27.961889 10.182761 -0.026046 0.000262 0.101909 0.994453
166.780000 110.224709 28.308585 10.146140 -0.023777 -0.000002 0.092906 0.995391
166.880000 110.219741 28.646716 10.119215 -0.021511 -0.000085 0.084445 0.996196
166.980000 110.222221 28.987343 10.096976 -0.019049 0.000017 0.075779 0.996943
167.075000 110.232044 29.306017 10.082578 -0.016649 0.000129 0.067690 0.997567
167.180000 110.232038 29.703990 10.054164 -0.014371 -0.000049 0.057923 0.998218
167.280000 110.239401 30.040610 10.032000 -0.011878 0.000075 0.048908 0.998733
167.375000 110.239858 30.362050 10.001761 -0.009655 0.000075 0.040248 0.999143
167.475000 110.237350 30.705365 9.967285 -0.007311 0.000108 0.031039 0.999491
167.575000 110.233964 31.046817 9.933029 -0.005020 0.000188 0.021984 0.999746
167.680000 110.232257 31.404451 9.901295 -0.002655 0.000331 0.012469 0.999919
167.775000 110.228971 31.726281 9.869852 -0.000317 0.000560 0.003411 0.999994
167.870000 110.229219 32.042077 9.840655 0.001912 0.000802 -0.005482 0.999983
167.970000 110.230331 32.371120 9.813682 0.004306 0.001109 -0.014941 0.999878
168.075000 110.233207 32.726713 9.789407 0.006733 0.001457 -0.024399 0.999679
168.175000 110.227006 33.051001 9.762145 0.009055 0.001889 -0.033693 0.999389
168.280000 110.228645 33.368110 9.739734 0.011477 0.002391 -0.043359 0.998991
168.380000 110.229749 33.673026 9.715466 0.013777 0.002854 -0.052647 0.998514
168.485000 110.237028 34.007247 9.691697 0.015880 0.003268 -0.061928 0.997949
168.575000 110.233436 34.294718 9.660060 0.017723 0.003654 -0.070303 0.997361
168.680000 110.234578 34.605865 9.631729 0.019644 0.004019 -0.079525 0.996631
168.780000 110.234329 34.899884 9.602505 0.021454 0.004424 -0.088489 0.995836
168.885000 110.239476 35.179489 9.581423 0.023251 0.004913 -0.097479 0.994954
168.980000 110.240449 35.423411 9.560164 0.024859 0.005477 -0.105814 0.994060
169.070000 110.234881 35.659603 9.533130 0.026268 0.005884 -0.113852 0.993133
169.175000 110.231152 35.946157 9.499971 0.027590 0.006244 -0.122488 0.992067
169.275000 110.229279 36.188627 9.474395 0.028842 0.006702 -0.130756 0.990972
169.380000 110.222355 36.428367 9.455096 0.030089 0.007212 -0.139276 0.989770
169.470000 110.229222 36.592015 9.444668 0.031222 0.007725 -0.146989 0.988615
169.575000 110.238170 36.785416 9.435298 0.032310 0.008393 -0.155504 0.987271
169.675000 110.244982 36.975805 9.419142 0.033213 0.008854 -0.163473 0.985949
169.770000 110.254300 37.136597 9.406198 0.033938 0.009214 -0.170829 0.984673
169.875000 110.269691 37.295278 9.397837 0.034600 0.009656 -0.178957 0.983201
169.980000 110.291393 37.439563 9.395787 0.035253 0.010046 -0.186618 0.981749
170.075000 110.309568 37.562023 9.389158 0.035672 0.010365 -0.193694 0.980358
170.170000 110.328498 37.682322 9.381553 0.035966 0.010596 -0.200691 0.978937
170.280000 110.350236 37.828319 9.378920 0.036093 0.010845 -0.208117 0.977378
170.380000 110.360191 37.950609 9.373830 0.036076 0.011075 -0.214603 0.975972
170.480000 110.364432 38.070835 9.366634 0.035908 0.011236 -0.220926 0.974565
170.575000 110.369826 38.165645 9.361976 0.035579 0.011432 -0.226693 0.973249
170.685000 110.381992 38.286290 9.355899 0.035038 0.011598 -0.233013 0.971773
170.770000 110.397728 38.386923 9.345256 0.034388 0.011499 -0.238525 0.970459
170.875000 110.407725 38.471979 9.337970 0.033483 0.011526 -0.244403 0.969027
170.975000 110.418818 38.541972 9.331715 0.032584 0.011529 -0.249624 0.967726
171.070000 110.421237 38.592242 9.320772 0.031468 0.011380 -0.254382 0.966525
171.175000 110.423734 38.652496 9.311185 0.030207 0.011165 -0.259320 0.965254
171.275000 110.425019 38.697435 9.304710 0.028907 0.010957 -0.263786 0.964086
171.375000 110.436323 38.622750 9.309477 0.027545 0.010551 -0.268405 0.962854
171.485000 110.449932 38.625387 9.313858 0.026232 0.010352 -0.272670 0.961694
171.575000 110.452447 38.593402 9.311185 0.024785 0.009943 -0.276290 0.960703
171.675000 110.455758 38.565867 9.303177 0.023181 0.009529 -0.279609 0.959787
171.775000 110.444577 38.506704 9.282528 0.021428 0.008930 -0.282250 0.959060
171.880000 110.422365 38.438021 9.245843 0.019646 0.008300 -0.284016 0.958582
171.975000 110.403708 38.412962 9.221017 0.017908 0.007619 -0.285953 0.958046
172.070000 110.400518 38.397910 9.210868 0.016222 0.007086 -0.288427 0.957338
172.175000 110.400788 38.398963 9.203260 0.014347 0.006493 -0.290934 0.956614
172.275000 110.403337 38.397946 9.200468 0.012538 0.005946 -0.293357 0.955902
172.380000 110.405189 38.399684 9.198711 0.010720 0.005384 -0.295588 0.955240
172.485000 110.408059 38.395680 9.200278 0.008958 0.004868 -0.297653 0.954620
172.575000 110.408930 38.386139 9.199790 0.007145 0.004260 -0.299436 0.954080
172.670000 110.412425 38.391637 9.200311 0.005488 0.003735 -0.301083 0.953575
172.775000 110.417710 38.397717 9.202504 0.003794 0.003240 -0.302633 0.953094
172.880000 110.421337 38.402863 9.202093 0.002194 0.002720 -0.303979 0.952672
172.975000 110.424941 38.402665 9.201842 0.000716 0.002166 -0.305196 0.952287
173.075000 110.427576 38.404602 9.204483 -0.000552 0.001780 -0.306240 0.951953
173.175000 110.417844 38.403311 9.185367 -0.001738 0.001332 -0.306556 0.951850
173.270000 110.415896 38.412075 9.182996 -0.002776 0.000980 -0.307279 0.951615
173.375000 110.419009 38.427885 9.183349 -0.003670 0.000701 -0.308057 0.951361
173.470000 110.424522 38.440117 9.185530 -0.004256 0.000507 -0.308684 0.951155
173.570000 110.428031 38.450511 9.185743 -0.004672 0.000387 -0.309203 0.950985
173.675000 110.432338 38.468852 9.187797 -0.004758 0.000361 -0.309655 0.950837
173.785000 110.436944 38.484648 9.189530 -0.004591 0.000405 -0.310086 0.950697
173.880000 110.441771 38.497981 9.188783 -0.004330 0.000450 -0.310435 0.950585
173.970000 110.442978 38.505258 9.187946 -0.004163 0.000504 -0.310669 0.950509
174.075000 110.444772 38.521924 9.187707 -0.004097 0.000516 -0.310880 0.950440
174.175000 110.447333 38.545713 9.187766 -0.004138 0.000518 -0.311058 0.950382
174.270000 110.449310 38.560954 9.188133 -0.004245 0.000472 -0.311183 0.950340
174.380000 110.456068 38.490597 9.199763 -0.004331 0.000417 -0.311055 0.950382
174.475000 110.464755 38.517723 9.201799 -0.004356 0.000422 -0.311255 0.950316
174.575000 110.472649 38.544445 9.203492 -0.004359 0.000427 -0.311432 0.950258
174.670000 110.479514 38.568366 9.204586 -0.004321 0.000436 -0.311559 0.950217
174.780000 110.486904 38.590690 9.205238 -0.004242 0.000433 -0.311700 0.950171
174.870000 110.492359 38.613032 9.205596 -0.004160 0.000456 -0.311758 0.950152
174.970000 110.499036 38.634407 9.206314 -0.004050 0.000477 -0.311847 0.950124
175.070000 110.506338 38.654514 9.207060 -0.003936 0.000493 -0.311953 0.950089
175.185000 110.514622 38.676710 9.207803 -0.003811 0.000509 -0.312065 0.950053
175.285000 110.521965 38.695428 9.208323 -0.003697 0.000513 -0.312152 0.950025
175.370000 110.527914 38.709773 9.208861 -0.003612 0.000521 -0.312199 0.950010
175.475000 110.534972 38.721388 9.209036 -0.003528 0.000506 -0.312282 0.949983
175.570000 110.540249 38.735465 9.208521 -0.003470 0.000495 -0.312347 0.949962
175.670000 110.544313 38.745628 9.208295 -0.003413 0.000489 -0.312376 0.949952
175.780000 110.549326 38.757130 9.208391 -0.003364 0.000493 -0.312436 0.949933
175.885000 110.554534 38.767936 9.208625 -0.003306 0.000484 -0.312496 0.949913
175.975000 110.558238 38.774042 9.209042 -0.003267 0.000478 -0.312537 0.949900
176.075000 110.562174 38.780442 9.209268 -0.003230 0.000465 -0.312579 0.949886
176.170000 110.565310 38.783143 9.209596 -0.003194 0.000457 -0.312608 0.949877
176.275000 110.567612 38.788802 9.209912 -0.003182 0.000462 -0.312627 0.949871
176.375000 110.570259 38.792986 9.210128 -0.003138 0.000454 -0.312641 0.949866
176.470000 110.573035 38.798174 9.209789 -0.003109 0.000445 -0.312666 0.949858
176.580000 110.574880 38.801206 9.209440 -0.003085 0.000435 -0.312670 0.949857
176.670000 110.575956 38.802959 9.209523 -0.003076 0.000435 -0.312662 0.949859
176.775000 110.577160 38.803321 9.209629 -0.003063 0.000425 -0.312666 0.949858
176.870000 110.579319 38.801428 9.210134 -0.003052 0.000416 -0.312679 0.949854
176.975000 110.581629 38.803371 9.210331 -0.003050 0.000406 -0.312698 0.949848
177.080000 110.584029 38.803987 9.210690 -0.003035 0.000402 -0.312703 0.949846
177.180000 110.586098 38.803437 9.210952 -0.003026 0.000393 -0.312698 0.949848
177.270000 110.586907 38.804381 9.210384 -0.003166 0.000349 -0.312699 0.949847
177.380000 110.586546 38.803307 9.209055 -0.003589 0.000186 -0.312686 0.949850
177.470000 110.592505 38.752935 9.209893 -0.004181 -0.000047 -0.312937 0.949765
177.575000 110.596088 38.757837 9.209461 -0.005134 -0.000357 -0.312985 0.949744
177.675000 110.602217 38.768098 9.212021 -0.006092 -0.000691 -0.313008 0.949731
177.775000 110.607740 38.779681 9.213955 -0.007191 -0.001070 -0.313029 0.949716
177.875000 110.612932 38.792563 9.213406 -0.008428 -0.001489 -0.313056 0.949696
177.975000 110.618894 38.807143 9.213389 -0.009682 -0.001929 -0.313059 0.949682
178.070000 110.624498 38.821354 9.213563 -0.010916 -0.002339 -0.313055 0.949669
178.175000 110.629229 38.835308 9.213572 -0.012280 -0.002803 -0.312985 0.949674
178.275000 110.633085 38.857236 9.218051 -0.013575 -0.003205 -0.312859 0.949697
178.375000 110.622869 38.885847 9.221612 -0.014925 -0.003632 -0.312412 0.949822
178.475000 110.622037 38.911215 9.224278 -0.016354 -0.004076 -0.312147 0.949884
178.580000 110.625550 38.940074 9.226220 -0.017819 -0.004525 -0.311902 0.949936
178.670000 110.627504 38.963047 9.226289 -0.019298 -0.005008 -0.311536 0.950025
178.770000 110.630671 38.990668 9.226040 -0.020810 -0.005514 -0.311135 0.950122
178.870000 110.635079 39.026254 9.225888 -0.022330 -0.005991 -0.310730 0.950217
178.980000 110.643329 39.071684 9.225140 -0.023969 -0.006523 -0.310291 0.950317
179.075000 110.636187 39.126693 9.229802 -0.025271 -0.006924 -0.309639 0.950493
179.175000 110.637045 39.185610 9.231432 -0.026731 -0.007412 -0.308943 0.950676
179.275000 110.636758 39.240130 9.231852 -0.028117 -0.007830 -0.308162 0.950886
179.370000 110.634071 39.296085 9.233461 -0.029444 -0.008208 -0.307338 0.951109
179.480000 110.635495 39.364531 9.234574 -0.030850 -0.008620 -0.306445 0.951349
179.575000 110.636500 39.425528 9.235066 -0.032139 -0.008983 -0.305460 0.951620
179.685000 110.642173 39.538483 9.237122 -0.033254 -0.009247 -0.304621 0.951848
179.770000 110.642581 39.580866 9.237939 -0.034484 -0.009642 -0.303332 0.952212
179.875000 110.648985 39.680437 9.238425 -0.035564 -0.009928 -0.302359 0.952479
179.975000 110.648931 39.774618 9.240718 -0.036565 -0.010187 -0.301079 0.952843
180.070000 110.647625 39.862789 9.241429 -0.037520 -0.010449 -0.299685 0.953243
180.175000 110.641128 39.978118 9.242774 -0.038392 -0.010643 -0.298204 0.953670
180.280000 110.635523 40.170314 9.244776 -0.039067 -0.010761 -0.296703 0.954110
180.380000 110.625681 40.285584 9.247306 -0.039772 -0.010887 -0.294909 0.954635
180.480000 110.696542 40.425461 9.273260 -0.040318 -0.010986 -0.293005 0.955197
180.570000 110.688674 40.540201 9.278535 -0.040850 -0.011050 -0.291090 0.955759
180.675000 110.692157 40.680771 9.277495 -0.041435 -0.011118 -0.289226 0.956299
180.775000 110.690812 40.859677 9.277440 -0.041770 -0.011089 -0.287376 0.956842
180.870000 110.685883 41.026526 9.278322 -0.042016 -0.011071 -0.285192 0.957485
180.990000 110.665994 41.340123 9.282665 -0.042033 -0.010927 -0.282853 0.958179
181.070000 110.653582 41.473272 9.286216 -0.042173 -0.010855 -0.280279 0.958930
181.175000 110.643028 41.682023 9.288887 -0.042169 -0.010740 -0.277757 0.959665
181.280000 110.625043 41.880125 9.292466 -0.042079 -0.010577 -0.274934 0.960484
181.375000 110.602670 42.080559 9.298560 -0.041863 -0.010375 -0.272198 0.961274
181.475000 110.588332 42.263405 9.304343 -0.041622 -0.010135 -0.269395 0.962077
181.575000 110.583428 42.519176 9.307820 -0.041200 -0.009874 -0.266571 0.962884
181.670000 110.573646 42.708727 9.312188 -0.040793 -0.009612 -0.263776 0.963673
181.775000 110.558300 42.982005 9.320574 -0.040207 -0.009288 -0.260975 0.964463
181.880000 110.541725 43.264387 9.327748 -0.039520 -0.008903 -0.257762 0.965359
181.980000 110.521614 43.571222 9.346153 -0.038737 -0.008514 -0.254834 0.966171
182.075000 110.512952 43.828477 9.357479 -0.037951 -0.008147 -0.251711 0.967024
182.170000 110.514244 44.045848 9.366147 -0.037153 -0.007780 -0.248573 0.967869
182.270000 110.513581 44.288488 9.372467 -0.036201 -0.007388 -0.245359 0.968728
182.370000 110.508403 44.555093 9.378692 -0.035199 -0.006969 -0.242131 0.969580
182.475000 110.502347 44.849002 9.384438 -0.033987 -0.006503 -0.238614 0.970498
182.575000 110.486475 45.181657 9.394084 -0.032717 -0.006062 -0.235320 0.971348
182.690000 110.468866 45.584626 9.404440 -0.031247 -0.005576 -0.231851 0.972233
182.770000 110.521006 45.790035 9.417951 -0.029964 -0.005138 -0.229484 0.972837
182.880000 110.521174 46.136103 9.425771 -0.028454 -0.004632 -0.225980 0.973705
182.975000 110.527453 46.399545 9.430449 -0.027024 -0.004190 -0.222477 0.974554
183.075000 110.523712 46.689930 9.441655 -0.025451 -0.003768 -0.218872 0.975414
183.175000 110.523968 46.986579 9.449411 -0.023871 -0.003299 -0.215214 0.976270
183.280000 110.494413 47.334987 9.466443 -0.021937 -0.002828 -0.210883 0.977261
183.375000 110.491719 47.618282 9.474592 -0.020247 -0.002388 -0.207014 0.978125
183.480000 110.382127 48.030645 9.509435 -0.018411 -0.001965 -0.201726 0.979267
183.580000 110.372611 48.366051 9.520656 -0.016459 -0.001536 -0.197855 0.980092
183.680000 110.367950 48.679637 9.525982 -0.014562 -0.001024 -0.193643 0.980963
183.775000 110.363292 48.964562 9.534377 -0.012701 -0.000623 -0.189815 0.981738
183.875000 110.365564 49.264299 9.537151 -0.010655 -0.000183 -0.185436 0.982598
183.975000 110.349518 49.592847 9.543594 -0.008833 0.000086 -0.181588 0.983335
184.080000 110.345999 49.943925 9.555417 -0.006744 0.000507 -0.177706 0.984060
184.175000 110.250602 50.137411 9.520203 -0.004631 0.000968 -0.173030 0.984905
184.270000 110.254178 50.448903 9.518830 -0.002739 0.001399 -0.168981 0.985615
184.370000 110.253249 50.759453 9.523053 -0.000761 0.001777 -0.165011 0.986290
184.490000 110.222896 51.137112 9.540639 0.001411 0.001933 -0.160963 0.986958
184.575000 110.277454 51.363614 9.551035 0.003431 0.002514 -0.157624 0.987490
184.675000 110.255178 51.645979 9.565538 0.005500 0.002862 -0.153486 0.988131
184.790000 110.244630 51.988200 9.580895 0.007798 0.003125 -0.149326 0.988752
184.875000 110.273838 52.273417 9.579483 0.009518 0.003553 -0.145701 0.989277
184.980000 110.268123 52.606823 9.588413 0.011524 0.003816 -0.141533 0.989859
185.080000 110.267445 52.887291 9.599602 0.013571 0.003984 -0.137533 0.990396
185.180000 110.274001 53.204028 9.603893 0.015432 0.004151 -0.133561 0.990912
185.280000 110.287414 53.551928 9.600971 0.017160 0.004432 -0.129486 0.991423
185.380000 110.282761 53.863839 9.600549 0.019002 0.004449 -0.125178 0.991942
185.475000 110.295157 54.196616 9.579328 0.020590 0.004517 -0.121300 0.992392
185.575000 110.291728 54.439388 9.588510 0.022349 0.004446 -0.117615 0.992798
185.680000 110.282857 54.657214 9.605761 0.024273 0.004312 -0.113612 0.993219
185.780000 110.274089 54.828900 9.617346 0.026013 0.004387 -0.109242 0.993665
185.870000 110.275181 55.104215 9.613719 0.027308 0.004482 -0.105457 0.994039
185.975000 110.269036 55.374767 9.618931 0.028762 0.004451 -0.101620 0.994397
186.075000 110.268866 55.736058 9.608915 0.029964 0.004499 -0.097667 0.994758
186.175000 110.257205 55.990784 9.611113 0.031186 0.004441 -0.093741 0.995098
186.280000 110.249103 56.101327 9.635074 0.032681 0.004097 -0.090226 0.995377
186.375000 110.250447 56.334664 9.636518 0.033620 0.004259 -0.086358 0.995688
186.475000 110.242805 56.549443 9.641785 0.034571 0.004208 -0.082873 0.995951
186.580000 110.238307 56.731716 9.649872 0.035538 0.004120 -0.079086 0.996226
186.675000 110.232729 56.950822 9.648892 0.036144 0.004106 -0.075712 0.996466
186.775000 110.222380 57.265158 9.639378 0.036580 0.004129 -0.071931 0.996730
186.875000 110.225113 57.422965 9.646487 0.037225 0.003952 -0.068824 0.996926
186.980000 110.209382 57.580155 9.652663 0.037688 0.003790 -0.065416 0.997139
187.070000 110.202238 57.819320 9.648027 0.037806 0.003935 -0.062051 0.997349
187.175000 110.195722 57.989625 9.652460 0.038026 0.003818 -0.058791 0.997539
187.295000 110.204660 58.033845 9.670758 0.038539 0.003349 -0.055870 0.997688
187.370000 110.194334 58.366415 9.648046 0.037884 0.003680 -0.052665 0.997887
187.485000 110.187078 58.513092 9.652634 0.037848 0.003438 -0.049711 0.998040
187.570000 110.190995 58.658768 9.647074 0.037402 0.003314 -0.047115 0.998184
187.675000 110.193205 58.825796 9.635680 0.036734 0.002983 -0.044321 0.998337
187.780000 110.201710 58.865465 9.629436 0.035981 0.002408 -0.041858 0.998473
187.875000 110.100666 59.020020 9.643701 0.035419 0.002344 -0.037689 0.998659
187.980000 110.181223 59.131938 9.641706 0.034689 0.001972 -0.036471 0.998731
188.070000 110.146038 59.230380 9.638811 0.033790 0.001892 -0.033490 0.998866
188.170000 110.152912 59.353116 9.634569 0.032873 0.001681 -0.031355 0.998966
188.270000 110.146628 59.450115 9.632934 0.031873 0.001513 -0.029073 0.999068
188.375000 110.150027 59.501955 9.639139 0.030950 0.001422 -0.026989 0.999155
188.470000 110.146406 59.586302 9.637317 0.029751 0.001303 -0.024759 0.999250
188.580000 110.155800 59.609814 9.645991 0.028768 0.001169 -0.023006 0.999321
188.675000 110.154775 59.663968 9.646903 0.027541 0.001063 -0.021096 0.999397
188.770000 110.152768 59.730709 9.645757 0.026189 0.000988 -0.019297 0.999470
188.875000 110.150922 59.787065 9.645841 0.024703 0.000898 -0.017428 0.999543
188.975000 110.151051 59.823837 9.647812 0.023276 0.000798 -0.015760 0.999605
189.080000 110.151017 59.861999 9.649052 0.021814 0.000704 -0.014261 0.999660
189.175000 110.153221 59.893664 9.651864 0.020263 0.000653 -0.012748 0.999713
189.270000 110.150822 59.923352 9.652854 0.018670 0.000556 -0.011250 0.999762
189.380000 110.152481 59.953997 9.654935 0.017123 0.000519 -0.010031 0.999803
189.480000 110.154905 59.981338 9.657086 0.015566 0.000468 -0.008848 0.999840
189.575000 110.153084 60.006464 9.656770 0.013970 0.000401 -0.007650 0.999873
189.680000 110.156407 60.030764 9.659746 0.012402 0.000381 -0.006615 0.999901
189.780000 110.153380 60.049465 9.660539 0.010781 0.000343 -0.005538 0.999926
189.880000 110.150689 60.066916 9.658678 0.009217 0.000304 -0.004642 0.999947
189.985000 110.150067 60.083186 9.659582 0.007688 0.000264 -0.003840 0.999963
190.080000 110.149482 60.097731 9.660619 0.006277 0.000209 -0.003094 0.999975
190.180000 110.147856 60.109719 9.660207 0.004789 0.000177 -0.002375 0.999986
190.275000 110.148370 60.122505 9.660903 0.003494 0.000136 -0.001800 0.999992
190.385000 110.149693 60.140771 9.661115 0.002294 0.000103 -0.001342 0.999996
190.480000 110.148658 60.151420 9.661415 0.001206 0.000070 -0.000866 0.999999
190.580000 110.149945 60.165616 9.662539 0.000232 0.000054 -0.000496 1.000000
190.675000 110.150062 60.175914 9.663114 -0.000649 0.000021 -0.000165 1.000000
190.780000 110.150029 60.189737 9.663666 -0.001362 0.000017 0.000131 0.999999
190.880000 110.096742 60.254678 9.658984 -0.001759 -0.000000 0.000995 0.999998
190.975000 110.072932 60.296834 9.659999 -0.001983 -0.000020 0.001449 0.999997
191.080000 110.064838 60.331115 9.661368 -0.002038 -0.000027 0.001680 0.999997
191.180000 110.062617 60.358779 9.662415 -0.001863 -0.000066 0.001817 0.999997
191.275000 110.062726 60.380734 9.663146 -0.001611 -0.000099 0.001890 0.999997
191.375000 110.063485 60.399352 9.664050 -0.001418 -0.000118 0.001941 0.999997
191.475000 110.064418 60.416317 9.664975 -0.001323 -0.000142 0.001967 0.999997
191.570000 110.065211 60.431323 9.665977 -0.001325 -0.000156 0.002006 0.999997
191.675000 110.066268 60.446513 9.667063 -0.001365 -0.000183 0.002021 0.999997
191.780000 110.067230 60.460589 9.668089 -0.001428 -0.000195 0.002033 0.999997
191.875000 110.067387 60.471028 9.668920 -0.001505 -0.000192 0.002047 0.999997
191.975000 110.067633 60.479909 9.669736 -0.001544 -0.000191 0.002056 0.999997
192.070000 110.067722 60.487200 9.670491 -0.001570 -0.000184 0.002059 0.999997
192.175000 110.068183 60.494479 9.671280 -0.001558 -0.000178 0.002054 0.999997
192.280000 110.068701 60.501284 9.672056 -0.001533 -0.000173 0.002049 0.999997
192.375000 110.069225 60.507103 9.672628 -0.001503 -0.000168 0.002044 0.999997
192.475000 110.069804 60.513565 9.673325 -0.001456 -0.000164 0.002032 0.999997
192.575000 110.070495 60.519509 9.673747 -0.001419 -0.000170 0.002021 0.999997
192.670000 110.070855 60.524140 9.674120 -0.001386 -0.000169 0.002015 0.999997
192.770000 110.071199 60.527527 9.674298 -0.001363 -0.000178 0.002012 0.999997
192.875000 110.071423 60.530584 9.674542 -0.001349 -0.000173 0.002005 0.999997
192.975000 110.071729 60.533640 9.674864 -0.001335 -0.000176 0.002000 0.999997
193.075000 110.072031 60.535783 9.675063 -0.001328 -0.000173 0.001993 0.999997
193.180000 110.072282 60.537822 9.675276 -0.001320 -0.000171 0.001985 0.999997
193.275000 110.072764 60.539202 9.675310 -0.001317 -0.000173 0.001985 0.999997
193.370000 110.072540 60.539037 9.675357 -0.001317 -0.000173 0.001988 0.999997
193.470000 110.072278 60.538276 9.675316 -0.001321 -0.000174 0.001997 0.999997
193.570000 110.071910 60.536754 9.675326 -0.001325 -0.000170 0.002015 0.999997
193.675000 110.070986 60.534347 9.675392 -0.001328 -0.000159 0.002031 0.999997
193.770000 110.070645 60.532658 9.675368 -0.001336 -0.000159 0.002058 0.999997
193.875000 110.070221 60.530594 9.675283 -0.001345 -0.000152 0.002066 0.999997
193.975000 110.063064 60.577987 9.669375 -0.001283 -0.000131 0.002686 0.999996
194.075000 110.060311 60.587052 9.669901 -0.001263 -0.000126 0.002752 0.999995
194.175000 110.059799 60.593700 9.670288 -0.001246 -0.000122 0.002770 0.999995
194.275000 110.059936 60.599171 9.670616 -0.001226 -0.000121 0.002773 0.999995
194.370000 110.059286 60.605829 9.670928 -0.001209 -0.000113 0.002809 0.999995
194.470000 110.059355 60.609067 9.671367 -0.001195 -0.000110 0.002800 0.999995
194.580000 110.059846 60.613772 9.671862 -0.001173 -0.000108 0.002783 0.999995
194.670000 110.060283 60.618032 9.672290 -0.001155 -0.000104 0.002769 0.999995
194.775000 110.060708 60.622879 9.672717 -0.001138 -0.000101 0.002746 0.999996
194.875000 110.061133 60.627445 9.673077 -0.001120 -0.000103 0.002730 0.999996
194.970000 110.063092 60.633026 9.673192 -0.001120 -0.000109 0.002670 0.999996
195.075000 110.063668 60.636909 9.673622 -0.001346 -0.000100 0.002646 0.999996
195.175000 110.063818 60.640323 9.674277 -0.001918 -0.000072 0.002662 0.999995
195.270000 110.063939 60.644714 9.674632 -0.002771 -0.000089 0.002688 0.999993
195.380000 110.063852 60.650581 9.674954 -0.003932 -0.000095 0.002768 0.999988
195.475000 110.063385 60.652625 9.675332 -0.005285 -0.000111 0.002887 0.999982
195.575000 110.062365 60.653338 9.676164 -0.006766 -0.000098 0.003122 0.999972
195.680000 110.062206 60.658914 9.676511 -0.008271 -0.000099 0.003331 0.999960
195.770000 110.061595 60.664547 9.677051 -0.009732 -0.000086 0.003584 0.999946
195.875000 110.061570 60.671888 9.677018 -0.011355 -0.000090 0.003913 0.999928
195.975000 110.061961 60.686220 9.677416 -0.013041 -0.000103 0.004340 0.999906
196.075000 110.061618 60.700140 9.677432 -0.014738 -0.000101 0.004881 0.999879
196.170000 110.061810 60.715851 9.676821 -0.016349 -0.000101 0.005463 0.999851
196.280000 110.062343 60.742556 9.677148 -0.018168 -0.000091 0.006245 0.999815
196.380000 110.062615 60.769927 9.677074 -0.019817 -0.000098 0.007100 0.999778
196.470000 110.061854 60.785705 9.676666 -0.021621 -0.000141 0.008272 0.999732
196.580000 110.062919 60.829003 9.677632 -0.023364 -0.000082 0.009434 0.999683
196.680000 110.062335 60.868669 9.677847 -0.025076 -0.000068 0.010848 0.999627
196.775000 110.058029 60.886787 9.676618 -0.026906 -0.000072 0.012647 0.999558
196.875000 110.055984 60.924527 9.676424 -0.028654 -0.000022 0.014521 0.999484
196.980000 110.077291 61.059088 9.647984 -0.030172 0.000051 0.016217 0.999413
197.080000 110.072565 61.121175 9.645705 -0.031821 0.000126 0.018597 0.999321
197.180000 110.067253 61.208698 9.644797 -0.033263 0.000220 0.020919 0.999228
197.280000 110.064126 61.280067 9.644178 -0.034766 0.000317 0.023728 0.999114
197.375000 110.063492 61.322738 9.642411 -0.036203 0.000411 0.026649 0.998989
197.470000 110.063449 61.356991 9.640108 -0.037613 0.000535 0.029766 0.998849
197.575000 110.063525 61.474282 9.640382 -0.038847 0.000677 0.033000 0.998700
197.680000 110.063730 61.634467 9.642104 -0.039863 0.000808 0.036183 0.998549
197.780000 110.059968 61.798605 9.643694 -0.040811 0.000950 0.039911 0.998369
197.880000 110.055645 61.916358 9.642946 -0.041825 0.001168 0.044232 0.998145
197.975000 110.050682 62.016500 9.640714 -0.042673 0.001289 0.048459 0.997912
198.075000 110.050261 62.106047 9.639433 -0.043486 0.001517 0.053057 0.997643
198.180000 110.052479 62.219164 9.637747 -0.044240 0.001739 0.057983 0.997335
198.280000 110.047082 62.384105 9.636676 -0.044805 0.001888 0.063045 0.997003
198.380000 110.044581 62.568482 9.636636 -0.045270 0.002092 0.068281 0.996636
198.475000 110.042494 62.675923 9.634934 -0.045721 0.002356 0.073868 0.996217
198.585000 110.042616 63.000826 9.637812 -0.045745 0.002548 0.079153 0.995809
198.670000 110.035632 62.999019 9.632033 -0.046156 0.002781 0.085534 0.995262
198.775000 110.034069 63.279351 9.633396 -0.046128 0.003025 0.091527 0.994729
198.875000 110.078446 63.563274 9.629491 -0.046014 0.003268 0.097582 0.994158
198.980000 110.078165 63.854731 9.631361 -0.045688 0.003495 0.104194 0.993501
199.080000 110.075687 64.058604 9.630075 -0.045351 0.003716 0.111100 0.992767
199.175000 110.069702 64.286911 9.629403 -0.044972 0.003936 0.118303 0.991951
199.275000 110.070013 64.475392 9.625609 -0.044551 0.004147 0.125789 0.991047
199.370000 110.067163 64.645292 9.620943 -0.044021 0.004344 0.133414 0.990073
199.480000 110.071057 64.992240 9.622934 -0.043053 0.004553 0.141173 0.989038
199.580000 110.068932 65.303689 9.624554 -0.042010 0.004724 0.149198 0.987903
199.680000 110.136832 65.599242 9.672179 -0.040989 0.004879 0.156747 0.986776
199.770000 110.126553 65.782076 9.674957 -0.040187 0.004984 0.165187 0.985431
199.885000 110.128306 66.126099 9.678020 -0.038449 0.005215 0.173933 0.983993
199.975000 110.132926 66.317053 9.671729 -0.037449 0.005319 0.182302 0.982515
200.075000 110.128285 66.567120 9.668520 -0.035779 0.005462 0.191106 0.980902
200.190000 110.126904 66.952670 9.673980 -0.033779 0.005691 0.200577 0.979079
200.280000 110.109483 67.186444 9.673883 -0.032018 0.005719 0.209207 0.977330
200.370000 110.108847 67.413438 9.664534 -0.030804 0.005564 0.218379 0.975362
200.475000 110.096005 67.862498 9.674030 -0.028915 0.005568 0.228047 0.973205
200.575000 110.102779 68.184812 9.673036 -0.026943 0.005554 0.237557 0.970984
200.670000 110.099605 68.469107 9.666557 -0.025247 0.005366 0.247192 0.968623
200.775000 110.098954 68.819370 9.670541 -0.022959 0.005339 0.257129 0.966090
200.870000 110.092088 69.122381 9.668868 -0.021007 0.005132 0.266878 0.963488
200.970000 110.077276 69.501623 9.665508 -0.018909 0.004930 0.277000 0.960671
201.070000 110.074563 69.832078 9.665185 -0.016672 0.004714 0.287076 0.957751
201.170000 110.070167 70.161559 9.660139 -0.014611 0.004338 0.297512 0.954596
201.280000 110.082390 70.533090 9.665872 -0.011890 0.004255 0.307647 0.951417
201.375000 110.079704 70.846582 9.665889 -0.009832 0.003867 0.317566 0.948177
201.475000 110.076587 71.184995 9.665702 -0.007650 0.003452 0.327885 0.944680
201.580000 110.078259 71.535447 9.664944 -0.005255 0.003032 0.338273 0.941028
201.675000 110.068785 71.866290 9.658484 -0.003362 0.002430 0.348208 0.937408
201.775000 110.062314 72.219555 9.649409 -0.001330 0.001768 0.358293 0.933606
201.870000 110.053256 72.548570 9.642815 0.000623 0.001089 0.368190 0.929750
201.975000 110.057707 72.900589 9.644543 0.002928 0.000527 0.378599 0.925556
202.070000 110.049574 73.236259 9.636001 0.004774 -0.000224 0.388328 0.921509
202.180000 110.055210 73.582020 9.640045 0.007295 -0.000913 0.398992 0.916925
202.280000 110.063518 73.884622 9.645056 0.009523 -0.001624 0.408502 0.912706
202.370000 110.040042 74.217874 9.627293 0.010967 -0.002634 0.418126 0.908319
202.475000 110.052288 74.539334 9.630023 0.013202 -0.003371 0.428004 0.903674
202.575000 110.056058 74.887210 9.618987 0.015055 -0.004513 0.437580 0.899042
202.675000 110.052203 75.213549 9.614437 0.016730 -0.005388 0.447153 0.894285
202.775000 110.059069 75.484660 9.615768 0.018662 -0.006293 0.456139 0.889691
202.870000 110.045808 75.782446 9.605658 0.020145 -0.007377 0.465291 0.884898
202.970000 110.042400 76.104166 9.598970 0.021569 -0.008313 0.474667 0.879862
203.080000 110.061860 76.329852 9.609024 0.023702 -0.009259 0.483934 0.874734
203.180000 110.062020 76.599153 9.608686 0.025286 -0.010103 0.492030 0.870152
203.280000 110.067670 76.837599 9.603935 0.026720 -0.011172 0.500636 0.865173
203.380000 110.062053 77.089552 9.598436 0.027927 -0.012212 0.509401 0.859989
203.475000 110.036627 77.432962 9.590481 0.028583 -0.012901 0.518147 0.854716
203.575000 110.030115 77.711135 9.584259 0.029538 -0.013646 0.526384 0.849624
203.680000 110.037258 77.911290 9.586570 0.030768 -0.014540 0.534469 0.844503
203.770000 110.033418 78.199246 9.574134 0.031154 -0.015392 0.542559 0.839299
203.880000 110.062051 78.314390 9.577690 0.032567 -0.016369 0.550186 0.834246
203.975000 110.097240 78.482902 9.546920 0.033268 -0.017611 0.557361 0.829416
204.075000 110.057672 78.769301 9.530452 0.033609 -0.018276 0.564892 0.824278
204.170000 110.038186 78.995165 9.520414 0.034040 -0.018862 0.571688 0.819547
204.270000 110.040538 79.154311 9.513326 0.034489 -0.019587 0.578546 0.814685
204.375000 110.047319 79.304723 9.513475 0.034829 -0.020137 0.585321 0.809803
204.480000 110.054155 79.420802 9.503446 0.035149 -0.020862 0.591785 0.805059
204.575000 110.061786 79.545816 9.490311 0.035331 -0.021473 0.597555 0.800761
204.685000 110.082863 79.618353 9.487291 0.035618 -0.021976 0.603727 0.796092
204.780000 110.082594 79.785064 9.471995 0.035475 -0.022264 0.609687 0.791535
204.875000 110.066146 79.983551 9.460831 0.034951 -0.022325 0.615570 0.786990
204.970000 110.048559 80.165361 9.452877 0.034379 -0.022287 0.621245 0.782545
205.070000 110.040057 80.320150 9.446422 0.033790 -0.022168 0.626776 0.778151
205.175000 110.043452 80.433285 9.442492 0.033334 -0.022019 0.632110 0.773849
205.280000 110.062008 80.467106 9.441965 0.032959 -0.021931 0.637013 0.769836
205.380000 110.065951 80.568833 9.434635 0.032397 -0.021637 0.641774 0.765904
205.485000 110.070654 80.631122 9.432945 0.031785 -0.021256 0.646327 0.762102
205.570000 110.058276 80.753132 9.424278 0.030841 -0.020741 0.650404 0.758678
205.675000 110.028333 80.872083 9.414033 0.029909 -0.020167 0.655139 0.754646
205.780000 110.026727 80.939904 9.408812 0.028961 -0.019536 0.659199 0.751156
205.870000 110.022889 81.005970 9.401218 0.028043 -0.018901 0.662618 0.748194
205.970000 110.021670 81.066822 9.395803 0.026928 -0.018139 0.666139 0.745121
206.070000 110.025064 81.112375 9.390610 0.025825 -0.017340 0.669451 0.742204
206.180000 110.028790 81.154237 9.386813 0.024549 -0.016378 0.672787 0.739247
206.270000 110.024014 81.191741 9.382820 0.023384 -0.015421 0.675515 0.736814
206.375000 110.024584 81.216223 9.381315 0.021987 -0.014355 0.678393 0.734230
206.485000 110.028405 81.227592 9.382193 0.020670 -0.013278 0.680992 0.731879
206.570000 110.024881 81.246787 9.381490 0.019415 -0.012202 0.683206 0.729866
206.670000 110.020342 81.260878 9.381058 0.017984 -0.011036 0.685438 0.727825
206.770000 110.023031 81.270092 9.378960 0.016682 -0.009874 0.687506 0.725920
206.875000 110.022857 81.282376 9.378975 0.015352 -0.008687 0.689403 0.724163
206.980000 110.019289 81.292829 9.378818 0.014062 -0.007484 0.691104 0.722580
207.075000 110.020174 81.302055 9.374987 0.012807 -0.006331 0.692671 0.721112
207.180000 110.021054 81.305028 9.375320 0.011558 -0.005241 0.694052 0.719813
207.275000 110.019279 81.305577 9.375127 0.010283 -0.004122 0.695311 0.718623
207.380000 110.019247 81.302782 9.376282 0.009079 -0.003045 0.696473 0.717519
207.470000 110.013220 81.297339 9.377479 0.007987 -0.002087 0.697363 0.716671
207.570000 110.012447 81.295068 9.377447 0.007015 -0.001194 0.698185 0.715882
207.675000 110.010377 81.289526 9.379270 0.006073 -0.000333 0.698937 0.715157
207.775000 110.007515 81.294163 9.377729 0.005308 0.000367 0.699472 0.714640
207.880000 110.006867 81.284622 9.379398 0.004594 0.000921 0.699930 0.714196
207.980000 110.007018 81.280765 9.378818 0.004074 0.001337 0.700325 0.713812
208.075000 110.009651 81.275944 9.378787 0.003758 0.001665 0.700800 0.713346
208.170000 110.012476 81.273904 9.378887 0.003616 0.001790 0.701101 0.713050
208.275000 110.012926 81.284791 9.375315 0.003678 0.001693 0.701311 0.712844
208.375000 110.013884 81.278319 9.375800 0.003730 0.001569 0.701535 0.712624
208.475000 110.014996 81.275361 9.376367 0.003768 0.001482 0.701673 0.712487
208.580000 110.015230 81.270826 9.376960 0.003700 0.001453 0.701746 0.712416
208.675000 110.007548 81.259270 9.372630 0.003504 0.001476 0.701935 0.712230
208.770000 110.008896 81.251867 9.371383 0.003306 0.001529 0.702004 0.712163
208.870000 110.011780 81.246921 9.370518 0.003118 0.001603 0.702056 0.712113
208.980000 110.015708 81.242425 9.368454 0.002936 0.001656 0.702138 0.712033
209.080000 110.019124 81.237860 9.366870 0.002774 0.001712 0.702188 0.711984
209.175000 110.021985 81.232432 9.365928 0.002639 0.001732 0.702228 0.711945
209.285000 110.026222 81.227921 9.364600 0.002536 0.001724 0.702281 0.711893
209.380000 110.029588 81.223256 9.363768 0.002448 0.001704 0.702318 0.711857
209.480000 110.032543 81.221212 9.362661 0.002383 0.001669 0.702358 0.711818
209.575000 110.035256 81.217929 9.362080 0.002300 0.001635 0.702375 0.711802
209.675000 110.038717 81.215088 9.361043 0.002239 0.001598 0.702402 0.711775
209.775000 110.041537 81.211310 9.360494 0.002181 0.001571 0.702419 0.711758
209.870000 110.043912 81.207686 9.360137 0.002119 0.001557 0.702440 0.711738
209.970000 110.045333 81.206398 9.359607 0.002084 0.001540 0.702448 0.711730
210.075000 110.047419 81.202930 9.359243 0.002036 0.001533 0.702464 0.711715
210.170000 110.049598 81.199259 9.358777 0.001966 0.001513 0.702486 0.711693
210.270000 110.052742 81.197508 9.358572 0.001923 0.001515 0.702519 0.711660
210.375000 110.054626 81.196157 9.358170 0.001886 0.001506 0.702533 0.711647
210.475000 110.056158 81.194572 9.357483 0.001855 0.001494 0.702545 0.711635
210.570000 110.057446 81.192859 9.356977 0.001825 0.001487 0.702556 0.711625
210.675000 110.057990 81.193542 9.357245 0.001132 0.002063 0.702554 0.711626
210.775000 110.057929 81.195849 9.357296 -0.008054 0.011189 0.702515 0.711535
210.875000 110.055739 81.197489 9.357863 -0.026764 0.029503 0.702058 0.711005
210.975000 110.062940 81.206864 9.348454 -0.051897 0.054613 0.700975 0.709195
211.075000 110.062430 81.247712 9.340611 -0.078606 0.081823 0.698621 0.706438
211.180000 110.051998 81.287781 9.345449 -0.101135 0.104205 0.695848 0.703355
211.275000 110.038150 81.310848 9.349960 -0.116424 0.119840 0.693530 0.700785
211.380000 110.018628 81.364793 9.355286 -0.125079 0.128631 0.692013 0.699234
211.475000 110.005597 81.495862 9.348800 -0.126241 0.129648 0.691821 0.699026
211.575000 109.998791 81.736328 9.329925 -0.121067 0.124363 0.692441 0.700287
211.675000 109.963767 81.952355 9.312333 -0.111202 0.113817 0.693393 0.702770
211.780000 109.935540 82.230459 9.297435 -0.096619 0.098898 0.695254 0.705341
211.875000 109.953517 82.420748 9.308006 -0.078373 0.080343 0.697655 0.707588
211.985000 109.951006 82.834665 9.286535 -0.055461 0.057894 0.699438 0.710182
212.080000 110.050036 83.122025 9.266242 -0.032422 0.034438 0.701369 0.711227
212.180000 110.050916 83.538055 9.250845 -0.007777 0.010152 0.701651 0.712406
212.275000 110.074898 83.875488 9.248124 0.016724 -0.014472 0.701919 0.711913
212.375000 110.100315 84.224823 9.248129 0.041143 -0.038822 0.701474 0.710447
212.480000 110.124887 84.564151 9.242071 0.064236 -0.061271 0.700154 0.708452
212.575000 110.148207 84.823671 9.244319 0.082951 -0.079930 0.698706 0.706074
212.670000 110.167395 85.081251 9.243460 0.098308 -0.095568 0.697192 0.703651
212.775000 110.169651 85.299964 9.241594 0.109504 -0.106566 0.695698 0.701895
212.880000 110.169610 85.511797 9.236187 0.115833 -0.112750 0.694947 0.700656
212.975000 110.179067 85.671390 9.232498 0.117095 -0.113960 0.695008 0.700190
213.075000 110.186622 85.740590 9.235553 0.113591 -0.110440 0.695779 0.700566
213.180000 110.192532 85.779080 9.239553 0.105041 -0.102009 0.697294 0.701670
213.280000 110.186347 85.859000 9.241498 0.092228 -0.089204 0.699166 0.703352
213.375000 110.171598 85.897722 9.243203 0.075551 -0.072522 0.701136 0.705295
213.470000 110.161942 85.919021 9.242681 0.055525 -0.052631 0.702991 0.707072
213.570000 110.141096 85.962298 9.240148 0.032737 -0.029901 0.704274 0.708543
213.675000 110.131707 85.932784 9.246814 0.011517 -0.009035 0.704903 0.709152
213.775000 110.108457 85.950114 9.246373 -0.006437 0.008867 0.704623 0.709497
213.875000 110.090389 85.977873 9.240922 -0.016556 0.018809 0.703870 0.709887
213.980000 110.088211 85.974560 9.230985 -0.015349 0.017739 0.703466 0.710342
214.075000 110.079916 85.976716 9.228448 -0.006718 0.008776 0.703056 0.711049
214.175000 110.060527 85.981270 9.235181 0.003186 -0.001249 0.702946 0.711235
214.280000 110.079045 85.965783 9.232175 0.010670 -0.008781 0.702823 0.711231
214.370000 110.106442 85.939528 9.231274 0.014023 -0.012112 0.702946 0.711002
214.475000 110.123571 85.949280 9.226035 0.013966 -0.012045 0.702951 0.710999
214.575000 110.127943 85.963922 9.225362 0.011534 -0.009614 0.703038 0.710993
214.680000 110.125111 85.980873 9.226015 0.008021 -0.006052 0.703138 0.710982
214.775000 110.121587 85.989303 9.225867 0.004648 -0.002686 0.703171 0.711001
214.875000 110.101803 86.014719 9.228334 0.001652 0.000250 0.703165 0.711025
214.970000 110.092820 86.022387 9.230446 -0.000219 0.002127 0.703101 0.711087
215.075000 110.085637 86.011842 9.232697 -0.001273 0.003127 0.702992 0.711189
215.180000 110.085103 85.899800 9.233377 -0.001519 0.003349 0.703026 0.711155
215.270000 110.082011 85.844545 9.232626 -0.001363 0.003145 0.703055 0.711128
215.370000 110.075518 85.779365 9.233510 -0.001023 0.002713 0.703050 0.711134
215.475000 110.071512 85.751429 9.233938 -0.000613 0.002252 0.703024 0.711162
215.580000 110.067179 85.728675 9.235066 -0.000308 0.001886 0.702958 0.711229
215.670000 110.066941 85.723832 9.235501 -0.000097 0.001627 0.702909 0.711278
215.770000 110.066903 85.721370 9.235100 0.000034 0.001474 0.702872 0.711315
215.875000 110.067867 85.720503 9.234801 0.000066 0.001416 0.702856 0.711331
215.980000 110.068435 85.720937 9.234135 -0.000177 0.001601 0.702844 0.711342
216.085000 110.068924 85.721389 9.233913 -0.001744 0.003128 0.702831 0.711348
216.185000 110.068957 85.724707 9.233740 -0.004940 0.006307 0.702817 0.711326
216.275000 110.069945 85.728446 9.233120 -0.009567 0.010966 0.702831 0.711208
216.375000 110.071070 85.734769 9.232775 -0.014837 0.016248 0.702754 0.711092
216.480000 110.070760 85.746362 9.232646 -0.020625 0.022044 0.702628 0.710917
216.575000 110.069073 85.752666 9.232981 -0.026291 0.027669 0.702431 0.710727
216.680000 110.071639 85.777736 9.232239 -0.031938 0.033371 0.702242 0.710438
216.775000 110.067308 85.817541 9.227730 -0.036657 0.037991 0.701931 0.710286
216.875000 110.062316 85.872692 9.225566 -0.041195 0.042495 0.701620 0.710089
216.980000 110.058620 85.944015 9.222098 -0.045217 0.046528 0.701337 0.709871
217.080000 110.058882 86.023849 9.216846 -0.048828 0.050101 0.701094 0.709629
217.175000 110.057899 86.114948 9.212699 -0.051761 0.053019 0.700870 0.709430
217.270000 110.058560 86.202447 9.209908 -0.054390 0.055649 0.700674 0.709226
217.380000 110.061771 86.321326 9.205981 -0.056733 0.058013 0.700528 0.708997
217.470000 110.065246 86.419489 9.204778 -0.058305 0.059587 0.700463 0.708803
217.575000 110.061854 86.630725 9.194867 -0.059284 0.060534 0.700280 0.708822
217.670000 110.062440 86.811951 9.187597 -0.059812 0.061024 0.700220 0.708795
217.770000 110.064166 87.019100 9.179100 -0.059722 0.060880 0.700222 0.708813
217.870000 110.065802 87.218984 9.171997 -0.059044 0.060179 0.700314 0.708839
217.970000 110.068711 87.433603 9.165276 -0.057747 0.058863 0.700444 0.708927
218.075000 110.072947 87.670076 9.157469 -0.055868 0.056911 0.700631 0.709053
218.170000 110.123749 87.892651 9.153227 -0.053510 0.054512 0.700534 0.709519
218.270000 110.131530 88.142975 9.146758 -0.050527 0.051497 0.700847 0.709654
218.375000 110.135845 88.449401 9.137112 -0.046983 0.047861 0.701099 0.709903
218.480000 110.139231 88.766750 9.128128 -0.042809 0.043615 0.701424 0.710119
218.580000 110.145199 89.083014 9.117126 -0.038311 0.039087 0.701796 0.710273
218.680000 110.147044 89.409382 9.107464 -0.033408 0.034122 0.702047 0.710528
218.775000 110.150979 89.695992 9.100122 -0.028438 0.029099 0.702272 0.710745
218.875000 110.154855 90.003203 9.091950 -0.022867 0.023472 0.702463 0.710965
218.970000 110.157721 90.294847 9.086370 -0.017204 0.017710 0.702605 0.711151
219.080000 110.162132 90.685316 9.069191 -0.010777 0.011307 0.702739 0.711276
219.175000 110.164876 90.983427 9.063408 -0.004688 0.005108 0.702767 0.711386
219.275000 110.169312 91.297422 9.054805 0.001559 -0.001208 0.702759 0.711425
219.375000 110.235401 91.595074 9.056475 0.007729 -0.007484 0.702650 0.711454
219.480000 110.264891 91.946212 9.036218 0.013995 -0.013660 0.702474 0.711440
219.575000 110.273568 92.251518 9.026370 0.019744 -0.019464 0.702264 0.711377
219.680000 110.275776 92.577481 9.011740 0.025761 -0.025496 0.702070 0.711185
219.775000 110.278216 92.862494 9.001945 0.031000 -0.030846 0.701796 0.711034
219.885000 110.278247 93.173012 8.987785 0.036442 -0.036254 0.701551 0.710762
219.975000 110.279812 93.452832 8.983965 0.040651 -0.040569 0.701276 0.710573
220.080000 110.281357 93.734535 8.975235 0.045085 -0.045017 0.700998 0.710312
220.170000 110.283676 93.993628 8.969218 0.048322 -0.048344 0.700825 0.710051
220.275000 110.287885 94.235177 8.959768 0.051647 -0.051650 0.700571 0.709835
220.370000 110.291746 94.468896 8.953100 0.054012 -0.054079 0.700455 0.709592
220.475000 110.298804 94.641408 8.944325 0.056218 -0.056245 0.700218 0.709487
220.575000 110.296987 94.801008 8.938712 0.057499 -0.057550 0.700083 0.709413
220.675000 110.295504 94.927761 8.932413 0.058217 -0.058220 0.699987 0.709393
220.780000 110.299686 95.098013 8.925171 0.058054 -0.058117 0.700021 0.709382
220.880000 110.303719 95.204400 8.920481 0.057281 -0.057330 0.700135 0.709396
220.980000 110.304690 95.329025 8.919007 0.055859 -0.055863 0.700236 0.709527
221.070000 110.303970 95.463608 8.915311 0.053712 -0.053701 0.700457 0.709641
221.175000 110.302874 95.597520 8.911595 0.050933 -0.050896 0.700718 0.709795
221.275000 110.314660 95.684168 8.911588 0.047708 -0.047624 0.700866 0.710100
221.370000 110.317475 95.786555 8.911878 0.043717 -0.043643 0.701195 0.710288
221.475000 110.319739 95.827823 8.912911 0.039586 -0.039513 0.701436 0.710535
221.580000 110.321488 95.828234 8.915860 0.035062 -0.034953 0.701670 0.710780
221.675000 110.321281 95.867893 8.918324 0.030228 -0.030086 0.701964 0.710935
221.775000 110.322196 95.890264 8.918500 0.025237 -0.025047 0.702181 0.711110
221.875000 110.322553 95.900447 8.919854 0.020251 -0.020029 0.702344 0.711268
221.980000 110.321253 95.931323 8.922380 0.015260 -0.015013 0.702481 0.711381
222.070000 110.321201 95.947085 8.923269 0.010829 -0.010572 0.702548 0.711475
222.175000 110.320968 95.936276 8.926627 0.006650 -0.006411 0.702549 0.711575
222.275000 110.320880 95.932404 8.929405 0.003256 -0.002992 0.702589 0.711582
222.375000 110.320772 95.932018 8.931002 0.000791 -0.000533 0.702575 0.711609
222.470000 110.321196 95.934871 8.933095 -0.000587 0.000844 0.702593 0.711591
222.580000 110.322570 95.921644 8.933418 -0.000448 0.000705 0.702577 0.711608
222.675000 110.323135 95.926948 8.932313 0.000769 -0.000516 0.702561 0.711623
222.770000 110.329051 95.917814 8.928698 0.001906 -0.001715 0.702845 0.711339
222.870000 110.330639 95.918065 8.928027 0.002587 -0.002402 0.702855 0.711324
222.975000 110.331886 95.917196 8.927528 0.002640 -0.002458 0.702865 0.711314
223.070000 110.332537 95.916496 8.927298 0.002246 -0.002046 0.702862 0.711320
223.180000 110.333160 95.916610 8.927318 0.001570 -0.001382 0.702871 0.711314
223.280000 110.333088 95.916203 8.927354 0.000915 -0.000723 0.702866 0.711322
223.370000 110.333292 95.915666 8.927693 0.000312 -0.000132 0.702873 0.711315
223.480000 110.333229 95.915226 8.928145 -0.000109 0.000283 0.702873 0.711316
223.575000 110.333547 95.915671 8.928080 -0.000352 0.000516 0.702876 0.711312
223.680000 110.333422 95.915712 8.928571 -0.000475 0.000623 0.702878 0.711310
223.770000 110.333367 95.916676 8.928641 -0.000481 0.000620 0.702881 0.711307
223.870000 110.334195 95.917334 8.928777 -0.000424 0.000558 0.702900 0.711289
223.970000 110.334380 95.918366 8.928383 -0.000330 0.000465 0.702907 0.711282
224.070000 110.334625 95.919577 8.927990 -0.000236 0.000379 0.702918 0.711271
224.170000 110.334574 95.920655 8.927601 -0.000172 0.000317 0.702910 0.711279
224.270000 110.334830 95.923183 8.926775 -0.000128 0.000266 0.702908 0.711281
224.370000 110.334946 95.925358 8.926189 -0.000111 0.000241 0.702909 0.711279
224.470000 110.334834 95.927027 8.925985 -0.000107 0.000240 0.702904 0.711285
224.570000 110.334687 95.927814 8.925978 -0.000122 0.000244 0.702900 0.711288
224.675000 110.334481 95.928227 8.926043 -0.000135 0.000257 0.702898 0.711290
224.770000 110.334390 95.928688 8.926086 -0.000152 0.000274 0.702902 0.711287
224.885000 110.334546 95.929487 8.926055 -0.000166 0.000284 0.702905 0.711284
224.970000 110.334530 95.930167 8.926004 -0.000171 0.000286 0.702914 0.711274
225.080000 110.334663 95.930990 8.925989 -0.000180 0.000298 0.702921 0.711268
225.175000 110.334671 95.931885 8.925952 -0.000184 0.000300 0.702926 0.711263
225.280000 110.334645 95.933041 8.925931 -0.000182 0.000299 0.702930 0.711259
225.375000 110.334513 95.933538 8.925996 -0.000186 0.000305 0.702929 0.711260
225.470000 110.334617 95.934271 8.925991 -0.000185 0.000305 0.702934 0.711255
225.580000 110.334500 95.934479 8.926190 -0.000192 0.000308 0.702936 0.711253
225.670000 110.382300 95.958776 8.958891 -0.000204 0.000305 0.702901 0.711287
225.770000 110.382805 95.959343 8.959383 -0.000198 0.000300 0.702894 0.711295
225.880000 110.382826 95.959969 8.959244 -0.000200 0.000297 0.702895 0.711293
225.975000 110.382894 95.960802 8.959029 -0.000193 0.000295 0.702900 0.711288
226.090000 110.383139 95.961970 8.958682 -0.000184 0.000282 0.702907 0.711282
226.180000 110.383265 95.963015 8.958413 -0.000180 0.000281 0.702916 0.711273
226.280000 110.383333 95.964360 8.958207 -0.000174 0.000272 0.702921 0.711267
226.385000 110.383447 95.965552 8.958007 -0.000166 0.000266 0.702920 0.711269
226.475000 110.383584 95.966436 8.957765 -0.000159 0.000263 0.702924 0.711265
226.575000 110.383772 95.967596 8.957440 -0.000152 0.000254 0.702928 0.711261
226.680000 110.383899 95.968421 8.957072 -0.000146 0.000244 0.702933 0.711256
226.775000 110.384121 95.969081 8.956741 -0.000141 0.000239 0.702938 0.711252
226.870000 110.384225 95.969665 8.956483 -0.000133 0.000234 0.702939 0.711250
226.975000 110.384289 95.970177 8.956266 -0.000130 0.000228 0.702940 0.711249
227.080000 110.384479 95.970895 8.956058 -0.000122 0.000225 0.702946 0.711243
227.175000 110.384743 95.971434 8.955859 -0.000121 0.000216 0.702947 0.711242
227.285000 110.385019 95.971773 8.955680 -0.000122 0.000213 0.702952 0.711237
227.370000 110.385205 95.971962 8.955607 -0.000119 0.000211 0.702955 0.711234
227.480000 110.385420 95.972240 8.955470 -0.000117 0.000206 0.702961 0.711228
227.570000 110.385467 95.972227 8.955441 -0.000121 0.000207 0.702958 0.711231
227.670000 110.385590 95.972398 8.955373 -0.000119 0.000205 0.702964 0.711225
227.775000 110.385675 95.972462 8.955325 -0.000123 0.000201 0.702963 0.711227
227.880000 110.385736 95.972579 8.955274 -0.000115 0.000206 0.702965 0.711224
227.980000 110.385610 95.972639 8.955289 -0.000123 0.000200 0.702962 0.711227
228.080000 110.385449 95.972575 8.955291 -0.000116 0.000205 0.702964 0.711225
228.175000 110.385255 95.972588 8.955316 -0.000118 0.000204 0.702963 0.711227
228.280000 110.385149 95.972498 8.955371 -0.000117 0.000207 0.702960 0.711229
228.380000 110.384895 95.972173 8.955517 -0.000120 0.000214 0.702959 0.711230
228.475000 110.384995 95.972054 8.955584 -0.000123 0.000211 0.702962 0.711228
228.575000 110.384931 95.971953 8.955716 -0.000120 0.000218 0.702965 0.711224
228.680000 110.384941 95.971955 8.955739 -0.000124 0.000214 0.702962 0.711227
228.780000 110.352617 96.002366 8.995759 -0.000143 0.000208 0.702720 0.711466
228.870000 110.351247 96.002728 8.996810 -0.000131 0.000206 0.702725 0.711461
228.970000 110.350489 96.003075 8.997401 -0.000131 0.000204 0.702726 0.711461
229.085000 110.350084 96.003499 8.997700 -0.000172 0.000235 0.702726 0.711461
229.170000 110.349487 96.003841 8.998423 -0.000418 0.000475 0.702723 0.711463
229.270000 110.349029 96.005542 8.999319 -0.000910 0.000970 0.702716 0.711469
229.370000 110.349032 96.006301 8.999610 -0.001580 0.001661 0.702705 0.711477
229.470000 110.349167 96.006980 8.999869 -0.002439 0.002517 0.702678 0.711500
229.575000 110.349137 96.008294 9.000233 -0.003433 0.003530 0.702606 0.711562
229.685000 110.349832 96.010849 9.000530 -0.004453 0.004530 0.702504 0.711651
229.775000 110.350164 96.014018 9.000349 -0.005500 0.005568 0.702337 0.711801
229.880000 110.350298 96.019222 9.000659 -0.006670 0.006768 0.702059 0.712056
229.975000 110.349825 96.024382 9.000910 -0.007820 0.007882 0.701695 0.712391
230.075000 110.349873 96.034461 9.000779 -0.008944 0.008993 0.701268 0.712785
230.170000 110.349464 96.043661 9.000799 -0.010122 0.010162 0.700706 0.713306
230.270000 110.348966 96.058692 9.000706 -0.011373 0.011359 0.699987 0.713975
230.375000 110.348704 96.077234 9.001217 -0.012663 0.012573 0.699137 0.714765
230.470000 110.348462 96.098271 9.000739 -0.013885 0.013770 0.698149 0.715685
230.575000 110.347991 96.124016 9.000161 -0.015176 0.014964 0.696940 0.716813
230.680000 110.348031 96.154129 9.000189 -0.016560 0.016242 0.695520 0.718132
230.790000 110.349154 96.195899 8.998780 -0.017804 0.017340 0.694020 0.719526
230.875000 110.349622 96.228552 8.997219 -0.018989 0.018409 0.692335 0.721091
230.985000 110.350865 96.279699 8.994633 -0.020277 0.019470 0.690318 0.722960
231.070000 110.350884 96.312389 8.994969 -0.021518 0.020536 0.688231 0.724882
231.180000 110.352052 96.370378 8.993688 -0.022831 0.021565 0.685721 0.727187
231.275000 110.352627 96.414509 8.994269 -0.024084 0.022583 0.682982 0.729688
231.380000 110.352887 96.494599 8.992537 -0.025309 0.023442 0.680001 0.732399
231.480000 110.352323 96.569828 8.991181 -0.026389 0.024169 0.676960 0.735149
231.580000 110.351711 96.660952 8.987881 -0.027469 0.024829 0.673444 0.738310
231.680000 110.351470 96.748362 8.986851 -0.028455 0.025489 0.669639 0.741704
231.775000 110.351210 96.838215 8.985900 -0.029330 0.026021 0.665776 0.745121
231.870000 110.343766 96.933254 8.991743 -0.030390 0.026489 0.661841 0.748559
231.970000 110.334697 97.038529 8.994009 -0.031271 0.026843 0.657277 0.752521
232.075000 110.330100 97.160624 8.992560 -0.032140 0.027123 0.652143 0.756929
232.175000 110.327176 97.288003 8.990541 -0.032899 0.027304 0.646932 0.761349
232.280000 110.323625 97.442947 8.985785 -0.033566 0.027351 0.641507 0.765895
232.370000 110.322988 97.573002 8.983713 -0.034203 0.027341 0.635967 0.770473
232.480000 110.322605 97.724551 8.981514 -0.034872 0.027235 0.628847 0.776269
232.575000 110.323001 97.879828 8.976271 -0.035273 0.027046 0.622995 0.780962
232.680000 110.324042 98.065519 8.968236 -0.035699 0.026684 0.616204 0.786324
232.775000 110.323860 98.224316 8.964723 -0.036061 0.026290 0.609041 0.791882
232.880000 110.322287 98.442693 8.956401 -0.036286 0.025741 0.601499 0.797634
232.980000 110.321804 98.639434 8.950814 -0.036444 0.025193 0.593781 0.803406
233.085000 110.321719 98.846666 8.945617 -0.036544 0.024543 0.585469 0.809498
233.180000 110.321971 99.025587 8.942498 -0.036594 0.023819 0.576933 0.815623
233.280000 110.321123 99.247221 8.936433 -0.036489 0.023021 0.568115 0.821818
233.370000 110.322442 99.410945 8.935041 -0.036357 0.022235 0.559312 0.827861
233.475000 110.319860 99.660866 8.934390 -0.036149 0.021235 0.549023 0.834755
233.575000 110.320961 99.899140 8.929063 -0.035757 0.020195 0.538772 0.841450
233.680000 110.318575 100.194964 8.918754 -0.035309 0.018987 0.528102 0.848234
233.780000 110.318527 100.478231 8.907390 -0.034802 0.017847 0.517845 0.854580
233.875000 110.316577 100.756454 8.898550 -0.034177 0.016661 0.507288 0.860937
233.975000 110.319424 101.011664 8.894576 -0.033374 0.015431 0.495702 0.867714
234.080000 110.321171 101.304318 8.886510 -0.032530 0.014135 0.483634 0.874551
234.180000 110.324355 101.597859 8.880580 -0.031533 0.013001 0.472046 0.880914
234.270000 110.300062 101.836904 8.878440 -0.030479 0.011775 0.460856 0.886873
234.375000 110.299596 102.162373 8.871603 -0.029322 0.010379 0.447739 0.893623
234.480000 110.301875 102.483681 8.865969 -0.027980 0.009048 0.434208 0.900333
234.575000 110.302242 102.767490 8.862482 -0.026718 0.007862 0.421662 0.906325
234.675000 110.302545 103.079581 8.857128 -0.025294 0.006519 0.408172 0.912531
234.780000 110.301402 103.428294 8.850881 -0.023736 0.005147 0.393673 0.918930
234.880000 110.300794 103.749635 8.846275 -0.022163 0.003975 0.379895 0.924756
234.985000 110.301660 104.102328 8.843621 -0.020423 0.002888 0.365281 0.930669
235.090000 110.303852 104.454886 8.839961 -0.018572 0.001784 0.350390 0.936418
235.170000 110.310986 104.695534 8.849079 -0.016934 0.001123 0.337926 0.941020
235.275000 110.320438 105.019936 8.854138 -0.014939 0.000389 0.322198 0.946554
235.375000 110.333359 105.343698 8.863000 -0.012993 -0.000086 0.307083 0.951594
235.475000 110.337765 105.670642 8.859959 -0.011143 -0.001076 0.291527 0.956497
235.580000 110.344712 106.023753 8.859834 -0.008993 -0.001751 0.275191 0.961346
235.680000 110.350684 106.349642 8.857543 -0.006955 -0.002504 0.259256 0.965780
235.775000 110.352812 106.662157 8.866752 -0.004992 -0.003158 0.244454 0.969643
235.880000 110.356463 107.006635 8.868625 -0.002878 -0.003620 0.227701 0.973720
235.980000 110.363508 107.329819 8.870447 -0.000984 -0.003908 0.211825 0.977299
236.080000 110.367851 107.649940 8.871800 0.000992 -0.004144 0.195737 0.980647
236.180000 110.368268 107.973743 8.874231 0.003014 -0.004146 0.179101 0.983817
236.275000 110.375677 108.268043 8.876096 0.004829 -0.004301 0.163344 0.986548
236.385000 110.379320 108.613911 8.875117 0.006802 -0.004384 0.145410 0.989338
236.500000 110.392073 108.949432 8.880417 0.008917 -0.004011 0.127241 0.991824
236.570000 110.394670 109.172329 8.876935 0.010476 -0.003921 0.115202 0.993279
236.670000 110.393454 109.485201 8.874242 0.012493 -0.003870 0.099021 0.994999
236.775000 110.392163 109.790578 8.860510 0.014129 -0.003666 0.083538 0.996398
236.880000 110.394396 110.079565 8.859161 0.015816 -0.003362 0.067173 0.997610
236.970000 110.395401 110.329978 8.857440 0.017230 -0.003003 0.052777 0.998453
237.080000 110.398660 110.603243 8.858317 0.018996 -0.002573 0.035742 0.999177
237.175000 110.399361 110.840540 8.856448 0.020448 -0.002144 0.020900 0.999570
237.275000 110.397411 111.101468 8.853358 0.021854 -0.001665 0.005084 0.999747
237.375000 110.399452 111.329643 8.855064 0.023191 -0.001122 -0.009928 0.999681
237.480000 110.398287 111.559947 8.854563 0.024540 -0.000512 -0.025558 0.999372
237.570000 110.396371 111.771729 8.848818 0.025605 -0.000043 -0.039482 0.998892
237.680000 110.396902 111.987751 8.853010 0.026720 0.000740 -0.055097 0.998123
237.770000 110.392752 112.126826 8.850040 0.027794 0.001273 -0.067897 0.997304
237.875000 110.393657 112.316190 8.853358 0.028750 0.001949 -0.082573 0.996168
237.975000 110.394259 112.469076 8.857383 0.029689 0.002617 -0.096373 0.994899
238.075000 110.392748 112.631073 8.856355 0.030467 0.003120 -0.110175 0.993440
238.190000 110.396760 112.818799 8.867475 0.031043 0.004025 -0.124651 0.991707
238.275000 110.392401 112.968434 8.863140 0.031543 0.004379 -0.136630 0.990110
238.375000 110.394942 113.125717 8.865324 0.031850 0.004908 -0.149425 0.988248
238.475000 110.394774 113.275690 8.865962 0.032066 0.005345 -0.161966 0.986261
238.570000 110.393757 113.420412 8.863269 0.032132 0.005684 -0.173838 0.984234
238.675000 110.386294 113.577448 8.860034 0.032015 0.005940 -0.186195 0.981973
238.775000 110.388922 113.684912 8.873339 0.032024 0.006698 -0.197742 0.979708
238.875000 110.387188 113.819035 8.876788 0.031816 0.007061 -0.208878 0.977398
238.975000 110.378809 113.944712 8.880416 0.031555 0.007365 -0.219818 0.975003
239.090000 110.384609 114.063284 8.890674 0.030874 0.007993 -0.231386 0.972339
239.175000 110.378106 114.154464 8.888079 0.030359 0.007994 -0.240363 0.970175
239.270000 110.373719 114.267613 8.883147 0.029565 0.007942 -0.249934 0.967779
239.375000 110.375934 114.372076 8.888741 0.028614 0.008186 -0.259511 0.965281
239.480000 110.378542 114.450232 8.895034 0.027591 0.008428 -0.268747 0.962779
239.575000 110.374465 114.510562 8.896107 0.026640 0.008389 -0.276856 0.960506
239.675000 110.381358 114.538875 8.910150 0.025696 0.008638 -0.284964 0.958155
239.785000 110.384304 114.603878 8.918113 0.024447 0.008742 -0.293274 0.955676
239.875000 110.376398 114.653640 8.917213 0.023262 0.008518 -0.300510 0.953457
239.980000 110.376720 114.698585 8.923285 0.021920 0.008502 -0.307540 0.951245
240.070000 110.373803 114.735700 8.926846 0.020685 0.008262 -0.313815 0.949223
240.170000 110.373236 114.787447 8.929558 0.019254 0.007961 -0.320226 0.947112
240.280000 110.371961 114.833823 8.934123 0.017658 0.007705 -0.326362 0.945048
240.380000 110.371702 114.865146 8.942660 0.016150 0.007489 -0.332082 0.943083
240.475000 110.370059 114.899219 8.946190 0.014679 0.007117 -0.337001 0.941363
240.575000 110.371545 114.936403 8.953025 0.013132 0.006823 -0.341909 0.939616
240.675000 110.371295 114.973429 8.955233 0.011489 0.006291 -0.346608 0.937918
240.775000 110.369344 115.010025 8.956898 0.009892 0.005726 -0.350733 0.936406
240.880000 110.368543 115.040592 8.961933 0.008231 0.005262 -0.354759 0.934907
240.980000 110.367732 115.070379 8.965324 0.006670 0.004745 -0.358294 0.933573
241.080000 110.368019 115.098760 8.967849 0.005178 0.004237 -0.361427 0.932376
241.175000 110.368176 115.125140 8.970628 0.003694 0.003695 -0.364322 0.931259
241.280000 110.367852 115.148470 8.972304 0.002182 0.003123 -0.367069 0.930186
241.395000 110.369453 115.174422 8.974415 0.000746 0.002593 -0.369548 0.929208
241.480000 110.368197 115.204147 8.977420 -0.000401 0.002088 -0.371584 0.928397
241.575000 110.368031 115.234982 8.979278 -0.001662 0.001536 -0.373588 0.927592
241.680000 110.365821 115.253204 8.980476 -0.002820 0.001098 -0.375173 0.926950
241.780000 110.363087 115.281168 8.983683 -0.003752 0.000696 -0.376581 0.926376
241.875000 110.365707 115.318426 8.986381 -0.004533 0.000381 -0.377874 0.925846
241.970000 110.366903 115.340739 8.989937 -0.005175 0.000196 -0.378886 0.925429
242.075000 110.363841 115.359353 8.992317 -0.005629 0.000024 -0.379640 0.925117
242.195000 110.363841 115.391512 8.993617 -0.005923 -0.000140 -0.380473 0.924773
242.270000 110.364482 115.410204 8.995460 -0.005912 -0.000130 -0.380931 0.924585
242.380000 110.363925 115.435610 8.998746 -0.005711 -0.000032 -0.381397 0.924394
242.480000 110.361756 115.457901 9.001106 -0.005473 0.000086 -0.381667 0.924284
242.570000 110.360479 115.470190 9.001198 -0.005343 0.000128 -0.381836 0.924215
242.675000 110.362965 115.498652 9.001900 -0.005249 0.000113 -0.382216 0.924058
242.780000 110.360925 115.565230 9.006353 -0.005031 0.000085 -0.382557 0.923918
242.870000 110.361756 115.607952 9.008727 -0.004950 0.000026 -0.382779 0.923827
242.985000 110.361304 115.649458 9.010815 -0.004877 -0.000052 -0.382948 0.923757
243.075000 110.360136 115.680792 9.012149 -0.004807 -0.000124 -0.383016 0.923729
243.190000 110.359985 115.716953 9.013407 -0.004686 -0.000185 -0.383149 0.923675
243.280000 110.358656 115.743045 9.014426 -0.004576 -0.000222 -0.383191 0.923658
243.375000 110.357475 115.767170 9.015544 -0.004460 -0.000244 -0.383235 0.923640
243.470000 110.356298 115.787060 9.016578 -0.004339 -0.000251 -0.383269 0.923626
243.570000 110.355268 115.809688 9.017776 -0.004196 -0.000252 -0.383305 0.923612
243.680000 110.354574 115.831172 9.018986 -0.004054 -0.000252 -0.383350 0.923594
243.775000 110.353514 115.851821 9.020252 -0.003904 -0.000249 -0.383355 0.923593
243.875000 110.352849 115.869140 9.021246 -0.003786 -0.000247 -0.383373 0.923586
243.975000 110.352059 115.884718 9.022166 -0.003676 -0.000249 -0.383383 0.923582
244.080000 110.351477 115.898232 9.022920 -0.003582 -0.000254 -0.383398 0.923576
244.170000 110.350722 115.906914 9.023368 -0.003507 -0.000266 -0.383384 0.923582
244.270000 110.350316 115.916764 9.023866 -0.003452 -0.000270 -0.383386 0.923582
244.375000 110.350008 115.925657 9.024306 -0.003385 -0.000281 -0.383398 0.923577
244.475000 110.349668 115.932954 9.024685 -0.003331 -0.000287 -0.383396 0.923578
244.570000 110.349324 115.938163 9.024922 -0.003286 -0.000298 -0.383395 0.923579
244.690000 110.349407 115.946690 9.025301 -0.003228 -0.000307 -0.383428 0.923565
244.780000 110.348875 115.949393 9.025499 -0.003198 -0.000312 -0.383402 0.923576
244.870000 110.348432 115.951395 9.025603 -0.003179 -0.000314 -0.383387 0.923582
244.975000 110.348295 115.955118 9.025846 -0.003146 -0.000318 -0.383396 0.923579
245.085000 110.348176 115.959771 9.026168 -0.003113 -0.000318 -0.383408 0.923574
245.170000 110.347760 115.960195 9.026288 -0.003106 -0.000314 -0.383381 0.923585
245.270000 110.347453 115.960384 9.026516 -0.003092 -0.000311 -0.383373 0.923589
245.380000 110.347318 115.962451 9.026726 -0.003069 -0.000313 -0.383375 0.923588
245.475000 110.347093 115.963393 9.026743 -0.003068 -0.000312 -0.383362 0.923593
245.575000 110.346873 115.963106 9.026786 -0.003059 -0.000312 -0.383351 0.923597
245.675000 110.346646 115.963301 9.026829 -0.003050 -0.000316 -0.383343 0.923601
245.775000 110.346442 115.962673 9.026691 -0.003049 -0.000320 -0.383328 0.923607
245.870000 110.340425 115.993263 9.005830 -0.002977 -0.000323 -0.383125 0.923692
245.975000 110.339915 116.000949 9.006240 -0.002922 -0.000329 -0.383124 0.923692
246.075000 110.339778 116.010226 9.006758 -0.002854 -0.000333 -0.383138 0.923687
246.175000 110.339608 116.019183 9.007350 -0.002796 -0.000332 -0.383154 0.923680
246.290000 110.339445 116.029164 9.007986 -0.002730 -0.000336 -0.383178 0.923670
246.370000 110.338780 116.036098 9.008700 -0.002683 -0.000324 -0.383162 0.923677
246.475000 110.338475 116.043643 9.009292 -0.002633 -0.000324 -0.383174 0.923672
246.575000 110.338083 116.050881 9.009925 -0.002624 -0.000330 -0.383177 0.923671
246.675000 110.337800 116.057261 9.010702 -0.003024 -0.000499 -0.383163 0.923675
246.780000 110.337282 116.063705 9.011625 -0.004167 -0.000965 -0.383157 0.923673
246.875000 110.336168 116.068402 9.012721 -0.005923 -0.001717 -0.383142 0.923669
246.975000 110.335813 116.074750 9.013839 -0.008269 -0.002725 -0.383112 0.923661
247.075000 110.335549 116.081495 9.014277 -0.010802 -0.003770 -0.383050 0.923657
247.180000 110.337339 116.092475 9.014317 -0.013619 -0.004962 -0.383056 0.923611
247.280000 110.337466 116.105097 9.014209 -0.016544 -0.006245 -0.383008 0.923576
247.370000 110.338249 116.121961 9.014147 -0.019358 -0.007480 -0.382963 0.923531
247.470000 110.339151 116.140855 9.014304 -0.022170 -0.008621 -0.382902 0.923483
247.580000 110.341218 116.169257 9.014068 -0.025069 -0.009815 -0.382913 0.923392
247.670000 110.343833 116.195912 9.013624 -0.027751 -0.011017 -0.382885 0.923313
247.780000 110.343364 116.240103 9.014437 -0.030695 -0.012240 -0.382798 0.923241
247.875000 110.342860 116.288243 9.015274 -0.033211 -0.013325 -0.382746 0.923160
247.975000 110.343012 116.333916 9.014571 -0.035877 -0.014501 -0.382682 0.923069
248.075000 110.343071 116.386348 9.014047 -0.038450 -0.015633 -0.382619 0.922973
248.175000 110.342797 116.455469 9.014327 -0.040888 -0.016698 -0.382554 0.922877
248.275000 110.343197 116.518830 9.013657 -0.043306 -0.017788 -0.382431 0.922797
248.375000 110.343372 116.599244 9.013318 -0.045479 -0.018753 -0.382360 0.922703
248.480000 110.343085 116.724538 9.014122 -0.047411 -0.019566 -0.382417 0.922565
248.580000 110.343508 116.823958 9.013806 -0.049248 -0.020425 -0.382295 0.922501
248.675000 110.341047 116.921558 9.012526 -0.050853 -0.021178 -0.382095 0.922480
248.790000 110.336182 117.122560 9.014403 -0.052180 -0.021770 -0.382278 0.922316
248.870000 110.352295 117.222130 9.018348 -0.053235 -0.022338 -0.382118 0.922309
248.970000 110.353961 117.336215 9.016037 -0.054233 -0.022855 -0.382113 0.922240
249.075000 110.352118 117.537023 9.016240 -0.054907 -0.023222 -0.382191 0.922158
249.180000 110.349922 117.757072 9.016350 -0.055325 -0.023493 -0.382296 0.922083
249.275000 110.350707 117.909462 9.015552 -0.055523 -0.023698 -0.382186 0.922111
249.370000 110.350127 118.122467 9.015983 -0.055456 -0.023737 -0.382065 0.922165
249.480000 110.347294 118.393206 9.016307 -0.055158 -0.023747 -0.382271 0.922097
249.575000 110.350820 118.527462 9.014291 -0.054702 -0.023590 -0.382115 0.922193
249.680000 110.346341 118.823912 9.015518 -0.053927 -0.023372 -0.382352 0.922146
249.770000 110.346719 119.019130 9.014013 -0.053000 -0.023045 -0.382128 0.922301
249.870000 110.347394 119.252466 9.013223 -0.051821 -0.022630 -0.382229 0.922336
249.975000 110.345832 119.515045 9.013988 -0.050409 -0.022128 -0.382432 0.922342
250.080000 110.338167 119.858928 9.017205 -0.048678 -0.021400 -0.382388 0.922471
250.180000 110.328505 120.165769 9.020678 -0.046890 -0.020693 -0.382395 0.922576
250.280000 110.327270 120.534454 9.025591 -0.044741 -0.019780 -0.382465 0.922674
250.370000 110.328640 120.694541 9.027598 -0.042624 -0.018851 -0.382262 0.922878
250.475000 110.333220 120.987651 9.027982 -0.040113 -0.017949 -0.382638 0.922853
250.575000 110.333541 121.284390 9.027889 -0.037501 -0.016931 -0.382748 0.922936
250.675000 110.338410 121.587176 9.027915 -0.034705 -0.015874 -0.383044 0.922941
250.775000 110.337566 121.941923 9.030929 -0.031695 -0.014686 -0.383159 0.923022
250.880000 110.337472 122.367964 9.035111 -0.028474 -0.013442 -0.383507 0.923001
250.980000 110.344700 122.654462 9.036396 -0.025145 -0.012018 -0.383652 0.923057
251.070000 110.345766 122.911043 9.034570 -0.022077 -0.010755 -0.383614 0.923167
251.180000 110.345456 123.291083 9.036172 -0.018424 -0.009387 -0.383912 0.923138
251.280000 110.347974 123.636048 9.038169 -0.014877 -0.007996 -0.384132 0.923124
251.370000 110.351194 123.927667 9.036210 -0.011602 -0.006644 -0.384136 0.923180
251.480000 110.344011 124.350509 9.042661 -0.007724 -0.005202 -0.384379 0.923128
251.575000 110.335451 124.679438 9.043263 -0.004187 -0.003724 -0.384085 0.923281
251.680000 110.334013 125.042239 9.044952 -0.000465 -0.002325 -0.384234 0.923233
251.780000 110.334143 125.376558 9.043901 0.003208 -0.000816 -0.384216 0.923237
251.875000 110.325979 125.737737 9.048932 0.006592 0.000631 -0.384100 0.923268
251.975000 110.324285 126.058544 9.052663 0.010106 0.002145 -0.384101 0.923233
252.070000 110.324350 126.371397 9.059319 0.013565 0.003645 -0.384006 0.923224
252.170000 110.330168 126.705607 9.063119 0.016908 0.005040 -0.384236 0.923066
252.270000 110.327019 127.026937 9.073641 0.020245 0.006647 -0.384133 0.923032
252.370000 110.338586 127.333750 9.087359 0.023452 0.008037 -0.384488 0.922797
252.485000 110.338916 127.648645 9.101235 0.026807 0.009235 -0.384877 0.922532
252.570000 110.345471 127.877015 9.109143 0.029611 0.010555 -0.384784 0.922471
252.670000 110.350854 128.171775 9.113437 0.032399 0.011826 -0.384880 0.922322
252.775000 110.353268 128.432471 9.124253 0.034941 0.012937 -0.385006 0.922162
252.875000 110.356113 128.703262 9.128243 0.037313 0.013906 -0.385074 0.922026
252.975000 110.354484 128.971896 9.134140 0.039402 0.014845 -0.385085 0.921920
253.095000 110.351681 129.133737 9.147254 0.041641 0.015565 -0.385252 0.921740
253.180000 110.340393 129.298306 9.152594 0.043309 0.016286 -0.384793 0.921842
253.280000 110.334563 129.525982 9.160039 0.044728 0.017044 -0.384592 0.921845
253.370000 110.323367 129.762750 9.160491 0.045828 0.017507 -0.384264 0.921919
253.485000 110.321311 129.997223 9.164537 0.046837 0.017781 -0.384412 0.921801
253.575000 110.318488 130.205586 9.163701 0.047426 0.018084 -0.384421 0.921761
253.670000 110.316736 130.324066 9.167198 0.047862 0.018253 -0.384404 0.921743
253.775000 110.317406 130.462376 9.175137 0.048061 0.018377 -0.384484 0.921697
253.875000 110.315878 130.574052 9.178113 0.047975 0.018207 -0.384481 0.921706
253.970000 110.320972 130.729983 9.180921 0.047520 0.018060 -0.384571 0.921694
254.075000 110.324946 130.784579 9.187772 0.046912 0.017801 -0.384641 0.921701
254.170000 110.326415 130.864600 9.195729 0.045965 0.017584 -0.384590 0.921775
254.270000 110.328171 130.970832 9.202340 0.044695 0.017230 -0.384576 0.921850
254.375000 110.328183 131.027335 9.208624 0.043282 0.016707 -0.384538 0.921942
254.470000 110.330369 131.068823 9.216751 0.041665 0.016214 -0.384485 0.922048
254.570000 110.313233 131.104279 9.223149 0.039662 0.015647 -0.384140 0.922290
254.675000 110.302294 131.090229 9.228135 0.037598 0.014826 -0.383933 0.922476
254.770000 110.316380 131.082547 9.236771 0.035361 0.013951 -0.383742 0.922657
254.875000 110.318844 131.062833 9.242990 0.032893 0.013061 -0.383680 0.922788
254.975000 110.320746 131.014313 9.250765 0.030240 0.012059 -0.383586 0.922931
255.080000 110.325445 130.971777 9.255277 0.027640 0.011097 -0.383566 0.923033
255.170000 110.326148 130.957658 9.260492 0.024952 0.009998 -0.383466 0.923164
255.270000 110.327267 130.940315 9.263581 0.021949 0.008751 -0.383425 0.923269
255.380000 110.321978 130.921998 9.270259 0.019207 0.007692 -0.383181 0.923442
255.480000 110.320060 130.900790 9.275770 0.016436 0.006571 -0.383017 0.923572
255.575000 110.317628 130.888671 9.278164 0.013623 0.005399 -0.382872 0.923685
255.680000 110.318835 130.850609 9.279884 0.010823 0.004271 -0.382837 0.923743
255.770000 110.319150 130.838759 9.281192 0.008213 0.003192 -0.382771 0.923801
255.870000 110.320757 130.845498 9.279482 0.005692 0.002148 -0.382793 0.923814
255.970000 110.321830 130.831565 9.282423 0.003471 0.001241 -0.382775 0.923834
256.075000 110.321976 130.809647 9.283497 0.001528 0.000424 -0.382713 0.923866
256.175000 110.324358 130.790488 9.284843 -0.000081 -0.000234 -0.382709 0.923869
256.285000 110.324160 130.773182 9.286225 -0.001438 -0.000839 -0.382659 0.923888
256.370000 110.325949 130.769491 9.285223 -0.002106 -0.001135 -0.382695 0.923871
256.475000 110.327490 130.766240 9.284652 -0.002403 -0.001277 -0.382726 0.923858
256.580000 110.326452 130.764188 9.283174 -0.002128 -0.001202 -0.382711 0.923865
256.675000 110.331103 130.759203 9.283249 -0.001702 -0.001014 -0.382813 0.923824
256.775000 110.332950 130.757507 9.284105 -0.001383 -0.000885 -0.382880 0.923796
256.875000 110.332534 130.760918 9.286055 -0.001286 -0.000838 -0.382878 0.923798
256.970000 110.331741 130.761856 9.286292 -0.001410 -0.000916 -0.382849 0.923810
257.070000 110.331752 130.765591 9.286601 -0.001663 -0.001033 -0.382843 0.923811
257.170000 110.331606 130.772456 9.287130 -0.001930 -0.001161 -0.382837 0.923813
257.275000 110.330500 130.780771 9.287218 -0.002197 -0.001287 -0.382804 0.923826
257.375000 110.331830 130.790963 9.287231 -0.002399 -0.001381 -0.382840 0.923810
257.480000 110.331631 130.800439 9.287128 -0.002519 -0.001442 -0.382838 0.923811
257.575000 110.326223 130.782750 9.283757 -0.002564 -0.001477 -0.382804 0.923825
257.675000 110.323310 130.783942 9.285128 -0.002551 -0.001467 -0.382757 0.923844
257.780000 110.317855 130.787205 9.288355 -0.002467 -0.001450 -0.382659 0.923885
257.875000 110.316505 130.794460 9.290126 -0.002393 -0.001429 -0.382640 0.923893
257.980000 110.315861 130.801568 9.291278 -0.002330 -0.001414 -0.382633 0.923897
258.075000 110.315274 130.809400 9.292934 -0.002270 -0.001391 -0.382615 0.923904
258.170000 110.314708 130.817368 9.294715 -0.002216 -0.001370 -0.382600 0.923910
258.280000 110.314482 130.826417 9.296433 -0.002170 -0.001356 -0.382602 0.923910
258.375000 110.313995 130.837365 9.298970 -0.002117 -0.001345 -0.382587 0.923916
258.475000 110.311932 130.845697 9.300551 -0.002835 -0.001628 -0.382527 0.923939
258.575000 110.312510 130.856093 9.301393 -0.005586 -0.002800 -0.382485 0.923941
258.685000 110.310662 130.864712 9.302715 -0.010468 -0.004803 -0.382338 0.923951
258.775000 110.309649 130.881327 9.306673 -0.016680 -0.007466 -0.382128 0.923929
258.870000 110.303956 130.895496 9.309136 -0.024263 -0.010651 -0.381776 0.923875
258.980000 110.301720 130.919240 9.308973 -0.031570 -0.013638 -0.381442 0.923753
259.075000 110.302598 130.938139 9.309227 -0.038749 -0.016735 -0.381192 0.923532
259.175000 110.308024 130.960124 9.308561 -0.045985 -0.019784 -0.381049 0.923199
259.275000 110.308702 131.010772 9.311002 -0.051996 -0.022264 -0.380866 0.922899
259.370000 110.312843 131.070928 9.312320 -0.057584 -0.024689 -0.380705 0.922572
259.470000 110.322867 131.111632 9.310119 -0.062729 -0.026829 -0.380685 0.922184
259.570000 110.316843 131.203959 9.311751 -0.067163 -0.028720 -0.380400 0.921933
259.670000 110.319777 131.308951 9.313388 -0.071023 -0.030371 -0.380310 0.921628
259.775000 110.318065 131.428683 9.314804 -0.074242 -0.031743 -0.380146 0.921395
259.880000 110.320179 131.596831 9.318793 -0.076836 -0.032861 -0.380045 0.921185
259.985000 110.317793 131.799784 9.323789 -0.078519 -0.033570 -0.379984 0.921043
260.070000 110.319274 131.902862 9.324037 -0.079581 -0.034067 -0.379792 0.921013
260.180000 110.317800 132.121994 9.329160 -0.079905 -0.034181 -0.379786 0.920983
260.270000 110.309101 132.223593 9.329837 -0.079474 -0.034018 -0.379470 0.921156
260.380000 110.302833 132.467208 9.333526 -0.078106 -0.033510 -0.379457 0.921297
260.480000 110.294167 132.692357 9.337685 -0.076029 -0.032654 -0.379385 0.921531
260.575000 110.285584 132.875336 9.335822 -0.073260 -0.031481 -0.379573 0.921719
260.675000 110.283416 133.123531 9.332791 -0.069753 -0.030034 -0.379516 0.922063
260.770000 110.279718 133.344029 9.331904 -0.065327 -0.028169 -0.379497 0.922454
260.875000 110.277982 133.660301 9.336090 -0.060447 -0.026187 -0.379869 0.922692
260.975000 110.272711 133.950588 9.340000 -0.054612 -0.023704 -0.379970 0.923081
261.070000 110.271145 134.251002 9.344769 -0.048664 -0.021233 -0.380210 0.923375
261.175000 110.273804 134.596345 9.354269 -0.041844 -0.018447 -0.380585 0.923615
261.275000 110.271988 134.946825 9.366244 -0.034664 -0.015351 -0.380826 0.923869
261.380000 110.271712 135.315367 9.376860 -0.026970 -0.012129 -0.381129 0.924049
261.480000 110.272131 135.690429 9.389874 -0.019116 -0.008830 -0.381279 0.924220
261.575000 110.280521 135.976968 9.397743 -0.011131 -0.005408 -0.381577 0.924254
261.675000 110.287167 136.268639 9.402385 -0.002608 -0.001859 -0.381830 0.924227
261.775000 110.286350 136.586706 9.409183 0.005317 0.001351 -0.382187 0.924069
261.875000 110.279962 136.889381 9.414958 0.013714 0.004882 -0.382195 0.923967
261.975000 110.272810 137.226394 9.425830 0.021472 0.008030 -0.382370 0.923725
262.075000 110.269285 137.546887 9.433686 0.029141 0.011217 -0.382463 0.923443
262.180000 110.255242 137.877474 9.441452 0.036532 0.014275 -0.382361 0.923180
262.270000 110.246551 138.144973 9.433945 0.043234 0.017214 -0.381780 0.923081
262.380000 110.250991 138.457597 9.443027 0.049839 0.019896 -0.381995 0.922605
262.480000 110.252688 138.734032 9.448938 0.055846 0.022477 -0.382086 0.922164
262.580000 110.249198 138.998702 9.456979 0.060812 0.024582 -0.382049 0.921811
262.670000 110.263249 139.252013 9.460412 0.065128 0.026517 -0.381993 0.921486
262.770000 110.266817 139.457816 9.465983 0.068882 0.028115 -0.382026 0.921152
262.875000 110.269950 139.732820 9.472753 0.071873 0.029425 -0.382097 0.920853
262.980000 110.297677 139.918340 9.482798 0.073877 0.030357 -0.382492 0.920500
263.075000 110.301543 140.087017 9.489314 0.074916 0.030857 -0.382482 0.920404
263.185000 110.299758 140.188023 9.494693 0.075237 0.030996 -0.382437 0.920391
263.275000 110.300711 140.341797 9.497538 0.074616 0.030787 -0.382341 0.920489
263.375000 110.304430 140.489532 9.499980 0.073148 0.030193 -0.382375 0.920612
263.470000 110.305606 140.658167 9.501360 0.070831 0.029278 -0.382368 0.920826
263.570000 110.296075 140.754298 9.495790 0.067713 0.028035 -0.382343 0.921110
263.670000 110.294446 140.841622 9.499032 0.063857 0.026486 -0.382329 0.921437
263.770000 110.293489 140.870347 9.504672 0.059290 0.024642 -0.382329 0.921793
263.890000 110.294383 140.884860 9.506871 0.053923 0.022565 -0.382330 0.922175
263.975000 110.287184 140.921345 9.511338 0.048131 0.020119 -0.382170 0.922619
264.085000 110.283960 140.956667 9.516219 0.042081 0.017691 -0.382122 0.922984
264.175000 110.276908 140.991353 9.519940 0.035488 0.014939 -0.382000 0.923360
264.275000 110.266320 141.012674 9.521342 0.028804 0.012235 -0.381816 0.923708
264.370000 110.259897 141.047074 9.521426 0.022282 0.009570 -0.381672 0.923980
264.475000 110.253061 141.010713 9.524619 0.016031 0.006997 -0.381512 0.924198
264.570000 110.250272 141.030993 9.524488 0.010562 0.004762 -0.381394 0.924340
264.670000 110.262982 140.982622 9.527231 0.005601 0.002698 -0.381516 0.924341
264.775000 110.264914 140.973105 9.527542 0.001465 0.000942 -0.381501 0.924367
264.880000 110.268937 140.963642 9.527888 -0.001163 -0.000142 -0.381517 0.924361
264.980000 110.271162 140.968541 9.528135 -0.002093 -0.000555 -0.381554 0.924344
265.080000 110.275703 140.961552 9.528149 -0.001234 -0.000206 -0.381636 0.924312
265.185000 110.276486 140.956512 9.529056 0.000476 0.000488 -0.381689 0.924290
265.280000 110.264804 140.943136 9.529483 0.001828 0.001054 -0.381550 0.924346
265.380000 110.259372 140.935965 9.529469 0.002359 0.001235 -0.381515 0.924359
265.480000 110.252644 140.925416 9.530716 0.002152 0.001118 -0.381461 0.924382
265.675000 110.252200 140.908290 9.532848 0.001463 0.000870 -0.381491 0.924371
265.700000 110.252029 140.909868 9.534025 0.000728 0.000488 -0.381444 0.924392
265.770000 110.253055 140.916351 9.534330 -0.000121 0.000147 -0.381443 0.924392
265.875000 110.259854 140.923294 9.534873 -0.000848 -0.000157 -0.381495 0.924371
265.980000 110.262860 140.930024 9.532901 -0.001354 -0.000371 -0.381512 0.924363
266.080000 110.263331 140.944236 9.530414 -0.001613 -0.000469 -0.381501 0.924367
266.170000 110.259491 140.934350 9.530814 -0.001628 -0.000514 -0.381428 0.924397
266.275000 110.257911 140.925320 9.530382 -0.001587 -0.000519 -0.381412 0.924404
266.375000 110.256718 140.923606 9.529741 -0.001501 -0.000496 -0.381400 0.924409
266.480000 110.255867 140.920968 9.529345 -0.001413 -0.000459 -0.381391 0.924413
266.570000 110.256369 140.918873 9.529152 -0.001323 -0.000428 -0.381402 0.924408
266.675000 110.235139 140.915650 9.527171 -0.001205 -0.000444 -0.381189 0.924496
266.775000 110.233960 140.917178 9.526889 -0.001146 -0.000454 -0.381174 0.924502
266.875000 110.233114 140.918961 9.526449 -0.001109 -0.000478 -0.381163 0.924507
266.970000 110.232452 140.920642 9.526422 -0.001084 -0.000509 -0.381152 0.924511
267.080000 110.232373 140.923007 9.526774 -0.001085 -0.000518 -0.381151 0.924512
267.180000 110.232644 140.925208 9.527699 -0.001084 -0.000528 -0.381149 0.924513
267.275000 110.232454 140.927025 9.528285 -0.001089 -0.000532 -0.381145 0.924515
267.375000 110.232185 140.927799 9.528691 -0.001084 -0.000546 -0.381142 0.924516
267.475000 110.232175 140.929920 9.529317 -0.001072 -0.000552 -0.381136 0.924518
267.575000 110.232460 140.931891 9.529867 -0.001064 -0.000554 -0.381139 0.924517
267.670000 110.232207 140.933170 9.530337 -0.001055 -0.000552 -0.381137 0.924518
267.770000 110.232348 140.934730 9.530834 -0.001036 -0.000563 -0.381135 0.924519
267.875000 110.232372 140.936165 9.531119 -0.001025 -0.000570 -0.381138 0.924517
267.980000 110.232397 140.937667 9.531560 -0.001014 -0.000569 -0.381136 0.924518
268.080000 110.232425 140.938889 9.531825 -0.001008 -0.000572 -0.381136 0.924518
268.175000 110.232380 140.939022 9.532025 -0.000999 -0.000576 -0.381135 0.924519
268.275000 110.232109 140.940075 9.532233 -0.000991 -0.000579 -0.381129 0.924521
268.385000 110.231927 140.941147 9.532418 -0.000988 -0.000571 -0.381125 0.924523
268.470000 110.231671 140.941507 9.532643 -0.000986 -0.000576 -0.381118 0.924526
268.570000 110.231417 140.941950 9.532679 -0.000982 -0.000578 -0.381116 0.924526
268.670000 110.231374 140.942386 9.532849 -0.000975 -0.000578 -0.381110 0.924529
268.770000 110.231273 140.942545 9.532920 -0.000976 -0.000578 -0.381109 0.924530
268.870000 110.231208 140.943048 9.533036 -0.000970 -0.000586 -0.381109 0.924529
268.970000 110.231215 140.942513 9.533075 -0.000974 -0.000582 -0.381109 0.924529
269.070000 110.231007 140.943039 9.533237 -0.000976 -0.000576 -0.381104 0.924531
269.175000 110.230783 140.943640 9.533365 -0.000974 -0.000572 -0.381100 0.924533
269.280000 110.230773 140.943867 9.533461 -0.000968 -0.000576 -0.381097 0.924534
269.370000 110.230769 140.943963 9.533568 -0.000971 -0.000571 -0.381096 0.924535
269.480000 110.230782 140.944184 9.533442 -0.000971 -0.000576 -0.381094 0.924536
269.570000 110.231015 140.943809 9.533421 -0.000971 -0.000573 -0.381098 0.924534
269.680000 110.231010 140.943762 9.533258 -0.000981 -0.000572 -0.381099 0.924534
269.780000 110.219538 140.944021 9.536270 -0.000955 -0.000565 -0.381046 0.924555
269.880000 110.218909 140.944600 9.536823 -0.000952 -0.000557 -0.381050 0.924554
269.975000 110.218806 140.945230 9.537170 -0.000944 -0.000556 -0.381048 0.924555
270.070000 110.218903 140.945780 9.537656 -0.000979 -0.000557 -0.381047 0.924555
270.170000 110.217868 140.947256 9.536539 -0.006623 -0.002872 -0.380925 0.924578
270.275000 110.215892 140.939615 9.535989 -0.026251 -0.010908 -0.380390 0.924389
270.375000 110.209252 140.940968 9.542988 -0.057977 -0.024399 -0.378844 0.923320
270.480000 110.218923 140.966074 9.544226 -0.092205 -0.038222 -0.376894 0.920863
270.580000 110.227537 141.003169 9.549218 -0.123730 -0.051935 -0.374134 0.917615
270.685000 110.238989 141.067962 9.553795 -0.149527 -0.062779 -0.370963 0.914378
270.775000 110.248311 141.138711 9.555839 -0.163734 -0.068473 -0.367779 0.912821
270.880000 110.249389 141.301475 9.559488 -0.169658 -0.070069 -0.363617 0.913285
270.975000 110.244179 141.419855 9.557864 -0.166276 -0.067654 -0.358786 0.915996
271.075000 110.241009 141.673788 9.560921 -0.155405 -0.061909 -0.352782 0.920631
271.180000 110.240212 142.056938 9.571325 -0.138806 -0.054095 -0.345745 0.926427
271.275000 110.232316 142.355711 9.574982 -0.116017 -0.043802 -0.336452 0.933500
271.370000 110.224155 142.642688 9.576293 -0.089229 -0.032518 -0.325772 0.940666
271.485000 110.218358 143.029810 9.580063 -0.054596 -0.019719 -0.311320 0.948531
271.580000 110.244998 143.431747 9.636421 -0.022096 -0.007748 -0.298051 0.954263
271.675000 110.240996 143.856012 9.636847 0.011379 0.002431 -0.283692 0.958845
271.770000 110.202004 144.167382 9.642311 0.045196 0.011074 -0.267364 0.962471
271.870000 110.192667 144.409526 9.675064 0.079368 0.018476 -0.249146 0.965031
271.975000 110.202544 144.761401 9.669078 0.108813 0.023961 -0.231042 0.966543
272.075000 110.181318 144.998776 9.666498 0.132234 0.026312 -0.212472 0.967821
272.175000 110.192389 145.305120 9.662269 0.150395 0.027594 -0.192783 0.969255
272.280000 110.112221 145.470410 9.660742 0.162888 0.026013 -0.172250 0.971144
272.385000 110.082651 145.662194 9.659822 0.167926 0.023477 -0.151926 0.973739
272.480000 110.076516 145.867702 9.651157 0.164990 0.020463 -0.134243 0.976902
272.570000 110.064376 146.103395 9.637614 0.155751 0.017076 -0.117896 0.980587
272.680000 110.055847 146.169696 9.630175 0.140203 0.012520 -0.099870 0.984994
272.780000 110.027615 146.348000 9.611194 0.118001 0.008655 -0.083925 0.989423
272.880000 110.016544 146.528877 9.614695 0.089703 0.005308 -0.068619 0.993588
272.980000 110.027787 146.618146 9.618345 0.059727 0.002948 -0.055507 0.996666
273.080000 110.030697 146.705700 9.622025 0.028671 0.001144 -0.043829 0.998627
273.170000 110.069669 146.777718 9.641244 0.002978 -0.000101 -0.035118 0.999379
273.275000 110.077076 146.929181 9.629637 -0.020135 0.000496 -0.026562 0.999444
273.385000 110.122014 146.839141 9.654823 -0.025201 0.000035 -0.020299 0.999476
273.470000 110.119123 146.775941 9.667794 -0.016286 0.000552 -0.015737 0.999743
273.575000 110.121203 146.756573 9.681976 -0.000484 0.000506 -0.011507 0.999934
273.670000 110.121017 146.671628 9.689177 0.011622 0.000668 -0.008547 0.999896
273.770000 110.117532 146.677179 9.687296 0.018734 0.000634 -0.006162 0.999805
273.875000 110.125489 146.678798 9.687736 0.020542 0.000407 -0.004336 0.999780
273.970000 110.129512 146.697241 9.682563 0.018223 0.000270 -0.002952 0.999830
274.080000 110.138373 146.703875 9.676691 0.013346 0.000209 -0.001780 0.999909
274.175000 110.140718 146.706926 9.671883 0.008613 0.000173 -0.000888 0.999962
274.280000 110.169896 146.699417 9.674020 0.004167 0.000112 -0.000538 0.999991
274.385000 110.216950 146.680698 9.677763 0.001217 0.000064 -0.000558 0.999999
274.470000 110.283037 146.651953 9.683294 -0.000452 -0.000099 -0.000999 0.999999
274.575000 110.285438 146.653255 9.684075 -0.001144 -0.000110 -0.000712 0.999999
274.690000 110.308241 146.634332 9.686675 -0.001063 -0.000213 -0.000723 0.999999
274.775000 110.317447 146.625311 9.688265 -0.000565 -0.000243 -0.000677 1.000000
274.875000 110.321002 146.620761 9.690290 0.000169 -0.000267 -0.000572 1.000000
274.970000 110.322795 146.617573 9.692311 0.000809 -0.000268 -0.000534 0.999999
275.070000 110.324946 146.619620 9.693231 0.001329 -0.000298 -0.000509 0.999999
275.190000 110.323359 146.614747 9.693966 0.001646 -0.000311 -0.000401 0.999999
275.270000 110.322610 146.612634 9.694006 0.001769 -0.000318 -0.000330 0.999998
275.370000 110.322556 146.611291 9.693839 0.001787 -0.000330 -0.000295 0.999998
275.480000 110.321524 146.609929 9.693450 0.001743 -0.000361 -0.000219 0.999998
275.580000 110.320477 146.608843 9.693072 0.001652 -0.000374 -0.000146 0.999999
275.680000 110.319910 146.607294 9.692558 0.001569 -0.000385 -0.000113 0.999999
275.770000 110.319125 146.606619 9.691935 0.001483 -0.000386 -0.000072 0.999999
275.870000 110.318573 146.606043 9.691353 0.001432 -0.000396 -0.000037 0.999999
275.970000 110.318058 146.606970 9.690750 0.001405 -0.000403 -0.000019 0.999999
276.075000 110.317625 146.607919 9.690231 0.001375 -0.000386 -0.000011 0.999999
276.180000 110.315991 146.606992 9.689665 0.001390 -0.000410 0.000047 0.999999
276.275000 110.315509 146.606027 9.689373 0.001382 -0.000406 0.000070 0.999999
276.370000 110.315115 146.605292 9.689205 0.001379 -0.000394 0.000079 0.999999
276.470000 110.314769 146.604198 9.688580 0.001373 -0.000404 0.000103 0.999999
276.580000 110.314432 146.603010 9.688180 0.001368 -0.000402 0.000123 0.999999
276.675000 110.314333 146.602513 9.687728 0.001356 -0.000404 0.000131 0.999999
276.775000 110.314425 146.601584 9.687272 0.001332 -0.000396 0.000125 0.999999
276.885000 110.313038 146.599648 9.686733 0.001322 -0.000404 0.000173 0.999999
276.975000 110.312822 146.598642 9.686407 0.001304 -0.000397 0.000178 0.999999
277.075000 110.312601 146.597722 9.686181 0.001283 -0.000387 0.000193 0.999999
277.170000 110.312384 146.596792 9.685831 0.001266 -0.000381 0.000190 0.999999
277.270000 110.320600 146.587840 9.689781 0.001258 -0.000373 0.000164 0.999999
277.380000 110.319755 146.584514 9.689794 0.001247 -0.000366 0.000157 0.999999
277.470000 110.358971 146.558723 9.697726 0.001148 -0.000351 -0.000235 0.999999
277.575000 110.358259 146.556042 9.697743 0.001147 -0.000350 -0.000208 0.999999
277.675000 110.379135 146.542269 9.700429 0.001101 -0.000374 -0.000378 0.999999
277.780000 110.382703 146.536727 9.700507 0.001076 -0.000370 -0.000397 0.999999
277.875000 110.388112 146.530510 9.700002 0.001019 -0.000361 -0.000481 0.999999
277.975000 110.390434 146.525703 9.699298 0.000977 -0.000350 -0.000520 0.999999
278.085000 110.391908 146.522891 9.698554 0.000954 -0.000350 -0.000554 0.999999
278.170000 110.392728 146.520694 9.697784 0.000921 -0.000343 -0.000563 0.999999
278.270000 110.393302 146.518303 9.697202 0.000889 -0.000328 -0.000592 0.999999
278.370000 110.392808 146.513765 9.696142 0.000860 -0.000334 -0.000564 0.999999
278.480000 110.392658 146.511603 9.695649 0.000839 -0.000329 -0.000558 0.999999
278.570000 110.392755 146.510140 9.695294 0.000823 -0.000320 -0.000567 0.999999
278.670000 110.392948 146.508489 9.694820 0.000798 -0.000318 -0.000566 0.999999
278.770000 110.393016 146.507067 9.694492 0.000785 -0.000310 -0.000572 0.999999
278.880000 110.393041 146.505536 9.693980 0.000762 -0.000306 -0.000571 0.999999
278.970000 110.393542 146.504774 9.693652 0.000745 -0.000299 -0.000597 0.999999
279.070000 110.392939 146.502965 9.693141 0.000736 -0.000305 -0.000570 1.000000
279.175000 110.393025 146.501730 9.692752 0.000723 -0.000305 -0.000569 1.000000
279.280000 110.393118 146.500953 9.692560 0.000710 -0.000298 -0.000573 1.000000
279.380000 110.393152 146.500409 9.692325 0.000695 -0.000294 -0.000579 1.000000
279.470000 110.393281 146.500089 9.692185 0.000683 -0.000294 -0.000586 1.000000
279.580000 110.393182 146.499647 9.692156 0.000685 -0.000307 -0.000592 1.000000
279.675000 110.393732 146.499967 9.692212 0.000678 -0.000317 -0.000617 1.000000
279.775000 110.392896 146.499252 9.691990 0.000679 -0.000362 -0.000597 1.000000
279.870000 110.392928 146.498959 9.691836 0.000685 -0.000402 -0.000603 1.000000
279.975000 110.393190 146.498685 9.691585 0.000681 -0.000448 -0.000608 0.999999
280.075000 110.393745 146.498811 9.691402 0.000669 -0.000482 -0.000627 0.999999
280.180000 110.394303 146.498924 9.690984 0.000667 -0.000542 -0.000640 0.999999
280.275000 110.394745 146.498903 9.690336 0.000651 -0.000597 -0.000649 0.999999
280.380000 110.357440 146.576707 9.699842 0.000632 -0.000669 -0.000369 1.000000
280.480000 110.355427 146.577138 9.699526 0.000624 -0.000738 -0.000342 0.999999
280.570000 110.354848 146.576344 9.699160 0.000611 -0.000810 -0.000318 0.999999
280.675000 110.354040 146.575185 9.698701 0.000611 -0.000896 -0.000282 0.999999
280.775000 110.353250 146.573947 9.698302 0.000590 -0.000966 -0.000248 0.999999
280.875000 110.351689 146.571225 9.697173 0.000554 -0.001059 -0.000214 0.999999
280.975000 110.349802 146.569694 9.696759 0.000538 -0.001150 -0.000175 0.999999
281.080000 110.347999 146.568655 9.696937 0.000535 -0.001234 -0.000129 0.999999
281.180000 110.346376 146.568113 9.696709 0.000524 -0.001323 -0.000085 0.999999
281.275000 110.344425 146.567467 9.696488 0.000509 -0.001416 -0.000022 0.999999
281.380000 110.342500 146.566829 9.696448 0.000468 -0.001493 0.000029 0.999999
281.475000 110.340378 146.565518 9.696256 0.000491 -0.001596 0.000093 0.999999
281.570000 110.337953 146.564079 9.696058 0.000483 -0.001682 0.000144 0.999998
281.680000 110.336008 146.564927 9.696600 0.000475 -0.001800 0.000237 0.999998
281.770000 110.336348 146.569752 9.697980 0.000485 -0.001867 0.000219 0.999998
281.870000 110.334609 146.570177 9.697882 0.000488 -0.001983 0.000278 0.999998
281.975000 110.332572 146.570699 9.697822 0.000493 -0.002109 0.000337 0.999998
282.075000 110.330069 146.571237 9.697427 0.000489 -0.002234 0.000411 0.999997
282.175000 110.327021 146.571413 9.696653 0.000470 -0.002371 0.000497 0.999997
282.280000 110.323303 146.571227 9.695788 0.000466 -0.002534 0.000593 0.999997
282.380000 110.319412 146.570865 9.695714 0.000462 -0.002669 0.000698 0.999996
282.475000 110.315207 146.570751 9.695833 0.000467 -0.002789 0.000806 0.999996
282.575000 110.310453 146.571180 9.696639 0.000497 -0.002918 0.000926 0.999995
282.675000 110.303462 146.571061 9.695751 0.000512 -0.003101 0.001131 0.999994
282.780000 110.296048 146.570615 9.694960 0.000518 -0.003266 0.001340 0.999994
282.880000 110.287156 146.570834 9.694797 0.000539 -0.003427 0.001580 0.999993
282.980000 110.278781 146.569259 9.694088 0.000536 -0.003584 0.001804 0.999992
283.070000 110.271222 146.568652 9.693662 0.000528 -0.003738 0.001991 0.999991
283.180000 110.260943 146.567682 9.693679 0.000523 -0.003875 0.002234 0.999990
283.275000 110.249161 146.564844 9.693318 0.000518 -0.004023 0.002534 0.999989
283.375000 110.223061 146.569589 9.693533 0.000536 -0.004182 0.003054 0.999986
283.470000 110.212528 146.569088 9.694094 0.000545 -0.004307 0.003292 0.999985
283.575000 110.198885 146.567937 9.693539 0.000541 -0.004485 0.003620 0.999983
283.695000 110.182787 146.566499 9.693612 0.000556 -0.004654 0.003984 0.999981
283.780000 110.170068 146.565420 9.692920 0.000554 -0.004823 0.004274 0.999979
283.875000 110.155874 146.564102 9.692020 0.000556 -0.005019 0.004598 0.999977
283.970000 110.141245 146.562286 9.691701 0.000555 -0.005185 0.004893 0.999974
284.070000 110.124874 146.561381 9.691294 0.000540 -0.005364 0.005246 0.999972
284.170000 110.107603 146.560414 9.691237 0.000551 -0.005531 0.005599 0.999969
284.270000 110.089233 146.559707 9.691818 0.000567 -0.005686 0.005970 0.999966
284.375000 110.068595 146.558816 9.692033 0.000595 -0.005869 0.006393 0.999962
284.480000 110.047266 146.558018 9.692032 0.000614 -0.006060 0.006819 0.999958
284.575000 110.026518 146.556370 9.691455 0.000622 -0.006253 0.007233 0.999954
284.675000 110.003373 146.555162 9.691620 0.000614 -0.006403 0.007691 0.999950
284.775000 109.979056 146.553768 9.691836 0.000616 -0.006541 0.008159 0.999945
284.880000 109.952194 146.552154 9.692024 0.000604 -0.006707 0.008641 0.999940
284.970000 109.932779 146.551722 9.688507 0.000652 -0.007034 0.008978 0.999935
285.070000 109.906273 146.549819 9.687744 0.000669 -0.007240 0.009440 0.999929
285.170000 109.881235 146.549815 9.687312 0.000674 -0.007411 0.009816 0.999924
285.270000 109.851607 146.549042 9.686985 0.000682 -0.007602 0.010340 0.999917
285.375000 109.819995 146.548176 9.686782 0.000687 -0.007796 0.010880 0.999910
285.480000 109.787462 146.547666 9.687429 0.000731 -0.007975 0.011425 0.999903
285.575000 109.757217 146.546494 9.687001 0.000753 -0.008168 0.011920 0.999895
285.675000 109.724412 146.544990 9.686409 0.000754 -0.008357 0.012437 0.999887
285.775000 109.689987 146.542633 9.685778 0.000778 -0.008572 0.012996 0.999879
285.875000 109.656848 146.540613 9.685253 0.000792 -0.008765 0.013476 0.999870
285.975000 109.617986 146.539036 9.684531 0.000808 -0.008976 0.014122 0.999860
286.080000 109.576310 146.538001 9.684450 0.000825 -0.009177 0.014783 0.999848
286.170000 109.539454 146.536776 9.683835 0.000836 -0.009382 0.015375 0.999837
286.280000 109.493861 146.535766 9.684896 0.000866 -0.009551 0.016093 0.999825
286.380000 109.451035 146.534471 9.684973 0.000905 -0.009771 0.016770 0.999811
286.475000 109.404061 146.532120 9.684889 0.000914 -0.009905 0.017481 0.999798
286.580000 109.364061 146.532777 9.685873 0.000934 -0.010141 0.018147 0.999783
286.685000 109.314905 146.531110 9.686048 0.000946 -0.010335 0.018925 0.999767
286.775000 109.271390 146.530043 9.685274 0.000956 -0.010535 0.019581 0.999752
286.880000 109.217871 146.529073 9.686166 0.000996 -0.010727 0.020359 0.999735
286.975000 109.167749 146.528079 9.686200 0.001020 -0.010920 0.021082 0.999718
287.070000 109.115229 146.526999 9.685937 0.001031 -0.011106 0.021859 0.999699
287.175000 109.055276 146.527902 9.686361 0.001059 -0.011309 0.022738 0.999677
287.280000 108.991844 146.526335 9.687309 0.001084 -0.011479 0.023641 0.999654
287.380000 108.931113 146.524697 9.688679 0.001104 -0.011618 0.024516 0.999631
287.470000 108.873955 146.522720 9.689206 0.001110 -0.011776 0.025334 0.999609
287.570000 108.808641 146.517977 9.690151 0.001133 -0.011939 0.026276 0.999583
287.680000 108.733917 146.512838 9.691556 0.001150 -0.012091 0.027368 0.999552
287.775000 108.669216 146.508432 9.692719 0.001178 -0.012231 0.028287 0.999524
287.875000 108.599022 146.502043 9.693424 0.001209 -0.012411 0.029297 0.999493
287.970000 108.530122 146.498264 9.695081 0.001235 -0.012547 0.030224 0.999464
288.080000 108.450520 146.493584 9.696864 0.001254 -0.012674 0.031316 0.999428
288.180000 108.377223 146.490645 9.698634 0.001253 -0.012821 0.032309 0.999395
288.280000 108.302252 146.488742 9.700904 0.001266 -0.012984 0.033330 0.999359
288.375000 108.229212 146.485877 9.703542 0.001289 -0.013124 0.034340 0.999323
288.470000 108.157181 146.485743 9.706658 0.001281 -0.013301 0.035359 0.999285
288.575000 108.071191 146.483970 9.710786 0.001277 -0.013413 0.036537 0.999241
288.680000 107.982895 146.480340 9.718565 0.001349 -0.013454 0.037707 0.999197
288.775000 107.899938 146.477092 9.723112 0.001378 -0.013550 0.038812 0.999154
288.875000 107.809030 146.473837 9.726471 0.001398 -0.013667 0.040035 0.999104
288.980000 107.714463 146.472970 9.731879 0.001449 -0.013757 0.041244 0.999053
289.075000 107.628914 146.468477 9.735501 0.001469 -0.013833 0.042321 0.999007
289.180000 107.528572 146.462329 9.741591 0.001522 -0.013861 0.043627 0.998951
289.280000 107.428587 146.458376 9.747370 0.001553 -0.013868 0.044915 0.998893
289.375000 107.332694 146.450979 9.751080 0.001551 -0.013925 0.046191 0.998834
289.480000 107.223655 146.445252 9.753100 0.001550 -0.014039 0.047609 0.998766
289.570000 107.115812 146.477325 9.762803 0.001555 -0.014231 0.049204 0.998686
289.675000 106.999567 146.482799 9.766857 0.001578 -0.014325 0.050644 0.998613
289.780000 106.883336 146.481159 9.771028 0.001596 -0.014388 0.052077 0.998538
289.885000 106.767033 146.470259 9.781635 0.001632 -0.014216 0.053531 0.998464
289.970000 106.667806 146.467653 9.780373 0.001601 -0.014394 0.054773 0.998394
290.075000 106.544558 146.464737 9.787467 0.001623 -0.014369 0.056274 0.998311
290.175000 106.425232 146.461261 9.791269 0.001617 -0.014411 0.057755 0.998225
290.270000 106.306773 146.457947 9.793374 0.001614 -0.014514 0.059238 0.998137
290.380000 106.170802 146.449678 9.800071 0.001646 -0.014507 0.060953 0.998034
290.475000 106.048731 146.441938 9.806142 0.001671 -0.014500 0.062426 0.997943
290.575000 105.920328 146.434712 9.808028 0.001662 -0.014592 0.064017 0.997841
290.670000 105.791410 146.424078 9.811979 0.001677 -0.014643 0.065649 0.997734
290.775000 105.648528 146.417185 9.818114 0.001707 -0.014665 0.067419 0.997615
290.885000 105.500275 146.408483 9.824496 0.001747 -0.014700 0.069274 0.997488
290.980000 105.360100 146.405050 9.833742 0.001767 -0.014601 0.070987 0.997369
291.080000 105.214124 146.398409 9.838737 0.001776 -0.014655 0.072817 0.997236
291.175000 105.074311 146.393178 9.844178 0.001762 -0.014676 0.074538 0.997109
291.290000 104.905128 146.388019 9.854020 0.001796 -0.014643 0.076603 0.996952
291.380000 104.769032 146.384901 9.858169 0.001817 -0.014721 0.078264 0.996822
291.475000 104.626843 146.380690 9.861638 0.001867 -0.014846 0.079963 0.996686
291.575000 104.473871 146.372646 9.865574 0.001955 -0.014975 0.081801 0.996534
291.680000 104.306824 146.367706 9.869482 0.001981 -0.015081 0.083793 0.996367
291.770000 104.163667 146.362967 9.872407 0.002019 -0.015195 0.085470 0.996223
291.885000 103.981893 146.350874 9.890214 0.002130 -0.014954 0.087553 0.996045
291.975000 103.834578 146.346510 9.898372 0.002188 -0.014936 0.089252 0.995895
292.070000 103.668245 146.344163 9.899153 0.002223 -0.015120 0.091234 0.995712
292.175000 103.488806 146.342607 9.903566 0.002271 -0.015188 0.093199 0.995529
292.270000 103.319524 146.338612 9.907972 0.002306 -0.015210 0.095083 0.995351
292.375000 103.133792 146.333940 9.911170 0.002345 -0.015278 0.097161 0.995149
292.475000 102.945518 146.332330 9.925286 0.002421 -0.015130 0.099259 0.994944
292.570000 102.760271 146.331570 9.936717 0.002440 -0.015011 0.101348 0.994735
292.675000 102.550535 146.368648 9.949148 0.002470 -0.014950 0.103506 0.994513
292.785000 102.343933 146.371422 9.966220 0.002511 -0.014729 0.105710 0.994285
292.870000 102.181778 146.373309 9.969822 0.002511 -0.014797 0.107538 0.994088
292.970000 101.989417 146.373616 9.972452 0.002509 -0.014910 0.109717 0.993848
293.080000 101.781957 146.369397 9.981024 0.002555 -0.014887 0.111948 0.993599
293.180000 101.589113 146.367886 9.988280 0.002559 -0.014860 0.114035 0.993362
293.280000 101.392453 146.365630 9.994827 0.002570 -0.014843 0.116161 0.993116
293.375000 101.198921 146.362734 10.001010 0.002577 -0.014831 0.118272 0.992867
293.475000 100.997884 146.360290 10.001820 0.002581 -0.014962 0.120442 0.992604
293.570000 100.804006 146.357028 10.000026 0.002541 -0.015105 0.122557 0.992343
293.675000 100.584146 146.353299 10.004676 0.002569 -0.015156 0.124913 0.992049
293.775000 100.371374 146.350408 10.014535 0.002602 -0.015089 0.127142 0.991766
293.875000 100.158490 146.348957 10.024917 0.002657 -0.015007 0.129334 0.991484
293.970000 99.950505 146.348565 10.026814 0.002614 -0.015066 0.131558 0.991191
294.080000 99.714895 146.345531 10.036629 0.002704 -0.015056 0.134015 0.990861
294.170000 99.508527 146.348925 10.040858 0.002672 -0.015070 0.136182 0.990566
294.275000 99.275829 146.348051 10.054219 0.002789 -0.015001 0.138540 0.990239
294.380000 99.039510 146.345061 10.068920 0.002853 -0.014859 0.140970 0.989898
294.480000 98.807171 146.341822 10.084553 0.002954 -0.014764 0.143428 0.989546
294.580000 98.581771 146.341858 10.092607 0.002993 -0.014734 0.145736 0.989209
294.675000 98.359449 146.345022 10.096285 0.003042 -0.014800 0.147999 0.988872
294.785000 98.102979 146.348307 10.102049 0.003023 -0.014809 0.150523 0.988491
294.875000 97.890193 146.353627 10.106411 0.002986 -0.014802 0.152712 0.988155
294.975000 97.644482 146.357430 10.112922 0.002974 -0.014814 0.155223 0.987764
295.075000 97.399998 146.354292 10.120342 0.002984 -0.014801 0.157738 0.987366
295.170000 97.159532 146.351073 10.124123 0.003008 -0.014844 0.160170 0.986973
295.275000 96.902284 146.349447 10.134989 0.003027 -0.014723 0.162574 0.986582
295.380000 96.642103 146.341999 10.154829 0.003131 -0.014494 0.165114 0.986163
295.480000 96.365010 146.338322 10.170355 0.003114 -0.014340 0.167905 0.985694
295.570000 96.130158 146.341157 10.169099 0.003077 -0.014416 0.170248 0.985291
295.680000 95.786474 146.344723 10.185350 0.003108 -0.014406 0.173190 0.984778
295.775000 95.522210 146.352645 10.184108 0.003045 -0.014470 0.175454 0.984377
295.880000 95.254046 146.357986 10.194212 0.003097 -0.014362 0.177844 0.983949
295.980000 94.987157 146.347721 10.199194 0.003066 -0.014300 0.180516 0.983463
296.080000 94.717040 146.353893 10.211487 0.003040 -0.014149 0.182953 0.983015
296.175000 94.363589 146.358458 10.218570 0.002945 -0.014171 0.185611 0.982517
296.275000 94.081009 146.368498 10.220532 0.002872 -0.014158 0.188190 0.982026
296.390000 93.776577 146.366497 10.239631 0.002889 -0.013923 0.190840 0.981518
296.475000 93.535196 146.375621 10.238448 0.002830 -0.013946 0.193254 0.981046
296.580000 93.248797 146.369053 10.245358 0.002817 -0.013902 0.196200 0.980461
296.675000 92.987794 146.368887 10.251567 0.002767 -0.013843 0.198657 0.979967
296.775000 92.700087 146.376574 10.254010 0.002740 -0.013843 0.201309 0.979426
296.875000 92.419560 146.379743 10.254786 0.002726 -0.013902 0.203909 0.978887
296.970000 92.155888 146.381694 10.269712 0.002805 -0.013749 0.206381 0.978371
297.080000 91.858855 146.379291 10.286232 0.002917 -0.013600 0.209184 0.977777
297.175000 91.605030 146.370847 10.300417 0.002955 -0.013434 0.211821 0.977212
297.270000 91.341684 146.363091 10.310689 0.003024 -0.013336 0.214527 0.976622
297.375000 91.039486 146.363154 10.318394 0.003052 -0.013274 0.217309 0.976008
297.470000 90.761177 146.370814 10.324746 0.002975 -0.013156 0.219881 0.975433
297.575000 90.465947 146.365250 10.332483 0.002898 -0.013020 0.222696 0.974797
297.675000 90.180273 146.362825 10.346643 0.002859 -0.012807 0.225304 0.974200
297.770000 89.911250 146.361497 10.350981 0.002740 -0.012666 0.228254 0.973515
297.875000 89.620457 146.365237 10.362193 0.002730 -0.012501 0.231006 0.972868
297.970000 89.308113 146.351260 10.372216 0.002774 -0.012390 0.233939 0.972168
298.070000 88.984209 146.350147 10.377135 0.002759 -0.012333 0.236800 0.971476
298.180000 88.653792 146.346012 10.392426 0.002768 -0.012132 0.239682 0.970772
298.275000 88.363848 146.348302 10.399512 0.002719 -0.011966 0.242397 0.970099
298.380000 88.054452 146.355077 10.409495 0.002574 -0.011747 0.245171 0.969405
298.475000 87.774941 146.361571 10.409971 0.002446 -0.011636 0.247895 0.968714
298.575000 87.483657 146.383683 10.408508 0.002261 -0.011506 0.250777 0.967974
298.675000 87.157284 146.395838 10.404787 0.001967 -0.011429 0.253535 0.967257
298.775000 86.847382 146.399272 10.413592 0.001888 -0.011274 0.256168 0.966565
298.875000 86.525624 146.407494 10.417045 0.001749 -0.011144 0.258878 0.965844
298.975000 86.213740 146.410612 10.426519 0.001691 -0.010932 0.261669 0.965094
299.080000 85.978275 146.387272 10.406171 0.001683 -0.010671 0.265438 0.964068
299.175000 85.726054 146.389778 10.412011 0.001545 -0.010472 0.268083 0.963338
299.270000 85.438559 146.395275 10.413680 0.001457 -0.010346 0.270839 0.962568
299.375000 85.106488 146.393756 10.418557 0.001343 -0.010220 0.273700 0.961760
299.480000 84.765302 146.394801 10.429980 0.001328 -0.010055 0.276515 0.960956
299.575000 84.467481 146.397623 10.434636 0.001316 -0.009893 0.279352 0.960137
299.675000 84.147978 146.398877 10.439866 0.001258 -0.009733 0.282241 0.959293
299.770000 83.811753 146.418040 10.434746 0.000915 -0.009626 0.285132 0.958440
299.875000 83.437755 146.447280 10.441714 0.000630 -0.009425 0.287711 0.957671
299.975000 83.091962 146.424342 10.440307 0.000532 -0.009349 0.290872 0.956716
300.080000 82.729198 146.425458 10.447792 0.000493 -0.009197 0.293920 0.955786
300.180000 82.389214 146.428144 10.456783 0.000399 -0.009018 0.296623 0.954952
300.275000 82.071989 146.428773 10.463788 0.000385 -0.008851 0.299536 0.954044
300.375000 81.739161 146.431238 10.469072 0.000382 -0.008704 0.302451 0.953125
300.485000 81.393417 146.441308 10.485227 0.000392 -0.008465 0.305218 0.952245
300.570000 81.091128 146.451520 10.476353 0.000267 -0.008378 0.308164 0.951296
300.675000 80.697088 146.459055 10.473756 0.000231 -0.008298 0.311133 0.950330
300.775000 80.300417 146.458884 10.483705 0.000225 -0.008136 0.313858 0.949435
300.875000 79.962858 146.459833 10.491329 0.000185 -0.007958 0.316761 0.948472
300.975000 79.606981 146.502100 10.494437 -0.000109 -0.007766 0.319415 0.947583
301.075000 79.279904 146.506673 10.505345 -0.000127 -0.007555 0.322272 0.946617
301.180000 78.922305 146.507665 10.512257 -0.000155 -0.007385 0.325233 0.945605
301.280000 78.583214 146.520108 10.517754 -0.000217 -0.007198 0.328063 0.944628
301.370000 78.218010 146.545365 10.514700 -0.000413 -0.007037 0.331048 0.943588
301.480000 77.820840 146.550001 10.524645 -0.000417 -0.006894 0.333983 0.942554
301.585000 77.477024 146.544207 10.539437 -0.000267 -0.006720 0.336782 0.941559
301.690000 77.139369 146.545959 10.554648 -0.000190 -0.006471 0.339659 0.940527
301.770000 76.849319 146.546825 10.550478 -0.000298 -0.006321 0.342608 0.939457
301.880000 76.482126 146.549498 10.562986 -0.000304 -0.006110 0.345567 0.938374
301.980000 76.149931 146.556578 10.569847 -0.000265 -0.005914 0.348418 0.937321
302.080000 75.792067 146.561147 10.566177 -0.000206 -0.005820 0.351371 0.936218
302.180000 75.425397 146.559027 10.584481 -0.000501 -0.005661 0.354058 0.935206
302.280000 75.118741 146.561949 10.593857 -0.000420 -0.005386 0.356855 0.934144
302.375000 74.822266 146.575797 10.597951 -0.000336 -0.005181 0.359725 0.933044
302.475000 74.491338 146.582273 10.603634 -0.000329 -0.005020 0.362635 0.931918
302.575000 74.159491 146.582412 10.611940 -0.000183 -0.004838 0.365530 0.930787
302.675000 73.824294 146.583043 10.622963 -0.000067 -0.004674 0.368433 0.929643
302.775000 73.477613 146.580658 10.630626 0.000006 -0.004488 0.371525 0.928412
302.870000 73.150752 146.578927 10.637493 0.000047 -0.004315 0.374304 0.927296
302.975000 72.816827 146.579576 10.655137 0.000083 -0.004099 0.377177 0.926132
303.070000 72.629420 146.543823 10.631676 0.000236 -0.003948 0.380272 0.924866
303.175000 72.377274 146.532846 10.641307 0.000173 -0.003725 0.383301 0.923616
303.275000 72.095483 146.532355 10.646137 0.000258 -0.003530 0.386364 0.922339
303.380000 71.793656 146.534693 10.655615 0.000326 -0.003358 0.389276 0.921115
303.475000 71.503074 146.535302 10.661870 0.000415 -0.003179 0.392025 0.919949
303.570000 71.186828 146.534362 10.666546 0.000459 -0.003020 0.394940 0.918702
303.680000 70.837240 146.536824 10.684082 0.000527 -0.002781 0.397796 0.917470
303.780000 70.528096 146.546536 10.698272 0.000643 -0.002551 0.400581 0.916257
303.875000 70.184909 146.548527 10.701566 0.000527 -0.002344 0.403709 0.914884
303.975000 69.838966 146.551760 10.712946 0.000515 -0.002154 0.406436 0.913677
304.080000 69.484884 146.553793 10.727777 0.000564 -0.001928 0.409238 0.912425
304.175000 69.143136 146.541250 10.733758 0.000385 -0.001715 0.412268 0.911061
304.275000 68.793835 146.537150 10.744066 0.000515 -0.001530 0.415108 0.909771
304.375000 68.458249 146.545642 10.756533 0.000500 -0.001306 0.417897 0.908494
304.480000 68.190963 146.546328 10.759626 0.000650 -0.001125 0.420738 0.907181
304.580000 67.933374 146.552950 10.772620 0.000631 -0.000870 0.423494 0.905898
304.680000 67.650821 146.557367 10.781925 0.000701 -0.000651 0.426454 0.904509
304.775000 67.364033 146.555907 10.789916 0.000803 -0.000487 0.429146 0.903235
304.875000 67.047179 146.560408 10.796965 0.000818 -0.000317 0.431944 0.901900
304.975000 66.713388 146.559564 10.802680 0.000865 -0.000147 0.434939 0.900460
305.080000 66.427350 146.576705 10.822050 0.000993 0.000101 0.437342 0.899295
305.175000 66.144992 146.575188 10.830793 0.000975 0.000314 0.440143 0.897927
305.275000 65.844416 146.581530 10.840564 0.000952 0.000548 0.443071 0.896486
305.375000 65.547572 146.576386 10.852083 0.001121 0.000707 0.445691 0.895186
305.485000 65.241801 146.581636 10.864772 0.001166 0.000918 0.448544 0.893760
305.575000 64.975376 146.589303 10.872888 0.001122 0.001142 0.451117 0.892463
305.680000 64.518312 146.589755 10.895295 0.001179 0.001355 0.453832 0.891085
305.780000 64.098372 146.595707 10.906524 0.001205 0.001566 0.456689 0.889624
305.875000 63.720365 146.596340 10.915010 0.001222 0.001718 0.459328 0.888264
305.970000 63.339950 146.592974 10.920536 0.001243 0.001876 0.462099 0.886825
306.075000 62.937147 146.593902 10.929998 0.001197 0.002065 0.464959 0.885329
306.170000 62.590634 146.595410 10.940420 0.001216 0.002249 0.467510 0.883984
306.275000 62.232562 146.612871 10.957238 0.001180 0.002534 0.470040 0.882641
306.375000 61.894289 146.607925 10.970633 0.001108 0.002800 0.472914 0.881103
306.480000 61.596072 146.609510 10.985289 0.001241 0.002977 0.475406 0.879760
306.570000 61.296962 146.617009 10.987753 0.001177 0.003173 0.478193 0.878248
306.675000 60.980902 146.629561 11.005582 0.001241 0.003371 0.480574 0.876947
306.780000 60.695728 146.640819 11.021337 0.001301 0.003612 0.483074 0.875571
306.870000 60.408396 146.640311 11.023045 0.001246 0.003819 0.485936 0.873985
306.975000 60.075046 146.648343 11.032667 0.001251 0.003992 0.488517 0.872544
307.080000 59.766804 146.678515 11.047422 0.001351 0.004193 0.490698 0.871319
307.170000 59.482411 146.697254 11.052980 0.001348 0.004386 0.493214 0.869896
307.275000 59.145733 146.698949 11.062845 0.001344 0.004584 0.495937 0.868345
307.380000 58.852766 146.713293 11.082659 0.001414 0.004823 0.498179 0.867060
307.475000 58.593471 146.722120 11.089437 0.001443 0.005020 0.500695 0.865608
307.580000 58.307155 146.726952 11.102011 0.001436 0.005253 0.503201 0.864152
307.670000 58.040831 146.727933 11.106586 0.001419 0.005425 0.505796 0.862635
307.775000 57.721375 146.725446 11.113574 0.001412 0.005572 0.508341 0.861137
307.870000 57.396929 146.725649 11.116950 0.001392 0.005724 0.510891 0.859625
307.975000 57.081491 146.724708 11.131276 0.001425 0.005936 0.513348 0.858159
308.075000 56.782008 146.727659 11.137654 0.001449 0.006108 0.515788 0.856693
308.175000 56.472545 146.722394 11.148333 0.001396 0.006343 0.518393 0.855118
308.280000 56.153543 146.714112 11.161392 0.001418 0.006535 0.520837 0.853630
308.380000 55.883913 146.716207 11.173700 0.001482 0.006689 0.523114 0.852235
308.480000 55.641986 146.714323 11.179404 0.001565 0.006811 0.525526 0.850749
308.585000 55.353497 146.717948 11.188358 0.001617 0.006971 0.528024 0.849199
308.680000 55.113251 146.729311 11.198709 0.001605 0.007157 0.530177 0.847855
308.775000 54.813417 146.725626 11.192877 0.001605 0.007218 0.532739 0.846248
308.880000 54.483783 146.727538 11.197623 0.001651 0.007290 0.535059 0.844782
308.975000 54.180473 146.728123 11.205184 0.001677 0.007409 0.537205 0.843417
309.080000 53.825303 146.699982 11.210179 0.001812 0.007481 0.539778 0.841772
309.175000 53.526291 146.697317 11.217778 0.001871 0.007580 0.541982 0.840354
309.275000 53.258467 146.703645 11.225221 0.001963 0.007694 0.544272 0.838871
309.375000 52.991676 146.708372 11.229132 0.002013 0.007761 0.546459 0.837447
309.485000 52.743708 146.705307 11.228991 0.002138 0.007709 0.548679 0.835995
309.575000 52.514196 146.710796 11.229933 0.002248 0.007792 0.550903 0.834530
309.670000 52.286217 146.715504 11.230875 0.002328 0.007868 0.553093 0.833079
309.775000 52.016847 146.726769 11.233403 0.002459 0.007932 0.555310 0.831602
309.875000 51.771586 146.727556 11.236864 0.002582 0.008003 0.557404 0.830199
309.975000 51.519399 146.731571 11.239745 0.002710 0.008079 0.559668 0.828673
310.080000 51.291448 146.727623 11.253655 0.002885 0.008198 0.561737 0.827270
310.180000 51.073005 146.729092 11.261370 0.003092 0.008260 0.563870 0.825817
310.270000 50.874622 146.731872 11.257581 0.003189 0.008287 0.566128 0.824269
310.375000 50.658678 146.727318 11.262438 0.003354 0.008298 0.568210 0.822835
310.470000 50.453817 146.730585 11.259644 0.003520 0.008284 0.570403 0.821316
310.570000 50.220905 146.730483 11.256744 0.003670 0.008290 0.572385 0.819935
310.670000 49.988639 146.727516 11.264097 0.003847 0.008337 0.574440 0.818495
310.775000 49.756006 146.722995 11.275185 0.003991 0.008414 0.576494 0.817048
310.875000 49.539731 146.723110 11.273066 0.004023 0.008447 0.578757 0.815447
310.980000 49.324983 146.720840 11.282319 0.004157 0.008488 0.580690 0.814070
311.080000 49.190748 146.709847 11.286460 0.004229 0.008491 0.582678 0.812648
311.175000 49.052486 146.703610 11.279683 0.004233 0.008405 0.584747 0.811161
311.280000 48.910459 146.691567 11.283165 0.004360 0.008419 0.586835 0.809651
311.385000 48.784173 146.683323 11.290616 0.004504 0.008512 0.588877 0.808165
311.475000 48.629069 146.686418 11.279167 0.004462 0.008414 0.590841 0.806732
311.575000 48.432969 146.679298 11.277218 0.004449 0.008386 0.592857 0.805252
311.675000 48.231123 146.679578 11.277532 0.004453 0.008383 0.594758 0.803849
311.770000 48.037932 146.676242 11.268423 0.004422 0.008282 0.596695 0.802413
311.875000 47.846307 146.668308 11.272486 0.004502 0.008298 0.598617 0.800979
311.970000 47.681975 146.663473 11.275068 0.004563 0.008293 0.600550 0.799531
312.080000 47.513332 146.656939 11.281988 0.004644 0.008319 0.602510 0.798054
312.175000 47.390675 146.633979 11.274467 0.004671 0.008315 0.604377 0.796641
312.275000 47.233931 146.632219 11.273194 0.004660 0.008306 0.606335 0.795152
312.375000 47.082827 146.628526 11.277762 0.004692 0.008335 0.608046 0.793844
312.475000 46.948757 146.622511 11.284944 0.004779 0.008382 0.609864 0.792448
312.570000 46.786971 146.622208 11.279325 0.004696 0.008302 0.611666 0.791059
312.680000 46.631618 146.618401 11.290663 0.004779 0.008394 0.613511 0.789627
312.780000 46.525350 146.615565 11.303994 0.004920 0.008485 0.615145 0.788353
312.880000 46.417600 146.611992 11.307293 0.004985 0.008498 0.616921 0.786963
312.980000 46.303846 146.614968 11.310268 0.005017 0.008523 0.618610 0.785636
313.070000 46.151443 146.617303 11.300945 0.004881 0.008433 0.620297 0.784307
313.180000 45.973717 146.616618 11.304832 0.004847 0.008442 0.621884 0.783049
313.275000 45.810847 146.617450 11.302121 0.004787 0.008404 0.623480 0.781779
313.370000 45.636001 146.615868 11.299807 0.004727 0.008338 0.625130 0.780462
313.475000 45.456316 146.614939 11.301515 0.004789 0.008308 0.626775 0.779141
313.580000 45.333078 146.611453 11.317803 0.005045 0.008423 0.628238 0.777959
313.675000 45.199135 146.610552 11.315057 0.004976 0.008369 0.629800 0.776696
313.780000 45.117128 146.570691 11.311201 0.005140 0.008439 0.631605 0.775227
313.890000 45.056504 146.574223 11.322739 0.005372 0.008526 0.633054 0.774042
313.970000 44.943525 146.575043 11.307778 0.005121 0.008372 0.634657 0.772732
314.070000 44.785476 146.574384 11.300916 0.005011 0.008266 0.636175 0.771484
314.175000 44.635545 146.573793 11.306123 0.005081 0.008247 0.637589 0.770316
314.275000 44.499930 146.574714 11.306755 0.005136 0.008178 0.639020 0.769130
314.380000 44.376699 146.575827 11.313219 0.005265 0.008211 0.640414 0.767968
314.475000 44.270808 146.576635 11.315432 0.005338 0.008173 0.641967 0.766670
314.570000 44.153230 146.575457 11.313637 0.005274 0.008121 0.643352 0.765509
314.670000 44.020760 146.576099 11.310196 0.005181 0.008026 0.644836 0.764262
314.775000 43.902265 146.575735 11.317104 0.005255 0.008031 0.646080 0.763209
314.880000 43.785891 146.571004 11.324568 0.005264 0.008056 0.647555 0.761958
314.975000 43.694543 146.571346 11.333370 0.005261 0.008100 0.648849 0.760856
315.075000 43.585203 146.571078 11.334138 0.005182 0.008081 0.650286 0.759629
315.175000 43.468542 146.571806 11.333790 0.005131 0.008010 0.651583 0.758518
315.270000 43.356572 146.581487 11.329319 0.005096 0.007888 0.652633 0.757616
315.370000 43.241496 146.584547 11.333010 0.005081 0.007863 0.653840 0.756575
315.470000 43.125762 146.593758 11.336628 0.005136 0.007829 0.654974 0.755593
315.570000 43.008489 146.599163 11.341789 0.005155 0.007838 0.656146 0.754575
315.675000 42.880355 146.605575 11.344532 0.005164 0.007794 0.657332 0.753543
315.775000 42.757427 146.610753 11.347959 0.005147 0.007766 0.658455 0.752562
315.875000 42.649767 146.613014 11.353621 0.005129 0.007774 0.659511 0.751637
315.975000 42.540719 146.614709 11.360353 0.005074 0.007812 0.660654 0.750633
316.075000 42.440169 146.617241 11.362380 0.005043 0.007750 0.661779 0.749642
316.175000 42.333501 146.624062 11.359072 0.005092 0.007571 0.662740 0.748794
316.275000 42.231126 146.626050 11.357517 0.005019 0.007453 0.663901 0.747767
316.375000 42.173194 146.604508 11.354470 0.005088 0.007328 0.664985 0.746804
316.480000 42.108926 146.604651 11.357052 0.005147 0.007281 0.666026 0.745876
316.575000 42.047394 146.604136 11.357493 0.005090 0.007199 0.667124 0.744894
316.675000 41.979094 146.602143 11.357739 0.005068 0.007124 0.668233 0.743901
316.780000 41.902958 146.601183 11.357877 0.005061 0.006996 0.669334 0.742911
316.870000 41.838370 146.599947 11.354729 0.004990 0.006833 0.670331 0.742014
316.975000 41.759329 146.600197 11.352356 0.004930 0.006616 0.671321 0.741121
317.075000 41.689790 146.596856 11.354900 0.004891 0.006465 0.672300 0.740235
317.170000 41.626286 146.593844 11.352991 0.004760 0.006234 0.673392 0.739244
317.285000 41.550938 146.593917 11.359646 0.004784 0.006179 0.674201 0.738507
317.375000 41.493546 146.593625 11.359379 0.004739 0.006050 0.675154 0.737637
317.470000 41.433440 146.592594 11.356621 0.004653 0.005855 0.676118 0.736756
317.575000 41.378614 146.588425 11.356412 0.004615 0.005732 0.677114 0.735842
317.670000 41.336728 146.585892 11.353368 0.004526 0.005522 0.678137 0.734901
317.770000 41.279469 146.581711 11.349788 0.004464 0.005299 0.679010 0.734096
317.880000 41.217258 146.578940 11.354795 0.004484 0.005221 0.679874 0.733297
317.975000 41.163545 146.574241 11.356024 0.004433 0.005111 0.680839 0.732402
318.080000 41.107318 146.573504 11.355066 0.004358 0.004840 0.681587 0.731708
318.180000 41.057348 146.573857 11.357246 0.004294 0.004753 0.682385 0.730965
318.275000 41.009112 146.572675 11.353664 0.004195 0.004531 0.683200 0.730205
318.380000 40.954179 146.572033 11.351817 0.004095 0.004368 0.684013 0.729446
318.475000 40.905545 146.571723 11.352352 0.004004 0.004259 0.684720 0.728782
318.570000 40.861132 146.570617 11.350253 0.003912 0.004097 0.685473 0.728076
318.670000 40.815495 146.570940 11.350372 0.003837 0.003987 0.686179 0.727412
318.775000 40.760922 146.574931 11.351721 0.003795 0.003924 0.686786 0.726840
318.875000 40.709053 146.574245 11.352706 0.003675 0.003810 0.687534 0.726133
318.970000 40.662104 146.572584 11.353111 0.003559 0.003689 0.688254 0.725452
319.075000 40.600764 146.573364 11.356120 0.003507 0.003635 0.688852 0.724885
319.185000 40.532635 146.573743 11.359967 0.003441 0.003575 0.689465 0.724302
319.280000 40.478785 146.573252 11.360471 0.003354 0.003461 0.690124 0.723675
319.380000 40.425014 146.573820 11.360896 0.003291 0.003343 0.690746 0.723083
319.470000 40.388279 146.553806 11.356540 0.003176 0.003246 0.691417 0.722442
319.575000 40.347839 146.551846 11.356500 0.003082 0.003116 0.692066 0.721821
319.675000 40.301813 146.551042 11.358378 0.003037 0.003043 0.692586 0.721322
319.780000 40.238999 146.552320 11.362431 0.003011 0.002993 0.693099 0.720830
319.875000 40.181568 146.552297 11.365293 0.002954 0.002913 0.693650 0.720301
319.970000 40.123572 146.551925 11.368052 0.002863 0.002850 0.694188 0.719782
320.070000 40.081512 146.552216 11.369237 0.002796 0.002758 0.694705 0.719284
320.180000 40.034320 146.552839 11.371375 0.002733 0.002676 0.695208 0.718799
320.275000 39.991679 146.554106 11.373081 0.002672 0.002595 0.695630 0.718391
320.375000 39.954151 146.554840 11.375225 0.002602 0.002509 0.696094 0.717942
320.475000 39.905098 146.556439 11.377677 0.002531 0.002428 0.696527 0.717522
320.575000 39.867774 146.556796 11.378441 0.002457 0.002312 0.696974 0.717088
320.670000 39.824350 146.556868 11.379584 0.002388 0.002192 0.697424 0.716652
320.785000 39.770731 146.556861 11.383192 0.002334 0.002106 0.697835 0.716252
320.875000 39.728235 146.557449 11.384237 0.002231 0.002004 0.698265 0.715833
320.975000 39.683939 146.556425 11.386868 0.002153 0.001924 0.698672 0.715437
321.075000 39.652577 146.555490 11.387820 0.002059 0.001819 0.699103 0.715016
321.175000 39.610404 146.556201 11.390175 0.001962 0.001746 0.699451 0.714675
321.280000 39.570380 146.556381 11.392337 0.001891 0.001677 0.699780 0.714354
321.370000 39.533771 146.556064 11.394374 0.001803 0.001580 0.700150 0.713992
321.475000 39.496017 146.555860 11.395564 0.001711 0.001473 0.700489 0.713660
321.575000 39.469071 146.555729 11.397520 0.001613 0.001402 0.700789 0.713365
321.675000 39.443024 146.556097 11.398401 0.001530 0.001310 0.701106 0.713054
321.775000 39.418183 146.557032 11.398973 0.001452 0.001211 0.701380 0.712785
321.880000 39.377335 146.559006 11.401601 0.001378 0.001134 0.701628 0.712541
321.975000 39.344801 146.560409 11.402504 0.001267 0.001035 0.701904 0.712270
322.080000 39.304049 146.561303 11.404244 0.001174 0.000954 0.702157 0.712021
322.180000 39.283336 146.561963 11.405123 0.001084 0.000875 0.702401 0.711780
322.280000 39.248637 146.561713 11.406709 0.000978 0.000785 0.702649 0.711535
322.380000 39.224587 146.561720 11.407686 0.000884 0.000692 0.702886 0.711301
322.475000 39.192326 146.562365 11.417667 0.000810 0.000625 0.703124 0.711066
322.580000 39.157380 146.562593 11.420290 0.000725 0.000552 0.703326 0.710867
322.675000 39.123911 146.562752 11.422482 0.000649 0.000482 0.703549 0.710646
322.770000 39.091055 146.563125 11.424435 0.000585 0.000410 0.703730 0.710467
322.880000 39.054700 146.563611 11.427211 0.000525 0.000360 0.703911 0.710288
322.970000 38.995448 146.564304 11.430822 0.000458 0.000306 0.704086 0.710114
323.075000 38.938404 146.564513 11.434358 0.000393 0.000259 0.704251 0.709951
323.170000 38.907977 146.564206 11.436532 0.000323 0.000187 0.704430 0.709773
323.275000 38.791847 146.570516 11.442918 0.000274 0.000153 0.704515 0.709689
323.375000 38.735665 146.568539 11.445988 0.000226 0.000090 0.704679 0.709526
323.470000 38.713265 146.568041 11.447518 0.000164 0.000019 0.704822 0.709384
323.575000 38.656978 146.567129 11.450945 0.000093 -0.000042 0.704979 0.709228
323.670000 38.636146 146.566912 11.452365 0.000037 -0.000103 0.705106 0.709102
323.775000 38.615355 146.566207 11.453654 -0.000022 -0.000162 0.705233 0.708976
323.875000 38.593986 146.565988 11.455181 -0.000076 -0.000216 0.705347 0.708862
323.975000 38.571170 146.566055 11.456835 -0.000134 -0.000275 0.705439 0.708771
324.075000 38.548854 146.565968 11.458457 -0.000194 -0.000320 0.705523 0.708687
324.170000 38.526789 146.566841 11.459679 -0.000242 -0.000373 0.705584 0.708626
324.270000 38.505967 146.567300 11.460984 -0.000295 -0.000418 0.705649 0.708561
324.375000 38.484584 146.567700 11.462470 -0.000343 -0.000458 0.705712 0.708498
324.480000 38.463418 146.568193 11.463759 -0.000386 -0.000502 0.705769 0.708442
324.575000 38.443492 146.568605 11.465055 -0.000429 -0.000541 0.705832 0.708379
324.675000 38.423792 146.568871 11.466212 -0.000468 -0.000577 0.705888 0.708323
324.780000 38.404267 146.569106 11.467472 -0.000509 -0.000611 0.705938 0.708273
324.880000 38.386761 146.569314 11.468461 -0.000547 -0.000645 0.705980 0.708231
324.980000 38.370498 146.569574 11.469520 -0.000588 -0.000670 0.706023 0.708189
325.075000 38.343616 146.569737 11.471166 -0.000621 -0.000690 0.706054 0.708157
325.170000 38.331211 146.569869 11.471988 -0.000663 -0.000715 0.706090 0.708122
325.275000 38.318824 146.570232 11.472846 -0.000686 -0.000732 0.706115 0.708096
325.380000 38.306305 146.570780 11.473435 -0.000705 -0.000758 0.706129 0.708083
325.490000 38.293335 146.570843 11.473997 -0.000719 -0.000780 0.706153 0.708058
325.575000 38.276498 146.577327 11.475800 -0.000719 -0.000797 0.706126 0.708086
325.670000 38.257670 146.578123 11.476827 -0.000719 -0.000804 0.706130 0.708082
325.780000 38.237300 146.578538 11.478093 -0.000713 -0.000805 0.706128 0.708083
325.880000 38.216625 146.578798 11.479496 -0.000702 -0.000792 0.706132 0.708079
325.985000 38.195215 146.579052 11.480922 -0.000690 -0.000787 0.706134 0.708078
326.075000 38.172347 146.579422 11.482428 -0.000677 -0.000768 0.706132 0.708080
326.180000 38.147681 146.579488 11.483843 -0.000659 -0.000764 0.706137 0.708074
326.270000 38.125779 146.579649 11.485125 -0.000646 -0.000753 0.706136 0.708075
326.375000 38.102834 146.579889 11.486530 -0.000633 -0.000742 0.706134 0.708078
326.480000 38.079848 146.580074 11.487889 -0.000625 -0.000739 0.706129 0.708083
326.580000 38.015272 146.579640 11.491537 -0.000615 -0.000725 0.706154 0.708058
326.675000 37.996138 146.579435 11.492698 -0.000608 -0.000723 0.706157 0.708055
326.770000 37.976239 146.579481 11.493997 -0.000603 -0.000713 0.706159 0.708053
326.875000 37.956186 146.579408 11.495325 -0.000598 -0.000707 0.706158 0.708054
326.975000 37.936937 146.579336 11.496599 -0.000587 -0.000697 0.706159 0.708053
327.075000 37.918050 146.579065 11.497832 -0.000585 -0.000687 0.706166 0.708046
327.175000 37.898991 146.579659 11.498896 -0.000573 -0.000679 0.706149 0.708063
327.275000 37.880189 146.579949 11.500057 -0.000567 -0.000666 0.706137 0.708075
327.370000 37.863632 146.580124 11.501001 -0.000557 -0.000661 0.706132 0.708080
327.475000 37.847205 146.580324 11.502035 -0.000555 -0.000650 0.706129 0.708082
327.575000 37.831694 146.580327 11.503046 -0.000552 -0.000644 0.706128 0.708083
327.675000 37.817474 146.580410 11.503958 -0.000553 -0.000636 0.706124 0.708088
327.780000 37.803536 146.580396 11.504961 -0.000551 -0.000623 0.706125 0.708087
327.890000 37.788671 146.580309 11.505917 -0.000549 -0.000619 0.706129 0.708083
327.975000 37.776961 146.580339 11.506576 -0.000541 -0.000614 0.706131 0.708080
328.080000 37.765479 146.580543 11.507086 -0.000540 -0.000613 0.706129 0.708082
328.170000 37.756073 146.580701 11.507283 -0.000534 -0.000624 0.706125 0.708087
328.275000 37.747158 146.580816 11.507606 -0.000531 -0.000621 0.706122 0.708090
328.375000 37.739732 146.580959 11.507838 -0.000529 -0.000628 0.706126 0.708086
328.480000 37.731485 146.581356 11.508293 -0.000525 -0.000619 0.706121 0.708091
328.575000 37.724700 146.581526 11.508481 -0.000522 -0.000623 0.706122 0.708090
328.675000 37.678777 146.594459 11.514684 -0.000508 -0.000615 0.706163 0.708049
328.775000 37.656775 146.595991 11.515750 -0.000496 -0.000610 0.706154 0.708058
328.870000 37.636268 146.596831 11.516886 -0.000494 -0.000604 0.706149 0.708063
328.970000 37.616768 146.597372 11.518031 -0.000478 -0.000598 0.706142 0.708070
329.075000 37.596675 146.597701 11.519224 -0.000470 -0.000591 0.706136 0.708075
329.170000 37.577882 146.597807 11.520365 -0.000464 -0.000586 0.706134 0.708078
329.280000 37.558760 146.597795 11.521544 -0.000473 -0.000595 0.706132 0.708080
329.375000 37.540611 146.597482 11.522782 -0.000506 -0.000627 0.706140 0.708072
329.480000 37.522892 146.597312 11.524015 -0.000576 -0.000696 0.706145 0.708067
329.580000 37.506574 146.597099 11.525052 -0.000673 -0.000800 0.706147 0.708064
329.670000 37.491662 146.596882 11.525881 -0.000780 -0.000913 0.706152 0.708060
329.770000 37.478018 146.596698 11.526563 -0.000919 -0.001056 0.706151 0.708060
329.875000 37.433034 146.596865 11.528804 -0.001079 -0.001218 0.706133 0.708077
329.985000 37.422921 146.596645 11.529193 -0.001236 -0.001382 0.706120 0.708090
330.080000 37.392830 146.596013 11.530876 -0.001404 -0.001562 0.706110 0.708099
330.170000 37.378957 146.596184 11.531501 -0.001586 -0.001754 0.706079 0.708129
330.280000 37.358083 146.595284 11.532936 -0.001800 -0.001965 0.706051 0.708156
330.370000 37.346190 146.595300 11.533647 -0.002026 -0.002176 0.706006 0.708200
330.470000 37.330902 146.594994 11.534303 -0.002238 -0.002389 0.705946 0.708258
330.575000 37.314778 146.595499 11.535189 -0.002484 -0.002627 0.705861 0.708341
330.675000 37.304883 146.595337 11.535708 -0.002734 -0.002880 0.705771 0.708429
330.775000 37.297268 146.595160 11.536024 -0.002999 -0.003134 0.705675 0.708523
330.875000 37.285197 146.595793 11.536362 -0.003267 -0.003393 0.705537 0.708658
330.975000 37.271978 146.595133 11.536751 -0.003550 -0.003684 0.705414 0.708777
331.075000 37.257921 146.594756 11.537350 -0.003830 -0.003967 0.705249 0.708938
331.180000 37.241938 146.594358 11.537861 -0.004138 -0.004279 0.705062 0.709121
331.280000 37.223977 146.593774 11.538150 -0.004425 -0.004580 0.704873 0.709304
331.375000 37.210002 146.593663 11.538459 -0.004713 -0.004873 0.704661 0.709511
331.475000 37.193302 146.593421 11.538703 -0.005020 -0.005188 0.704413 0.709754
331.575000 37.180045 146.593527 11.538813 -0.005332 -0.005504 0.704112 0.710048
331.670000 37.166132 146.593648 11.538921 -0.005644 -0.005791 0.703812 0.710340
331.780000 37.138653 146.593015 11.541069 -0.005981 -0.006179 0.703525 0.710619
331.875000 37.084666 146.592860 11.542647 -0.006284 -0.006497 0.703232 0.710903
331.970000 37.049150 146.592556 11.543351 -0.006597 -0.006831 0.702849 0.711276
332.085000 37.013415 146.592203 11.544095 -0.006930 -0.007178 0.702380 0.711732
332.175000 36.983014 146.591877 11.544321 -0.007255 -0.007535 0.701960 0.712139
332.275000 36.949574 146.591624 11.544735 -0.007576 -0.007867 0.701465 0.712621
332.370000 36.916615 146.591347 11.545251 -0.007904 -0.008201 0.700963 0.713107
332.480000 36.875502 146.590939 11.546034 -0.008261 -0.008569 0.700352 0.713698
332.585000 36.829942 146.590614 11.547081 -0.008575 -0.008893 0.699752 0.714279
332.670000 36.780712 146.590206 11.548064 -0.008881 -0.009232 0.699199 0.714813
332.770000 36.738959 146.589911 11.548006 -0.009216 -0.009600 0.698525 0.715462
332.875000 36.683226 146.588591 11.549234 -0.009537 -0.009952 0.697812 0.716148
332.980000 36.628238 146.587747 11.549828 -0.009875 -0.010315 0.697042 0.716889
333.080000 36.576619 146.587441 11.550532 -0.010175 -0.010642 0.696257 0.717642
333.180000 36.516358 146.587077 11.551439 -0.010500 -0.010982 0.695426 0.718437
333.275000 36.460715 146.586427 11.551550 -0.010793 -0.011318 0.694611 0.719215
333.375000 36.414626 146.585549 11.550767 -0.011127 -0.011684 0.693705 0.720078
333.480000 36.348295 146.583440 11.551524 -0.011449 -0.012029 0.692740 0.720997
333.580000 36.275162 146.582503 11.552536 -0.011725 -0.012341 0.691765 0.721922
333.675000 36.209243 146.581609 11.552768 -0.012032 -0.012683 0.690778 0.722856
333.775000 36.136797 146.580461 11.553309 -0.012302 -0.012987 0.689703 0.723872
333.880000 36.056514 146.579810 11.553954 -0.012608 -0.013321 0.688519 0.724986
333.975000 35.995139 146.578011 11.553809 -0.012877 -0.013621 0.687430 0.726008
334.075000 35.954210 146.577968 11.551910 -0.013164 -0.013973 0.686194 0.727165
334.180000 35.832954 146.577865 11.554562 -0.013429 -0.014236 0.684848 0.728423
334.280000 35.730319 146.577623 11.555674 -0.013692 -0.014537 0.683547 0.729633
334.375000 35.640766 146.576840 11.556038 -0.013947 -0.014839 0.682263 0.730823
334.475000 35.585778 146.576032 11.554204 -0.014226 -0.015165 0.680842 0.732135
334.575000 35.495957 146.575408 11.554400 -0.014468 -0.015440 0.679380 0.733481
334.680000 35.426416 146.574948 11.552671 -0.014734 -0.015757 0.677791 0.734938
334.770000 35.384663 146.575597 11.549923 -0.014960 -0.016050 0.676299 0.736300
334.875000 35.274849 146.598241 11.546354 -0.015204 -0.016285 0.674421 0.738011
334.975000 35.126338 146.596274 11.549104 -0.015424 -0.016544 0.672800 0.739479
335.070000 35.023075 146.593330 11.548823 -0.015647 -0.016819 0.671196 0.740924
335.170000 34.899975 146.591236 11.548836 -0.015844 -0.017075 0.669447 0.742494
335.275000 34.749270 146.589081 11.550516 -0.016044 -0.017329 0.667558 0.744183
335.380000 34.557036 146.587002 11.553640 -0.016189 -0.017538 0.665669 0.745866
335.480000 34.330254 146.588416 11.559158 -0.016354 -0.017754 0.663768 0.747549
335.570000 34.192270 146.596005 11.560923 -0.016535 -0.017972 0.661910 0.749185
335.675000 34.039726 146.596503 11.561410 -0.016712 -0.018185 0.659791 0.751043
335.775000 33.909408 146.598258 11.561054 -0.016876 -0.018409 0.657708 0.752859
335.880000 33.750185 146.602147 11.561224 -0.017003 -0.018586 0.655430 0.754836
335.985000 33.470717 146.603746 11.567745 -0.017101 -0.018753 0.653123 0.756826
336.075000 33.373833 146.603228 11.565146 -0.017261 -0.018998 0.651095 0.758562
336.175000 33.321875 146.603320 11.561529 -0.017446 -0.019235 0.648834 0.760486
336.275000 33.180901 146.603770 11.562801 -0.017599 -0.019372 0.646505 0.762461
336.375000 33.052308 146.599682 11.563704 -0.017728 -0.019609 0.644197 0.764402
336.475000 32.829896 146.599420 11.566876 -0.017819 -0.019752 0.641743 0.766458
336.575000 32.523436 146.598669 11.574333 -0.017915 -0.019834 0.639210 0.768568
336.675000 32.325626 146.594604 11.573976 -0.017936 -0.019968 0.636736 0.770614
336.775000 32.102169 146.586789 11.574154 -0.017973 -0.020178 0.634293 0.772621
336.875000 31.914271 146.585196 11.572280 -0.017993 -0.020322 0.631673 0.774760
336.975000 31.699164 146.583839 11.573982 -0.018016 -0.020396 0.628958 0.776963
337.080000 31.382019 146.595520 11.582332 -0.018060 -0.020389 0.625839 0.779476
337.170000 31.208050 146.600654 11.582202 -0.018114 -0.020515 0.623157 0.781618
337.275000 31.004330 146.600064 11.582743 -0.018154 -0.020572 0.620112 0.784033
337.375000 30.771981 146.607188 11.584821 -0.018158 -0.020506 0.617047 0.786450
337.480000 30.489963 146.601915 11.589586 -0.018178 -0.020585 0.614009 0.788821
337.575000 30.202303 146.600344 11.594628 -0.018222 -0.020601 0.611149 0.791038
337.675000 29.893057 146.596984 11.601818 -0.018229 -0.020557 0.608108 0.793379
337.790000 29.520522 146.599042 11.611018 -0.018221 -0.020474 0.604559 0.796089
337.875000 29.314599 146.597754 11.608711 -0.018287 -0.020578 0.601773 0.798192
337.970000 28.925751 146.610685 11.642108 -0.018245 -0.020599 0.598555 0.800609
338.070000 28.644222 146.611354 11.642655 -0.018212 -0.020602 0.595185 0.803118
338.170000 28.414879 146.613401 11.641607 -0.018176 -0.020605 0.591705 0.805686
338.275000 28.069333 146.616279 11.646916 -0.018126 -0.020527 0.588033 0.808373
338.380000 27.528287 146.605823 11.663897 -0.018038 -0.020286 0.584615 0.810856
338.475000 27.190709 146.602226 11.665278 -0.018018 -0.020277 0.581347 0.813203
338.575000 26.842133 146.606131 11.673544 -0.017949 -0.020141 0.577735 0.815778
338.670000 26.568044 146.602706 11.680339 -0.017825 -0.020001 0.574345 0.818175
338.775000 26.256147 146.614431 11.684399 -0.017716 -0.019828 0.570368 0.820959
338.875000 26.007146 146.622241 11.684080 -0.017600 -0.019668 0.566506 0.823635
338.975000 25.603323 146.622167 11.692935 -0.017528 -0.019486 0.562697 0.826248
339.080000 25.165678 146.628025 11.702371 -0.017388 -0.019250 0.558717 0.828953
339.180000 24.773291 146.620340 11.711885 -0.017273 -0.019048 0.554952 0.831485
339.275000 24.459623 146.623316 11.714496 -0.017150 -0.018896 0.551174 0.834000
339.380000 24.067655 146.623980 11.720589 -0.016989 -0.018656 0.547068 0.836708
339.475000 23.775074 146.631442 11.721923 -0.016832 -0.018493 0.543125 0.839279
339.575000 23.467652 146.663444 11.723926 -0.016668 -0.018332 0.538732 0.842113
339.680000 23.092563 146.679634 11.729173 -0.016518 -0.018066 0.534183 0.845014
339.780000 22.729480 146.690247 11.734888 -0.016319 -0.017808 0.529967 0.847674
339.880000 22.334110 146.689127 11.738919 -0.016208 -0.017582 0.525831 0.850253
339.975000 21.976278 146.687325 11.746136 -0.016090 -0.017309 0.521765 0.852762
340.075000 21.662107 146.706999 11.740853 -0.015902 -0.017146 0.517086 0.855614
340.175000 21.316477 146.691960 11.746127 -0.015750 -0.016888 0.513025 0.858063
340.270000 21.025748 146.698612 11.740922 -0.015550 -0.016729 0.508619 0.860688
340.380000 20.593314 146.700752 11.747014 -0.015359 -0.016399 0.503864 0.863491
340.480000 20.153169 146.706566 11.754342 -0.015182 -0.016092 0.499335 0.866127
340.575000 19.777716 146.717543 11.763339 -0.015019 -0.015736 0.494931 0.868660
340.670000 19.475818 146.742547 11.765687 -0.014700 -0.015420 0.490173 0.871365
340.780000 19.085444 146.732909 11.773164 -0.014456 -0.015055 0.485524 0.873974
340.880000 18.714416 146.725175 11.776386 -0.014230 -0.014741 0.481164 0.876391
340.975000 18.250759 146.747200 11.782796 -0.013941 -0.014452 0.476354 0.879024
341.070000 17.857522 146.746900 11.781525 -0.013687 -0.014182 0.471881 0.881442
341.175000 17.462125 146.754635 11.783019 -0.013354 -0.013835 0.466844 0.884130
341.275000 17.058635 146.766783 11.783131 -0.013094 -0.013548 0.461970 0.886696
341.380000 16.601556 146.770835 11.791451 -0.012780 -0.013174 0.457116 0.889217
341.475000 16.180968 146.778513 11.793448 -0.012508 -0.012873 0.452210 0.891731
341.575000 15.752823 146.768413 11.795309 -0.012198 -0.012607 0.447547 0.894088
341.680000 15.332038 146.761863 11.800602 -0.011836 -0.012184 0.442530 0.896593
341.770000 14.989711 146.770519 11.803182 -0.011561 -0.011813 0.437923 0.898861
341.880000 14.548219 146.768305 11.807502 -0.011228 -0.011400 0.432739 0.901377
341.975000 14.161635 146.771091 11.810028 -0.010935 -0.011003 0.427775 0.903752
342.085000 13.726680 146.773145 11.820164 -0.010635 -0.010519 0.422645 0.906172
342.170000 13.401657 146.765976 11.821157 -0.010291 -0.010173 0.418186 0.908246
342.275000 13.001602 146.788581 11.819004 -0.009973 -0.009821 0.412598 0.910806
342.375000 12.608432 146.802145 11.817100 -0.009735 -0.009496 0.407371 0.913161
342.475000 12.235368 146.799940 11.826505 -0.009440 -0.008993 0.402322 0.915406
342.570000 11.872488 146.803998 11.828564 -0.009112 -0.008615 0.397458 0.917535
342.680000 11.394175 146.804679 11.841760 -0.008736 -0.008021 0.392029 0.919877
342.775000 11.163944 146.823079 11.858787 -0.008188 -0.007362 0.386905 0.922054
342.875000 10.883785 146.843693 11.869885 -0.007820 -0.006806 0.381587 0.924275
342.975000 10.651064 146.855742 11.880995 -0.007290 -0.006193 0.376509 0.926364
343.075000 10.388405 146.885056 11.884241 -0.006763 -0.005762 0.371021 0.928582
343.170000 10.112987 146.898301 11.896530 -0.006397 -0.005185 0.366002 0.930577
343.275000 9.815860 146.902984 11.915922 -0.006031 -0.004524 0.360607 0.932687
343.375000 9.550764 146.913576 11.937680 -0.005771 -0.003861 0.355470 0.934662
343.475000 9.387476 146.912998 11.961429 -0.005305 -0.003027 0.350379 0.936588
343.580000 9.166409 146.923868 11.977865 -0.004920 -0.002359 0.344875 0.938633
343.680000 8.984584 146.883352 11.995935 -0.004512 -0.001640 0.340184 0.940347
343.775000 8.802164 146.828826 12.010968 -0.004241 -0.001071 0.335924 0.941879
343.875000 8.559352 146.825569 12.024686 -0.004028 -0.000441 0.330812 0.943688
343.975000 8.294342 146.832162 12.037451 -0.003787 0.000143 0.325409 0.945566
344.075000 8.062865 146.841618 12.053283 -0.003436 0.000780 0.320241 0.947329
344.175000 7.853686 146.843109 12.063615 -0.003059 0.001375 0.315098 0.949053
344.280000 7.647852 146.852243 12.079444 -0.002711 0.002039 0.309647 0.950846
344.375000 7.438800 146.825946 12.087590 -0.002238 0.002608 0.304854 0.952393
344.475000 7.245729 146.820210 12.106903 -0.001962 0.003279 0.299896 0.953964
344.575000 7.059626 146.813425 12.123031 -0.001706 0.003922 0.294917 0.955513
344.670000 6.884458 146.797996 12.134221 -0.001390 0.004482 0.290185 0.956959
344.775000 6.743355 146.849681 12.155184 -0.000973 0.005197 0.284459 0.958674
344.880000 6.651314 146.853851 12.172378 -0.000791 0.005871 0.279345 0.960173
344.980000 6.509381 146.837625 12.186137 -0.000551 0.006475 0.274615 0.961532
345.075000 6.286287 146.814507 12.189083 -0.000397 0.006903 0.269926 0.962856
345.175000 6.047365 146.743125 12.197588 -0.000150 0.007395 0.265970 0.963953
345.270000 5.748820 146.722771 12.200080 -0.000213 0.007778 0.261278 0.965232
345.390000 5.515517 146.693761 12.224481 -0.000202 0.008520 0.255901 0.966665
345.480000 5.396281 146.668163 12.234511 0.000044 0.009035 0.251545 0.967804
345.575000 5.302354 146.671489 12.249028 0.000181 0.009597 0.246795 0.969020
345.670000 5.076794 146.655217 12.253072 0.000234 0.009983 0.242200 0.970175
345.775000 4.812837 146.647900 12.263701 0.000215 0.010457 0.237084 0.971433
345.870000 4.494326 146.627496 12.264803 0.000149 0.010820 0.232503 0.972535
345.975000 4.269040 146.614311 12.284358 0.000256 0.011426 0.227780 0.973646
346.070000 4.084832 146.617021 12.292025 0.000352 0.011858 0.223138 0.974715
346.175000 3.955184 146.622449 12.305629 0.000415 0.012387 0.218215 0.975822
346.270000 3.788188 146.611321 12.311910 0.000424 0.012780 0.213739 0.976807
346.375000 3.525992 146.614459 12.318941 0.000414 0.013177 0.208751 0.977880
346.470000 3.328019 146.611373 12.319262 0.000449 0.013507 0.204410 0.978792
346.570000 3.116031 146.623165 12.322038 0.000461 0.013842 0.199647 0.979770
346.680000 2.933667 146.643471 12.333494 0.000428 0.014313 0.194682 0.980762
346.800000 2.763943 146.672029 12.351099 0.000374 0.014842 0.189455 0.981777
346.875000 2.653849 146.728685 12.366704 0.000532 0.015121 0.185040 0.982614
346.975000 2.495168 146.760726 12.373589 0.000529 0.015433 0.180147 0.983518
347.075000 2.309214 146.770276 12.376715 0.000501 0.015705 0.175628 0.984331
347.180000 2.135163 146.778024 12.381751 0.000437 0.015980 0.171054 0.985132
347.270000 1.951976 146.790596 12.381125 0.000418 0.016135 0.166745 0.985868
347.380000 1.894062 146.797286 12.389694 0.000438 0.016495 0.162163 0.986626
347.475000 1.817093 146.811077 12.393067 0.000410 0.016714 0.157905 0.987313
347.575000 1.702826 146.812085 12.400747 0.000292 0.016925 0.153646 0.987981
347.680000 1.568159 146.817929 12.406510 0.000198 0.017123 0.149177 0.988662
347.780000 1.487338 146.812034 12.414295 0.000161 0.017350 0.145287 0.989237
347.875000 1.365433 146.814484 12.415131 0.000088 0.017469 0.141317 0.989810
347.970000 1.210006 146.824643 12.416638 0.000005 0.017550 0.137092 0.990403
348.075000 1.048392 146.849891 12.422438 -0.000119 0.017664 0.132748 0.990992
348.180000 0.943340 146.878565 12.431205 -0.000197 0.017841 0.128608 0.991535
348.280000 0.840923 146.902221 12.439920 -0.000261 0.017971 0.124607 0.992043
348.380000 0.739968 146.926302 12.446319 -0.000329 0.018074 0.120584 0.992539
348.475000 0.619888 146.971794 12.450883 -0.000359 0.018134 0.116324 0.993046
348.570000 0.472896 147.020752 12.452004 -0.000420 0.018133 0.112297 0.993509
348.675000 0.295346 147.034783 12.456504 -0.000543 0.018150 0.108318 0.993950
348.775000 0.141280 147.050105 12.462792 -0.000611 0.018211 0.104701 0.994337
348.875000 -0.002373 147.076024 12.467803 -0.000681 0.018208 0.100810 0.994739
348.970000 -0.141533 147.086099 12.473392 -0.000756 0.018240 0.097424 0.995076
349.080000 -0.258473 147.093746 12.477799 -0.000866 0.018252 0.093837 0.995420
349.175000 -0.387493 147.100500 12.479827 -0.000923 0.018175 0.090430 0.995737
349.270000 -0.521604 147.100958 12.480941 -0.000984 0.018102 0.087265 0.996020
349.370000 -0.665025 147.072325 12.478645 -0.001091 0.018068 0.084273 0.996278
349.470000 -0.795786 147.068315 12.480501 -0.001290 0.017960 0.081061 0.996546
349.580000 -0.911623 147.073081 12.487052 -0.001438 0.017859 0.077786 0.996809
349.680000 -1.008645 147.067300 12.492493 -0.001549 0.017732 0.074663 0.997050
349.775000 -1.104072 147.066026 12.495829 -0.001636 0.017575 0.071854 0.997259
349.875000 -1.212028 147.070092 12.496912 -0.001740 0.017365 0.068878 0.997472
349.980000 -1.290076 147.101444 12.502242 -0.001749 0.017147 0.065298 0.997717
350.080000 -1.355251 147.080991 12.501187 -0.001764 0.016964 0.062700 0.997887
350.170000 -1.417996 147.074782 12.499033 -0.001761 0.016724 0.060099 0.998051
350.270000 -1.506343 147.078417 12.498365 -0.001804 0.016482 0.057196 0.998225
350.380000 -1.591548 147.066079 12.500251 -0.001879 0.016266 0.054552 0.998377
350.470000 -1.664142 147.064709 12.500214 -0.001860 0.016032 0.052085 0.998512
350.570000 -1.724074 147.061202 12.500255 -0.001897 0.015785 0.049633 0.998641
350.670000 -1.765402 147.075725 12.503398 -0.001939 0.015506 0.047097 0.998768
350.780000 -1.800576 147.078989 12.503602 -0.001967 0.015217 0.044587 0.998888
350.870000 -1.839944 147.085787 12.503564 -0.001977 0.014892 0.042256 0.998994
350.980000 -1.882759 147.095864 12.508497 -0.001994 0.014622 0.039893 0.999095
351.075000 -1.914149 147.084395 12.509849 -0.002039 0.014286 0.037791 0.999181
351.175000 -1.964040 147.079109 12.514404 -0.002098 0.013948 0.035757 0.999261
351.285000 -2.030100 147.077021 12.518672 -0.002129 0.013647 0.033698 0.999337
351.380000 -2.087116 147.077960 12.522272 -0.002140 0.013312 0.031741 0.999405
351.470000 -2.140763 147.069451 12.520283 -0.002187 0.012895 0.029910 0.999467
351.580000 -2.190829 147.064086 12.521462 -0.002234 0.012536 0.027957 0.999528
351.675000 -2.238203 147.064971 12.525313 -0.002281 0.012152 0.026206 0.999580
351.770000 -2.319699 147.080766 12.521563 -0.002276 0.011794 0.024323 0.999632
351.870000 -2.381663 147.081907 12.521072 -0.002303 0.011408 0.022612 0.999677
351.980000 -2.430395 147.094007 12.523110 -0.002367 0.010977 0.020792 0.999721
352.070000 -2.465675 147.099938 12.522487 -0.002363 0.010573 0.019223 0.999757
352.170000 -2.500469 147.104623 12.523144 -0.002405 0.010135 0.017649 0.999790
352.280000 -2.529770 147.112000 12.524168 -0.002467 0.009695 0.016090 0.999821
352.375000 -2.544529 147.117203 12.524071 -0.002462 0.009260 0.014606 0.999847
352.475000 -2.586395 147.124151 12.526393 -0.002489 0.008839 0.013212 0.999871
352.575000 -2.618140 147.129551 12.526970 -0.002502 0.008413 0.011930 0.999890
352.670000 -2.666845 147.146497 12.525298 -0.002483 0.007940 0.010529 0.999910
352.775000 -2.701439 147.160745 12.525686 -0.002515 0.007483 0.009224 0.999926
352.875000 -2.727317 147.169227 12.526502 -0.002511 0.007022 0.008027 0.999940
352.975000 -2.647271 147.211887 12.521418 -0.002510 0.006630 0.006356 0.999955
353.080000 -2.494717 147.224000 12.506442 -0.002489 0.006159 0.004996 0.999965
353.175000 -2.251804 147.225160 12.489704 -0.002455 0.005680 0.003825 0.999974
353.275000 -2.230722 147.232337 12.487395 -0.002421 0.005228 0.002810 0.999979
353.375000 -2.210703 147.241196 12.485500 -0.002426 0.004795 0.001815 0.999984
353.480000 -2.167409 147.248413 12.481436 -0.002361 0.004347 0.000852 0.999987
353.575000 -2.092210 147.257339 12.474768 -0.002309 0.003915 -0.000009 0.999990
353.675000 -2.087016 147.263622 12.474569 -0.002257 0.003521 -0.000776 0.999991
353.785000 -2.087535 147.270432 12.473714 -0.002258 0.003059 -0.001564 0.999992
353.875000 -2.096177 147.270584 12.474342 -0.002203 0.002743 -0.002122 0.999992
353.980000 -2.116826 147.266210 12.474840 -0.002211 0.002366 -0.002642 0.999991
354.075000 -2.140829 147.261286 12.474951 -0.002180 0.002000 -0.003087 0.999991
354.180000 -2.167186 147.254014 12.476265 -0.002155 0.001641 -0.003526 0.999990
354.280000 -2.180442 147.252481 12.477617 -0.002114 0.001306 -0.003907 0.999989
354.380000 -2.204198 147.254133 12.480454 -0.002082 0.000995 -0.004336 0.999988
354.475000 -2.224231 147.256586 12.481067 -0.002067 0.000679 -0.004709 0.999987
354.580000 -2.255856 147.255928 12.483489 -0.002061 0.000376 -0.005005 0.999985
354.675000 -2.270890 147.255059 12.483836 -0.002019 0.000085 -0.005262 0.999984
354.775000 -2.287205 147.256268 12.484722 -0.002009 -0.000175 -0.005577 0.999982
354.875000 -2.322783 147.254954 12.486112 -0.001996 -0.000399 -0.005804 0.999981
354.975000 -2.352392 147.255134 12.486972 -0.001964 -0.000630 -0.005997 0.999980
355.080000 -2.362655 147.255833 12.486820 -0.001945 -0.000836 -0.006187 0.999979
355.180000 -2.382984 147.251480 12.487957 -0.001902 -0.001006 -0.006278 0.999978
355.280000 -2.405683 147.249572 12.488997 -0.001867 -0.001144 -0.006385 0.999977
355.375000 -2.419728 147.248812 12.489732 -0.001846 -0.001266 -0.006477 0.999977
355.475000 -2.421992 147.250538 12.489937 -0.001831 -0.001369 -0.006605 0.999976
355.580000 -2.421180 147.252612 12.490081 -0.001818 -0.001445 -0.006730 0.999975
355.680000 -2.421211 147.254409 12.490561 -0.001816 -0.001496 -0.006850 0.999974
355.780000 -2.425865 147.255710 12.491249 -0.001817 -0.001513 -0.006939 0.999973
355.885000 -2.435256 147.256147 12.491910 -0.001815 -0.001486 -0.007005 0.999973
355.975000 -2.450290 147.258788 12.492529 -0.001807 -0.001455 -0.007067 0.999972
356.075000 -2.045385 147.444714 12.485954 -0.001777 -0.001503 -0.008311 0.999963
356.185000 -1.939017 147.483582 12.482639 -0.001737 -0.001512 -0.008672 0.999960
356.285000 -1.902618 147.497071 12.481690 -0.001695 -0.001514 -0.008791 0.999959
356.370000 -1.878623 147.506738 12.481013 -0.001668 -0.001531 -0.008866 0.999958
356.475000 -1.860572 147.515416 12.480537 -0.001628 -0.001535 -0.008930 0.999958
356.580000 -1.848761 147.522823 12.480336 -0.001603 -0.001543 -0.008991 0.999957
356.670000 -1.842737 147.528877 12.480339 -0.001567 -0.001538 -0.009034 0.999957
356.780000 -1.841554 147.534483 12.480472 -0.001545 -0.001538 -0.009080 0.999956
356.875000 -1.844218 147.538321 12.480818 -0.001515 -0.001518 -0.009104 0.999956
356.975000 -1.850182 147.542225 12.481186 -0.001484 -0.001510 -0.009127 0.999956
357.070000 -1.858049 147.545183 12.481710 -0.001466 -0.001494 -0.009144 0.999956
357.170000 -1.868816 147.547772 12.482247 -0.001444 -0.001480 -0.009155 0.999956
357.270000 -1.880634 147.549691 12.482719 -0.001415 -0.001465 -0.009158 0.999956
357.380000 -1.907004 147.552563 12.483844 -0.001398 -0.001449 -0.009160 0.999956
357.470000 -1.930428 147.554441 12.484741 -0.001371 -0.001432 -0.009153 0.999956
357.575000 -2.082202 147.503735 12.483935 -0.001340 -0.001333 -0.008038 0.999966
357.680000 -2.130943 147.507173 12.484142 -0.001321 -0.001317 -0.008012 0.999966
357.775000 -2.153256 147.510221 12.484423 -0.001312 -0.001308 -0.008022 0.999966
357.875000 -2.173401 147.513526 12.484711 -0.001298 -0.001300 -0.008037 0.999966
357.980000 -2.194855 147.517020 12.485270 -0.001282 -0.001289 -0.008057 0.999966
358.075000 -2.213635 147.520289 12.485728 -0.001273 -0.001284 -0.008073 0.999966
358.175000 -2.230893 147.523488 12.486154 -0.001267 -0.001274 -0.008091 0.999966
358.275000 -2.247608 147.526796 12.486666 -0.001257 -0.001267 -0.008115 0.999965
358.385000 -2.264179 147.530355 12.487206 -0.001249 -0.001262 -0.008140 0.999965
358.475000 -2.278006 147.533203 12.487608 -0.001241 -0.001253 -0.008158 0.999965
358.575000 -2.291141 147.536349 12.487861 -0.001234 -0.001250 -0.008179 0.999965
358.675000 -2.303651 147.539534 12.488278 -0.001235 -0.001246 -0.008202 0.999965
358.775000 -2.315023 147.542588 12.488583 -0.001227 -0.001241 -0.008229 0.999965
358.875000 -2.324526 147.545558 12.488672 -0.001226 -0.001241 -0.008248 0.999964
358.970000 -2.333437 147.548537 12.488804 -0.001222 -0.001239 -0.008274 0.999964
359.080000 -2.341830 147.551738 12.488915 -0.001217 -0.001236 -0.008302 0.999964
359.175000 -2.182586 147.782306 12.453914 -0.001197 -0.001261 -0.010064 0.999948
359.270000 -2.128756 147.845577 12.422739 -0.001196 -0.001266 -0.010378 0.999945
359.370000 -2.035825 147.611885 12.344846 -0.001189 -0.001272 -0.007988 0.999967
359.475000 -1.952343 147.557055 12.323606 -0.001177 -0.001285 -0.007404 0.999971
359.575000 -1.918193 147.549104 12.318621 -0.001157 -0.001283 -0.007299 0.999972
359.680000 -1.909000 147.546923 12.316919 -0.001135 -0.001277 -0.007262 0.999972
359.775000 -1.912886 147.546172 12.316444 -0.001123 -0.001270 -0.007241 0.999972
359.875000 -1.923422 147.545927 12.316614 -0.001101 -0.001258 -0.007227 0.999972
359.970000 -1.936237 147.546214 12.317115 -0.001092 -0.001250 -0.007217 0.999973
360.075000 -1.949354 147.546695 12.317754 -0.001075 -0.001237 -0.007215 0.999973
360.180000 -1.961031 147.547131 12.318340 -0.001057 -0.001225 -0.007212 0.999973
360.280000 -1.970953 147.547451 12.318843 -0.001041 -0.001216 -0.007207 0.999973
360.385000 -1.982519 147.547929 12.319411 -0.001034 -0.001208 -0.007207 0.999973
360.480000 -1.994016 147.548257 12.319940 -0.001021 -0.001200 -0.007203 0.999973
360.575000 -2.004656 147.548674 12.320387 -0.001008 -0.001192 -0.007198 0.999973
360.680000 -2.015389 147.549277 12.320864 -0.000997 -0.001186 -0.007200 0.999973
360.770000 -2.024716 147.549567 12.321210 -0.000985 -0.001181 -0.007197 0.999973
360.875000 -2.041249 147.550429 12.321649 -0.000986 -0.001241 -0.007197 0.999973
360.975000 -2.049996 147.549516 12.321436 -0.001041 -0.003637 -0.007165 0.999967
361.075000 -2.062523 147.552686 12.321967 -0.001105 -0.010162 -0.007116 0.999922
361.170000 -2.073243 147.551059 12.325472 -0.001115 -0.019962 -0.007015 0.999776
361.275000 -2.090862 147.551629 12.333999 -0.001197 -0.032038 -0.006949 0.999462
361.375000 -2.118742 147.553919 12.349432 -0.001332 -0.042913 -0.006912 0.999054
361.470000 -2.091737 147.557471 12.368218 -0.001338 -0.053021 -0.006893 0.998569
361.575000 -2.118626 147.565695 12.402855 -0.001462 -0.061414 -0.006967 0.998087
361.675000 -2.197633 147.573301 12.451390 -0.001500 -0.067717 -0.007030 0.997679
361.775000 -2.274338 147.580230 12.512534 -0.001521 -0.072302 -0.007079 0.997356
361.875000 -2.373637 147.588958 12.588778 -0.001550 -0.074926 -0.007144 0.997162
361.980000 -2.796025 147.607079 12.698186 -0.001681 -0.075825 -0.007263 0.997093
362.080000 -3.199239 147.624723 12.816835 -0.001693 -0.075603 -0.007346 0.997110
362.170000 -3.425664 147.633574 12.933630 -0.001585 -0.074396 -0.007352 0.997200
362.280000 -3.976759 147.636618 13.100360 -0.001579 -0.071592 -0.007126 0.997407
362.375000 -4.296128 147.640196 13.255642 -0.001474 -0.068131 -0.007066 0.997650
362.475000 -4.528735 147.641795 13.431584 -0.001385 -0.063351 -0.007049 0.997965
362.575000 -4.806677 147.646266 13.624725 -0.001303 -0.057345 -0.007059 0.998329
362.675000 -5.131093 147.651894 13.836298 -0.001225 -0.050090 -0.007081 0.998719
362.770000 -5.288611 147.650461 14.036731 -0.001090 -0.041763 -0.007005 0.999102
362.870000 -5.436163 147.644189 14.257516 -0.000953 -0.031624 -0.006916 0.999475
362.985000 -5.857733 147.664034 14.535639 -0.000935 -0.020339 -0.007267 0.999766
363.075000 -6.132319 147.661728 14.752441 -0.000848 -0.008670 -0.007087 0.999937
363.175000 -6.437868 147.672356 14.998071 -0.000726 0.003783 -0.007176 0.999967
363.280000 -6.734037 147.676565 15.250637 -0.000591 0.017745 -0.007152 0.999817
363.380000 -6.972551 147.685043 15.482084 -0.000433 0.030803 -0.007301 0.999499
363.485000 -7.282894 147.686651 15.721283 -0.000270 0.044317 -0.007287 0.998991
363.575000 -7.455284 147.686057 15.916736 -0.000221 0.056781 -0.007211 0.998361
363.675000 -7.578176 147.678533 16.115721 -0.000077 0.069198 -0.007107 0.997578
363.795000 -7.829735 147.691864 16.353800 -0.000013 0.080153 -0.007322 0.996756
363.880000 -7.998866 147.692103 16.506817 0.000003 0.088224 -0.007214 0.996075
363.975000 -8.121809 147.690989 16.664640 0.000125 0.094835 -0.007154 0.995467
364.075000 -8.156679 147.686327 16.804228 0.000175 0.099010 -0.007128 0.995061
364.175000 -8.251389 147.678288 16.928599 0.000188 0.100191 -0.006973 0.994944
364.270000 -8.459358 147.675788 17.044638 0.000241 0.098453 -0.006895 0.995118
364.380000 -8.393052 147.664505 17.129665 0.000082 0.094396 -0.006860 0.995511
364.480000 -8.344671 147.674712 17.199067 0.000038 0.087585 -0.006942 0.996133
364.575000 -8.378570 147.682870 17.257018 0.000031 0.078585 -0.007047 0.996883
364.670000 -8.438271 147.680666 17.303860 -0.000001 0.067776 -0.006989 0.997676
364.770000 -8.480372 147.675774 17.339734 -0.000149 0.055747 -0.006924 0.998421
364.875000 -8.518840 147.671103 17.362024 -0.000275 0.043111 -0.006840 0.999047
364.975000 -8.525355 147.674077 17.378838 -0.000322 0.030774 -0.006840 0.999503
365.080000 -8.497413 147.674002 17.381968 -0.000335 0.018595 -0.006838 0.999804
365.170000 -8.524878 147.678019 17.392420 -0.000379 0.009033 -0.006852 0.999936
365.280000 -8.543155 147.676612 17.397578 -0.000459 0.000487 -0.006786 0.999977
365.380000 -8.611011 147.747962 17.421886 -0.000528 -0.004611 -0.007352 0.999962
365.470000 -8.697289 147.775629 17.436021 -0.000530 -0.006315 -0.007625 0.999951
365.580000 -8.746585 147.784375 17.445788 -0.000517 -0.003910 -0.007714 0.999962
365.680000 -8.729943 147.784455 17.441059 -0.000466 -0.000054 -0.007738 0.999970
365.780000 -8.721822 147.785792 17.435077 -0.000421 0.003014 -0.007786 0.999965
365.875000 -8.712226 147.785557 17.431522 -0.000393 0.004460 -0.007812 0.999959
365.975000 -8.704255 147.784498 17.428181 -0.000360 0.004364 -0.007812 0.999960
366.080000 -8.687579 147.786161 17.424301 -0.000341 0.003171 -0.007816 0.999964
366.175000 -8.693690 147.787464 17.423788 -0.000345 0.001542 -0.007816 0.999968
366.280000 -8.698457 147.786448 17.423625 -0.000330 -0.000039 -0.007802 0.999970
366.380000 -8.704043 147.785445 17.423084 -0.000338 -0.001408 -0.007776 0.999969
366.470000 -8.713263 147.787826 17.424765 -0.000337 -0.002374 -0.007796 0.999967
366.570000 -8.720278 147.789271 17.426190 -0.000327 -0.002880 -0.007817 0.999965
366.695000 -8.712614 147.788325 17.427030 -0.000322 -0.003056 -0.007814 0.999965
366.775000 -8.705607 147.785258 17.428351 -0.000318 -0.002993 -0.007784 0.999965
366.875000 -8.692517 147.786039 17.428123 -0.000311 -0.002831 -0.007817 0.999965
366.970000 -8.665505 147.786239 17.426836 -0.000308 -0.002611 -0.007843 0.999966
367.080000 -8.655190 147.786942 17.425598 -0.000305 -0.002420 -0.007852 0.999966
367.185000 -8.654799 147.789025 17.425091 -0.000293 -0.002283 -0.007876 0.999966
367.270000 -8.652898 147.791207 17.425016 -0.000273 -0.002182 -0.007906 0.999966
367.375000 -8.650132 147.793325 17.424938 -0.000265 -0.002139 -0.007932 0.999966
367.470000 -8.648220 147.795628 17.424892 -0.000252 -0.002129 -0.007966 0.999966
367.585000 -8.647911 147.798095 17.425348 -0.000244 -0.002141 -0.007999 0.999966
367.675000 -8.644954 147.800733 17.426022 -0.000245 -0.002153 -0.008031 0.999965
367.780000 -8.641215 147.803259 17.426083 -0.000237 -0.002174 -0.008068 0.999965
367.870000 -8.631632 147.805931 17.425999 -0.000242 -0.002184 -0.008094 0.999965
367.975000 -8.628604 147.807194 17.426402 -0.000246 -0.002195 -0.008112 0.999965
368.070000 -8.626119 147.808307 17.427125 -0.000238 -0.002184 -0.008126 0.999965
368.185000 -8.625672 147.808816 17.427518 -0.000236 -0.002184 -0.008133 0.999965
368.275000 -8.623056 147.809533 17.427959 -0.000236 -0.002164 -0.008136 0.999965
368.375000 -8.640210 147.832014 17.439335 -0.000235 -0.002154 -0.008321 0.999963
368.475000 -8.663513 147.863171 17.453848 -0.000221 -0.002129 -0.008580 0.999961
368.570000 -8.682119 147.885927 17.463596 -0.000213 -0.002085 -0.008781 0.999959
368.680000 -8.697185 147.902452 17.470673 -0.000217 -0.002055 -0.008928 0.999958
368.775000 -8.708724 147.915395 17.476620 -0.000213 -0.002021 -0.009049 0.999957
368.885000 -8.719170 147.925404 17.481621 -0.000222 -0.001994 -0.009161 0.999956
368.975000 -8.725358 147.933339 17.485911 -0.000221 -0.001946 -0.009551 0.999952
369.075000 -8.734339 147.942006 17.489410 -0.000240 -0.001944 -0.011155 0.999936
369.175000 -8.744295 147.947189 17.493144 -0.000272 -0.001921 -0.015209 0.999882
369.275000 -8.740588 147.946995 17.495420 -0.000382 -0.001918 -0.023021 0.999733
369.380000 -8.723527 147.938663 17.496122 -0.000560 -0.001910 -0.035687 0.999361
369.475000 -8.722716 147.938290 17.497692 -0.000739 -0.001921 -0.053624 0.998559
369.580000 -8.676623 147.921066 17.495527 -0.001024 -0.001950 -0.077299 0.997006
369.675000 -8.662925 147.927872 17.497809 -0.001328 -0.001940 -0.105520 0.994414
369.775000 -8.655750 147.941752 17.501247 -0.001634 -0.001967 -0.139413 0.990231
369.880000 -8.647978 147.936823 17.498674 -0.001868 -0.002042 -0.174274 0.984693
369.975000 -8.658173 147.953110 17.500952 -0.002096 -0.002026 -0.208387 0.978042
370.075000 -8.665344 147.981532 17.508817 -0.002104 -0.001918 -0.241597 0.970372
370.175000 -8.690780 148.066091 17.532181 -0.002247 -0.001871 -0.271900 0.962321
370.275000 -8.714815 148.101266 17.541399 -0.002436 -0.001857 -0.297617 0.954680
370.380000 -8.735319 148.110410 17.545323 -0.002562 -0.001782 -0.318048 0.948069
370.480000 -8.747861 148.122058 17.542473 -0.002602 -0.001787 -0.334702 0.942319
370.570000 -8.769804 148.117326 17.546239 -0.002736 -0.001589 -0.347536 0.937661
370.675000 -8.786512 148.099173 17.549500 -0.002799 -0.001498 -0.358078 0.933686
370.775000 -8.817063 148.062672 17.556902 -0.002933 -0.001288 -0.365867 0.930662
370.880000 -8.838073 148.049511 17.562366 -0.003048 -0.001212 -0.371849 0.928288
370.980000 -8.903782 147.977920 17.562025 -0.003219 -0.001098 -0.375806 0.926692
371.080000 -8.923294 147.961508 17.561324 -0.003259 -0.001039 -0.379241 0.925292
371.170000 -8.939522 147.941384 17.558669 -0.003251 -0.000998 -0.381804 0.924237
371.270000 -8.946814 147.939031 17.558929 -0.003264 -0.000976 -0.383923 0.923359
371.375000 -8.951558 147.928354 17.556502 -0.003264 -0.000954 -0.385529 0.922690
371.475000 -8.953840 147.928338 17.556149 -0.003269 -0.000941 -0.386738 0.922183
371.585000 -8.960161 147.930476 17.557397 -0.003264 -0.000917 -0.387641 0.921804
371.670000 -8.965120 147.932367 17.558427 -0.003296 -0.000897 -0.388244 0.921550
371.775000 -8.970831 147.935328 17.559686 -0.003296 -0.000869 -0.388792 0.921319
371.870000 -8.978860 147.922754 17.561604 -0.003266 -0.000784 -0.389069 0.921203
371.970000 -8.987423 147.918884 17.563576 -0.003223 -0.000738 -0.389301 0.921104
372.070000 -8.995136 147.913966 17.564887 -0.003182 -0.000698 -0.389447 0.921043
372.175000 -8.998912 147.920557 17.565761 -0.003186 -0.000703 -0.389621 0.920970
372.270000 -9.007563 147.910595 17.565801 -0.003121 -0.000653 -0.389675 0.920947
372.370000 -9.011268 147.907133 17.567624 -0.003078 -0.000615 -0.389753 0.920914
372.480000 -9.010877 147.905238 17.569408 -0.003085 -0.000577 -0.389826 0.920883
372.575000 -9.009658 147.903990 17.569760 -0.003059 -0.000548 -0.389863 0.920868
372.685000 -9.007962 147.904089 17.570310 -0.003042 -0.000530 -0.389915 0.920846
372.775000 -9.005422 147.903932 17.570977 -0.003063 -0.000502 -0.389952 0.920830
372.880000 -9.003221 147.904741 17.572065 -0.003087 -0.000478 -0.390000 0.920810
372.980000 -9.003108 147.904868 17.572106 -0.003098 -0.000466 -0.390006 0.920807
373.075000 -9.006320 147.902570 17.571937 -0.003038 -0.000453 -0.390041 0.920792
373.170000 -9.006064 147.901440 17.573184 -0.003020 -0.000418 -0.390055 0.920787
373.270000 -9.006510 147.900455 17.573626 -0.002998 -0.000394 -0.390042 0.920792
373.390000 -9.006950 147.899969 17.573737 -0.002978 -0.000389 -0.390049 0.920789
373.480000 -9.007391 147.898214 17.573473 -0.002960 -0.000384 -0.390043 0.920792
373.580000 -9.007474 147.897086 17.573288 -0.002917 -0.000377 -0.390041 0.920793
373.675000 -9.007766 147.893150 17.572980 -0.002899 -0.000370 -0.389989 0.920815
373.775000 -9.009790 147.891877 17.571841 -0.002871 -0.000375 -0.389950 0.920832
373.875000 -9.008854 147.886118 17.571604 -0.002780 -0.000367 -0.389963 0.920826
373.970000 -9.035057 147.871042 17.610692 -0.002774 -0.000348 -0.389908 0.920850
374.070000 -9.056311 147.873241 17.617622 -0.002750 -0.000318 -0.389924 0.920843
374.175000 -9.071510 147.876787 17.620482 -0.002714 -0.000313 -0.389946 0.920834
374.275000 -9.081465 147.878823 17.621862 -0.002672 -0.000312 -0.389967 0.920825
374.380000 -9.088112 147.879996 17.622463 -0.002635 -0.000307 -0.389980 0.920820
374.470000 -9.093629 147.877716 17.621668 -0.002594 -0.000309 -0.389926 0.920842
374.580000 -9.096427 147.876026 17.621565 -0.002552 -0.000306 -0.389909 0.920850
374.670000 -9.098442 147.873947 17.621084 -0.002509 -0.000309 -0.389878 0.920863
374.770000 -9.099757 147.872422 17.620613 -0.002460 -0.000310 -0.389867 0.920868
374.875000 -9.100829 147.871212 17.620113 -0.002418 -0.000312 -0.389852 0.920874
374.970000 -9.101898 147.869409 17.619629 -0.002373 -0.000313 -0.389838 0.920880
375.075000 -9.102678 147.868198 17.619199 -0.002339 -0.000313 -0.389826 0.920885
375.175000 -9.103660 147.866742 17.618840 -0.002292 -0.000312 -0.389808 0.920893
375.280000 -9.104534 147.865017 17.618791 -0.002257 -0.000303 -0.389797 0.920898
375.380000 -9.105924 147.863511 17.618241 -0.002224 -0.000305 -0.389779 0.920906
375.480000 -9.107440 147.861876 17.617684 -0.002206 -0.000307 -0.389761 0.920913
375.580000 -9.108783 147.860635 17.617592 -0.002168 -0.000304 -0.389747 0.920919
375.680000 -9.109984 147.859406 17.617162 -0.002135 -0.000304 -0.389734 0.920925
375.780000 -9.111139 147.858437 17.616812 -0.002111 -0.000305 -0.389720 0.920931
375.880000 -9.111947 147.857397 17.616409 -0.002077 -0.000308 -0.389715 0.920933
375.980000 -9.112669 147.856446 17.616049 -0.002056 -0.000310 -0.389702 0.920939
376.070000 -9.113378 147.855307 17.615720 -0.002026 -0.000311 -0.389687 0.920945
376.170000 -9.113669 147.854497 17.615446 -0.002004 -0.000311 -0.389682 0.920947
376.270000 -9.114179 147.853205 17.615678 -0.001989 -0.000303 -0.389666 0.920954
376.375000 -9.115133 147.852546 17.615673 -0.001964 -0.000302 -0.389651 0.920960
376.475000 -9.115894 147.851663 17.615571 -0.001942 -0.000300 -0.389643 0.920964
376.570000 -9.116472 147.850570 17.615453 -0.001918 -0.000301 -0.389634 0.920968
376.675000 -9.116689 147.849856 17.615313 -0.001909 -0.000303 -0.389628 0.920970
376.770000 -9.116934 147.848798 17.615290 -0.001890 -0.000303 -0.389617 0.920975
376.870000 -9.117004 147.848099 17.615272 -0.001878 -0.000299 -0.389607 0.920979
376.980000 -9.117028 147.847807 17.615203 -0.001864 -0.000300 -0.389605 0.920980
377.075000 -9.126300 147.848261 17.615491 -0.001838 -0.000304 -0.389617 0.920975
377.175000 -9.126115 147.849334 17.615214 -0.001829 -0.000309 -0.389626 0.920972
377.270000 -9.126746 147.849517 17.615093 -0.001797 -0.000308 -0.389629 0.920970
377.380000 -9.127534 147.849738 17.614974 -0.001780 -0.000309 -0.389625 0.920972
377.480000 -9.128387 147.849333 17.614757 -0.001748 -0.000310 -0.389619 0.920974
377.595000 -9.129123 147.849219 17.614483 -0.001726 -0.000312 -0.389621 0.920974
377.680000 -9.130044 147.848148 17.614156 -0.001700 -0.000315 -0.389604 0.920981
377.775000 -9.130715 147.847490 17.613839 -0.001667 -0.000314 -0.389600 0.920982
377.870000 -9.131291 147.846910 17.613568 -0.001647 -0.000318 -0.389590 0.920987
377.975000 -9.131851 147.846661 17.613329 -0.001626 -0.000318 -0.389584 0.920989
378.080000 -9.132429 147.846305 17.613150 -0.001599 -0.000318 -0.389584 0.920989
378.175000 -9.133222 147.845488 17.613009 -0.001571 -0.000319 -0.389571 0.920995
378.275000 -9.133943 147.844780 17.612954 -0.001556 -0.000318 -0.389563 0.920999
378.370000 -9.134649 147.843879 17.612816 -0.001530 -0.000318 -0.389550 0.921004
378.480000 -9.135119 147.843364 17.612735 -0.001510 -0.000317 -0.389547 0.921005
378.590000 -9.135705 147.842894 17.612658 -0.001489 -0.000317 -0.389537 0.921010
378.675000 -9.136255 147.841903 17.612519 -0.001462 -0.000317 -0.389529 0.921013
378.775000 -9.136534 147.841441 17.612490 -0.001464 -0.000317 -0.389524 0.921015
378.875000 -9.136816 147.841030 17.612400 -0.001437 -0.000317 -0.389516 0.921018
378.970000 -9.137067 147.840538 17.612380 -0.001422 -0.000315 -0.389510 0.921021
379.070000 -9.137123 147.840174 17.612301 -0.001412 -0.000312 -0.389510 0.921021
379.175000 -9.137198 147.839870 17.612131 -0.001389 -0.000315 -0.389505 0.921023
379.280000 -9.137313 147.839427 17.611991 -0.001387 -0.000315 -0.389502 0.921025
379.380000 -9.137453 147.838986 17.611853 -0.001356 -0.000309 -0.389494 0.921028
379.480000 -9.137638 147.838491 17.611724 -0.001283 -0.000292 -0.389494 0.921028
379.580000 -9.137916 147.838130 17.611747 -0.001208 -0.000259 -0.389490 0.921030
379.680000 -9.138124 147.837741 17.611882 -0.001103 -0.000210 -0.389488 0.921031
379.775000 -9.138341 147.837069 17.612168 -0.000985 -0.000151 -0.389484 0.921033
379.875000 -9.138257 147.836725 17.612677 -0.000850 -0.000081 -0.389484 0.921033
379.980000 -9.138199 147.836413 17.613393 -0.000694 -0.000003 -0.389494 0.921029
380.075000 -9.162149 147.827621 17.611080 -0.000541 0.000115 -0.389489 0.921031
380.180000 -9.163061 147.827014 17.611515 -0.000355 0.000203 -0.389502 0.921026
380.280000 -9.165522 147.825284 17.614606 -0.000165 0.000326 -0.389498 0.921027
380.380000 -9.164224 147.822696 17.616023 0.000058 0.000440 -0.389493 0.921029
380.470000 -9.163410 147.821047 17.614864 0.000272 0.000522 -0.389500 0.921026
380.575000 -9.163912 147.819348 17.614902 0.000526 0.000626 -0.389504 0.921024
380.680000 -9.163508 147.818317 17.614225 0.000757 0.000721 -0.389517 0.921019
380.770000 -9.163547 147.815294 17.613760 0.000968 0.000828 -0.389511 0.921021
380.875000 -9.161926 147.813860 17.613390 0.001226 0.000933 -0.389538 0.921009
380.975000 -9.160493 147.813349 17.613248 0.001466 0.001049 -0.389586 0.920988
381.075000 -9.158777 147.811930 17.612390 0.001719 0.001166 -0.389631 0.920969
381.175000 -9.157068 147.810592 17.611792 0.001989 0.001289 -0.389670 0.920952
381.275000 -9.154837 147.809329 17.610817 0.002244 0.001410 -0.389750 0.920917
381.380000 -9.153309 147.807663 17.611039 0.002537 0.001543 -0.389817 0.920888
381.470000 -9.152658 147.804347 17.609746 0.002789 0.001658 -0.389865 0.920866
381.580000 -9.152708 147.800408 17.611309 0.003096 0.001822 -0.389915 0.920844
381.675000 -9.153045 147.796097 17.611413 0.003315 0.001952 -0.389972 0.920819
381.775000 -9.151082 147.792513 17.610973 0.003575 0.002091 -0.390062 0.920779
381.875000 -9.148379 147.787373 17.609341 0.003876 0.002224 -0.390139 0.920745
381.975000 -9.145266 147.780001 17.607582 0.004158 0.002353 -0.390229 0.920705
382.080000 -9.140906 147.773943 17.606764 0.004431 0.002496 -0.390350 0.920652
382.175000 -9.134761 147.770145 17.605186 0.004574 0.002628 -0.390511 0.920583
382.275000 -9.129458 147.764207 17.603990 0.004866 0.002765 -0.390644 0.920525
382.385000 -9.122447 147.754273 17.603627 0.005167 0.002922 -0.390773 0.920468
382.475000 -9.111782 147.741315 17.602709 0.005364 0.003093 -0.390943 0.920394
382.575000 -9.102539 147.728575 17.600747 0.005625 0.003243 -0.391059 0.920343
382.680000 -9.086223 147.711708 17.598682 0.005871 0.003406 -0.391248 0.920260
382.770000 -9.072870 147.696540 17.596080 0.006121 0.003554 -0.391400 0.920194
382.870000 -9.059880 147.677873 17.594321 0.006419 0.003719 -0.391526 0.920137
382.975000 -9.048202 147.657160 17.593546 0.006752 0.003896 -0.391624 0.920092
383.070000 -9.039095 147.626003 17.594172 0.007126 0.004085 -0.391710 0.920052
383.170000 -9.040561 147.612357 17.593470 0.007402 0.004244 -0.391816 0.920004
383.275000 -9.051731 147.588253 17.595591 0.007742 0.004415 -0.391949 0.919944
383.375000 -9.053403 147.561933 17.596028 0.008066 0.004575 -0.391977 0.919928
383.475000 -9.114493 147.486219 17.606885 0.008753 0.004822 -0.391441 0.920149
383.570000 -9.151339 147.416506 17.609629 0.009147 0.004908 -0.390938 0.920359
383.680000 -9.173357 147.327707 17.593155 0.009895 0.004956 -0.390095 0.920708
383.780000 -9.167122 147.289008 17.590679 0.010220 0.005082 -0.390160 0.920677
383.875000 -9.164546 147.248365 17.590952 0.010516 0.005212 -0.390171 0.920668
383.970000 -9.167889 147.176795 17.589921 0.010865 0.005396 -0.389777 0.920829
384.080000 -9.165502 147.119211 17.588849 0.011183 0.005539 -0.389705 0.920855
384.170000 -9.152264 147.069794 17.584098 0.011474 0.005657 -0.389748 0.920833
384.270000 -9.144235 147.013936 17.581329 0.011772 0.005785 -0.389765 0.920821
384.375000 -9.152802 146.954166 17.582301 0.012085 0.005904 -0.389769 0.920814
384.480000 -9.143225 146.891416 17.578760 0.012378 0.006029 -0.389755 0.920816
384.575000 -9.139344 146.830917 17.576351 0.012696 0.006132 -0.389801 0.920791
384.675000 -9.133365 146.765323 17.575472 0.012949 0.006253 -0.389833 0.920773
384.770000 -9.128735 146.699738 17.574428 0.013233 0.006380 -0.389896 0.920742
384.875000 -9.125148 146.625701 17.573289 0.013517 0.006491 -0.389910 0.920731
384.980000 -9.121180 146.546870 17.571917 0.013791 0.006602 -0.389900 0.920730
385.080000 -9.118815 146.468294 17.571829 0.014029 0.006716 -0.389912 0.920721
385.180000 -9.114638 146.385142 17.571021 0.014298 0.006830 -0.389959 0.920696
385.275000 -9.111198 146.301976 17.567693 0.014545 0.006900 -0.389950 0.920695
385.385000 -9.108196 146.206927 17.567703 0.014797 0.007017 -0.389898 0.920712
385.470000 -9.100820 146.128584 17.565234 0.015004 0.007097 -0.390037 0.920649
385.570000 -9.082319 146.032817 17.560075 0.015269 0.007179 -0.390047 0.920640
385.680000 -9.073162 145.923871 17.557251 0.015501 0.007274 -0.390005 0.920653
385.775000 -9.068553 145.828191 17.554930 0.015696 0.007335 -0.390032 0.920638
385.890000 -9.070710 145.709243 17.553536 0.015872 0.007402 -0.389906 0.920688
385.985000 -9.071484 145.598612 17.551029 0.016090 0.007438 -0.389859 0.920704
386.080000 -9.074623 145.483670 17.549543 0.016292 0.007494 -0.389757 0.920743
386.170000 -9.067661 145.375947 17.546596 0.016483 0.007563 -0.389813 0.920715
386.280000 -9.079778 145.227157 17.527166 0.016644 0.007681 -0.389426 0.920875
386.380000 -9.085913 145.095464 17.522391 0.016819 0.007754 -0.389254 0.920944
386.475000 -9.087840 144.966578 17.521056 0.016959 0.007831 -0.389178 0.920973
386.575000 -9.084610 144.829902 17.518201 0.017131 0.007886 -0.389146 0.920983
386.675000 -9.083005 144.693337 17.515188 0.017278 0.007920 -0.389048 0.921021
386.775000 -9.076596 144.553994 17.511953 0.017438 0.007967 -0.389083 0.921003
386.870000 -9.070224 144.416262 17.508787 0.017586 0.008000 -0.389108 0.920990
386.980000 -9.069213 144.258770 17.509101 0.017684 0.008054 -0.388948 0.921055
387.090000 -9.070336 144.097327 17.510367 0.017750 0.008102 -0.388813 0.921110
387.180000 -9.065138 143.962310 17.507056 0.017835 0.008106 -0.388962 0.921045
387.275000 -9.044900 143.817499 17.501894 0.017948 0.008148 -0.389096 0.920986
387.380000 -9.035545 143.651963 17.499302 0.018038 0.008178 -0.389051 0.921003
387.480000 -9.023684 143.491728 17.495508 0.018160 0.008200 -0.389080 0.920988
387.570000 -9.011413 143.337868 17.490858 0.018258 0.008207 -0.389193 0.920939
387.670000 -9.009209 143.159761 17.489444 0.018323 0.008210 -0.389154 0.920954
387.770000 -9.005053 142.980189 17.487893 0.018425 0.008229 -0.389130 0.920962
387.875000 -9.008220 142.781945 17.485029 0.018525 0.008235 -0.388845 0.921080
387.980000 -9.024314 142.562706 17.481174 0.018697 0.008177 -0.388338 0.921291
388.090000 -9.033940 142.351366 17.483658 0.018660 0.008176 -0.388018 0.921427
388.180000 -9.032691 142.179239 17.481511 0.018753 0.008162 -0.388143 0.921372
388.275000 -9.024752 141.993275 17.477483 0.018816 0.008139 -0.388266 0.921319
388.380000 -9.008147 141.788480 17.472061 0.018868 0.008136 -0.388306 0.921301
388.480000 -8.999412 141.589198 17.469448 0.018896 0.008125 -0.388365 0.921276
388.575000 -8.983927 141.394674 17.463548 0.018964 0.008106 -0.388445 0.921241
388.675000 -8.979710 141.182239 17.462978 0.018947 0.008088 -0.388349 0.921282
388.775000 -8.969159 140.966264 17.459819 0.018922 0.008053 -0.388417 0.921254
388.875000 -8.962977 140.751552 17.457156 0.018901 0.008019 -0.388345 0.921285
388.980000 -8.960917 140.521133 17.456647 0.018840 0.007986 -0.388269 0.921319
389.080000 -8.958607 140.299598 17.451975 0.018840 0.007894 -0.388296 0.921308
389.175000 -8.946121 140.085870 17.445736 0.018832 0.007834 -0.388511 0.921218
389.285000 -8.937020 139.841630 17.444325 0.018756 0.007804 -0.388333 0.921295
389.380000 -8.925383 139.651546 17.428149 0.018729 0.007742 -0.389114 0.920967
389.480000 -8.916085 139.417789 17.426330 0.018640 0.007712 -0.389080 0.920983
389.570000 -8.904685 139.198421 17.421086 0.018568 0.007620 -0.389249 0.920914
389.680000 -8.898769 138.928304 17.421178 0.018431 0.007576 -0.389054 0.920999
389.770000 -8.886688 138.707784 17.415307 0.018389 0.007507 -0.389281 0.920905
389.880000 -8.881871 138.433088 17.414914 0.018258 0.007454 -0.389129 0.920972
389.975000 -8.874074 138.187775 17.413748 0.018174 0.007400 -0.389190 0.920949
390.075000 -8.865364 137.930044 17.411788 0.018059 0.007339 -0.389236 0.920932
390.180000 -8.855029 137.665105 17.408102 0.017932 0.007275 -0.389348 0.920888
390.275000 -8.845279 137.415724 17.404908 0.017859 0.007209 -0.389524 0.920815
390.380000 -8.838324 137.140020 17.403066 0.017751 0.007156 -0.389365 0.920885
390.480000 -8.832211 136.873177 17.401644 0.017637 0.007101 -0.389353 0.920892
390.580000 -8.825505 136.604464 17.401152 0.017428 0.007037 -0.389315 0.920913
390.680000 -8.822458 136.343368 17.397768 0.017321 0.006932 -0.389456 0.920856
390.780000 -8.815598 136.083452 17.393346 0.017164 0.006836 -0.389677 0.920766
390.880000 -8.820156 135.840149 17.390037 0.017070 0.006799 -0.389711 0.920754
390.975000 -8.817657 135.595660 17.383531 0.016917 0.006710 -0.389884 0.920684
391.080000 -8.806079 135.314195 17.383384 0.016702 0.006667 -0.390075 0.920607
391.180000 -8.800052 135.027627 17.381357 0.016552 0.006592 -0.389987 0.920648
391.270000 -8.792513 134.769889 17.373674 0.016399 0.006501 -0.390295 0.920521
391.375000 -8.781839 134.462013 17.367678 0.016251 0.006368 -0.390347 0.920502
391.480000 -8.773072 134.156538 17.367603 0.016008 0.006295 -0.390166 0.920584
391.575000 -8.761542 133.880474 17.360841 0.015792 0.006184 -0.390485 0.920453
391.680000 -8.757063 133.568605 17.359758 0.015538 0.006082 -0.390302 0.920536
391.775000 -8.749927 133.295073 17.355384 0.015290 0.005949 -0.390458 0.920475
391.870000 -8.738588 133.010332 17.346137 0.015096 0.005789 -0.390670 0.920389
391.980000 -8.733708 132.680698 17.343144 0.014846 0.005663 -0.390490 0.920470
392.075000 -8.725235 132.397233 17.340709 0.014562 0.005551 -0.390500 0.920471
392.175000 -8.706551 132.098756 17.330926 0.014333 0.005424 -0.390811 0.920343
392.275000 -8.699977 131.791273 17.325898 0.014089 0.005273 -0.390830 0.920340
392.380000 -8.692183 131.473370 17.324275 0.013799 0.005170 -0.390641 0.920425
392.470000 -8.674919 131.200890 17.314525 0.013627 0.005005 -0.391125 0.920223
392.575000 -8.665610 130.874086 17.307685 0.013350 0.004844 -0.391168 0.920210
392.680000 -8.656718 130.552033 17.303798 0.013016 0.004699 -0.390966 0.920301
392.775000 -8.648081 130.255376 17.298510 0.012727 0.004566 -0.391074 0.920260
392.875000 -8.635252 129.933497 17.289688 0.012461 0.004372 -0.391243 0.920193
392.985000 -8.623416 129.589890 17.287272 0.012020 0.004231 -0.391077 0.920270
393.075000 -8.616351 129.285228 17.271687 0.011653 0.003992 -0.391120 0.920257
393.180000 -8.600688 128.949570 17.261939 0.011162 0.003781 -0.390902 0.920357
393.275000 -8.584706 128.656153 17.254441 0.010677 0.003572 -0.390925 0.920354
393.375000 -8.572276 128.344490 17.247229 0.010240 0.003361 -0.390891 0.920374
393.475000 -8.561025 128.024566 17.239284 0.009858 0.003155 -0.390781 0.920425
393.575000 -8.550084 127.689866 17.231265 0.009433 0.002937 -0.390672 0.920477
393.675000 -8.537990 127.367531 17.223976 0.009028 0.002731 -0.390402 0.920596
393.775000 -8.523631 127.049456 17.219624 0.008590 0.002528 -0.390410 0.920598
393.875000 -8.509010 126.727727 17.213813 0.008111 0.002327 -0.390364 0.920622
393.975000 -8.491569 126.438570 17.212451 0.007633 0.002164 -0.390579 0.920535
394.070000 -8.482521 126.122839 17.205092 0.007320 0.001960 -0.390599 0.920530
394.170000 -8.473603 125.794765 17.197050 0.006946 0.001746 -0.390548 0.920555
394.270000 -8.456490 125.467113 17.191476 0.006478 0.001522 -0.390465 0.920594
394.370000 -8.439961 125.140271 17.184340 0.006032 0.001279 -0.390323 0.920657
394.475000 -8.419775 124.817421 17.179553 0.005384 0.001021 -0.390161 0.920730
394.575000 -8.408414 124.493959 17.176221 0.004874 0.000808 -0.390230 0.920704
394.670000 -8.394446 124.194731 17.172257 0.004426 0.000615 -0.390264 0.920692
394.775000 -8.379689 123.854652 17.167343 0.003994 0.000433 -0.390313 0.920673
394.875000 -8.363007 123.542400 17.166644 0.003445 0.000229 -0.390170 0.920736
394.970000 -8.352443 123.241083 17.164236 0.003044 0.000061 -0.390299 0.920683
395.075000 -8.334805 122.926101 17.162930 0.002412 -0.000146 -0.390162 0.920743
395.180000 -8.309766 122.607073 17.160622 0.001814 -0.000372 -0.390200 0.920728
395.280000 -8.297260 122.297454 17.162506 0.001324 -0.000513 -0.390287 0.920692
395.370000 -8.300381 122.017464 17.164126 0.001014 -0.000601 -0.390899 0.920433
395.470000 -8.288099 121.704929 17.161454 0.000597 -0.000761 -0.390926 0.920422
395.570000 -8.279879 121.381398 17.159198 0.000270 -0.000938 -0.390987 0.920396
395.675000 -8.279472 121.061918 17.151884 -0.000262 -0.001229 -0.391248 0.920284
395.775000 -8.273760 120.859836 17.134585 -0.000800 -0.001475 -0.390779 0.920483
395.870000 -8.273895 120.587323 17.119973 -0.001185 -0.001805 -0.390565 0.920573
395.975000 -8.269998 120.259887 17.108862 -0.001597 -0.002084 -0.390528 0.920587
396.070000 -8.274259 119.931932 17.101305 -0.001902 -0.002316 -0.390670 0.920526
396.180000 -8.256572 119.624419 17.087169 -0.002605 -0.002776 -0.390212 0.920717
396.275000 -8.242588 119.334410 17.091554 -0.003074 -0.002766 -0.390411 0.920632
396.385000 -8.259644 119.074427 17.076688 -0.003740 -0.003100 -0.390079 0.920769
396.470000 -8.252380 118.813957 17.069574 -0.003959 -0.003204 -0.390352 0.920651
396.570000 -8.240796 118.509968 17.059241 -0.004257 -0.003446 -0.390412 0.920624
396.675000 -8.228727 118.178325 17.049450 -0.004498 -0.003653 -0.390551 0.920563
396.775000 -8.210580 117.917205 17.042151 -0.005059 -0.003914 -0.390324 0.920655
396.870000 -8.198058 117.629588 17.034286 -0.005297 -0.004052 -0.390635 0.920521
396.985000 -8.177150 117.168833 17.001839 -0.005960 -0.004428 -0.390462 0.920589
397.070000 -8.169411 116.820720 16.996826 -0.006057 -0.004452 -0.390997 0.920361
397.180000 -8.147903 116.526941 16.992448 -0.006670 -0.004700 -0.390747 0.920462
397.275000 -8.141039 116.189551 16.995400 -0.006746 -0.004500 -0.391108 0.920309
397.375000 -8.131087 115.883458 16.995850 -0.007042 -0.004439 -0.390955 0.920372
397.475000 -8.123602 115.534090 16.997553 -0.007175 -0.004265 -0.390993 0.920356
397.585000 -8.115247 115.462618 16.992005 -0.007894 -0.004672 -0.390581 0.920523
397.680000 -8.102886 115.289703 16.990707 -0.008225 -0.004765 -0.390578 0.920521
397.775000 -8.106084 114.922438 16.986219 -0.008161 -0.004655 -0.390903 0.920384
397.890000 -8.089926 114.680339 16.983268 -0.008753 -0.005005 -0.390463 0.920564
397.970000 -8.095420 114.240546 16.974328 -0.008456 -0.004596 -0.391222 0.920246
398.080000 -8.089648 113.842670 16.969461 -0.008665 -0.004714 -0.391101 0.920295
398.170000 -8.079553 113.613250 16.967418 -0.009002 -0.004895 -0.391015 0.920327
398.270000 -8.072980 113.359827 16.964443 -0.009296 -0.004997 -0.390990 0.920334
398.385000 -8.063128 113.051354 16.960395 -0.009547 -0.005067 -0.390929 0.920358
398.480000 -8.050876 112.975496 16.956635 -0.010232 -0.005375 -0.390672 0.920457
398.575000 -8.044277 112.762202 16.951827 -0.010453 -0.005427 -0.390740 0.920426
398.675000 -8.032431 112.519180 16.944625 -0.010704 -0.005531 -0.390835 0.920382
398.780000 -8.005188 112.260462 16.924218 -0.011115 -0.005759 -0.391080 0.920272
398.880000 -7.988632 112.010949 16.916015 -0.011389 -0.005863 -0.391219 0.920208
398.990000 -7.973371 111.839026 16.914527 -0.011896 -0.006180 -0.390931 0.920322
399.075000 -7.974156 111.683014 16.909211 -0.011989 -0.006140 -0.391110 0.920246
399.175000 -7.923980 111.453487 16.903811 -0.012151 -0.006212 -0.390982 0.920297
399.270000 -7.917987 111.139131 16.898074 -0.012152 -0.006134 -0.391115 0.920241
399.370000 -7.909298 110.856221 16.893812 -0.012295 -0.006179 -0.391078 0.920255
399.470000 -7.901054 110.584650 16.889479 -0.012422 -0.006236 -0.391106 0.920241
399.570000 -7.882811 110.492501 16.892329 -0.012892 -0.006505 -0.390861 0.920337
399.670000 -7.870835 110.385157 16.891872 -0.013224 -0.006682 -0.390812 0.920351
399.780000 -7.852269 110.506078 16.896243 -0.013759 -0.007028 -0.390636 0.920416
399.870000 -7.854091 110.435251 16.889211 -0.013910 -0.007021 -0.390696 0.920388
399.980000 -7.843068 110.301300 16.888488 -0.014138 -0.007119 -0.390645 0.920405
400.085000 -7.833771 110.224520 16.888401 -0.014340 -0.007216 -0.390593 0.920424
400.180000 -7.832402 110.073412 16.885185 -0.014306 -0.007221 -0.390767 0.920350
400.275000 -7.844972 109.705700 16.871781 -0.014131 -0.007063 -0.390925 0.920287
400.375000 -7.834940 109.485703 16.869992 -0.014275 -0.007140 -0.390831 0.920324
400.470000 -7.830577 109.145509 16.860255 -0.014149 -0.006998 -0.391053 0.920233
400.575000 -7.813819 108.901566 16.853850 -0.014276 -0.007024 -0.391044 0.920235
400.675000 -7.794588 108.953651 16.852234 -0.014752 -0.007312 -0.390808 0.920325
400.775000 -7.779793 108.916390 16.845150 -0.014986 -0.007461 -0.390903 0.920280
400.875000 -7.772583 108.865246 16.845052 -0.015081 -0.007493 -0.390902 0.920278
400.975000 -7.767708 108.788463 16.845220 -0.015116 -0.007490 -0.390915 0.920272
401.075000 -7.765229 108.642076 16.841526 -0.015064 -0.007431 -0.390973 0.920249
401.175000 -7.761898 108.472985 16.838227 -0.015014 -0.007422 -0.391016 0.920232
401.280000 -7.753008 108.345772 16.837031 -0.015100 -0.007450 -0.390968 0.920250
401.370000 -7.754786 108.135623 16.831925 -0.014936 -0.007330 -0.391094 0.920200
401.470000 -7.751037 107.918392 16.825583 -0.014850 -0.007323 -0.391117 0.920192
401.580000 -7.745774 107.760929 16.821695 -0.014854 -0.007345 -0.391027 0.920230
401.670000 -7.756068 107.566254 16.809582 -0.014726 -0.007276 -0.390992 0.920247
401.780000 -7.745242 107.446673 16.808882 -0.014811 -0.007268 -0.390848 0.920307
401.870000 -7.744608 107.373302 16.812378 -0.014773 -0.007280 -0.390701 0.920370
402.025000 -7.734926 107.297168 16.809527 -0.014805 -0.007337 -0.390653 0.920390
402.070000 -7.744899 107.167931 16.785105 -0.014638 -0.007239 -0.391011 0.920241
402.175000 -7.737801 107.024022 16.779679 -0.014564 -0.007225 -0.391113 0.920199
402.280000 -7.727858 106.860540 16.765911 -0.014534 -0.007201 -0.391192 0.920166
402.370000 -7.719485 106.735354 16.770642 -0.014370 -0.007105 -0.391172 0.920178
402.475000 -7.716624 106.601743 16.768240 -0.014189 -0.006996 -0.391197 0.920171
402.575000 -7.707628 106.531806 16.767960 -0.014170 -0.006983 -0.391128 0.920201
402.670000 -7.704592 106.445024 16.766863 -0.014032 -0.006913 -0.391156 0.920192
402.770000 -7.700494 106.358112 16.764956 -0.013892 -0.006839 -0.391187 0.920181
402.875000 -7.695641 106.296848 16.763920 -0.013784 -0.006802 -0.391148 0.920200
402.975000 -7.691715 106.244796 16.762833 -0.013653 -0.006737 -0.391146 0.920203
403.080000 -7.687591 106.189594 16.761406 -0.013510 -0.006631 -0.391142 0.920207
403.180000 -7.698063 106.133686 16.748153 -0.013442 -0.006622 -0.391020 0.920260
403.280000 -7.695400 106.060614 16.745047 -0.013257 -0.006525 -0.391048 0.920252
403.385000 -7.692148 105.997392 16.742906 -0.013080 -0.006426 -0.391049 0.920255
403.470000 -7.691175 105.940073 16.744195 -0.012836 -0.006301 -0.391086 0.920243
403.575000 -7.688969 105.875087 16.745172 -0.012593 -0.006155 -0.391095 0.920243
403.680000 -7.682467 105.814788 16.735885 -0.012450 -0.006103 -0.391138 0.920227
403.775000 -7.679871 105.758547 16.734517 -0.012237 -0.006000 -0.391124 0.920237
403.875000 -7.677654 105.701142 16.731856 -0.012020 -0.005888 -0.391136 0.920235
403.980000 -7.675370 105.658623 16.728893 -0.011828 -0.005796 -0.391118 0.920246
404.080000 -7.674443 105.612780 16.725639 -0.011578 -0.005715 -0.391131 0.920244
404.175000 -7.673655 105.566883 16.724319 -0.011314 -0.005605 -0.391152 0.920239
404.275000 -7.673266 105.521840 16.723155 -0.011044 -0.005506 -0.391128 0.920254
404.370000 -7.673699 105.476670 16.723574 -0.010751 -0.005342 -0.391131 0.920257
404.490000 -7.671826 105.423199 16.722083 -0.010486 -0.005220 -0.391109 0.920270
404.575000 -7.671149 105.397456 16.721553 -0.010237 -0.005097 -0.391092 0.920280
404.670000 -7.670750 105.364106 16.720704 -0.009933 -0.004967 -0.391084 0.920288
404.775000 -7.669170 105.331982 16.718405 -0.009639 -0.004845 -0.391094 0.920288
404.875000 -7.667249 105.296703 16.717824 -0.009321 -0.004721 -0.391112 0.920284
404.975000 -7.665950 105.260480 16.718189 -0.008989 -0.004585 -0.391133 0.920279
405.075000 -7.664240 105.238915 16.716000 -0.008724 -0.004468 -0.391139 0.920279
405.180000 -7.663292 105.213767 16.715881 -0.008384 -0.004321 -0.391139 0.920283
405.270000 -7.660449 105.187112 16.710836 -0.008101 -0.004186 -0.391285 0.920224
405.380000 -7.653106 105.171934 16.705704 -0.007791 -0.004034 -0.391303 0.920220
405.475000 -7.652566 105.154974 16.704890 -0.007480 -0.003883 -0.391305 0.920222
405.575000 -7.652393 105.134199 16.703514 -0.007194 -0.003757 -0.391305 0.920225
405.670000 -7.652205 105.113267 16.702670 -0.006890 -0.003614 -0.391299 0.920231
405.775000 -7.652547 105.091652 16.702480 -0.006544 -0.003458 -0.391277 0.920243
405.875000 -7.652263 105.071489 16.702314 -0.006238 -0.003315 -0.391272 0.920248
405.975000 -7.651659 105.051889 16.700924 -0.005954 -0.003176 -0.391266 0.920253
406.080000 -7.651031 105.031459 16.699530 -0.005629 -0.003027 -0.391256 0.920260
406.185000 -7.649875 105.010672 16.697156 -0.005369 -0.002902 -0.391248 0.920265
406.275000 -7.648810 104.995920 16.697313 -0.005048 -0.002756 -0.391263 0.920261
406.370000 -7.647590 104.983204 16.696893 -0.004702 -0.002599 -0.391284 0.920254
406.470000 -7.646890 104.970830 16.696264 -0.004410 -0.002465 -0.391288 0.920255
406.575000 -7.646041 104.957685 16.695044 -0.004105 -0.002317 -0.391297 0.920252
406.675000 -7.645542 104.945235 16.693735 -0.003788 -0.002178 -0.391299 0.920253
406.770000 -7.644520 104.932038 16.691540 -0.003537 -0.002055 -0.391313 0.920249
406.870000 -7.644650 104.918293 16.689554 -0.003253 -0.001919 -0.391306 0.920253
406.975000 -7.644475 104.907369 16.688954 -0.002952 -0.001791 -0.391308 0.920253
407.070000 -7.644551 104.898168 16.688296 -0.002688 -0.001653 -0.391303 0.920257
407.170000 -7.644444 104.888938 16.687136 -0.002423 -0.001518 -0.391307 0.920256
407.280000 -7.643470 104.878241 16.686273 -0.002111 -0.001392 -0.391330 0.920247
407.370000 -7.643454 104.871307 16.686437 -0.001868 -0.001279 -0.391328 0.920248
407.475000 -7.643513 104.863865 16.686075 -0.001632 -0.001142 -0.391325 0.920250
407.580000 -7.643091 104.857306 16.685242 -0.001364 -0.001028 -0.391334 0.920247
407.675000 -7.642792 104.851131 16.684553 -0.001133 -0.000929 -0.391343 0.920244
407.780000 -7.643233 104.841973 16.684516 -0.000912 -0.000827 -0.391335 0.920247
407.880000 -7.643203 104.835263 16.684049 -0.000711 -0.000721 -0.391342 0.920245
407.975000 -7.643875 104.828797 16.682960 -0.000482 -0.000618 -0.391341 0.920245
408.075000 -7.644566 104.822630 16.682714 -0.000279 -0.000527 -0.391331 0.920250
408.175000 -7.645249 104.816516 16.682795 -0.000112 -0.000444 -0.391323 0.920253
408.275000 -7.623149 104.853848 16.674077 0.000031 -0.000358 -0.390827 0.920464
408.375000 -7.622976 104.855541 16.673279 0.000161 -0.000281 -0.390834 0.920461
408.470000 -7.622868 104.854607 16.672418 0.000300 -0.000210 -0.390841 0.920458
408.580000 -7.623564 104.852754 16.672839 0.000446 -0.000174 -0.390853 0.920453
408.675000 -7.622871 104.848531 16.671318 0.000535 -0.000105 -0.390841 0.920458
408.780000 -7.622378 104.842678 16.670008 0.000621 -0.000067 -0.390848 0.920455
408.870000 -7.622319 104.836349 16.669008 0.000674 -0.000033 -0.390852 0.920453
408.980000 -7.622552 104.828238 16.668278 0.000724 -0.000010 -0.390850 0.920454
409.080000 -7.622847 104.819673 16.667596 0.000753 0.000004 -0.390839 0.920459
409.180000 -7.622961 104.809764 16.666772 0.000749 0.000013 -0.390836 0.920460
409.275000 -7.622980 104.799890 16.665981 0.000736 0.000011 -0.390828 0.920464
409.380000 -7.622808 104.788542 16.665080 0.000709 0.000004 -0.390821 0.920466
409.475000 -7.622468 104.778120 16.664267 0.000691 -0.000004 -0.390822 0.920466
409.580000 -7.622175 104.767240 16.663504 0.000678 -0.000008 -0.390814 0.920469
409.675000 -7.621776 104.756589 16.662631 0.000673 -0.000012 -0.390815 0.920469
409.775000 -7.621433 104.746117 16.661853 0.000674 -0.000004 -0.390809 0.920472
409.880000 -7.620999 104.735814 16.661073 0.000673 0.000001 -0.390807 0.920472
409.975000 -7.620550 104.726083 16.660222 0.000676 -0.000002 -0.390804 0.920474
410.070000 -7.620044 104.717355 16.659465 0.000672 0.000002 -0.390807 0.920473
410.175000 -7.619525 104.708410 16.658731 0.000671 -0.000005 -0.390806 0.920473
410.270000 -7.619219 104.700762 16.658210 0.000675 -0.000010 -0.390801 0.920475
410.380000 -7.618946 104.693083 16.657761 0.000669 -0.000011 -0.390803 0.920474
410.475000 -7.618735 104.685871 16.657418 0.000658 -0.000007 -0.390796 0.920477
410.575000 -7.618465 104.678646 16.657094 0.000651 -0.000009 -0.390797 0.920477
410.675000 -7.618202 104.671928 16.656668 0.000649 -0.000019 -0.390793 0.920478
410.770000 -7.617853 104.666179 16.656404 0.000642 -0.000012 -0.390797 0.920477
410.880000 -7.617556 104.661074 16.656195 0.000639 -0.000014 -0.390790 0.920479
410.975000 -7.617339 104.656492 16.655961 0.000639 -0.000018 -0.390789 0.920480
411.080000 -7.617183 104.651958 16.655707 0.000633 -0.000020 -0.390787 0.920481
411.180000 -7.617127 104.647749 16.655367 0.000635 -0.000026 -0.390782 0.920483
411.270000 -7.617077 104.644584 16.655199 0.000629 -0.000019 -0.390785 0.920482
411.370000 -7.610531 104.656073 16.655583 0.000636 -0.000031 -0.390758 0.920493
411.480000 -7.610736 104.655042 16.655480 0.000632 -0.000026 -0.390749 0.920497
411.575000 -7.610686 104.653174 16.654800 0.000621 -0.000038 -0.390756 0.920494
411.670000 -7.610762 104.649945 16.654216 0.000612 -0.000042 -0.390757 0.920494
411.780000 -7.610813 104.644994 16.653581 0.000606 -0.000044 -0.390753 0.920495
411.870000 -7.611129 104.644163 16.653476 0.000597 -0.000063 -0.390743 0.920500
411.975000 -7.610920 104.637780 16.652707 0.000590 -0.000049 -0.390753 0.920495
412.075000 -7.610811 104.630766 16.652080 0.000583 -0.000054 -0.390753 0.920495
412.170000 -7.611212 104.629896 16.652086 0.000572 -0.000050 -0.390725 0.920507
412.270000 -7.610877 104.622464 16.651348 0.000572 -0.000055 -0.390750 0.920497
412.375000 -7.610698 104.614120 16.650703 0.000563 -0.000062 -0.390746 0.920498
412.470000 -7.610423 104.606455 16.650128 0.000551 -0.000055 -0.390744 0.920499
412.570000 -7.610110 104.599028 16.649560 0.000546 -0.000060 -0.390740 0.920501
412.675000 -7.610394 104.598077 16.649307 0.000546 -0.000074 -0.390740 0.920501
412.775000 -7.609659 104.589764 16.648670 0.000539 -0.000072 -0.390741 0.920500
412.875000 -7.609320 104.581723 16.648057 0.000530 -0.000075 -0.390739 0.920501
412.975000 -7.609087 104.573851 16.647481 0.000525 -0.000078 -0.390733 0.920504
413.070000 -7.608793 104.566898 16.647043 0.000519 -0.000081 -0.390734 0.920503
413.170000 -7.608492 104.560333 16.646682 0.000517 -0.000084 -0.390733 0.920504
413.275000 -7.608235 104.553942 16.646406 0.000511 -0.000085 -0.390731 0.920505
413.375000 -7.608033 104.547740 16.646076 0.000506 -0.000084 -0.390728 0.920506
413.475000 -7.607913 104.541970 16.645773 0.000502 -0.000086 -0.390724 0.920508
413.575000 -7.607740 104.536328 16.645451 0.000494 -0.000081 -0.390723 0.920508
413.680000 -7.607534 104.531345 16.645240 0.000500 -0.000091 -0.390721 0.920509
413.775000 -7.607258 104.527060 16.645023 0.000496 -0.000091 -0.390719 0.920510
413.870000 -7.607036 104.523576 16.644910 0.000491 -0.000086 -0.390718 0.920510
413.975000 -7.606883 104.520066 16.644736 0.000488 -0.000085 -0.390715 0.920511
414.075000 -7.606828 104.516920 16.644608 0.000485 -0.000087 -0.390714 0.920512
414.185000 -7.606739 104.514149 16.644583 0.000486 -0.000087 -0.390714 0.920512
414.270000 -7.606610 104.511973 16.644587 0.000489 -0.000090 -0.390713 0.920513
414.380000 -7.616471 104.495783 16.651865 0.000472 -0.000084 -0.390653 0.920538
414.475000 -7.616638 104.491491 16.651817 0.000471 -0.000090 -0.390652 0.920538
414.575000 -7.616678 104.486726 16.651591 0.000463 -0.000088 -0.390650 0.920539
414.670000 -7.616647 104.482158 16.651233 0.000456 -0.000086 -0.390648 0.920540
414.785000 -7.616534 104.476640 16.650880 0.000449 -0.000088 -0.390648 0.920540
414.880000 -7.616389 104.471681 16.650552 0.000447 -0.000096 -0.390646 0.920541
414.990000 -7.616296 104.466306 16.650216 0.000440 -0.000092 -0.390645 0.920541
415.070000 -7.616156 104.461937 16.649898 0.000432 -0.000088 -0.390645 0.920541
415.170000 -7.616531 104.461207 16.649872 0.000437 -0.000092 -0.390643 0.920542
415.275000 -7.616131 104.456267 16.649472 0.000426 -0.000096 -0.390642 0.920543
415.375000 -7.615954 104.451256 16.649144 0.000417 -0.000087 -0.390643 0.920542
415.470000 -7.615861 104.446842 16.648844 0.000420 -0.000099 -0.390641 0.920543
415.570000 -7.615846 104.441952 16.648581 0.000409 -0.000093 -0.390637 0.920545
415.675000 -7.615861 104.437193 16.648287 0.000411 -0.000099 -0.390634 0.920546
415.775000 -7.615825 104.432687 16.647987 0.000405 -0.000098 -0.390631 0.920547
415.880000 -7.615731 104.428255 16.647745 0.000401 -0.000101 -0.390634 0.920546
415.970000 -7.615602 104.424387 16.647565 0.000396 -0.000096 -0.390626 0.920549
416.080000 -7.615552 104.420172 16.647313 0.000391 -0.000098 -0.390629 0.920548
416.175000 -7.615444 104.416674 16.647164 0.000393 -0.000101 -0.390627 0.920549
416.280000 -7.615423 104.413374 16.647059 0.000387 -0.000099 -0.390623 0.920551
416.380000 -7.615313 104.410498 16.646922 0.000417 -0.000085 -0.390625 0.920550
416.470000 -7.615000 104.407872 16.646642 0.000563 -0.000031 -0.390637 0.920545
416.580000 -7.614997 104.405470 16.646388 0.000898 0.000097 -0.390642 0.920542
416.675000 -7.615000 104.403684 16.646131 0.001376 0.000295 -0.390649 0.920539
416.775000 -7.615286 104.401873 16.646128 0.001963 0.000513 -0.390656 0.920535
416.880000 -7.615418 104.399985 16.645984 0.002627 0.000794 -0.390676 0.920524
416.985000 -7.615928 104.398021 16.645941 0.003434 0.001126 -0.390682 0.920519
417.075000 -7.616486 104.397478 16.646414 0.004193 0.001438 -0.390690 0.920512
417.180000 -7.617128 104.394880 16.646867 0.005014 0.001767 -0.390691 0.920507
417.275000 -7.618035 104.392587 16.647613 0.005866 0.002121 -0.390690 0.920501
417.375000 -7.618316 104.390458 16.647931 0.006772 0.002483 -0.390698 0.920491
417.475000 -7.619362 104.374290 16.648127 0.007687 0.002859 -0.390788 0.920444
417.590000 -7.619887 104.358808 16.648171 0.008662 0.003248 -0.390794 0.920432
417.680000 -7.619935 104.344958 16.647827 0.009649 0.003676 -0.390817 0.920411
417.770000 -7.619874 104.330215 16.647438 0.010656 0.004085 -0.390839 0.920388
417.880000 -7.619745 104.309438 16.646716 0.011666 0.004480 -0.390856 0.920367
417.975000 -7.619743 104.287630 16.645977 0.012678 0.004902 -0.390879 0.920342
418.075000 -7.620203 104.262687 16.645288 0.013732 0.005334 -0.390891 0.920319
418.170000 -7.620413 104.233840 16.644553 0.014775 0.005786 -0.390915 0.920290
418.280000 -7.621084 104.194594 16.643327 0.015853 0.006215 -0.390922 0.920266
418.390000 -7.623265 104.151476 16.642490 0.016971 0.006667 -0.390900 0.920252
418.480000 -7.624151 104.108933 16.640975 0.017943 0.007070 -0.390904 0.920229
418.575000 -7.624966 104.066933 16.640320 0.019037 0.007513 -0.390925 0.920195
418.680000 -7.625981 104.014924 16.639586 0.020027 0.007924 -0.390913 0.920176
418.775000 -7.626917 103.964285 16.638966 0.021016 0.008335 -0.390908 0.920152
418.870000 -7.628462 103.914545 16.638410 0.021982 0.008736 -0.390915 0.920123
418.970000 -7.628702 103.857728 16.637430 0.022939 0.009122 -0.390942 0.920084
419.070000 -7.630003 103.788753 16.636312 0.023847 0.009516 -0.390943 0.920057
419.180000 -7.631041 103.705828 16.635048 0.024788 0.009886 -0.390932 0.920033
419.280000 -7.632634 103.611287 16.633052 0.025628 0.010239 -0.390939 0.920003
419.385000 -7.633893 103.496046 16.630723 0.026438 0.010569 -0.390932 0.919979
419.475000 -7.633187 103.404012 16.629984 0.027211 0.010891 -0.390964 0.919939
419.570000 -7.632173 103.323998 16.629866 0.027974 0.011192 -0.390983 0.919905
419.675000 -7.633928 103.227454 16.628906 0.028655 0.011481 -0.390949 0.919894
419.780000 -7.635310 103.113661 16.626898 0.029325 0.011762 -0.390966 0.919862
419.880000 -7.636857 102.988000 16.623879 0.029913 0.011988 -0.390983 0.919834
419.975000 -7.638293 102.859064 16.621336 0.030484 0.012235 -0.391020 0.919796
420.075000 -7.637951 102.682571 16.618775 0.030982 0.012450 -0.391016 0.919778
420.180000 -7.638774 102.547453 16.618011 0.031441 0.012660 -0.390995 0.919768
420.280000 -7.639311 102.405326 16.616146 0.031859 0.012828 -0.391032 0.919736
420.370000 -7.637315 102.301466 16.616418 0.032233 0.013003 -0.391111 0.919687
420.480000 -7.638952 102.130381 16.613612 0.032535 0.013158 -0.391101 0.919678
420.570000 -7.638101 101.970586 16.610841 0.032815 0.013272 -0.390981 0.919718
420.670000 -7.640139 101.807793 16.606622 0.033030 0.013344 -0.390990 0.919705
420.785000 -7.640261 101.529847 16.595666 0.033125 0.013377 -0.390933 0.919726
420.875000 -7.639321 101.320136 16.587937 0.033227 0.013355 -0.391026 0.919683
420.975000 -7.641137 101.121136 16.582034 0.033248 0.013355 -0.391001 0.919693
421.070000 -7.642245 100.906556 16.574753 0.033234 0.013315 -0.391032 0.919680
421.180000 -7.643659 100.684924 16.570523 0.033173 0.013278 -0.391020 0.919688
421.280000 -7.645084 100.481677 16.566306 0.033065 0.013224 -0.391023 0.919692
421.380000 -7.647361 100.250645 16.560854 0.032889 0.013152 -0.391030 0.919696
421.475000 -7.648604 100.029919 16.556395 0.032687 0.013064 -0.391054 0.919694
421.580000 -7.650930 99.776667 16.551175 0.032412 0.012937 -0.391072 0.919698
421.680000 -7.652252 99.524567 16.546104 0.032090 0.012800 -0.391089 0.919704
421.780000 -7.654971 99.266922 16.540561 0.031725 0.012661 -0.391057 0.919732
421.875000 -7.657224 99.044731 16.537161 0.031318 0.012461 -0.391131 0.919718
421.980000 -7.660650 98.770243 16.531180 0.030847 0.012280 -0.391059 0.919766
422.075000 -7.664446 98.513260 16.526893 0.030343 0.012086 -0.391073 0.919780
422.175000 -7.667280 98.248198 16.523552 0.029800 0.011848 -0.391062 0.919806
422.275000 -7.671940 97.991107 16.520951 0.029214 0.011630 -0.391036 0.919838
422.380000 -7.676014 97.686232 16.515046 0.028552 0.011371 -0.390979 0.919887
422.480000 -7.677229 97.363810 16.511962 0.027871 0.011134 -0.390961 0.919918
422.575000 -7.678867 97.080655 16.511680 0.027160 0.010867 -0.391039 0.919909
422.680000 -7.682088 96.755321 16.506374 0.026359 0.010559 -0.390981 0.919961
422.770000 -7.687057 96.569293 16.505044 0.025592 0.010237 -0.391078 0.919945
422.875000 -7.689804 96.287113 16.500187 0.024689 0.009905 -0.391047 0.919986
422.970000 -7.693922 96.033111 16.496147 0.023843 0.009509 -0.391066 0.920004
423.075000 -7.696444 95.683746 16.488486 0.022835 0.009164 -0.391006 0.920059
423.175000 -7.696525 95.369948 16.472298 0.021743 0.008679 -0.391025 0.920082
423.275000 -7.699630 95.036346 16.459052 0.020658 0.008201 -0.391018 0.920114
423.375000 -7.705204 94.749143 16.448594 0.019567 0.007724 -0.391013 0.920145
423.475000 -7.711431 94.481248 16.437258 0.018416 0.007200 -0.391044 0.920160
423.575000 -7.716958 94.192530 16.423384 0.017267 0.006691 -0.390973 0.920216
423.675000 -7.731693 93.797400 16.443601 0.015994 0.006144 -0.390762 0.920332
423.775000 -7.737417 93.439809 16.429531 0.014829 0.005637 -0.390589 0.920429
423.885000 -7.745100 93.039839 16.406497 0.013430 0.004948 -0.390453 0.920512
423.980000 -7.745887 92.708778 16.392036 0.012179 0.004377 -0.390446 0.920535
424.075000 -7.751239 92.436142 16.382020 0.010902 0.003783 -0.390582 0.920496
424.175000 -7.751713 92.130521 16.358700 0.009472 0.003151 -0.390583 0.920514
424.270000 -7.756484 91.862403 16.352196 0.008221 0.002622 -0.390619 0.920512
424.375000 -7.768390 91.526125 16.330390 0.006909 0.001862 -0.390500 0.920575
424.475000 -7.774169 91.183815 16.318806 0.005587 0.001281 -0.390433 0.920614
424.575000 -7.779864 90.853296 16.308584 0.004214 0.000669 -0.390458 0.920611
424.670000 -7.784266 90.547145 16.299037 0.002934 0.000114 -0.390451 0.920619
424.780000 -7.786818 90.166235 16.284460 0.001533 -0.000502 -0.390272 0.920698
424.875000 -7.790686 89.864861 16.274942 0.000204 -0.001100 -0.390413 0.920639
424.975000 -7.795390 89.533848 16.263097 -0.001130 -0.001674 -0.390339 0.920669
425.080000 -7.800444 89.188718 16.250902 -0.002528 -0.002328 -0.390304 0.920680
425.180000 -7.805571 88.859302 16.240076 -0.003817 -0.002901 -0.390212 0.920713
425.285000 -7.811761 88.525735 16.221075 -0.005210 -0.003602 -0.390115 0.920744
425.370000 -7.818130 88.266603 16.210033 -0.006424 -0.004254 -0.390277 0.920665
425.480000 -7.823051 87.946647 16.183374 -0.007943 -0.005043 -0.390186 0.920688
425.575000 -7.828624 87.649326 16.173344 -0.009181 -0.005620 -0.390229 0.920655
425.675000 -7.831875 87.320906 16.163922 -0.010459 -0.006190 -0.390286 0.920614
425.785000 -7.834718 87.004575 16.149890 -0.011756 -0.006786 -0.390030 0.920702
425.875000 -7.841515 86.764556 16.140430 -0.012936 -0.007376 -0.390084 0.920659
425.975000 -7.845039 86.440452 16.130881 -0.014090 -0.007938 -0.390108 0.920627
426.080000 -7.848634 86.137151 16.120230 -0.015328 -0.008513 -0.390080 0.920614
426.170000 -7.851937 85.854310 16.109600 -0.016365 -0.009029 -0.390111 0.920578
426.275000 -7.856741 85.516413 16.100246 -0.017451 -0.009533 -0.389971 0.920612
426.375000 -7.861302 85.239106 16.090297 -0.018572 -0.010065 -0.389965 0.920587
426.485000 -7.864152 85.028975 16.080502 -0.019636 -0.010634 -0.389730 0.920658
426.570000 -7.869365 84.772382 16.073845 -0.020547 -0.011020 -0.389925 0.920551
426.675000 -7.875023 84.425859 16.091810 -0.021564 -0.011459 -0.389538 0.920687
426.770000 -7.877513 84.096935 16.085266 -0.022432 -0.011815 -0.389571 0.920647
426.875000 -7.880577 83.811176 16.076471 -0.023318 -0.012233 -0.389439 0.920676
426.975000 -7.884880 83.537707 16.068070 -0.024142 -0.012608 -0.389418 0.920658
427.085000 -7.890173 83.418773 16.061084 -0.024989 -0.013073 -0.389225 0.920711
427.170000 -7.894797 83.136817 16.054038 -0.025616 -0.013386 -0.389466 0.920587
427.275000 -7.898306 82.830396 16.045033 -0.026320 -0.013690 -0.389456 0.920567
427.380000 -7.902765 82.557181 16.036325 -0.026978 -0.013976 -0.389370 0.920580
427.470000 -7.906171 82.316896 16.030205 -0.027472 -0.014255 -0.389422 0.920539
427.570000 -7.910745 82.081526 16.023106 -0.027978 -0.014529 -0.389388 0.920534
427.675000 -7.915617 81.963764 16.015130 -0.028506 -0.014888 -0.389298 0.920550
427.770000 -7.921452 81.744867 16.009224 -0.028879 -0.015088 -0.389349 0.920514
427.875000 -7.930723 81.543454 16.004512 -0.029246 -0.015290 -0.389226 0.920551
427.980000 -7.935058 81.420807 15.998913 -0.029576 -0.015511 -0.389151 0.920568
428.075000 -7.939724 81.232722 15.992879 -0.029778 -0.015638 -0.389231 0.920526
428.170000 -7.944614 80.998261 15.987569 -0.029911 -0.015752 -0.389278 0.920500
428.275000 -7.949384 80.821736 15.983468 -0.030029 -0.015881 -0.389187 0.920532
428.380000 -7.951697 80.626401 15.977126 -0.030085 -0.015945 -0.389183 0.920531
428.480000 -7.952271 80.500879 15.972624 -0.030099 -0.016010 -0.389138 0.920548
428.575000 -7.953547 80.390285 15.970459 -0.030041 -0.015981 -0.389202 0.920524
428.675000 -7.957948 80.212973 15.961342 -0.029897 -0.016058 -0.389181 0.920536
428.770000 -7.959609 79.998907 15.955418 -0.029659 -0.016051 -0.389256 0.920512
428.870000 -7.961193 79.861138 15.951901 -0.029412 -0.016020 -0.389203 0.920543
428.985000 -7.963750 79.812933 15.951855 -0.029140 -0.015960 -0.389054 0.920616
429.075000 -7.966762 79.761262 15.952482 -0.028813 -0.015805 -0.389147 0.920589
429.170000 -7.970482 79.659960 15.949686 -0.028399 -0.015657 -0.389195 0.920584
429.280000 -7.971191 79.570107 15.947026 -0.027901 -0.015537 -0.389150 0.920620
429.370000 -7.975010 79.449257 15.941985 -0.027368 -0.015333 -0.389221 0.920610
429.480000 -7.973283 79.251797 15.934620 -0.026742 -0.015174 -0.389215 0.920634
429.580000 -7.972502 79.220417 15.934172 -0.026161 -0.014929 -0.389196 0.920662
429.680000 -7.974238 79.164640 15.933926 -0.025488 -0.014661 -0.389224 0.920674
429.770000 -7.981419 79.000718 15.964123 -0.024824 -0.014216 -0.389249 0.920688
429.875000 -7.983972 78.945176 15.965109 -0.024046 -0.013877 -0.389240 0.920718
429.980000 -7.984538 78.880722 15.965388 -0.023221 -0.013514 -0.389228 0.920749
430.085000 -7.986232 78.820775 15.965266 -0.022315 -0.013085 -0.389279 0.920757
430.175000 -7.988004 78.778940 15.964408 -0.021505 -0.012784 -0.389286 0.920777
430.270000 -7.988375 78.730474 15.964928 -0.020605 -0.012366 -0.389315 0.920791
430.375000 -7.989859 78.679721 15.965701 -0.019658 -0.011917 -0.389314 0.920818
430.475000 -7.991229 78.642848 15.967269 -0.018676 -0.011479 -0.389330 0.920837
430.575000 -7.991562 78.631330 15.971112 -0.017682 -0.010982 -0.389344 0.920857
430.680000 -7.991193 78.612259 15.973430 -0.016654 -0.010484 -0.389364 0.920874
430.780000 -7.990457 78.591279 15.975054 -0.015597 -0.010008 -0.389440 0.920865
430.870000 -7.989784 78.558917 15.977119 -0.014561 -0.009521 -0.389488 0.920867
430.980000 -7.991159 78.537573 15.976108 -0.013486 -0.009128 -0.389471 0.920895
431.075000 -7.991637 78.520543 15.977410 -0.012427 -0.008656 -0.389499 0.920902
431.190000 -7.991879 78.516060 15.980456 -0.011364 -0.008172 -0.389491 0.920924
431.275000 -7.991886 78.514641 15.982972 -0.010373 -0.007736 -0.389534 0.920921
431.375000 -7.992541 78.505621 15.984368 -0.009270 -0.007249 -0.389540 0.920934
431.475000 -7.993762 78.488329 15.983954 -0.008261 -0.006832 -0.389567 0.920936
431.580000 -7.995558 78.488220 15.984602 -0.007212 -0.006399 -0.389567 0.920948
431.675000 -7.995637 78.477089 15.985991 -0.006288 -0.005976 -0.389597 0.920945
431.785000 -7.995594 78.486677 15.988487 -0.005325 -0.005550 -0.389613 0.920946
431.880000 -7.993876 78.492926 15.990831 -0.004468 -0.005119 -0.389642 0.920941
431.975000 -7.993221 78.494511 15.992344 -0.003619 -0.004762 -0.389686 0.920928
432.075000 -7.993647 78.493152 15.992495 -0.002814 -0.004416 -0.389687 0.920933
432.180000 -7.993639 78.491307 15.992204 -0.002062 -0.004116 -0.389691 0.920934
432.280000 -7.993800 78.484342 15.991682 -0.001388 -0.003851 -0.389710 0.920928
432.375000 -7.993857 78.489973 15.992143 -0.000794 -0.003591 -0.389720 0.920926
432.470000 -7.994030 78.493278 15.994068 -0.000272 -0.003356 -0.389717 0.920929
432.580000 -7.993261 78.499124 15.996259 0.000152 -0.003144 -0.389732 0.920923
432.675000 -7.992023 78.500491 15.998657 0.000469 -0.002979 -0.389743 0.920919
432.770000 -7.997561 78.491620 16.006519 0.000671 -0.002795 -0.389780 0.920903
432.875000 -7.998406 78.490706 16.009104 0.000774 -0.002696 -0.389775 0.920906
432.975000 -8.003851 78.490539 16.007568 0.000744 -0.002710 -0.389778 0.920904
433.090000 -7.996376 78.500769 16.015950 0.000641 -0.002576 -0.389786 0.920902
433.180000 -7.997021 78.501591 16.017122 0.000580 -0.002563 -0.389776 0.920906
433.275000 -7.996989 78.503175 16.018989 0.000557 -0.002522 -0.389775 0.920906
433.380000 -7.996508 78.505212 16.021222 0.000577 -0.002461 -0.389781 0.920904
433.480000 -7.995989 78.507630 16.023502 0.000640 -0.002380 -0.389778 0.920905
433.580000 -7.995666 78.510241 16.025754 0.000700 -0.002310 -0.389775 0.920907
433.675000 -7.995203 78.513513 16.028589 0.000762 -0.002221 -0.389779 0.920905
433.775000 -7.992945 78.522055 16.032136 0.000805 -0.002131 -0.389794 0.920899
433.875000 -7.993101 78.523195 16.033331 0.000828 -0.002090 -0.389797 0.920898
433.980000 -7.992995 78.524625 16.034829 0.000838 -0.002045 -0.389803 0.920896
434.070000 -7.992404 78.526300 16.036201 0.000843 -0.002019 -0.389812 0.920892
434.170000 -7.992283 78.528206 16.037671 0.000825 -0.001976 -0.389812 0.920892
434.285000 -7.992462 78.530086 16.039177 0.000820 -0.001955 -0.389812 0.920892
434.375000 -7.991916 78.532581 16.041088 0.000805 -0.001919 -0.389814 0.920891
434.480000 -7.991355 78.538620 16.042548 0.000796 -0.001884 -0.389816 0.920891
434.580000 -7.991551 78.539154 16.043161 0.000794 -0.001872 -0.389813 0.920892
434.675000 -7.991276 78.539858 16.043891 0.000781 -0.001849 -0.389817 0.920890
434.775000 -7.991009 78.540516 16.044455 0.000781 -0.001840 -0.389817 0.920890
434.875000 -7.990816 78.541159 16.045101 0.000777 -0.001822 -0.389821 0.920888
434.975000 -7.990631 78.542019 16.045556 0.000781 -0.001815 -0.389818 0.920890
435.080000 -7.990565 78.543153 16.046623 0.000774 -0.001790 -0.389820 0.920889
435.180000 -7.989847 78.545785 16.046994 0.000771 -0.001776 -0.389821 0.920889
435.275000 -7.989842 78.545521 16.047162 0.000774 -0.001775 -0.389830 0.920885
435.375000 -7.989410 78.546088 16.047540 0.000771 -0.001764 -0.389823 0.920888
435.470000 -7.989122 78.546656 16.047669 0.000772 -0.001762 -0.389827 0.920886
435.575000 -7.989392 78.546737 16.047841 0.000770 -0.001755 -0.389828 0.920886
435.670000 -7.989182 78.547035 16.048105 0.000777 -0.001748 -0.389834 0.920883
435.775000 -7.989173 78.547804 16.048938 0.000769 -0.001738 -0.389831 0.920884
435.870000 -7.986923 78.540319 16.059120 0.000756 -0.001680 -0.389805 0.920895
435.980000 -7.987280 78.539869 16.059770 0.000751 -0.001664 -0.389806 0.920895
436.085000 -7.987262 78.539675 16.060688 0.000744 -0.001643 -0.389801 0.920897
436.170000 -7.986852 78.539817 16.061527 0.000747 -0.001624 -0.389805 0.920896
436.280000 -7.986991 78.539890 16.062340 0.000733 -0.001603 -0.389797 0.920899
436.375000 -7.986807 78.540140 16.063144 0.000731 -0.001579 -0.389801 0.920898
436.475000 -7.986801 78.540768 16.064428 0.000721 -0.001555 -0.389799 0.920898
436.580000 -7.986508 78.542590 16.065022 0.000719 -0.001534 -0.389799 0.920899
436.670000 -7.986469 78.542422 16.065409 0.000717 -0.001526 -0.389801 0.920898
436.795000 -7.986854 78.542104 16.065950 0.000709 -0.001508 -0.389796 0.920900
436.875000 -7.986285 78.542152 16.066622 0.000702 -0.001491 -0.389797 0.920899
436.970000 -7.986224 78.542122 16.067211 0.000702 -0.001476 -0.389797 0.920900
437.075000 -7.986286 78.542047 16.067794 0.000696 -0.001461 -0.389798 0.920899
437.175000 -7.986313 78.542234 16.068912 0.000695 -0.001445 -0.389797 0.920899
437.270000 -7.985940 78.542967 16.069184 0.000688 -0.001428 -0.389799 0.920899
437.370000 -7.986123 78.542385 16.069478 0.000690 -0.001425 -0.389794 0.920901
437.475000 -7.986200 78.542353 16.069887 0.000975 -0.001304 -0.389795 0.920900
437.575000 -7.986973 78.543374 16.070310 0.005221 0.000414 -0.389867 0.920856
437.675000 -7.989312 78.542825 16.070823 0.014997 0.004422 -0.389998 0.920683
437.775000 -7.991400 78.539458 16.070025 0.029889 0.010526 -0.390143 0.920209
437.880000 -7.996231 78.535467 16.071805 0.046287 0.017122 -0.390213 0.919401
437.985000 -8.004039 78.525044 16.070426 0.063617 0.024309 -0.390203 0.918207
438.075000 -8.008954 78.509651 16.068327 0.078311 0.030493 -0.390253 0.916864
438.175000 -8.016836 78.489780 16.070049 0.091502 0.035870 -0.390192 0.915473
438.280000 -8.023448 78.422267 16.069940 0.101450 0.039952 -0.390111 0.914289
438.380000 -8.030227 78.370515 16.071251 0.108236 0.042799 -0.390052 0.913407
438.480000 -8.037443 78.238994 16.069908 0.112260 0.044516 -0.389942 0.912886
438.580000 -8.042735 77.950546 16.061919 0.113747 0.045117 -0.389763 0.912749
438.675000 -8.046577 77.766780 16.058280 0.113157 0.044808 -0.389694 0.912867
438.780000 -8.050361 77.563706 16.054900 0.110286 0.043584 -0.389618 0.913310
438.880000 -8.049978 77.271058 16.057105 0.105699 0.041700 -0.389491 0.913994
438.980000 -8.053736 76.958355 16.050970 0.099105 0.038917 -0.389417 0.914887
439.075000 -8.055002 76.742368 16.047453 0.090682 0.035391 -0.389479 0.915877
439.180000 -8.060331 76.368705 16.038214 0.080113 0.031043 -0.389330 0.917083
439.280000 -8.064831 76.030361 16.030050 0.068160 0.026036 -0.389293 0.918219
439.380000 -8.065296 75.803704 16.026328 0.054031 0.020127 -0.389398 0.919263
439.470000 -8.064222 75.627239 16.022657 0.039994 0.014252 -0.389475 0.920058
439.585000 -8.069060 75.014432 16.001943 0.023027 0.007287 -0.388992 0.920924
439.680000 -8.075676 74.768326 15.998245 0.006720 0.000368 -0.388870 0.921268
439.775000 -8.079681 74.520532 15.994026 -0.009755 -0.006477 -0.388804 0.921246
439.880000 -8.085730 74.071016 15.981865 -0.026008 -0.013196 -0.388388 0.921034
439.975000 -8.096100 73.800397 15.977380 -0.041308 -0.019509 -0.388102 0.920484
440.080000 -8.102947 73.456715 15.975524 -0.056290 -0.025704 -0.387640 0.919731
440.180000 -8.118207 73.185823 15.981440 -0.069979 -0.031188 -0.387217 0.918800
440.280000 -8.121671 72.963337 15.981154 -0.081651 -0.035969 -0.386838 0.917821
440.375000 -8.118435 72.703272 15.981231 -0.090883 -0.039639 -0.386478 0.916953
440.480000 -8.099543 72.468919 15.989713 -0.098665 -0.042604 -0.386109 0.916171
440.580000 -8.093674 72.241185 15.993369 -0.104131 -0.044630 -0.385918 0.915550
440.670000 -8.088996 72.033315 16.011417 -0.106982 -0.045678 -0.385849 0.915199
440.780000 -8.084519 71.868968 16.008047 -0.107720 -0.045842 -0.385648 0.915189
440.875000 -8.078475 71.715675 16.007956 -0.105901 -0.044975 -0.385707 0.915419
440.975000 -8.073636 71.554477 16.003465 -0.101457 -0.042996 -0.385875 0.915947
441.080000 -8.067676 71.531190 15.997574 -0.094937 -0.040332 -0.386067 0.916686
441.175000 -8.057221 71.462193 15.993900 -0.086393 -0.036766 -0.386438 0.917524
441.275000 -8.061299 71.321125 15.990991 -0.075143 -0.032172 -0.386817 0.918527
441.375000 -8.067403 71.335710 15.990088 -0.063198 -0.027328 -0.387174 0.919432
441.470000 -8.072756 71.307311 15.987689 -0.050039 -0.021963 -0.387580 0.920215
441.580000 -8.049618 71.249018 15.985963 -0.035817 -0.016157 -0.388161 0.920754
441.680000 -8.051179 71.318850 15.986320 -0.022595 -0.010754 -0.388573 0.921078
441.780000 -8.033177 71.306768 15.993863 -0.010548 -0.005825 -0.388887 0.921206
441.875000 -8.026370 71.286582 15.998995 -0.000883 -0.001807 -0.389247 0.921131
441.975000 -8.029958 71.303831 16.001559 0.005434 0.000770 -0.389434 0.921038
442.080000 -8.034839 71.300029 16.002653 0.006629 0.001241 -0.389557 0.920978
442.175000 -8.035792 71.321930 16.004572 0.002648 -0.000329 -0.389593 0.920983
442.275000 -8.032884 71.353367 16.006359 -0.002154 -0.002238 -0.389590 0.920983
442.385000 -8.030181 71.383903 16.008137 -0.005814 -0.003738 -0.389582 0.920966
442.475000 -8.026959 71.406271 16.011346 -0.007346 -0.004300 -0.389638 0.920929
442.570000 -8.024019 71.424217 16.013360 -0.007118 -0.004153 -0.389713 0.920899
442.680000 -8.025089 71.426034 16.014925 -0.005609 -0.003508 -0.389788 0.920881
442.775000 -8.024471 71.427479 16.015557 -0.003643 -0.002663 -0.389867 0.920860
442.870000 -8.025342 71.419733 16.015665 -0.001643 -0.001841 -0.389931 0.920841
442.980000 -8.027683 71.404817 16.016223 0.000063 -0.001128 -0.389992 0.920817
443.075000 -8.028762 71.398975 16.016151 0.001134 -0.000638 -0.390034 0.920799
443.175000 -8.029742 71.392632 16.017068 0.001766 -0.000345 -0.390045 0.920794
443.275000 -8.029283 71.395118 16.017756 0.001963 -0.000254 -0.390048 0.920793
443.375000 -8.028995 71.397735 16.018503 0.001882 -0.000258 -0.390037 0.920797
443.480000 -8.028628 71.391305 16.018560 0.001656 -0.000350 -0.390033 0.920799
443.575000 -8.028076 71.391033 16.018496 0.001402 -0.000444 -0.390030 0.920801
443.680000 -8.027791 71.388820 16.018725 0.001155 -0.000540 -0.390028 0.920802
443.770000 -8.028678 71.385269 16.019279 0.000998 -0.000615 -0.390034 0.920800
443.870000 -8.028629 71.381692 16.019192 0.000891 -0.000650 -0.390039 0.920798
443.975000 -8.029233 71.378567 16.019495 0.000844 -0.000646 -0.390032 0.920801
444.085000 -8.029629 71.375564 16.020072 0.000849 -0.000624 -0.390032 0.920801
444.175000 -8.029446 71.373645 16.020470 0.000879 -0.000598 -0.390041 0.920797
444.270000 -8.029129 71.371036 16.020516 0.000916 -0.000580 -0.390046 0.920795
444.375000 -8.028860 71.366967 16.020702 0.000964 -0.000575 -0.390049 0.920793
444.475000 -8.030417 71.366115 16.020626 0.000993 -0.000575 -0.390037 0.920798
444.580000 -8.032147 71.365025 16.020563 0.001008 -0.000575 -0.390049 0.920793
444.670000 -8.032470 71.357644 16.021688 0.001031 -0.000566 -0.390038 0.920798
444.775000 -8.034938 71.346545 16.023621 0.001034 -0.000550 -0.390032 0.920801
444.890000 -8.038354 71.358687 16.030190 0.001013 -0.000533 -0.389966 0.920829
444.975000 -8.039605 71.357978 16.030362 0.001033 -0.000544 -0.389974 0.920825
445.080000 -8.040947 71.373281 16.039753 0.000992 -0.000492 -0.389926 0.920846
445.180000 -8.042175 71.372427 16.039827 0.000993 -0.000511 -0.389898 0.920857
445.275000 -8.042305 71.384225 16.048160 0.000990 -0.000455 -0.389899 0.920857
445.375000 -8.043645 71.382025 16.048446 0.000985 -0.000456 -0.389880 0.920865
445.475000 -8.044071 71.379847 16.048568 0.000979 -0.000456 -0.389870 0.920869
445.575000 -8.044980 71.377712 16.048965 0.000976 -0.000450 -0.389864 0.920872
445.675000 -8.045583 71.375855 16.049102 0.000972 -0.000448 -0.389855 0.920876
445.775000 -8.046009 71.374701 16.049025 0.000960 -0.000435 -0.389857 0.920875
445.870000 -8.046302 71.373729 16.049095 0.000953 -0.000421 -0.389852 0.920877
445.980000 -8.045572 71.372375 16.048901 0.000946 -0.000421 -0.389855 0.920876
446.080000 -8.046643 71.371109 16.049095 0.000941 -0.000415 -0.389849 0.920878
446.185000 -8.046376 71.370628 16.048829 0.000939 -0.000422 -0.389854 0.920876
446.285000 -8.046020 71.370085 16.048626 0.000926 -0.000414 -0.389855 0.920876
446.380000 -8.046380 71.369872 16.048989 0.000927 -0.000417 -0.389856 0.920875
446.470000 -8.046605 71.369723 16.049174 0.000925 -0.000410 -0.389858 0.920874
446.575000 -8.046471 71.369600 16.048995 0.000920 -0.000405 -0.389857 0.920875
446.680000 -8.045915 71.369372 16.048814 0.000916 -0.000410 -0.389867 0.920871
446.775000 -8.046232 71.369619 16.048871 0.000912 -0.000405 -0.389861 0.920873
446.880000 -8.046014 71.369687 16.048747 0.000914 -0.000413 -0.389864 0.920872
446.975000 -8.045483 71.370199 16.048525 0.000910 -0.000410 -0.389874 0.920868
447.075000 -8.044944 71.370968 16.048279 0.000911 -0.000420 -0.389877 0.920866
447.180000 -8.045398 71.371449 16.048529 0.000906 -0.000414 -0.389873 0.920868
447.270000 -8.045715 71.372125 16.048844 0.000904 -0.000406 -0.389875 0.920867
447.375000 -8.044531 71.373020 16.048455 0.000905 -0.000412 -0.389881 0.920865
447.475000 -8.045398 71.373559 16.048653 0.000906 -0.000408 -0.389874 0.920867
447.580000 -8.045344 71.373744 16.048602 0.000903 -0.000413 -0.389879 0.920866
447.680000 -8.045161 71.374930 16.048632 0.000902 -0.000414 -0.389880 0.920865
447.770000 -8.044690 71.375921 16.048614 0.000902 -0.000409 -0.389882 0.920864
447.870000 -8.044316 71.377291 16.048499 0.000905 -0.000411 -0.389888 0.920862
447.975000 -8.043264 71.383142 16.033471 0.001087 -0.000190 -0.389796 0.920901
448.075000 -8.044322 71.382679 16.032861 0.004321 0.001106 -0.389813 0.920883
448.180000 -8.045138 71.381698 16.033432 0.011537 0.004027 -0.389935 0.920761
448.275000 -8.046448 71.379891 16.032422 0.021696 0.008195 -0.390145 0.920461
448.375000 -8.047870 71.372199 16.032365 0.033918 0.013173 -0.390401 0.919926
448.475000 -8.047449 71.355968 16.029470 0.047035 0.018535 -0.390792 0.919089
448.575000 -8.047829 71.331706 16.027323 0.059042 0.023528 -0.391276 0.918076
448.670000 -8.050790 71.300506 16.027160 0.069175 0.027714 -0.391890 0.916989
448.770000 -8.054465 71.248704 16.026200 0.078143 0.031522 -0.392737 0.915783
448.875000 -8.059227 71.170624 16.024853 0.085670 0.034802 -0.393908 0.914487
448.975000 -8.066204 71.066964 16.022727 0.091034 0.037306 -0.395323 0.913259
449.085000 -8.073896 70.909308 16.020586 0.094775 0.039143 -0.396991 0.912077
449.175000 -8.081587 70.792072 16.020480 0.097021 0.040455 -0.399162 0.910835
449.275000 -8.086557 70.632681 16.019096 0.097916 0.041222 -0.401652 0.909609
449.370000 -8.093144 70.493203 16.009968 0.097380 0.041527 -0.404590 0.908350
449.470000 -8.089728 70.364273 16.008813 0.095387 0.041216 -0.408211 0.906955
449.580000 -8.096091 70.093674 16.004797 0.091941 0.040370 -0.412067 0.905603
449.675000 -8.104039 69.758887 15.997002 0.087437 0.038934 -0.416089 0.904272
449.775000 -8.104832 69.575832 15.992632 0.081095 0.036693 -0.421057 0.902656
449.875000 -8.120388 69.336536 15.980623 0.073587 0.034013 -0.426185 0.900997
449.980000 -8.156349 69.071602 15.933913 0.065069 0.031047 -0.431324 0.899312
450.080000 -8.153793 68.783340 15.925953 0.055010 0.027032 -0.437473 0.897140
450.180000 -8.162324 68.390686 15.920284 0.044693 0.022820 -0.443489 0.894874
450.280000 -8.166578 68.027934 15.914977 0.033275 0.017978 -0.450054 0.892200
450.375000 -8.160515 67.788078 15.910181 0.020869 0.012399 -0.457188 0.889039
450.470000 -8.159520 67.578151 15.899395 0.008996 0.006725 -0.463931 0.885800
450.580000 -8.151042 67.307869 15.907088 -0.004131 0.000360 -0.471532 0.881839
450.670000 -8.152202 67.044654 15.901553 -0.015577 -0.005532 -0.478291 0.878046
450.780000 -8.162978 66.635075 15.892516 -0.027704 -0.011962 -0.485684 0.873614
450.870000 -8.162716 66.358699 15.887408 -0.038655 -0.018125 -0.492845 0.869069
450.975000 -8.164377 66.031794 15.880898 -0.049267 -0.024328 -0.500286 0.864115
451.075000 -8.165915 65.723502 15.874262 -0.058673 -0.030153 -0.507514 0.859114
451.175000 -8.167885 65.424681 15.866859 -0.067355 -0.035801 -0.515007 0.853785
451.285000 -8.167848 65.128116 15.863838 -0.074239 -0.040673 -0.521897 0.848798
451.380000 -8.171867 64.888967 15.856392 -0.079960 -0.045059 -0.528949 0.843676
451.475000 -8.174037 64.661044 15.850246 -0.084016 -0.048462 -0.535520 0.838935
451.580000 -8.174934 64.442641 15.842129 -0.086875 -0.051377 -0.542575 0.833922
451.675000 -8.172648 64.265217 15.833214 -0.088039 -0.053098 -0.548795 0.829610
451.775000 -8.174971 64.048487 15.828156 -0.087688 -0.053880 -0.555433 0.825168
451.870000 -8.176467 63.902314 15.823613 -0.085875 -0.053615 -0.561588 0.821200
452.000000 -8.169595 63.817027 15.817595 -0.082694 -0.052288 -0.567612 0.817462
452.070000 -8.177463 63.707336 15.811097 -0.078385 -0.050216 -0.572717 0.814451
452.175000 -8.181045 63.578201 15.811545 -0.072368 -0.046794 -0.578314 0.811250
452.275000 -8.185519 63.507102 15.810205 -0.065052 -0.042231 -0.583611 0.808321
452.375000 -8.189438 63.443415 15.809320 -0.057383 -0.037224 -0.588133 0.805867
452.475000 -8.195925 63.365584 15.808712 -0.048699 -0.031356 -0.592379 0.803574
452.580000 -8.197292 63.369691 15.807292 -0.039165 -0.024754 -0.596428 0.801328
452.680000 -8.202546 63.336315 15.806335 -0.029984 -0.018213 -0.599799 0.799381
452.780000 -8.205972 63.326899 15.805596 -0.021137 -0.011856 -0.602721 0.797584
452.875000 -8.209304 63.303116 15.804733 -0.013471 -0.006240 -0.605081 0.796026
452.970000 -8.211266 63.297197 15.803836 -0.006736 -0.001266 -0.607150 0.794558
453.070000 -8.212663 63.296005 15.804101 -0.001817 0.002429 -0.608860 0.793272
453.175000 -8.213463 63.296750 15.802795 0.000581 0.004239 -0.610300 0.792159
453.270000 -8.213303 63.298630 15.803294 -0.000379 0.003568 -0.611356 0.791347
453.380000 -8.211848 63.297670 15.802762 -0.003284 0.001417 -0.612184 0.790707
453.475000 -8.211619 63.300669 15.802663 -0.005707 -0.000417 -0.612749 0.790257
453.580000 -8.210436 63.303782 15.803117 -0.007199 -0.001517 -0.613257 0.789849
453.685000 -8.209451 63.307346 15.803132 -0.007418 -0.001693 -0.613655 0.789537
453.770000 -8.209448 63.309392 15.802752 -0.006754 -0.001229 -0.613917 0.789341
453.875000 -8.208494 63.318793 15.801999 -0.005581 -0.000352 -0.614188 0.789140
453.970000 -8.209237 63.321218 15.801717 -0.004301 0.000574 -0.614382 0.788997
454.075000 -8.208859 63.318751 15.801453 -0.003145 0.001414 -0.614531 0.788885
454.170000 -8.209231 63.317027 15.801508 -0.002297 0.002035 -0.614626 0.788813
454.275000 -8.209463 63.319733 15.802138 -0.001780 0.002455 -0.614693 0.788761
454.375000 -8.209965 63.321637 15.802203 -0.001545 0.002607 -0.614741 0.788723
454.480000 -8.209915 63.324831 15.802062 -0.001512 0.002594 -0.614757 0.788711
454.575000 -8.211325 63.328800 15.802518 -0.001612 0.002523 -0.614762 0.788707
454.670000 -8.211617 63.332597 15.802568 -0.001761 0.002391 -0.614771 0.788700
454.770000 -8.212222 63.337301 15.802944 -0.001906 0.002251 -0.614784 0.788690
454.875000 -8.212474 63.340067 15.803187 -0.002027 0.002157 -0.614797 0.788680
454.975000 -8.212565 63.344105 15.803680 -0.002114 0.002115 -0.614817 0.788664
455.075000 -8.212232 63.346460 15.803947 -0.002157 0.002088 -0.614838 0.788648
455.175000 -8.211326 63.348452 15.804185 -0.002169 0.002092 -0.614855 0.788635
455.270000 -8.212824 63.340047 15.807317 -0.002169 0.002048 -0.614813 0.788668
455.375000 -8.212894 63.342200 15.807152 -0.002130 0.002032 -0.614810 0.788669
455.470000 -8.213414 63.344110 15.806813 -0.002081 0.002006 -0.614806 0.788673
455.575000 -8.213870 63.345789 15.806323 -0.002041 0.001977 -0.614799 0.788679
455.680000 -8.214332 63.347476 15.805816 -0.002002 0.001943 -0.614794 0.788683
455.775000 -8.214910 63.348830 15.805314 -0.001971 0.001907 -0.614790 0.788686
455.875000 -8.214645 63.349374 15.804932 -0.001952 0.001879 -0.614790 0.788686
455.975000 -8.215487 63.350677 15.804580 -0.001936 0.001848 -0.614784 0.788691
456.070000 -8.216158 63.351452 15.804288 -0.001923 0.001824 -0.614780 0.788694
456.170000 -8.216396 63.352028 15.804061 -0.001910 0.001797 -0.614776 0.788697
456.280000 -8.216389 63.352496 15.803770 -0.001896 0.001767 -0.614775 0.788698
456.375000 -8.216830 63.352684 15.803397 -0.001878 0.001734 -0.614771 0.788702
456.475000 -8.216985 63.352734 15.803002 -0.001871 0.001715 -0.614768 0.788704
456.575000 -8.216525 63.352079 15.802568 -0.001854 0.001686 -0.614766 0.788706
456.685000 -8.216558 63.352494 15.802620 -0.001846 0.001674 -0.614767 0.788705
456.780000 -8.217131 63.352551 15.802393 -0.001835 0.001661 -0.614761 0.788709
456.875000 -8.217507 63.352671 15.802152 -0.001824 0.001641 -0.614760 0.788710
456.975000 -8.217618 63.352544 15.801857 -0.001815 0.001624 -0.614758 0.788712
457.080000 -8.217594 63.352453 15.801556 -0.001804 0.001609 -0.614755 0.788715
457.175000 -8.217865 63.352196 15.801163 -0.001797 0.001591 -0.614753 0.788716
457.280000 -8.217539 63.351146 15.800383 -0.001781 0.001559 -0.614750 0.788719
457.375000 -8.218378 63.351239 15.800042 -0.001772 0.001539 -0.614744 0.788723
457.470000 -8.218849 63.350990 15.799873 -0.001770 0.001535 -0.614742 0.788725
457.575000 -8.218926 63.350785 15.799713 -0.001765 0.001524 -0.614740 0.788726
457.675000 -8.219089 63.350512 15.799531 -0.001761 0.001513 -0.614741 0.788725
457.775000 -8.219162 63.350241 15.799407 -0.001758 0.001507 -0.614738 0.788728
457.875000 -8.219174 63.350001 15.799164 -0.001751 0.001494 -0.614736 0.788730
457.975000 -8.218555 63.349028 15.798871 -0.001744 0.001476 -0.614738 0.788728
458.075000 -8.219239 63.349450 15.798724 -0.001742 0.001473 -0.614737 0.788729
458.180000 -8.219553 63.349124 15.798573 -0.001740 0.001468 -0.614733 0.788732
458.275000 -8.219938 63.342290 15.799309 -0.001744 0.001433 -0.614730 0.788734
458.375000 -8.220087 63.341964 15.798939 -0.001725 0.001402 -0.614724 0.788739
458.475000 -8.220284 63.341687 15.798571 -0.001713 0.001381 -0.614724 0.788739
458.570000 -8.220542 63.341536 15.798242 -0.001695 0.001358 -0.614718 0.788744
458.675000 -8.219752 63.340706 15.797809 -0.001674 0.001321 -0.614722 0.788741
458.770000 -8.220598 63.340956 15.797503 -0.001665 0.001309 -0.614717 0.788745
458.870000 -8.221139 63.340951 15.797188 -0.001649 0.001282 -0.614708 0.788752
458.970000 -8.221513 63.340947 15.796884 -0.001636 0.001262 -0.614707 0.788753
459.075000 -8.221572 63.340710 15.796747 -0.001623 0.001242 -0.614706 0.788754
459.170000 -8.222008 63.340753 15.796576 -0.001609 0.001223 -0.614700 0.788758
459.280000 -8.222073 63.340874 15.796415 -0.001599 0.001211 -0.614700 0.788758
459.385000 -8.221339 63.340276 15.796067 -0.001584 0.001184 -0.614702 0.788757
459.470000 -8.222385 63.340733 15.795818 -0.001577 0.001178 -0.614694 0.788763
459.575000 -8.222703 63.340873 15.795536 -0.001564 0.001153 -0.614693 0.788764
459.670000 -8.223127 63.341363 15.795160 -0.001555 0.001138 -0.614684 0.788771
459.770000 -8.223256 63.341461 15.794912 -0.001545 0.001118 -0.614688 0.788768
459.875000 -8.223209 63.341210 15.794780 -0.001540 0.001111 -0.614683 0.788772
459.980000 -8.223363 63.341544 15.794516 -0.001531 0.001094 -0.614683 0.788772
460.075000 -8.222832 63.341069 15.794297 -0.001521 0.001081 -0.614682 0.788773
460.170000 -8.223735 63.341753 15.794170 -0.001520 0.001076 -0.614677 0.788777
460.280000 -8.224047 63.341959 15.794082 -0.001513 0.001069 -0.614677 0.788777
460.380000 -8.224425 63.342158 15.793963 -0.001508 0.001059 -0.614671 0.788782
460.475000 -8.224367 63.342715 15.794105 -0.001503 0.001053 -0.614674 0.788779
460.570000 -8.224462 63.342595 15.794202 -0.001500 0.001052 -0.614670 0.788782
460.675000 -8.224501 63.342685 15.794196 -0.001498 0.001050 -0.614670 0.788782
460.780000 -8.223689 63.342247 15.794125 -0.001493 0.001045 -0.614672 0.788780
460.875000 -8.224502 63.342850 15.794079 -0.001497 0.001043 -0.614670 0.788783
460.975000 -8.224731 63.343035 15.794001 -0.001491 0.001035 -0.614668 0.788784
461.075000 -8.225472 63.343370 15.793687 -0.001486 0.001026 -0.614659 0.788791
461.175000 -8.225326 63.343874 15.793951 -0.001488 0.001032 -0.614662 0.788788
461.270000 -8.225295 63.343610 15.794053 -0.001484 0.001034 -0.614664 0.788787
461.385000 -8.223905 63.351076 15.802585 -0.001402 0.001080 -0.614689 0.788767
461.475000 -8.223595 63.350334 15.802290 -0.001064 0.001312 -0.614681 0.788774
461.575000 -8.223166 63.350122 15.802322 -0.000504 0.001743 -0.614689 0.788768
461.675000 -8.223108 63.349878 15.802444 0.000301 0.002357 -0.614677 0.788775
461.775000 -8.223697 63.348927 15.801974 0.001273 0.003100 -0.614643 0.788798
461.870000 -8.224217 63.347869 15.801935 0.002373 0.003915 -0.614583 0.788839
461.980000 -8.224170 63.345193 15.801880 0.003584 0.004825 -0.614515 0.788882
462.075000 -8.224470 63.342175 15.801858 0.004870 0.005782 -0.614410 0.788950
462.185000 -8.224164 63.336795 15.801451 0.006110 0.006695 -0.614262 0.789050
462.280000 -8.224584 63.329975 15.800782 0.007380 0.007651 -0.614056 0.789191
462.390000 -8.225182 63.319991 15.800140 0.008995 0.008794 -0.613709 0.789432
462.470000 -8.226616 63.311670 15.799675 0.010157 0.009656 -0.613395 0.789652
462.585000 -8.228404 63.295866 15.799142 0.011568 0.010687 -0.612941 0.789972
462.685000 -8.229684 63.279135 15.798793 0.012903 0.011666 -0.612434 0.790330
462.780000 -8.230770 63.258920 15.798124 0.014309 0.012705 -0.611795 0.790785
462.875000 -8.231224 63.234939 15.797282 0.015730 0.013719 -0.611080 0.791294
462.970000 -8.231083 63.207547 15.796800 0.017167 0.014755 -0.610243 0.791891
463.080000 -8.230835 63.171727 15.796031 0.018615 0.015788 -0.609257 0.792597
463.170000 -8.230346 63.138221 15.794978 0.020036 0.016768 -0.608178 0.793371
463.275000 -8.231220 63.091812 15.793823 0.021367 0.017703 -0.606973 0.794238
463.375000 -8.232987 63.042041 15.793577 0.022716 0.018611 -0.605599 0.795228
463.475000 -8.233835 62.986182 15.792386 0.024004 0.019468 -0.604096 0.796312
463.575000 -8.234111 62.926504 15.791552 0.025329 0.020314 -0.602391 0.797540
463.675000 -8.235467 62.855488 15.789973 0.026492 0.021048 -0.600627 0.798813
463.775000 -8.237091 62.782032 15.788888 0.027637 0.021742 -0.598681 0.800215
463.875000 -8.237236 62.700271 15.787357 0.028715 0.022401 -0.596551 0.801748
463.975000 -8.237305 62.612685 15.784694 0.029769 0.023003 -0.594213 0.803427
464.080000 -8.237935 62.509379 15.781935 0.030733 0.023506 -0.591734 0.805205
464.180000 -8.237923 62.403830 15.779553 0.031587 0.023945 -0.589233 0.806990
464.275000 -8.238014 62.297169 15.777604 0.032386 0.024334 -0.586523 0.808919
464.390000 -8.239318 62.146548 15.774420 0.033148 0.024650 -0.583445 0.811102
464.475000 -8.238787 62.069916 15.782214 0.033790 0.024816 -0.580554 0.813141
464.575000 -8.237871 61.944493 15.781028 0.034394 0.025020 -0.577212 0.815486
464.680000 -8.238082 61.793786 15.778108 0.034917 0.025116 -0.573685 0.817946
464.770000 -8.237151 61.667494 15.775474 0.035345 0.025114 -0.570019 0.820487
464.875000 -8.237153 61.504861 15.771185 0.035707 0.025050 -0.566067 0.823205
464.970000 -8.237855 61.334486 15.767316 0.035921 0.024915 -0.562250 0.825811
465.075000 -8.237329 61.146483 15.763030 0.036076 0.024695 -0.557847 0.828792
465.185000 -8.239583 60.922484 15.756054 0.036126 0.024386 -0.553332 0.831819
465.280000 -8.244727 60.719875 15.746965 0.036081 0.023942 -0.549029 0.834681
465.375000 -8.243511 60.542641 15.741539 0.035948 0.023493 -0.544387 0.837734
465.485000 -8.246244 60.303953 15.735162 0.035746 0.022967 -0.539299 0.841042
465.570000 -8.242014 60.146332 15.731810 0.035387 0.022437 -0.534334 0.844234
465.675000 -8.239019 59.927018 15.709871 0.034907 0.021638 -0.528829 0.847734
465.775000 -8.239009 59.683922 15.702609 0.034447 0.020977 -0.523557 0.851036
465.875000 -8.240713 59.431740 15.694336 0.033851 0.020223 -0.517961 0.854495
465.970000 -8.239358 59.203662 15.687462 0.033117 0.019398 -0.512073 0.858084
466.070000 -8.242219 58.928007 15.679748 0.032388 0.018574 -0.506203 0.861606
466.175000 -8.241358 58.649993 15.671494 0.031509 0.017687 -0.500015 0.865263
466.275000 -8.243795 58.376981 15.661764 0.030553 0.016692 -0.493737 0.868914
466.385000 -8.246697 58.050639 15.651527 0.029463 0.015698 -0.487077 0.872721
466.475000 -8.247796 57.796584 15.642473 0.028330 0.014669 -0.480755 0.876274
466.575000 -8.248035 57.527301 15.633135 0.027130 0.013587 -0.473897 0.880057
466.675000 -8.247405 57.247841 15.624096 0.025821 0.012522 -0.466972 0.883806
466.775000 -8.245471 56.953712 15.614508 0.024455 0.011398 -0.459892 0.887565
466.875000 -8.242840 56.658759 15.605878 0.022943 0.010248 -0.452447 0.891437
466.980000 -8.247074 56.308280 15.596607 0.021497 0.009141 -0.445128 0.895162
467.070000 -8.246876 56.028350 15.586203 0.019942 0.007971 -0.437969 0.898734
467.170000 -8.244314 55.721513 15.577564 0.018217 0.006785 -0.430015 0.902613
467.275000 -8.247267 55.374241 15.567734 0.016598 0.005640 -0.422273 0.906299
467.375000 -8.251140 55.044856 15.561831 0.014835 0.004628 -0.414474 0.909929
467.475000 -8.264929 54.723570 15.558428 0.013026 0.003516 -0.406447 0.913575
467.575000 -8.271541 54.387913 15.550691 0.011167 0.002487 -0.398334 0.917169
467.670000 -8.281149 54.080353 15.541427 0.009311 0.001434 -0.390294 0.920642
467.770000 -8.283709 53.760311 15.532836 0.007404 0.000421 -0.381947 0.924154
467.875000 -8.282779 53.413694 15.524798 0.005406 -0.000671 -0.373128 0.927764
467.970000 -8.282265 53.098589 15.516742 0.003577 -0.001640 -0.365100 0.930960
468.070000 -8.286770 52.768875 15.506844 0.001515 -0.002619 -0.356309 0.934363
468.175000 -8.289791 52.428512 15.508633 -0.000554 -0.003566 -0.347207 0.937782
468.275000 -8.292328 52.108093 15.496195 -0.002417 -0.004457 -0.338911 0.940805
468.370000 -8.290552 51.796887 15.487465 -0.004388 -0.005242 -0.330619 0.943739
468.475000 -8.293033 51.457612 15.480030 -0.006451 -0.005969 -0.321660 0.946814
468.575000 -8.291422 51.136602 15.474188 -0.008448 -0.006600 -0.313079 0.949667
468.675000 -8.286563 50.814451 15.468933 -0.010411 -0.007192 -0.304489 0.952432
468.775000 -8.282296 50.499357 15.466991 -0.012437 -0.007751 -0.296041 0.955063
468.875000 -8.286995 50.202435 15.461858 -0.014355 -0.008245 -0.287329 0.957689
468.975000 -8.286617 49.893272 15.454006 -0.016243 -0.008715 -0.278684 0.960206
469.070000 -8.284636 49.602445 15.449021 -0.018048 -0.009069 -0.270243 0.962580
469.170000 -8.285287 49.301500 15.440903 -0.019879 -0.009363 -0.261514 0.964950
469.275000 -8.289732 48.998847 15.432195 -0.021719 -0.009720 -0.252416 0.967326
469.375000 -8.297726 48.720510 15.428761 -0.023273 -0.009932 -0.243927 0.969463
469.480000 -8.300877 48.433707 15.427981 -0.024874 -0.010012 -0.234983 0.971630
469.570000 -8.304799 48.187836 15.430134 -0.026216 -0.009958 -0.227142 0.973458
469.680000 -8.314322 47.901250 15.430259 -0.027562 -0.009930 -0.218080 0.975491
469.785000 -8.320484 47.644734 15.438377 -0.028650 -0.009735 -0.209530 0.977334
469.880000 -8.323249 47.363767 15.430958 -0.029925 -0.009710 -0.201582 0.978966
469.975000 -8.328647 47.129264 15.426286 -0.031027 -0.009630 -0.193654 0.980532
470.075000 -8.335959 46.882258 15.421123 -0.032053 -0.009552 -0.185416 0.982091
470.180000 -8.334916 46.652685 15.419022 -0.032968 -0.009391 -0.177368 0.983547
470.275000 -8.333860 46.455873 15.417098 -0.033761 -0.009140 -0.169929 0.984835
470.375000 -8.338283 46.284673 15.414497 -0.034456 -0.008918 -0.162517 0.986064
470.480000 -8.342009 46.120397 15.411365 -0.035123 -0.008676 -0.154960 0.987258
470.570000 -8.337791 45.958496 15.410768 -0.035553 -0.008392 -0.148446 0.988246
470.670000 -8.334552 45.790744 15.408687 -0.035900 -0.008111 -0.141400 0.989268
470.775000 -8.332349 45.649535 15.407041 -0.036154 -0.007828 -0.134165 0.990268
470.880000 -8.333333 45.499973 15.405961 -0.036296 -0.007553 -0.127289 0.991173
470.975000 -8.329099 45.392260 15.405015 -0.036390 -0.007276 -0.121073 0.991950
471.075000 -8.321431 45.329677 15.404080 -0.036384 -0.006987 -0.114817 0.992695
471.170000 -8.329890 45.267568 15.403711 -0.036204 -0.006640 -0.108898 0.993371
471.275000 -8.328324 45.147058 15.402368 -0.035809 -0.006347 -0.102670 0.994050
471.375000 -8.326181 45.051549 15.402148 -0.035326 -0.006030 -0.096914 0.994647
471.480000 -8.320719 45.008703 15.401266 -0.034833 -0.005741 -0.091273 0.995200
471.575000 -8.316934 44.948596 15.400290 -0.034189 -0.005454 -0.086137 0.995682
471.675000 -8.315373 44.872960 15.399978 -0.033365 -0.005178 -0.080891 0.996151
471.775000 -8.315320 44.779909 15.399818 -0.032361 -0.004896 -0.075702 0.996593
471.875000 -8.315036 44.709525 15.400434 -0.031275 -0.004643 -0.070822 0.996988
471.975000 -8.313302 44.653393 15.400391 -0.030146 -0.004421 -0.066293 0.997335
472.075000 -8.308983 44.619688 15.399698 -0.028942 -0.004224 -0.061942 0.997651
472.175000 -8.307978 44.577215 15.399770 -0.027641 -0.004021 -0.057751 0.997940
472.270000 -8.307253 44.540018 15.400364 -0.026231 -0.003805 -0.053899 0.998195
472.375000 -8.307571 44.495026 15.400209 -0.024682 -0.003612 -0.049987 0.998438
472.475000 -8.308494 44.455231 15.400155 -0.023107 -0.003448 -0.046385 0.998650
472.580000 -8.306954 44.424887 15.399977 -0.021472 -0.003314 -0.042937 0.998842
472.675000 -8.306209 44.398892 15.400112 -0.019842 -0.003189 -0.039837 0.999004
472.775000 -8.305470 44.371312 15.400234 -0.018051 -0.003068 -0.036740 0.999157
472.880000 -8.305867 44.339679 15.400349 -0.016225 -0.002960 -0.033806 0.999292
472.975000 -8.306328 44.314876 15.400575 -0.014565 -0.002875 -0.031340 0.999399
473.080000 -8.306178 44.290880 15.400509 -0.012740 -0.002808 -0.028832 0.999499
473.180000 -8.305038 44.269878 15.400387 -0.011009 -0.002763 -0.026545 0.999583
473.275000 -8.303994 44.256096 15.400013 -0.009285 -0.002717 -0.024559 0.999652
473.380000 -8.304146 44.240496 15.399254 -0.007501 -0.002685 -0.022663 0.999711
473.480000 -8.303515 44.226918 15.398802 -0.005802 -0.002666 -0.020979 0.999760
473.570000 -8.303396 44.212371 15.398646 -0.004186 -0.002650 -0.019512 0.999797
473.675000 -8.302677 44.195890 15.398043 -0.002577 -0.002645 -0.018051 0.999830
473.775000 -8.301537 44.180314 15.396900 -0.001079 -0.002667 -0.016772 0.999855
473.870000 -8.302166 44.162174 15.396504 0.000189 -0.002656 -0.015748 0.999872
473.980000 -8.302656 44.147246 15.396224 0.001489 -0.002646 -0.014743 0.999887
474.075000 -8.302588 44.133680 15.395572 0.002481 -0.002642 -0.013987 0.999896
474.180000 -8.302996 44.115484 15.394697 0.003439 -0.002665 -0.013242 0.999903
474.275000 -8.302917 44.117088 15.396415 0.004017 -0.002620 -0.012704 0.999908
474.375000 -8.303137 44.095514 15.395873 0.004453 -0.002602 -0.012151 0.999913
474.475000 -8.302578 44.074451 15.395122 0.004681 -0.002604 -0.011677 0.999917
474.570000 -8.301082 44.052861 15.393829 0.004640 -0.002599 -0.011306 0.999922
474.675000 -8.301252 44.029866 15.392820 0.004371 -0.002570 -0.010980 0.999927
474.775000 -8.301645 44.007923 15.391949 0.004058 -0.002524 -0.010726 0.999931
474.875000 -8.301795 43.985961 15.390943 0.003819 -0.002491 -0.010521 0.999934
474.975000 -8.302153 43.965249 15.389962 0.003706 -0.002460 -0.010352 0.999937
475.075000 -8.302731 43.946044 15.389128 0.003691 -0.002434 -0.010231 0.999938
475.180000 -8.303121 43.927268 15.388178 0.003729 -0.002418 -0.010124 0.999939
475.270000 -8.303187 43.913745 15.387312 0.003795 -0.002407 -0.010050 0.999939
475.370000 -8.303703 43.899705 15.386627 0.003845 -0.002383 -0.009984 0.999940
475.475000 -8.304454 43.883762 15.385874 0.003847 -0.002359 -0.009913 0.999941
475.575000 -8.305112 43.868246 15.385026 0.003808 -0.002333 -0.009861 0.999941
475.675000 -8.305764 43.853534 15.384202 0.003748 -0.002306 -0.009828 0.999942
475.785000 -8.306613 43.836410 15.383208 0.003656 -0.002280 -0.009775 0.999943
475.870000 -8.306844 43.826850 15.382419 0.003582 -0.002265 -0.009770 0.999943
475.975000 -8.307346 43.816169 15.381622 0.003506 -0.002253 -0.009746 0.999944
476.075000 -8.307563 43.806267 15.380796 0.003439 -0.002247 -0.009728 0.999944
476.180000 -8.307932 43.796998 15.380132 0.003379 -0.002232 -0.009713 0.999945
476.285000 -8.308205 43.787996 15.379524 0.003315 -0.002223 -0.009712 0.999945
476.375000 -8.308327 43.781292 15.379033 0.003270 -0.002210 -0.009710 0.999945
476.470000 -8.308503 43.777360 15.378334 0.003251 -0.002212 -0.009719 0.999945
476.575000 -8.308841 43.770871 15.377873 0.003217 -0.002207 -0.009706 0.999945
476.675000 -8.309007 43.766147 15.377535 0.003199 -0.002202 -0.009697 0.999945
476.775000 -8.308974 43.761423 15.377110 0.003176 -0.002201 -0.009703 0.999945
476.885000 -8.309387 43.754718 15.376818 0.003145 -0.002187 -0.009696 0.999946
476.970000 -8.309338 43.753566 15.376722 0.003138 -0.002187 -0.009714 0.999946
477.080000 -8.309545 43.751467 15.376768 0.003130 -0.002181 -0.009702 0.999946
477.175000 -8.309267 43.750104 15.376601 0.003124 -0.002183 -0.009717 0.999946
477.280000 -8.308838 43.747768 15.376417 0.003106 -0.002183 -0.009724 0.999946
477.370000 -8.311738 43.736711 15.378881 0.003019 -0.002146 -0.009674 0.999946
477.475000 -8.312259 43.726628 15.378536 0.002980 -0.002127 -0.009653 0.999947
477.580000 -8.312818 43.714045 15.378033 0.002909 -0.002107 -0.009619 0.999947
477.675000 -8.313381 43.701243 15.377428 0.002841 -0.002085 -0.009601 0.999948
477.780000 -8.314146 43.687922 15.376804 0.002778 -0.002060 -0.009573 0.999948
477.875000 -8.314746 43.675380 15.376098 0.002708 -0.002040 -0.009561 0.999949
477.980000 -8.315520 43.663293 15.375386 0.002645 -0.002019 -0.009535 0.999949
478.075000 -8.316929 43.644430 15.373539 0.002534 -0.001989 -0.009537 0.999949
478.175000 -8.317435 43.636392 15.373131 0.002494 -0.001977 -0.009517 0.999950
478.275000 -8.318338 43.622870 15.371839 0.002420 -0.001960 -0.009505 0.999950
478.370000 -8.318941 43.613647 15.371100 0.002363 -0.001942 -0.009497 0.999950
478.470000 -8.319463 43.605268 15.370544 0.002320 -0.001927 -0.009486 0.999950
478.570000 -8.319897 43.597297 15.370019 0.002272 -0.001911 -0.009476 0.999951
478.675000 -8.320396 43.589864 15.369513 0.002227 -0.001901 -0.009465 0.999951
478.775000 -8.320727 43.583456 15.369019 0.002192 -0.001890 -0.009461 0.999951
478.870000 -8.321052 43.577850 15.368579 0.002154 -0.001878 -0.009459 0.999951
478.970000 -8.321362 43.573438 15.368253 0.002124 -0.001870 -0.009450 0.999951
479.075000 -8.321746 43.568578 15.367933 0.002100 -0.001859 -0.009442 0.999951
479.170000 -8.321773 43.565330 15.367569 0.002072 -0.001858 -0.009440 0.999952
479.270000 -8.321935 43.562301 15.367317 0.002055 -0.001848 -0.009441 0.999952
479.375000 -8.322144 43.558859 15.367074 0.002033 -0.001842 -0.009433 0.999952
479.480000 -8.322187 43.556059 15.366706 0.002012 -0.001843 -0.009432 0.999952
479.575000 -8.322103 43.555160 15.366487 0.002001 -0.001839 -0.009440 0.999952
479.675000 -8.322068 43.553592 15.366235 0.001986 -0.001840 -0.009443 0.999952
479.770000 -8.322004 43.553691 15.366151 0.001981 -0.001840 -0.009446 0.999952
479.875000 -8.321985 43.553560 15.366050 0.001974 -0.001840 -0.009447 0.999952
479.980000 -8.321828 43.553333 15.365857 0.001973 -0.001847 -0.009452 0.999952
480.070000 -8.321669 43.554157 15.365817 0.001970 -0.001846 -0.009462 0.999952
480.170000 -8.321616 43.554928 15.365748 0.001972 -0.001848 -0.009464 0.999952
480.275000 -8.321607 43.555037 15.365594 0.001972 -0.001853 -0.009465 0.999952
480.375000 -8.321470 43.555691 15.365507 0.001968 -0.001857 -0.009471 0.999951
480.470000 -8.323794 43.539292 15.367043 0.001933 -0.001810 -0.009568 0.999951
480.570000 -8.324223 43.534290 15.366602 0.001910 -0.001798 -0.009566 0.999951
480.675000 -8.324721 43.528681 15.366370 0.001873 -0.001781 -0.009550 0.999951
480.780000 -8.325128 43.523235 15.366119 0.001845 -0.001768 -0.009535 0.999951
480.875000 -8.325509 43.518222 15.365867 0.001810 -0.001756 -0.009532 0.999951
480.980000 -8.325929 43.512985 15.365601 0.001785 -0.001744 -0.009521 0.999952
481.080000 -8.326200 43.508420 15.365384 0.001755 -0.001733 -0.009511 0.999952
481.175000 -8.326300 43.504138 15.365527 0.001730 -0.001715 -0.009500 0.999952
481.275000 -8.326629 43.500090 15.365423 0.001707 -0.001705 -0.009491 0.999952
481.380000 -8.327048 43.495442 15.365259 0.001679 -0.001693 -0.009482 0.999952
481.475000 -8.327356 43.491852 15.365142 0.001657 -0.001683 -0.009473 0.999952
481.575000 -8.327790 43.488014 15.365061 0.001639 -0.001670 -0.009466 0.999952
481.675000 -8.328242 43.484310 15.365018 0.001619 -0.001656 -0.009461 0.999953
481.775000 -8.328659 43.481018 15.364951 0.001594 -0.001645 -0.009449 0.999953
481.870000 -8.328925 43.478005 15.364881 0.001582 -0.001634 -0.009446 0.999953
481.980000 -8.329360 43.474224 15.364818 0.001565 -0.001622 -0.009432 0.999953
482.070000 -8.329518 43.472092 15.364774 0.001545 -0.001616 -0.009435 0.999953
482.180000 -8.329969 43.469270 15.364850 0.001536 -0.001601 -0.009427 0.999953
482.270000 -8.330032 43.467342 15.364852 0.001520 -0.001591 -0.009426 0.999953
482.380000 -8.330314 43.464955 15.364964 0.001507 -0.001579 -0.009416 0.999953
482.475000 -8.330289 43.463613 15.365006 0.001499 -0.001573 -0.009416 0.999953
482.575000 -8.330321 43.461354 15.364927 0.001486 -0.001568 -0.009412 0.999953
482.680000 -8.330498 43.459914 15.364878 0.001479 -0.001564 -0.009408 0.999953
482.770000 -8.330530 43.458859 15.364744 0.001472 -0.001563 -0.009411 0.999953
482.885000 -8.330701 43.457440 15.364603 0.001463 -0.001561 -0.009406 0.999953
482.970000 -8.330477 43.457285 15.364374 0.001461 -0.001566 -0.009415 0.999953
483.080000 -8.330572 43.456573 15.364299 0.001459 -0.001565 -0.009410 0.999953
483.190000 -8.330528 43.455747 15.364236 0.001446 -0.001565 -0.009412 0.999953
483.270000 -8.330196 43.456045 15.364106 0.001448 -0.001568 -0.009420 0.999953
483.375000 -8.330138 43.456201 15.364082 0.001447 -0.001568 -0.009420 0.999953
483.475000 -8.328235 43.422256 15.360758 0.001427 -0.001519 -0.009478 0.999953
483.580000 -8.328448 43.416402 15.360877 0.001410 -0.001508 -0.009463 0.999953
483.680000 -8.328588 43.410559 15.361029 0.001387 -0.001497 -0.009451 0.999953
483.775000 -8.328760 43.406837 15.360937 0.001367 -0.001486 -0.009439 0.999953
483.880000 -8.328946 43.402689 15.360784 0.001349 -0.001479 -0.009433 0.999954
483.980000 -8.329068 43.398791 15.360610 0.001330 -0.001468 -0.009425 0.999954
484.090000 -8.329252 43.394962 15.360500 0.001316 -0.001459 -0.009414 0.999954
484.180000 -8.329276 43.392153 15.360333 0.001328 -0.001449 -0.009414 0.999954
484.270000 -8.329421 43.389230 15.360160 0.001385 -0.001439 -0.009420 0.999954
484.370000 -8.329677 43.386480 15.360040 0.001491 -0.001425 -0.009411 0.999954
484.475000 -8.330113 43.383194 15.359924 0.001638 -0.001402 -0.009406 0.999953
484.570000 -8.330442 43.380738 15.359806 0.001795 -0.001382 -0.009404 0.999953
484.670000 -8.330907 43.377528 15.359702 0.001992 -0.001357 -0.009415 0.999953
484.775000 -8.331284 43.374136 15.359649 0.002221 -0.001329 -0.009415 0.999952
484.875000 -8.331409 43.370963 15.359352 0.002447 -0.001303 -0.009412 0.999952
484.975000 -8.331595 43.368313 15.359064 0.002715 -0.001282 -0.009418 0.999951
485.080000 -8.331723 43.364754 15.358900 0.002987 -0.001252 -0.009428 0.999950
485.180000 -8.331824 43.362792 15.358911 0.003260 -0.001225 -0.009451 0.999949
485.285000 -8.331792 43.359116 15.358825 0.003565 -0.001205 -0.009482 0.999948
485.370000 -8.331622 43.356437 15.358675 0.003868 -0.001183 -0.009521 0.999946
485.475000 -8.331596 43.352130 15.358236 0.004231 -0.001151 -0.009560 0.999945
485.575000 -8.332269 43.346652 15.358453 0.004592 -0.001127 -0.009600 0.999943
485.675000 -8.330859 43.341849 15.357544 0.004932 -0.001104 -0.009673 0.999940
485.780000 -8.330577 43.334773 15.357263 0.005301 -0.001072 -0.009741 0.999938
485.875000 -8.330260 43.327838 15.356859 0.005674 -0.001045 -0.009815 0.999935
485.975000 -8.329607 43.321132 15.356641 0.006110 -0.001025 -0.009901 0.999932
486.075000 -8.330275 43.311672 15.356916 0.006515 -0.000989 -0.009978 0.999929
486.190000 -8.329130 43.301358 15.356537 0.006940 -0.000963 -0.010048 0.999925
486.275000 -8.328560 43.293639 15.356525 0.007353 -0.000920 -0.010195 0.999921
486.375000 -8.327921 43.280529 15.356227 0.007774 -0.000892 -0.010301 0.999916
486.470000 -8.327213 43.268821 15.356179 0.008217 -0.000864 -0.010453 0.999911
486.570000 -8.324604 43.258179 15.356973 0.008651 -0.000791 -0.010512 0.999907
486.675000 -8.323964 43.236527 15.357766 0.009104 -0.000747 -0.010558 0.999903
486.775000 -8.323327 43.212426 15.357810 0.009524 -0.000705 -0.010675 0.999897
486.875000 -8.322702 43.188834 15.357848 0.009990 -0.000676 -0.010810 0.999891
486.980000 -8.321705 43.159665 15.357098 0.010436 -0.000626 -0.010934 0.999886
487.080000 -8.320904 43.133042 15.356203 0.010871 -0.000584 -0.011132 0.999879
487.180000 -8.320246 43.106295 15.355810 0.011339 -0.000558 -0.011348 0.999871
487.275000 -8.318749 43.082306 15.355896 0.011817 -0.000515 -0.011586 0.999863
487.375000 -8.317312 43.051719 15.355657 0.012255 -0.000470 -0.011789 0.999855
487.470000 -8.315081 43.026515 15.355803 0.012694 -0.000413 -0.012090 0.999846
487.570000 -8.313244 42.993619 15.355525 0.013180 -0.000363 -0.012393 0.999836
487.670000 -8.311333 42.950398 15.354753 0.013611 -0.000321 -0.012624 0.999828
487.775000 -8.308602 42.902627 15.353956 0.014049 -0.000282 -0.012923 0.999818
487.890000 -8.306379 42.840262 15.352438 0.014483 -0.000245 -0.013156 0.999809
487.980000 -8.303845 42.804322 15.351890 0.014915 -0.000212 -0.013653 0.999796
488.080000 -8.301133 42.756225 15.351175 0.015336 -0.000176 -0.014010 0.999784
488.175000 -8.297466 42.719951 15.351491 0.015768 -0.000140 -0.014432 0.999771
488.270000 -8.293073 42.684561 15.351951 0.016231 -0.000104 -0.014909 0.999757
488.375000 -8.288706 42.630308 15.351835 0.016701 -0.000061 -0.015286 0.999744
488.480000 -8.285680 42.548531 15.350366 0.017093 -0.000016 -0.015667 0.999731
488.570000 -8.281155 42.504314 15.350385 0.017505 0.000022 -0.016243 0.999715
488.675000 -8.276931 42.437378 15.349806 0.017964 0.000048 -0.016781 0.999698
488.790000 -8.272868 42.334224 15.347154 0.018345 0.000078 -0.017075 0.999686
488.875000 -8.267010 42.296281 15.348159 0.018740 0.000122 -0.017818 0.999666
488.975000 -8.261049 42.227075 15.347798 0.019144 0.000155 -0.018373 0.999648
489.075000 -8.255428 42.146968 15.346742 0.019514 0.000201 -0.019058 0.999628
489.180000 -8.254388 42.064224 15.345803 0.019880 0.000263 -0.019432 0.999613
489.275000 -8.246965 42.005470 15.346080 0.020262 0.000298 -0.020162 0.999591
489.395000 -8.242323 41.863044 15.343514 0.020627 0.000342 -0.020684 0.999573
489.475000 -8.233728 41.821105 15.344152 0.020965 0.000365 -0.021604 0.999547
489.575000 -8.224504 41.744374 15.344366 0.021357 0.000406 -0.022422 0.999520
489.675000 -8.218424 41.636770 15.347850 0.021712 0.000466 -0.023251 0.999494
489.775000 -8.210105 41.532001 15.347571 0.022053 0.000503 -0.023975 0.999469
489.875000 -8.200338 41.435513 15.347649 0.022386 0.000541 -0.024854 0.999440
489.975000 -8.192476 41.309776 15.346455 0.022690 0.000584 -0.025668 0.999413
490.080000 -8.183670 41.179117 15.344868 0.022992 0.000623 -0.026383 0.999387
490.180000 -8.175805 41.038074 15.343103 0.023246 0.000653 -0.027044 0.999364
490.275000 -8.165431 40.927042 15.342634 0.023515 0.000676 -0.028026 0.999330
490.375000 -8.159390 40.784224 15.341128 0.023760 0.000689 -0.028541 0.999310
490.480000 -8.149688 40.638736 15.339725 0.024032 0.000711 -0.029445 0.999277
490.580000 -8.139387 40.488762 15.338369 0.024244 0.000742 -0.030189 0.999250
490.680000 -8.129760 40.339035 15.337562 0.024513 0.000789 -0.031106 0.999215
490.780000 -8.120236 40.192664 15.336734 0.024719 0.000842 -0.032207 0.999175
490.875000 -8.113146 40.064523 15.335980 0.024911 0.000862 -0.033208 0.999138
490.970000 -8.102676 39.933033 15.336069 0.025153 0.000897 -0.034366 0.999092
491.070000 -8.090538 39.798839 15.335577 0.025367 0.000903 -0.035487 0.999048
491.170000 -8.083692 39.616312 15.333369 0.025581 0.000950 -0.036207 0.999016
491.280000 -8.074155 39.392035 15.330799 0.025732 0.000978 -0.037079 0.998981
491.380000 -8.060873 39.200074 15.329977 0.025900 0.001025 -0.038052 0.998940
491.480000 -8.046865 39.010539 15.327028 0.025927 0.001009 -0.038928 0.998905
491.570000 -8.030751 38.885553 15.327812 0.026015 0.000973 -0.040142 0.998855
491.670000 -8.015112 38.722078 15.327265 0.026114 0.000957 -0.040802 0.998826
491.770000 -7.995662 38.551054 15.318957 0.026148 0.000861 -0.041525 0.998795
491.880000 -7.986123 38.311126 15.314361 0.026091 0.000851 -0.042040 0.998775
491.975000 -7.978132 38.100138 15.314107 0.026097 0.000921 -0.042756 0.998744
492.080000 -7.972193 37.857256 15.311259 0.025972 0.000934 -0.043295 0.998724
492.175000 -7.958500 37.667858 15.312337 0.025971 0.000956 -0.044184 0.998685
492.285000 -7.946957 37.420566 15.311110 0.025939 0.001014 -0.045067 0.998647
492.375000 -7.931710 37.264995 15.313985 0.025965 0.001041 -0.046156 0.998596
492.475000 -7.910396 37.004916 15.313870 0.025836 0.000993 -0.046256 0.998595
492.575000 -7.921403 36.770843 15.299599 0.025544 0.000882 -0.045977 0.998615
492.675000 -7.960776 36.555285 15.275373 0.025252 0.000747 -0.045823 0.998630
492.770000 -7.977957 36.350585 15.261526 0.025079 0.000673 -0.046283 0.998613
492.875000 -7.981511 36.072494 15.249420 0.024851 0.000605 -0.046829 0.998594
492.980000 -7.968966 35.817043 15.245684 0.024782 0.000588 -0.047979 0.998541
493.075000 -7.955390 35.575706 15.242582 0.024686 0.000574 -0.048968 0.998495
493.175000 -7.934359 35.332370 15.245692 0.024623 0.000704 -0.050313 0.998430
493.290000 -7.912494 35.003854 15.249402 0.024173 0.000746 -0.050868 0.998412
493.375000 -7.903216 34.795631 15.253469 0.024094 0.000894 -0.052497 0.998330
493.470000 -7.880547 34.564064 15.263388 0.023903 0.001034 -0.053650 0.998273
493.570000 -7.847596 34.292598 15.255785 0.023719 0.000838 -0.054682 0.998222
493.685000 -7.827097 33.938606 15.260727 0.023193 0.000774 -0.055187 0.998206
493.780000 -7.812715 33.685121 15.265249 0.022949 0.000847 -0.056242 0.998153
493.875000 -7.795250 33.436504 15.264469 0.022835 0.000876 -0.057698 0.998072
493.980000 -7.781838 33.121911 15.266175 0.022482 0.000940 -0.058515 0.998033
494.080000 -7.763690 32.852988 15.262957 0.022407 0.000966 -0.060185 0.997935
494.175000 -7.741435 32.597569 15.257914 0.022334 0.000965 -0.061576 0.997852
494.280000 -7.736619 32.263615 15.270256 0.021932 0.001045 -0.062569 0.997799
494.370000 -7.718149 32.026403 15.268702 0.021833 0.001087 -0.064142 0.997701
494.475000 -7.697010 31.710194 15.265662 0.021511 0.001089 -0.065158 0.997643
494.580000 -7.676855 31.365087 15.266708 0.020934 0.001082 -0.065689 0.997620
494.675000 -7.657463 31.113243 15.260479 0.021108 0.001330 -0.067989 0.997462
494.775000 -7.638976 30.805535 15.258536 0.020742 0.001334 -0.068929 0.997405
494.875000 -7.618661 30.501418 15.256799 0.020682 0.001511 -0.070563 0.997292
494.975000 -7.596632 30.183334 15.254818 0.020265 0.001557 -0.071297 0.997248
495.075000 -7.573807 29.869348 15.254888 0.019874 0.001527 -0.072267 0.997186
495.175000 -7.546844 29.530358 15.249857 0.019775 0.001695 -0.074211 0.997045
495.275000 -7.506219 29.184062 15.279868 0.019215 0.001608 -0.074454 0.997038
495.375000 -7.472371 28.875296 15.285905 0.018622 0.001462 -0.075029 0.997006
495.485000 -7.438808 28.548066 15.292183 0.017576 0.001173 -0.075333 0.997003
495.575000 -7.425138 28.264547 15.285908 0.017762 0.001289 -0.077383 0.996842
495.690000 -7.384664 27.933028 15.296826 0.016318 0.000746 -0.077331 0.996872
495.780000 -7.385159 27.607618 15.285134 0.017738 0.001531 -0.080372 0.996606
495.870000 -7.380597 27.284132 15.267845 0.018487 0.001936 -0.082368 0.996429
495.975000 -7.365863 26.924690 15.247148 0.017859 0.001783 -0.083391 0.996355
496.080000 -7.322387 26.647714 15.257991 0.016771 0.001284 -0.083180 0.996393
496.180000 -7.302665 26.358837 15.268311 0.016524 0.001261 -0.084602 0.996277
496.280000 -7.277732 26.032078 15.264050 0.016674 0.001302 -0.086235 0.996134
496.370000 -7.271802 25.674952 15.243370 0.017605 0.001672 -0.088976 0.995877
496.475000 -7.234139 25.347681 15.253824 0.016495 0.001568 -0.089190 0.995877
496.575000 -7.206788 25.039003 15.248911 0.016143 0.001183 -0.090419 0.995772
496.670000 -7.195226 24.706679 15.242077 0.016291 0.001210 -0.092492 0.995579
496.775000 -7.179599 24.342713 15.232973 0.015245 0.000888 -0.094455 0.995412
496.875000 -7.147033 24.056033 15.239934 0.014430 0.000714 -0.095510 0.995324
496.975000 -7.125113 23.753996 15.240343 0.013921 0.000555 -0.096983 0.995188
497.080000 -7.083333 23.540128 15.261374 0.012386 0.000177 -0.097312 0.995177
497.170000 -7.080583 23.155924 15.238217 0.013081 0.000770 -0.099400 0.994961
497.270000 -7.065108 22.765582 15.226958 0.013180 0.001023 -0.100767 0.994822
497.370000 -7.056829 22.338641 15.214875 0.013640 0.001298 -0.103295 0.994556
497.480000 -7.022939 22.151913 15.227697 0.012061 0.000906 -0.103868 0.994518
497.575000 -6.996641 21.819855 15.241904 0.008941 0.000479 -0.105356 0.994394
497.680000 -6.966443 21.544500 15.251170 0.007344 0.000199 -0.107178 0.994213
497.780000 -6.937913 21.321035 15.257072 0.005611 -0.000473 -0.108768 0.994051
497.880000 -6.933131 20.850612 15.223138 0.006346 0.000155 -0.110922 0.993809
497.985000 -6.960591 20.958798 15.240395 0.004445 -0.000418 -0.112716 0.993617
498.070000 -6.982529 20.546676 15.205788 0.005478 -0.000124 -0.115496 0.993293
498.175000 -6.956989 20.179863 15.205000 0.005015 -0.000115 -0.116743 0.993150
498.270000 -6.940058 19.640565 15.170491 0.006727 0.000777 -0.118829 0.992892
498.375000 -6.896491 19.405923 15.193100 0.004946 0.000199 -0.119570 0.992813
498.470000 -6.868661 19.014353 15.173613 0.005081 0.000295 -0.121052 0.992633
498.575000 -6.820624 18.969567 15.227347 0.001702 -0.000712 -0.121986 0.992530
498.680000 -6.789623 19.067456 15.266563 0.000184 -0.001212 -0.123397 0.992357
498.775000 -6.782772 18.998574 15.284648 -0.000294 -0.001564 -0.125306 0.992117
498.870000 -6.725363 18.539436 15.259173 0.001012 -0.000992 -0.126019 0.992027
498.980000 -6.708321 18.441600 15.297020 -0.001100 -0.001674 -0.127425 0.991846
499.075000 -6.702269 18.002733 15.267179 -0.000223 -0.001472 -0.129872 0.991530
499.170000 -6.656718 17.632471 15.241458 0.000907 -0.001171 -0.130817 0.991405
499.275000 -6.635301 17.376701 15.250184 -0.000048 -0.001410 -0.132170 0.991226
499.375000 -6.613332 17.194092 15.259465 -0.000723 -0.001609 -0.133564 0.991039
499.475000 -6.579918 16.770738 15.232577 0.000252 -0.001235 -0.134816 0.990870
499.570000 -6.563267 16.487863 15.234596 -0.000525 -0.001258 -0.136260 0.990672
499.675000 -6.533044 16.385277 15.256300 -0.002106 -0.001943 -0.137333 0.990521
499.780000 -6.490194 16.300795 15.276098 -0.002633 -0.002329 -0.138424 0.990367
499.875000 -6.464433 16.053678 15.265583 -0.002468 -0.002399 -0.139987 0.990147
499.975000 -6.457188 15.921414 15.276854 -0.003706 -0.002742 -0.141541 0.989922
500.070000 -6.430526 15.650480 15.265886 -0.003329 -0.002564 -0.142772 0.989747
500.180000 -6.404690 15.436877 15.275636 -0.004175 -0.002623 -0.144073 0.989555
500.280000 -6.391213 15.380842 15.293097 -0.005355 -0.003066 -0.145157 0.989389
500.380000 -6.368977 15.294197 15.300012 -0.005821 -0.003541 -0.146030 0.989257
500.480000 -6.333247 14.939861 15.282304 -0.004998 -0.003138 -0.146767 0.989153
500.570000 -6.316073 14.619960 15.257088 -0.004003 -0.002448 -0.147955 0.988983
500.680000 -6.285007 14.400534 15.268312 -0.005542 -0.003200 -0.148651 0.988869
500.780000 -6.268550 14.240514 15.276607 -0.006556 -0.002895 -0.150625 0.988565
500.875000 -6.249208 13.957332 15.264478 -0.006107 -0.002444 -0.152213 0.988326
500.975000 -6.236468 13.764052 15.268509 -0.007197 -0.002882 -0.153777 0.988075
501.075000 -6.212805 13.536152 15.264752 -0.007880 -0.003193 -0.155003 0.987877
501.170000 -6.193310 13.307653 15.259959 -0.007749 -0.003031 -0.156135 0.987701
501.275000 -6.174726 13.122727 15.264927 -0.008922 -0.003624 -0.157932 0.987403
501.370000 -6.160798 13.025342 15.272514 -0.010164 -0.004098 -0.159612 0.987119
501.480000 -6.143602 12.929870 15.287550 -0.011394 -0.004817 -0.161068 0.986866
501.570000 -6.131661 12.626995 15.285615 -0.012133 -0.004163 -0.162448 0.986634
501.670000 -6.120460 12.391020 15.283257 -0.012567 -0.004332 -0.164008 0.986369
501.770000 -6.104857 12.173776 15.283007 -0.012917 -0.004412 -0.165170 0.986171
501.875000 -6.090795 11.951110 15.285021 -0.013528 -0.004434 -0.166440 0.985949
501.975000 -6.070634 11.861066 15.291709 -0.014156 -0.004694 -0.167364 0.985782
502.075000 -6.063627 11.693338 15.297552 -0.014799 -0.004682 -0.168689 0.985547
502.180000 -6.046319 11.527956 15.302748 -0.015333 -0.004773 -0.169768 0.985353
502.275000 -6.031581 11.316232 15.301442 -0.015315 -0.004596 -0.171016 0.985139
502.375000 -6.017797 11.087328 15.298226 -0.015373 -0.004560 -0.172156 0.984939
502.470000 -6.004951 10.870016 15.295971 -0.015367 -0.004424 -0.173253 0.984748
502.570000 -5.991462 10.672540 15.294126 -0.015534 -0.004418 -0.174331 0.984555
502.670000 -5.974019 10.443119 15.300499 -0.015664 -0.004416 -0.175737 0.984303
502.775000 -5.960244 10.242939 15.298314 -0.015750 -0.004414 -0.176804 0.984110
502.870000 -5.953430 10.081799 15.294570 -0.015873 -0.004520 -0.177769 0.983934
502.980000 -5.938560 9.913407 15.293497 -0.016085 -0.004521 -0.178844 0.983736
503.080000 -5.924535 9.767617 15.291834 -0.016262 -0.004513 -0.179931 0.983534
503.170000 -5.915459 9.624411 15.289614 -0.016276 -0.004557 -0.180961 0.983345
503.275000 -5.903159 9.460126 15.287678 -0.016316 -0.004544 -0.181997 0.983153
503.375000 -5.893334 9.299119 15.284649 -0.016253 -0.004562 -0.183070 0.982955
503.480000 -5.880964 9.149471 15.282624 -0.016301 -0.004590 -0.184022 0.982776
503.590000 -5.865945 8.961569 15.285972 -0.016600 -0.004613 -0.185206 0.982549
503.675000 -5.862361 8.829881 15.279434 -0.016509 -0.004654 -0.186264 0.982350
503.775000 -5.853830 8.681173 15.275157 -0.016449 -0.004626 -0.187279 0.982158
503.875000 -5.845922 8.530598 15.270409 -0.016328 -0.004623 -0.188306 0.981964
503.985000 -5.832747 8.408646 15.268593 -0.016358 -0.004622 -0.189108 0.981809
504.080000 -5.826585 8.295360 15.264402 -0.016266 -0.004638 -0.190014 0.981636
504.175000 -5.819147 8.205872 15.261464 -0.016274 -0.004683 -0.190917 0.981460
504.270000 -5.812395 8.088917 15.257190 -0.016126 -0.004678 -0.191863 0.981278
504.380000 -5.800467 7.985123 15.255461 -0.016104 -0.004661 -0.192674 0.981120
504.480000 -5.792693 7.876089 15.251754 -0.015963 -0.004643 -0.193523 0.980955
504.580000 -5.783497 7.794253 15.250140 -0.015905 -0.004642 -0.194378 0.980787
504.670000 -5.777486 7.699612 15.246765 -0.015706 -0.004630 -0.195261 0.980615
504.780000 -5.768136 7.609961 15.244386 -0.015604 -0.004622 -0.196051 0.980459
504.875000 -5.762590 7.507565 15.240014 -0.015351 -0.004590 -0.196884 0.980296
504.975000 -5.755780 7.417243 15.237286 -0.015174 -0.004565 -0.197640 0.980147
505.080000 -5.747831 7.341690 15.236030 -0.015018 -0.004533 -0.198331 0.980010
505.180000 -5.741277 7.278390 15.233781 -0.014836 -0.004525 -0.199053 0.979866
505.275000 -5.737281 7.184864 15.231440 -0.014529 -0.004426 -0.199890 0.979701
505.380000 -5.728725 7.120003 15.231395 -0.014345 -0.004388 -0.200536 0.979571
505.470000 -5.725332 7.046095 15.228632 -0.014023 -0.004329 -0.201246 0.979431
505.575000 -5.719047 6.970775 15.226780 -0.013754 -0.004255 -0.201934 0.979293
505.675000 -5.715066 6.899988 15.224062 -0.013450 -0.004202 -0.202612 0.979158
505.770000 -5.710134 6.840859 15.222374 -0.013177 -0.004122 -0.203283 0.979023
505.875000 -5.704023 6.772192 15.221759 -0.012830 -0.004033 -0.203934 0.978892
505.980000 -5.697741 6.723556 15.220674 -0.012560 -0.003967 -0.204523 0.978773
506.070000 -5.694472 6.672812 15.217847 -0.012259 -0.003916 -0.205130 0.978650
506.175000 -5.689623 6.625962 15.216339 -0.011947 -0.003859 -0.205670 0.978541
506.280000 -5.685456 6.569794 15.213592 -0.011564 -0.003752 -0.206241 0.978426
506.370000 -5.683774 6.528192 15.211978 -0.011230 -0.003673 -0.206860 0.978299
506.470000 -5.681383 6.479469 15.210843 -0.010854 -0.003570 -0.207330 0.978204
506.575000 -5.678233 6.435652 15.208581 -0.010485 -0.003502 -0.207856 0.978097
506.670000 -5.714064 6.364426 15.212812 -0.010167 -0.003438 -0.208762 0.977908
506.775000 -5.710401 6.323148 15.210841 -0.009798 -0.003360 -0.209314 0.977794
506.870000 -5.707764 6.290082 15.209476 -0.009438 -0.003297 -0.209739 0.977706
506.975000 -5.704771 6.256712 15.208978 -0.009074 -0.003191 -0.210168 0.977618
507.080000 -5.702286 6.225676 15.207871 -0.008693 -0.003092 -0.210606 0.977528
507.175000 -5.699496 6.200664 15.207831 -0.008334 -0.002980 -0.211021 0.977441
507.280000 -5.696641 6.174196 15.209150 -0.007930 -0.002838 -0.211397 0.977364
507.375000 -5.694794 6.150014 15.210425 -0.007496 -0.002694 -0.211812 0.977278
507.475000 -5.692852 6.126061 15.211318 -0.007084 -0.002580 -0.212148 0.977208
507.575000 -5.690301 6.102862 15.211636 -0.006691 -0.002457 -0.212489 0.977138
507.675000 -5.688753 6.080599 15.211230 -0.006270 -0.002325 -0.212846 0.977063
507.780000 -5.685962 6.056137 15.210216 -0.005851 -0.002244 -0.213155 0.976998
507.875000 -5.683500 6.032614 15.210298 -0.005473 -0.002123 -0.213446 0.976937
507.970000 -5.681491 6.014368 15.210862 -0.005075 -0.001982 -0.213760 0.976871
508.080000 -5.678844 5.991694 15.211375 -0.004646 -0.001844 -0.214064 0.976807
508.175000 -5.676996 5.972466 15.211615 -0.004242 -0.001730 -0.214350 0.976746
508.270000 -5.675334 5.957247 15.211515 -0.003852 -0.001620 -0.214604 0.976692
508.390000 -5.672842 5.929983 15.211677 -0.003446 -0.001506 -0.214830 0.976644
508.480000 -5.671612 5.909446 15.212087 -0.003110 -0.001389 -0.215027 0.976602
508.580000 -5.671332 5.894193 15.210353 -0.002720 -0.001290 -0.215261 0.976552
508.680000 -5.670631 5.878146 15.209570 -0.002375 -0.001202 -0.215454 0.976510
508.775000 -5.670187 5.868980 15.209407 -0.001998 -0.001089 -0.215625 0.976473
508.880000 -5.670033 5.860068 15.210334 -0.001585 -0.000953 -0.215797 0.976436
508.975000 -5.668695 5.844095 15.211316 -0.001257 -0.000831 -0.215955 0.976402
509.080000 -5.666740 5.823139 15.212862 -0.000954 -0.000702 -0.216114 0.976367
509.170000 -5.665294 5.805096 15.213960 -0.000653 -0.000581 -0.216254 0.976337
509.275000 -5.663711 5.784753 15.215482 -0.000338 -0.000448 -0.216361 0.976313
509.380000 -5.663290 5.775249 15.216437 -0.000037 -0.000330 -0.216460 0.976291
509.480000 -5.662257 5.759957 15.217013 0.000246 -0.000244 -0.216568 0.976267
509.575000 -5.662267 5.751637 15.216997 0.000530 -0.000160 -0.216672 0.976244
509.670000 -5.661635 5.732127 15.216624 0.000789 -0.000098 -0.216735 0.976230
509.775000 -5.660060 5.698089 15.216529 0.000993 -0.000055 -0.216814 0.976212
509.870000 -5.655308 5.634122 15.216674 0.001127 -0.000037 -0.217014 0.976168
509.970000 -5.651293 5.577264 15.216532 0.001257 0.000005 -0.217115 0.976145
510.080000 -5.647457 5.522410 15.216665 0.001382 0.000029 -0.217175 0.976132
510.175000 -5.644073 5.476096 15.216965 0.001487 0.000062 -0.217227 0.976120
510.285000 -5.636126 5.367584 15.218614 0.001532 0.000089 -0.217280 0.976108
510.375000 -5.633699 5.340391 15.219769 0.001609 0.000124 -0.217335 0.976096
510.470000 -5.631293 5.312673 15.220333 0.001649 0.000147 -0.217394 0.976082
510.580000 -5.629362 5.291912 15.220650 0.001666 0.000156 -0.217434 0.976074
510.680000 -5.627177 5.267239 15.220843 0.001650 0.000153 -0.217476 0.976064
510.775000 -5.625132 5.243308 15.221102 0.001606 0.000146 -0.217506 0.976058
510.875000 -5.622993 5.217133 15.221303 0.001549 0.000127 -0.217537 0.976051
510.980000 -5.620871 5.190557 15.221512 0.001499 0.000111 -0.217549 0.976048
511.070000 -5.619040 5.167675 15.221839 0.001466 0.000110 -0.217577 0.976042
511.180000 -5.617132 5.142730 15.222150 0.001441 0.000105 -0.217592 0.976039
511.280000 -5.615268 5.118113 15.222523 0.001422 0.000107 -0.217611 0.976035
511.380000 -5.613551 5.094908 15.222835 0.001409 0.000108 -0.217625 0.976031
511.475000 -5.612097 5.074189 15.223174 0.001407 0.000108 -0.217636 0.976029
511.580000 -5.610584 5.052636 15.223457 0.001388 0.000106 -0.217647 0.976026
511.675000 -5.609195 5.034427 15.223675 0.001378 0.000103 -0.217663 0.976023
511.775000 -5.607943 5.017416 15.223933 0.001355 0.000107 -0.217669 0.976022
511.890000 -5.606673 4.999160 15.224175 0.001344 0.000097 -0.217676 0.976020
511.975000 -5.605737 4.985943 15.224297 0.001326 0.000094 -0.217688 0.976018
512.080000 -5.604834 4.973195 15.224472 0.001309 0.000093 -0.217691 0.976017
512.175000 -5.604015 4.962327 15.224619 0.001292 0.000091 -0.217696 0.976016
512.275000 -5.603232 4.951766 15.224934 0.001283 0.000091 -0.217704 0.976014
512.375000 -5.602685 4.943638 15.225172 0.001271 0.000094 -0.217705 0.976014
512.480000 -5.602007 4.934455 15.225376 0.001261 0.000093 -0.217709 0.976013
512.570000 -5.601512 4.928268 15.225487 0.001255 0.000095 -0.217717 0.976011
512.675000 -5.582188 4.704373 15.228036 0.001134 0.000061 -0.217652 0.976026
512.775000 -5.577943 4.640117 15.239316 0.001095 0.000071 -0.217663 0.976023
512.880000 -5.575228 4.598873 15.259046 0.001068 0.000107 -0.217670 0.976022
512.975000 -5.573489 4.574634 15.277750 0.001042 0.000094 -0.217694 0.976017
513.080000 -5.571766 4.554116 15.293352 0.001007 0.000103 -0.217711 0.976013
513.170000 -5.570432 4.541131 15.301939 0.000967 0.000085 -0.217725 0.976010
513.270000 -5.569282 4.530810 15.306943 0.000947 0.000084 -0.217741 0.976006
513.375000 -5.568360 4.520277 15.308267 0.000931 0.000074 -0.217745 0.976005
513.480000 -5.567198 4.509752 15.307423 0.000915 0.000069 -0.217759 0.976002
513.570000 -5.565741 4.493482 15.305103 0.000890 0.000060 -0.217771 0.976000
513.670000 -5.564842 4.482281 15.302086 0.000865 0.000051 -0.217776 0.975998
513.775000 -5.563878 4.469020 15.298415 0.000852 0.000046 -0.217784 0.975997
513.875000 -5.562932 4.455391 15.294279 0.000829 0.000038 -0.217793 0.975995
513.980000 -5.562143 4.442042 15.289747 0.000824 0.000027 -0.217798 0.975993
514.080000 -5.560585 4.415228 15.285495 0.000804 0.000029 -0.217803 0.975992
514.175000 -5.559914 4.398627 15.280650 0.000800 0.000033 -0.217796 0.975994
514.275000 -5.559648 4.391401 15.274969 0.000794 0.000033 -0.217789 0.975996
514.380000 -5.559391 4.383649 15.268167 0.000786 0.000028 -0.217781 0.975997
514.475000 -5.559128 4.375497 15.260770 0.000780 0.000023 -0.217774 0.975999
514.575000 -5.558798 4.366882 15.252019 0.000763 0.000015 -0.217769 0.976000
514.685000 -5.558387 4.357213 15.241477 0.000752 -0.000023 -0.217772 0.975999
514.780000 -5.558089 4.351499 15.231113 0.000733 -0.000028 -0.217781 0.975997
514.880000 -5.557980 4.345168 15.219933 0.000722 -0.000033 -0.217783 0.975997
514.980000 -5.557761 4.339052 15.207726 0.000709 -0.000041 -0.217787 0.975996
515.080000 -5.557671 4.333136 15.195235 0.000715 -0.000020 -0.217782 0.975997
515.185000 -5.557911 4.329179 15.180970 0.000717 -0.000034 -0.217783 0.975997
515.275000 -5.557908 4.324389 15.168099 0.000728 -0.000011 -0.217772 0.975999
515.375000 -5.558760 4.324861 15.151890 0.000736 -0.000007 -0.217764 0.976001
515.475000 -5.559620 4.326034 15.134095 0.000726 -0.000044 -0.217759 0.976002
515.580000 -5.560143 4.324582 15.114677 0.000730 -0.000070 -0.217754 0.976003
515.675000 -5.561040 4.326458 15.095690 0.000736 -0.000082 -0.217758 0.976003
515.775000 -5.551079 4.182395 15.075204 0.000675 -0.000107 -0.217723 0.976010
515.875000 -5.550722 4.165533 15.052899 0.000639 -0.000135 -0.217725 0.976010
515.980000 -5.549972 4.143697 15.028908 0.000625 -0.000142 -0.217735 0.976008
516.075000 -5.549934 4.130243 15.006386 0.000622 -0.000109 -0.217735 0.976008
516.180000 -5.549165 4.114510 14.980956 0.000607 -0.000142 -0.217739 0.976007
516.280000 -5.548745 4.102254 14.955251 0.000602 -0.000140 -0.217744 0.976006
516.375000 -5.548686 4.096166 14.929600 0.000607 -0.000125 -0.217755 0.976003
516.475000 -5.549402 4.093745 14.900235 0.000612 -0.000123 -0.217759 0.976002
516.580000 -5.549823 4.084860 14.868682 0.000596 -0.000177 -0.217752 0.976004
516.675000 -5.549973 4.074327 14.838777 0.000585 -0.000166 -0.217755 0.976003
516.775000 -5.550511 4.063535 14.805562 0.000580 -0.000181 -0.217740 0.976007
516.875000 -5.551230 4.056448 14.771437 0.000580 -0.000162 -0.217733 0.976008
516.980000 -5.551757 4.042318 14.735441 0.000580 -0.000174 -0.217702 0.976015
517.095000 -5.551992 4.023102 14.695500 0.000550 -0.000249 -0.217688 0.976018
517.175000 -5.552987 4.022879 14.664610 0.000577 -0.000138 -0.217683 0.976019
517.280000 -5.553875 4.016015 14.624025 0.000572 -0.000167 -0.217655 0.976026
517.380000 -5.555525 4.014439 14.582994 0.000580 -0.000191 -0.217629 0.976031
517.475000 -5.556848 4.017762 14.543743 0.000599 -0.000116 -0.217624 0.976032
517.580000 -5.558260 4.018874 14.498200 0.000584 -0.000141 -0.217630 0.976031
517.675000 -5.558439 4.007753 14.454007 0.000583 -0.000183 -0.217629 0.976031
517.780000 -5.559683 4.004782 14.405484 0.000567 -0.000228 -0.217642 0.976028
517.870000 -5.561096 4.007808 14.361623 0.000567 -0.000168 -0.217654 0.976026
518.005000 -5.560364 3.975874 14.297587 0.000512 -0.000386 -0.217685 0.976019
518.075000 -5.562242 3.983915 14.261347 0.000571 -0.000217 -0.217702 0.976015
518.180000 -5.563923 3.985049 14.206933 0.000564 -0.000231 -0.217696 0.976016
518.275000 -5.565944 3.992696 14.156195 0.000589 -0.000229 -0.217703 0.976015
518.375000 -5.567024 3.988631 14.101607 0.000561 -0.000227 -0.217696 0.976016
518.470000 -5.570175 4.008490 14.049224 0.000602 -0.000170 -0.217698 0.976016
518.575000 -5.570361 3.990461 13.985441 0.000564 -0.000312 -0.217700 0.976015
518.680000 -5.571827 3.986855 13.924483 0.000577 -0.000312 -0.217717 0.976012
518.770000 -5.573443 3.992601 13.869890 0.000610 -0.000263 -0.217711 0.976013
518.875000 -5.565258 3.931366 13.805277 0.000557 -0.000366 -0.217589 0.976040
518.970000 -5.566308 3.926893 13.743904 0.000546 -0.000403 -0.217608 0.976036
519.095000 -5.566709 3.894741 13.665097 0.000477 -0.000575 -0.217601 0.976038
519.175000 -5.568605 3.895796 13.612403 0.000530 -0.000393 -0.217593 0.976039
519.270000 -5.570268 3.892543 13.548514 0.000532 -0.000378 -0.217578 0.976043
519.375000 -5.572556 3.889583 13.477475 0.000524 -0.000362 -0.217582 0.976042
519.475000 -5.574897 3.891267 13.408380 0.000517 -0.000356 -0.217574 0.976044
519.580000 -5.576896 3.885736 13.335230 0.000492 -0.000456 -0.217592 0.976039
519.680000 -5.578218 3.876441 13.259887 0.000494 -0.000449 -0.217590 0.976040
519.780000 -5.580128 3.868032 13.186703 0.000478 -0.000507 -0.217584 0.976041
519.875000 -5.582359 3.867346 13.115775 0.000509 -0.000427 -0.217578 0.976043
519.970000 -5.584348 3.863982 13.044022 0.000492 -0.000421 -0.217577 0.976043
520.070000 -5.586723 3.864208 12.967011 0.000493 -0.000442 -0.217559 0.976047
520.180000 -5.589198 3.854897 12.880026 0.000484 -0.000509 -0.217566 0.976045
520.280000 -5.591260 3.855405 12.799411 0.000479 -0.000546 -0.217570 0.976045
520.370000 -5.592774 3.859887 12.725537 0.000489 -0.000555 -0.217561 0.976046
520.480000 -5.594333 3.849991 12.636306 0.000466 -0.000641 -0.217572 0.976044
520.580000 -5.595535 3.844758 12.552883 0.000444 -0.000662 -0.217562 0.976046
520.685000 -5.596849 3.836655 12.465893 0.000427 -0.000689 -0.217573 0.976044
520.775000 -5.597616 3.836832 12.390212 0.000466 -0.000575 -0.217619 0.976034
520.870000 -5.600378 3.843312 12.307979 0.000466 -0.000542 -0.217576 0.976043
520.970000 -5.603729 3.853931 12.222616 0.000483 -0.000555 -0.217581 0.976042
521.070000 -5.606094 3.862870 12.133993 0.000483 -0.000529 -0.217594 0.976039
521.170000 -5.608531 3.864628 12.044299 0.000468 -0.000611 -0.217602 0.976037
521.270000 -5.611485 3.863524 11.951751 0.000467 -0.000612 -0.217601 0.976038
521.380000 -5.614018 3.850653 11.850639 0.000408 -0.000782 -0.217593 0.976039
521.470000 -5.615457 3.847766 11.767983 0.000452 -0.000684 -0.217614 0.976035
521.575000 -5.618535 3.846169 11.670156 0.000457 -0.000683 -0.217603 0.976037
521.670000 -5.620970 3.845087 11.582988 0.000458 -0.000665 -0.217610 0.976036
521.780000 -5.623311 3.839474 11.478638 0.000439 -0.000722 -0.217616 0.976034
521.875000 -5.625074 3.838717 11.390895 0.000469 -0.000663 -0.217617 0.976034
521.975000 -5.607607 3.741192 11.277739 0.000413 -0.000619 -0.217027 0.976165
522.075000 -5.609054 3.730502 11.177882 0.000390 -0.000652 -0.217003 0.976171
522.175000 -5.609863 3.725497 11.077693 0.000401 -0.000672 -0.216993 0.976173
522.275000 -5.611746 3.727393 10.977949 0.000408 -0.000692 -0.216965 0.976179
522.380000 -5.613144 3.718172 10.872610 0.000389 -0.000744 -0.216968 0.976178
522.480000 -5.614397 3.712751 10.771387 0.000383 -0.000730 -0.216973 0.976177
522.575000 -5.616008 3.712999 10.675694 0.000411 -0.000654 -0.216963 0.976179
522.675000 -5.618566 3.714499 10.572604 0.000424 -0.000602 -0.216957 0.976181
522.780000 -5.620703 3.711371 10.464423 0.000408 -0.000664 -0.216958 0.976181
522.880000 -5.621350 3.704024 10.361622 0.000415 -0.000697 -0.216949 0.976183
522.975000 -5.623552 3.705143 10.262109 0.000435 -0.000648 -0.216952 0.976182
523.080000 -5.625683 3.698639 10.150932 0.000408 -0.000684 -0.216939 0.976185
523.175000 -5.627846 3.696965 10.049423 0.000418 -0.000627 -0.216916 0.976190
523.290000 -5.628995 3.685645 9.928480 0.000386 -0.000746 -0.216940 0.976185
523.385000 -5.630944 3.684741 9.827823 0.000415 -0.000616 -0.216944 0.976184
523.480000 -5.633164 3.686898 9.724653 0.000427 -0.000645 -0.216950 0.976182
523.575000 -5.634390 3.691771 9.621835 0.000451 -0.000506 -0.216965 0.976179
523.670000 -5.636478 3.699119 9.518762 0.000470 -0.000478 -0.216971 0.976178
523.775000 -5.637787 3.702951 9.405560 0.000451 -0.000554 -0.216973 0.976177
523.870000 -5.639214 3.703080 9.301321 0.000458 -0.000583 -0.216981 0.976176
523.970000 -5.641753 3.700889 9.190868 0.000467 -0.000597 -0.216981 0.976176
524.080000 -5.642964 3.693813 9.070019 0.000440 -0.000733 -0.216978 0.976176
524.175000 -5.644970 3.692177 8.966030 0.000445 -0.000658 -0.216958 0.976181
524.285000 -5.647554 3.688670 8.846502 0.000439 -0.000676 -0.216965 0.976179
524.380000 -5.649740 3.684953 8.742223 0.000458 -0.000688 -0.216959 0.976180
524.475000 -5.651347 3.685894 8.637226 0.000473 -0.000630 -0.216957 0.976181
524.580000 -5.654192 3.687194 8.521151 0.000450 -0.000678 -0.216963 0.976180
524.680000 -5.656713 3.686119 8.410556 0.000454 -0.000708 -0.216949 0.976183
524.790000 -5.659603 3.682651 8.290762 0.000447 -0.000782 -0.216958 0.976180
524.875000 -5.661227 3.682037 8.195248 0.000504 -0.000589 -0.216959 0.976180
524.975000 -5.663443 3.682619 8.081295 0.000503 -0.000585 -0.216962 0.976180
525.080000 -5.667185 3.682443 7.964080 0.000507 -0.000585 -0.216958 0.976181
525.175000 -5.666768 3.643067 7.844817 0.000473 -0.000544 -0.216919 0.976189
525.275000 -5.668170 3.622707 7.719422 0.000481 -0.000483 -0.216914 0.976191
525.380000 -5.670666 3.625393 7.602612 0.000457 -0.000567 -0.216908 0.976192
525.470000 -5.672960 3.626990 7.498716 0.000467 -0.000499 -0.216891 0.976196
525.575000 -5.674945 3.627020 7.382126 0.000428 -0.000631 -0.216902 0.976193
525.675000 -5.677423 3.626005 7.269790 0.000432 -0.000650 -0.216895 0.976195
525.780000 -5.679645 3.625397 7.154270 0.000408 -0.000699 -0.216893 0.976195
525.875000 -5.681956 3.624518 7.047808 0.000427 -0.000633 -0.216880 0.976198
525.980000 -5.684070 3.624819 6.929915 0.000422 -0.000624 -0.216887 0.976196
526.080000 -5.686505 3.621615 6.819008 0.000425 -0.000665 -0.216877 0.976199
526.170000 -5.688892 3.620920 6.717143 0.000440 -0.000540 -0.216877 0.976199
526.275000 -5.691686 3.620425 6.602371 0.000419 -0.000564 -0.216866 0.976201
526.370000 -5.694177 3.621776 6.496953 0.000443 -0.000532 -0.216859 0.976203
526.480000 -5.697305 3.620712 6.377391 0.000414 -0.000643 -0.216859 0.976203
526.575000 -5.699420 3.620431 6.273007 0.000432 -0.000585 -0.216858 0.976203
526.680000 -5.701791 3.621863 6.160770 0.000436 -0.000653 -0.216857 0.976203
526.775000 -5.703872 3.619313 6.055208 0.000454 -0.000512 -0.216854 0.976204
526.875000 -5.705680 3.619042 5.944966 0.000449 -0.000528 -0.216865 0.976201
526.975000 -5.707935 3.617320 5.837195 0.000450 -0.000597 -0.216862 0.976202
527.080000 -5.710151 3.619866 5.727857 0.000437 -0.000660 -0.216856 0.976203
527.180000 -5.712090 3.619251 5.620914 0.000458 -0.000582 -0.216857 0.976203
527.270000 -5.713087 3.620802 5.525014 0.000467 -0.000536 -0.216862 0.976202
527.375000 -5.715115 3.621595 5.416558 0.000445 -0.000566 -0.216862 0.976202
527.470000 -5.716863 3.620839 5.315183 0.000456 -0.000493 -0.216876 0.976199
527.570000 -5.719103 3.620228 5.210414 0.000460 -0.000461 -0.216876 0.976199
527.670000 -5.721845 3.624207 5.108101 0.000445 -0.000490 -0.216868 0.976201
527.785000 -5.725573 3.632119 5.001081 0.000408 -0.000638 -0.216850 0.976205
527.875000 -5.728326 3.630757 4.907661 0.000446 -0.000520 -0.216832 0.976209
527.980000 -5.731016 3.633616 4.801957 0.000452 -0.000540 -0.216840 0.976207
528.080000 -5.732748 3.630406 4.698776 0.000450 -0.000564 -0.216833 0.976208
528.170000 -5.735816 3.561054 4.582235 0.000415 -0.000510 -0.217006 0.976170
528.275000 -5.738438 3.556815 4.475284 0.000404 -0.000558 -0.217000 0.976171
528.370000 -5.740761 3.560303 4.383423 0.000409 -0.000515 -0.216989 0.976174
528.475000 -5.743440 3.561917 4.283795 0.000394 -0.000548 -0.216989 0.976174
528.570000 -5.745699 3.560018 4.189740 0.000417 -0.000497 -0.216974 0.976177
528.675000 -5.748181 3.561454 4.091727 0.000403 -0.000531 -0.216967 0.976179
528.770000 -5.750857 3.556241 3.996297 0.000433 -0.000485 -0.216953 0.976182
528.875000 -5.752874 3.555068 3.895407 0.000414 -0.000486 -0.216947 0.976183
528.970000 -5.755560 3.555726 3.807342 0.000403 -0.000470 -0.216928 0.976187
529.075000 -5.758149 3.558071 3.712727 0.000402 -0.000465 -0.216930 0.976187
529.180000 -5.760550 3.561229 3.623134 0.000388 -0.000557 -0.216918 0.976190
529.280000 -5.762544 3.560625 3.533564 0.000422 -0.000489 -0.216911 0.976191
529.380000 -5.763599 3.561622 3.448082 0.000432 -0.000513 -0.216915 0.976190
529.475000 -5.764886 3.557932 3.360051 0.000460 -0.000418 -0.216911 0.976191
529.575000 -5.766292 3.553989 3.270117 0.000434 -0.000435 -0.216918 0.976190
529.670000 -5.767833 3.550536 3.184531 0.000441 -0.000366 -0.216915 0.976190
529.780000 -5.769907 3.552432 3.093082 0.000424 -0.000413 -0.216913 0.976191
529.890000 -5.771115 3.562621 3.015596 0.000388 -0.000515 -0.216919 0.976189
529.985000 -5.772585 3.567300 2.942252 0.000423 -0.000477 -0.216925 0.976188
530.075000 -5.773775 3.562143 2.861780 0.000443 -0.000359 -0.216937 0.976185
530.175000 -5.774784 3.557700 2.772991 0.000420 -0.000337 -0.216959 0.976180
530.280000 -5.777083 3.555901 2.686317 0.000400 -0.000316 -0.216967 0.976179
530.370000 -5.776802 3.553463 2.617956 0.000427 -0.000216 -0.216854 0.976204
530.470000 -5.778970 3.554638 2.541269 0.000430 -0.000231 -0.216830 0.976209
530.575000 -5.781267 3.560228 2.467726 0.000415 -0.000288 -0.216808 0.976214
530.670000 -5.783656 3.559224 2.394465 0.000436 -0.000270 -0.216808 0.976214
530.770000 -5.785543 3.555147 2.314561 0.000434 -0.000238 -0.216803 0.976215
530.875000 -5.787403 3.558304 2.243549 0.000410 -0.000320 -0.216789 0.976218
530.980000 -5.789094 3.564914 2.176299 0.000400 -0.000339 -0.216811 0.976214
531.070000 -5.790843 3.563473 2.112054 0.000436 -0.000250 -0.216813 0.976213
531.170000 -5.789932 3.545324 2.030398 0.000442 -0.000209 -0.216604 0.976259
531.270000 -5.791390 3.544342 1.962783 0.000445 -0.000253 -0.216602 0.976260
531.390000 -5.793500 3.552590 1.899441 0.000420 -0.000371 -0.216595 0.976261
531.475000 -5.794203 3.546737 1.835483 0.000447 -0.000239 -0.216604 0.976259
531.575000 -5.795438 3.545660 1.771904 0.000421 -0.000259 -0.216601 0.976260
531.670000 -5.796796 3.543387 1.709264 0.000422 -0.000244 -0.216607 0.976259
531.780000 -5.798088 3.539057 1.636375 0.000416 -0.000241 -0.216608 0.976259
531.880000 -5.799323 3.536674 1.574301 0.000399 -0.000258 -0.216620 0.976256
531.975000 -5.800572 3.542428 1.526079 0.000377 -0.000254 -0.216621 0.976256
532.070000 -5.802104 3.541729 1.471095 0.000394 -0.000180 -0.216625 0.976255
532.175000 -5.803832 3.545153 1.418563 0.000378 -0.000228 -0.216631 0.976253
532.275000 -5.804689 3.551840 1.374420 0.000344 -0.000200 -0.216678 0.976243
532.380000 -5.806108 3.551921 1.321470 0.000341 -0.000215 -0.216684 0.976242
532.475000 -5.806856 3.550377 1.272528 0.000340 -0.000167 -0.216684 0.976242
532.570000 -5.807506 3.548390 1.223487 0.000350 -0.000134 -0.216687 0.976241
532.680000 -5.808894 3.546030 1.168966 0.000334 -0.000132 -0.216694 0.976239
532.775000 -5.809841 3.543826 1.121618 0.000345 -0.000117 -0.216681 0.976242
532.875000 -5.810821 3.541963 1.073481 0.000344 -0.000162 -0.216677 0.976243
532.980000 -5.811649 3.541362 1.027215 0.000335 -0.000208 -0.216673 0.976244
533.075000 -5.812344 3.541890 0.986791 0.000341 -0.000176 -0.216672 0.976244
533.185000 -5.813568 3.548181 0.952331 0.000317 -0.000181 -0.216676 0.976243
533.280000 -5.814447 3.551773 0.919239 0.000331 -0.000129 -0.216676 0.976244
533.380000 -5.815862 3.552782 0.882614 0.000323 -0.000123 -0.216682 0.976242
533.470000 -5.817005 3.549922 0.844253 0.000332 -0.000087 -0.216680 0.976243
533.575000 -5.818154 3.548628 0.804695 0.000316 -0.000109 -0.216674 0.976244
533.670000 -5.819498 3.545645 0.767201 0.000323 -0.000100 -0.216668 0.976245
533.790000 -5.820677 3.548061 0.730896 0.000297 -0.000198 -0.216660 0.976247
533.880000 -5.820555 3.547225 0.701163 0.000316 -0.000139 -0.216670 0.976245
533.975000 -5.821492 3.547083 0.673002 0.000308 -0.000136 -0.216663 0.976246
534.075000 -5.822432 3.546795 0.644675 0.000301 -0.000129 -0.216656 0.976248
534.180000 -5.823433 3.546409 0.616309 0.000294 -0.000134 -0.216668 0.976245
534.280000 -5.825278 3.515255 0.544527 0.000285 -0.000148 -0.216800 0.976216
534.375000 -5.825998 3.499870 0.496535 0.000290 -0.000146 -0.216807 0.976214
534.480000 -5.826910 3.499811 0.471827 0.000286 -0.000143 -0.216808 0.976214
534.570000 -5.827700 3.497807 0.447456 0.000292 -0.000114 -0.216811 0.976213
534.670000 -5.828528 3.496078 0.421721 0.000286 -0.000093 -0.216818 0.976212
534.775000 -5.829230 3.497292 0.401663 0.000266 -0.000115 -0.216817 0.976212
534.875000 -5.829860 3.497998 0.382424 0.000258 -0.000113 -0.216827 0.976210
534.970000 -5.830581 3.498761 0.365899 0.000261 -0.000084 -0.216831 0.976209
535.080000 -5.831081 3.501051 0.351142 0.000248 -0.000090 -0.216827 0.976210
535.175000 -5.831600 3.502423 0.338452 0.000259 -0.000063 -0.216829 0.976210
535.275000 -5.832110 3.503911 0.327446 0.000270 -0.000047 -0.216832 0.976209
535.380000 -5.832297 3.504933 0.316076 0.000273 -0.000044 -0.216837 0.976208
535.470000 -5.832185 3.504496 0.304569 0.000284 -0.000017 -0.216839 0.976207
535.580000 -5.832227 3.504903 0.292766 0.000284 -0.000016 -0.216837 0.976208
535.675000 -5.832211 3.504935 0.282642 0.000278 -0.000010 -0.216840 0.976207
535.775000 -5.832303 3.504404 0.272053 0.000275 -0.000003 -0.216839 0.976207
535.875000 -5.832442 3.504002 0.262197 0.000269 0.000001 -0.216839 0.976207
535.970000 -5.832696 3.503538 0.253271 0.000264 0.000001 -0.216838 0.976208
536.075000 -5.833188 3.502930 0.244619 0.000266 0.000008 -0.216837 0.976208
536.170000 -5.833390 3.501930 0.236727 0.000269 -0.000000 -0.216827 0.976210
536.290000 -5.833606 3.501061 0.229235 0.000266 -0.000014 -0.216821 0.976211
536.390000 -5.833863 3.500454 0.224024 0.000274 -0.000007 -0.216821 0.976211
536.470000 -5.834027 3.499852 0.219839 0.000273 0.000003 -0.216816 0.976213
536.570000 -5.834285 3.498783 0.214706 0.000276 0.000008 -0.216816 0.976212
536.675000 -5.834413 3.498557 0.211432 0.000271 0.000011 -0.216814 0.976213
536.770000 -5.834512 3.499019 0.209838 0.000270 0.000024 -0.216817 0.976212
536.885000 -5.834678 3.499057 0.207694 0.000266 0.000023 -0.216812 0.976213
536.975000 -5.834780 3.499072 0.205684 0.000263 0.000025 -0.216816 0.976213
537.070000 -5.834855 3.498903 0.203730 0.000260 0.000022 -0.216818 0.976212
537.180000 -5.834925 3.498739 0.202131 0.000252 0.000027 -0.216811 0.976214
537.270000 -5.832068 3.495496 0.191528 0.000251 0.000022 -0.216918 0.976190
537.375000 -5.832006 3.494774 0.189595 0.000255 0.000016 -0.216915 0.976190
537.480000 -5.831893 3.494121 0.187740 0.000250 0.000009 -0.216919 0.976190
537.580000 -5.831696 3.493436 0.185882 0.000239 0.000011 -0.216922 0.976189
537.680000 -5.831565 3.492978 0.184686 0.000242 0.000002 -0.216923 0.976189
537.785000 -5.831401 3.492493 0.183742 0.000233 -0.000002 -0.216927 0.976188
537.875000 -5.831296 3.492345 0.183213 0.000232 -0.000003 -0.216921 0.976189
537.975000 -5.831223 3.491985 0.182316 0.000232 -0.000006 -0.216923 0.976189
538.080000 -5.831155 3.491499 0.181778 0.000221 -0.000011 -0.216924 0.976188
538.180000 -5.831023 3.491149 0.181318 0.000220 -0.000016 -0.216924 0.976188
538.280000 -5.830866 3.490741 0.180501 0.000213 -0.000019 -0.216919 0.976190
538.370000 -5.830775 3.490539 0.179851 0.000210 -0.000025 -0.216920 0.976189
538.480000 -5.830564 3.490202 0.179470 0.000210 -0.000029 -0.216921 0.976189
538.570000 -5.830499 3.490032 0.179044 0.000204 -0.000034 -0.216915 0.976191
538.675000 -5.830421 3.489811 0.178450 0.000199 -0.000037 -0.216921 0.976189
538.775000 -5.830379 3.489655 0.178189 0.000194 -0.000040 -0.216923 0.976189
538.875000 -5.830351 3.489550 0.177858 0.000196 -0.000044 -0.216915 0.976190
538.995000 -5.830256 3.489324 0.177434 0.000192 -0.000044 -0.216922 0.976189
539.075000 -5.830360 3.489375 0.176995 0.000190 -0.000047 -0.216918 0.976190
539.180000 -5.830338 3.489137 0.176657 0.000190 -0.000051 -0.216917 0.976190
539.275000 -5.830360 3.488984 0.176411 0.000185 -0.000051 -0.216918 0.976190
539.380000 -5.830381 3.488805 0.175961 0.000182 -0.000053 -0.216915 0.976190
539.475000 -5.830391 3.488689 0.175778 0.000184 -0.000053 -0.216919 0.976190
539.575000 -5.830308 3.488509 0.175519 0.000177 -0.000056 -0.216918 0.976190
539.680000 -5.830279 3.488330 0.175167 0.000180 -0.000060 -0.216918 0.976190
539.775000 -5.830354 3.488284 0.174867 0.000177 -0.000058 -0.216913 0.976191
539.870000 -5.830352 3.488259 0.174621 0.000171 -0.000060 -0.216920 0.976189
539.970000 -5.830353 3.488271 0.174378 0.000172 -0.000062 -0.216915 0.976191
540.070000 -5.830412 3.488310 0.174041 0.000173 -0.000064 -0.216914 0.976191
540.170000 -5.830367 3.488323 0.173920 0.000175 -0.000066 -0.216918 0.976190
540.275000 -5.835847 3.474807 0.118652 0.000160 -0.000050 -0.216887 0.976197


==> figures/figureSimulation/SVO-MR/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
7.780000 -0.185365 -0.103406 0.371968 0.000082 0.000074 0.001316 0.999999
7.870000 -0.185373 -0.103392 0.371980 0.000090 0.000059 0.001339 0.999999
7.975000 -0.185384 -0.103443 0.371984 0.000079 0.000063 0.001325 0.999999
8.070000 -0.185347 -0.103561 0.372063 0.000090 0.000062 0.001347 0.999999
8.195000 -0.185217 -0.103751 0.372076 0.000093 0.000065 0.001329 0.999999
8.270000 -0.185124 -0.103882 0.372022 0.000072 0.000068 0.001316 0.999999
8.375000 -0.185134 -0.103866 0.372967 -0.000092 -0.000043 0.001343 0.999999
8.475000 -0.184954 -0.103025 0.373251 0.000479 -0.000148 0.001330 0.999999
8.575000 -0.184759 -0.103110 0.373226 0.000369 -0.000316 0.001348 0.999999
8.670000 -0.184679 -0.103186 0.373213 0.000248 -0.000488 0.001331 0.999999
8.775000 -0.184670 -0.103213 0.373184 0.000127 -0.000408 0.001336 0.999999
8.875000 -0.184608 -0.103190 0.373191 0.000046 -0.000241 0.001334 0.999999
8.980000 -0.184614 -0.103213 0.373235 -0.000006 -0.000115 0.001333 0.999999
9.075000 -0.184674 -0.103247 0.373232 -0.000036 -0.000063 0.001329 0.999999
9.170000 -0.184675 -0.103255 0.373228 -0.000028 -0.000047 0.001333 0.999999
9.275000 -0.184674 -0.103265 0.373202 -0.000087 -0.000023 0.001341 0.999999
9.380000 -0.184682 -0.103310 0.373181 0.000019 -0.000030 0.001331 0.999999
9.490000 -0.184685 -0.103289 0.373202 0.000092 -0.000039 0.001324 0.999999
9.575000 -0.184636 -0.103330 0.373204 0.000164 0.000037 0.001320 0.999999
9.670000 -0.184621 -0.103300 0.373193 0.000193 0.000102 0.001341 0.999999
9.775000 -0.184653 -0.103327 0.373200 0.000229 0.000146 0.001329 0.999999
9.875000 -0.184678 -0.103286 0.373219 0.000245 0.000133 0.001326 0.999999
9.975000 -0.184592 -0.103239 0.373198 0.000186 0.000217 0.001345 0.999999
10.075000 -0.184603 -0.103182 0.373197 0.000118 0.000277 0.001345 0.999999
10.180000 -0.184593 -0.103190 0.373222 0.000098 0.000338 0.001344 0.999999
10.280000 -0.184599 -0.103186 0.367610 0.000064 0.000393 0.001325 0.999999
10.380000 -0.184590 -0.103217 0.390444 0.000065 0.000443 0.001329 0.999999
10.480000 -0.184494 -0.103192 0.437890 0.000048 0.000473 0.001331 0.999999
10.580000 -0.184312 -0.103209 0.510012 0.000044 0.000522 0.001330 0.999999
10.680000 -0.184102 -0.103193 0.606189 0.000038 0.000564 0.001327 0.999999
10.775000 -0.183880 -0.103217 0.717082 0.000042 0.000613 0.001334 0.999999
10.870000 -0.183560 -0.103266 0.841307 0.000029 0.000655 0.001325 0.999999
10.970000 -0.183088 -0.103306 0.977396 0.000027 0.000679 0.001335 0.999999
11.075000 -0.182614 -0.103289 1.114040 0.000021 0.000731 0.001324 0.999999
11.175000 -0.182054 -0.103299 1.227062 0.000012 0.000789 0.001319 0.999999
11.280000 -0.175186 -0.104943 1.317563 -0.000025 0.000489 0.001289 0.999999
11.375000 -0.168782 -0.099392 1.410895 -0.000098 0.000286 0.001269 0.999999
11.480000 -0.169694 -0.099750 1.446149 -0.000143 -0.000243 0.001278 0.999999
11.575000 -0.167687 -0.099560 1.454425 0.000016 -0.000422 0.001295 0.999999
11.675000 -0.166915 -0.099232 1.452801 0.000093 -0.000779 0.001288 0.999999
11.770000 -0.166753 -0.098672 1.450056 0.000037 -0.000739 0.001269 0.999999
11.875000 -0.166215 -0.098654 1.447820 0.000032 -0.000750 0.001267 0.999999
11.970000 -0.166612 -0.098622 1.448700 0.000025 -0.000754 0.001263 0.999999
12.075000 -0.166793 -0.098643 1.447680 0.000056 -0.000798 0.001271 0.999999
12.170000 -0.166780 -0.098620 1.448985 0.000088 -0.000819 0.001278 0.999999
12.280000 -0.166325 -0.098341 1.444716 0.000128 -0.000861 0.001278 0.999999
12.375000 -0.166700 -0.098415 1.441697 0.000131 -0.000882 0.001272 0.999999
12.480000 -0.166230 -0.098594 1.443734 0.000134 -0.000872 0.001279 0.999999
12.575000 -0.166070 -0.098659 1.448577 0.000129 -0.000848 0.001282 0.999999
12.670000 -0.166242 -0.099179 1.450430 0.000127 -0.000830 0.001296 0.999999
12.770000 -0.166253 -0.099228 1.451934 0.000117 -0.000825 0.001294 0.999999
12.875000 -0.166381 -0.099274 1.452880 0.000104 -0.000816 0.001293 0.999999
12.975000 -0.166050 -0.099306 1.457151 0.000104 -0.000806 0.001295 0.999999
13.080000 -0.166347 -0.099621 1.458688 0.000098 -0.000797 0.001297 0.999999
13.175000 -0.166077 -0.099393 1.459410 0.000099 -0.000797 0.001295 0.999999
13.275000 -0.166276 -0.099364 1.458708 0.000096 -0.000790 0.001294 0.999999
13.380000 -0.166407 -0.099389 1.457096 0.000097 -0.000789 0.001295 0.999999
13.475000 -0.166406 -0.099368 1.456606 0.000094 -0.000788 0.001293 0.999999
13.575000 -0.166871 -0.099815 1.455424 0.000081 -0.000773 0.001301 0.999999
13.670000 -0.166878 -0.099741 1.453251 0.000076 -0.000773 0.001296 0.999999
13.775000 -0.166866 -0.099671 1.452436 0.000080 -0.000778 0.001297 0.999999
13.880000 -0.166961 -0.099574 1.449923 0.000079 -0.000780 0.001292 0.999999
13.975000 -0.167072 -0.099650 1.448945 0.000082 -0.000781 0.001295 0.999999
14.070000 -0.167137 -0.099610 1.448227 0.000084 -0.000780 0.001294 0.999999
14.175000 -0.167198 -0.099637 1.448491 0.000084 -0.000780 0.001293 0.999999
14.280000 -0.167251 -0.099656 1.448196 0.000087 -0.000780 0.001294 0.999999
14.370000 -0.167425 -0.099686 1.446955 0.000089 -0.000777 0.001295 0.999999
14.475000 -0.167561 -0.099669 1.445727 0.000088 -0.000773 0.001294 0.999999
14.570000 -0.167650 -0.099725 1.445248 0.000087 -0.000766 0.001294 0.999999
14.670000 -0.167618 -0.099746 1.447290 0.000084 -0.000761 0.001294 0.999999
14.785000 -0.167602 -0.099774 1.447680 0.000083 -0.000759 0.001295 0.999999
14.890000 -0.167640 -0.099763 1.447701 0.000080 -0.000756 0.001294 0.999999
14.975000 -0.167528 -0.099754 1.450720 0.000077 -0.000753 0.001296 0.999999
15.075000 -0.166759 -0.099628 1.468962 0.000082 -0.000757 0.001294 0.999999
15.175000 -0.166302 -0.099890 1.489295 0.000089 -0.000751 0.001297 0.999999
15.285000 -0.167202 -0.100054 1.501621 0.000095 -0.000699 0.001299 0.999999
15.370000 -0.168393 -0.100519 1.500260 0.000088 -0.000706 0.001299 0.999999
15.475000 -0.168129 -0.100884 1.527429 0.000063 -0.000701 0.001291 0.999999
15.575000 -0.167768 -0.100936 1.568451 0.000094 -0.000766 0.001299 0.999999
15.675000 -0.165323 -0.100856 1.610649 0.000068 -0.000740 0.001297 0.999999
15.780000 -0.163733 -0.100372 1.672185 0.000033 -0.000680 0.001285 0.999999
15.875000 -0.162951 -0.099194 1.741049 0.000028 -0.000633 0.001262 0.999999
15.975000 -0.163037 -0.099723 1.824432 -0.000004 -0.000536 0.001245 0.999999
16.075000 -0.160631 -0.099007 1.925797 -0.000016 -0.000577 0.001230 0.999999
16.175000 -0.157645 -0.099170 2.039402 -0.000012 -0.000612 0.001231 0.999999
16.275000 -0.156471 -0.101919 2.184439 -0.000041 -0.000545 0.001274 0.999999
16.375000 -0.151433 -0.099349 2.347402 -0.000072 -0.000538 0.001226 0.999999
16.480000 -0.146144 -0.098595 2.544807 -0.000065 -0.000435 0.001211 0.999999
16.585000 -0.141063 -0.099007 2.765926 -0.000084 -0.000415 0.001216 0.999999
16.675000 -0.137514 -0.098639 2.944886 0.000017 -0.000534 0.001215 0.999999
16.780000 -0.132656 -0.099089 3.158861 -0.000032 -0.000418 0.001221 0.999999
16.880000 -0.126781 -0.100470 3.412277 -0.000114 -0.000310 0.001237 0.999999
16.970000 -0.121538 -0.100702 3.591605 -0.000021 -0.000518 0.001268 0.999999
17.075000 -0.113219 -0.101111 3.881740 -0.000127 -0.000298 0.001269 0.999999
17.180000 -0.101809 -0.099422 4.263642 -0.000188 -0.000323 0.001250 0.999999
17.270000 -0.095982 -0.100795 4.481435 -0.000068 -0.000673 0.001293 0.999999
17.375000 -0.087433 -0.100942 4.798100 -0.000226 -0.000505 0.001296 0.999999
17.470000 -0.079194 -0.100883 5.113432 -0.000184 -0.000743 0.001307 0.999999
17.580000 -0.069884 -0.101972 5.477934 -0.000381 -0.000390 0.001315 0.999999
17.680000 -0.059701 -0.101423 5.834122 -0.000343 -0.000550 0.001318 0.999999
17.780000 -0.048076 -0.100797 6.273606 -0.000292 -0.000779 0.001311 0.999999
17.870000 -0.041471 -0.097779 6.431252 -0.000152 -0.001190 0.001275 0.999998
17.980000 -0.033676 -0.098209 6.747172 -0.000297 -0.000886 0.001292 0.999999
18.075000 -0.026996 -0.097715 6.978966 -0.000368 -0.000886 0.001277 0.999999
18.180000 -0.018588 -0.097999 7.331231 -0.000510 -0.000724 0.001291 0.999999
18.275000 -0.010925 -0.098123 7.617764 -0.000412 -0.000831 0.001303 0.999999
18.375000 -0.002670 -0.098300 7.904037 -0.000413 -0.000828 0.001303 0.999999
18.485000 0.003394 -0.098836 8.187362 -0.000546 -0.000493 0.001330 0.999999
18.570000 0.014775 -0.096194 8.475005 -0.000378 -0.001184 0.001288 0.999998
18.675000 0.020315 -0.095898 8.750393 -0.000456 -0.000796 0.001303 0.999999
18.770000 0.028007 -0.094237 9.000247 -0.000422 -0.001014 0.001275 0.999999
18.875000 0.033773 -0.094265 9.224821 -0.000537 -0.000846 0.001292 0.999999
18.970000 0.037947 -0.093620 9.394825 -0.000599 -0.000932 0.001296 0.999999
19.070000 0.037424 -0.094321 9.429060 -0.000599 -0.000994 0.001307 0.999998
19.175000 0.041876 -0.092891 9.624466 -0.000652 -0.001055 0.001288 0.999998
19.270000 0.044198 -0.092812 9.716872 -0.000604 -0.001211 0.001282 0.999998
19.375000 0.048056 -0.092089 9.881854 -0.000646 -0.001232 0.001267 0.999998
19.470000 0.052655 -0.090889 10.041665 -0.000609 -0.001328 0.001254 0.999998
19.575000 0.054937 -0.090480 10.148074 -0.000687 -0.001259 0.001263 0.999998
19.675000 0.056225 -0.090004 10.212427 -0.000702 -0.001279 0.001254 0.999998
19.780000 0.056587 -0.089144 10.213821 -0.000707 -0.001328 0.001241 0.999998
19.875000 0.057146 -0.089201 10.275282 -0.000703 -0.001400 0.001251 0.999998
19.980000 0.055575 -0.088343 10.271959 -0.000723 -0.001500 0.001241 0.999998
20.075000 0.057446 -0.088077 10.351913 -0.000752 -0.001498 0.001238 0.999998
20.170000 0.058658 -0.087123 10.395420 -0.000779 -0.001489 0.001230 0.999998
20.275000 0.058117 -0.086775 10.386400 -0.000777 -0.001526 0.001223 0.999998
20.370000 0.057694 -0.087107 10.371145 -0.000751 -0.001527 0.001221 0.999998
20.480000 0.057181 -0.086916 10.362092 -0.000756 -0.001550 0.001216 0.999998
20.580000 0.056275 -0.087376 10.347287 -0.000740 -0.001549 0.001220 0.999998
20.675000 0.055189 -0.087891 10.344863 -0.000743 -0.001562 0.001234 0.999998
20.775000 0.054664 -0.088358 10.353942 -0.000752 -0.001548 0.001241 0.999998
20.880000 0.054392 -0.088134 10.360040 -0.000752 -0.001532 0.001236 0.999998
20.975000 0.054354 -0.088204 10.371113 -0.000752 -0.001524 0.001234 0.999998
21.075000 0.053121 -0.088335 10.362812 -0.000733 -0.001574 0.001234 0.999998
21.175000 0.052637 -0.088567 10.364191 -0.000726 -0.001585 0.001237 0.999998
21.275000 0.052039 -0.088862 10.363913 -0.000711 -0.001593 0.001240 0.999998
21.370000 0.051650 -0.089081 10.363894 -0.000700 -0.001597 0.001243 0.999998
21.470000 0.051237 -0.089274 10.363592 -0.000692 -0.001606 0.001243 0.999998
21.575000 0.050896 -0.089423 10.363414 -0.000683 -0.001612 0.001245 0.999998
21.670000 0.050605 -0.089666 10.363684 -0.000677 -0.001615 0.001247 0.999998
21.775000 0.050375 -0.089839 10.363789 -0.000668 -0.001609 0.001250 0.999998
21.870000 0.050262 -0.090034 10.363940 -0.000665 -0.001606 0.001253 0.999998
21.970000 0.050106 -0.090200 10.364286 -0.000656 -0.001597 0.001254 0.999998
22.080000 0.050028 -0.090241 10.365051 -0.000650 -0.001586 0.001254 0.999998
22.175000 0.049988 -0.090430 10.364855 -0.000644 -0.001579 0.001256 0.999998
22.280000 0.049913 -0.090425 10.365093 -0.000642 -0.001570 0.001255 0.999998
22.380000 0.049801 -0.090569 10.365564 -0.000635 -0.001560 0.001256 0.999998
22.480000 0.049716 -0.090653 10.366009 -0.000629 -0.001544 0.001256 0.999998
22.575000 0.049729 -0.090760 10.366469 -0.000629 -0.001533 0.001259 0.999998
22.675000 0.049713 -0.090964 10.366792 -0.000625 -0.001521 0.001260 0.999998
22.775000 0.049797 -0.091100 10.367723 -0.000622 -0.001507 0.001263 0.999998
22.875000 0.049841 -0.091243 10.367289 -0.000619 -0.001502 0.001263 0.999998
22.975000 0.049910 -0.091264 10.367621 -0.000617 -0.001491 0.001265 0.999998
23.080000 0.049929 -0.091385 10.367673 -0.000620 -0.001487 0.001265 0.999998
23.180000 0.049964 -0.091498 10.367814 -0.000613 -0.001473 0.001269 0.999998
23.275000 0.050018 -0.091584 10.367820 -0.000610 -0.001467 0.001268 0.999998
23.370000 0.050019 -0.091750 10.368004 -0.000607 -0.001459 0.001270 0.999998
23.485000 0.050075 -0.091712 10.368656 -0.000609 -0.001448 0.001271 0.999998
23.570000 0.050230 -0.091805 10.368548 -0.000609 -0.001442 0.001271 0.999998
23.680000 0.050167 -0.091809 10.369104 -0.000609 -0.001430 0.001271 0.999998
23.800000 0.050217 -0.091987 10.369772 -0.000609 -0.001420 0.001272 0.999998
23.870000 0.050474 -0.092087 10.370348 -0.000605 -0.001411 0.001276 0.999998
23.975000 0.050492 -0.092170 10.370846 -0.000606 -0.001408 0.001278 0.999998
24.070000 0.050858 -0.092264 10.370829 -0.000607 -0.001384 0.001277 0.999998
24.175000 0.051181 -0.092248 10.371280 -0.000605 -0.001367 0.001279 0.999998
24.275000 0.051499 -0.092341 10.370595 -0.000600 -0.001361 0.001279 0.999998
24.370000 0.051751 -0.092264 10.370553 -0.000601 -0.001350 0.001278 0.999998
24.480000 0.051887 -0.092259 10.370486 -0.000601 -0.001343 0.001278 0.999998
24.570000 0.052088 -0.092179 10.370576 -0.000598 -0.001332 0.001277 0.999998
24.670000 0.052258 -0.092142 10.370673 -0.000597 -0.001322 0.001277 0.999998
24.775000 0.052333 -0.092200 10.370742 -0.000593 -0.001315 0.001275 0.999998
24.875000 0.052530 -0.092127 10.371303 -0.000591 -0.001304 0.001276 0.999998
24.975000 0.052660 -0.092095 10.370650 -0.000589 -0.001300 0.001272 0.999998
25.080000 0.052764 -0.091934 10.370567 -0.000589 -0.001297 0.001272 0.999998
25.180000 0.052862 -0.091898 10.370465 -0.000589 -0.001296 0.001269 0.999998
25.275000 0.052926 -0.091848 10.370411 -0.000582 -0.001291 0.001270 0.999998
25.380000 0.052971 -0.091815 10.370363 -0.000583 -0.001286 0.001268 0.999998
25.470000 0.052969 -0.091925 10.370359 -0.000577 -0.001282 0.001270 0.999998
25.580000 0.053087 -0.091829 10.370972 -0.000578 -0.001271 0.001268 0.999998
25.675000 0.053167 -0.091904 10.370444 -0.000577 -0.001271 0.001267 0.999998
25.780000 0.053263 -0.091850 10.370502 -0.000577 -0.001258 0.001267 0.999998
25.880000 0.053458 -0.091902 10.370364 -0.000579 -0.001120 0.001266 0.999998
25.975000 0.053847 -0.092159 10.370639 -0.000599 -0.000776 0.001276 0.999999
26.075000 0.054349 -0.092165 10.370528 -0.000596 -0.000200 0.001264 0.999999
26.170000 0.054935 -0.092149 10.371028 -0.000603 0.000443 0.001266 0.999999
26.270000 0.055441 -0.091876 10.369739 -0.000590 0.001230 0.001259 0.999998
26.375000 0.056332 -0.092553 10.368338 -0.000589 0.002113 0.001275 0.999997
26.480000 0.058198 -0.092784 10.368956 -0.000593 0.003064 0.001278 0.999994
26.570000 0.060235 -0.093309 10.369038 -0.000569 0.003946 0.001262 0.999991
26.675000 0.064075 -0.093595 10.371774 -0.000575 0.004916 0.001279 0.999987
26.780000 0.069659 -0.093745 10.377996 -0.000564 0.005946 0.001284 0.999981
26.880000 0.076357 -0.094157 10.385053 -0.000580 0.006931 0.001291 0.999975
26.970000 0.083681 -0.095164 10.391585 -0.000580 0.007893 0.001319 0.999968
27.075000 0.094530 -0.095880 10.402552 -0.000564 0.009005 0.001332 0.999958
27.175000 0.107073 -0.095956 10.413734 -0.000577 0.010061 0.001336 0.999948
27.290000 0.123051 -0.096041 10.430892 -0.000612 0.011130 0.001348 0.999937
27.370000 0.137658 -0.096202 10.444870 -0.000580 0.012152 0.001340 0.999925
27.475000 0.158456 -0.096423 10.464420 -0.000586 0.013265 0.001351 0.999911
27.580000 0.181989 -0.095927 10.487238 -0.000606 0.014328 0.001345 0.999896
27.680000 0.208508 -0.095987 10.511027 -0.000578 0.015427 0.001347 0.999880
27.780000 0.238534 -0.095920 10.537644 -0.000591 0.016462 0.001353 0.999863
27.870000 0.269145 -0.095310 10.565111 -0.000560 0.017334 0.001331 0.999849
27.980000 0.309325 -0.095311 10.603723 -0.000594 0.018364 0.001347 0.999830
28.080000 0.349760 -0.094134 10.644111 -0.000612 0.019229 0.001328 0.999814
28.175000 0.394365 -0.094010 10.682677 -0.000572 0.020084 0.001319 0.999797
28.275000 0.443915 -0.093997 10.730256 -0.000595 0.020935 0.001325 0.999780
28.375000 0.498190 -0.093761 10.782690 -0.000612 0.021712 0.001333 0.999763
28.470000 0.555033 -0.093306 10.829039 -0.000610 0.022428 0.001336 0.999747
28.580000 0.625627 -0.093153 10.900089 -0.000619 0.023204 0.001331 0.999730
28.670000 0.688571 -0.093279 10.959706 -0.000614 0.023740 0.001347 0.999717
28.775000 0.765684 -0.092934 11.035343 -0.000655 0.024405 0.001361 0.999701
28.875000 0.845074 -0.091917 11.115286 -0.000663 0.024906 0.001352 0.999689
28.970000 0.927262 -0.091127 11.180811 -0.000616 0.025289 0.001326 0.999679
29.070000 1.018309 -0.089931 11.264564 -0.000677 0.025804 0.001319 0.999666
29.170000 1.115671 -0.088211 11.360751 -0.000708 0.026172 0.001295 0.999656
29.280000 1.227016 -0.087011 11.488510 -0.000772 0.026558 0.001303 0.999646
29.380000 1.334717 -0.085482 11.611357 -0.000784 0.026669 0.001282 0.999643
29.475000 1.443095 -0.084460 11.704178 -0.000713 0.026630 0.001236 0.999644
29.570000 1.554557 -0.083076 11.784436 -0.000749 0.026796 0.001237 0.999640
29.680000 1.690571 -0.081731 11.925545 -0.000829 0.027053 0.001248 0.999633
29.775000 1.812845 -0.079943 12.009617 -0.000787 0.026812 0.001198 0.999639
29.880000 1.959562 -0.077957 12.183919 -0.000874 0.026880 0.001189 0.999638
29.980000 2.105093 -0.076369 12.349523 -0.000876 0.026629 0.001178 0.999644
30.075000 2.243017 -0.074757 12.460698 -0.000834 0.026345 0.001143 0.999652
30.175000 2.392395 -0.073770 12.581734 -0.000858 0.026189 0.001145 0.999656
30.275000 2.551464 -0.071382 12.730602 -0.000907 0.025946 0.001140 0.999662
30.375000 2.712172 -0.069945 12.867165 -0.000948 0.025655 0.001135 0.999670
30.475000 2.883195 -0.069913 13.034638 -0.000952 0.025260 0.001172 0.999680
30.570000 3.049858 -0.069367 13.186272 -0.000945 0.024682 0.001183 0.999694
30.675000 3.240590 -0.070120 13.378996 -0.000974 0.024328 0.001226 0.999703
30.775000 3.425379 -0.068957 13.544910 -0.000998 0.023527 0.001230 0.999722
30.875000 3.617043 -0.068021 13.739903 -0.001065 0.023017 0.001259 0.999734
30.975000 3.814378 -0.066088 13.936034 -0.001116 0.022253 0.001247 0.999751
31.080000 4.028167 -0.064657 14.161195 -0.001178 0.021537 0.001264 0.999767
31.175000 4.218480 -0.061897 14.331064 -0.001189 0.020515 0.001234 0.999788
31.275000 4.425180 -0.059812 14.524473 -0.001222 0.019657 0.001216 0.999805
31.375000 4.629755 -0.057911 14.699068 -0.001254 0.018623 0.001230 0.999825
31.475000 4.845065 -0.055328 14.911340 -0.001276 0.018043 0.001229 0.999836
31.575000 5.062238 -0.052455 15.110602 -0.001302 0.016898 0.001232 0.999856
31.675000 5.286902 -0.052428 15.330435 -0.001268 0.015915 0.001277 0.999872
31.775000 5.514446 -0.051614 15.559967 -0.001284 0.015020 0.001282 0.999886
31.880000 5.755704 -0.051553 15.807628 -0.001276 0.013940 0.001325 0.999901
31.975000 5.972270 -0.052568 16.008185 -0.001266 0.012564 0.001370 0.999919
32.075000 6.202025 -0.052506 16.227855 -0.001267 0.011363 0.001441 0.999934
32.170000 6.419686 -0.051347 16.424920 -0.001256 0.010152 0.001475 0.999947
32.275000 6.665834 -0.047208 16.663108 -0.001229 0.009227 0.001415 0.999956
32.380000 6.916704 -0.044751 16.910851 -0.001214 0.008078 0.001364 0.999966
32.470000 7.133081 -0.042550 17.112913 -0.001281 0.006468 0.001411 0.999977
32.575000 7.385292 -0.040104 17.355416 -0.001280 0.005165 0.001442 0.999985
32.675000 7.621872 -0.040137 17.585302 -0.001157 0.004026 0.001458 0.999990
32.775000 7.861475 -0.038366 17.813466 -0.001228 0.002593 0.001446 0.999995
32.885000 8.117054 -0.035050 18.059605 -0.001133 0.001182 0.001322 0.999998
32.980000 8.335559 -0.032445 18.263807 -0.001329 -0.000596 0.001399 0.999998
33.070000 8.563897 -0.030107 18.482846 -0.001577 -0.001950 0.001519 0.999996
33.170000 8.817015 -0.029862 18.724566 -0.001607 -0.003084 0.001565 0.999993
33.275000 9.064838 -0.026914 18.956766 -0.001581 -0.004409 0.001483 0.999988
33.380000 9.309427 -0.026654 19.187769 -0.001555 -0.005898 0.001518 0.999980
33.480000 9.522871 -0.026478 19.382726 -0.001473 -0.007469 0.001526 0.999970
33.570000 9.739501 -0.026896 19.590619 -0.001574 -0.009136 0.001632 0.999956
33.680000 9.978227 -0.024068 19.816789 -0.001416 -0.010364 0.001537 0.999944
33.775000 10.204904 -0.022200 20.041112 -0.001430 -0.011751 0.001587 0.999929
33.875000 10.432907 -0.019838 20.261650 -0.001413 -0.013054 0.001562 0.999913
33.970000 10.667413 -0.016625 20.497480 -0.001572 -0.014372 0.001659 0.999894
34.070000 10.876740 -0.013175 20.698816 -0.001337 -0.015351 0.001556 0.999880
34.170000 11.113234 -0.013846 20.934744 -0.001353 -0.016425 0.001642 0.999863
34.275000 11.302770 -0.014939 21.097053 -0.001067 -0.017658 0.001518 0.999842
34.375000 11.487682 -0.021891 21.254723 -0.000794 -0.019266 0.001535 0.999813
34.470000 11.675806 -0.024022 21.429298 -0.000799 -0.020599 0.001637 0.999786
34.580000 11.880278 -0.024186 21.617140 -0.000661 -0.021654 0.001563 0.999764
34.670000 12.077469 -0.021960 21.813560 -0.000746 -0.022786 0.001601 0.999739
34.780000 12.290878 -0.018369 22.022175 -0.000646 -0.023759 0.001540 0.999716
34.905000 12.464311 -0.016439 22.156858 -0.000411 -0.024593 0.001446 0.999696
34.970000 12.595865 -0.011031 22.316051 -0.000520 -0.025841 0.001436 0.999665
35.075000 12.788230 -0.008060 22.501938 -0.000544 -0.026572 0.001447 0.999646
35.175000 12.954985 -0.006358 22.658803 -0.000441 -0.027346 0.001422 0.999625
35.275000 13.113002 -0.003928 22.809314 -0.000390 -0.027953 0.001409 0.999608
35.380000 13.275404 -0.002576 22.965873 -0.000374 -0.028670 0.001402 0.999588
35.480000 13.403179 -0.004791 23.084818 -0.000265 -0.029262 0.001389 0.999571
35.570000 13.570920 -0.001365 23.258450 -0.000322 -0.029634 0.001385 0.999560
35.675000 13.706502 -0.001416 23.384392 -0.000235 -0.029988 0.001375 0.999549
35.775000 13.851779 -0.002390 23.530574 -0.000171 -0.030153 0.001397 0.999544
35.880000 13.966561 -0.006048 23.634662 0.000040 -0.030399 0.001375 0.999537
35.970000 14.099583 -0.004334 23.774771 -0.000002 -0.030475 0.001350 0.999535
36.070000 14.213798 -0.004965 23.885595 0.000120 -0.030459 0.001335 0.999535
36.170000 14.348284 -0.003952 24.024800 0.000073 -0.030244 0.001362 0.999542
36.275000 14.459943 -0.005475 24.131448 0.000060 -0.030022 0.001410 0.999548
36.375000 14.562398 -0.008488 24.230620 0.000084 -0.029747 0.001464 0.999556
36.480000 14.596136 -0.012259 24.231176 0.000209 -0.029725 0.001469 0.999557
36.575000 14.689757 -0.012310 24.324379 0.000135 -0.029342 0.001501 0.999568
36.675000 14.794175 -0.010324 24.436455 0.000053 -0.028762 0.001504 0.999585
36.775000 14.873658 -0.009707 24.514663 0.000055 -0.028140 0.001499 0.999603
36.875000 14.954007 -0.009796 24.598643 0.000033 -0.027435 0.001498 0.999622
36.975000 15.033033 -0.009455 24.681592 -0.000001 -0.026672 0.001496 0.999643
37.075000 15.077800 -0.010692 24.715995 0.000067 -0.026015 0.001476 0.999660
37.175000 15.123147 -0.009749 24.753506 0.000113 -0.025251 0.001449 0.999680
37.270000 15.190896 -0.010860 24.827614 0.000050 -0.024292 0.001476 0.999704
37.375000 15.234196 -0.012110 24.866390 0.000051 -0.023358 0.001483 0.999726
37.480000 15.278515 -0.012281 24.908231 0.000048 -0.022328 0.001478 0.999750
37.580000 15.318886 -0.013125 24.946110 0.000033 -0.021298 0.001487 0.999772
37.680000 15.348124 -0.013418 24.972128 0.000065 -0.020266 0.001477 0.999794
37.780000 15.377314 -0.014389 24.998546 0.000102 -0.019119 0.001477 0.999816
37.880000 15.403482 -0.012101 25.019383 0.000126 -0.018016 0.001442 0.999837
37.980000 15.426490 -0.011497 25.040478 0.000112 -0.016871 0.001436 0.999857
38.090000 15.444927 -0.011106 25.055186 0.000146 -0.015688 0.001419 0.999876
38.180000 15.464910 -0.008834 25.076472 0.000100 -0.014489 0.001409 0.999894
38.275000 15.483207 -0.008137 25.094808 0.000110 -0.013361 0.001419 0.999910
38.375000 15.502440 -0.007314 25.114282 0.000118 -0.012109 0.001415 0.999926
38.470000 15.514235 -0.006715 25.126273 0.000095 -0.011028 0.001408 0.999938
38.575000 15.518183 -0.006519 25.126179 0.000071 -0.009923 0.001402 0.999950
38.670000 15.519923 -0.006297 25.125236 0.000051 -0.008957 0.001402 0.999959
38.775000 15.524809 -0.006889 25.129127 0.000038 -0.007900 0.001439 0.999968
38.880000 15.527376 -0.006568 25.130695 0.000026 -0.006958 0.001444 0.999975
38.980000 15.529811 -0.006354 25.133023 0.000039 -0.005987 0.001453 0.999981
39.075000 15.531343 -0.007037 25.133309 0.000037 -0.005196 0.001470 0.999985
39.175000 15.533181 -0.007796 25.134527 0.000041 -0.004401 0.001479 0.999989
39.270000 15.533808 -0.008294 25.134110 0.000072 -0.003728 0.001488 0.999992
39.375000 15.535454 -0.008792 25.134710 0.000066 -0.003070 0.001478 0.999994
39.480000 15.536690 -0.009766 25.134870 0.000051 -0.002611 0.001494 0.999995
39.580000 15.537556 -0.010480 25.135157 0.000049 -0.002241 0.001511 0.999996
39.680000 15.538314 -0.010856 25.135608 0.000067 -0.002000 0.001509 0.999997
39.780000 15.538796 -0.010860 25.135725 0.000075 -0.001912 0.001508 0.999997
39.875000 15.539621 -0.011131 25.136249 0.000087 -0.001974 0.001506 0.999997
39.980000 15.540321 -0.010883 25.136234 0.000073 -0.002073 0.001514 0.999997
40.075000 15.540579 -0.011031 25.136078 0.000074 -0.002140 0.001519 0.999997
40.180000 15.540727 -0.011019 25.135978 0.000067 -0.002124 0.001527 0.999997
40.275000 15.540367 -0.010684 25.135133 0.000051 -0.002067 0.001524 0.999997
40.370000 15.540405 -0.010351 25.135234 0.000051 -0.001953 0.001516 0.999997
40.470000 15.540196 -0.010217 25.135099 0.000049 -0.001842 0.001516 0.999997
40.580000 15.539578 -0.010043 25.134398 0.000046 -0.001747 0.001517 0.999997
40.675000 15.539995 -0.009803 25.135172 0.000044 -0.001684 0.001504 0.999997
40.770000 15.540096 -0.009887 25.135599 0.000030 -0.001641 0.001507 0.999998
40.870000 15.540063 -0.009438 25.135982 0.000030 -0.001622 0.001496 0.999998
40.975000 15.539775 -0.009003 25.136044 0.000028 -0.001613 0.001485 0.999998
41.075000 15.539451 -0.008569 25.135829 0.000025 -0.001612 0.001479 0.999998
41.170000 15.539053 -0.008122 25.135411 0.000020 -0.001614 0.001465 0.999998
41.270000 15.539058 -0.008512 25.135093 0.000022 -0.001607 0.001476 0.999998
41.370000 15.538746 -0.008088 25.134862 0.000021 -0.001603 0.001462 0.999998
41.475000 15.538933 -0.008590 25.134646 0.000019 -0.001596 0.001478 0.999998
41.580000 15.538934 -0.008540 25.134302 0.000012 -0.001588 0.001474 0.999998
41.680000 15.538099 -0.008712 25.134119 0.000009 -0.001594 0.001486 0.999998
41.775000 15.537179 -0.008843 25.133957 0.000013 -0.001592 0.001467 0.999998
41.875000 15.536154 -0.008921 25.133817 0.000019 -0.001589 0.001486 0.999998
41.975000 15.524119 -0.008895 25.136635 0.000020 -0.001797 0.001480 0.999997
42.070000 15.539761 -0.007197 25.147767 0.000064 -0.001845 0.001461 0.999997
42.175000 15.539529 -0.007111 25.147462 0.000063 -0.001824 0.001459 0.999997
42.270000 15.539258 -0.007024 25.146891 0.000056 -0.001814 0.001460 0.999997
42.370000 15.539193 -0.006912 25.146585 0.000058 -0.001801 0.001462 0.999997
42.475000 15.539147 -0.006868 25.146277 0.000054 -0.001793 0.001459 0.999997
42.580000 15.539155 -0.006870 25.146045 0.000052 -0.001789 0.001461 0.999997
42.680000 15.539081 -0.006791 25.145834 0.000046 -0.001785 0.001461 0.999997
42.770000 15.539084 -0.006703 25.145828 0.000045 -0.001777 0.001462 0.999997
42.875000 15.539045 -0.006675 25.145712 0.000041 -0.001774 0.001462 0.999997
42.970000 15.539086 -0.006604 25.145679 0.000037 -0.001769 0.001463 0.999997
43.070000 15.539039 -0.006540 25.145618 0.000038 -0.001763 0.001463 0.999997
43.170000 15.539144 -0.006491 25.145745 0.000034 -0.001760 0.001464 0.999997
43.270000 15.539078 -0.006427 25.145676 0.000033 -0.001752 0.001463 0.999997
43.375000 15.539226 -0.006430 25.145904 0.000030 -0.001751 0.001465 0.999997
43.470000 15.539306 -0.006369 25.146048 0.000028 -0.001746 0.001465 0.999997
43.580000 15.539402 -0.006352 25.146193 0.000027 -0.001743 0.001468 0.999997
43.675000 15.539570 -0.006266 25.146362 0.000020 -0.001746 0.001466 0.999997
43.780000 15.539660 -0.006194 25.146371 0.000023 -0.001742 0.001465 0.999997
43.875000 15.539922 -0.006119 25.146600 0.000020 -0.001747 0.001464 0.999997
43.980000 15.540095 -0.006062 25.146820 0.000021 -0.001750 0.001462 0.999997
44.075000 15.540286 -0.006100 25.147051 0.000025 -0.001751 0.001464 0.999997
44.175000 15.540689 -0.006112 25.147605 0.000026 -0.001759 0.001461 0.999997
44.275000 15.540796 -0.006206 25.147795 0.000022 -0.001761 0.001465 0.999997
44.370000 15.540941 -0.006203 25.148055 0.000024 -0.001759 0.001464 0.999997
44.480000 15.541196 -0.006201 25.148444 0.000024 -0.001763 0.001465 0.999997
44.575000 15.541336 -0.006203 25.148651 0.000025 -0.001764 0.001462 0.999997
44.680000 15.541547 -0.006274 25.148899 0.000030 -0.001766 0.001464 0.999997
44.775000 15.541505 -0.006363 25.148987 0.000015 -0.001756 0.001458 0.999997
44.870000 15.541436 -0.006504 25.149102 0.000024 -0.001759 0.001464 0.999997
44.975000 15.541318 -0.006684 25.149289 0.000034 -0.001773 0.001477 0.999997
45.085000 15.541022 -0.006968 25.149390 0.000019 -0.001776 0.001463 0.999997
45.175000 15.540729 -0.007210 25.149421 0.000018 -0.001616 0.001472 0.999998
45.275000 15.540410 -0.007571 25.149490 0.000019 -0.001177 0.001476 0.999998
45.380000 15.529564 -0.007918 25.153408 0.000042 -0.000639 0.001495 0.999999
45.480000 15.533241 -0.007620 25.158200 0.000012 0.000376 0.001544 0.999999
45.570000 15.538915 -0.007622 25.166968 -0.000059 0.001497 0.001627 0.999998
45.675000 15.539782 -0.006939 25.165952 -0.000070 0.002947 0.001713 0.999994
45.770000 15.541683 -0.006166 25.165231 -0.000093 0.004358 0.001830 0.999989
45.875000 15.545824 -0.003411 25.165615 -0.000142 0.005979 0.002008 0.999980
45.980000 15.551587 -0.001471 25.165857 -0.000146 0.007569 0.002232 0.999969
46.075000 15.558126 -0.001262 25.164936 -0.000175 0.009185 0.002552 0.999955
46.175000 15.574525 -0.001866 25.170038 -0.000161 0.010754 0.002987 0.999938
46.275000 15.581369 -0.002776 25.162917 -0.000146 0.012439 0.003524 0.999916
46.380000 15.596693 -0.002005 25.162067 -0.000124 0.014155 0.004168 0.999891
46.475000 15.614866 -0.001514 25.161985 -0.000106 0.015992 0.004983 0.999860
46.570000 15.635312 -0.001995 25.161306 -0.000076 0.017685 0.005907 0.999826
46.675000 15.660349 -0.003834 25.156775 -0.000043 0.019554 0.007115 0.999783
46.780000 15.691948 -0.003396 25.158301 0.000008 0.021237 0.008321 0.999740
46.875000 15.723611 -0.002879 25.156495 0.000059 0.022961 0.009731 0.999689
46.980000 15.766505 -0.003220 25.157152 0.000140 0.024756 0.011477 0.999628
47.075000 15.807254 -0.003542 25.153907 0.000209 0.026349 0.013228 0.999565
47.175000 15.854261 -0.003412 25.152017 0.000286 0.027964 0.015266 0.999492
47.285000 15.917302 -0.003107 25.155026 0.000396 0.029540 0.017537 0.999410
47.370000 15.967510 -0.001927 25.147810 0.000517 0.030984 0.019920 0.999321
47.480000 16.045619 -0.002272 25.150369 0.000670 0.032434 0.022692 0.999216
47.570000 16.107345 -0.000342 25.139918 0.000804 0.033778 0.025491 0.999104
47.675000 16.185318 0.001159 25.126841 0.000997 0.035155 0.028803 0.998966
47.780000 16.288035 0.001603 25.137660 0.001192 0.036293 0.032093 0.998825
47.875000 16.379979 0.001545 25.136852 0.001355 0.037273 0.035577 0.998671
47.980000 16.469753 0.002646 25.142769 0.001613 0.037903 0.039526 0.998498
48.080000 16.580963 0.003624 25.137635 0.001866 0.038808 0.043779 0.998285
48.175000 16.681729 0.005590 25.121721 0.002099 0.039594 0.048106 0.998055
48.275000 16.801361 0.006869 25.111594 0.002363 0.040268 0.052556 0.997803
48.380000 16.963628 0.007224 25.125593 0.002640 0.040829 0.057458 0.997509
48.470000 17.079937 0.010021 25.109818 0.002919 0.041268 0.062396 0.997194
48.585000 17.292765 0.010562 25.140116 0.003240 0.041616 0.067968 0.996814
48.675000 17.421509 0.013276 25.119678 0.003535 0.041822 0.073375 0.996421
48.780000 17.595605 0.018307 25.114322 0.003832 0.041972 0.079279 0.995961
48.875000 17.742762 0.022929 25.089409 0.004127 0.041980 0.085492 0.995445
48.975000 17.937570 0.027317 25.091016 0.004417 0.041871 0.091607 0.994905
49.080000 18.142187 0.030438 25.086847 0.004727 0.041642 0.098202 0.994284
49.175000 18.350757 0.033016 25.091728 0.005055 0.041240 0.104896 0.993615
49.280000 18.580780 0.036913 25.092964 0.005345 0.040738 0.112035 0.992855
49.380000 18.820645 0.039003 25.102700 0.005672 0.040122 0.119264 0.992035
49.475000 19.002849 0.043615 25.070437 0.005906 0.039431 0.126600 0.991152
49.580000 19.245573 0.047908 25.061103 0.006177 0.038653 0.134428 0.990150
49.670000 19.444661 0.052728 25.037638 0.006391 0.037714 0.142043 0.989121
49.780000 19.731269 0.052578 25.041365 0.006601 0.036678 0.150453 0.987914
49.875000 19.984163 0.054089 25.039817 0.006775 0.035594 0.158647 0.986670
49.975000 20.240459 0.057926 25.025634 0.006947 0.034282 0.167452 0.985260
50.075000 20.513676 0.060854 25.020840 0.007113 0.032994 0.175898 0.983830
50.180000 20.838768 0.060376 25.038515 0.007269 0.031516 0.184869 0.982231
50.275000 21.083462 0.066227 25.013460 0.007314 0.029917 0.193909 0.980536
50.380000 21.403396 0.068922 25.017417 0.007371 0.028226 0.203360 0.978669
50.475000 21.678176 0.074705 25.006902 0.007365 0.026536 0.212455 0.976783
50.580000 21.997850 0.083401 25.010333 0.007299 0.024857 0.221657 0.974780
50.670000 22.268282 0.088670 25.000701 0.007240 0.022986 0.230699 0.972727
50.775000 22.595478 0.092605 24.993176 0.007132 0.020963 0.240950 0.970285
50.875000 22.911164 0.097263 24.987438 0.007036 0.019075 0.250463 0.967913
50.980000 23.236172 0.097621 24.988471 0.006755 0.016748 0.260871 0.965205
51.075000 23.568737 0.112133 25.012785 0.006495 0.014622 0.270189 0.962674
51.170000 23.882525 0.116073 25.012074 0.006184 0.012498 0.280016 0.959894
51.270000 24.203060 0.121828 25.002366 0.005804 0.010389 0.290178 0.956899
51.375000 24.545862 0.123417 24.993356 0.005501 0.008157 0.300619 0.953693
51.470000 24.870567 0.125957 24.989443 0.005129 0.006050 0.310663 0.950487
51.575000 25.223556 0.125282 24.985918 0.004729 0.003698 0.321214 0.946988
51.670000 25.540891 0.128459 24.978625 0.004309 0.001480 0.331205 0.943548
51.775000 25.884072 0.130972 24.967273 0.003756 -0.000840 0.342042 0.939677
51.875000 26.216495 0.136837 24.960209 0.003183 -0.003032 0.352299 0.935877
51.975000 26.549712 0.139758 24.956200 0.002581 -0.005179 0.362577 0.931936
52.070000 26.861964 0.142708 24.951745 0.001899 -0.007187 0.372340 0.928067
52.175000 27.203566 0.144434 24.945159 0.001159 -0.009452 0.383067 0.923671
52.280000 27.538137 0.143799 24.938337 0.000436 -0.011560 0.393531 0.919239
52.375000 27.856690 0.144098 24.937353 -0.000315 -0.013447 0.403369 0.914938
52.475000 28.167718 0.139354 24.926851 -0.001069 -0.015372 0.413294 0.910467
52.575000 28.483856 0.140047 24.923342 -0.001910 -0.017152 0.423223 0.905861
52.670000 28.803940 0.147838 24.930099 -0.002961 -0.018856 0.433034 0.901176
52.775000 29.110906 0.152896 24.929434 -0.003929 -0.020553 0.442790 0.896381
52.870000 29.391381 0.154931 24.919670 -0.004757 -0.022218 0.452149 0.891653
52.975000 29.700670 0.154477 24.910548 -0.005601 -0.023856 0.462058 0.886511
53.080000 29.994988 0.145344 24.897713 -0.006372 -0.025352 0.471971 0.881227
53.185000 30.272649 0.136244 24.884084 -0.007284 -0.026875 0.481717 0.875884
53.280000 30.553808 0.127677 24.885599 -0.008256 -0.028085 0.490469 0.870967
53.380000 30.854418 0.124137 24.879174 -0.009165 -0.029321 0.499783 0.865606
53.475000 31.185830 0.134382 24.889370 -0.010117 -0.030205 0.508373 0.860548
53.580000 31.455701 0.133076 24.882885 -0.010971 -0.031188 0.517320 0.855153
53.685000 31.675528 0.127458 24.866938 -0.011931 -0.032136 0.526133 0.849711
53.780000 31.871241 0.129424 24.860798 -0.012895 -0.032831 0.534393 0.844500
53.885000 32.082599 0.129962 24.847418 -0.013838 -0.033540 0.542794 0.839082
53.985000 32.290060 0.138083 24.850503 -0.014767 -0.033944 0.550573 0.833966
54.080000 32.407866 0.126197 24.920287 -0.015549 -0.036070 0.557958 0.828939
54.170000 32.602565 0.133129 24.931108 -0.016400 -0.036203 0.565107 0.824060
54.275000 32.795448 0.131521 24.928257 -0.016905 -0.036117 0.572785 0.818735
54.375000 32.987933 0.128707 24.929919 -0.017645 -0.036203 0.580234 0.813453
54.475000 33.145612 0.128866 24.919464 -0.018269 -0.036347 0.587239 0.808391
54.580000 33.308333 0.129047 24.909967 -0.018701 -0.036440 0.594239 0.803245
54.675000 33.425961 0.131364 24.899334 -0.019261 -0.036360 0.600506 0.798561
54.770000 33.595588 0.134398 24.906168 -0.019551 -0.035960 0.606745 0.793842
54.875000 33.746829 0.137373 24.905150 -0.019787 -0.035554 0.613033 0.789009
54.980000 33.881339 0.136392 24.901005 -0.019940 -0.035046 0.619155 0.784233
55.080000 34.002285 0.136091 24.897220 -0.020021 -0.034557 0.624949 0.779643
55.180000 34.127218 0.135218 24.896212 -0.019989 -0.033844 0.630711 0.775022
55.275000 34.239259 0.137427 24.895734 -0.019823 -0.033129 0.635653 0.771009
55.380000 34.363107 0.137271 24.896378 -0.019495 -0.032273 0.640959 0.766648
55.475000 34.448323 0.134314 24.893478 -0.019158 -0.031476 0.645558 0.762822
55.575000 34.531484 0.134310 24.890733 -0.018709 -0.030540 0.650327 0.758810
55.680000 34.614535 0.134541 24.889001 -0.018192 -0.029552 0.654826 0.754983
55.785000 34.696523 0.134900 24.889317 -0.017579 -0.028454 0.659210 0.751214
55.885000 34.761303 0.134411 24.888307 -0.016896 -0.027376 0.663235 0.747720
55.975000 34.810884 0.132472 24.888330 -0.016163 -0.026281 0.666879 0.744527
56.070000 34.870792 0.132620 24.887517 -0.015327 -0.025071 0.670604 0.741233
56.170000 34.941674 0.132296 24.889631 -0.014391 -0.023838 0.674141 0.738078
56.275000 34.994501 0.132458 24.889300 -0.013334 -0.022481 0.677571 0.734993
56.375000 35.038902 0.133613 24.889805 -0.012355 -0.021136 0.680645 0.732204
56.475000 35.071656 0.134723 24.888925 -0.011323 -0.019882 0.683418 0.729669
56.575000 35.102392 0.135316 24.888230 -0.010195 -0.018518 0.686135 0.727167
56.675000 35.137222 0.135506 24.888938 -0.009049 -0.017190 0.688602 0.724879
56.780000 35.167774 0.135422 24.888929 -0.007823 -0.015822 0.691070 0.722572
56.875000 35.192064 0.135576 24.889016 -0.006686 -0.014572 0.693109 0.720654
56.975000 35.214484 0.135194 24.888613 -0.005444 -0.013282 0.695093 0.718777
57.080000 35.233017 0.134896 24.887963 -0.004229 -0.011998 0.696888 0.717067
57.175000 35.289276 0.110984 24.992314 -0.002314 -0.012550 0.698381 0.715613
57.270000 35.299658 0.110326 24.993237 -0.001151 -0.011338 0.699828 0.714221
57.370000 35.309188 0.109835 24.992916 0.000047 -0.010106 0.701225 0.712869
57.470000 35.316603 0.108689 24.993601 0.001069 -0.008991 0.702377 0.711747
57.570000 35.323010 0.108045 24.993726 0.002095 -0.007940 0.703446 0.710702
57.675000 35.329632 0.107282 24.994781 0.003025 -0.006952 0.704438 0.709725
57.770000 35.334506 0.106947 24.997019 0.003843 -0.006081 0.705223 0.708949
57.870000 35.338759 0.106497 24.998562 0.004600 -0.005280 0.705904 0.708273
57.975000 35.344720 0.106469 24.999362 0.005283 -0.004624 0.706525 0.707653
58.080000 35.346989 0.106468 25.000149 0.005799 -0.004099 0.706977 0.707200
58.170000 35.351035 0.106259 25.001297 0.006139 -0.003745 0.707374 0.706803
58.280000 35.356703 0.106393 25.002759 0.006352 -0.003535 0.707751 0.706425
58.380000 35.362159 0.106264 25.004052 0.006372 -0.003513 0.708015 0.706160
58.480000 35.365358 0.106515 25.005040 0.006256 -0.003638 0.708201 0.705973
58.570000 35.371050 0.106502 25.006157 0.006115 -0.003802 0.708364 0.705811
58.670000 35.373239 0.106654 25.006744 0.006051 -0.003875 0.708494 0.705681
58.775000 35.375999 0.106838 25.007556 0.006059 -0.003862 0.708596 0.705578
58.875000 35.380712 0.106696 25.009110 0.006129 -0.003798 0.708671 0.705502
58.975000 35.383715 0.106756 25.010448 0.006218 -0.003704 0.708713 0.705460
59.070000 35.384339 0.106667 25.010916 0.006309 -0.003594 0.708743 0.705430
59.175000 35.385547 0.106410 25.011377 0.006394 -0.003500 0.708776 0.705396
59.270000 35.385534 0.106313 25.011750 0.006438 -0.003433 0.708781 0.705391
59.370000 35.385415 0.106406 25.012148 0.006454 -0.003394 0.708793 0.705379
59.475000 35.387422 0.106397 25.012778 0.006452 -0.003381 0.708808 0.705364
59.570000 35.388386 0.106440 25.013218 0.006442 -0.003381 0.708815 0.705357
59.670000 35.391329 0.106352 25.013643 0.006430 -0.003414 0.708820 0.705351
59.775000 35.393895 0.106100 25.013960 0.006426 -0.003450 0.708825 0.705347
59.875000 35.395996 0.105858 25.014209 0.006423 -0.003451 0.708840 0.705332
59.980000 35.398365 0.105820 25.014615 0.006408 -0.003486 0.708836 0.705336
60.070000 35.399987 0.105912 25.014863 0.006407 -0.003489 0.708841 0.705330
60.180000 35.402349 0.105980 25.015318 0.006397 -0.003508 0.708847 0.705324
60.275000 35.399103 0.105140 25.023732 0.006510 -0.003679 0.708858 0.705312
60.370000 35.401935 0.102245 25.024348 0.006644 -0.003882 0.708815 0.705353
60.470000 35.402971 0.102200 25.024292 0.006662 -0.003864 0.708821 0.705346
60.570000 35.405624 0.101077 25.026292 0.006676 -0.003943 0.708808 0.705359
60.675000 35.406626 0.101127 25.026224 0.006695 -0.003913 0.708815 0.705352
60.775000 35.410158 0.100532 25.027690 0.006686 -0.003980 0.708812 0.705355
60.875000 35.412770 0.100281 25.028671 0.006811 -0.003851 0.708816 0.705351
60.975000 35.415139 0.099678 25.029250 0.007432 -0.003231 0.708827 0.705336
61.080000 35.415415 0.099836 25.029851 0.008663 -0.001980 0.708762 0.705392
61.175000 35.417517 0.099370 25.029851 0.010266 -0.000374 0.708734 0.705401
61.280000 35.420762 0.099432 25.029941 0.012201 0.001593 0.708694 0.705409
61.380000 35.422899 0.099552 25.029872 0.014171 0.003641 0.708646 0.705412
61.475000 35.428906 0.099667 25.029692 0.016309 0.005813 0.708576 0.705422
61.580000 35.435146 0.100497 25.028845 0.018616 0.008133 0.708464 0.705455
61.675000 35.447469 0.100246 25.028664 0.020695 0.010242 0.708390 0.705444
61.775000 35.460800 0.099808 25.027572 0.022895 0.012441 0.708290 0.705440
61.880000 35.483687 0.099814 25.027429 0.025060 0.014635 0.708217 0.705398
61.980000 35.513715 0.100312 25.028267 0.027247 0.016865 0.708101 0.705384
62.075000 35.546347 0.100567 25.028077 0.029248 0.018873 0.708025 0.705329
62.175000 35.578541 0.099829 25.027686 0.031421 0.021073 0.707807 0.705392
62.280000 35.633610 0.100148 25.028862 0.033393 0.023086 0.707772 0.705274
62.375000 35.672545 0.100854 25.026770 0.035376 0.025092 0.707544 0.705337
62.475000 35.746439 0.100726 25.029181 0.037170 0.026896 0.707464 0.705258
62.575000 35.816941 0.101115 25.028931 0.038969 0.028713 0.707308 0.705246
62.670000 35.902578 0.100916 25.030366 0.040511 0.030275 0.707214 0.705188
62.780000 36.020193 0.101556 25.034009 0.042050 0.031796 0.707206 0.705040
62.875000 36.135918 0.102386 25.037677 0.043342 0.033047 0.706994 0.705116
62.980000 36.262628 0.102833 25.039873 0.044545 0.034238 0.706922 0.705056
63.080000 36.398695 0.102412 25.042970 0.045551 0.035219 0.706779 0.705087
63.170000 36.461820 0.103763 25.035000 0.046408 0.036058 0.706527 0.705242
63.275000 36.599960 0.104941 25.033271 0.047140 0.036779 0.706500 0.705182
63.380000 36.643793 0.097615 25.069221 0.048234 0.036519 0.706598 0.705024
63.480000 36.783870 0.099876 25.067423 0.048629 0.036827 0.706174 0.705406
63.575000 36.957162 0.101383 25.067885 0.048780 0.036909 0.706065 0.705500
63.670000 37.116948 0.111250 25.064849 0.048706 0.036750 0.706048 0.705530
63.775000 37.332474 0.111977 25.065203 0.048525 0.036543 0.706100 0.705501
63.875000 37.560758 0.115787 25.067418 0.048112 0.036084 0.706046 0.705607
63.980000 37.876738 0.114608 25.074021 0.047558 0.035439 0.706089 0.705635
64.075000 38.096853 0.115929 25.072664 0.046851 0.034624 0.705871 0.705941
64.175000 38.345361 0.116497 25.073162 0.045936 0.033683 0.705792 0.706125
64.275000 38.572940 0.116264 25.070280 0.044880 0.032596 0.705733 0.706303
64.380000 38.892795 0.116325 25.074163 0.043650 0.031326 0.705900 0.706271
64.475000 39.071840 0.122122 25.070792 0.042104 0.029898 0.705668 0.706658
64.575000 39.350420 0.121250 25.069662 0.040538 0.028301 0.705670 0.706814
64.680000 39.744291 0.120254 25.076278 0.038920 0.026600 0.706068 0.706573
64.775000 40.029173 0.121137 25.077183 0.037037 0.024844 0.706041 0.706765
64.875000 40.343619 0.121359 25.077232 0.035070 0.022864 0.706143 0.706831
64.975000 40.700724 0.120695 25.081479 0.032982 0.020787 0.706218 0.706920
65.080000 41.042640 0.122112 25.083012 0.030801 0.018624 0.706511 0.706786
65.175000 41.291983 0.123252 25.077916 0.028591 0.016514 0.706508 0.706934
65.275000 41.604148 0.124527 25.076838 0.026139 0.014150 0.706396 0.707192
65.375000 41.956593 0.123606 25.077257 0.023847 0.011819 0.706700 0.707013
65.470000 42.248634 0.124043 25.073095 0.021460 0.009546 0.706819 0.707004
65.575000 42.632417 0.123631 25.069388 0.018976 0.006822 0.707245 0.706681
65.675000 43.017963 0.124414 25.065051 0.016536 0.004155 0.707499 0.706509
65.780000 43.413904 0.129702 25.061048 0.014001 0.001312 0.707825 0.706248
65.880000 43.738042 0.138549 25.049449 0.011381 -0.001477 0.708256 0.705862
65.975000 44.055398 0.143609 25.041775 0.008942 -0.004145 0.708462 0.705680
66.080000 44.392380 0.145947 25.032317 0.006296 -0.006989 0.708558 0.705590
66.180000 44.722997 0.148033 25.024670 0.003919 -0.009676 0.708787 0.705346
66.275000 45.013980 0.156216 25.022065 0.001303 -0.012144 0.708837 0.705267
66.380000 45.333398 0.160842 25.021046 -0.001395 -0.014800 0.709124 0.704927
66.475000 45.796110 0.163126 25.049341 -0.003281 -0.017599 0.708991 0.704991
66.595000 46.131110 0.165328 25.047635 -0.005932 -0.020488 0.709569 0.704313
66.675000 46.400105 0.178783 25.048423 -0.008104 -0.022220 0.709467 0.704342
66.770000 46.716296 0.184067 25.041645 -0.010222 -0.024364 0.709241 0.704470
66.880000 46.993113 0.189461 25.041629 -0.012370 -0.026641 0.709664 0.703928
66.975000 47.225076 0.196789 25.041804 -0.014322 -0.028440 0.709689 0.703795
67.075000 47.501331 0.205310 25.040495 -0.016175 -0.030198 0.709872 0.703497
67.175000 47.635655 0.218871 25.041446 -0.017910 -0.032024 0.710136 0.703108
67.285000 47.794637 0.228478 25.039622 -0.019485 -0.033926 0.710398 0.702712
67.380000 48.017183 0.234584 25.037463 -0.020773 -0.035062 0.710288 0.702730
67.480000 48.166787 0.242608 25.038368 -0.022034 -0.036318 0.710544 0.702369
67.575000 48.424312 0.245867 25.032520 -0.022947 -0.037192 0.710335 0.702506
67.675000 48.628213 0.249301 25.029072 -0.023675 -0.038018 0.710468 0.702303
67.780000 48.814022 0.254157 25.026247 -0.024232 -0.038676 0.710567 0.702148
67.875000 48.889105 0.261729 25.026556 -0.024646 -0.039122 0.710573 0.702103
67.980000 48.959262 0.268510 25.025884 -0.024849 -0.039512 0.710693 0.701953
68.090000 48.948739 0.280354 25.026332 -0.024869 -0.039800 0.710947 0.701678
68.175000 49.098565 0.291989 25.023925 -0.024588 -0.039505 0.711005 0.701646
68.280000 49.163458 0.305542 25.020812 -0.024092 -0.039318 0.711296 0.701378
68.375000 49.245998 0.313357 25.019121 -0.023437 -0.038813 0.711322 0.701402
68.480000 49.348005 0.320437 25.014324 -0.022496 -0.038120 0.711414 0.701378
68.575000 49.444286 0.326879 25.012237 -0.021407 -0.037099 0.711411 0.701470
68.675000 49.435916 0.339612 25.011991 -0.020192 -0.036109 0.711609 0.701356
68.775000 49.544741 0.343862 25.004821 -0.018664 -0.034912 0.711612 0.701457
68.870000 49.580782 0.348451 25.002137 -0.017057 -0.033471 0.711653 0.701526
68.975000 49.647316 0.354504 24.993761 -0.015055 -0.031834 0.711764 0.701536
69.075000 49.648134 0.360771 24.990332 -0.013136 -0.030154 0.711876 0.701535
69.175000 49.651265 0.367884 24.993121 -0.011355 -0.028292 0.712044 0.701473
69.275000 49.674079 0.372302 24.992964 -0.009356 -0.026340 0.712183 0.701437
69.375000 49.670954 0.377667 24.994937 -0.007168 -0.024102 0.712268 0.701457
69.475000 49.692105 0.380945 24.993052 -0.005011 -0.021993 0.712342 0.701470
69.575000 49.623527 0.383936 25.017387 -0.002368 -0.020365 0.712236 0.701641
69.680000 49.570071 0.390482 25.021701 -0.000290 -0.018268 0.712339 0.701598
69.780000 49.500165 0.404263 25.027608 0.001885 -0.016236 0.712560 0.701421
69.880000 49.465986 0.410440 25.031237 0.003871 -0.014235 0.712657 0.701358
69.970000 49.444422 0.413776 25.036023 0.005793 -0.012244 0.712708 0.701330
70.070000 49.417551 0.418197 25.040374 0.007683 -0.010287 0.712799 0.701251
70.175000 49.403353 0.423906 25.044503 0.009397 -0.008488 0.712903 0.701148
70.270000 49.391904 0.429772 25.050079 0.010898 -0.006910 0.713025 0.701020
70.370000 49.387343 0.434861 25.053456 0.012141 -0.005619 0.713107 0.700927
70.475000 49.385442 0.439731 25.059560 0.013106 -0.004605 0.713261 0.700761
70.575000 49.404401 0.442779 25.064380 0.013746 -0.003975 0.713362 0.700649
70.675000 49.433438 0.444810 25.069145 0.014022 -0.003670 0.713426 0.700580
70.780000 49.458547 0.448765 25.075163 0.013830 -0.003800 0.713569 0.700438
70.875000 49.485626 0.451193 25.079407 0.013366 -0.004218 0.713677 0.700334
70.975000 49.514621 0.452754 25.083023 0.012966 -0.004564 0.713749 0.700267
71.075000 49.539924 0.453337 25.088026 0.012685 -0.004733 0.713792 0.700227
71.175000 49.565838 0.455874 25.091748 0.012642 -0.004754 0.713858 0.700160
71.270000 49.586056 0.457722 25.095102 0.012744 -0.004620 0.713892 0.700124
71.380000 49.611469 0.458163 25.098687 0.012889 -0.004422 0.713925 0.700090
71.480000 49.633696 0.460621 25.100895 0.013042 -0.004226 0.713973 0.700039
71.575000 49.652346 0.463106 25.102341 0.013181 -0.004080 0.714023 0.699987
71.670000 49.667606 0.464854 25.103626 0.013265 -0.003963 0.714058 0.699949
71.780000 49.688584 0.465391 25.105891 0.013258 -0.003900 0.714098 0.699910
71.875000 49.705897 0.466667 25.106775 0.013252 -0.003899 0.714119 0.699888
71.985000 49.730643 0.467872 25.108944 0.013174 -0.003914 0.714160 0.699848
72.080000 49.747650 0.468220 25.110004 0.013118 -0.003967 0.714160 0.699848
72.175000 49.762240 0.468292 25.110800 0.013065 -0.004011 0.714148 0.699861
72.280000 49.773465 0.467567 25.111008 0.013030 -0.004047 0.714142 0.699868
72.375000 49.790031 0.467394 25.111826 0.012987 -0.004076 0.714138 0.699873
72.480000 49.803309 0.466833 25.111770 0.012975 -0.004095 0.714127 0.699884
72.575000 49.885465 0.465250 25.122217 0.013448 -0.004171 0.714353 0.699644
72.675000 49.915747 0.465717 25.124271 0.013376 -0.004195 0.714396 0.699601
72.775000 49.944153 0.466396 25.127005 0.013289 -0.004209 0.714442 0.699556
72.870000 49.970495 0.467151 25.129780 0.013208 -0.004230 0.714484 0.699515
72.975000 50.017163 0.468203 25.134493 0.013070 -0.004275 0.714519 0.699481
73.075000 50.031546 0.468478 25.136334 0.013015 -0.004294 0.714545 0.699455
73.175000 50.047644 0.468675 25.138498 0.012951 -0.004313 0.714571 0.699429
73.270000 50.062628 0.468900 25.140620 0.012885 -0.004328 0.714594 0.699408
73.380000 50.089706 0.468187 25.144019 0.012785 -0.004367 0.714600 0.699403
73.475000 50.102465 0.468252 25.146050 0.012726 -0.004387 0.714606 0.699397
73.575000 50.113610 0.468105 25.147863 0.012674 -0.004405 0.714614 0.699391
73.675000 50.122921 0.468048 25.149558 0.012625 -0.004426 0.714623 0.699382
73.775000 50.130614 0.467888 25.151245 0.012575 -0.004440 0.714632 0.699374
73.890000 50.137379 0.467708 25.152988 0.012525 -0.004454 0.714643 0.699363
73.970000 50.140718 0.467594 25.153984 0.012497 -0.004467 0.714635 0.699372
74.075000 50.144714 0.467349 25.155054 0.012469 -0.004474 0.714639 0.699368
74.175000 50.147772 0.467382 25.156034 0.012440 -0.004486 0.714644 0.699363
74.280000 50.150539 0.467577 25.157066 0.012413 -0.004494 0.714654 0.699354
74.375000 50.150560 0.467841 25.157761 0.012393 -0.004504 0.714655 0.699353
74.480000 50.153010 0.468002 25.158828 0.012364 -0.004512 0.714664 0.699344
74.575000 50.151731 0.468190 25.159242 0.012356 -0.004519 0.714664 0.699345
74.680000 50.151222 0.468400 25.159857 0.012339 -0.004523 0.714669 0.699339
74.775000 50.148692 0.468601 25.159953 0.012339 -0.004529 0.714665 0.699344
74.875000 50.147542 0.468879 25.160213 0.012333 -0.004532 0.714668 0.699341
74.980000 50.145392 0.469682 25.160525 0.012330 -0.004536 0.714677 0.699331
75.075000 50.143326 0.470962 25.160707 0.012330 -0.004543 0.714695 0.699313
75.170000 50.141256 0.471894 25.160888 0.012327 -0.004544 0.714704 0.699303
75.270000 50.138338 0.472711 25.161161 0.012326 -0.004545 0.714711 0.699297
75.380000 50.135613 0.473066 25.161523 0.012320 -0.004547 0.714713 0.699294
75.470000 50.130576 0.473238 25.161376 0.012326 -0.004549 0.714699 0.699309
75.575000 50.126298 0.473478 25.161326 0.012332 -0.004550 0.714697 0.699311
75.680000 50.145912 0.470572 25.166644 0.012442 -0.004216 0.714704 0.699303
75.770000 50.150817 0.470471 25.168578 0.012403 -0.004228 0.714696 0.699312
75.880000 50.156782 0.470148 25.170402 0.012359 -0.004245 0.714710 0.699299
75.980000 50.161169 0.469981 25.172036 0.012324 -0.004265 0.714740 0.699269
76.075000 50.164366 0.470136 25.172917 0.012300 -0.004275 0.714754 0.699255
76.180000 50.169290 0.470111 25.174424 0.012260 -0.004293 0.714767 0.699242
76.280000 50.173680 0.470182 25.175479 0.012230 -0.004305 0.714777 0.699232
76.375000 50.177674 0.470468 25.176420 0.012204 -0.004318 0.714791 0.699218
76.480000 50.182807 0.470809 25.177524 0.012174 -0.004332 0.714810 0.699199
76.575000 50.188041 0.470716 25.178643 0.012156 -0.004328 0.714818 0.699191
76.685000 50.193200 0.470599 25.179702 0.012224 -0.004233 0.714827 0.699181
76.775000 50.196538 0.470366 25.180418 0.012413 -0.004019 0.714825 0.699182
76.875000 50.200325 0.469335 25.181208 0.012709 -0.003676 0.714813 0.699191
76.975000 50.204722 0.469116 25.182021 0.013116 -0.003245 0.714800 0.699198
77.075000 50.208306 0.468829 25.182140 0.013567 -0.002764 0.714801 0.699191
77.170000 50.211937 0.467873 25.182847 0.014047 -0.002273 0.714761 0.699224
77.275000 50.217492 0.467425 25.183250 0.014592 -0.001704 0.714700 0.699277
77.375000 50.222368 0.468014 25.183088 0.015157 -0.001122 0.714709 0.699257
77.475000 50.229038 0.469310 25.182826 0.015729 -0.000524 0.714692 0.699262
77.570000 50.234865 0.468731 25.182646 0.016348 0.000133 0.714663 0.699278
77.675000 50.239476 0.473492 25.179595 0.017010 0.000789 0.714596 0.699330
77.780000 50.250652 0.474309 25.177548 0.017702 0.001461 0.714587 0.699321
77.875000 50.261684 0.474209 25.175917 0.018422 0.002204 0.714538 0.699350
77.975000 50.274858 0.472614 25.173390 0.019117 0.002911 0.714499 0.699370
78.075000 50.291967 0.474140 25.171738 0.019825 0.003682 0.714500 0.699345
78.170000 50.307022 0.473962 25.168663 0.020584 0.004436 0.714426 0.699394
78.270000 50.326901 0.474401 25.165244 0.021344 0.005221 0.714441 0.699351
78.380000 50.359052 0.474754 25.161069 0.022127 0.006012 0.714431 0.699330
78.475000 50.383331 0.476300 25.156715 0.022862 0.006781 0.714446 0.699284
78.580000 50.427089 0.477742 25.150966 0.023670 0.007601 0.714479 0.699215
78.675000 50.497855 0.481252 25.144725 0.024425 0.008337 0.714487 0.699172
78.780000 50.588230 0.475217 25.142787 0.024704 0.009351 0.714415 0.699224
78.875000 50.640760 0.473376 25.140301 0.025381 0.010056 0.714317 0.699290
78.975000 50.694569 0.472321 25.135338 0.026119 0.010794 0.714158 0.699414
79.080000 50.755159 0.471471 25.126938 0.026838 0.011503 0.714066 0.699470
79.175000 50.807694 0.472126 25.116825 0.027464 0.012200 0.714193 0.699303
79.275000 50.867072 0.471342 25.105853 0.028167 0.012929 0.714135 0.699322
79.375000 50.934329 0.472022 25.094170 0.028845 0.013568 0.714088 0.699330
79.475000 50.995473 0.473214 25.081496 0.029532 0.014291 0.713982 0.699395
79.575000 51.063018 0.475493 25.067390 0.030191 0.014905 0.713941 0.699396
79.680000 51.164056 0.476355 25.052735 0.030801 0.015461 0.713983 0.699315
79.775000 51.255409 0.474219 25.038266 0.031377 0.016018 0.713787 0.699476
79.875000 51.338659 0.473585 25.019354 0.031969 0.016574 0.713699 0.699526
79.985000 51.468010 0.473812 25.001080 0.032496 0.017059 0.713777 0.699411
80.080000 51.576048 0.470628 24.984113 0.032944 0.017546 0.713588 0.699571
80.180000 51.672919 0.468831 24.963591 0.033423 0.018007 0.713441 0.699686
80.285000 51.766599 0.466592 24.939241 0.033919 0.018542 0.713198 0.699896
80.375000 51.865470 0.465031 24.917800 0.034315 0.018877 0.713155 0.699912
80.475000 51.972079 0.465834 24.892695 0.034739 0.019256 0.713088 0.699949
80.575000 52.116611 0.464581 24.867135 0.035081 0.019551 0.712987 0.700026
80.675000 52.276778 0.458096 24.841144 0.035384 0.019825 0.712737 0.700257
80.775000 52.444085 0.453812 24.813390 0.035644 0.020069 0.712556 0.700421
80.875000 52.581631 0.450401 24.783661 0.035903 0.020296 0.712370 0.700591
80.975000 52.741629 0.447089 24.754015 0.036083 0.020511 0.712188 0.700761
81.075000 52.875527 0.445503 24.722023 0.036240 0.020696 0.711964 0.700975
81.170000 53.017657 0.444098 24.690131 0.036390 0.020829 0.711838 0.701091
81.275000 53.194143 0.442459 24.653403 0.036555 0.020915 0.711776 0.701143
81.480000 53.621865 0.440493 24.579622 0.036623 0.020889 0.711757 0.701159
81.575000 53.839068 0.434551 24.546053 0.036536 0.020805 0.711535 0.701391
81.675000 54.042272 0.400938 24.506516 0.036438 0.020697 0.710933 0.702010
81.780000 54.272483 0.396962 24.463484 0.036367 0.020586 0.710911 0.702039
81.870000 54.405374 0.393820 24.424031 0.036194 0.020489 0.710591 0.702375
81.980000 54.697831 0.376950 24.386934 0.033644 0.021668 0.710058 0.703005
82.080000 54.954138 0.367298 24.337558 0.033319 0.021347 0.709836 0.703255
82.275000 55.419964 0.359638 24.236873 0.032710 0.020746 0.709631 0.703508
82.380000 55.706755 0.346167 24.179870 0.032293 0.020356 0.709582 0.703588
82.470000 55.910939 0.343322 24.132418 0.031869 0.020002 0.709368 0.703833
82.575000 56.161954 0.340922 24.078358 0.031563 0.019627 0.709455 0.703770
82.670000 56.396693 0.340193 24.029106 0.031126 0.019174 0.709232 0.704027
82.770000 56.658803 0.342131 23.976147 0.030684 0.018698 0.709279 0.704012
82.875000 56.939687 0.340333 23.921941 0.030116 0.018193 0.709259 0.704069
82.980000 57.288277 0.336573 23.868315 0.029464 0.017675 0.709354 0.704014
83.075000 57.562387 0.336891 23.817285 0.028886 0.017157 0.709368 0.704037
83.175000 57.870360 0.339069 23.762567 0.028226 0.016586 0.709423 0.704023
83.275000 58.135862 0.344464 23.703691 0.027620 0.015958 0.709373 0.704111
83.375000 58.408116 0.345459 23.642998 0.027086 0.015344 0.709386 0.704132
83.470000 58.679099 0.348477 23.588455 0.026486 0.014727 0.709413 0.704141
83.570000 58.987721 0.350140 23.528320 0.025808 0.014045 0.709498 0.704095
83.680000 59.349979 0.350794 23.464880 0.024935 0.013274 0.709712 0.703925
83.775000 59.661904 0.357474 23.410440 0.024109 0.012553 0.709936 0.703742
83.870000 59.947395 0.358115 23.351578 0.023337 0.011841 0.709850 0.703867
83.975000 60.280551 0.358582 23.286865 0.022550 0.011042 0.709970 0.703784
84.080000 60.609359 0.359493 23.220536 0.021712 0.010224 0.709994 0.703798
84.175000 60.893164 0.361702 23.157210 0.020943 0.009448 0.709925 0.703902
84.270000 61.196133 0.360702 23.093849 0.020163 0.008641 0.709933 0.703927
84.380000 61.565645 0.354192 23.022515 0.019299 0.007754 0.710112 0.703782
84.480000 61.888697 0.360643 22.960175 0.018346 0.006886 0.710293 0.703634
84.575000 62.199414 0.355182 22.893712 0.017456 0.006031 0.710192 0.703766
84.675000 62.523900 0.346022 22.825997 0.016557 0.005183 0.710145 0.703842
84.775000 62.843305 0.294109 22.756100 0.015621 0.004388 0.709552 0.704467
84.875000 63.172992 0.294298 22.690764 0.014732 0.003550 0.709626 0.704416
84.980000 63.418111 0.266635 22.650339 0.010494 0.004798 0.708921 0.705193
85.085000 63.772170 0.267447 22.585207 0.009515 0.003865 0.709136 0.704997
85.180000 64.095169 0.266005 22.523318 0.008471 0.002986 0.709019 0.705133
85.275000 64.407072 0.269283 22.461608 0.007637 0.002115 0.709143 0.705020
85.375000 64.742186 0.265787 22.396529 0.006701 0.001207 0.709169 0.705006
85.470000 65.068346 0.254322 22.332157 0.005698 0.000348 0.709048 0.705138
85.580000 65.433017 0.254110 22.260980 0.004739 -0.000660 0.709256 0.704935
85.680000 65.765252 0.250544 22.197805 0.003751 -0.001584 0.709377 0.704818
85.770000 66.060830 0.253611 22.137027 0.002865 -0.002432 0.709420 0.704776
85.875000 66.398986 0.258313 22.070574 0.001960 -0.003381 0.709668 0.704525
85.970000 66.703984 0.265574 22.010318 0.001013 -0.004277 0.709807 0.704382
86.080000 67.058535 0.266832 21.938822 0.000128 -0.005215 0.710026 0.704157
86.180000 67.396607 0.252275 21.865878 -0.000739 -0.006111 0.709901 0.704275
86.290000 67.740413 0.251077 21.795143 -0.001513 -0.007010 0.710114 0.704050
86.380000 68.036994 0.253304 21.734778 -0.002277 -0.007737 0.710017 0.704139
86.480000 68.357727 0.252576 21.663261 -0.003098 -0.008630 0.710150 0.703991
86.575000 68.669910 0.218358 21.579278 -0.003632 -0.009505 0.710259 0.703867
86.670000 68.975161 0.194777 21.510135 -0.004343 -0.010283 0.710265 0.703846
86.800000 69.357301 0.186671 21.436301 -0.005215 -0.011249 0.710689 0.703397
86.870000 69.579732 0.204469 21.399239 -0.005861 -0.011742 0.710675 0.703398
86.975000 69.873525 0.218367 21.343472 -0.006671 -0.012512 0.710834 0.703217
87.075000 70.162670 0.227437 21.285521 -0.007414 -0.013247 0.710809 0.703222
87.170000 70.433964 0.230842 21.231347 -0.008050 -0.013837 0.710835 0.703177
87.275000 70.734669 0.228865 21.170645 -0.008712 -0.014476 0.710861 0.703129
87.370000 70.965509 0.232690 21.124416 -0.009302 -0.015043 0.710925 0.703046
87.470000 71.237368 0.232138 21.068607 -0.009892 -0.015577 0.710801 0.703151
87.580000 71.443029 0.157847 21.016672 -0.010412 -0.016039 0.710213 0.703727
87.675000 71.680838 0.152685 20.965798 -0.010933 -0.016507 0.710067 0.703856
87.775000 71.964962 0.083414 20.988771 -0.013258 -0.016562 0.708871 0.705019
87.875000 72.203654 0.086548 20.938293 -0.013783 -0.017076 0.708859 0.705009
87.975000 72.415465 0.098587 20.887429 -0.014204 -0.017548 0.708832 0.705016
88.080000 72.607934 0.104795 20.848556 -0.014593 -0.017969 0.708970 0.704859
88.185000 72.801754 0.104673 20.805210 -0.014975 -0.018323 0.708856 0.704956
88.275000 72.956801 0.117751 20.773056 -0.015269 -0.018634 0.708938 0.704859
88.380000 73.109263 0.134456 20.741344 -0.015514 -0.018984 0.709177 0.704605
88.475000 73.282483 0.136316 20.702080 -0.015728 -0.019204 0.709079 0.704692
88.580000 73.460184 0.144027 20.662583 -0.015895 -0.019416 0.709069 0.704692
88.680000 73.584663 0.160331 20.638068 -0.016050 -0.019593 0.709253 0.704499
88.775000 73.726636 0.166156 20.602084 -0.016157 -0.019681 0.709114 0.704634
88.875000 73.877907 0.167175 20.568670 -0.016195 -0.019711 0.709066 0.704680
88.980000 73.967226 0.180081 20.548326 -0.016241 -0.019788 0.709131 0.704612
89.075000 74.083277 0.188777 20.518441 -0.016258 -0.019832 0.709113 0.704628
89.180000 74.201896 0.198539 20.487687 -0.016190 -0.019875 0.709145 0.704597
89.275000 74.265585 0.211290 20.466923 -0.016089 -0.019859 0.709217 0.704527
89.375000 74.364524 0.219633 20.438577 -0.015922 -0.019819 0.709235 0.704514
89.470000 74.469946 0.226111 20.412793 -0.015776 -0.019659 0.709229 0.704528
89.575000 74.541851 0.236454 20.393328 -0.015577 -0.019454 0.709241 0.704526
89.675000 74.616529 0.245684 20.374025 -0.015278 -0.019267 0.709361 0.704417
89.790000 74.670328 0.259640 20.360262 -0.014935 -0.019034 0.709527 0.704263
89.880000 74.741053 0.266534 20.345527 -0.014663 -0.018723 0.709490 0.704314
89.980000 74.823279 0.267539 20.332322 -0.014280 -0.018294 0.709557 0.704266
90.075000 74.895784 0.268595 20.318355 -0.013859 -0.017893 0.709630 0.704211
90.170000 74.996707 0.269358 20.298560 -0.013399 -0.017427 0.709715 0.704146
90.280000 75.078327 0.271888 20.282233 -0.012872 -0.016897 0.709823 0.704060
90.375000 75.119830 0.280347 20.276857 -0.012452 -0.016464 0.709896 0.704004
90.480000 75.124624 0.285418 20.270604 -0.011884 -0.015896 0.709921 0.704002
90.580000 75.110241 0.222076 20.264789 -0.011338 -0.015284 0.709429 0.704520
90.680000 75.116796 0.211209 20.262860 -0.010767 -0.014678 0.709316 0.704655
90.780000 75.137547 0.211951 20.259798 -0.010170 -0.014067 0.709292 0.704701
90.870000 75.172428 0.191493 20.259675 -0.009856 -0.012685 0.709018 0.705007
90.980000 75.195383 0.193377 20.262036 -0.009208 -0.012051 0.708917 0.705129
91.080000 75.180267 0.201585 20.267118 -0.008574 -0.011401 0.708794 0.705271
91.175000 75.177605 0.207955 20.265953 -0.007879 -0.010756 0.708706 0.705378
91.280000 75.181849 0.215366 20.263995 -0.007177 -0.010044 0.708686 0.705416
91.370000 75.176954 0.218152 20.263600 -0.006466 -0.009328 0.708586 0.705534
91.470000 75.180367 0.220995 20.259869 -0.005727 -0.008599 0.708478 0.705658
91.575000 75.169764 0.225182 20.261063 -0.005027 -0.007883 0.708354 0.705796
91.675000 75.167166 0.228154 20.260520 -0.004330 -0.007207 0.708296 0.705866
91.780000 75.167298 0.232500 20.259702 -0.003590 -0.006484 0.708274 0.705899
91.880000 75.163630 0.238021 20.260516 -0.002936 -0.005830 0.708221 0.705960
91.970000 75.164823 0.241921 20.259762 -0.002235 -0.005147 0.708197 0.705993
92.075000 75.166370 0.247747 20.259941 -0.001506 -0.004442 0.708219 0.705977
92.185000 75.162652 0.250754 20.261794 -0.000837 -0.003761 0.708235 0.705966
92.275000 75.160516 0.254076 20.264704 -0.000236 -0.003127 0.708264 0.705941
92.375000 75.154130 0.252309 20.265711 0.000417 -0.002478 0.708192 0.706016
92.480000 75.145716 0.253821 20.266322 0.001031 -0.001863 0.708215 0.705993
92.575000 75.146881 0.255548 20.265025 0.001607 -0.001292 0.708162 0.706047
92.670000 75.147624 0.253490 20.263993 0.002129 -0.000810 0.708142 0.706067
92.770000 75.148858 0.255065 20.264438 0.002615 -0.000338 0.708188 0.706019
92.885000 75.150070 0.259101 20.264836 0.003067 0.000117 0.708217 0.705988
92.980000 75.157686 0.264537 20.263237 0.003438 0.000468 0.708267 0.705936
93.080000 75.158965 0.266674 20.261458 0.003749 0.000767 0.708299 0.705903
93.170000 75.158215 0.266994 20.261509 0.003989 0.000988 0.708317 0.705883
93.270000 75.163497 0.268406 20.261181 0.004176 0.001160 0.708358 0.705840
93.375000 75.167547 0.267183 20.260811 0.004279 0.001247 0.708371 0.705826
93.480000 75.169393 0.264771 20.261847 0.004270 0.001255 0.708388 0.705810
93.575000 75.171637 0.261937 20.262427 0.004191 0.001191 0.708394 0.705804
93.675000 75.176277 0.262643 20.262648 0.004125 0.001131 0.708434 0.705764
93.780000 75.112014 0.275160 20.268770 0.004141 0.001134 0.708548 0.705649
93.875000 75.091287 0.277686 20.270791 0.004155 0.001159 0.708564 0.705634
93.980000 75.074481 0.288965 20.263645 0.004291 0.001501 0.708932 0.705262
94.080000 75.086688 0.292270 20.263862 0.004304 0.001498 0.709000 0.705193
94.170000 75.097423 0.294562 20.263958 0.004308 0.001498 0.709048 0.705146
94.270000 75.107307 0.295248 20.264184 0.004298 0.001491 0.709077 0.705116
94.380000 75.117658 0.296120 20.263837 0.004275 0.001480 0.709105 0.705088
94.470000 75.125550 0.295761 20.264216 0.004237 0.001468 0.709129 0.705064
94.580000 75.135882 0.297867 20.263358 0.004200 0.001437 0.709166 0.705027
94.680000 75.145387 0.300125 20.262170 0.004159 0.001398 0.709197 0.704997
94.780000 75.154522 0.302325 20.260752 0.004121 0.001362 0.709221 0.704973
94.870000 75.160200 0.303761 20.259933 0.004091 0.001327 0.709239 0.704955
94.975000 75.166573 0.304734 20.259194 0.004067 0.001304 0.709261 0.704934
95.080000 75.173346 0.305886 20.258352 0.004039 0.001275 0.709285 0.704909
95.175000 75.179868 0.307064 20.257434 0.004012 0.001249 0.709303 0.704891
95.275000 75.186545 0.308086 20.256548 0.003988 0.001221 0.709322 0.704872
95.385000 75.194171 0.309311 20.255493 0.003962 0.001191 0.709348 0.704847
95.470000 75.199613 0.310390 20.254536 0.003943 0.001176 0.709357 0.704838
95.575000 75.205648 0.311352 20.253604 0.003924 0.001150 0.709375 0.704820
95.680000 75.211370 0.312322 20.252633 0.003905 0.001131 0.709389 0.704806
95.775000 75.216284 0.313376 20.251659 0.003889 0.001114 0.709398 0.704797
95.880000 75.221239 0.314373 20.250563 0.003875 0.001089 0.709413 0.704782
95.975000 75.225411 0.315222 20.249547 0.003863 0.001072 0.709418 0.704776
96.070000 75.228800 0.315986 20.248649 0.003853 0.001057 0.709427 0.704768
96.175000 75.231865 0.316626 20.247938 0.003843 0.001044 0.709434 0.704761
96.270000 75.234118 0.317118 20.247413 0.003832 0.001032 0.709434 0.704761
96.375000 75.236610 0.317812 20.246839 0.003823 0.001023 0.709439 0.704756
96.480000 75.238861 0.318290 20.246187 0.003820 0.001012 0.709447 0.704747
96.580000 75.240680 0.318604 20.245687 0.003812 0.001002 0.709449 0.704746
96.680000 75.242059 0.318929 20.245047 0.003806 0.000987 0.709452 0.704743
96.775000 75.243656 0.319226 20.244457 0.003802 0.000982 0.709452 0.704743
96.880000 75.205794 0.326228 20.249252 0.003828 0.000974 0.709472 0.704723
96.990000 75.191078 0.328453 20.251095 0.003829 0.000987 0.709463 0.704731
97.075000 75.082102 0.311239 20.287297 0.003784 0.000958 0.709317 0.704879
97.175000 75.058217 0.309038 20.294096 0.003811 0.000992 0.709330 0.704865
97.270000 75.037641 0.308260 20.300641 0.003960 0.001173 0.709347 0.704847
97.380000 75.028324 0.309931 20.307228 0.004356 0.001591 0.709391 0.704800
97.475000 75.034402 0.312053 20.305798 0.004946 0.002147 0.709376 0.704809
97.575000 75.038480 0.314580 20.304609 0.005727 0.002944 0.709343 0.704835
97.675000 75.045104 0.315600 20.303509 0.006633 0.003866 0.709307 0.704858
97.780000 75.051187 0.317248 20.302890 0.007669 0.004928 0.709215 0.704933
97.875000 75.057772 0.319294 20.302933 0.008703 0.005977 0.709082 0.705047
97.980000 75.066432 0.320350 20.303017 0.009741 0.007045 0.708929 0.705177
98.070000 75.072155 0.321104 20.302223 0.010827 0.008152 0.708673 0.705407
98.170000 75.083099 0.320412 20.301384 0.011957 0.009338 0.708358 0.705690
98.270000 75.099567 0.322104 20.300214 0.013088 0.010508 0.707980 0.706033
98.370000 75.118935 0.323672 20.298051 0.014274 0.011712 0.707528 0.706444
98.480000 75.146128 0.324969 20.296582 0.015445 0.012949 0.706997 0.706929
98.585000 75.179022 0.327283 20.294026 0.016630 0.014183 0.706375 0.707500
98.680000 75.206875 0.328138 20.295322 0.017832 0.015434 0.705657 0.708161
98.770000 75.233457 0.331861 20.295464 0.019023 0.016688 0.704748 0.709006
98.870000 75.269332 0.333917 20.293974 0.020208 0.017969 0.703734 0.709949
98.975000 75.308784 0.335135 20.293428 0.021378 0.019241 0.702607 0.710997
99.090000 75.370672 0.338768 20.291167 0.022519 0.020481 0.701384 0.712133
99.180000 75.425337 0.339399 20.289118 0.023576 0.021620 0.700022 0.713405
99.280000 75.484147 0.341776 20.288598 0.024640 0.022856 0.698374 0.714944
99.375000 75.536266 0.344669 20.287873 0.025595 0.023963 0.696703 0.716502
99.490000 75.617142 0.344512 20.280876 0.026559 0.025147 0.694774 0.718298
99.580000 75.657870 0.344118 20.285690 0.027448 0.026246 0.692603 0.720319
99.675000 75.739276 0.342916 20.279254 0.028253 0.027227 0.690285 0.722473
99.780000 75.849455 0.346938 20.272378 0.028945 0.028176 0.688015 0.724571
99.875000 75.860420 0.352859 20.283584 0.029626 0.029075 0.685380 0.727002
99.980000 75.960903 0.354484 20.283378 0.030227 0.029975 0.682587 0.729563
100.075000 76.004929 0.327521 20.341717 0.030283 0.030449 0.679608 0.732317
100.170000 76.063976 0.314748 20.355002 0.030738 0.031249 0.676256 0.735362
100.270000 76.175666 0.314500 20.356298 0.031079 0.031968 0.672867 0.738419
100.380000 76.348623 0.314915 20.345643 0.031345 0.032596 0.669311 0.741605
100.480000 76.503711 0.315215 20.335079 0.031514 0.033100 0.665547 0.744955
100.580000 76.691595 0.317873 20.322125 0.031577 0.033512 0.661817 0.748250
100.680000 76.875071 0.318518 20.313634 0.031543 0.033853 0.657706 0.751852
100.775000 77.013226 0.320924 20.311221 0.031464 0.034093 0.653319 0.755660
100.875000 77.162911 0.323248 20.311592 0.031316 0.034328 0.648490 0.759804
100.970000 77.320662 0.324667 20.310345 0.031124 0.034486 0.643912 0.763688
101.075000 77.529950 0.325332 20.305212 0.030782 0.034532 0.638959 0.767849
101.175000 77.750270 0.326421 20.295015 0.030398 0.034540 0.633786 0.772139
101.285000 78.028408 0.328363 20.276570 0.029853 0.034384 0.628345 0.776601
101.380000 78.226156 0.333503 20.269526 0.029291 0.034114 0.622471 0.781350
101.475000 78.411071 0.336641 20.269464 0.028687 0.033807 0.616602 0.786026
101.580000 78.663943 0.346819 20.256208 0.028024 0.033478 0.610778 0.790597
101.685000 78.936714 0.354295 20.240342 0.027279 0.032982 0.604495 0.795458
101.775000 79.099039 0.360541 20.245241 0.026527 0.032403 0.597940 0.800446
101.875000 79.375091 0.350308 20.235363 0.025702 0.031751 0.591523 0.805253
101.975000 79.603852 0.353962 20.235302 0.024758 0.030932 0.584069 0.810737
102.075000 79.842681 0.363750 20.235259 0.023771 0.030089 0.577013 0.815834
102.170000 80.127750 0.369580 20.230306 0.022772 0.029221 0.570442 0.820502
102.270000 80.447547 0.372829 20.226193 0.021633 0.028263 0.563148 0.825589
102.375000 80.757717 0.378110 20.219046 0.020426 0.027122 0.555416 0.830879
102.475000 81.041213 0.373234 20.210680 0.019246 0.025857 0.547314 0.836307
102.585000 81.385272 0.379812 20.194901 0.017998 0.024483 0.539279 0.841579
102.675000 81.642498 0.366364 20.199668 0.016910 0.023240 0.531401 0.846633
102.780000 81.968021 0.381787 20.190261 0.015614 0.021676 0.522855 0.852003
102.875000 82.233671 0.391485 20.188860 0.014455 0.020158 0.514623 0.857058
102.970000 82.403245 0.399506 20.199863 0.013309 0.018553 0.506105 0.862170
103.075000 82.678222 0.341405 20.292191 0.010356 0.016603 0.496488 0.867823
103.180000 83.020732 0.330451 20.284184 0.009026 0.014918 0.487297 0.873062
103.275000 83.313268 0.340433 20.276543 0.007851 0.013111 0.478340 0.878042
103.385000 83.681816 0.326564 20.266579 0.006389 0.011066 0.469032 0.883089
103.475000 83.959532 0.327661 20.263704 0.005333 0.009238 0.460115 0.887795
103.570000 84.248971 0.333751 20.259433 0.004273 0.007378 0.450671 0.892649
103.680000 84.596798 0.342086 20.250905 0.002974 0.005294 0.440228 0.897866
103.780000 84.924093 0.338026 20.246205 0.001768 0.003318 0.431062 0.902314
103.880000 85.241181 0.342196 20.238226 0.000695 0.001260 0.421406 0.906871
103.980000 85.560169 0.345526 20.235490 -0.000354 -0.000822 0.411367 0.911469
104.080000 85.867428 0.350773 20.231862 -0.001450 -0.002804 0.401915 0.915672
104.180000 86.181769 0.354774 20.220363 -0.002359 -0.005004 0.392163 0.919879
104.270000 86.488919 0.345435 20.204288 -0.002934 -0.007066 0.383092 0.923679
104.375000 86.788387 0.351968 20.201502 -0.003872 -0.009347 0.373152 0.927715
104.470000 87.093490 0.352632 20.194988 -0.004614 -0.011618 0.363816 0.931387
104.575000 87.383664 0.313486 20.315812 -0.006114 -0.014483 0.353298 0.935379
104.675000 87.700344 0.315743 20.313756 -0.006724 -0.016666 0.342903 0.939199
104.785000 87.959073 0.334051 20.332311 -0.007774 -0.018941 0.332997 0.942706
104.870000 88.257938 0.338009 20.302169 -0.007849 -0.020800 0.323266 0.946047
104.975000 88.566560 0.345507 20.295278 -0.008238 -0.022705 0.312356 0.949658
105.070000 88.867742 0.353840 20.270067 -0.008340 -0.024446 0.302122 0.952919
105.175000 89.093010 0.374687 20.285604 -0.008907 -0.026298 0.292369 0.955902
105.275000 89.372439 0.385287 20.276650 -0.009103 -0.028040 0.282413 0.958840
105.375000 89.600388 0.399590 20.286225 -0.009444 -0.029937 0.272534 0.961634
105.470000 89.892012 0.393515 20.271962 -0.009480 -0.031381 0.262657 0.964332
105.575000 90.133793 0.401357 20.274976 -0.009613 -0.032978 0.252702 0.966934
105.685000 90.365642 0.410565 20.279079 -0.009814 -0.034486 0.242825 0.969407
105.780000 90.613960 0.409031 20.270006 -0.009707 -0.035730 0.233388 0.971679
105.880000 90.889262 0.395708 20.249465 -0.009511 -0.036859 0.223139 0.974043
105.970000 91.135513 0.377804 20.233187 -0.009335 -0.037691 0.214177 0.976023
106.075000 91.429375 0.359192 20.203527 -0.009024 -0.038493 0.204168 0.978137
106.175000 91.634299 0.353234 20.196335 -0.008876 -0.039303 0.195082 0.979959
106.275000 91.802624 0.338534 20.199734 -0.008714 -0.040052 0.185871 0.981719
106.380000 91.971051 0.308944 20.199096 -0.008643 -0.040758 0.176421 0.983433
106.470000 92.151646 0.300100 20.185607 -0.008316 -0.041118 0.168089 0.984879
106.570000 92.351805 0.268977 20.181010 -0.008124 -0.041447 0.159674 0.986266
106.680000 92.604795 0.240053 20.238320 -0.007361 -0.041949 0.150623 0.987673
106.770000 92.780606 0.222374 20.243109 -0.007038 -0.042014 0.142769 0.988839
106.875000 92.919385 0.220875 20.254740 -0.006779 -0.042188 0.134943 0.989932
106.975000 93.065484 0.216016 20.252444 -0.006426 -0.042097 0.127371 0.990941
107.080000 93.206864 0.204879 20.250007 -0.006154 -0.041981 0.119959 0.991872
107.175000 93.340630 0.192930 20.243547 -0.005752 -0.041603 0.112798 0.992730
107.275000 93.465967 0.179433 20.234994 -0.005334 -0.041071 0.105700 0.993535
107.375000 93.526172 0.181030 20.234658 -0.005018 -0.040461 0.098951 0.994257
107.475000 93.619144 0.173049 20.231270 -0.004678 -0.039689 0.092474 0.994913
107.575000 93.800765 0.160402 20.253704 -0.004027 -0.039065 0.084719 0.995631
107.675000 93.922380 0.156896 20.253274 -0.003797 -0.038057 0.078434 0.996185
107.770000 94.031129 0.149351 20.248739 -0.003478 -0.036937 0.072548 0.996675
107.875000 94.114456 0.151690 20.249646 -0.003276 -0.035781 0.066973 0.997108
107.975000 94.199799 0.154006 20.245947 -0.003035 -0.034538 0.061596 0.997499
108.090000 94.262638 0.156008 20.248678 -0.002866 -0.033189 0.056287 0.997859
108.180000 94.381444 0.159174 20.252653 -0.002595 -0.032079 0.050625 0.998199
108.275000 94.458219 0.153241 20.248717 -0.002453 -0.030532 0.045777 0.998482
108.370000 94.527940 0.146587 20.245674 -0.002257 -0.028858 0.041228 0.998730
108.485000 94.578177 0.146431 20.245535 -0.002139 -0.027195 0.036984 0.998943
108.570000 94.625514 0.140601 20.243181 -0.001979 -0.025499 0.033163 0.999123
108.670000 94.656396 0.141095 20.241904 -0.001862 -0.023804 0.029505 0.999279
108.775000 94.683397 0.140132 20.241808 -0.001780 -0.021963 0.025941 0.999421
108.880000 94.706069 0.138403 20.242906 -0.001705 -0.020186 0.022888 0.999533
108.970000 94.727227 0.133847 20.243771 -0.001609 -0.018471 0.020210 0.999624
109.085000 94.735649 0.136659 20.244172 -0.001604 -0.016696 0.017447 0.999707
109.170000 94.750338 0.135216 20.243488 -0.001544 -0.014929 0.015067 0.999774
109.280000 94.761982 0.135784 20.243438 -0.001476 -0.013272 0.012872 0.999828
109.390000 94.771008 0.134673 20.244679 -0.001465 -0.011602 0.010968 0.999871
109.480000 94.773685 0.133561 20.244297 -0.001453 -0.010075 0.009102 0.999907
109.570000 94.780657 0.133326 20.242150 -0.001395 -0.008535 0.007374 0.999935
109.675000 94.782894 0.130698 20.242513 -0.001353 -0.007081 0.005956 0.999956
109.795000 94.792208 0.128067 20.241874 -0.001346 -0.005715 0.004684 0.999972
109.875000 94.794212 0.127802 20.240821 -0.001331 -0.004573 0.003573 0.999982
109.980000 94.795172 0.128369 20.240392 -0.001327 -0.003529 0.002568 0.999990
110.080000 94.798569 0.126329 20.240327 -0.001330 -0.002693 0.001787 0.999994
110.175000 94.801225 0.124823 20.241176 -0.001339 -0.002038 0.001260 0.999996
110.275000 94.804217 0.123420 20.241482 -0.001326 -0.001551 0.000721 0.999998
110.380000 94.807853 0.123488 20.241195 -0.001343 -0.001430 0.000224 0.999998
110.475000 94.809125 0.122088 20.242277 -0.001338 -0.001491 0.000026 0.999998
110.580000 94.811064 0.122331 20.242615 -0.001351 -0.001693 -0.000211 0.999998
110.670000 94.812881 0.123922 20.241924 -0.001346 -0.001811 -0.000394 0.999997
110.775000 94.814506 0.124682 20.241781 -0.001357 -0.001863 -0.000603 0.999997
110.875000 94.815291 0.122934 20.242906 -0.001365 -0.001802 -0.000772 0.999997
110.970000 94.817909 0.121794 20.244096 -0.001361 -0.001696 -0.000881 0.999997
111.075000 94.819865 0.123036 20.244076 -0.001357 -0.001578 -0.000963 0.999997
111.185000 94.821203 0.125371 20.243504 -0.001348 -0.001420 -0.001007 0.999998
111.275000 94.803851 0.112717 20.247328 -0.001298 -0.001544 -0.001557 0.999997
111.375000 94.795959 0.108966 20.242787 -0.001243 -0.001500 -0.001735 0.999997
111.470000 94.778399 0.093846 20.237118 -0.001127 -0.001516 -0.001905 0.999996
111.575000 94.780707 0.094324 20.237150 -0.001136 -0.001530 -0.001899 0.999996
111.670000 94.781983 0.094660 20.237414 -0.001132 -0.001552 -0.001887 0.999996
111.770000 94.784748 0.095567 20.237474 -0.001132 -0.001593 -0.001877 0.999996
111.875000 94.787663 0.096271 20.237404 -0.001129 -0.001624 -0.001882 0.999996
111.970000 94.790858 0.096972 20.237221 -0.001119 -0.001652 -0.001896 0.999996
112.075000 94.795307 0.097920 20.236954 -0.001111 -0.001680 -0.001903 0.999996
112.175000 94.797318 0.098514 20.236813 -0.001106 -0.001690 -0.001911 0.999996
112.275000 94.799982 0.099188 20.236581 -0.001101 -0.001704 -0.001917 0.999996
112.380000 94.801577 0.099665 20.236403 -0.001094 -0.001711 -0.001922 0.999996
112.470000 94.802991 0.099873 20.236347 -0.001087 -0.001718 -0.001927 0.999996
112.580000 94.804967 0.100480 20.236198 -0.001084 -0.001728 -0.001938 0.999996
112.675000 94.806256 0.100915 20.236161 -0.001080 -0.001733 -0.001945 0.999996
112.775000 94.807706 0.101385 20.236134 -0.001073 -0.001737 -0.001952 0.999996
112.885000 94.808728 0.101953 20.235921 -0.001069 -0.001744 -0.001961 0.999996
112.975000 94.808945 0.102407 20.235699 -0.001059 -0.001746 -0.001967 0.999996
113.070000 94.808968 0.102694 20.235542 -0.001052 -0.001751 -0.001973 0.999996
113.180000 94.809196 0.103164 20.235360 -0.001043 -0.001752 -0.001984 0.999996
113.280000 94.809507 0.103503 20.235222 -0.001036 -0.001754 -0.001990 0.999996
113.375000 94.810076 0.103545 20.235214 -0.001034 -0.001758 -0.001991 0.999996
113.470000 94.810282 0.103645 20.235196 -0.001030 -0.001757 -0.001992 0.999996
113.580000 94.811241 0.103895 20.235168 -0.001029 -0.001764 -0.001996 0.999996
113.680000 94.811497 0.103986 20.235084 -0.001029 -0.001767 -0.001997 0.999996
113.775000 94.811245 0.104064 20.235002 -0.001021 -0.001767 -0.001999 0.999996
113.870000 94.810920 0.104084 20.234987 -0.001017 -0.001765 -0.001996 0.999996
113.985000 94.810120 0.104354 20.234838 -0.001013 -0.001762 -0.001996 0.999996
114.075000 94.809716 0.104429 20.234808 -0.001013 -0.001759 -0.001992 0.999996
114.175000 94.809701 0.104560 20.234781 -0.001010 -0.001759 -0.001987 0.999996
114.275000 94.810165 0.105564 20.234482 -0.001003 -0.001749 -0.001996 0.999996
114.380000 94.810748 0.106874 20.234060 -0.001019 -0.001760 -0.001990 0.999996
114.480000 94.811378 0.108174 20.233657 -0.001029 -0.001734 -0.002014 0.999996
114.580000 94.803397 0.104854 20.242100 -0.001104 -0.001866 -0.002233 0.999995
114.680000 94.804152 0.106003 20.241904 -0.001126 -0.001854 -0.002228 0.999995
114.785000 94.804995 0.107364 20.241793 -0.001110 -0.001856 -0.002243 0.999995
114.870000 94.793824 0.105775 20.239026 -0.001105 -0.001901 -0.002463 0.999995
114.975000 94.794564 0.106723 20.238892 -0.001113 -0.001909 -0.002474 0.999994
115.075000 94.795270 0.107681 20.238779 -0.001126 -0.001903 -0.002475 0.999994
115.175000 94.795992 0.108753 20.238800 -0.001123 -0.001899 -0.002471 0.999995
115.275000 94.785189 0.104491 20.236569 -0.001071 -0.001950 -0.002627 0.999994
115.370000 94.785574 0.104919 20.236677 -0.001069 -0.001952 -0.002638 0.999994
115.470000 94.783211 0.103847 20.236392 -0.001064 -0.001955 -0.002636 0.999994
115.580000 94.783245 0.103634 20.236285 -0.001059 -0.001958 -0.002638 0.999994
115.680000 94.783809 0.103705 20.236173 -0.001055 -0.001962 -0.002641 0.999994
115.775000 94.784432 0.103877 20.236124 -0.001061 -0.001965 -0.002641 0.999994
115.870000 94.785148 0.104114 20.236104 -0.001055 -0.001969 -0.002642 0.999994
115.980000 94.785801 0.104469 20.236062 -0.001054 -0.001970 -0.002647 0.999994
116.080000 94.786382 0.104855 20.235982 -0.001050 -0.001974 -0.002651 0.999994
116.175000 94.786767 0.105196 20.235891 -0.001049 -0.001978 -0.002655 0.999994
116.275000 94.787108 0.105262 20.235879 -0.001044 -0.001977 -0.002657 0.999994
116.375000 94.787523 0.105443 20.235820 -0.001045 -0.001981 -0.002659 0.999994
116.475000 94.787752 0.105607 20.235781 -0.001042 -0.001981 -0.002662 0.999994
116.575000 94.788377 0.105763 20.235723 -0.001040 -0.001985 -0.002661 0.999994
116.675000 94.789186 0.105887 20.235733 -0.001043 -0.001989 -0.002664 0.999994
116.775000 94.789383 0.106094 20.235705 -0.001041 -0.001989 -0.002664 0.999994
116.875000 94.789729 0.106157 20.235727 -0.001042 -0.001992 -0.002662 0.999994
116.980000 94.789788 0.106232 20.235678 -0.001040 -0.001986 -0.002663 0.999994
117.075000 94.789127 0.106012 20.235834 -0.001033 -0.001595 -0.002680 0.999995
117.185000 94.788193 0.105960 20.236127 -0.001048 -0.000301 -0.002712 0.999996
117.270000 94.787949 0.105339 20.235266 -0.001033 0.001777 -0.002737 0.999994
117.380000 94.782593 0.103379 20.246973 -0.001116 0.004551 -0.002857 0.999985
117.480000 94.782510 0.104849 20.245675 -0.001155 0.007817 -0.002936 0.999964
117.570000 94.786790 0.105262 20.240991 -0.001151 0.011319 -0.002968 0.999931
117.670000 94.793747 0.102667 20.235095 -0.001175 0.015004 -0.002971 0.999882
117.770000 94.804656 0.103472 20.225788 -0.001172 0.018664 -0.002952 0.999821
117.875000 94.820154 0.103670 20.212783 -0.001152 0.022247 -0.002973 0.999747
117.980000 94.841776 0.103689 20.196511 -0.001162 0.025934 -0.002998 0.999658
118.070000 94.868440 0.103145 20.178119 -0.001170 0.029169 -0.002993 0.999569
118.175000 94.907587 0.102607 20.152739 -0.001189 0.032535 -0.002985 0.999465
118.275000 94.945705 0.103014 20.123242 -0.001186 0.035722 -0.003002 0.999357
118.375000 94.988062 0.101719 20.086237 -0.001204 0.038949 -0.003064 0.999236
118.475000 95.058535 0.100197 20.044874 -0.001233 0.041692 -0.003052 0.999125
118.575000 95.120516 0.103226 19.996115 -0.001256 0.044526 -0.003063 0.999003
118.680000 95.199899 0.102436 19.938205 -0.001260 0.046967 -0.003046 0.998891
118.780000 95.313288 0.096112 19.876635 -0.001262 0.049019 -0.003033 0.998792
118.880000 95.420078 0.094114 19.806182 -0.001294 0.050834 -0.003023 0.998702
118.975000 95.480797 0.098374 19.731367 -0.001269 0.052369 -0.002964 0.998623
119.075000 95.579385 0.100723 19.644834 -0.001285 0.053526 -0.002889 0.998561
119.170000 95.631203 0.111583 19.556442 -0.001255 0.054333 -0.002856 0.998518
119.275000 95.770560 0.113781 19.449749 -0.001249 0.054725 -0.002805 0.998497
119.375000 95.927237 0.111183 19.337447 -0.001278 0.054683 -0.002790 0.998499
119.475000 96.108607 0.107459 19.215524 -0.001267 0.054294 -0.002745 0.998520
119.570000 96.217450 0.117428 19.097417 -0.001337 0.053576 -0.002597 0.998559
119.675000 96.434636 0.111567 18.951689 -0.001315 0.052350 -0.002548 0.998625
119.780000 96.655663 0.105814 18.799806 -0.001317 0.050824 -0.002540 0.998704
119.875000 96.807370 0.117273 18.659252 -0.001406 0.049019 -0.002669 0.998793
119.975000 97.026134 0.112396 18.497534 -0.001386 0.046796 -0.002605 0.998900
120.080000 97.260989 0.107949 18.319667 -0.001380 0.044108 -0.002556 0.999023
120.180000 97.389017 0.103298 18.162848 -0.001416 0.041346 -0.002661 0.999140
120.275000 97.560616 0.107231 17.996493 -0.001397 0.038284 -0.002538 0.999263
120.375000 97.794330 0.152790 17.839624 -0.001483 0.034762 -0.002501 0.999391
120.470000 97.998740 0.173572 17.674414 -0.001576 0.031489 -0.002707 0.999499
120.570000 98.231598 0.167911 17.476696 -0.001623 0.027675 -0.002563 0.999612
120.670000 98.479256 0.164632 17.274413 -0.001647 0.023725 -0.002457 0.999714
120.780000 98.787467 0.160019 17.044694 -0.001683 0.019461 -0.002485 0.999806
120.880000 99.067138 0.160736 16.836962 -0.001672 0.015549 -0.002628 0.999874
120.980000 99.300786 0.165977 16.638603 -0.001703 0.011287 -0.002605 0.999931
121.075000 99.541273 0.160116 16.438997 -0.001701 0.007295 -0.002437 0.999969
121.170000 99.763045 0.161634 16.246693 -0.001686 0.003245 -0.002330 0.999991
121.290000 100.092611 0.156075 15.990385 -0.001667 -0.001571 -0.002258 0.999995
121.370000 100.284611 0.156785 15.829591 -0.001639 -0.004939 -0.002202 0.999984
121.475000 100.553180 0.152392 15.605767 -0.001649 -0.009275 -0.002020 0.999954
121.575000 100.781850 0.157654 15.404180 -0.001602 -0.013302 -0.002013 0.999908
121.670000 100.991941 0.161034 15.213937 -0.001569 -0.017037 -0.001957 0.999852
121.770000 101.231060 0.160461 15.015075 -0.001597 -0.020703 -0.001980 0.999782
121.875000 101.481747 0.155766 14.803377 -0.001674 -0.024588 -0.001825 0.999695
121.980000 101.714509 0.150484 14.598380 -0.001682 -0.028208 -0.001710 0.999599
122.085000 101.933653 0.143508 14.402227 -0.001727 -0.031591 -0.001522 0.999498
122.170000 102.114310 0.145314 14.246502 -0.001661 -0.033947 -0.001504 0.999421
122.275000 102.340694 0.146406 14.058990 -0.001566 -0.036611 -0.001518 0.999327
122.380000 102.551227 0.147038 13.880542 -0.001588 -0.039076 -0.001513 0.999234
122.480000 102.738900 0.146419 13.717580 -0.001598 -0.041221 -0.001438 0.999148
122.575000 102.926666 0.146634 13.562289 -0.001597 -0.042883 -0.001473 0.999078
122.670000 103.079869 0.148279 13.424479 -0.001556 -0.044459 -0.001420 0.999009
122.775000 103.284274 0.147311 13.261237 -0.001563 -0.045688 -0.001539 0.998953
122.870000 103.443566 0.145204 13.128971 -0.001582 -0.046620 -0.001884 0.998910
122.975000 103.602090 0.145875 12.995582 -0.001576 -0.047314 -0.001899 0.998877
123.080000 103.691885 0.148882 12.897804 -0.001628 -0.048021 -0.001850 0.998843
123.175000 103.781735 0.148223 12.806395 -0.001610 -0.048127 -0.001770 0.998838
123.275000 103.887869 0.137423 12.711043 -0.001613 -0.047949 -0.001909 0.998847
123.370000 104.001011 0.133948 12.618159 -0.001620 -0.047283 -0.001902 0.998878
123.480000 104.117234 0.138196 12.556833 -0.001653 -0.046759 -0.001779 0.998903
123.580000 104.199475 0.138770 12.486218 -0.001633 -0.045617 -0.001772 0.998956
123.675000 104.276594 0.137362 12.422624 -0.001637 -0.044132 -0.001754 0.999023
123.770000 104.372043 0.134345 12.350351 -0.001626 -0.042372 -0.001787 0.999099
123.870000 104.437805 0.134315 12.295936 -0.001617 -0.040389 -0.001800 0.999181
123.975000 104.506908 0.134353 12.243155 -0.001636 -0.038015 -0.001834 0.999274
124.075000 104.528713 0.139200 12.219743 -0.001629 -0.035703 -0.001842 0.999359
124.180000 104.541609 0.142221 12.202340 -0.001615 -0.033073 -0.001823 0.999450
124.270000 104.568624 0.143598 12.179109 -0.001595 -0.030246 -0.001829 0.999540
124.375000 104.599138 0.144319 12.156620 -0.001615 -0.027051 -0.001843 0.999631
124.475000 104.618461 0.144289 12.143959 -0.001660 -0.024075 -0.001870 0.999707
124.580000 104.639574 0.144005 12.129846 -0.001645 -0.020765 -0.001899 0.999781
124.675000 104.652741 0.143863 12.121224 -0.001679 -0.017639 -0.001910 0.999841
124.775000 104.655547 0.148690 12.123437 -0.001689 -0.014581 -0.001927 0.999890
124.870000 104.659881 0.149530 12.120714 -0.001700 -0.011761 -0.001932 0.999928
124.975000 104.662943 0.150080 12.119219 -0.001719 -0.008990 -0.001946 0.999956
125.075000 104.665339 0.151188 12.118371 -0.001741 -0.006412 -0.001966 0.999976
125.175000 104.662203 0.152651 12.121283 -0.001753 -0.004411 -0.001979 0.999987
125.280000 104.661190 0.153556 12.123512 -0.001741 -0.002749 -0.001984 0.999993
125.375000 104.662078 0.153076 12.125037 -0.001738 -0.001628 -0.001982 0.999995
125.475000 104.665248 0.152786 12.124980 -0.001740 -0.001232 -0.002004 0.999996
125.575000 104.664207 0.153147 12.126009 -0.001741 -0.001614 -0.001987 0.999995
125.680000 104.665551 0.153011 12.126572 -0.001743 -0.002234 -0.001980 0.999994
125.775000 104.664917 0.153056 12.127863 -0.001718 -0.002684 -0.001965 0.999993
125.870000 104.663079 0.153153 12.130338 -0.001717 -0.002824 -0.001958 0.999993
125.970000 104.663195 0.153073 12.130480 -0.001716 -0.002693 -0.001946 0.999993
126.080000 104.663895 0.153310 12.130553 -0.001732 -0.002352 -0.001947 0.999994
126.170000 104.664690 0.152802 12.130039 -0.001725 -0.001999 -0.001947 0.999995
126.270000 104.666119 0.152848 12.129408 -0.001731 -0.001630 -0.001947 0.999995
126.380000 104.686916 0.145257 12.123003 -0.001752 -0.001383 -0.001952 0.999996
126.475000 104.686643 0.145271 12.123407 -0.001757 -0.001196 -0.001950 0.999996
126.575000 104.689848 0.146741 12.123051 -0.001745 -0.001113 -0.001952 0.999996
126.680000 104.702176 0.148291 12.127184 -0.001744 -0.001244 -0.001949 0.999996
126.770000 104.712023 0.150416 12.122221 -0.001631 -0.001307 -0.001868 0.999996
126.875000 104.713372 0.150644 12.120743 -0.001622 -0.001393 -0.001859 0.999996
126.975000 104.714675 0.150528 12.119454 -0.001611 -0.001462 -0.001855 0.999996
127.080000 104.715560 0.150278 12.118109 -0.001600 -0.001528 -0.001851 0.999996
127.180000 104.716454 0.149826 12.116600 -0.001597 -0.001585 -0.001846 0.999996
127.285000 104.717624 0.149495 12.114970 -0.001592 -0.001628 -0.001843 0.999996
127.375000 104.718178 0.149033 12.113592 -0.001589 -0.001659 -0.001836 0.999996
127.490000 104.719349 0.149079 12.112036 -0.001587 -0.001686 -0.001837 0.999996
127.570000 104.719719 0.148823 12.111365 -0.001580 -0.001689 -0.001833 0.999996
127.675000 104.720661 0.148865 12.110441 -0.001575 -0.001699 -0.001827 0.999996
127.775000 104.721157 0.148819 12.109834 -0.001565 -0.001702 -0.001824 0.999996
127.870000 104.721403 0.148661 12.109207 -0.001564 -0.001706 -0.001822 0.999996
127.975000 104.721950 0.148508 12.108707 -0.001555 -0.001716 -0.001818 0.999996
128.080000 104.722576 0.148383 12.108129 -0.001555 -0.001728 -0.001816 0.999996
128.180000 104.723117 0.148224 12.107457 -0.001549 -0.001741 -0.001812 0.999996
128.275000 104.723591 0.148104 12.106856 -0.001549 -0.001757 -0.001804 0.999996
128.370000 104.723802 0.147891 12.106401 -0.001544 -0.001766 -0.001800 0.999996
128.475000 104.724165 0.147894 12.105990 -0.001539 -0.001777 -0.001801 0.999996
128.580000 104.724381 0.147795 12.105614 -0.001542 -0.001784 -0.001798 0.999996
128.685000 104.724387 0.147737 12.105363 -0.001534 -0.001789 -0.001792 0.999996
128.770000 104.724343 0.147608 12.105105 -0.001535 -0.001794 -0.001795 0.999996
128.870000 104.724501 0.147689 12.104817 -0.001533 -0.001799 -0.001791 0.999996
128.975000 104.724595 0.147793 12.104493 -0.001530 -0.001805 -0.001792 0.999996
129.070000 104.724730 0.147701 12.104267 -0.001532 -0.001808 -0.001788 0.999996
129.170000 104.724617 0.147732 12.104138 -0.001527 -0.001811 -0.001788 0.999996
129.270000 104.724574 0.147726 12.103997 -0.001523 -0.001816 -0.001790 0.999996
129.375000 104.735693 0.145871 12.099347 -0.001528 -0.001817 -0.001767 0.999996
129.490000 104.739320 0.144674 12.097651 -0.001521 -0.001821 -0.001760 0.999996
129.575000 104.733453 0.156861 12.125253 -0.001706 -0.001736 -0.001925 0.999995
129.680000 104.733626 0.156949 12.125005 -0.001695 -0.001743 -0.001924 0.999995
129.780000 104.733689 0.156839 12.124686 -0.001692 -0.001749 -0.001919 0.999995
129.885000 104.733834 0.156877 12.124319 -0.001689 -0.001755 -0.001918 0.999995
129.975000 104.733886 0.156841 12.124045 -0.001685 -0.001760 -0.001923 0.999995
130.075000 104.733947 0.156773 12.123602 -0.001683 -0.001770 -0.001914 0.999995
130.170000 104.734064 0.156783 12.123167 -0.001677 -0.001780 -0.001915 0.999995
130.275000 104.734241 0.156787 12.122647 -0.001676 -0.001790 -0.001914 0.999995
130.375000 104.734357 0.156688 12.122194 -0.001671 -0.001799 -0.001911 0.999995
130.480000 104.734547 0.156623 12.121725 -0.001668 -0.001807 -0.001909 0.999995
130.575000 104.734731 0.156600 12.121205 -0.001665 -0.001818 -0.001909 0.999995
130.685000 104.735033 0.156681 12.120725 -0.001661 -0.001826 -0.001910 0.999995
130.775000 104.735161 0.156706 12.120338 -0.001659 -0.001833 -0.001907 0.999995
130.870000 104.735247 0.156810 12.119919 -0.001656 -0.001843 -0.001911 0.999995
130.980000 104.735402 0.156957 12.119562 -0.001655 -0.001848 -0.001912 0.999995
131.075000 104.735445 0.156984 12.119201 -0.001653 -0.001856 -0.001909 0.999995
131.175000 104.735420 0.156969 12.118958 -0.001648 -0.001862 -0.001908 0.999995
131.275000 104.735423 0.156859 12.118721 -0.001649 -0.001865 -0.001907 0.999995
131.375000 104.735442 0.156684 12.118488 -0.001644 -0.001872 -0.001905 0.999995
131.480000 104.735459 0.156592 12.118349 -0.001647 -0.001873 -0.001902 0.999995
131.570000 104.735477 0.156532 12.118225 -0.001642 -0.001875 -0.001901 0.999995
131.675000 104.735540 0.156563 12.118055 -0.001642 -0.001878 -0.001900 0.999995
131.770000 104.735589 0.156423 12.117868 -0.001641 -0.001882 -0.001898 0.999995
131.870000 104.735740 0.156396 12.117680 -0.001649 -0.001878 -0.001898 0.999995
131.975000 104.735542 0.156351 12.119299 -0.003306 -0.000219 -0.001836 0.999993
132.075000 104.736292 0.157095 12.120673 -0.009419 0.005890 -0.001610 0.999937
132.180000 104.738828 0.160912 12.122932 -0.019372 0.015791 -0.001240 0.999687
132.275000 104.745029 0.167425 12.124769 -0.031349 0.027836 -0.000646 0.999121
132.380000 104.772427 0.177518 12.118927 -0.043785 0.040222 0.000225 0.998231
132.480000 104.792321 0.198011 12.123754 -0.055614 0.052241 0.001311 0.997084
132.590000 104.827203 0.231539 12.125389 -0.066036 0.062818 0.002757 0.995834
132.770000 104.915175 0.342408 12.152729 -0.079593 0.077276 0.006660 0.993805
132.875000 104.997029 0.418845 12.149189 -0.083571 0.081634 0.009190 0.993110
132.975000 105.089932 0.507473 12.145940 -0.085412 0.083987 0.012111 0.992726
133.080000 105.211982 0.620628 12.135314 -0.085436 0.084643 0.015694 0.992618
133.275000 105.473836 0.880113 12.126745 -0.080777 0.081294 0.024254 0.993115
133.380000 105.682145 1.045856 12.085329 -0.076334 0.077496 0.029061 0.993641
133.475000 105.845979 1.205544 12.076133 -0.070667 0.072288 0.034897 0.994265
133.575000 106.035880 1.389303 12.065158 -0.063485 0.065564 0.041431 0.994965
133.675000 106.215975 1.585648 12.073253 -0.054759 0.057095 0.049050 0.995658
133.775000 106.436975 1.791644 12.055075 -0.045628 0.047966 0.056586 0.996200
133.875000 106.627202 2.004640 12.066155 -0.034992 0.036825 0.065552 0.996555
133.980000 106.911355 2.241050 12.021949 -0.024225 0.025340 0.074274 0.996622
134.080000 107.141514 2.463707 12.014583 -0.012610 0.012246 0.084363 0.996280
134.190000 107.368979 2.714167 12.025453 0.000390 -0.002936 0.096171 0.995360
134.275000 107.557618 2.907184 12.021112 0.009516 -0.013995 0.104741 0.994356
134.375000 107.764158 3.131037 12.028648 0.020319 -0.027825 0.115948 0.992657
134.475000 107.979481 3.352499 12.024296 0.029746 -0.040479 0.126553 0.990687
134.570000 108.181049 3.556696 12.020961 0.038300 -0.052529 0.137504 0.988366
134.675000 108.397510 3.770186 12.013331 0.046061 -0.064102 0.148940 0.985691
134.780000 108.593917 3.974187 12.009352 0.052413 -0.074571 0.160507 0.982817
134.890000 108.792012 4.155982 11.992993 0.057303 -0.082928 0.171494 0.980015
134.975000 108.923370 4.308719 11.992502 0.060266 -0.089421 0.181506 0.977460
135.075000 109.060701 4.465562 11.980751 0.062450 -0.094744 0.192089 0.974795
135.175000 109.198054 4.605967 11.967421 0.062948 -0.097758 0.202706 0.972312
135.270000 109.323057 4.728315 11.978160 0.062304 -0.098737 0.212092 0.970251
135.375000 109.425462 4.832880 11.975393 0.059969 -0.097149 0.221750 0.968397
135.475000 109.489879 4.914132 11.978495 0.056551 -0.093434 0.230770 0.966859
135.575000 109.558848 4.986980 11.974696 0.051711 -0.087225 0.239667 0.965545
135.675000 109.598425 5.037031 11.979507 0.046320 -0.079541 0.247477 0.964512
135.775000 109.645760 5.084720 11.973265 0.039744 -0.069395 0.255142 0.963591
135.870000 109.681580 5.118226 11.969251 0.033146 -0.058762 0.261669 0.962797
135.975000 109.696382 5.135343 11.968683 0.025688 -0.046088 0.268233 0.961908
136.075000 109.702353 5.144495 11.970426 0.018571 -0.033693 0.273758 0.961029
136.175000 109.708098 5.149604 11.971299 0.012147 -0.022144 0.278386 0.960137
136.275000 109.705038 5.148886 11.969430 0.006223 -0.011208 0.282634 0.959142
136.370000 109.707412 5.150330 11.964424 0.002037 -0.003332 0.285878 0.958258
136.475000 109.710155 5.152194 11.961447 -0.000614 0.001724 0.288808 0.957385
136.570000 109.719089 5.157149 11.956337 -0.000555 0.001789 0.290924 0.956744
136.680000 109.733674 5.164339 11.946644 0.001834 -0.002584 0.292694 0.956201
136.775000 109.732102 5.167787 11.951256 0.004387 -0.007320 0.294003 0.955766
136.880000 109.737687 5.173890 11.949787 0.005936 -0.010261 0.294967 0.955434
136.980000 109.739546 5.177968 11.949348 0.006436 -0.011228 0.295763 0.955174
137.075000 109.737853 5.180422 11.949226 0.006067 -0.010476 0.296350 0.955003
137.175000 109.733603 5.180096 11.949817 0.005233 -0.008872 0.296844 0.954870
137.275000 109.738852 5.181283 11.946724 0.004129 -0.006708 0.297224 0.954775
137.385000 109.740769 5.179882 11.945665 0.003210 -0.004885 0.297569 0.954683
137.470000 109.745118 5.179658 11.943330 0.002504 -0.003515 0.297825 0.954611
137.580000 109.746194 5.177536 11.941891 0.002059 -0.002604 0.298061 0.954541
137.675000 109.748189 5.176743 11.939846 0.001896 -0.002259 0.298202 0.954498
137.770000 109.747728 5.174787 11.938062 0.001896 -0.002272 0.298340 0.954455
137.875000 109.749761 5.174216 11.935252 0.001994 -0.002455 0.298432 0.954426
137.975000 109.748929 5.172902 11.933774 0.002161 -0.002766 0.298505 0.954402
138.070000 109.749810 5.173183 11.932846 0.002261 -0.003013 0.298537 0.954391
138.175000 109.742302 5.168637 11.936164 0.002365 -0.003204 0.298605 0.954368
138.275000 109.741697 5.169121 11.935385 0.002429 -0.003360 0.298595 0.954371
138.375000 109.744402 5.166842 11.938623 0.002626 -0.003584 0.298716 0.954332
138.475000 109.743536 5.160624 11.938413 0.002637 -0.003673 0.298841 0.954292
138.575000 109.742609 5.155266 11.938421 0.002639 -0.003711 0.298941 0.954261
138.680000 109.739823 5.148519 11.939882 0.002606 -0.003761 0.299057 0.954224
138.775000 109.740458 5.146129 11.939026 0.002602 -0.003731 0.299062 0.954223
138.875000 109.734276 5.143686 11.944580 0.002479 -0.003748 0.299093 0.954213
138.975000 109.734027 5.143601 11.945388 0.002437 -0.003714 0.299086 0.954216
139.080000 109.733932 5.143191 11.946175 0.002400 -0.003694 0.299093 0.954214
139.180000 109.733854 5.142847 11.946826 0.002366 -0.003679 0.299092 0.954214
139.280000 109.733962 5.142732 11.947211 0.002249 -0.003655 0.299101 0.954212
139.375000 109.734318 5.142539 11.947839 0.001574 -0.003452 0.299127 0.954206
139.475000 109.734982 5.142589 11.949389 0.000236 -0.003007 0.299156 0.954199
139.570000 109.733970 5.142755 11.949638 -0.001726 -0.002393 0.299205 0.954184
139.675000 109.734740 5.143593 11.951804 -0.004295 -0.001551 0.299285 0.954153
139.770000 109.734592 5.145441 11.952060 -0.007066 -0.000681 0.299365 0.954112
139.875000 109.733707 5.148750 11.952831 -0.010051 0.000234 0.299471 0.954052
139.980000 109.733712 5.155800 11.952742 -0.013139 0.001212 0.299565 0.953985
140.070000 109.734018 5.163295 11.952622 -0.015955 0.002137 0.299660 0.953910
140.175000 109.732010 5.182462 11.951099 -0.018940 0.002962 0.299654 0.953855
140.280000 109.730679 5.203114 11.949127 -0.021946 0.003879 0.299676 0.953781
140.375000 109.727578 5.225148 11.949891 -0.024824 0.004779 0.299755 0.953681
140.475000 109.726173 5.252867 11.950341 -0.027693 0.005673 0.299838 0.953571
140.580000 109.725876 5.288600 11.949734 -0.030414 0.006513 0.299857 0.953477
140.675000 109.723226 5.327078 11.950963 -0.033125 0.007380 0.299928 0.953358
140.775000 109.722444 5.376176 11.951339 -0.035795 0.008213 0.299955 0.953246
140.880000 109.723400 5.436213 11.948833 -0.038304 0.008985 0.299937 0.953147
140.970000 109.716079 5.493241 11.952630 -0.040689 0.009736 0.300049 0.953006
141.070000 109.708040 5.564638 11.956784 -0.043031 0.010446 0.300057 0.952893
141.175000 109.701889 5.648908 11.958405 -0.045196 0.011108 0.300083 0.952777
141.285000 109.710891 5.753357 11.950243 -0.046985 0.011605 0.299831 0.952764
141.380000 109.712353 5.848506 11.969623 -0.048308 0.011631 0.299847 0.952692
141.470000 109.700951 5.947256 11.979002 -0.049800 0.012089 0.299950 0.952577
141.570000 109.689088 6.064966 11.985173 -0.051122 0.012469 0.299983 0.952492
141.675000 109.679345 6.203096 11.989914 -0.052232 0.012773 0.299910 0.952451
141.775000 109.669829 6.345979 11.994389 -0.053026 0.012971 0.299838 0.952427
141.880000 109.692987 6.518604 11.975081 -0.053386 0.012981 0.299580 0.952488
141.975000 109.698793 6.681320 11.967816 -0.053553 0.012931 0.299649 0.952457
142.080000 109.695365 6.866313 11.967160 -0.053543 0.012874 0.299621 0.952468
142.180000 109.702206 7.056173 11.961494 -0.053261 0.012773 0.299505 0.952521
142.270000 109.680050 7.221238 11.972625 -0.052878 0.012557 0.299919 0.952415
142.370000 109.657676 7.421749 11.982513 -0.052232 0.012307 0.299868 0.952470
142.470000 109.656752 7.646525 11.975453 -0.051270 0.011937 0.299777 0.952556
142.580000 109.681976 7.897743 11.946468 -0.049890 0.011304 0.299886 0.952602
142.675000 109.681080 8.128611 11.940306 -0.048448 0.010740 0.300071 0.952625
142.780000 109.707406 8.409925 11.915644 -0.046581 0.010024 0.299837 0.952800
142.875000 109.693516 8.651176 11.920458 -0.044765 0.009400 0.300023 0.952835
142.975000 109.684311 8.912265 11.921227 -0.042775 0.008637 0.300144 0.952895
143.075000 109.674480 9.183245 11.924784 -0.040568 0.007891 0.300108 0.953010
143.175000 109.684830 9.473337 11.914875 -0.038021 0.007026 0.300083 0.953129
143.275000 109.690042 9.755231 11.911791 -0.035344 0.006071 0.300213 0.953198
143.375000 109.706943 10.058210 11.899486 -0.032430 0.005057 0.300286 0.953284
143.475000 109.712678 10.361303 11.892187 -0.029409 0.004007 0.300294 0.953385
143.585000 109.726852 10.689928 11.872706 -0.026008 0.002780 0.300463 0.953435
143.675000 109.723038 10.967388 11.868603 -0.023098 0.001680 0.300690 0.953441
143.775000 109.713222 11.273037 11.867701 -0.019632 0.000428 0.300929 0.953444
143.875000 109.718575 11.590868 11.855641 -0.016229 -0.000794 0.300711 0.953577
143.970000 109.710755 11.886393 11.851345 -0.012968 -0.001986 0.300890 0.953569
144.075000 109.713885 12.227133 11.838583 -0.009264 -0.003392 0.300691 0.953671
144.175000 109.713263 12.562491 11.830632 -0.005610 -0.004632 0.300828 0.953651
144.270000 109.716368 12.875500 11.822579 -0.002107 -0.005847 0.301016 0.953599
144.375000 109.716103 13.217240 11.817800 0.001704 -0.007007 0.300794 0.953662
144.475000 109.717655 13.536258 11.777515 0.005324 -0.007679 0.300727 0.953665
144.575000 109.709815 13.843780 11.773298 0.009009 -0.008924 0.300434 0.953718
144.675000 109.703662 14.142046 11.770085 0.012840 -0.010221 0.300617 0.953604
144.780000 109.692781 14.442263 11.772133 0.016687 -0.011375 0.300580 0.953543
144.880000 109.688994 14.736124 11.775799 0.020171 -0.012359 0.300547 0.953474
144.970000 109.713810 15.037023 11.770165 0.022886 -0.012918 0.300642 0.953375
145.080000 109.704253 15.348001 11.774039 0.026431 -0.013959 0.300053 0.953454
145.175000 109.714335 15.637880 11.769580 0.029327 -0.014663 0.300290 0.953284
145.270000 109.736820 15.967740 11.755282 0.031731 -0.015160 0.300351 0.953180
145.380000 109.713000 16.229429 11.761331 0.035186 -0.016370 0.299918 0.953175
145.480000 109.676211 16.426180 11.778417 0.038239 -0.017436 0.299556 0.953153
145.585000 109.663428 16.667678 11.784339 0.040789 -0.018099 0.299383 0.953089
145.685000 109.649156 16.887465 11.792014 0.043362 -0.018619 0.299709 0.952863
145.775000 109.673106 17.137191 11.781079 0.044977 -0.018770 0.299793 0.952759
145.875000 109.698398 17.420866 11.760304 0.046154 -0.019045 0.299950 0.952647
145.975000 109.679102 17.601963 11.757413 0.047503 -0.019187 0.299480 0.952726
146.080000 109.657469 17.761819 11.768311 0.048963 -0.019570 0.299222 0.952726
146.170000 109.660531 17.957363 11.764219 0.049714 -0.019653 0.299554 0.952581
146.270000 109.663016 18.136083 11.766959 0.050358 -0.019833 0.299167 0.952665
146.370000 109.660693 18.313852 11.765784 0.050600 -0.019920 0.299002 0.952702
146.470000 109.654149 18.467045 11.767719 0.050683 -0.019917 0.298880 0.952736
146.570000 109.645872 18.607927 11.770600 0.050504 -0.019806 0.298785 0.952777
146.675000 109.620183 18.666558 11.788341 0.050340 -0.019735 0.298533 0.952867
146.775000 109.622426 18.803965 11.787485 0.049504 -0.019299 0.298670 0.952876
146.875000 109.622494 18.893299 11.787634 0.048680 -0.018919 0.298638 0.952936
146.980000 109.616991 18.978753 11.790794 0.047517 -0.018464 0.298574 0.953024
147.085000 109.611021 19.057915 11.794490 0.046062 -0.017931 0.298535 0.953118
147.170000 109.624276 19.199011 11.782665 0.044098 -0.017288 0.298811 0.953136
147.270000 109.625392 19.293738 11.780358 0.041980 -0.016626 0.298847 0.953232
147.375000 109.625300 19.387606 11.777636 0.039692 -0.015898 0.298830 0.953348
147.485000 109.622865 19.449484 11.779007 0.037193 -0.015095 0.298788 0.953475
147.580000 109.619594 19.482886 11.781539 0.034887 -0.014212 0.298885 0.953545
147.680000 109.610227 19.485439 11.788980 0.032293 -0.013431 0.299023 0.953605
147.775000 109.614623 19.548393 11.784473 0.029308 -0.012475 0.299130 0.953681
147.875000 109.619022 19.600575 11.779740 0.026218 -0.011602 0.299232 0.953750
147.980000 109.619949 19.626566 11.778896 0.023359 -0.010734 0.299263 0.953824
148.075000 109.618751 19.640386 11.777788 0.020267 -0.009849 0.299443 0.953848
148.180000 109.615993 19.649820 11.782209 0.017414 -0.008807 0.299331 0.953950
148.275000 109.612989 19.648948 11.784950 0.014598 -0.007905 0.299435 0.953972
148.375000 109.615246 19.665991 11.784000 0.011748 -0.006990 0.299514 0.953994
148.475000 109.620494 19.684321 11.781062 0.008993 -0.006150 0.299638 0.953991
148.570000 109.621580 19.680118 11.782759 0.006602 -0.005314 0.299757 0.953978
148.675000 109.623212 19.693250 11.781979 0.004192 -0.004517 0.299775 0.953990
148.785000 109.634237 19.687881 11.781305 0.002339 -0.003903 0.299729 0.954014
148.880000 109.635334 19.691880 11.781596 0.000758 -0.003341 0.299744 0.954013
148.975000 109.636393 19.696031 11.781800 -0.000392 -0.002944 0.299774 0.954006
149.080000 109.626634 19.678440 11.783930 -0.001073 -0.002600 0.299795 0.953999
149.175000 109.612004 19.642529 11.788358 -0.001159 -0.002465 0.299916 0.953962
149.275000 109.609057 19.638415 11.789960 -0.000685 -0.002548 0.299966 0.953946
149.385000 109.610642 19.645865 11.791286 -0.000077 -0.002650 0.299955 0.953950
149.475000 109.611725 19.649967 11.791457 0.000228 -0.002733 0.299954 0.953950
149.575000 109.612395 19.654323 11.791993 0.000293 -0.002706 0.299935 0.953956
149.670000 109.613207 19.658517 11.792490 0.000170 -0.002631 0.299938 0.953955
149.775000 109.613671 19.662170 11.792414 -0.000097 -0.002541 0.299942 0.953954
149.875000 109.614069 19.664930 11.792038 -0.000395 -0.002460 0.299946 0.953953
149.980000 109.614585 19.667923 11.792128 -0.000621 -0.002374 0.299937 0.953956
150.085000 109.615405 19.672031 11.792615 -0.000758 -0.002281 0.299930 0.953958
150.180000 109.616131 19.675881 11.792931 -0.000810 -0.002233 0.299944 0.953954
150.275000 109.616786 19.679006 11.793142 -0.000826 -0.002209 0.299940 0.953955
150.375000 109.617607 19.682307 11.793445 -0.000787 -0.002199 0.299940 0.953955
150.475000 109.618334 19.685375 11.793465 -0.000725 -0.002208 0.299945 0.953954
150.580000 109.618735 19.687783 11.793574 -0.000661 -0.002216 0.299942 0.953955
150.670000 109.619195 19.689363 11.793571 -0.000621 -0.002229 0.299952 0.953951
150.775000 109.619594 19.690791 11.793642 -0.000576 -0.002230 0.299948 0.953953
150.875000 109.619855 19.691437 11.793532 -0.000561 -0.002240 0.299952 0.953951
150.980000 109.620248 19.692863 11.793500 -0.000549 -0.002243 0.299960 0.953949
151.080000 109.620533 19.693636 11.793444 -0.000541 -0.002242 0.299966 0.953947
151.175000 109.620470 19.693725 11.793242 -0.000556 -0.002250 0.299972 0.953945
151.270000 109.620613 19.694245 11.793188 -0.000554 -0.002249 0.299982 0.953942
151.380000 109.620902 19.695714 11.793190 -0.000547 -0.002243 0.299983 0.953942
151.475000 109.621076 19.696256 11.792955 -0.000559 -0.002249 0.299989 0.953940
151.580000 109.621388 19.697613 11.792756 -0.000559 -0.002257 0.299996 0.953938
151.675000 109.621667 19.698593 11.792636 -0.000555 -0.002254 0.299997 0.953937
151.780000 109.621818 19.699505 11.792446 -0.000553 -0.002261 0.299999 0.953937
151.875000 109.621941 19.700010 11.792308 -0.000563 -0.002264 0.300004 0.953935
151.990000 109.622048 19.701522 11.792322 -0.000574 -0.002273 0.300012 0.953932
152.070000 109.626623 19.693275 11.791742 -0.000581 -0.002286 0.299958 0.953949
152.170000 109.625925 19.683173 11.789292 -0.000608 -0.002167 0.300046 0.953922
152.280000 109.625271 19.671951 11.789321 -0.000607 -0.002190 0.300187 0.953878
152.375000 109.624954 19.663197 11.789436 -0.000571 -0.002221 0.300350 0.953826
152.470000 109.625354 19.664523 11.789436 -0.000537 -0.002233 0.300378 0.953817
152.580000 109.625895 19.667955 11.789503 -0.000500 -0.002235 0.300387 0.953815
152.675000 109.626249 19.670598 11.789363 -0.000480 -0.002250 0.300391 0.953814
152.770000 109.626644 19.674160 11.789134 -0.000446 -0.002254 0.300405 0.953809
152.880000 109.627050 19.677037 11.789136 -0.000423 -0.002265 0.300400 0.953811
152.980000 109.627315 19.679783 11.789025 -0.000394 -0.002278 0.300406 0.953809
153.075000 109.627531 19.682354 11.789084 -0.000368 -0.002280 0.300409 0.953808
153.175000 109.627667 19.684700 11.789164 -0.000342 -0.002284 0.300413 0.953806
153.275000 109.627828 19.686743 11.789315 -0.000322 -0.002278 0.300416 0.953805
153.375000 109.627874 19.688275 11.789519 -0.000297 -0.002271 0.300418 0.953805
153.480000 109.628054 19.689968 11.789637 -0.000278 -0.002267 0.300419 0.953804
153.590000 109.628179 19.691482 11.789754 -0.000254 -0.002264 0.300420 0.953804
153.680000 109.628292 19.692442 11.789772 -0.000246 -0.002266 0.300425 0.953803
153.785000 109.628260 19.693137 11.789858 -0.000237 -0.002265 0.300427 0.953802
153.880000 109.628220 19.693646 11.790006 -0.000226 -0.002257 0.300426 0.953802
153.970000 109.628167 19.693705 11.790051 -0.000220 -0.002254 0.300427 0.953802
154.080000 109.628183 19.694047 11.790098 -0.000216 -0.002254 0.300423 0.953803
154.175000 109.628199 19.694015 11.790193 -0.000212 -0.002250 0.300427 0.953802
154.270000 109.628300 19.693880 11.790137 -0.000211 -0.002254 0.300428 0.953802
154.370000 109.628387 19.693832 11.790117 -0.000207 -0.002254 0.300427 0.953802
154.475000 109.628582 19.694132 11.790073 -0.000202 -0.002260 0.300432 0.953801
154.580000 109.628562 19.693764 11.789958 -0.000200 -0.002267 0.300436 0.953799
154.670000 109.628537 19.693045 11.789908 -0.000200 -0.002266 0.300440 0.953798
154.780000 109.628550 19.692630 11.789895 -0.000206 -0.002268 0.300441 0.953798
154.875000 109.628673 19.692262 11.789906 -0.000207 -0.002263 0.300435 0.953799
154.970000 109.628671 19.691646 11.789905 -0.000212 -0.002262 0.300434 0.953800
155.075000 109.634793 19.688171 11.789824 -0.000218 -0.002265 0.300333 0.953832
155.175000 109.636067 19.687317 11.789960 -0.000214 -0.002263 0.300317 0.953837
155.275000 109.652715 19.684597 11.787008 -0.000256 -0.001963 0.300076 0.953913
155.375000 109.656683 19.685201 11.787724 -0.000246 -0.001964 0.300026 0.953929
155.470000 109.657009 19.686460 11.787785 -0.000234 -0.001969 0.300027 0.953929
155.590000 109.657298 19.688319 11.787759 -0.000213 -0.001979 0.300031 0.953927
155.670000 109.657494 19.689564 11.787730 -0.000197 -0.001985 0.300038 0.953925
155.780000 109.657618 19.691152 11.787752 -0.000183 -0.001990 0.300042 0.953924
155.880000 109.657870 19.692923 11.787871 -0.000165 -0.001987 0.300043 0.953924
155.980000 109.658035 19.694531 11.787940 -0.000144 -0.001989 0.300044 0.953923
156.080000 109.658250 19.695984 11.787969 -0.000136 -0.001995 0.300050 0.953921
156.170000 109.658450 19.697368 11.787988 -0.000114 -0.001997 0.300057 0.953919
156.270000 109.658640 19.698499 11.788004 -0.000110 -0.001999 0.300058 0.953919
156.370000 109.658823 19.699575 11.788026 -0.000095 -0.001999 0.300065 0.953917
156.485000 109.659076 19.700957 11.788002 -0.000081 -0.002007 0.300069 0.953915
156.570000 109.659141 19.701400 11.787906 -0.000081 -0.002015 0.300076 0.953913
156.675000 109.659362 19.702426 11.787893 -0.000069 -0.002020 0.300082 0.953911
156.775000 109.659459 19.703091 11.787867 -0.000063 -0.002021 0.300086 0.953910
156.880000 109.659605 19.703915 11.787905 -0.000058 -0.002022 0.300087 0.953910
156.975000 109.659736 19.704567 11.787936 -0.000044 -0.002019 0.300091 0.953909
157.080000 109.659900 19.705364 11.787985 -0.000040 -0.002018 0.300092 0.953908
157.185000 109.659926 19.705877 11.788021 -0.000037 -0.002020 0.300094 0.953907
157.275000 109.660003 19.706092 11.788034 -0.000034 -0.002020 0.300098 0.953906
157.370000 109.660116 19.706337 11.788042 -0.000030 -0.002018 0.300103 0.953905
157.480000 109.660168 19.707087 11.788081 -0.000028 -0.002019 0.300095 0.953907
157.585000 109.660166 19.707545 11.788101 -0.000022 -0.002017 0.300098 0.953906
157.680000 109.660195 19.707618 11.788036 -0.000020 -0.002022 0.300101 0.953905
157.775000 109.660219 19.707751 11.788051 -0.000021 -0.002017 0.300098 0.953906
157.870000 109.660179 19.707667 11.788046 -0.000021 -0.002019 0.300098 0.953906
157.980000 109.660145 19.707585 11.788040 -0.000019 -0.002020 0.300099 0.953906
158.070000 109.660022 19.708176 11.788127 -0.000015 -0.002021 0.300095 0.953907
158.175000 109.662278 19.695243 11.788342 -0.000035 -0.002017 0.300044 0.953923
158.280000 109.662176 19.695935 11.788389 -0.000038 -0.002010 0.300044 0.953923
158.375000 109.669710 19.685139 11.788401 -0.000043 -0.001984 0.299940 0.953956
158.475000 109.669701 19.685994 11.788537 -0.000059 -0.001958 0.299945 0.953954
158.575000 109.675789 19.677474 11.788870 -0.000022 -0.002000 0.299899 0.953969
158.680000 109.676636 19.677482 11.788941 -0.000004 -0.001999 0.299903 0.953967
158.775000 109.677055 19.678582 11.788916 0.000013 -0.002003 0.299910 0.953965
158.875000 109.677271 19.679539 11.788818 0.000023 -0.002009 0.299915 0.953964
158.975000 109.677451 19.680407 11.788759 0.000031 -0.002015 0.299925 0.953961
159.080000 109.677592 19.681182 11.788764 0.000040 -0.002014 0.299929 0.953959
159.185000 109.677688 19.681940 11.788727 0.000054 -0.002017 0.299933 0.953958
159.270000 109.677754 19.682500 11.788698 0.000059 -0.002018 0.299936 0.953957
159.380000 109.677882 19.683480 11.788670 0.000069 -0.002021 0.299938 0.953957
159.480000 109.677957 19.684113 11.788601 0.000075 -0.002031 0.299943 0.953955
159.575000 109.677952 19.684734 11.788602 0.000079 -0.002030 0.299944 0.953955
159.680000 109.678058 19.685612 11.788553 0.000093 -0.002036 0.299947 0.953954
159.780000 109.678242 19.686537 11.788541 0.000102 -0.002038 0.299954 0.953951
159.870000 109.678296 19.686858 11.788512 0.000107 -0.002040 0.299956 0.953951
159.970000 109.678354 19.687410 11.788458 0.000110 -0.002048 0.299962 0.953949
160.070000 109.678312 19.687602 11.788448 0.000115 -0.002047 0.299964 0.953948
160.175000 109.678366 19.688011 11.788423 0.000118 -0.002051 0.299968 0.953947
160.280000 109.678368 19.688151 11.788419 0.000124 -0.002050 0.299969 0.953947
160.380000 109.678374 19.688212 11.788433 0.000129 -0.002052 0.299973 0.953946
160.480000 109.678388 19.688125 11.788407 0.000126 -0.002052 0.299975 0.953945
160.580000 109.678423 19.688143 11.788407 0.000128 -0.002054 0.299984 0.953942
160.670000 109.678330 19.687685 11.788369 0.000130 -0.002054 0.299982 0.953942
160.770000 109.678271 19.687442 11.788419 0.000128 -0.002048 0.299983 0.953942
160.880000 109.678235 19.687359 11.788495 0.000131 -0.002045 0.299981 0.953943
160.975000 109.678173 19.686943 11.788605 0.000129 -0.002036 0.299973 0.953945
161.075000 109.678222 19.686852 11.788636 0.000070 -0.002022 0.299967 0.953947
161.175000 109.681139 19.677684 11.788839 -0.000270 -0.001930 0.299909 0.953966
161.275000 109.684422 19.668094 11.789180 -0.000960 -0.001718 0.299864 0.953980
161.370000 109.684817 19.662161 11.787396 -0.001991 -0.001381 0.299839 0.953987
161.475000 109.684946 19.663384 11.786855 -0.003300 -0.000998 0.299838 0.953984
161.580000 109.685030 19.665430 11.786231 -0.004758 -0.000569 0.299820 0.953984
161.675000 109.684885 19.668506 11.785937 -0.006283 -0.000066 0.299739 0.954001
161.780000 109.684344 19.673402 11.785617 -0.007935 0.000433 0.299643 0.954018
161.880000 109.683936 19.679600 11.785084 -0.009567 0.000937 0.299498 0.954048
161.980000 109.683539 19.687844 11.784652 -0.011322 0.001516 0.299262 0.954103
162.080000 109.683031 19.698329 11.783778 -0.013006 0.002014 0.298967 0.954173
162.180000 109.682806 19.713330 11.782877 -0.014822 0.002603 0.298561 0.954272
162.280000 109.681817 19.730596 11.781559 -0.016652 0.003153 0.298012 0.954412
162.370000 109.681758 19.748432 11.779279 -0.018389 0.003657 0.297480 0.954544
162.475000 109.681315 19.775439 11.776640 -0.020280 0.004190 0.296694 0.954748
162.580000 109.680615 19.812554 11.773247 -0.022133 0.004694 0.295837 0.954971
162.680000 109.679732 19.847058 11.769571 -0.024036 0.005229 0.294812 0.955239
162.775000 109.679068 19.881701 11.765757 -0.025840 0.005739 0.293704 0.955530
162.870000 109.678292 19.922027 11.761516 -0.027552 0.006200 0.292422 0.955872
162.970000 109.677491 19.967890 11.756497 -0.029328 0.006671 0.290947 0.956266
163.070000 109.676781 20.025002 11.750941 -0.031019 0.007102 0.289272 0.956718
163.170000 109.676099 20.093541 11.744407 -0.032646 0.007494 0.287419 0.957219
163.275000 109.675492 20.166637 11.736770 -0.034336 0.007881 0.285245 0.957807
163.375000 109.674621 20.251143 11.728753 -0.035762 0.008163 0.283032 0.958409
163.470000 109.673040 20.340716 11.720753 -0.037055 0.008415 0.280746 0.959030
163.580000 109.672148 20.446494 11.710313 -0.038465 0.008660 0.277881 0.959806
163.675000 109.671271 20.543102 11.700499 -0.039599 0.008834 0.275212 0.960527
163.775000 109.670532 20.672981 11.689159 -0.040637 0.008937 0.272278 0.961319
163.885000 109.668554 20.830499 11.675707 -0.041635 0.008989 0.268899 0.962226
163.975000 109.667878 20.905055 11.664995 -0.042514 0.009095 0.265717 0.963070
164.080000 109.667428 21.038559 11.650448 -0.043363 0.009048 0.261901 0.964078
164.175000 109.667569 21.152590 11.637065 -0.044048 0.009035 0.258193 0.965046
164.275000 109.667568 21.251850 11.621775 -0.044704 0.008958 0.253968 0.966137
164.370000 109.673823 21.367254 11.611527 -0.044894 0.008485 0.249632 0.967262
164.470000 109.672584 21.546105 11.592918 -0.045251 0.008259 0.245041 0.968421
164.575000 109.669448 21.758222 11.572425 -0.045474 0.007946 0.240107 0.969648
164.685000 109.663230 22.046423 11.549284 -0.045504 0.007547 0.234845 0.970938
164.780000 109.655538 22.261804 11.526968 -0.045396 0.007210 0.229775 0.972158
164.880000 109.647025 22.487568 11.503555 -0.045303 0.006836 0.224344 0.973432
164.980000 109.646929 22.661869 11.481392 -0.045097 0.006477 0.218725 0.974722
165.080000 109.640873 22.839335 11.456437 -0.044799 0.006064 0.212802 0.976049
165.175000 109.640215 23.050397 11.432733 -0.044425 0.005590 0.207090 0.977297
165.275000 109.641069 23.280838 11.407931 -0.043824 0.005085 0.200884 0.978621
165.375000 109.638784 23.536480 11.381632 -0.043202 0.004525 0.194430 0.979954
165.475000 109.634054 23.826932 11.353817 -0.042364 0.003953 0.187843 0.981277
165.575000 109.633683 24.079106 11.325942 -0.041402 0.003383 0.181058 0.982595
165.670000 109.632497 24.331021 11.298180 -0.040473 0.002796 0.174355 0.983847
165.775000 109.626712 24.649834 11.263305 -0.039345 0.002106 0.166857 0.985193
165.875000 109.624809 24.923866 11.232768 -0.038067 0.001574 0.159602 0.986446
165.980000 109.617727 25.248563 11.196888 -0.036737 0.000925 0.151773 0.987732
166.075000 109.614178 25.529232 11.165023 -0.035298 0.000390 0.144508 0.988874
166.175000 109.607296 25.826433 11.131448 -0.033850 -0.000173 0.136831 0.990016
166.270000 109.604031 26.094768 11.100408 -0.032314 -0.000680 0.129216 0.991090
166.375000 109.596373 26.428243 11.063934 -0.030553 -0.001234 0.120816 0.992204
166.475000 109.590304 26.734471 11.030878 -0.028738 -0.001748 0.112682 0.993214
166.575000 109.584028 27.051234 10.996922 -0.026760 -0.002242 0.104351 0.994178
166.675000 109.577899 27.364981 10.964190 -0.024733 -0.002595 0.096031 0.995068
166.780000 109.572475 27.697113 10.928237 -0.022583 -0.002969 0.087112 0.995938
166.880000 109.563181 28.025808 10.891567 -0.020530 -0.003297 0.078701 0.996681
166.980000 109.557845 28.355645 10.854980 -0.018297 -0.003565 0.070109 0.997365
167.075000 109.551155 28.658838 10.819424 -0.016169 -0.003737 0.061872 0.997946
167.180000 109.542424 29.005396 10.780748 -0.013967 -0.003958 0.052655 0.998507
167.280000 109.532218 29.293397 10.741084 -0.011628 -0.004175 0.043739 0.998967
167.375000 109.540968 29.608689 10.745618 -0.008838 -0.005215 0.035043 0.999333
167.475000 109.531180 29.946017 10.706235 -0.006524 -0.005304 0.026014 0.999626
167.575000 109.520803 30.289549 10.666146 -0.004290 -0.005286 0.016991 0.999832
167.680000 109.515918 30.639123 10.630058 -0.001905 -0.005268 0.007588 0.999956
167.775000 109.511995 30.956653 10.591875 0.000354 -0.005131 -0.001297 0.999986
167.870000 109.507643 31.268904 10.557221 0.002550 -0.004987 -0.010108 0.999933
167.970000 109.503903 31.587201 10.525719 0.004898 -0.004754 -0.019430 0.999788
168.075000 109.496379 31.925402 10.488393 0.007237 -0.004541 -0.028874 0.999547
168.175000 109.491640 32.246453 10.452930 0.009471 -0.004297 -0.037999 0.999224
168.280000 109.486665 32.559443 10.419385 0.011834 -0.004080 -0.047477 0.998794
168.380000 109.478762 32.859667 10.384887 0.013921 -0.003769 -0.056407 0.998304
168.485000 109.473687 33.177639 10.349731 0.016062 -0.003484 -0.065732 0.997702
168.575000 109.471598 33.468989 10.310066 0.017859 -0.003178 -0.074145 0.997082
168.680000 109.465718 33.772457 10.278378 0.019830 -0.002972 -0.083178 0.996333
168.780000 109.460012 34.075257 10.241746 0.021633 -0.002548 -0.092005 0.995520
168.885000 109.455207 34.281276 10.221061 0.023382 -0.002095 -0.100733 0.994637
168.980000 109.450468 34.522177 10.194677 0.025002 -0.001630 -0.108804 0.993747
169.070000 109.441105 34.773545 10.163140 0.026397 -0.001123 -0.116474 0.992842
169.175000 109.437092 35.064424 10.166472 0.028513 -0.001663 -0.124838 0.991766
169.275000 109.433390 35.270820 10.149095 0.029871 -0.001070 -0.133005 0.990665
169.380000 109.431152 35.493193 10.127932 0.031058 -0.000552 -0.141420 0.989462
169.470000 109.427408 35.641865 10.115962 0.032076 -0.000026 -0.148585 0.988379
169.575000 109.422940 35.754129 10.110279 0.033144 0.000474 -0.156418 0.987135
169.675000 109.422389 35.984861 10.081486 0.033872 0.000816 -0.164177 0.985849
169.770000 109.421377 36.142539 10.067007 0.034507 0.001225 -0.171294 0.984615
169.875000 109.420702 36.278485 10.052346 0.035071 0.001556 -0.178926 0.983236
169.980000 109.425215 36.317566 10.057746 0.035647 0.001939 -0.186049 0.981892
170.075000 109.426458 36.427769 10.049176 0.035946 0.002374 -0.192637 0.980609
170.170000 109.429687 36.571579 10.034577 0.036088 0.002684 -0.199222 0.979286
170.280000 109.434341 36.694069 10.026128 0.036108 0.002927 -0.206228 0.977833
170.380000 109.437881 36.819374 10.012653 0.036018 0.003060 -0.212567 0.976478
170.480000 109.436221 37.010230 9.989039 0.035636 0.003164 -0.218825 0.975108
170.575000 109.437960 37.090444 9.982601 0.035228 0.003318 -0.224452 0.973843
170.685000 109.443866 37.166241 9.979399 0.034689 0.003434 -0.230544 0.972437
170.770000 109.440403 37.361364 9.951910 0.033885 0.003385 -0.235603 0.971253
170.875000 109.440964 37.470197 9.937845 0.032946 0.003330 -0.241282 0.969890
170.975000 109.443298 37.531549 9.934352 0.032040 0.003306 -0.246335 0.968649
171.070000 109.442527 37.630519 9.922419 0.030945 0.003189 -0.251121 0.967456
171.175000 109.444790 37.717092 9.912310 0.029697 0.002986 -0.256097 0.966190
171.275000 109.454175 37.707876 9.919064 0.028550 0.002835 -0.260600 0.965020
171.375000 109.459101 37.784929 9.910502 0.027140 0.002562 -0.264897 0.963891
171.485000 109.466623 37.830336 9.909554 0.025742 0.002338 -0.269102 0.962765
171.575000 109.468315 37.873818 9.905923 0.024289 0.001989 -0.272881 0.961739
171.675000 109.462065 37.948208 9.898179 0.022685 0.001718 -0.276281 0.960808
171.775000 109.455519 38.011127 9.892133 0.020937 0.001345 -0.279632 0.959878
171.880000 109.444271 38.069397 9.884414 0.019130 0.000965 -0.282617 0.959042
171.975000 109.450550 38.085369 9.878757 0.017351 0.000409 -0.285627 0.958184
172.070000 109.453152 38.100447 9.880828 0.015706 -0.000026 -0.288346 0.957397
172.175000 109.453872 38.126407 9.877399 0.013802 -0.000566 -0.290943 0.956641
172.275000 109.457042 38.288665 9.870559 0.012582 -0.002376 -0.293317 0.955929
172.380000 109.452145 38.296369 9.870310 0.010760 -0.002928 -0.295426 0.955301
172.485000 109.449564 38.303805 9.873008 0.008995 -0.003401 -0.297369 0.954714
172.575000 109.449552 38.315085 9.872965 0.007189 -0.003972 -0.299168 0.954165
172.670000 109.451059 38.332609 9.871972 0.005552 -0.004482 -0.300698 0.953693
172.775000 109.449277 38.350912 9.874296 0.003916 -0.004932 -0.302151 0.953239
172.880000 109.450008 38.362116 9.874148 0.002331 -0.005435 -0.303505 0.952812
172.975000 109.450580 38.365806 9.874806 0.000882 -0.005944 -0.304760 0.952410
173.075000 109.448924 38.374654 9.876567 -0.000376 -0.006341 -0.305707 0.952105
173.175000 109.448466 38.385107 9.877245 -0.001568 -0.006732 -0.306585 0.951818
173.270000 109.447693 38.387983 9.876594 -0.002636 -0.007077 -0.307325 0.951575
173.375000 109.445326 38.399865 9.876575 -0.003522 -0.007367 -0.307963 0.951363
173.470000 109.439907 38.407242 9.878064 -0.004176 -0.007531 -0.308336 0.951238
173.570000 109.432455 38.421378 9.877871 -0.004577 -0.007627 -0.308623 0.951143
173.675000 109.431311 38.431910 9.877539 -0.004707 -0.007690 -0.308952 0.951035
173.785000 109.431752 38.435242 9.877628 -0.004577 -0.007643 -0.309246 0.950940
173.880000 109.428925 38.458250 9.877141 -0.004303 -0.007613 -0.309394 0.950894
173.970000 109.428247 38.464949 9.877323 -0.004126 -0.007561 -0.309544 0.950846
174.075000 109.428318 38.470307 9.877031 -0.004083 -0.007558 -0.309688 0.950799
174.175000 109.427461 38.475954 9.877173 -0.004157 -0.007579 -0.309757 0.950777
174.270000 109.426506 38.483152 9.877053 -0.004287 -0.007622 -0.309813 0.950757
174.380000 109.425220 38.490776 9.877088 -0.004437 -0.007659 -0.309839 0.950748
174.475000 109.423616 38.495390 9.877114 -0.004579 -0.007702 -0.309840 0.950746
174.575000 109.423186 38.498189 9.876620 -0.004699 -0.007730 -0.309861 0.950739
174.670000 109.423100 38.500235 9.876253 -0.004782 -0.007739 -0.309878 0.950733
174.780000 109.423552 38.504325 9.875784 -0.004808 -0.007754 -0.309914 0.950721
174.870000 109.424073 38.503867 9.875291 -0.004825 -0.007772 -0.309947 0.950710
174.970000 109.424303 38.507643 9.874978 -0.004811 -0.007780 -0.309975 0.950701
175.070000 109.424830 38.509514 9.875469 -0.004810 -0.007765 -0.309984 0.950698
175.185000 109.426759 38.503877 9.875836 -0.004796 -0.007762 -0.310074 0.950669
175.285000 109.427249 38.506052 9.876330 -0.004798 -0.007756 -0.310088 0.950664
175.370000 109.430051 38.481528 9.881134 -0.004682 -0.007761 -0.310257 0.950610
175.475000 109.425993 38.376992 9.889642 -0.004515 -0.007770 -0.310466 0.950542
175.570000 109.426249 38.378364 9.889715 -0.004545 -0.007773 -0.310481 0.950537
175.670000 109.426560 38.380148 9.889823 -0.004541 -0.007773 -0.310473 0.950540
175.780000 109.427041 38.382367 9.890022 -0.004589 -0.007751 -0.310478 0.950538
175.885000 109.422997 38.402691 9.887488 -0.004421 -0.007762 -0.310585 0.950504
175.975000 109.421210 38.409953 9.886191 -0.004383 -0.007758 -0.310616 0.950494
176.075000 109.421707 38.411414 9.886248 -0.004409 -0.007769 -0.310600 0.950499
176.170000 109.422155 38.413088 9.886346 -0.004407 -0.007755 -0.310609 0.950496
176.275000 109.419535 38.427177 9.884452 -0.004307 -0.007754 -0.310739 0.950454
176.375000 109.419752 38.428515 9.884511 -0.004308 -0.007749 -0.310733 0.950456
176.470000 109.419983 38.429983 9.884440 -0.004356 -0.007749 -0.310735 0.950455
176.580000 109.419025 38.436478 9.883668 -0.004257 -0.007760 -0.310790 0.950438
176.670000 109.416914 38.440583 9.882768 -0.004228 -0.007755 -0.310793 0.950437
176.775000 109.410909 38.443195 9.883667 -0.004212 -0.007706 -0.310693 0.950470
176.870000 109.410240 38.444957 9.883292 -0.004202 -0.007705 -0.310692 0.950470
176.975000 109.409877 38.446076 9.883008 -0.004193 -0.007705 -0.310703 0.950467
177.080000 109.409083 38.447339 9.882447 -0.004178 -0.007710 -0.310705 0.950466
177.180000 109.408885 38.448372 9.882233 -0.004167 -0.007710 -0.310715 0.950463
177.270000 109.407307 38.447180 9.881367 -0.004283 -0.007764 -0.310689 0.950470
177.380000 109.406852 38.446629 9.881321 -0.004690 -0.007897 -0.310669 0.950474
177.470000 109.405896 38.444996 9.881281 -0.005321 -0.008113 -0.310632 0.950481
177.575000 109.405979 38.445717 9.881572 -0.006256 -0.008407 -0.310620 0.950476
177.675000 109.406685 38.447424 9.881617 -0.007314 -0.008749 -0.310638 0.950460
177.775000 109.407182 38.450169 9.881553 -0.008496 -0.009126 -0.310612 0.950455
177.875000 109.407040 38.451247 9.881311 -0.009699 -0.009512 -0.310567 0.950454
177.975000 109.406445 38.458057 9.880137 -0.010956 -0.009940 -0.310531 0.950448
178.070000 109.406635 38.463886 9.879504 -0.012227 -0.010342 -0.310453 0.950454
178.175000 109.409275 38.457705 9.880895 -0.013610 -0.010789 -0.310396 0.950449
178.275000 109.409717 38.462553 9.881896 -0.015013 -0.011214 -0.310222 0.950479
178.375000 109.409923 38.472909 9.881948 -0.016470 -0.011705 -0.309969 0.950532
178.475000 109.405793 38.493840 9.881661 -0.017716 -0.012065 -0.309783 0.950566
178.580000 109.404393 38.521748 9.879243 -0.019193 -0.012569 -0.309549 0.950607
178.670000 109.404055 38.541808 9.878478 -0.020655 -0.013057 -0.309179 0.950690
178.770000 109.404661 38.568423 9.878196 -0.022207 -0.013541 -0.308778 0.950778
178.870000 109.405460 38.601217 9.877567 -0.023748 -0.014030 -0.308350 0.950873
178.980000 109.405421 38.646920 9.876005 -0.025415 -0.014547 -0.307781 0.951006
179.075000 109.405968 38.695556 9.874912 -0.026765 -0.014984 -0.307255 0.951133
179.175000 109.407100 38.748891 9.874124 -0.028280 -0.015460 -0.306557 0.951306
179.275000 109.408450 38.806005 9.872832 -0.029723 -0.015911 -0.305896 0.951468
179.370000 109.409405 38.859103 9.872360 -0.031067 -0.016309 -0.305184 0.951647
179.480000 109.410363 38.943935 9.870433 -0.032490 -0.016732 -0.304345 0.951861
179.575000 109.411658 39.008318 9.870108 -0.033772 -0.017118 -0.303380 0.952117
179.685000 109.412300 39.143812 9.864596 -0.034971 -0.017468 -0.302603 0.952315
179.770000 109.413796 39.170211 9.868149 -0.036151 -0.017809 -0.301233 0.952699
179.875000 109.414738 39.273419 9.866064 -0.037300 -0.018111 -0.300266 0.952954
179.975000 109.416057 39.376357 9.865836 -0.038356 -0.018362 -0.299043 0.953292
180.070000 109.417442 39.457435 9.866938 -0.039337 -0.018565 -0.297661 0.953680
180.175000 109.418620 39.574633 9.865478 -0.040302 -0.018773 -0.296348 0.954045
180.280000 109.418265 39.790481 9.856137 -0.041056 -0.018967 -0.294945 0.954443
180.380000 109.420177 39.927229 9.854595 -0.041806 -0.019086 -0.293370 0.954894
180.480000 109.422532 40.035147 9.855624 -0.042472 -0.019212 -0.291513 0.955430
180.570000 109.422146 40.090166 9.860688 -0.043065 -0.019315 -0.289641 0.955971
180.675000 109.424084 40.171222 9.865856 -0.043707 -0.019362 -0.287697 0.956528
180.775000 109.424458 40.338219 9.864018 -0.044136 -0.019372 -0.285972 0.957025
180.870000 109.424750 40.508300 9.862199 -0.044447 -0.019342 -0.283813 0.957654
180.990000 109.421594 40.936500 9.843120 -0.044588 -0.019310 -0.282045 0.958170
181.070000 109.425144 41.002824 9.851692 -0.044669 -0.019171 -0.279454 0.958928
181.175000 109.426145 41.190678 9.852630 -0.044731 -0.019014 -0.277263 0.959564
181.280000 109.427013 41.360717 9.855848 -0.044714 -0.018836 -0.274771 0.960285
181.375000 109.430979 41.546031 9.857180 -0.044605 -0.018661 -0.272444 0.960956
181.475000 109.434234 41.657627 9.864805 -0.044460 -0.018457 -0.269977 0.961663
181.575000 109.433665 41.868373 9.872562 -0.043897 -0.018347 -0.266959 0.962533
181.670000 109.435571 42.046079 9.876898 -0.043523 -0.018073 -0.264464 0.963243
181.775000 109.436398 42.333858 9.874368 -0.042989 -0.017796 -0.261892 0.963975
181.880000 109.435990 42.646401 9.871070 -0.042352 -0.017394 -0.258916 0.964814
181.980000 109.432827 42.975500 9.866862 -0.041629 -0.017064 -0.256194 0.965578
182.075000 109.446159 43.225073 9.868595 -0.040871 -0.016556 -0.253400 0.966356
182.170000 109.446996 43.399849 9.874646 -0.040065 -0.016118 -0.250101 0.967256
182.270000 109.449193 43.618100 9.879891 -0.039155 -0.015715 -0.246895 0.968123
182.370000 109.452065 43.886285 9.883548 -0.038168 -0.015223 -0.243699 0.968980
182.475000 109.460124 44.198887 9.887112 -0.037015 -0.014743 -0.240368 0.969864
182.575000 109.461869 44.587575 9.886771 -0.035811 -0.014319 -0.237288 0.970674
182.690000 109.460757 45.012721 9.887998 -0.034404 -0.013889 -0.234074 0.971511
182.770000 109.483076 45.163172 9.904066 -0.032955 -0.013179 -0.230917 0.972326
182.880000 109.471110 45.535302 9.904818 -0.031439 -0.012618 -0.227346 0.973225
182.975000 109.475330 45.803449 9.907455 -0.029953 -0.012148 -0.223773 0.974105
183.075000 109.474480 46.090078 9.909207 -0.028450 -0.011616 -0.220129 0.974987
183.175000 109.478856 46.393863 9.910880 -0.026924 -0.011158 -0.216492 0.975849
183.280000 109.476655 46.761803 9.912414 -0.025117 -0.010625 -0.212311 0.976822
183.375000 109.478713 47.044585 9.914933 -0.023449 -0.010137 -0.208479 0.977693
183.480000 109.480040 47.401318 9.920581 -0.021616 -0.009739 -0.205120 0.978450
183.580000 109.478295 47.730563 9.924978 -0.019844 -0.009263 -0.201274 0.979290
183.680000 109.476327 48.055446 9.930494 -0.017927 -0.008657 -0.197126 0.980176
183.775000 109.481645 48.360454 9.936232 -0.016080 -0.008222 -0.193545 0.980925
183.875000 109.485954 48.672545 9.938962 -0.014078 -0.007696 -0.189195 0.981808
183.975000 109.489534 49.022566 9.940825 -0.012310 -0.007328 -0.185748 0.982493
184.080000 109.492018 49.379786 9.945637 -0.010303 -0.006916 -0.181996 0.983221
184.175000 109.494171 49.692442 9.947998 -0.008397 -0.006338 -0.177773 0.984015
184.270000 109.497729 50.002745 9.951216 -0.006497 -0.005831 -0.173768 0.984748
184.370000 109.497788 50.318322 9.955956 -0.004487 -0.005511 -0.169730 0.985465
184.490000 109.519263 50.674582 9.966518 -0.002321 -0.005420 -0.166495 0.986025
184.575000 109.538358 50.952803 9.974585 -0.000342 -0.004809 -0.162538 0.986690
184.675000 109.627781 51.339930 10.016852 0.001736 -0.003580 -0.159303 0.987222
184.790000 109.635853 51.704887 10.032885 0.003995 -0.003386 -0.155350 0.987846
184.875000 109.655190 51.983345 10.041157 0.005908 -0.003000 -0.151491 0.988436
184.980000 109.664452 52.311179 10.053511 0.008059 -0.002909 -0.147291 0.989056
185.080000 109.694970 52.622734 10.070012 0.010141 -0.002761 -0.143595 0.989581
185.180000 109.762251 52.869248 10.082008 0.012146 -0.002659 -0.140532 0.989998
185.280000 109.776210 53.179942 10.086735 0.014042 -0.002365 -0.136467 0.990542
185.380000 109.830828 53.514624 10.087740 0.016103 -0.001486 -0.132087 0.991106
185.475000 109.838721 53.803609 10.086608 0.017673 -0.001423 -0.128430 0.991560
185.575000 109.883237 54.015360 10.098342 0.019497 -0.001605 -0.125467 0.991905
185.680000 109.877295 54.257462 10.111619 0.021340 -0.001666 -0.121532 0.992357
185.780000 109.870958 54.528823 10.119864 0.022981 -0.001316 -0.117161 0.992846
185.870000 109.881804 54.807086 10.117234 0.024287 -0.001183 -0.113477 0.993243
185.975000 109.870629 55.055021 10.123490 0.025744 -0.001279 -0.109442 0.993659
186.075000 109.879684 55.372795 10.118919 0.026971 -0.001150 -0.105440 0.994059
186.175000 109.879248 55.628626 10.122391 0.028205 -0.001159 -0.101695 0.994415
186.280000 109.860900 55.705202 10.160021 0.029967 -0.001439 -0.098282 0.994706
186.375000 109.867086 55.948393 10.167970 0.030988 -0.001133 -0.094437 0.995048
186.475000 109.868658 56.152345 10.176459 0.032027 -0.001247 -0.091104 0.995325
186.580000 109.865283 56.295483 10.194688 0.033150 -0.001295 -0.087369 0.995623
186.675000 109.870049 56.524640 10.194851 0.033805 -0.001287 -0.084159 0.995878
186.775000 109.882942 56.855639 10.181350 0.034203 -0.001267 -0.080707 0.996150
186.875000 109.873390 56.913945 10.203853 0.035055 -0.001412 -0.077365 0.996385
186.980000 109.865211 57.055619 10.212972 0.035637 -0.001559 -0.073901 0.996627
187.070000 109.868695 57.322041 10.200615 0.035655 -0.001542 -0.070424 0.996879
187.175000 109.909518 57.401061 10.209141 0.036017 -0.001825 -0.067744 0.997051
187.295000 109.875603 57.242770 10.253675 0.036864 -0.002107 -0.064248 0.997251
187.370000 109.884095 57.702285 10.214528 0.035796 -0.001712 -0.060945 0.997498
187.485000 109.872970 57.756775 10.222031 0.035842 -0.002118 -0.057774 0.997684
187.570000 109.874765 57.899203 10.215255 0.035429 -0.002302 -0.054965 0.997857
187.675000 109.876067 58.070860 10.202573 0.034783 -0.002714 -0.052042 0.998035
187.780000 109.875999 58.117208 10.208922 0.034393 -0.002939 -0.049657 0.998170
187.875000 109.881033 58.122221 10.222205 0.034041 -0.003076 -0.047093 0.998306
187.980000 109.878877 58.244538 10.219254 0.033241 -0.003312 -0.044491 0.998451
188.070000 109.885654 58.331353 10.215400 0.032321 -0.003469 -0.042064 0.998586
188.170000 109.887216 58.445001 10.208480 0.031268 -0.003704 -0.039762 0.998713
188.270000 109.888963 58.557574 10.203485 0.030164 -0.003880 -0.037573 0.998831
188.375000 109.892860 58.605009 10.211228 0.029253 -0.003917 -0.035609 0.998930
188.470000 109.895610 58.696197 10.208458 0.028042 -0.004023 -0.033423 0.999040
188.580000 109.901253 58.709277 10.220236 0.027193 -0.004145 -0.031768 0.999117
188.675000 109.901308 58.768357 10.220075 0.025919 -0.004243 -0.029771 0.999212
188.770000 109.900068 58.834089 10.218711 0.024594 -0.004355 -0.027860 0.999300
188.875000 109.900390 58.894935 10.217634 0.023068 -0.004432 -0.026021 0.999385
188.975000 109.902899 58.936661 10.220045 0.021679 -0.004487 -0.024454 0.999456
189.080000 109.902655 58.986566 10.218313 0.020193 -0.004600 -0.022992 0.999521
189.175000 109.909707 59.022522 10.219555 0.018662 -0.004662 -0.021590 0.999582
189.270000 109.912108 59.057878 10.219638 0.017102 -0.004749 -0.020265 0.999637
189.380000 109.913686 59.089193 10.221237 0.015567 -0.004810 -0.019107 0.999685
189.480000 109.911701 59.113028 10.221219 0.013950 -0.004862 -0.017814 0.999732
189.575000 109.911867 59.143502 10.219471 0.012283 -0.004908 -0.016699 0.999773
189.680000 109.913968 59.169415 10.223039 0.010745 -0.004907 -0.015719 0.999807
189.780000 109.911981 59.192986 10.223044 0.009134 -0.004989 -0.014645 0.999839
189.880000 109.911546 59.217844 10.220749 0.007553 -0.005012 -0.013788 0.999864
189.985000 109.913132 59.236348 10.222281 0.006049 -0.005036 -0.013001 0.999884
190.080000 109.914699 59.255451 10.223292 0.004640 -0.005076 -0.012300 0.999901
190.180000 109.946780 59.243309 10.220455 0.003146 -0.005157 -0.012162 0.999908
190.275000 109.954725 59.253112 10.222375 0.001853 -0.005142 -0.011720 0.999916
190.385000 109.966050 59.279497 10.225412 0.000647 -0.004726 -0.011438 0.999923
190.480000 109.988048 59.329924 10.218798 -0.000513 -0.004563 -0.011240 0.999926
190.580000 109.992364 59.357558 10.220911 -0.001425 -0.004560 -0.010915 0.999929
190.675000 109.993595 59.376974 10.223287 -0.002249 -0.004573 -0.010589 0.999931
190.780000 109.994999 59.396738 10.226162 -0.002875 -0.004569 -0.010326 0.999932
190.880000 109.996108 59.414562 10.228665 -0.003323 -0.004569 -0.010106 0.999933
190.975000 109.995957 59.434461 10.231356 -0.003554 -0.004578 -0.009909 0.999934
191.080000 109.997447 59.454973 10.233749 -0.003606 -0.004589 -0.009800 0.999935
191.180000 109.998889 59.473918 10.235711 -0.003428 -0.004611 -0.009722 0.999936
191.275000 110.000027 59.488507 10.237006 -0.003183 -0.004626 -0.009664 0.999938
191.375000 110.001949 59.503847 10.238539 -0.002991 -0.004624 -0.009668 0.999938
191.475000 110.003449 59.518560 10.239927 -0.002903 -0.004635 -0.009662 0.999938
191.570000 110.004445 59.530858 10.241137 -0.002910 -0.004642 -0.009637 0.999939
191.675000 110.005449 59.544447 10.242463 -0.002955 -0.004661 -0.009625 0.999938
191.780000 110.006227 59.556105 10.243556 -0.003024 -0.004668 -0.009614 0.999938
191.875000 110.006700 59.564165 10.244312 -0.003112 -0.004666 -0.009596 0.999938
191.975000 110.007192 59.570875 10.244957 -0.003159 -0.004679 -0.009577 0.999938
192.070000 110.007318 59.575452 10.245225 -0.003191 -0.004693 -0.009552 0.999938
192.175000 110.008196 59.580399 10.245735 -0.003195 -0.004688 -0.009575 0.999938
192.280000 110.009092 59.586173 10.246367 -0.003174 -0.004682 -0.009589 0.999938
192.375000 110.008525 59.588828 10.246671 -0.003159 -0.004680 -0.009551 0.999938
192.475000 110.008701 59.594216 10.247486 -0.003114 -0.004672 -0.009539 0.999939
192.575000 110.008959 59.599891 10.247994 -0.003078 -0.004677 -0.009537 0.999939
192.670000 110.009325 59.604816 10.248387 -0.003048 -0.004674 -0.009542 0.999939
192.770000 110.009514 59.607781 10.248424 -0.003028 -0.004686 -0.009541 0.999939
192.875000 110.009712 59.611622 10.248530 -0.003012 -0.004690 -0.009543 0.999939
192.975000 110.010851 59.615336 10.248951 -0.003002 -0.004679 -0.009592 0.999939
193.075000 110.012091 59.619479 10.249085 -0.002989 -0.004675 -0.009632 0.999938
193.180000 110.012269 59.622615 10.249268 -0.002978 -0.004683 -0.009638 0.999938
193.275000 110.032663 59.608503 10.246565 -0.002998 -0.004704 -0.010012 0.999934
193.370000 110.033558 59.608953 10.246395 -0.003001 -0.004710 -0.010024 0.999934
193.470000 110.079913 59.590500 10.262496 -0.002450 -0.002823 -0.010309 0.999940
193.570000 110.080713 59.597246 10.263623 -0.002414 -0.002820 -0.010322 0.999940
193.675000 110.080830 59.605167 10.264846 -0.002372 -0.002816 -0.010317 0.999940
193.770000 110.081909 59.614155 10.266254 -0.002342 -0.002798 -0.010346 0.999940
193.875000 110.083009 59.623458 10.267595 -0.002308 -0.002778 -0.010385 0.999940
193.975000 110.083839 59.631085 10.268662 -0.002265 -0.002779 -0.010408 0.999939
194.075000 110.084678 59.638730 10.269661 -0.002229 -0.002776 -0.010431 0.999939
194.175000 110.085351 59.645412 10.270549 -0.002199 -0.002775 -0.010447 0.999939
194.275000 110.086202 59.651559 10.271181 -0.002171 -0.002781 -0.010464 0.999939
194.370000 110.086403 59.655930 10.271660 -0.002152 -0.002787 -0.010457 0.999939
194.470000 110.086460 59.660438 10.272241 -0.002130 -0.002792 -0.010445 0.999939
194.580000 110.087613 59.666952 10.273151 -0.002109 -0.002782 -0.010487 0.999939
194.670000 110.088698 59.673758 10.273640 -0.002085 -0.002788 -0.010509 0.999939
194.775000 110.089044 59.677386 10.274167 -0.002065 -0.002792 -0.010522 0.999939
194.875000 110.089543 59.681690 10.274649 -0.002046 -0.002798 -0.010531 0.999939
194.970000 110.090113 59.684716 10.274885 -0.002050 -0.002805 -0.010547 0.999938
195.075000 110.091104 59.687847 10.274908 -0.002264 -0.002819 -0.010577 0.999938
195.175000 110.091133 59.689857 10.275332 -0.002835 -0.002803 -0.010560 0.999936
195.270000 110.090807 59.691634 10.275823 -0.003707 -0.002786 -0.010503 0.999934
195.380000 110.090046 59.695652 10.276884 -0.004859 -0.002757 -0.010399 0.999930
195.475000 110.090896 59.700412 10.277656 -0.006204 -0.002729 -0.010334 0.999924
195.575000 110.089568 59.698053 10.276463 -0.007689 -0.002748 -0.010168 0.999915
195.680000 110.089612 59.702625 10.276343 -0.009210 -0.002740 -0.009975 0.999904
195.770000 110.089354 59.707181 10.276211 -0.010683 -0.002735 -0.009724 0.999892
195.875000 110.088807 59.712904 10.275486 -0.012311 -0.002747 -0.009363 0.999877
195.975000 110.087682 59.724880 10.276115 -0.014011 -0.002742 -0.008853 0.999859
196.075000 110.087863 59.736752 10.276029 -0.015701 -0.002715 -0.008311 0.999839
196.170000 110.086888 59.747812 10.275725 -0.017328 -0.002712 -0.007626 0.999817
196.280000 110.087214 59.773925 10.276415 -0.019150 -0.002708 -0.006805 0.999790
196.380000 110.100660 59.793712 10.275533 -0.020815 -0.002673 -0.006156 0.999761
196.470000 110.101838 59.806620 10.274487 -0.022644 -0.002651 -0.004995 0.999728
196.580000 110.164231 59.837053 10.293496 -0.024266 -0.002314 -0.004339 0.999693
196.680000 110.187222 59.895721 10.301929 -0.025935 -0.002224 -0.003199 0.999656
196.775000 110.190621 59.923999 10.301741 -0.027751 -0.002171 -0.001522 0.999611
196.875000 110.193205 59.971194 10.301988 -0.029457 -0.002083 0.000215 0.999564
196.980000 110.195172 60.057604 10.304784 -0.030985 -0.001995 0.001994 0.999516
197.080000 110.198881 60.115789 10.304265 -0.032645 -0.001918 0.004250 0.999456
197.180000 110.201454 60.206670 10.306328 -0.034070 -0.001808 0.006464 0.999397
197.280000 110.202503 60.293607 10.307252 -0.035555 -0.001710 0.009279 0.999323
197.375000 110.204472 60.341071 10.304855 -0.037013 -0.001621 0.012157 0.999240
197.470000 110.204396 60.352217 10.300011 -0.038467 -0.001522 0.015266 0.999142
197.575000 110.206948 60.483017 10.302445 -0.039670 -0.001371 0.018495 0.999041
197.680000 110.214181 60.684508 10.309122 -0.040652 -0.001164 0.021670 0.998938
197.780000 110.213041 60.868641 10.314114 -0.041559 -0.001016 0.025626 0.998807
197.880000 110.214215 61.003078 10.314476 -0.042543 -0.000820 0.029999 0.998644
197.975000 110.216013 61.119936 10.312922 -0.043428 -0.000646 0.034088 0.998475
198.075000 110.218159 61.193179 10.309015 -0.044326 -0.000456 0.038534 0.998274
198.180000 110.225336 61.295258 10.306489 -0.045140 -0.000176 0.043348 0.998040
198.280000 110.229567 61.468427 10.307621 -0.045702 0.000068 0.048317 0.997786
198.380000 110.233955 61.672031 10.310111 -0.046175 0.000326 0.053632 0.997493
198.475000 110.231468 61.790609 10.307573 -0.046671 0.000574 0.059478 0.997138
198.585000 110.247068 62.155840 10.316630 -0.046817 0.000897 0.064560 0.996815
198.670000 110.233575 62.095194 10.303200 -0.047353 0.001101 0.071276 0.996331
198.775000 110.248840 62.388463 10.305805 -0.047393 0.001370 0.076998 0.995903
198.875000 110.257030 62.673228 10.306127 -0.047393 0.001634 0.083351 0.995391
198.980000 110.265390 63.006704 10.309936 -0.047153 0.001880 0.090045 0.994819
199.080000 110.268155 63.193852 10.305685 -0.047036 0.002068 0.096977 0.994172
199.175000 110.270797 63.488135 10.305150 -0.046593 0.002277 0.104499 0.993430
199.275000 110.273067 63.612521 10.297372 -0.046255 0.002441 0.111819 0.992648
199.370000 110.240033 63.734313 10.289243 -0.045788 0.002563 0.119998 0.991714
199.480000 110.255856 64.125045 10.293575 -0.044821 0.002784 0.127583 0.990811
199.580000 110.301547 64.484972 10.299985 -0.043831 0.003090 0.135251 0.989837
199.680000 110.308036 64.823588 10.303955 -0.042734 0.003287 0.143712 0.988691
199.770000 110.306271 64.939979 10.290744 -0.042046 0.003307 0.152336 0.987428
199.885000 110.326668 65.390279 10.299262 -0.040478 0.003501 0.160470 0.986204
199.975000 110.321294 65.525157 10.283696 -0.039662 0.003446 0.169401 0.984743
200.075000 110.331500 65.786396 10.278632 -0.038132 0.003497 0.177936 0.983297
200.190000 110.346498 66.212153 10.286757 -0.036209 0.003723 0.186896 0.981705
200.280000 110.329824 66.308788 10.301520 -0.033601 0.004099 0.195961 0.980027
200.370000 110.330396 66.475178 10.283914 -0.032382 0.003881 0.205283 0.978159
200.475000 110.335753 66.814126 10.290801 -0.030095 0.003937 0.214646 0.976220
200.575000 110.346601 67.102219 10.288481 -0.027950 0.003912 0.224210 0.974132
200.670000 110.353593 67.351935 10.274335 -0.026380 0.003626 0.234013 0.971869
200.775000 110.335064 67.693352 10.286374 -0.023876 0.003725 0.244187 0.969427
200.870000 110.337831 68.010745 10.287044 -0.021839 0.003465 0.253925 0.966971
200.970000 110.343804 68.335145 10.279415 -0.020011 0.003194 0.264036 0.964300
201.070000 110.341596 68.696618 10.296293 -0.017901 0.002782 0.274310 0.961471
201.170000 110.345337 69.036390 10.289475 -0.015993 0.002348 0.284943 0.958408
201.280000 110.361930 69.409278 10.300691 -0.013303 0.002370 0.294786 0.955468
201.375000 110.363786 69.732470 10.299832 -0.011231 0.001884 0.304771 0.952358
201.475000 110.368777 70.071751 10.298753 -0.009071 0.001412 0.315083 0.949020
201.580000 110.379231 70.424532 10.302251 -0.006642 0.001049 0.325513 0.945514
201.675000 110.378429 70.748595 10.283955 -0.004656 0.000176 0.335200 0.942136
201.775000 110.382623 71.099713 10.268115 -0.002675 -0.000586 0.345221 0.938517
201.870000 110.381926 71.433411 10.258638 -0.000760 -0.001333 0.355169 0.934801
201.975000 110.397832 71.774609 10.262220 0.001747 -0.001835 0.365622 0.930760
202.070000 110.397657 72.120310 10.248565 0.003440 -0.002729 0.375394 0.926855
202.180000 110.412470 72.450554 10.255478 0.006211 -0.003447 0.386022 0.922462
202.280000 110.428265 72.739068 10.262520 0.008668 -0.004148 0.395549 0.918394
202.370000 110.418512 73.099330 10.235962 0.009740 -0.005278 0.405392 0.914076
202.475000 110.442293 73.413694 10.240470 0.012055 -0.005952 0.415345 0.909565
202.575000 110.446303 73.732401 10.231786 0.013823 -0.006970 0.425257 0.904940
202.675000 110.452785 74.085668 10.223591 0.015391 -0.007846 0.434932 0.900297
202.775000 110.474209 74.364157 10.223783 0.017317 -0.008696 0.444170 0.895733
202.870000 110.473917 74.625734 10.218349 0.018982 -0.009816 0.453472 0.891014
202.970000 110.477907 75.011095 10.205859 0.019945 -0.010736 0.462892 0.886125
203.080000 110.505193 75.192419 10.221745 0.022488 -0.011751 0.472168 0.881143
203.180000 110.538798 75.399233 10.228694 0.024167 -0.012720 0.480554 0.876540
203.280000 110.550945 75.652921 10.230153 0.025483 -0.013701 0.489293 0.871640
203.380000 110.562454 75.847006 10.230049 0.026934 -0.014832 0.498215 0.866508
203.475000 110.566392 76.173783 10.215853 0.027481 -0.015710 0.506914 0.861415
203.575000 110.550694 76.378402 10.215489 0.028405 -0.016511 0.515444 0.856293
203.680000 110.556533 76.552240 10.223193 0.029835 -0.017528 0.523386 0.851393
203.770000 110.515904 76.848827 10.244435 0.030588 -0.018101 0.531746 0.846158
203.880000 110.538060 76.897596 10.262652 0.032211 -0.019012 0.539283 0.841294
203.975000 110.547083 77.069673 10.260649 0.032897 -0.019882 0.546516 0.836566
204.075000 110.537767 77.334850 10.256772 0.033154 -0.020540 0.554349 0.831370
204.170000 110.534272 77.527247 10.260518 0.033503 -0.021062 0.561377 0.826613
204.270000 110.544646 77.657289 10.263878 0.034059 -0.021680 0.568314 0.821821
204.375000 110.549045 77.832124 10.263435 0.034323 -0.022174 0.575277 0.816938
204.480000 110.555413 77.942789 10.264589 0.034686 -0.022787 0.581913 0.812191
204.575000 110.562075 78.054409 10.266945 0.034845 -0.023205 0.587857 0.807881
204.685000 110.581117 78.135836 10.269066 0.035077 -0.023607 0.594179 0.803221
204.780000 110.579805 78.295880 10.260185 0.034861 -0.023888 0.600030 0.798860
204.875000 110.572315 78.483346 10.254141 0.034381 -0.023940 0.605941 0.794406
204.970000 110.566025 78.657801 10.249329 0.033874 -0.023908 0.611668 0.790028
205.070000 110.562807 78.815594 10.246354 0.033343 -0.023766 0.617223 0.785722
205.175000 110.563923 78.946755 10.243663 0.032801 -0.023584 0.622576 0.781516
205.280000 110.577959 78.979481 10.245684 0.032465 -0.023444 0.627464 0.777615
205.380000 110.581707 79.059714 10.244113 0.031781 -0.023139 0.632307 0.773720
205.485000 110.592360 79.120764 10.241567 0.031078 -0.022754 0.636976 0.769921
205.570000 110.589402 79.233930 10.239669 0.030220 -0.022185 0.641103 0.766539
205.675000 110.590554 79.350746 10.235705 0.029129 -0.021479 0.645781 0.762664
205.780000 110.594218 79.439816 10.233370 0.028141 -0.020780 0.649878 0.759233
205.870000 110.598965 79.486028 10.230541 0.027224 -0.020094 0.653376 0.756277
205.970000 110.596775 79.559445 10.222038 0.026078 -0.019324 0.657105 0.753100
206.070000 110.599789 79.598658 10.218733 0.025037 -0.018472 0.660438 0.750236
206.180000 110.600863 79.633112 10.219557 0.023796 -0.017437 0.663907 0.747233
206.270000 110.598021 79.689542 10.217136 0.022621 -0.016474 0.666807 0.744705
206.375000 110.596320 79.722925 10.215908 0.021399 -0.015350 0.669775 0.742097
206.485000 110.596197 79.727593 10.220633 0.020135 -0.014141 0.672515 0.739674
206.570000 110.592202 79.762604 10.219891 0.018880 -0.013040 0.674783 0.737659
206.670000 110.590192 79.793915 10.218556 0.017558 -0.011832 0.677179 0.735513
206.770000 110.565007 79.822440 10.218392 0.016190 -0.010706 0.679356 0.733552
206.875000 110.566657 79.839978 10.225925 0.014998 -0.009481 0.681418 0.731680
206.980000 110.577118 79.805797 10.228707 0.013837 -0.008428 0.682926 0.730308
207.075000 110.578002 79.813209 10.228277 0.012592 -0.007256 0.684500 0.728868
207.180000 110.578919 79.815350 10.228233 0.011469 -0.006190 0.685889 0.727589
207.275000 110.577474 79.816960 10.227820 0.010256 -0.005095 0.687153 0.726423
207.380000 110.580759 79.823839 10.226663 0.009157 -0.003989 0.688330 0.725329
207.470000 110.577155 79.827391 10.227285 0.008231 -0.003142 0.689227 0.724492
207.570000 110.580284 79.831283 10.226334 0.007321 -0.002204 0.690088 0.723685
207.675000 110.575651 79.834791 10.224927 0.006461 -0.001481 0.690814 0.723002
207.775000 110.575305 79.840299 10.222600 0.005716 -0.000806 0.691457 0.722394
207.880000 110.573306 79.837393 10.222688 0.005056 -0.000250 0.691954 0.721924
207.980000 110.574377 79.838662 10.222333 0.004609 0.000178 0.692406 0.721493
208.075000 110.575354 79.840522 10.220746 0.004280 0.000455 0.692780 0.721136
208.170000 110.574504 79.842360 10.220747 0.004137 0.000554 0.693026 0.720901
208.275000 110.573086 79.845830 10.219324 0.004162 0.000471 0.693240 0.720695
208.375000 110.573462 79.848127 10.218830 0.004294 0.000307 0.693435 0.720506
208.475000 110.573678 79.848749 10.218732 0.004376 0.000190 0.693564 0.720382
208.580000 110.574716 79.854031 10.217909 0.004412 0.000132 0.693659 0.720290
208.675000 110.575991 79.856719 10.217468 0.004378 0.000158 0.693747 0.720206
208.770000 110.577537 79.858932 10.216753 0.004287 0.000215 0.693810 0.720145
208.870000 110.577878 79.861822 10.216538 0.004175 0.000308 0.693847 0.720110
208.980000 110.577868 79.862799 10.216723 0.004044 0.000394 0.693887 0.720072
209.080000 110.577984 79.862613 10.216776 0.003942 0.000457 0.693920 0.720042
209.175000 110.577981 79.861445 10.216891 0.003870 0.000490 0.693948 0.720015
209.285000 110.578328 79.863267 10.216773 0.003844 0.000499 0.693966 0.719997
209.380000 110.579499 79.864568 10.216725 0.003834 0.000495 0.693984 0.719980
209.480000 110.578740 79.866622 10.216273 0.003831 0.000477 0.693998 0.719967
209.575000 110.578955 79.866319 10.216081 0.003819 0.000453 0.694011 0.719954
209.675000 110.579352 79.867220 10.215709 0.003817 0.000432 0.694022 0.719944
209.775000 110.570724 79.871341 10.215305 0.003818 0.000417 0.694095 0.719873
209.870000 110.532238 79.893915 10.259142 0.004219 0.000428 0.695014 0.718984
209.970000 110.531034 79.894655 10.258678 0.004204 0.000408 0.695047 0.718952
210.075000 110.530827 79.893940 10.258242 0.004179 0.000389 0.695063 0.718937
210.170000 110.530744 79.893135 10.257865 0.004141 0.000363 0.695069 0.718931
210.270000 110.530461 79.892467 10.257345 0.004112 0.000346 0.695080 0.718920
210.375000 110.531319 79.891736 10.256933 0.004086 0.000325 0.695088 0.718913
210.475000 110.532029 79.891058 10.256352 0.004067 0.000303 0.695095 0.718907
210.570000 110.532601 79.890422 10.255765 0.004047 0.000282 0.695100 0.718902
210.675000 110.533089 79.891020 10.255526 0.003430 0.000850 0.695117 0.718888
210.775000 110.530508 79.891203 10.254479 -0.005586 0.010028 0.695083 0.718838
210.875000 110.527594 79.889324 10.254270 -0.023667 0.028480 0.694700 0.718345
210.975000 110.516328 79.898946 10.253862 -0.048632 0.054216 0.693255 0.717003
211.075000 110.507582 79.919987 10.252145 -0.075689 0.082238 0.690732 0.714421
211.180000 110.511412 79.920220 10.255645 -0.097593 0.104570 0.688137 0.711342
211.275000 110.508980 79.958648 10.253323 -0.113012 0.120514 0.685776 0.708813
211.380000 110.503937 80.022934 10.251449 -0.121564 0.129309 0.684195 0.707375
211.475000 110.504123 80.148517 10.243578 -0.122483 0.130250 0.683984 0.707247
211.575000 110.508477 80.439054 10.232658 -0.117262 0.125052 0.684779 0.708300
211.675000 110.514699 80.656241 10.228382 -0.107060 0.114566 0.686438 0.710081
211.780000 110.519946 81.117461 10.211459 -0.092036 0.099334 0.688442 0.712538
211.875000 110.538841 81.361088 10.205672 -0.073632 0.080045 0.690971 0.714654
211.985000 110.549845 81.847072 10.188405 -0.051381 0.057889 0.692619 0.717139
212.080000 110.582677 82.139243 10.168062 -0.028871 0.033759 0.693942 0.718659
212.180000 110.585949 82.563198 10.159499 -0.004952 0.009228 0.694280 0.719629
212.275000 110.602102 82.910403 10.161099 0.019357 -0.015965 0.694291 0.719257
212.375000 110.616207 83.225787 10.168560 0.043387 -0.040612 0.693372 0.718125
212.480000 110.644441 83.675639 10.159071 0.065847 -0.063504 0.691812 0.716259
212.575000 110.648194 83.917670 10.166908 0.084287 -0.082581 0.690178 0.713954
212.670000 110.671279 84.178665 10.172110 0.099717 -0.098504 0.688443 0.711617
212.775000 110.661332 84.346757 10.172728 0.110394 -0.109390 0.686854 0.709985
212.880000 110.674896 84.543436 10.168988 0.116574 -0.115796 0.685787 0.709012
212.975000 110.646681 84.757751 10.193586 0.118390 -0.117319 0.686259 0.708003
213.075000 110.648524 84.905813 10.187343 0.114988 -0.113952 0.686854 0.708537
213.180000 110.653923 84.993420 10.183095 0.106857 -0.105736 0.688174 0.709801
213.280000 110.652929 85.105399 10.179621 0.094384 -0.092931 0.690091 0.711499
213.375000 110.649956 85.188441 10.174479 0.077980 -0.076096 0.692220 0.713415
213.470000 110.647719 85.228129 10.168826 0.058382 -0.056007 0.694122 0.715297
213.570000 110.643522 85.282426 10.162076 0.035981 -0.033056 0.695679 0.716689
213.675000 110.639134 85.299676 10.159363 0.015603 -0.012410 0.696453 0.717325
213.775000 110.640420 85.264435 10.152092 -0.002169 0.005851 0.696561 0.717470
213.875000 110.645609 85.181080 10.146088 -0.012079 0.015977 0.696255 0.717515
213.980000 110.648983 85.098360 10.139100 -0.011392 0.015265 0.695992 0.717797
214.075000 110.655376 85.008950 10.135634 -0.002426 0.005991 0.695840 0.718167
214.175000 110.653032 85.035924 10.137258 0.007656 -0.004378 0.695802 0.718180
214.280000 110.660948 84.953780 10.136152 0.015135 -0.012095 0.695487 0.718278
214.370000 110.664979 84.937871 10.136516 0.018389 -0.015523 0.695300 0.718317
214.475000 110.670369 84.916241 10.134922 0.018258 -0.015401 0.695132 0.718485
214.575000 110.671534 84.928224 10.134501 0.015854 -0.012969 0.695156 0.718567
214.680000 110.670802 84.959231 10.134621 0.012405 -0.009379 0.695261 0.718589
214.775000 110.668541 84.986358 10.134023 0.009032 -0.005905 0.695348 0.718593
214.875000 110.664363 85.031015 10.135158 0.006209 -0.003002 0.695454 0.718538
214.970000 110.661632 85.049917 10.134325 0.004411 -0.001156 0.695472 0.718539
215.075000 110.660390 85.062348 10.134032 0.003449 -0.000161 0.695526 0.718493
215.180000 110.659153 85.065651 10.133717 0.003202 0.000093 0.695557 0.718464
215.270000 110.660914 85.050692 10.132764 0.003424 -0.000152 0.695539 0.718480
215.370000 110.661696 85.039430 10.132328 0.003859 -0.000602 0.695545 0.718472
215.475000 110.661551 85.029861 10.132028 0.004323 -0.001086 0.695508 0.718505
215.580000 110.662037 85.028475 10.131894 0.004690 -0.001452 0.695510 0.718499
215.670000 110.663439 85.025595 10.131203 0.004956 -0.001737 0.695510 0.718497
215.770000 110.663639 85.024481 10.131123 0.005103 -0.001878 0.695512 0.718494
215.875000 110.660377 85.014357 10.131161 0.005138 -0.001919 0.695538 0.718468
215.980000 110.655900 85.001142 10.131708 0.004916 -0.001709 0.695556 0.718453
216.085000 110.643127 84.815254 10.156700 0.003619 -0.000506 0.695690 0.718333
216.185000 110.644621 84.809185 10.157932 0.000474 0.002727 0.695586 0.718437
216.275000 110.645212 84.810011 10.157879 -0.004189 0.007546 0.695558 0.718419
216.375000 110.645982 84.813600 10.157764 -0.009363 0.012855 0.695535 0.718316
216.480000 110.644406 84.819037 10.157607 -0.015069 0.018730 0.695464 0.718159
216.575000 110.644085 84.827737 10.156722 -0.020668 0.024480 0.695361 0.717946
216.680000 110.644742 84.842518 10.155570 -0.026305 0.030241 0.695215 0.717684
216.775000 110.646056 84.867658 10.153669 -0.030930 0.034995 0.695053 0.717440
216.875000 110.647847 84.895437 10.152601 -0.035410 0.039580 0.694904 0.717139
216.980000 110.648843 84.944205 10.150944 -0.039416 0.043669 0.694711 0.716880
217.080000 110.651537 85.003905 10.148559 -0.043028 0.047376 0.694520 0.716621
217.175000 110.654202 85.067693 10.147018 -0.045976 0.050381 0.694345 0.716403
217.270000 110.658764 85.125529 10.145579 -0.048611 0.053038 0.694199 0.716179
217.380000 110.663594 85.212425 10.143779 -0.050985 0.055464 0.694069 0.715956
217.470000 110.668624 85.270648 10.143225 -0.052552 0.057034 0.693970 0.715815
217.575000 110.671633 85.494648 10.138616 -0.053533 0.058094 0.693989 0.715638
217.670000 110.676743 85.648274 10.136363 -0.054045 0.058613 0.693988 0.715559
217.770000 110.681813 85.847469 10.132936 -0.053980 0.058546 0.694012 0.715546
217.870000 110.686576 86.037122 10.130340 -0.053361 0.057861 0.694065 0.715597
217.970000 110.693530 86.237059 10.128078 -0.052105 0.056579 0.694172 0.715688
218.075000 110.700849 86.485573 10.124686 -0.050212 0.054696 0.694389 0.715759
218.170000 110.706736 86.718730 10.122157 -0.047819 0.052240 0.694568 0.715933
218.270000 110.714557 86.943037 10.120724 -0.044917 0.049226 0.694751 0.716157
218.375000 110.720198 87.269846 10.117068 -0.041410 0.045582 0.694952 0.716414
218.480000 110.726117 87.577762 10.113830 -0.037266 0.041325 0.695140 0.716717
218.580000 110.731114 87.869442 10.110027 -0.032854 0.036723 0.695273 0.717054
218.680000 110.734654 88.203961 10.105086 -0.027988 0.031725 0.695435 0.717343
218.775000 110.745637 88.456998 10.102429 -0.023055 0.026626 0.695569 0.717596
218.875000 110.751250 88.715337 10.099687 -0.017568 0.020974 0.695723 0.717789
218.970000 110.757698 88.970426 10.096919 -0.011915 0.015145 0.695763 0.718013
219.080000 110.773099 89.335462 10.106304 -0.005597 0.008418 0.695651 0.718309
219.175000 110.781602 89.602229 10.104422 0.000486 0.002078 0.695616 0.718410
219.275000 110.789926 89.899585 10.101396 0.006638 -0.004281 0.695481 0.718501
219.375000 110.797818 90.208945 10.096556 0.012778 -0.010609 0.695310 0.718518
219.480000 110.803173 90.593119 10.084478 0.018933 -0.016835 0.694991 0.718572
219.575000 110.808341 90.887876 10.080476 0.024613 -0.022732 0.694694 0.718525
219.680000 110.816176 91.227694 10.069898 0.030553 -0.028825 0.694307 0.718452
219.775000 110.824301 91.497367 10.066607 0.035694 -0.034201 0.694049 0.718229
219.885000 110.833463 91.809074 10.057133 0.041035 -0.039635 0.693671 0.718029
219.975000 110.836737 92.084531 10.058543 0.045126 -0.043947 0.693464 0.717733
220.080000 110.831325 92.354066 10.053022 0.049423 -0.048409 0.693273 0.717347
220.170000 110.831652 92.633724 10.053766 0.052603 -0.051678 0.693134 0.717027
220.275000 110.839278 92.858704 10.046758 0.055818 -0.054990 0.692835 0.716826
220.370000 110.844080 93.110260 10.044710 0.058126 -0.057366 0.692727 0.716561
220.475000 110.854588 93.271833 10.038517 0.060194 -0.059480 0.692418 0.716517
220.575000 110.859145 93.449131 10.032804 0.061418 -0.060752 0.692355 0.716367
220.675000 110.868903 93.579426 10.025102 0.062085 -0.061402 0.692414 0.716197
220.780000 110.873165 93.775109 10.022310 0.061846 -0.061154 0.692541 0.716116
220.880000 110.877843 93.890318 10.019267 0.061029 -0.060321 0.692564 0.716235
220.980000 110.882539 94.017169 10.017948 0.059630 -0.058852 0.692770 0.716275
221.070000 110.886285 94.155126 10.017475 0.057448 -0.056658 0.693016 0.716393
221.175000 110.888514 94.322735 10.018581 0.054626 -0.053728 0.693378 0.716489
221.275000 110.892039 94.419464 10.018736 0.051341 -0.050409 0.693654 0.716705
221.370000 110.895136 94.537093 10.019888 0.047339 -0.046311 0.694083 0.716843
221.475000 110.897218 94.578595 10.020627 0.043221 -0.042124 0.694330 0.717121
221.580000 110.901200 94.561340 10.021151 0.038724 -0.037538 0.694492 0.717476
221.675000 110.899608 94.621547 10.023175 0.033921 -0.032588 0.694860 0.717605
221.775000 110.902624 94.637370 10.025680 0.028915 -0.027461 0.695160 0.717748
221.875000 110.905273 94.623319 10.027697 0.023969 -0.022397 0.695355 0.717917
221.980000 110.891997 94.672068 10.029023 0.018969 -0.017275 0.695787 0.717789
222.070000 110.887739 94.715676 10.031002 0.014489 -0.012638 0.696035 0.717750
222.175000 110.887348 94.722469 10.029014 0.010343 -0.008360 0.696102 0.717820
222.275000 110.875343 94.731654 10.029704 0.007041 -0.005074 0.696327 0.717672
222.375000 110.863287 94.737268 10.031280 0.004594 -0.002589 0.696539 0.717499
222.470000 110.843637 94.744571 10.037171 0.003095 -0.001156 0.696872 0.717188
222.580000 110.838728 94.734832 10.039192 0.003197 -0.001229 0.696926 0.717135
222.675000 110.836579 94.734884 10.039977 0.004369 -0.002426 0.696955 0.717098
222.770000 110.835772 94.733943 10.040244 0.005501 -0.003616 0.696924 0.717115
222.870000 110.835090 94.733109 10.040202 0.006170 -0.004280 0.696925 0.717105
222.975000 110.834876 94.731499 10.040143 0.006230 -0.004326 0.696918 0.717110
223.070000 110.834689 94.730683 10.040405 0.005825 -0.003901 0.696916 0.717119
223.180000 110.833607 94.733521 10.040376 0.005206 -0.003244 0.696914 0.717128
223.280000 110.833378 94.735251 10.041253 0.004524 -0.002551 0.696926 0.717125
223.370000 110.833329 94.735190 10.041907 0.003924 -0.001928 0.696933 0.717123
223.480000 110.833693 94.733787 10.042879 0.003485 -0.001501 0.696939 0.717121
223.575000 110.833853 94.733627 10.043039 0.003253 -0.001263 0.696950 0.717111
223.680000 110.834062 94.736451 10.043458 0.003144 -0.001162 0.696960 0.717103
223.770000 110.833933 94.738257 10.043402 0.003155 -0.001168 0.696960 0.717102
223.870000 110.834565 94.739197 10.042902 0.003245 -0.001253 0.696965 0.717096
223.970000 110.834329 94.738655 10.042942 0.003321 -0.001331 0.696953 0.717108
224.070000 110.834419 94.738789 10.042833 0.003409 -0.001417 0.696951 0.717109
224.170000 110.834326 94.737853 10.042657 0.003469 -0.001480 0.696942 0.717118
224.270000 110.834161 94.739378 10.042340 0.003509 -0.001517 0.696933 0.717126
224.370000 110.833940 94.740488 10.041951 0.003533 -0.001537 0.696926 0.717133
224.470000 110.833847 94.741577 10.041759 0.003543 -0.001535 0.696916 0.717143
224.570000 110.833832 94.741560 10.041736 0.003526 -0.001528 0.696907 0.717152
224.675000 110.833851 94.741666 10.041559 0.003525 -0.001524 0.696908 0.717151
224.770000 110.833743 94.741818 10.041447 0.003512 -0.001515 0.696909 0.717150
224.885000 110.833967 94.743769 10.041380 0.003508 -0.001511 0.696908 0.717150
224.970000 110.833736 94.742956 10.041376 0.003508 -0.001505 0.696906 0.717153
225.080000 110.833383 94.744186 10.041667 0.003511 -0.001473 0.696900 0.717158
225.175000 110.827178 94.743969 10.041176 0.003508 -0.001487 0.696945 0.717114
225.280000 110.825430 94.775904 10.049079 0.003430 -0.001748 0.696954 0.717105
225.375000 110.825286 94.778470 10.048671 0.003450 -0.001759 0.696954 0.717106
225.470000 110.825248 94.781140 10.048401 0.003466 -0.001769 0.696956 0.717103
225.580000 110.825076 94.783061 10.048176 0.003477 -0.001781 0.696955 0.717104
225.670000 110.824982 94.784698 10.047983 0.003488 -0.001784 0.696953 0.717106
225.770000 110.824775 94.786046 10.047770 0.003501 -0.001790 0.696952 0.717107
225.880000 110.824550 94.787761 10.047507 0.003513 -0.001796 0.696950 0.717109
225.975000 110.824372 94.788949 10.047256 0.003525 -0.001799 0.696948 0.717111
226.090000 110.824280 94.790658 10.046924 0.003541 -0.001811 0.696946 0.717112
226.180000 110.824229 94.791718 10.046656 0.003552 -0.001815 0.696951 0.717108
226.280000 110.824191 94.793382 10.046405 0.003565 -0.001826 0.696950 0.717108
226.385000 110.824078 94.794138 10.046306 0.003575 -0.001829 0.696946 0.717112
226.475000 110.824075 94.794749 10.046165 0.003584 -0.001831 0.696947 0.717111
226.575000 110.824023 94.795455 10.045919 0.003595 -0.001839 0.696948 0.717111
226.680000 110.823986 94.795792 10.045655 0.003603 -0.001846 0.696949 0.717109
226.775000 110.824062 94.795894 10.045422 0.003609 -0.001849 0.696951 0.717108
226.870000 110.824086 94.796185 10.045262 0.003616 -0.001852 0.696951 0.717107
226.975000 110.823985 94.796207 10.045155 0.003619 -0.001854 0.696951 0.717107
227.080000 110.824060 94.796577 10.045064 0.003626 -0.001854 0.696953 0.717105
227.175000 110.824183 94.796502 10.044986 0.003627 -0.001859 0.696954 0.717105
227.285000 110.824288 94.796283 10.044946 0.003628 -0.001859 0.696957 0.717102
227.370000 110.824382 94.795875 10.044968 0.003628 -0.001858 0.696958 0.717100
227.480000 110.824443 94.795451 10.044942 0.003629 -0.001859 0.696962 0.717097
227.570000 110.824429 94.794911 10.044992 0.003624 -0.001855 0.696960 0.717098
227.670000 110.824466 94.794577 10.045014 0.003624 -0.001855 0.696964 0.717094
227.775000 110.824508 94.793847 10.045035 0.003619 -0.001854 0.696963 0.717095
227.880000 110.824499 94.793568 10.045068 0.003627 -0.001846 0.696965 0.717093
227.980000 110.824381 94.793112 10.045119 0.003619 -0.001850 0.696965 0.717094
228.080000 110.824265 94.792515 10.045187 0.003623 -0.001842 0.696967 0.717092
228.175000 110.823761 94.792753 10.045107 0.003624 -0.001845 0.696965 0.717093
228.280000 110.823113 94.793027 10.045110 0.003629 -0.001830 0.696955 0.717103
228.380000 110.822512 94.793265 10.045147 0.003622 -0.001810 0.696941 0.717117
228.475000 110.821931 94.793611 10.045272 0.003616 -0.001821 0.696929 0.717128
228.575000 110.821307 94.794054 10.045532 0.003632 -0.001799 0.696935 0.717123
228.680000 110.815422 94.806034 10.043567 0.003520 -0.001899 0.697036 0.717025
228.780000 110.814790 94.806591 10.043777 0.003495 -0.001896 0.697025 0.717036
228.870000 110.814177 94.807119 10.043946 0.003524 -0.001892 0.697027 0.717034
228.970000 110.809276 94.818387 10.039746 0.003404 -0.001921 0.697130 0.716934
229.085000 110.808675 94.819251 10.039912 0.003325 -0.001839 0.697112 0.716952
229.170000 110.804373 94.828435 10.036470 0.003029 -0.001675 0.697228 0.716841
229.270000 110.803898 94.829330 10.036613 0.002530 -0.001155 0.697223 0.716849
229.370000 110.801045 94.835222 10.034788 0.001832 -0.000499 0.697261 0.716815
229.470000 110.797866 94.841890 10.032943 0.000946 0.000342 0.697311 0.716768
229.575000 110.795846 94.846528 10.032335 -0.000078 0.001350 0.697282 0.716796
229.685000 110.791917 94.854351 10.031250 -0.001146 0.002369 0.697280 0.716794
229.775000 110.790197 94.859247 10.031167 -0.002179 0.003414 0.697153 0.716911
229.880000 110.788229 94.865580 10.030680 -0.003358 0.004600 0.696945 0.717102
229.975000 110.787621 94.872634 10.030305 -0.004472 0.005726 0.696627 0.717396
230.075000 110.786736 94.882720 10.029827 -0.005579 0.006827 0.696237 0.717758
230.170000 110.787087 94.892383 10.029888 -0.006751 0.007999 0.695696 0.718260
230.270000 110.787097 94.908565 10.029185 -0.007968 0.009194 0.695002 0.718905
230.375000 110.787177 94.927952 10.029232 -0.009230 0.010428 0.694163 0.719683
230.470000 110.787237 94.947785 10.028840 -0.010467 0.011619 0.693175 0.720600
230.575000 110.786599 94.973087 10.028187 -0.011724 0.012815 0.691965 0.721722
230.680000 110.787000 95.006089 10.027568 -0.013076 0.014087 0.690536 0.723042
230.790000 110.787523 95.051345 10.026721 -0.014319 0.015195 0.689041 0.724422
230.875000 110.787340 95.079991 10.026649 -0.015545 0.016301 0.687328 0.725998
230.985000 110.788041 95.132457 10.025167 -0.016804 0.017418 0.685308 0.727851
231.070000 110.788787 95.161824 10.025728 -0.018044 0.018505 0.683192 0.729781
231.180000 110.785436 95.208895 10.025321 -0.019345 0.019554 0.680673 0.732071
231.275000 110.784966 95.252984 10.025447 -0.020586 0.020554 0.677951 0.734532
231.380000 110.779683 95.344793 10.036971 -0.022076 0.021178 0.674711 0.737448
231.480000 110.779615 95.426457 10.035627 -0.023196 0.021954 0.671610 0.740216
231.580000 110.781179 95.510936 10.034409 -0.024299 0.022704 0.668047 0.743376
231.680000 110.782027 95.593561 10.033412 -0.025334 0.023358 0.664254 0.746713
231.775000 110.783007 95.687245 10.031528 -0.026228 0.023868 0.660421 0.750058
231.870000 110.783429 95.770514 10.031621 -0.027202 0.024373 0.656103 0.753787
231.970000 110.785214 95.880740 10.030608 -0.027996 0.024812 0.651422 0.757793
232.075000 110.780127 96.006442 10.030095 -0.028873 0.025109 0.646100 0.762293
232.175000 110.779843 96.134834 10.028637 -0.029618 0.025298 0.640765 0.766749
232.280000 110.780706 96.298434 10.025173 -0.030292 0.025332 0.635263 0.771286
232.370000 110.779253 96.424659 10.021779 -0.030932 0.025341 0.629593 0.775895
232.480000 110.781328 96.575239 10.019968 -0.031583 0.025263 0.622443 0.781619
232.575000 110.782627 96.734708 10.016318 -0.032012 0.025092 0.616555 0.786261
232.680000 110.783296 96.924249 10.010904 -0.032405 0.024789 0.609599 0.791659
232.775000 110.786107 97.078625 10.008090 -0.032729 0.024426 0.602328 0.797203
232.880000 110.786990 97.304747 10.000465 -0.032944 0.023926 0.594763 0.802869
232.980000 110.789552 97.499213 9.994043 -0.033100 0.023319 0.586919 0.808633
233.085000 110.792546 97.705838 9.988914 -0.033150 0.022680 0.578572 0.814642
233.180000 110.796766 97.883312 9.984909 -0.033109 0.021969 0.569968 0.820705
233.280000 110.799823 98.109061 9.978573 -0.032991 0.021181 0.561158 0.826780
233.370000 110.805012 98.267884 9.978753 -0.032817 0.020427 0.552328 0.832730
233.475000 110.807265 98.509640 9.976594 -0.032547 0.019470 0.542133 0.839436
233.575000 110.811114 98.742765 9.973674 -0.032219 0.018422 0.531783 0.846067
233.680000 110.818963 99.037017 9.964140 -0.031725 0.017215 0.521309 0.852604
233.780000 110.822723 99.310554 9.955843 -0.031217 0.016081 0.510898 0.858924
233.875000 110.823495 99.573771 9.946168 -0.030520 0.014865 0.500212 0.865237
233.975000 110.832676 99.818517 9.945801 -0.029713 0.013670 0.488577 0.871908
234.080000 110.836596 100.114224 9.938607 -0.028829 0.012355 0.476525 0.878601
234.180000 110.844363 100.406532 9.933149 -0.027885 0.011120 0.464958 0.884824
234.270000 110.848921 100.641468 9.932787 -0.026793 0.009937 0.453318 0.890891
234.375000 110.857589 100.963292 9.927518 -0.025649 0.008568 0.440134 0.897525
234.480000 110.859348 101.278553 9.929378 -0.024283 0.006911 0.426513 0.904129
234.575000 110.866594 101.570615 9.928600 -0.023028 0.005630 0.413962 0.909985
234.675000 110.871747 101.877577 9.922652 -0.021632 0.004254 0.400357 0.916094
234.780000 110.886169 102.228529 9.916627 -0.020074 0.002752 0.386111 0.922230
234.880000 110.892165 102.549071 9.911121 -0.018634 0.001439 0.372250 0.927944
234.985000 110.898624 102.904302 9.904686 -0.016991 0.000034 0.357477 0.933767
235.090000 110.903712 103.261910 9.900449 -0.015419 -0.001272 0.342434 0.939415
235.170000 110.911004 103.510641 9.897626 -0.013949 -0.002365 0.330052 0.943857
235.275000 110.914028 103.823872 9.898143 -0.011989 -0.003206 0.314323 0.949235
235.375000 110.923054 104.145551 9.897860 -0.009999 -0.004114 0.299188 0.954133
235.475000 110.929743 104.472455 9.894415 -0.008015 -0.005088 0.283740 0.958854
235.580000 110.932833 104.815047 9.889817 -0.005807 -0.006079 0.267382 0.963554
235.680000 110.938020 105.133128 9.891407 -0.003694 -0.006895 0.251317 0.967873
235.775000 110.942857 105.457061 9.897207 -0.001668 -0.007197 0.236043 0.971715
235.880000 110.947735 105.806590 9.901993 0.000443 -0.007656 0.219481 0.975587
235.980000 110.952239 106.133892 9.904777 0.002409 -0.008065 0.203503 0.979038
236.080000 110.959473 106.457490 9.909955 0.004528 -0.008247 0.187336 0.982251
236.180000 110.972676 106.776642 9.915280 0.006686 -0.008374 0.170814 0.985245
236.275000 110.981813 107.074368 9.917691 0.008670 -0.008552 0.155181 0.987811
236.385000 110.990678 107.426165 9.920679 0.010787 -0.008425 0.137434 0.990416
236.500000 111.002168 107.756705 9.923384 0.012992 -0.008681 0.119037 0.992767
236.570000 110.997863 107.980917 9.941259 0.014576 -0.008823 0.106965 0.994117
236.670000 111.000248 108.308291 9.951884 0.016346 -0.008574 0.089837 0.995785
236.775000 111.004623 108.637128 9.954509 0.017967 -0.008152 0.072708 0.997158
236.880000 111.018469 108.927133 9.955541 0.019690 -0.007859 0.056372 0.998185
236.970000 111.025049 109.197266 9.954617 0.021104 -0.007332 0.042005 0.998868
237.080000 111.037786 109.466673 9.956140 0.022919 -0.007133 0.025034 0.999398
237.175000 111.046021 109.731754 9.956031 0.024310 -0.006586 0.010022 0.999633
237.275000 111.051624 110.022106 9.952006 0.025725 -0.006096 -0.005706 0.999634
237.375000 111.059463 110.280140 9.954699 0.027036 -0.005503 -0.021050 0.999398
237.480000 111.070711 110.539273 9.956684 0.028452 -0.004931 -0.036990 0.998898
237.570000 111.077604 110.768860 9.951559 0.029476 -0.004436 -0.050793 0.998264
237.680000 111.084587 111.008240 9.957258 0.030719 -0.003698 -0.066693 0.997294
237.770000 111.087405 111.216195 9.957886 0.031660 -0.003134 -0.079877 0.996297
237.875000 111.094040 111.445778 9.960566 0.032583 -0.002472 -0.094790 0.994961
237.975000 111.097994 111.645751 9.964813 0.033425 -0.001808 -0.108773 0.993503
238.075000 111.099033 111.830920 9.965467 0.034079 -0.001229 -0.122773 0.991849
238.190000 111.106028 112.070432 9.974104 0.034679 -0.000352 -0.137787 0.989855
238.275000 111.108649 112.216230 9.969048 0.035114 -0.000133 -0.149288 0.988170
238.375000 111.112659 112.407576 9.969878 0.035310 0.000405 -0.162092 0.986144
238.475000 111.116514 112.585233 9.971050 0.035492 0.000913 -0.174675 0.983986
238.570000 111.117449 112.742514 9.968279 0.035528 0.001225 -0.186418 0.981827
238.675000 111.120453 112.915841 9.964234 0.035389 0.001491 -0.198920 0.979375
238.775000 111.123903 113.065450 9.969752 0.035203 0.002079 -0.210434 0.976972
238.875000 111.127833 113.199233 9.972191 0.034834 0.002514 -0.221560 0.974521
238.975000 111.129113 113.323891 9.972849 0.034462 0.002774 -0.232539 0.971972
239.090000 111.124985 113.474408 9.981248 0.033880 0.003267 -0.244113 0.969149
239.175000 111.115738 113.572297 9.980737 0.033295 0.003212 -0.252925 0.966908
239.270000 111.115054 113.689977 9.975560 0.032406 0.003171 -0.262398 0.964410
239.375000 111.120701 113.801205 9.980395 0.031389 0.003530 -0.271987 0.961782
239.480000 111.107594 113.943729 9.984613 0.030488 0.003669 -0.280670 0.959313
239.575000 111.109763 114.022430 9.983828 0.029515 0.003525 -0.288893 0.956900
239.675000 111.117279 114.104929 10.017941 0.028402 0.003245 -0.297592 0.954265
239.785000 111.127424 114.156605 10.022693 0.027036 0.003362 -0.305956 0.951656
239.875000 111.128658 114.220427 10.021615 0.025799 0.003092 -0.313203 0.949331
239.980000 111.132506 114.283932 10.026135 0.024337 0.003068 -0.320416 0.946959
240.070000 111.133977 114.325517 10.030067 0.023118 0.002890 -0.326772 0.944816
240.170000 111.135214 114.377137 10.031722 0.021593 0.002628 -0.333182 0.942612
240.280000 111.140068 114.425877 10.035905 0.019879 0.002465 -0.339457 0.940408
240.380000 111.143198 114.455928 10.041119 0.018318 0.002189 -0.345267 0.938323
240.475000 111.144220 114.491377 10.042394 0.016778 0.001784 -0.350231 0.936512
240.575000 111.147072 114.523575 10.046542 0.015116 0.001463 -0.355202 0.934666
240.675000 111.147494 114.553814 10.046477 0.013386 0.000881 -0.359896 0.932896
240.775000 111.148498 114.580905 10.047677 0.011691 0.000408 -0.364002 0.931325
240.880000 111.148166 114.610048 10.049909 0.009955 -0.000091 -0.368054 0.929751
240.980000 111.149377 114.632002 10.051135 0.008305 -0.000636 -0.371623 0.928346
241.080000 111.151689 114.652012 10.053212 0.006692 -0.001087 -0.374811 0.927076
241.175000 111.153800 114.670283 10.054507 0.005170 -0.001657 -0.377776 0.925881
241.280000 111.154258 114.691513 10.055629 0.003619 -0.002191 -0.380462 0.924787
241.395000 111.156092 114.703598 10.056534 0.002004 -0.002689 -0.382959 0.923759
241.480000 111.157478 114.724406 10.058575 0.000854 -0.003196 -0.384949 0.922932
241.575000 111.157625 114.742033 10.058993 -0.000433 -0.003723 -0.386892 0.922118
241.680000 111.157823 114.749799 10.061032 -0.001665 -0.004043 -0.388450 0.921460
241.780000 111.158158 114.758424 10.061579 -0.002725 -0.004423 -0.389871 0.920855
241.875000 111.157973 114.770423 10.061741 -0.003634 -0.004771 -0.391057 0.920347
241.970000 111.158161 114.776715 10.063807 -0.004342 -0.004994 -0.392042 0.919924
242.075000 111.158750 114.790826 10.065276 -0.004839 -0.005186 -0.392890 0.919558
242.195000 111.158767 114.805115 10.065539 -0.005172 -0.005348 -0.393671 0.919221
242.270000 111.159701 114.807928 10.065995 -0.005226 -0.005339 -0.394062 0.919053
242.380000 111.160104 114.828065 10.067307 -0.005085 -0.005266 -0.394597 0.918825
242.480000 111.160246 114.838707 10.067576 -0.004897 -0.005194 -0.394934 0.918682
242.570000 111.157647 114.852763 10.067726 -0.004814 -0.005143 -0.395135 0.918596
242.675000 111.153001 114.874470 10.067691 -0.004799 -0.005144 -0.395232 0.918555
242.780000 111.152334 114.900155 10.068752 -0.004851 -0.005233 -0.395451 0.918459
242.870000 111.152155 114.923625 10.068238 -0.004929 -0.005337 -0.395602 0.918393
242.985000 111.150125 114.975508 10.067087 -0.004895 -0.005533 -0.395656 0.918369
243.075000 111.150470 114.990478 10.067012 -0.004975 -0.005614 -0.395718 0.918342
243.190000 111.149475 115.033540 10.066523 -0.004938 -0.005754 -0.395734 0.918334
243.280000 111.149609 115.043087 10.066584 -0.004932 -0.005798 -0.395778 0.918315
243.375000 111.149604 115.056849 10.066670 -0.004906 -0.005821 -0.395843 0.918286
243.470000 111.149837 115.062921 10.066748 -0.004886 -0.005830 -0.395893 0.918265
243.570000 111.151097 115.064734 10.066786 -0.004900 -0.005819 -0.395906 0.918260
243.680000 111.150324 115.074244 10.066583 -0.004811 -0.005856 -0.395953 0.918239
243.775000 111.151550 115.075960 10.066518 -0.004810 -0.005849 -0.395955 0.918239
243.875000 111.150074 115.093670 10.066749 -0.004675 -0.005865 -0.395984 0.918227
243.975000 111.150032 115.097418 10.066618 -0.004640 -0.005881 -0.395992 0.918223
244.080000 111.149946 115.100990 10.066601 -0.004618 -0.005892 -0.395996 0.918222
244.170000 111.149752 115.103667 10.066491 -0.004591 -0.005906 -0.395991 0.918224
244.270000 111.149445 115.107845 10.066663 -0.004578 -0.005909 -0.395979 0.918229
244.375000 111.149532 115.109261 10.066420 -0.004574 -0.005927 -0.395981 0.918228
244.475000 111.149394 115.110003 10.066246 -0.004574 -0.005941 -0.395965 0.918235
244.570000 111.148899 115.110970 10.066166 -0.004551 -0.005952 -0.395952 0.918241
244.690000 111.148846 115.112793 10.066108 -0.004537 -0.005959 -0.395958 0.918238
244.780000 111.148653 115.112906 10.066003 -0.004534 -0.005967 -0.395944 0.918244
244.870000 111.148436 115.113349 10.065925 -0.004532 -0.005972 -0.395936 0.918248
244.975000 111.148319 115.114246 10.066005 -0.004519 -0.005973 -0.395933 0.918249
245.085000 111.148137 115.116429 10.066228 -0.004506 -0.005969 -0.395927 0.918252
245.170000 111.147853 115.115568 10.066304 -0.004502 -0.005965 -0.395911 0.918259
245.270000 111.147894 115.114223 10.066190 -0.004520 -0.005969 -0.395908 0.918260
245.380000 111.147893 115.114314 10.066157 -0.004518 -0.005976 -0.395899 0.918264
245.475000 111.147376 115.114254 10.066341 -0.004504 -0.005968 -0.395884 0.918270
245.575000 111.147180 115.113912 10.066553 -0.004496 -0.005960 -0.395876 0.918274
245.675000 111.138481 115.139288 10.066727 -0.004477 -0.005967 -0.395617 0.918385
245.775000 111.135103 115.150954 10.066914 -0.004465 -0.005972 -0.395505 0.918433
245.870000 111.134765 115.163413 10.071549 -0.004481 -0.005986 -0.395565 0.918407
245.975000 111.134542 115.176128 10.073773 -0.004485 -0.005986 -0.395597 0.918394
246.075000 111.133708 115.192646 10.076319 -0.004436 -0.006003 -0.395601 0.918392
246.175000 111.133558 115.199708 10.077069 -0.004417 -0.006009 -0.395606 0.918390
246.290000 111.133516 115.204616 10.077289 -0.004394 -0.006020 -0.395610 0.918388
246.370000 111.133199 115.209727 10.077641 -0.004372 -0.006020 -0.395604 0.918391
246.475000 111.133608 115.210743 10.077784 -0.004408 -0.006028 -0.395627 0.918381
246.575000 111.133460 115.213337 10.077932 -0.004418 -0.006025 -0.395624 0.918382
246.675000 111.133199 115.216633 10.077819 -0.004818 -0.006223 -0.395601 0.918389
246.780000 111.133677 115.217742 10.077901 -0.006190 -0.006746 -0.395603 0.918376
246.875000 111.134132 115.219221 10.077993 -0.008019 -0.007451 -0.395612 0.918352
246.975000 111.133987 115.219847 10.079447 -0.010221 -0.008342 -0.395557 0.918347
247.075000 111.134701 115.224833 10.080289 -0.012798 -0.009308 -0.395501 0.918329
247.180000 111.136173 115.229351 10.080925 -0.015671 -0.010417 -0.395467 0.918287
247.280000 111.137185 115.236531 10.081107 -0.018670 -0.011655 -0.395391 0.918249
247.370000 111.137566 115.247343 10.080926 -0.021496 -0.012845 -0.395295 0.918213
247.470000 111.138235 115.265902 10.081362 -0.024327 -0.013923 -0.395222 0.918158
247.580000 111.139540 115.288121 10.081225 -0.027214 -0.015075 -0.395175 0.918079
247.670000 111.140068 115.304928 10.081008 -0.029966 -0.016244 -0.395070 0.918019
247.780000 111.141098 115.345441 10.081081 -0.032929 -0.017417 -0.395010 0.917921
247.875000 111.142457 115.387209 10.081028 -0.035516 -0.018478 -0.394974 0.917819
247.975000 111.144460 115.429046 10.080977 -0.038226 -0.019541 -0.394943 0.917702
248.075000 111.146188 115.473072 10.080133 -0.040828 -0.020636 -0.394826 0.917616
248.175000 111.147948 115.546795 10.080350 -0.043272 -0.021641 -0.394778 0.917502
248.275000 111.151268 115.590749 10.079286 -0.045775 -0.022680 -0.394653 0.917409
248.375000 111.153112 115.659148 10.078772 -0.047990 -0.023582 -0.394544 0.917320
248.480000 111.153167 115.781481 10.078247 -0.049923 -0.024395 -0.394552 0.917192
248.580000 111.155324 115.883717 10.077979 -0.051783 -0.025180 -0.394385 0.917139
248.675000 111.146896 115.987906 10.076700 -0.053424 -0.025888 -0.393921 0.917225
248.790000 111.147383 116.231895 10.076369 -0.054713 -0.026488 -0.394137 0.917039
248.870000 111.142282 116.253882 10.076258 -0.055885 -0.026996 -0.393670 0.917154
248.970000 111.145480 116.327700 10.073705 -0.056938 -0.027432 -0.393676 0.917074
249.075000 111.149804 116.533917 10.072788 -0.057659 -0.027739 -0.393759 0.916984
249.180000 111.153947 116.774733 10.071802 -0.058104 -0.027978 -0.393852 0.916909
249.275000 111.157803 116.884937 10.069185 -0.058376 -0.028133 -0.393735 0.916937
249.370000 111.162720 117.084947 10.067359 -0.058358 -0.028183 -0.393629 0.916982
249.480000 111.168102 117.362292 10.066213 -0.058094 -0.028126 -0.393933 0.916870
249.575000 111.171057 117.450084 10.061664 -0.057677 -0.028010 -0.393712 0.916995
249.680000 111.175631 117.772240 10.060521 -0.056928 -0.027772 -0.393961 0.916942
249.770000 111.177415 117.958981 10.058343 -0.056024 -0.027434 -0.393665 0.917135
249.870000 111.183098 118.178519 10.055943 -0.054887 -0.026963 -0.393755 0.917179
249.975000 111.187115 118.442505 10.054213 -0.053484 -0.026420 -0.393964 0.917188
250.080000 111.190962 118.811411 10.054516 -0.051714 -0.025709 -0.393920 0.917328
250.180000 111.196560 119.109189 10.054582 -0.049882 -0.024981 -0.394100 0.917373
250.280000 111.198506 119.538415 10.056173 -0.047787 -0.024127 -0.393915 0.917587
250.370000 111.199425 119.664654 10.051669 -0.045684 -0.023281 -0.393512 0.917888
250.475000 111.206632 119.928259 10.048443 -0.043190 -0.022369 -0.393884 0.917873
250.575000 111.217152 120.220969 10.047315 -0.040567 -0.021311 -0.394156 0.917901
250.675000 111.224323 120.509796 10.044379 -0.037787 -0.020252 -0.394353 0.917959
250.775000 111.231699 120.875114 10.044988 -0.034759 -0.019076 -0.394490 0.918044
250.880000 111.237374 121.306048 10.048632 -0.031512 -0.017752 -0.394648 0.918120
250.980000 111.246813 121.592656 10.045548 -0.028263 -0.016421 -0.394689 0.918233
251.070000 111.254886 121.840679 10.044282 -0.025200 -0.015098 -0.394744 0.918321
251.180000 111.264097 122.223842 10.044291 -0.021524 -0.013705 -0.395119 0.918275
251.280000 111.271359 122.557100 10.044358 -0.018006 -0.012341 -0.395221 0.918327
251.370000 111.279188 122.836748 10.042894 -0.014672 -0.010971 -0.395226 0.918401
251.480000 111.279245 123.265739 10.047896 -0.010751 -0.009525 -0.395378 0.918406
251.575000 111.281922 123.582375 10.048620 -0.007184 -0.008052 -0.395221 0.918523
251.680000 111.287390 123.932057 10.050106 -0.003396 -0.006590 -0.395338 0.918506
251.780000 111.294125 124.248298 10.050716 0.000315 -0.005015 -0.395227 0.918570
251.875000 111.296233 124.584095 10.061096 0.004056 -0.003411 -0.395411 0.918489
251.975000 111.302350 124.923169 10.063206 0.007610 -0.001970 -0.395548 0.918411
252.070000 111.313599 125.240721 10.066539 0.011063 -0.000539 -0.395654 0.918333
252.170000 111.321313 125.568295 10.068878 0.014428 0.000858 -0.395732 0.918252
252.270000 111.328247 125.890871 10.072829 0.017864 0.002276 -0.395740 0.918186
252.370000 111.336351 126.186386 10.079729 0.021070 0.003475 -0.395970 0.918015
252.485000 111.346462 126.465523 10.092791 0.024495 0.004682 -0.396469 0.917709
252.570000 111.350676 126.691116 10.099881 0.027334 0.005950 -0.396149 0.917760
252.670000 111.357766 126.991134 10.100707 0.030214 0.007065 -0.396024 0.917716
252.775000 111.363125 127.235313 10.107452 0.032790 0.007980 -0.396206 0.917541
252.875000 111.364735 127.511891 10.111238 0.035082 0.008976 -0.396128 0.917481
252.975000 111.365805 127.783105 10.113665 0.037159 0.009853 -0.396000 0.917446
253.095000 111.367777 127.886749 10.123925 0.039489 0.010451 -0.396213 0.917250
253.180000 111.368234 128.088053 10.128438 0.041081 0.011245 -0.395849 0.917328
253.280000 111.373585 128.343946 10.130769 0.042532 0.011853 -0.395788 0.917280
253.370000 111.379271 128.604995 10.130187 0.043617 0.012323 -0.395664 0.917276
253.485000 111.385508 128.820870 10.133481 0.044645 0.012652 -0.395921 0.917111
253.575000 111.392096 129.067714 10.133931 0.045134 0.013013 -0.395855 0.917111
253.670000 111.400552 129.158591 10.137074 0.045544 0.013170 -0.395977 0.917036
253.775000 111.406363 129.294416 10.143027 0.045697 0.013230 -0.396113 0.916969
253.875000 111.411628 129.403909 10.146259 0.045590 0.013175 -0.396158 0.916955
253.970000 111.412910 129.588351 10.148741 0.045136 0.013073 -0.396069 0.917017
254.075000 111.407976 129.618386 10.153548 0.044535 0.012816 -0.395953 0.917101
254.170000 111.405489 129.720049 10.153858 0.043607 0.012397 -0.395802 0.917216
254.270000 111.401449 129.855535 10.155167 0.042385 0.011971 -0.395627 0.917354
254.375000 111.400015 129.914061 10.158434 0.041019 0.011385 -0.395552 0.917457
254.470000 111.401144 129.979559 10.161085 0.039400 0.010731 -0.395476 0.917568
254.570000 111.403882 130.056091 10.163980 0.037480 0.010058 -0.395442 0.917671
254.675000 111.406565 130.077529 10.166737 0.035360 0.009260 -0.395422 0.917772
254.770000 111.377857 130.152135 10.169911 0.033111 0.008389 -0.394887 0.918095
254.875000 111.349705 130.218858 10.173148 0.030516 0.007495 -0.394375 0.918412
254.975000 111.304688 130.241904 10.178961 0.027888 0.006476 -0.393688 0.918798
255.080000 111.222164 130.102771 10.190575 0.025356 0.005593 -0.392406 0.919425
255.170000 111.209024 130.074241 10.194120 0.022622 0.004491 -0.392131 0.919620
255.270000 111.200667 130.040647 10.200341 0.019631 0.003351 -0.391925 0.919782
255.380000 111.199964 130.014896 10.204652 0.016836 0.002286 -0.391928 0.919839
255.480000 111.201198 129.969730 10.210590 0.014022 0.001173 -0.391877 0.919910
255.575000 111.206130 129.939317 10.213106 0.011235 -0.000001 -0.391896 0.919941
255.680000 111.206204 129.907165 10.215317 0.008486 -0.001118 -0.391814 0.920005
255.770000 111.207375 129.905009 10.216486 0.005889 -0.002177 -0.391791 0.920033
255.870000 111.204592 129.919773 10.216774 0.003375 -0.003205 -0.391676 0.920092
255.970000 111.201875 129.910027 10.219953 0.001143 -0.004087 -0.391573 0.920137
256.075000 111.202493 129.891398 10.222115 -0.000799 -0.004881 -0.391577 0.920132
256.175000 111.202845 129.892729 10.224871 -0.002370 -0.005554 -0.391540 0.920141
256.285000 111.208292 129.879576 10.227278 -0.003697 -0.006142 -0.391608 0.920104
256.370000 111.211682 129.878816 10.227913 -0.004341 -0.006413 -0.391664 0.920076
256.475000 111.218340 129.882780 10.228531 -0.004602 -0.006539 -0.391767 0.920030
256.580000 111.220111 129.892401 10.227629 -0.004294 -0.006466 -0.391787 0.920023
256.675000 111.219671 129.899993 10.227182 -0.003809 -0.006291 -0.391784 0.920028
256.775000 111.220329 129.901350 10.227246 -0.003500 -0.006173 -0.391794 0.920026
256.875000 111.220526 129.906071 10.227520 -0.003423 -0.006161 -0.391800 0.920024
256.970000 111.219637 129.910168 10.228024 -0.003551 -0.006220 -0.391774 0.920034
257.070000 111.219412 129.916498 10.228977 -0.003809 -0.006309 -0.391767 0.920035
257.170000 111.219707 129.925879 10.229967 -0.004087 -0.006420 -0.391755 0.920038
257.275000 111.220610 129.934034 10.229312 -0.004355 -0.006573 -0.391760 0.920034
257.375000 111.222926 129.941112 10.229354 -0.004573 -0.006652 -0.391805 0.920013
257.480000 111.226052 129.949557 10.229169 -0.004705 -0.006724 -0.391871 0.919983
257.575000 111.227891 129.955894 10.228948 -0.004762 -0.006763 -0.391914 0.919965
257.675000 111.230736 129.963061 10.228595 -0.004781 -0.006773 -0.391981 0.919936
257.780000 111.234908 129.968239 10.228113 -0.004784 -0.006777 -0.392092 0.919889
257.875000 111.221534 129.974317 10.228268 -0.004761 -0.006755 -0.391867 0.919985
257.980000 111.221904 129.977166 10.227751 -0.004739 -0.006744 -0.391874 0.919982
258.075000 111.222225 129.980136 10.227223 -0.004745 -0.006733 -0.391871 0.919983
258.170000 111.159180 129.999914 10.235724 -0.004566 -0.006753 -0.391246 0.920250
258.280000 111.148339 130.006321 10.237538 -0.004529 -0.006758 -0.391172 0.920282
258.375000 111.134835 130.015204 10.240799 -0.004469 -0.006774 -0.391066 0.920327
258.475000 111.121264 130.025216 10.244200 -0.005167 -0.007113 -0.391063 0.920322
258.575000 111.114923 130.031898 10.245289 -0.007918 -0.008251 -0.390950 0.920341
258.685000 111.114731 130.039798 10.248202 -0.012830 -0.010187 -0.390880 0.920296
258.775000 111.110300 130.047555 10.251094 -0.019112 -0.012777 -0.390649 0.920253
258.870000 111.109369 130.056956 10.252414 -0.026773 -0.015912 -0.390428 0.920106
258.980000 111.108436 130.073871 10.253965 -0.034146 -0.018814 -0.390186 0.919910
259.075000 111.109748 130.092676 10.256279 -0.041432 -0.021762 -0.389994 0.919627
259.175000 111.111907 130.112522 10.257303 -0.048656 -0.024650 -0.389818 0.919275
259.275000 111.110580 130.163777 10.259356 -0.054713 -0.027109 -0.389730 0.918903
259.370000 111.113911 130.231882 10.260484 -0.060344 -0.029444 -0.389577 0.918543
259.470000 111.117326 130.273939 10.259468 -0.065488 -0.031521 -0.389430 0.918184
259.570000 111.121050 130.378658 10.262348 -0.069894 -0.033323 -0.389300 0.917851
259.670000 111.123757 130.492556 10.264146 -0.073775 -0.034890 -0.389087 0.917579
259.775000 111.128344 130.624246 10.265842 -0.077026 -0.036207 -0.389015 0.917291
259.880000 111.134636 130.798226 10.269187 -0.079655 -0.037279 -0.388914 0.917066
259.985000 111.140145 131.016523 10.274933 -0.081335 -0.037941 -0.388914 0.916892
260.070000 111.140753 131.096375 10.274223 -0.082434 -0.038408 -0.388605 0.916905
260.180000 111.142447 131.314169 10.274725 -0.082819 -0.038567 -0.388643 0.916848
260.270000 111.148635 131.403095 10.271937 -0.082429 -0.038414 -0.388593 0.916911
260.380000 111.153095 131.639847 10.272526 -0.081116 -0.037891 -0.388712 0.916999
260.480000 111.156723 131.858493 10.272763 -0.079056 -0.037067 -0.388792 0.917179
260.575000 111.156286 132.113187 10.275751 -0.076216 -0.035912 -0.388772 0.917474
260.675000 111.159858 132.365919 10.277796 -0.072751 -0.034527 -0.388959 0.917729
260.770000 111.162241 132.570803 10.278146 -0.068249 -0.032688 -0.388969 0.918138
260.875000 111.164229 132.901423 10.281361 -0.063390 -0.030726 -0.389303 0.918412
260.975000 111.111911 133.201041 10.285710 -0.057473 -0.028363 -0.388589 0.919180
261.070000 111.096844 133.502704 10.290667 -0.051521 -0.025919 -0.388513 0.919636
261.175000 111.101563 133.902644 10.294980 -0.044821 -0.023029 -0.388978 0.919868
261.275000 111.100450 134.264855 10.299609 -0.037623 -0.020096 -0.389119 0.920199
261.380000 111.102403 134.648408 10.305318 -0.029973 -0.017014 -0.389395 0.920426
261.480000 111.109006 135.010621 10.312756 -0.022144 -0.013751 -0.389606 0.920613
261.575000 111.116938 135.266038 10.317082 -0.014130 -0.010405 -0.389717 0.920768
261.675000 111.125923 135.520038 10.318279 -0.005629 -0.006806 -0.389898 0.920816
261.775000 111.130053 135.839592 10.322507 0.002234 -0.003610 -0.390237 0.920705
261.875000 111.134930 136.146249 10.326143 0.010633 -0.000079 -0.390345 0.920607
261.975000 111.138101 136.496011 10.335344 0.018371 0.003040 -0.390599 0.920372
262.075000 111.137171 136.823546 10.343454 0.026161 0.006192 -0.390587 0.920173
262.180000 111.139305 137.149037 10.352253 0.033621 0.009237 -0.390701 0.919857
262.270000 111.139611 137.423598 10.355110 0.040333 0.012099 -0.390508 0.919636
262.380000 111.137253 137.720694 10.363357 0.046972 0.014708 -0.390588 0.919249
262.480000 111.140108 138.019345 10.366180 0.052946 0.017229 -0.390500 0.918917
262.580000 111.139496 138.274773 10.370933 0.057882 0.019249 -0.390510 0.918576
262.670000 111.142424 138.537568 10.371116 0.062185 0.021118 -0.390356 0.918319
262.770000 111.143630 138.743469 10.378557 0.065945 0.022744 -0.390300 0.918041
262.875000 111.145192 139.033187 10.380946 0.068889 0.024021 -0.390288 0.917798
262.980000 111.150845 139.194206 10.387859 0.070975 0.024869 -0.390366 0.917583
263.075000 111.154469 139.356068 10.394120 0.072028 0.025365 -0.390351 0.917493
263.185000 111.159296 139.423386 10.403476 0.072379 0.025565 -0.390412 0.917435
263.275000 111.157708 139.571164 10.405107 0.071793 0.025362 -0.390224 0.917566
263.375000 111.157881 139.738829 10.404037 0.070293 0.024772 -0.390189 0.917714
263.470000 111.157677 139.915547 10.404945 0.068015 0.023836 -0.390088 0.917953
263.570000 111.161290 140.047638 10.407622 0.064899 0.022596 -0.390141 0.918187
263.670000 111.162299 140.163000 10.409921 0.060985 0.021078 -0.390175 0.918477
263.770000 111.164578 140.155833 10.415820 0.056418 0.019277 -0.390193 0.918801
263.890000 111.175167 140.157004 10.417464 0.051055 0.017198 -0.390346 0.919091
263.975000 111.175468 140.174074 10.420866 0.045266 0.014724 -0.390242 0.919481
264.085000 111.091914 140.213513 10.426555 0.039166 0.012476 -0.389158 0.920254
264.175000 111.084145 140.257945 10.427776 0.032577 0.009693 -0.388986 0.920617
264.275000 111.103994 140.214114 10.450434 0.026382 0.007845 -0.389282 0.920708
264.370000 111.104026 140.233514 10.452228 0.019869 0.005232 -0.389221 0.920915
264.475000 111.108277 140.184092 10.454505 0.013579 0.002738 -0.389250 0.921028
264.570000 111.111331 140.189499 10.455165 0.008113 0.000514 -0.389248 0.921097
264.670000 111.117154 140.145165 10.455570 0.003121 -0.001568 -0.389257 0.921123
264.775000 111.115238 140.128444 10.457123 -0.001092 -0.003243 -0.389178 0.921156
264.880000 111.116334 140.115301 10.459186 -0.003727 -0.004297 -0.389169 0.921149
264.980000 111.115928 140.115140 10.459058 -0.004658 -0.004741 -0.389170 0.921142
265.080000 111.116688 140.110707 10.459436 -0.003760 -0.004431 -0.389218 0.921128
265.185000 111.114963 140.111651 10.460093 -0.002069 -0.003731 -0.389250 0.921122
265.280000 111.114294 140.109285 10.459283 -0.000740 -0.003197 -0.389286 0.921111
265.380000 111.116188 140.105570 10.459223 -0.000213 -0.003028 -0.389351 0.921085
265.480000 111.116370 140.098690 10.459082 -0.000430 -0.003149 -0.389375 0.921074
265.675000 111.118086 140.091572 10.459348 -0.001116 -0.003434 -0.389412 0.921057
265.700000 111.114771 140.090297 10.460191 -0.001883 -0.003846 -0.389330 0.921088
265.770000 111.114567 140.093038 10.459518 -0.002741 -0.004169 -0.389319 0.921090
265.875000 111.116867 140.097701 10.459867 -0.003465 -0.004429 -0.389336 0.921079
265.980000 111.118840 140.103589 10.459818 -0.003933 -0.004622 -0.389347 0.921071
266.080000 111.121252 140.121890 10.458443 -0.004182 -0.004726 -0.389368 0.921061
266.170000 111.123742 140.115124 10.460780 -0.004189 -0.004750 -0.389409 0.921043
266.275000 111.125753 140.116857 10.462036 -0.004129 -0.004739 -0.389442 0.921030
266.375000 111.126863 140.117802 10.462485 -0.004034 -0.004708 -0.389457 0.921024
266.480000 111.127785 140.123551 10.463255 -0.003919 -0.004669 -0.389470 0.921019
266.570000 111.127557 140.125986 10.463586 -0.003820 -0.004642 -0.389467 0.921021
266.675000 111.127581 140.129930 10.463784 -0.003738 -0.004628 -0.389472 0.921019
266.775000 111.127728 140.133359 10.463673 -0.003705 -0.004625 -0.389472 0.921019
266.875000 111.127907 140.137376 10.463245 -0.003694 -0.004634 -0.389475 0.921018
266.970000 111.127929 140.139531 10.462940 -0.003695 -0.004651 -0.389474 0.921018
267.080000 111.130403 140.141448 10.462538 -0.003734 -0.004638 -0.389475 0.921018
267.180000 111.102165 140.151946 10.464382 -0.003685 -0.004677 -0.389113 0.921171
267.275000 111.105839 140.078476 10.479232 -0.003635 -0.004080 -0.389207 0.921134
267.375000 111.107159 140.067619 10.478880 -0.003674 -0.004056 -0.389240 0.921120
267.475000 111.107918 140.057421 10.478607 -0.003704 -0.004032 -0.389256 0.921113
267.575000 111.101490 140.021892 10.477105 -0.003771 -0.003966 -0.389179 0.921146
267.670000 111.099360 140.023965 10.476737 -0.003768 -0.003974 -0.389156 0.921156
267.770000 111.098694 140.026086 10.476845 -0.003754 -0.003986 -0.389143 0.921161
267.875000 111.098385 140.029094 10.476914 -0.003740 -0.003996 -0.389142 0.921162
268.080000 111.098499 140.034241 10.477188 -0.003715 -0.004013 -0.389147 0.921159
268.175000 111.097658 140.036021 10.477647 -0.003698 -0.004020 -0.389130 0.921167
268.275000 111.097276 140.037918 10.478042 -0.003689 -0.004023 -0.389121 0.921170
268.385000 111.097262 140.039835 10.478510 -0.003676 -0.004024 -0.389116 0.921173
268.470000 111.097050 140.040114 10.478440 -0.003673 -0.004031 -0.389110 0.921175
268.570000 111.096844 140.039953 10.478386 -0.003672 -0.004034 -0.389108 0.921176
268.670000 111.096757 140.041065 10.478459 -0.003662 -0.004038 -0.389104 0.921178
268.770000 111.096679 140.041324 10.478563 -0.003661 -0.004041 -0.389102 0.921178
268.870000 111.096533 140.042386 10.478778 -0.003651 -0.004045 -0.389100 0.921179
268.970000 111.096425 140.042288 10.478991 -0.003650 -0.004042 -0.389098 0.921180
269.070000 111.096649 140.043884 10.479398 -0.003645 -0.004041 -0.389098 0.921180
269.175000 111.096223 140.043213 10.479397 -0.003642 -0.004041 -0.389093 0.921182
269.280000 111.096077 140.043719 10.479477 -0.003637 -0.004044 -0.389088 0.921185
269.370000 111.096071 140.043502 10.479447 -0.003636 -0.004046 -0.389088 0.921184
269.480000 111.096194 140.044048 10.479414 -0.003635 -0.004050 -0.389088 0.921185
269.570000 111.096143 140.043370 10.479377 -0.003634 -0.004048 -0.389088 0.921185
269.680000 111.096284 140.043807 10.479369 -0.003638 -0.004047 -0.389090 0.921184
269.780000 111.096642 140.044340 10.479953 -0.003634 -0.004037 -0.389090 0.921184
269.880000 111.096590 140.046014 10.480274 -0.003639 -0.004023 -0.389092 0.921183
269.975000 111.096480 140.044997 10.480374 -0.003640 -0.004020 -0.389090 0.921184
270.070000 111.088685 140.047294 10.481234 -0.003663 -0.004015 -0.388978 0.921231
270.275000 111.085520 140.040066 10.474473 -0.028864 -0.014149 -0.388244 0.920996
270.375000 111.049489 139.986901 10.539661 -0.060147 -0.026504 -0.386354 0.920006
270.480000 111.053796 140.004937 10.540043 -0.094122 -0.040045 -0.384310 0.917520
270.685000 111.068721 140.111857 10.547626 -0.152207 -0.063864 -0.378348 0.910828
270.775000 111.076232 140.202047 10.549500 -0.166499 -0.069382 -0.375114 0.909260
270.975000 111.086569 140.523199 10.547019 -0.168875 -0.068543 -0.366215 0.912507
271.075000 111.091063 140.758743 10.545897 -0.157975 -0.062917 -0.360270 0.917219
271.180000 111.097087 141.066157 10.545282 -0.141531 -0.055392 -0.353360 0.923059
271.275000 111.095008 141.376131 10.544227 -0.118567 -0.045223 -0.343961 0.930370
271.370000 111.092763 141.660850 10.543938 -0.091696 -0.034212 -0.333278 0.937735
271.485000 111.096456 142.081276 10.547995 -0.057737 -0.022563 -0.319771 0.945465
271.580000 111.090210 142.493475 10.557060 -0.025394 -0.012148 -0.306502 0.951454
271.870000 111.002390 143.516104 10.544979 0.072885 0.015294 -0.257694 0.963352
271.975000 110.964280 143.870129 10.529267 0.103018 0.020835 -0.237891 0.965588
272.075000 110.929181 144.103600 10.537675 0.126448 0.023779 -0.218660 0.967281
272.175000 110.934452 144.386872 10.522386 0.144022 0.024647 -0.199464 0.968950
272.280000 110.926689 144.567833 10.527308 0.155574 0.023481 -0.180176 0.970970
272.385000 110.914373 144.682059 10.503736 0.160015 0.020733 -0.160031 0.973835
272.480000 110.922763 144.780226 10.504901 0.157755 0.017793 -0.142391 0.976996
272.570000 110.927370 144.867145 10.500491 0.149255 0.014394 -0.126254 0.980600
272.680000 110.931038 144.934672 10.483749 0.132650 0.010110 -0.108068 0.985202
272.780000 110.927123 144.985116 10.475198 0.110445 0.006606 -0.092467 0.989549
272.880000 110.927573 145.018975 10.475768 0.082880 0.003159 -0.077801 0.993513
272.980000 110.962492 144.986059 10.524829 0.053808 0.001758 -0.064883 0.996440
273.080000 110.960079 145.031710 10.522190 0.023193 -0.000037 -0.053232 0.998313
273.170000 110.963763 145.127836 10.511352 -0.003381 -0.001469 -0.043918 0.999028
273.275000 110.969504 145.141684 10.512840 -0.024506 -0.001954 -0.034961 0.999086
273.385000 110.926024 145.165803 10.551121 -0.029416 -0.002754 -0.027875 0.999175
273.470000 110.932905 145.165745 10.568127 -0.020128 -0.002315 -0.023673 0.999514
273.575000 110.927160 145.106168 10.595040 -0.003418 -0.002925 -0.019121 0.999807
273.670000 110.911129 145.033386 10.602920 0.009735 -0.003739 -0.015397 0.999827
273.770000 110.892363 144.956954 10.621388 0.017420 -0.003797 -0.012178 0.999767
273.875000 110.898170 144.927608 10.640161 0.019423 -0.003725 -0.010113 0.999753
273.970000 110.902538 144.993664 10.623807 0.016410 -0.003620 -0.009134 0.999817
274.080000 110.909401 145.023603 10.600226 0.010432 -0.003363 -0.008073 0.999907
274.175000 110.914987 145.050440 10.576154 0.005043 -0.003535 -0.007359 0.999954
274.280000 110.919164 145.093611 10.557414 -0.000162 -0.003595 -0.006805 0.999970
274.385000 110.922143 145.116423 10.546927 -0.003558 -0.003628 -0.006370 0.999967
274.470000 110.924228 145.128675 10.547185 -0.005408 -0.003642 -0.006068 0.999960
274.575000 110.922735 145.131235 10.546647 -0.006217 -0.003619 -0.005720 0.999958
274.690000 110.920381 145.124355 10.548156 -0.006032 -0.003694 -0.005399 0.999960
274.775000 110.915622 145.111420 10.551693 -0.005477 -0.003667 -0.005126 0.999965
274.875000 110.913442 145.095826 10.555015 -0.004700 -0.003706 -0.004943 0.999970
274.970000 110.909821 145.076238 10.561423 -0.003907 -0.003722 -0.004746 0.999974
275.070000 110.905762 145.061746 10.561626 -0.003423 -0.003751 -0.004560 0.999977
275.190000 110.900684 145.052178 10.562673 -0.003055 -0.003773 -0.004363 0.999979
275.270000 110.897961 145.044096 10.563304 -0.002913 -0.003767 -0.004200 0.999980
275.370000 110.896750 145.042181 10.565192 -0.002826 -0.003751 -0.004157 0.999980
275.480000 110.895902 145.047325 10.566421 -0.002826 -0.003738 -0.004120 0.999981
275.580000 110.894001 145.046500 10.565678 -0.002899 -0.003758 -0.004040 0.999981
275.680000 110.892604 145.048899 10.565210 -0.002958 -0.003776 -0.003986 0.999981
275.770000 110.893518 145.055667 10.565734 -0.002972 -0.003790 -0.004039 0.999980
275.870000 110.892684 145.059901 10.565477 -0.002993 -0.003821 -0.003989 0.999980
275.970000 110.894337 145.070963 10.565399 -0.002942 -0.003859 -0.004046 0.999980
276.075000 110.891635 145.077462 10.564200 -0.002934 -0.003904 -0.003918 0.999980
276.180000 110.892934 145.088752 10.564829 -0.002837 -0.003933 -0.003988 0.999980
276.275000 110.890767 145.086012 10.565585 -0.002800 -0.003925 -0.003911 0.999981
276.370000 110.891997 145.090226 10.564114 -0.002744 -0.003972 -0.003991 0.999980
276.470000 110.890827 145.098603 10.565688 -0.002738 -0.003888 -0.004091 0.999980
276.580000 110.884134 145.136320 10.569480 -0.002620 -0.003700 -0.004166 0.999981
276.675000 110.885360 145.143710 10.572380 -0.002505 -0.003677 -0.004261 0.999981
276.775000 110.886839 145.149514 10.575376 -0.002400 -0.003653 -0.004354 0.999981
276.885000 110.888325 145.154015 10.578858 -0.002291 -0.003619 -0.004421 0.999981
276.975000 110.890097 145.158242 10.581161 -0.002211 -0.003603 -0.004512 0.999981
277.075000 110.891860 145.161380 10.583443 -0.002137 -0.003584 -0.004582 0.999981
277.170000 110.892891 145.163393 10.585418 -0.002071 -0.003566 -0.004642 0.999981
277.270000 110.894582 145.166179 10.587154 -0.002010 -0.003556 -0.004704 0.999981
277.380000 110.895911 145.169639 10.588959 -0.001946 -0.003547 -0.004772 0.999980
277.470000 110.897252 145.171274 10.590400 -0.001888 -0.003544 -0.004819 0.999980
277.575000 110.897781 145.171524 10.591899 -0.001840 -0.003536 -0.004827 0.999980
277.675000 110.899262 145.173541 10.592938 -0.001796 -0.003534 -0.004895 0.999980
277.780000 110.899802 145.173376 10.593847 -0.001770 -0.003525 -0.004918 0.999980
277.875000 110.900444 145.172235 10.594517 -0.001750 -0.003516 -0.004931 0.999980
277.975000 110.901654 145.174852 10.595328 -0.001724 -0.003506 -0.004980 0.999980
278.085000 110.901479 145.173253 10.595577 -0.001711 -0.003506 -0.004969 0.999980
278.170000 110.901020 145.170455 10.595710 -0.001716 -0.003498 -0.004937 0.999980
278.270000 110.900370 145.166565 10.595991 -0.001723 -0.003486 -0.004899 0.999980
278.370000 110.899918 145.161479 10.596080 -0.001734 -0.003473 -0.004880 0.999981
278.480000 110.900496 145.161165 10.596493 -0.001728 -0.003462 -0.004896 0.999981
278.570000 110.900056 145.159079 10.596510 -0.001730 -0.003454 -0.004876 0.999981
278.670000 110.900375 145.157771 10.596769 -0.001730 -0.003447 -0.004880 0.999981
278.770000 110.900423 145.157060 10.597020 -0.001726 -0.003438 -0.004885 0.999981
278.880000 110.900353 145.154443 10.597117 -0.001729 -0.003436 -0.004874 0.999981
278.970000 110.900027 145.153127 10.597303 -0.001727 -0.003439 -0.004846 0.999981
279.070000 110.901654 145.154381 10.597553 -0.001716 -0.003438 -0.004901 0.999981
279.175000 110.901470 145.153990 10.597338 -0.001714 -0.003445 -0.004886 0.999981
279.280000 110.901818 145.153385 10.597525 -0.001709 -0.003438 -0.004892 0.999981
279.380000 110.901907 145.153771 10.597520 -0.001709 -0.003438 -0.004897 0.999981
279.470000 110.912715 145.140163 10.600726 -0.001679 -0.003286 -0.005192 0.999980
279.580000 110.914135 145.144125 10.601888 -0.001623 -0.003295 -0.005262 0.999979
279.675000 110.915049 145.146886 10.603406 -0.001579 -0.003302 -0.005294 0.999979
279.775000 110.916610 145.151673 10.604796 -0.001547 -0.003311 -0.005375 0.999979
279.870000 110.917894 145.154194 10.605952 -0.001513 -0.003329 -0.005433 0.999979
279.975000 110.918736 145.155918 10.607181 -0.001478 -0.003357 -0.005471 0.999978
280.075000 110.919650 145.156683 10.608254 -0.001456 -0.003380 -0.005502 0.999978
280.180000 110.920104 145.156216 10.609114 -0.001441 -0.003416 -0.005519 0.999978
280.275000 110.920377 145.155773 10.609563 -0.001439 -0.003461 -0.005519 0.999978
280.380000 110.920204 145.152746 10.610657 -0.001424 -0.003503 -0.005496 0.999978
280.480000 110.920542 145.154175 10.611034 -0.001416 -0.003558 -0.005515 0.999977
280.570000 110.921164 145.154213 10.611633 -0.001414 -0.003606 -0.005530 0.999977
280.675000 110.921513 145.150808 10.613569 -0.001374 -0.003609 -0.005526 0.999977
280.775000 110.920887 145.148273 10.614149 -0.001374 -0.003654 -0.005480 0.999977
280.875000 110.920880 145.148932 10.614522 -0.001370 -0.003717 -0.005470 0.999977
280.975000 110.920566 145.149422 10.614897 -0.001367 -0.003785 -0.005440 0.999977
281.080000 110.919977 145.149503 10.615426 -0.001368 -0.003860 -0.005387 0.999977
281.180000 110.919670 145.150340 10.615499 -0.001357 -0.003963 -0.005373 0.999977
281.275000 110.919410 145.151482 10.616082 -0.001351 -0.004041 -0.005346 0.999977
281.380000 110.919236 145.153848 10.616929 -0.001343 -0.004108 -0.005317 0.999977
281.475000 110.918913 145.154808 10.617262 -0.001334 -0.004200 -0.005270 0.999976
281.570000 110.918189 145.155052 10.617554 -0.001344 -0.004286 -0.005230 0.999976
281.680000 110.918174 145.158627 10.618341 -0.001325 -0.004372 -0.005198 0.999976
281.770000 110.917047 145.158668 10.618796 -0.001328 -0.004451 -0.005127 0.999976
281.870000 110.915321 145.157324 10.618536 -0.001367 -0.004575 -0.005045 0.999976
281.975000 110.912191 145.158692 10.617390 -0.001381 -0.004755 -0.004896 0.999976
282.075000 110.910587 145.159102 10.617337 -0.001367 -0.004864 -0.004799 0.999976
282.175000 110.908580 145.159652 10.617357 -0.001361 -0.004968 -0.004693 0.999976
282.280000 110.908819 145.172303 10.618403 -0.001369 -0.005074 -0.004747 0.999975
282.380000 110.907186 145.177138 10.618544 -0.001365 -0.005207 -0.004679 0.999975
282.475000 110.905285 145.181684 10.618476 -0.001369 -0.005331 -0.004615 0.999974
282.575000 110.902686 145.182730 10.618475 -0.001374 -0.005463 -0.004465 0.999974
282.675000 110.897958 145.202486 10.621736 -0.001339 -0.005608 -0.004380 0.999974
282.780000 110.894377 145.209786 10.622229 -0.001335 -0.005744 -0.004249 0.999974
282.880000 110.890675 145.219617 10.622888 -0.001333 -0.005890 -0.004136 0.999973
282.980000 110.886613 145.231049 10.623705 -0.001317 -0.006013 -0.004022 0.999973
283.070000 110.882625 145.238744 10.624199 -0.001323 -0.006139 -0.003895 0.999973
283.180000 110.877468 145.246679 10.624640 -0.001315 -0.006267 -0.003734 0.999973
283.275000 110.872564 145.269834 10.625114 -0.001282 -0.006430 -0.003728 0.999972
283.375000 110.866412 145.281367 10.625366 -0.001270 -0.006585 -0.003573 0.999971
283.470000 110.853797 145.314666 10.624894 -0.001271 -0.006745 -0.003432 0.999971
283.575000 110.846156 145.323483 10.624692 -0.001276 -0.006905 -0.003234 0.999970
283.695000 110.836981 145.341385 10.624620 -0.001272 -0.007058 -0.003080 0.999970
283.780000 110.812653 145.382138 10.621434 -0.001327 -0.007236 -0.002603 0.999970
283.875000 110.799679 145.393643 10.620917 -0.001340 -0.007402 -0.002336 0.999969
283.970000 110.783253 145.409372 10.620865 -0.001330 -0.007557 -0.002003 0.999969
284.070000 110.763328 145.425028 10.620043 -0.001344 -0.007734 -0.001578 0.999968
284.170000 110.730314 145.445050 10.618248 -0.001370 -0.007906 -0.000850 0.999967
284.270000 110.706072 145.459565 10.619256 -0.001369 -0.008019 -0.000382 0.999967
284.375000 110.667838 145.474966 10.620104 -0.001343 -0.008172 0.000451 0.999966
284.480000 110.634714 145.483498 10.621710 -0.001314 -0.008324 0.001154 0.999964
284.575000 110.612678 145.489917 10.622471 -0.001317 -0.008462 0.001558 0.999962
284.675000 110.579276 145.492003 10.623888 -0.001307 -0.008611 0.002298 0.999959
284.775000 110.553581 145.494663 10.623898 -0.001304 -0.008791 0.002800 0.999957
284.880000 110.528019 145.498616 10.624481 -0.001285 -0.008950 0.003254 0.999954
284.970000 110.499396 145.500098 10.624470 -0.001270 -0.009118 0.003832 0.999950
285.070000 110.469358 145.501287 10.625213 -0.001249 -0.009280 0.004408 0.999946
285.170000 110.438707 145.502741 10.624954 -0.001247 -0.009466 0.004965 0.999942
285.270000 110.407775 145.503442 10.625215 -0.001233 -0.009633 0.005505 0.999938
285.375000 110.376237 145.505081 10.626152 -0.001240 -0.009763 0.006031 0.999933
285.480000 110.342566 145.507007 10.628388 -0.001207 -0.009877 0.006607 0.999929
285.575000 110.311671 145.508470 10.628930 -0.001201 -0.010020 0.007154 0.999923
285.675000 110.272624 145.537067 10.634174 -0.001217 -0.010158 0.007778 0.999917
285.775000 110.233525 145.566825 10.637217 -0.001228 -0.010304 0.008435 0.999911
285.875000 110.192075 145.595840 10.640037 -0.001225 -0.010468 0.009105 0.999903
285.975000 110.149657 145.610553 10.641002 -0.001222 -0.010639 0.009804 0.999895
286.080000 110.098289 145.634927 10.642893 -0.001181 -0.010859 0.010626 0.999884
286.170000 110.055608 145.641870 10.642414 -0.001159 -0.011083 0.011293 0.999874
286.280000 109.999569 145.646697 10.645486 -0.001122 -0.011185 0.012154 0.999863
286.380000 109.951310 145.647790 10.647388 -0.001092 -0.011320 0.012928 0.999852
286.475000 109.905644 145.648753 10.648105 -0.001082 -0.011469 0.013642 0.999841
286.580000 109.857021 145.655053 10.649624 -0.001085 -0.011597 0.014315 0.999830
286.685000 109.801832 145.658156 10.650372 -0.001083 -0.011743 0.015123 0.999816
286.775000 109.755875 145.658381 10.649354 -0.001069 -0.011946 0.015822 0.999803
286.880000 109.696247 145.658120 10.651580 -0.001060 -0.012053 0.016742 0.999787
286.975000 109.642319 145.658444 10.651955 -0.001045 -0.012225 0.017565 0.999770
287.070000 109.590251 145.660781 10.651388 -0.001041 -0.012426 0.018313 0.999755
287.175000 109.528800 145.663699 10.650381 -0.001045 -0.012642 0.019225 0.999735
287.280000 109.463491 145.659379 10.653607 -0.001003 -0.012756 0.020252 0.999713
287.380000 109.398780 145.659340 10.656061 -0.001000 -0.012825 0.021232 0.999692
287.470000 109.339060 145.657024 10.656796 -0.000995 -0.012960 0.022145 0.999670
287.570000 109.272224 145.656909 10.656677 -0.000990 -0.013143 0.023105 0.999646
287.680000 109.191174 145.647314 10.656328 -0.000989 -0.013331 0.024408 0.999613
287.775000 109.125413 145.646949 10.658327 -0.000966 -0.013442 0.025330 0.999588
287.875000 109.051750 145.646706 10.657626 -0.000980 -0.013633 0.026401 0.999558
287.970000 108.979911 145.648277 10.660083 -0.000960 -0.013719 0.027380 0.999530
288.080000 108.895279 145.649346 10.664191 -0.000933 -0.013774 0.028544 0.999497
288.180000 108.817382 145.648369 10.665051 -0.000929 -0.013927 0.029644 0.999463
288.280000 108.737853 145.648051 10.666683 -0.000921 -0.014055 0.030742 0.999428
288.375000 108.659294 145.647914 10.667980 -0.000901 -0.014190 0.031827 0.999392
288.470000 108.581177 145.645173 10.665630 -0.000908 -0.014438 0.032921 0.999353
288.575000 108.492196 145.645752 10.665408 -0.000913 -0.014619 0.034106 0.999311
288.680000 108.385816 145.651410 10.669588 -0.000919 -0.014763 0.035449 0.999262
288.775000 108.276023 145.665470 10.673709 -0.000919 -0.014887 0.036776 0.999212
288.875000 108.177212 145.668927 10.673186 -0.000934 -0.015066 0.038020 0.999163
288.980000 108.073912 145.671256 10.675152 -0.000918 -0.015187 0.039303 0.999112
289.075000 107.980415 145.674232 10.675597 -0.000914 -0.015336 0.040453 0.999063
289.180000 107.873691 145.675181 10.679199 -0.000908 -0.015393 0.041797 0.999007
289.280000 107.770855 145.678914 10.681774 -0.000906 -0.015435 0.043013 0.998955
289.375000 107.674368 145.681805 10.681161 -0.000911 -0.015587 0.044167 0.998902
289.480000 107.563838 145.682354 10.681614 -0.000913 -0.015718 0.045518 0.998839
289.570000 107.470015 145.685981 10.680456 -0.000926 -0.015907 0.046643 0.998785
289.675000 107.355535 145.687368 10.684124 -0.000888 -0.015988 0.048016 0.998718
289.780000 107.234133 145.687417 10.687536 -0.000874 -0.016055 0.049511 0.998644
289.885000 107.109733 145.687145 10.694348 -0.000844 -0.016008 0.051019 0.998569
289.970000 107.007661 145.685356 10.688996 -0.000851 -0.016289 0.052319 0.998497
290.075000 106.880009 145.692270 10.695028 -0.000824 -0.016282 0.053732 0.998422
290.175000 106.756237 145.690817 10.694088 -0.000835 -0.016448 0.055270 0.998336
290.270000 106.637534 145.693163 10.694146 -0.000840 -0.016595 0.056669 0.998255
290.380000 106.490448 145.692857 10.699440 -0.000819 -0.016595 0.058442 0.998153
290.475000 106.358239 145.690454 10.705761 -0.000795 -0.016569 0.060100 0.998055
290.575000 106.228862 145.690725 10.704468 -0.000821 -0.016752 0.061659 0.997956
290.670000 106.099111 145.690493 10.705636 -0.000812 -0.016881 0.063242 0.997855
290.775000 105.951156 145.688809 10.710071 -0.000802 -0.016928 0.065021 0.997740
290.885000 105.801582 145.686520 10.717772 -0.000765 -0.017020 0.066959 0.997610
290.980000 105.680648 145.676425 10.732832 -0.000680 -0.016990 0.068507 0.997506
291.080000 105.534007 145.666835 10.738007 -0.000646 -0.017043 0.070341 0.997377
291.175000 105.390485 145.658378 10.742893 -0.000609 -0.017087 0.072120 0.997249
291.290000 105.224285 145.663748 10.753788 -0.000570 -0.016972 0.073846 0.997125
291.380000 105.094819 145.679140 10.748548 -0.000607 -0.017203 0.075172 0.997022
291.475000 104.948665 145.682610 10.745379 -0.000620 -0.017419 0.076834 0.996892
291.575000 104.787550 145.683874 10.744278 -0.000626 -0.017580 0.078649 0.996747
291.680000 104.624273 145.689701 10.740429 -0.000638 -0.017810 0.080382 0.996605
291.770000 104.348927 145.748296 10.744193 -0.000639 -0.018150 0.082804 0.996400
291.885000 104.046055 145.801897 10.759758 -0.000564 -0.018107 0.085263 0.996194
291.975000 103.851807 145.817846 10.765287 -0.000564 -0.018092 0.087068 0.996038
292.070000 103.675620 145.820236 10.757963 -0.000626 -0.018363 0.088935 0.995868
292.175000 103.484568 145.821946 10.758487 -0.000638 -0.018475 0.090870 0.995691
292.270000 103.308746 145.830973 10.757855 -0.000659 -0.018587 0.092578 0.995532
292.375000 103.118510 145.831430 10.759109 -0.000657 -0.018679 0.094582 0.995342
292.475000 102.920773 145.827168 10.768201 -0.000623 -0.018582 0.096721 0.995138
292.570000 102.734882 145.823216 10.775965 -0.000605 -0.018515 0.098718 0.994943
292.675000 102.533046 145.821260 10.779715 -0.000598 -0.018553 0.100824 0.994731
292.785000 102.313710 145.819249 10.795008 -0.000581 -0.018311 0.103015 0.994511
292.870000 102.146847 145.817749 10.792161 -0.000604 -0.018452 0.104887 0.994313
292.970000 101.949986 145.820689 10.789707 -0.000618 -0.018634 0.106891 0.994096
293.080000 101.731243 145.824265 10.796831 -0.000597 -0.018595 0.109007 0.993867
293.180000 101.531996 145.825443 10.802810 -0.000575 -0.018570 0.111028 0.993644
293.280000 101.327022 145.826868 10.809553 -0.000541 -0.018547 0.113094 0.993411
293.375000 101.122963 145.825951 10.820251 -0.000534 -0.018395 0.115202 0.993172
293.475000 100.899073 145.816315 10.824132 -0.000566 -0.018409 0.117439 0.992909
293.570000 100.706508 145.816363 10.817318 -0.000566 -0.018689 0.119494 0.992659
293.675000 100.478892 145.815294 10.819652 -0.000500 -0.018809 0.121829 0.992373
293.775000 100.250258 145.811859 10.829280 -0.000425 -0.018766 0.124100 0.992092
293.875000 100.029999 145.803631 10.846046 -0.000345 -0.018581 0.126418 0.991803
293.970000 99.816963 145.805585 10.843909 -0.000356 -0.018706 0.128638 0.991515
294.080000 99.568142 145.806629 10.860300 -0.000323 -0.018477 0.131002 0.991210
294.170000 99.365355 145.809612 10.860817 -0.000352 -0.018538 0.133088 0.990931
294.275000 99.124871 145.812773 10.872727 -0.000298 -0.018431 0.135337 0.990628
294.380000 98.878982 145.817153 10.894605 -0.000278 -0.018073 0.137601 0.990323
294.480000 98.637710 145.820989 10.911300 -0.000262 -0.017818 0.139841 0.990014
294.580000 98.403470 145.825216 10.916177 -0.000265 -0.017810 0.142074 0.989696
294.675000 98.173388 145.831103 10.915750 -0.000296 -0.017882 0.144290 0.989374
294.785000 97.907897 145.833507 10.913063 -0.000336 -0.018025 0.146725 0.989013
294.875000 97.571009 145.819185 10.929159 -0.000267 -0.018240 0.149731 0.988558
294.975000 97.288593 145.815207 10.920196 -0.000312 -0.018500 0.152402 0.988145
295.075000 97.018305 145.819787 10.912669 -0.000364 -0.018690 0.154827 0.987765
295.170000 96.762581 145.829256 10.904030 -0.000456 -0.018856 0.157124 0.987399
295.275000 96.488896 145.832960 10.913771 -0.000514 -0.018710 0.159483 0.987023
295.380000 96.216897 145.838790 10.936095 -0.000493 -0.018357 0.161854 0.986644
295.480000 95.953147 145.832379 10.952140 -0.000534 -0.018106 0.164460 0.986217
295.570000 95.714125 145.829665 10.952045 -0.000567 -0.018155 0.166935 0.985801
295.680000 95.423769 145.832265 10.951771 -0.000623 -0.018175 0.169634 0.985339
295.775000 95.177384 145.834869 10.945873 -0.000707 -0.018270 0.172020 0.984924
295.880000 94.898435 145.835681 10.954665 -0.000719 -0.018149 0.174546 0.984482
295.980000 94.618835 145.840350 10.957009 -0.000783 -0.018123 0.177132 0.984020
296.080000 94.345627 145.843580 10.969254 -0.000790 -0.017936 0.179526 0.983589
296.175000 94.072821 145.834183 10.971571 -0.000831 -0.017937 0.182237 0.983091
296.275000 93.784416 145.823450 10.971890 -0.000884 -0.017975 0.185175 0.982541
296.390000 93.473106 145.819418 10.996216 -0.000852 -0.017641 0.187835 0.982042
296.475000 93.226833 145.824886 10.994332 -0.000781 -0.017701 0.190361 0.981554
296.580000 92.934315 145.825636 11.002783 -0.000757 -0.017601 0.193034 0.981034
296.675000 92.671259 145.831397 11.016301 -0.000679 -0.017444 0.195415 0.980565
296.775000 92.385399 145.848187 11.016636 -0.000747 -0.017437 0.198013 0.980044
296.875000 92.093797 145.853828 11.012414 -0.000838 -0.017495 0.200664 0.979503
296.970000 91.798604 145.856442 11.026437 -0.000869 -0.017250 0.203168 0.978992
297.080000 91.472910 145.865935 11.036818 -0.000949 -0.017076 0.205923 0.978419
297.175000 91.203578 145.861351 11.047423 -0.001002 -0.016897 0.208634 0.977847
297.270000 90.931030 145.880433 11.048331 -0.001088 -0.016798 0.211139 0.977311
297.375000 90.625601 145.888789 11.051205 -0.001130 -0.016684 0.213838 0.976726
297.470000 90.354920 145.893192 11.050377 -0.001195 -0.016636 0.216563 0.976126
297.575000 90.045809 145.904609 11.052922 -0.001289 -0.016606 0.219295 0.975516
297.675000 89.781529 145.907641 11.063499 -0.001308 -0.016386 0.221852 0.974942
297.770000 89.521163 145.904371 11.062667 -0.001382 -0.016298 0.224854 0.974255
297.875000 89.272236 145.903496 11.070068 -0.001425 -0.016080 0.227671 0.973604
297.970000 88.957337 145.884352 11.086762 -0.001377 -0.015935 0.230601 0.972917
298.070000 88.616637 145.861983 11.106403 -0.001349 -0.015752 0.233769 0.972164
298.180000 88.267327 145.859825 11.125281 -0.001354 -0.015472 0.236655 0.971470
298.275000 87.966439 145.860160 11.133497 -0.001410 -0.015293 0.239412 0.970797
298.380000 87.634399 145.865881 11.138736 -0.001458 -0.015158 0.242173 0.970114
298.475000 87.322396 145.878745 11.140995 -0.001521 -0.015035 0.244880 0.969436
298.575000 87.021476 145.892770 11.136365 -0.001615 -0.015003 0.247780 0.968699
298.675000 86.668623 145.880526 11.131503 -0.001654 -0.015012 0.250836 0.967912
298.775000 86.350843 145.875163 11.146684 -0.001600 -0.014765 0.253575 0.967202
298.875000 86.029901 145.888766 11.151666 -0.001640 -0.014624 0.256206 0.966510
298.975000 85.724246 145.896728 11.166266 -0.001612 -0.014387 0.258935 0.965786
299.080000 85.396023 145.904177 11.176814 -0.001664 -0.014164 0.261851 0.965003
299.175000 85.086794 145.913272 11.183454 -0.001671 -0.014013 0.264461 0.964293
299.270000 84.762084 145.916803 11.183914 -0.001634 -0.013957 0.267331 0.963502
299.375000 84.406778 145.920781 11.196129 -0.001618 -0.013747 0.270213 0.962701
299.480000 84.075790 145.917270 11.214001 -0.001569 -0.013438 0.273088 0.961894
299.575000 83.762476 145.935015 11.218134 -0.001555 -0.013311 0.275798 0.961122
299.675000 83.433297 145.943717 11.225491 -0.001514 -0.013143 0.278625 0.960309
299.770000 83.090993 145.947074 11.218416 -0.001574 -0.013131 0.281646 0.959427
299.875000 82.725864 145.952327 11.227484 -0.001581 -0.012973 0.284405 0.958615
299.975000 82.397162 145.960733 11.239410 -0.001499 -0.012761 0.287184 0.957789
300.080000 82.063322 145.964820 11.253938 -0.001443 -0.012516 0.290185 0.956888
300.180000 81.754290 145.968238 11.270697 -0.001415 -0.012223 0.292909 0.956061
300.275000 81.440659 145.961751 11.279895 -0.001351 -0.012047 0.295875 0.955150
300.375000 81.095745 145.963653 11.282144 -0.001344 -0.011931 0.298808 0.954238
300.485000 80.746268 145.956953 11.297664 -0.001214 -0.011687 0.301840 0.953286
300.570000 80.435942 145.960016 11.291836 -0.001238 -0.011609 0.304974 0.952289
300.675000 80.058623 145.953466 11.291758 -0.001165 -0.011515 0.308044 0.951302
300.775000 79.721440 145.952263 11.310083 -0.001065 -0.011246 0.310776 0.950416
300.875000 80.036231 145.957144 11.333197 -0.001033 -0.010702 0.313605 0.949493
300.975000 80.210496 145.979957 11.351680 -0.000985 -0.010299 0.316273 0.948612
301.075000 80.078277 145.953800 11.367370 -0.000952 -0.010004 0.319487 0.947538
301.180000 80.085097 145.953954 11.380054 -0.000877 -0.009711 0.322343 0.946573
301.280000 79.973620 145.945042 11.390932 -0.000734 -0.009476 0.325332 0.945552
301.370000 79.850190 145.955517 11.387014 -0.000722 -0.009336 0.328502 0.944457
301.480000 79.609817 145.947954 11.394612 -0.000605 -0.009177 0.331462 0.943424
301.585000 79.403685 145.933249 11.416151 -0.000503 -0.008855 0.334337 0.942412
301.690000 79.301174 145.924537 11.431694 -0.000339 -0.008546 0.337308 0.941356
301.770000 79.147028 145.949051 11.427123 -0.000312 -0.008395 0.340115 0.940346
301.880000 78.911725 145.941860 11.439322 -0.000166 -0.008143 0.343084 0.939269
301.980000 78.629986 145.973132 11.433642 -0.000126 -0.008093 0.345704 0.938309
302.080000 78.322492 145.992227 11.433817 -0.000075 -0.008008 0.348439 0.937297
302.180000 78.031194 145.978816 11.441718 0.000005 -0.007817 0.351504 0.936154
302.280000 77.741629 145.951938 11.457028 0.000100 -0.007548 0.354684 0.934956
302.375000 77.427560 145.973143 11.451529 0.000054 -0.007479 0.357460 0.933899
302.475000 77.104602 145.982643 11.455087 0.000123 -0.007298 0.360350 0.932789
302.575000 76.789893 145.984013 11.460941 0.000170 -0.007110 0.363323 0.931636
302.675000 76.478270 145.984656 11.466488 0.000297 -0.006970 0.366266 0.930484
302.775000 76.155016 145.996877 11.468086 0.000338 -0.006835 0.369272 0.929296
302.870000 75.865350 145.977793 11.473999 0.000403 -0.006682 0.372270 0.928100
302.975000 75.561163 145.974943 11.479306 0.000562 -0.006526 0.375204 0.926919
303.070000 75.266139 145.988214 11.483264 0.000607 -0.006356 0.378035 0.925769
303.175000 74.989783 146.004945 11.496388 0.000736 -0.006120 0.380783 0.924644
303.275000 74.706325 146.002083 11.504656 0.000831 -0.005907 0.383876 0.923365
303.380000 74.437445 146.000312 11.512213 0.000973 -0.005728 0.386809 0.922141
303.475000 74.194681 145.995611 11.516369 0.001140 -0.005566 0.389601 0.920966
303.570000 74.036079 146.000804 11.473695 0.001080 -0.005788 0.392419 0.919768
303.680000 73.976145 145.988206 11.478348 0.001238 -0.005636 0.395381 0.918499
303.780000 73.916564 145.982539 11.489386 0.001366 -0.005370 0.398323 0.917228
303.875000 73.757425 145.986593 11.485484 0.001370 -0.005194 0.401399 0.915888
303.975000 73.574398 145.999731 11.487025 0.001393 -0.005034 0.404015 0.914737
304.080000 73.314269 145.935829 11.498842 0.001327 -0.004786 0.407494 0.913194
304.175000 73.111408 145.950527 11.498494 0.001363 -0.004641 0.410292 0.911942
304.275000 72.878936 145.954951 11.507394 0.001331 -0.004411 0.413125 0.910663
304.375000 72.617722 145.945959 11.513094 0.001437 -0.004229 0.416082 0.909316
304.480000 72.348072 145.946870 11.518328 0.001530 -0.004062 0.418903 0.908021
304.580000 72.091976 145.949354 11.526017 0.001587 -0.003882 0.421727 0.906713
304.680000 71.834541 145.960652 11.533052 0.001673 -0.003664 0.424632 0.905357
304.775000 71.567733 145.959530 11.534772 0.001857 -0.003565 0.427340 0.904082
304.875000 71.276378 145.966777 11.540294 0.002014 -0.003394 0.430113 0.902767
304.975000 70.949957 145.979048 11.541180 0.002066 -0.003262 0.432979 0.901396
305.080000 70.665948 145.976805 11.555157 0.002161 -0.003058 0.435650 0.900108
305.175000 70.409428 145.971193 11.562057 0.002269 -0.002851 0.438528 0.898710
305.275000 70.125399 145.957977 11.561405 0.002304 -0.002734 0.441608 0.897201
305.375000 69.840421 145.947047 11.567408 0.002396 -0.002590 0.444348 0.895847
305.485000 69.557239 145.925540 11.580859 0.002504 -0.002369 0.447428 0.894313
305.575000 69.304004 145.916666 11.584305 0.002484 -0.002186 0.450163 0.892940
305.680000 69.024697 145.910228 11.592777 0.002614 -0.002034 0.452979 0.891515
305.780000 68.741846 145.894301 11.588226 0.002597 -0.001697 0.456099 0.889924
305.875000 68.461995 145.870070 11.589937 0.002579 -0.001562 0.458954 0.888455
305.970000 68.151487 145.863572 11.593220 0.002579 -0.001399 0.461750 0.887005
306.075000 67.818266 145.857348 11.594770 0.002607 -0.001288 0.464674 0.885477
306.170000 67.479310 145.847107 11.594334 0.002686 -0.001252 0.467340 0.884073
306.275000 67.160326 145.866997 11.606995 0.002721 -0.001028 0.469804 0.882766
306.375000 66.852632 145.873741 11.614287 0.002729 -0.000805 0.472587 0.881279
306.480000 66.603345 145.888302 11.632908 0.002827 -0.000549 0.474937 0.880015
306.570000 66.345288 145.877200 11.630619 0.002880 -0.000409 0.477898 0.878411
306.675000 66.057815 145.882812 11.642030 0.002980 -0.000232 0.480331 0.877082
306.780000 65.785955 145.888047 11.652770 0.003076 -0.000049 0.482886 0.875678
306.870000 65.525850 145.882934 11.651502 0.003137 0.000097 0.485721 0.874108
306.975000 65.184774 145.881805 11.652786 0.003186 0.000193 0.488345 0.872645
307.080000 64.923668 145.897772 11.668756 0.003307 0.000384 0.490616 0.871369
307.170000 64.659602 145.893441 11.663422 0.003350 0.000448 0.493245 0.869884
307.275000 64.322161 145.899584 11.671499 0.003449 0.000600 0.495909 0.868367
307.380000 64.063227 145.917811 11.686923 0.003561 0.000788 0.498166 0.867074
307.475000 63.790642 145.912839 11.688315 0.003606 0.000941 0.500753 0.865582
307.580000 63.510823 145.928411 11.703181 0.003609 0.001182 0.503108 0.864215
307.670000 63.250748 145.922700 11.705833 0.003674 0.001328 0.505739 0.862677
307.775000 62.941882 145.921781 11.713351 0.003684 0.001467 0.508256 0.861197
307.870000 62.660837 145.913588 11.714761 0.003664 0.001589 0.510848 0.859662
307.975000 62.358399 145.911976 11.725230 0.003717 0.001722 0.513282 0.858210
308.075000 62.046949 145.918412 11.733223 0.003765 0.001906 0.515676 0.856773
308.175000 61.767580 145.913148 11.739518 0.003795 0.002068 0.518344 0.855161
308.280000 61.454181 145.936766 11.744345 0.003753 0.002232 0.520586 0.853798
308.380000 61.195038 145.945030 11.756453 0.003774 0.002428 0.522791 0.852449
308.480000 60.939489 145.957993 11.758585 0.003771 0.002506 0.525108 0.851024
308.585000 60.667795 145.955040 11.764117 0.003783 0.002647 0.527713 0.849410
308.680000 60.420416 145.951022 11.767512 0.003827 0.002766 0.530011 0.847977
308.775000 60.108092 145.945996 11.759727 0.003742 0.002798 0.532642 0.846328
308.880000 59.781485 145.947701 11.769594 0.003794 0.002948 0.534985 0.844848
308.975000 59.500217 145.944671 11.777837 0.003885 0.003097 0.537201 0.843439
309.080000 59.208067 145.941990 11.788116 0.003945 0.003260 0.539666 0.841864
309.175000 58.954463 145.944112 11.792932 0.003978 0.003332 0.541839 0.840466
309.275000 58.716479 145.944212 11.799952 0.004015 0.003496 0.544109 0.838997
309.375000 58.477294 145.944587 11.801739 0.003990 0.003578 0.546356 0.837536
309.485000 58.247077 145.939747 11.813623 0.004078 0.003727 0.548625 0.836051
309.575000 58.060766 145.940006 11.803808 0.004092 0.003691 0.550868 0.834574
309.670000 57.837927 145.940311 11.800328 0.004167 0.003722 0.553146 0.833065
309.775000 57.583804 145.944464 11.802117 0.004226 0.003800 0.555433 0.831542
309.875000 57.356077 145.945272 11.810512 0.004317 0.003926 0.557494 0.830160
309.975000 57.118366 145.938501 11.813081 0.004405 0.004004 0.559854 0.828570
310.080000 56.924935 145.934992 11.832443 0.004571 0.004218 0.561923 0.827166
310.180000 56.755976 145.940668 11.844166 0.004691 0.004406 0.564022 0.825735
310.270000 56.560283 145.938829 11.839374 0.004814 0.004444 0.566334 0.824149
310.375000 56.340506 145.933200 11.843152 0.004898 0.004468 0.568401 0.822725
310.470000 56.114813 145.929087 11.838134 0.004938 0.004453 0.570685 0.821142
310.570000 55.879432 145.928848 11.837960 0.004970 0.004445 0.572686 0.819748
310.670000 55.663055 145.918212 11.845162 0.005157 0.004503 0.574837 0.818239
310.775000 55.433508 145.916022 11.853484 0.005283 0.004569 0.576925 0.816768
310.875000 55.174558 145.915259 11.843189 0.005223 0.004523 0.579188 0.815165
310.980000 54.949474 145.912643 11.857429 0.005330 0.004651 0.581103 0.813799
311.080000 54.766236 145.899407 11.864397 0.005445 0.004677 0.583168 0.812320
311.175000 54.585967 145.895325 11.858533 0.005424 0.004617 0.585254 0.810819
311.280000 54.421969 145.893822 11.859425 0.005488 0.004587 0.587286 0.809348
311.385000 54.298084 145.896383 11.874134 0.005667 0.004807 0.589294 0.807885
311.475000 54.152445 145.902826 11.854607 0.005607 0.004644 0.591220 0.806477
311.575000 53.983703 145.904128 11.848692 0.005595 0.004555 0.593154 0.805057
311.675000 53.815683 145.904501 11.848642 0.005645 0.004539 0.595050 0.803656
311.770000 53.638590 145.908411 11.835312 0.005494 0.004391 0.596877 0.802302
311.875000 53.451418 145.907949 11.841543 0.005547 0.004433 0.598748 0.800906
311.970000 53.299017 145.911083 11.848128 0.005586 0.004522 0.600592 0.799523
312.080000 53.133278 145.913798 11.855745 0.005565 0.004574 0.602518 0.798073
312.175000 53.002918 145.920632 11.861637 0.005651 0.004650 0.604206 0.796794
312.275000 52.857612 145.923191 11.861762 0.005703 0.004666 0.606087 0.795364
312.375000 52.713978 145.925805 11.864941 0.005718 0.004682 0.607766 0.794082
312.475000 52.579395 145.929712 11.871688 0.005789 0.004753 0.609492 0.792757
312.570000 52.437054 145.931911 11.866443 0.005759 0.004681 0.611259 0.791396
312.680000 52.281090 145.929691 11.875434 0.005895 0.004784 0.613107 0.789964
312.780000 52.140056 145.927918 11.884877 0.006050 0.004868 0.614761 0.788676
312.880000 51.991336 145.923470 11.885755 0.006109 0.004851 0.616516 0.787303
312.980000 50.876177 146.008283 11.918646 0.006229 0.004989 0.617750 0.786334
313.070000 50.349005 145.985313 11.919216 0.006194 0.004923 0.619590 0.784885
313.180000 50.102231 145.985295 11.928566 0.006269 0.004947 0.621199 0.783612
313.275000 49.909410 145.968394 11.932308 0.006316 0.005038 0.622996 0.782184
313.370000 49.689854 145.950225 11.929854 0.006311 0.004996 0.624778 0.780761
313.475000 49.500310 145.943779 11.932703 0.006361 0.004985 0.626495 0.779383
313.580000 49.310450 145.943532 11.953094 0.006677 0.005133 0.627917 0.778235
313.675000 49.156615 145.939301 11.951096 0.006719 0.005070 0.629541 0.776922
313.780000 48.995581 145.932390 11.967234 0.006969 0.005201 0.631167 0.775599
313.890000 48.858472 145.928416 11.988473 0.007246 0.005396 0.632720 0.774328
313.970000 48.724804 145.928250 11.963795 0.007015 0.005112 0.634328 0.773015
314.070000 48.566627 145.929855 11.947076 0.006886 0.004874 0.635766 0.771836
314.175000 48.415294 145.931838 11.954666 0.006931 0.004894 0.637186 0.770664
314.275000 48.273738 145.933377 11.954535 0.006956 0.004832 0.638603 0.769490
314.380000 48.135917 145.932326 11.967770 0.006996 0.004937 0.640029 0.768303
314.475000 48.015098 145.931362 11.976642 0.007034 0.005015 0.641623 0.766972
314.570000 47.882717 145.933563 11.968788 0.006970 0.004895 0.642917 0.765889
314.670000 47.743549 145.934039 11.958485 0.006827 0.004737 0.644336 0.764697
314.775000 47.614374 145.936705 11.970537 0.006997 0.004802 0.645531 0.763687
314.880000 47.490878 145.937433 11.977503 0.007099 0.004808 0.646921 0.762509
314.975000 47.391509 145.939620 11.987771 0.007233 0.004881 0.648190 0.761429
315.075000 47.272803 145.938504 11.984393 0.007126 0.004811 0.649604 0.760224
315.175000 47.156984 145.937975 11.983419 0.007127 0.004725 0.650903 0.759112
315.270000 47.040287 145.939517 11.978691 0.007022 0.004631 0.652062 0.758119
315.370000 46.930396 145.939144 11.983211 0.007030 0.004607 0.653330 0.757027
315.470000 46.824984 145.938343 11.988747 0.007011 0.004633 0.654611 0.755919
315.570000 46.723607 145.939667 11.992124 0.007032 0.004599 0.655816 0.754874
315.675000 46.616521 145.940881 11.992604 0.007024 0.004516 0.657066 0.753787
315.775000 46.518071 145.942014 11.995064 0.007002 0.004493 0.658264 0.752741
315.875000 46.426451 145.939747 12.000130 0.007020 0.004465 0.659407 0.751740
315.975000 46.343046 145.942283 12.001038 0.006967 0.004379 0.660532 0.750753
316.075000 46.257854 145.940175 12.001773 0.006926 0.004280 0.661730 0.749698
316.175000 46.167019 145.939631 12.002713 0.006905 0.004261 0.662882 0.748680
316.275000 46.073322 145.939210 11.999182 0.006786 0.004142 0.664056 0.747641
316.375000 45.951649 145.953226 12.009910 0.006795 0.004146 0.665014 0.746789
316.480000 45.754924 145.953459 12.019736 0.006882 0.004120 0.666056 0.745859
316.575000 45.663119 145.952404 12.019624 0.006831 0.004029 0.667157 0.744875
316.675000 45.570929 145.952330 12.021304 0.006804 0.003955 0.668195 0.743945
316.780000 45.478673 145.952138 12.022174 0.006787 0.003842 0.669263 0.742985
316.870000 45.394911 145.954310 12.018468 0.006712 0.003697 0.670202 0.742139
316.975000 45.305645 145.955024 12.018636 0.006633 0.003587 0.671222 0.741218
317.075000 45.227409 145.952929 12.024491 0.006603 0.003572 0.672121 0.740403
317.170000 45.151328 145.949956 12.023027 0.006496 0.003416 0.673208 0.739417
317.285000 45.065201 145.944888 12.035481 0.006517 0.003482 0.674058 0.738642
317.375000 44.993707 145.940851 12.037882 0.006417 0.003442 0.675072 0.737716
317.470000 44.925932 145.940708 12.035015 0.006308 0.003270 0.676026 0.736844
317.575000 44.855589 145.939667 12.036456 0.006248 0.003167 0.676916 0.736027
317.670000 44.793711 145.941080 12.034579 0.006139 0.003010 0.677842 0.735176
317.770000 44.734705 145.946790 12.031527 0.006008 0.002837 0.678518 0.734554
317.880000 44.662593 145.942953 12.041632 0.006003 0.002790 0.679361 0.733774
317.975000 44.603070 145.941031 12.042440 0.005931 0.002687 0.680212 0.732986
318.080000 44.539883 145.940938 12.043782 0.005889 0.002568 0.681012 0.732244
318.180000 44.481314 145.940301 12.044739 0.005855 0.002420 0.681817 0.731495
318.275000 44.429481 145.941014 12.039884 0.005721 0.002188 0.682596 0.730770
318.380000 44.374233 145.945102 12.036406 0.005632 0.001987 0.683301 0.730112
318.475000 44.323243 145.945761 12.037043 0.005564 0.001851 0.684015 0.729444
318.570000 44.275096 145.947264 12.034989 0.005423 0.001672 0.684708 0.728796
318.670000 44.222938 145.946861 12.035803 0.005330 0.001533 0.685402 0.728144
318.775000 44.167403 145.942999 12.038519 0.005253 0.001437 0.686110 0.727477
318.875000 44.119292 145.938613 12.038762 0.005141 0.001289 0.686931 0.726703
318.970000 44.074185 145.934178 12.038628 0.005029 0.001159 0.687696 0.725980
319.075000 44.023743 145.936257 12.042415 0.004950 0.001076 0.688250 0.725456
319.185000 43.971166 145.936521 12.046345 0.004912 0.001026 0.688864 0.724873
319.280000 43.930998 145.935414 12.046803 0.004802 0.000923 0.689533 0.724238
319.380000 43.887805 145.932866 12.047298 0.004722 0.000799 0.690202 0.723601
319.470000 43.778901 145.905422 12.063387 0.004669 0.000688 0.691008 0.722832
319.575000 43.671649 145.891697 12.066559 0.004563 0.000559 0.691688 0.722182
319.675000 43.577817 145.882303 12.071114 0.004503 0.000483 0.692283 0.721612
319.780000 43.486114 145.874949 12.077718 0.004436 0.000430 0.692906 0.721014
319.875000 43.406708 145.868761 12.082513 0.004365 0.000365 0.693517 0.720427
319.970000 43.332267 145.864863 12.086235 0.004282 0.000298 0.694087 0.719878
320.070000 43.264420 145.862374 12.089261 0.004212 0.000219 0.694623 0.719362
320.180000 43.197789 145.859859 12.092722 0.004115 0.000138 0.695144 0.718858
320.275000 43.141764 145.857406 12.096294 0.004027 0.000061 0.695634 0.718385
320.375000 43.087092 145.855684 12.099658 0.003957 -0.000010 0.696124 0.717911
320.475000 43.034824 145.854626 12.102484 0.003880 -0.000103 0.696591 0.717458
320.575000 42.986458 145.854872 12.104232 0.003799 -0.000219 0.697022 0.717040
320.670000 42.945032 145.853727 12.105511 0.003713 -0.000322 0.697481 0.716593
320.785000 42.898022 145.852924 12.109425 0.003637 -0.000393 0.697877 0.716208
320.875000 42.846956 145.850210 12.111417 0.003526 -0.000494 0.698352 0.715745
320.975000 42.801438 145.849568 12.113677 0.003438 -0.000573 0.698714 0.715393
321.075000 42.771340 145.848567 12.114761 0.003336 -0.000675 0.699125 0.714992
321.175000 42.742036 145.848055 12.116286 0.003246 -0.000769 0.699489 0.714635
321.280000 42.697080 145.848440 12.118687 0.003159 -0.000852 0.699800 0.714331
321.370000 42.674280 145.848105 12.120071 0.003076 -0.000962 0.700187 0.713952
321.475000 42.649885 145.847451 12.121256 0.002992 -0.001063 0.700527 0.713619
321.575000 42.626754 145.846788 12.122883 0.002892 -0.001139 0.700823 0.713328
321.675000 42.598679 145.844601 12.124081 0.002794 -0.001243 0.701183 0.712975
321.775000 42.578788 145.843600 12.124739 0.002694 -0.001340 0.701487 0.712676
321.880000 42.557162 145.844262 12.126350 0.002613 -0.001418 0.701757 0.712411
321.975000 42.540138 145.844109 12.126211 0.002512 -0.001528 0.702065 0.712107
322.080000 42.522346 145.844600 12.126879 0.002422 -0.001618 0.702306 0.711869
322.180000 42.505998 145.844471 12.127591 0.002326 -0.001715 0.702575 0.711604
322.280000 42.491423 145.843600 12.127838 0.002228 -0.001818 0.702827 0.711355
322.380000 42.477746 145.843212 12.128198 0.002129 -0.001922 0.703067 0.711117
322.475000 42.455101 145.841638 12.128766 0.002038 -0.002009 0.703273 0.710914
322.580000 42.319656 145.830385 12.119296 0.001962 -0.002238 0.703593 0.710597
322.675000 42.275653 145.827947 12.120212 0.001872 -0.002336 0.703811 0.710381
322.770000 42.255843 145.827232 12.120703 0.001789 -0.002423 0.703978 0.710216
322.880000 42.133759 145.821004 12.127049 0.001740 -0.002458 0.704251 0.709944
322.970000 42.071656 145.819282 12.130001 0.001665 -0.002521 0.704428 0.709769
323.075000 41.975603 145.816273 12.135776 0.001600 -0.002557 0.704623 0.709576
323.170000 41.891399 145.812943 12.140614 0.001519 -0.002607 0.704820 0.709380
323.275000 41.812795 145.811060 12.145096 0.001460 -0.002647 0.704969 0.709231
323.375000 41.746644 145.809719 12.148794 0.001400 -0.002702 0.705102 0.709099
323.470000 41.685807 145.808152 12.152409 0.001343 -0.002752 0.705255 0.708947
323.575000 41.631688 145.806829 12.155600 0.001269 -0.002809 0.705395 0.708808
323.670000 41.584046 145.805745 12.158634 0.001208 -0.002854 0.705514 0.708689
323.775000 41.541308 145.803581 12.161623 0.001134 -0.002895 0.705638 0.708566
323.875000 41.503766 145.801309 12.164299 0.001064 -0.002934 0.705768 0.708436
323.975000 41.469600 145.799487 12.166544 0.001002 -0.002980 0.705880 0.708325
324.075000 41.439758 145.797884 12.168546 0.000950 -0.003024 0.705987 0.708218
324.170000 41.412866 145.797506 12.169964 0.000900 -0.003075 0.706066 0.708139
324.270000 41.389449 145.797716 12.170988 0.000846 -0.003133 0.706128 0.708077
324.375000 41.366799 145.797706 12.172690 0.000795 -0.003167 0.706184 0.708021
324.480000 41.346153 145.797602 12.173970 0.000748 -0.003210 0.706243 0.707962
324.575000 41.328089 145.797883 12.174973 0.000705 -0.003258 0.706295 0.707910
324.675000 41.311596 145.798420 12.175565 0.000667 -0.003309 0.706337 0.707868
324.780000 41.295965 145.798946 12.176405 0.000628 -0.003355 0.706377 0.707828
324.880000 41.282949 145.799519 12.177019 0.000594 -0.003399 0.706410 0.707795
324.980000 41.271326 145.799838 12.177801 0.000557 -0.003430 0.706449 0.707755
325.075000 41.261397 145.799733 12.178361 0.000521 -0.003460 0.706483 0.707722
325.170000 41.252683 145.799498 12.178911 0.000485 -0.003488 0.706524 0.707680
325.275000 41.244503 145.799646 12.179516 0.000464 -0.003510 0.706550 0.707654
325.380000 41.236600 145.800052 12.179956 0.000447 -0.003538 0.706571 0.707634
325.490000 41.229053 145.800384 12.180219 0.000435 -0.003557 0.706586 0.707619
325.575000 41.025693 145.754833 12.193301 0.000332 -0.003230 0.706946 0.707260
325.670000 40.901675 145.742308 12.197796 0.000328 -0.003232 0.707047 0.707159
325.780000 40.792521 145.735349 12.203012 0.000341 -0.003216 0.707099 0.707107
325.880000 40.700961 145.730643 12.207673 0.000354 -0.003188 0.707138 0.707068
325.985000 40.622557 145.727000 12.211898 0.000368 -0.003167 0.707165 0.707041
326.075000 40.551716 145.723827 12.215703 0.000383 -0.003138 0.707191 0.707016
326.180000 40.486919 145.720986 12.219130 0.000401 -0.003120 0.707210 0.706997
326.270000 40.436718 145.718935 12.221881 0.000413 -0.003097 0.707219 0.706988
326.375000 40.390921 145.717407 12.224510 0.000425 -0.003078 0.707227 0.706980
326.480000 40.350313 145.716065 12.226803 0.000436 -0.003069 0.707228 0.706979
326.580000 40.311718 145.714888 12.229178 0.000446 -0.003055 0.707237 0.706970
326.675000 40.279946 145.714012 12.230973 0.000455 -0.003045 0.707240 0.706967
326.770000 40.250550 145.713285 12.232773 0.000462 -0.003034 0.707245 0.706962
326.875000 40.224255 145.712396 12.234527 0.000468 -0.003023 0.707245 0.706962
326.975000 40.201220 145.711480 12.236156 0.000476 -0.003008 0.707250 0.706957
327.075000 40.180926 145.710508 12.237627 0.000476 -0.002992 0.707257 0.706950
327.175000 40.161583 145.709699 12.239099 0.000483 -0.002980 0.707263 0.706944
327.275000 40.143866 145.708724 12.240378 0.000486 -0.002965 0.707267 0.706940
327.370000 40.129196 145.707933 12.241358 0.000493 -0.002958 0.707274 0.706934
327.475000 40.115753 145.707416 12.242312 0.000493 -0.002947 0.707277 0.706930
327.575000 40.103728 145.706604 12.243225 0.000495 -0.002939 0.707284 0.706923
327.675000 40.093692 145.705895 12.243919 0.000494 -0.002933 0.707290 0.706917
327.780000 40.084505 145.705218 12.244744 0.000493 -0.002919 0.707298 0.706909
327.890000 40.075505 145.705031 12.245352 0.000496 -0.002916 0.707294 0.706913
327.975000 40.069036 145.704867 12.245749 0.000500 -0.002912 0.707300 0.706907
328.080000 40.063304 145.705202 12.245976 0.000502 -0.002912 0.707296 0.706912
328.170000 40.059204 145.705641 12.245939 0.000505 -0.002922 0.707291 0.706916
328.275000 40.056049 145.706150 12.245939 0.000508 -0.002921 0.707284 0.706923
328.375000 40.054045 145.706682 12.245917 0.000510 -0.002926 0.707284 0.706923
328.480000 40.052091 145.707329 12.246138 0.000513 -0.002920 0.707281 0.706926
328.575000 40.050976 145.707837 12.246008 0.000516 -0.002925 0.707278 0.706929
328.675000 39.844628 145.707050 12.254559 0.000598 -0.002959 0.707500 0.706707
328.775000 39.703805 145.706424 12.259894 0.000611 -0.002949 0.707526 0.706681
328.870000 39.593483 145.705185 12.264903 0.000622 -0.002929 0.707535 0.706672
328.970000 39.505335 145.704089 12.269257 0.000642 -0.002908 0.707536 0.706671
329.075000 39.429658 145.703060 12.273035 0.000655 -0.002890 0.707534 0.706673
329.170000 39.369613 145.701789 12.276172 0.000665 -0.002875 0.707539 0.706668
329.280000 39.368384 145.701793 12.275959 0.000640 -0.002899 0.707542 0.706665
329.375000 39.367172 145.701832 12.275772 0.000607 -0.002930 0.707531 0.706676
329.480000 39.311791 145.699002 12.279863 0.000550 -0.002980 0.707546 0.706661
329.580000 39.296623 145.698701 12.280631 0.000451 -0.003085 0.707534 0.706673
329.670000 39.268925 145.697874 12.282170 0.000344 -0.003191 0.707538 0.706668
329.770000 39.233845 145.696777 12.284137 0.000212 -0.003324 0.707548 0.706658
329.875000 39.202700 145.696185 12.285956 0.000047 -0.003484 0.707536 0.706669
329.985000 39.175823 145.695132 12.287438 -0.000110 -0.003636 0.707530 0.706674
330.080000 39.153433 145.694163 12.288746 -0.000286 -0.003815 0.707520 0.706683
330.170000 39.133847 145.693630 12.289806 -0.000474 -0.004000 0.707498 0.706704
330.280000 39.115760 145.692750 12.290731 -0.000677 -0.004202 0.707456 0.706745
330.370000 39.101718 145.691947 12.291420 -0.000900 -0.004420 0.707417 0.706782
330.470000 39.083707 145.690450 12.292260 -0.001114 -0.004634 0.707367 0.706830
330.575000 39.072872 145.689879 12.292940 -0.001357 -0.004876 0.707292 0.706903
330.675000 39.062000 145.689092 12.293586 -0.001610 -0.005130 0.707209 0.706984
330.775000 39.041109 145.688067 12.294605 -0.001868 -0.005377 0.707119 0.707072
330.875000 39.035459 145.688020 12.294615 -0.002140 -0.005650 0.706985 0.707203
330.975000 39.014231 145.683097 12.296127 -0.002408 -0.005918 0.706871 0.707314
331.075000 39.002042 145.681757 12.296388 -0.002679 -0.006192 0.706721 0.707460
331.180000 38.992472 145.681550 12.296221 -0.002978 -0.006505 0.706536 0.707641
331.280000 38.985968 145.681736 12.295937 -0.003268 -0.006806 0.706329 0.707843
331.375000 38.975241 145.681851 12.296213 -0.003554 -0.007097 0.706105 0.708063
331.475000 38.962367 145.681694 12.296458 -0.003865 -0.007412 0.705843 0.708319
331.575000 38.948475 145.681503 12.296606 -0.004189 -0.007737 0.705559 0.708596
331.670000 38.932659 145.680286 12.296984 -0.004510 -0.008060 0.705285 0.708864
331.780000 38.746966 145.661654 12.296805 -0.004830 -0.008420 0.705118 0.709023
331.875000 38.701642 145.659838 12.297962 -0.005134 -0.008725 0.704779 0.709355
331.970000 38.683381 145.659886 12.298077 -0.005429 -0.009034 0.704385 0.709740
332.085000 38.600977 145.656116 12.300487 -0.005790 -0.009398 0.703930 0.710183
332.175000 38.463728 145.649586 12.304958 -0.006106 -0.009743 0.703583 0.710520
332.275000 38.354693 145.646662 12.308553 -0.006415 -0.010052 0.703100 0.710991
332.370000 38.266060 145.643420 12.311398 -0.006735 -0.010381 0.702623 0.711455
332.480000 38.143858 145.639732 12.315291 -0.007070 -0.010739 0.702015 0.712046
332.585000 38.077947 145.638859 12.316925 -0.007372 -0.011062 0.701407 0.712637
332.670000 38.025727 145.637963 12.317890 -0.007682 -0.011388 0.700858 0.713168
332.770000 37.976982 145.637989 12.317803 -0.008006 -0.011750 0.700167 0.713837
332.875000 37.922683 145.637408 12.318560 -0.008322 -0.012095 0.699422 0.714558
332.980000 37.879049 145.637261 12.318361 -0.008635 -0.012418 0.698633 0.715320
333.080000 37.809172 145.635602 12.319980 -0.008950 -0.012775 0.697864 0.716061
333.180000 37.744370 145.634765 12.321262 -0.009275 -0.013119 0.697029 0.716862
333.275000 37.688918 145.634238 12.321411 -0.009568 -0.013439 0.696201 0.717657
333.375000 37.663528 145.635180 12.319371 -0.009908 -0.013818 0.695269 0.718548
333.480000 37.603867 145.634502 12.319732 -0.010213 -0.014143 0.694266 0.719507
333.580000 37.535135 145.633693 12.320555 -0.010498 -0.014453 0.693278 0.720449
333.675000 37.472946 145.632890 12.320029 -0.010790 -0.014801 0.692285 0.721392
333.775000 37.401495 145.631351 12.320321 -0.011061 -0.015122 0.691209 0.722412
333.880000 37.320512 145.629974 12.320824 -0.011355 -0.015453 0.690025 0.723532
333.975000 37.272051 145.629593 12.319666 -0.011623 -0.015761 0.688922 0.724571
334.075000 37.233007 145.630408 12.317658 -0.011909 -0.016107 0.687687 0.725731
334.180000 37.125465 145.628641 12.319920 -0.012164 -0.016381 0.686365 0.726971
334.280000 37.010632 145.626704 12.321645 -0.012421 -0.016670 0.685079 0.728172
334.375000 36.919734 145.626243 12.321879 -0.012675 -0.016970 0.683776 0.729385
334.575000 36.755351 145.625511 12.320526 -0.013164 -0.017565 0.680902 0.732046
334.680000 37.136213 145.495632 12.303339 -0.013444 -0.017944 0.680485 0.732419
334.770000 37.133684 145.499331 12.297989 -0.013677 -0.018251 0.678995 0.733789
334.875000 37.021530 145.496259 12.299235 -0.013881 -0.018493 0.677338 0.735308
335.070000 36.643819 145.542317 12.301492 -0.014176 -0.019107 0.673582 0.738729
335.170000 36.448232 145.543058 12.303735 -0.014373 -0.019376 0.671832 0.740310
335.275000 36.241892 145.540454 12.306336 -0.014550 -0.019634 0.669953 0.742001
335.380000 36.036235 145.533293 12.311180 -0.014694 -0.019816 0.668088 0.743674
335.480000 35.839847 145.528136 12.314451 -0.014858 -0.020018 0.666263 0.745300
335.570000 35.732627 145.527580 12.313068 -0.015022 -0.020262 0.664492 0.746870
335.775000 35.426824 145.528810 12.313260 -0.015339 -0.020708 0.660219 0.750631
335.880000 35.225214 145.528785 12.315223 -0.015458 -0.020879 0.657988 0.752580
335.985000 35.012083 145.516227 12.319510 -0.015587 -0.021072 0.655873 0.754416
336.175000 34.769593 145.518009 12.317178 -0.015886 -0.021555 0.651573 0.758113
336.275000 34.570287 145.513195 12.319592 -0.016019 -0.021720 0.649263 0.760085
336.475000 34.283704 145.514406 12.318655 -0.016286 -0.022045 0.644418 0.764182
336.575000 34.122868 145.505322 12.319976 -0.016415 -0.022202 0.642102 0.766122
336.675000 33.927622 145.501400 12.320715 -0.016487 -0.022284 0.639599 0.768209
336.775000 33.629861 145.488270 12.327286 -0.016532 -0.022378 0.637087 0.770290
336.975000 33.216248 145.485464 12.329516 -0.016653 -0.022619 0.631663 0.774734
337.080000 32.946517 145.480187 12.334270 -0.016664 -0.022645 0.628821 0.777041
337.170000 32.818625 145.476940 12.332906 -0.016723 -0.022728 0.626357 0.779025
337.275000 32.619597 145.474884 12.333090 -0.016774 -0.022836 0.623330 0.781446
337.480000 32.097498 145.469574 12.337616 -0.016760 -0.022874 0.617189 0.786304
337.575000 31.822785 145.460822 12.343115 -0.016787 -0.022940 0.614355 0.788518
337.675000 31.523210 145.454032 12.347140 -0.016799 -0.022974 0.611306 0.790882
337.790000 31.068209 145.435252 12.359915 -0.016731 -0.022885 0.607903 0.793505
337.875000 31.134788 145.298415 12.344715 -0.016785 -0.023182 0.606404 0.794642
338.070000 30.745124 145.296725 12.337722 -0.016764 -0.023269 0.599827 0.799616
338.170000 30.142180 145.323684 12.330109 -0.016546 -0.023513 0.596103 0.802393
338.275000 29.816013 145.318751 12.329173 -0.016507 -0.023519 0.592495 0.805061
338.380000 29.395850 145.313157 12.331888 -0.016388 -0.023479 0.588867 0.807723
338.475000 29.030284 145.298472 12.336699 -0.016267 -0.023380 0.585696 0.810030
338.575000 28.690707 145.289059 12.341503 -0.016270 -0.023351 0.582293 0.812481
338.670000 28.451072 145.297913 12.346580 -0.016247 -0.023229 0.578732 0.815025
338.875000 27.861910 145.297714 12.346381 -0.016116 -0.023093 0.571051 0.820431
338.975000 27.542207 145.296322 12.346627 -0.016037 -0.023020 0.567288 0.823042
339.080000 27.038307 145.277264 12.355823 -0.015849 -0.022797 0.563489 0.825657
339.180000 26.684784 145.266580 12.358270 -0.015720 -0.022713 0.559698 0.828236
339.275000 26.341566 145.249909 12.356112 -0.015546 -0.022626 0.556178 0.830609
339.380000 25.988399 145.245440 12.356514 -0.015405 -0.022465 0.552097 0.833335
339.475000 25.728340 145.249774 12.351082 -0.015314 -0.022388 0.548201 0.835907
339.575000 25.454296 145.256939 12.345321 -0.015195 -0.022308 0.543975 0.838667
339.680000 25.083111 145.251377 12.347941 -0.014997 -0.022056 0.539628 0.841481
339.780000 24.702678 145.241984 12.351345 -0.014828 -0.021796 0.535587 0.844068
339.880000 24.347989 145.235939 12.350257 -0.014656 -0.021606 0.531469 0.846676
339.975000 23.987420 145.224990 12.351035 -0.014449 -0.021459 0.527463 0.849184
340.075000 23.678809 145.221625 12.341163 -0.014310 -0.021427 0.523152 0.851850
340.175000 23.340762 145.215765 12.337910 -0.014086 -0.021212 0.518882 0.854467
340.270000 23.076563 145.229986 12.323529 -0.013889 -0.021212 0.514354 0.857203
340.380000 22.590825 145.209542 12.321411 -0.013530 -0.021023 0.509723 0.859975
340.480000 22.114413 145.201170 12.316831 -0.013213 -0.020917 0.505207 0.862644
340.575000 21.725643 145.188168 12.314853 -0.012976 -0.020723 0.501061 0.865067
340.670000 21.398961 145.195738 12.306020 -0.012812 -0.020578 0.496524 0.867684
340.780000 20.972894 145.189399 12.310719 -0.012530 -0.020202 0.491597 0.870499
340.880000 20.587227 145.180572 12.303473 -0.012274 -0.020057 0.487112 0.873023
340.975000 20.247150 145.177370 12.289628 -0.012035 -0.019982 0.482612 0.875524
341.070000 19.897843 145.173595 12.275676 -0.011714 -0.019906 0.478115 0.877993
341.175000 19.243183 145.204888 12.262102 -0.011231 -0.020002 0.472507 0.881028
341.275000 18.807131 145.204835 12.251929 -0.010986 -0.019817 0.467669 0.883613
341.380000 18.314304 145.183761 12.247405 -0.010552 -0.019517 0.463073 0.886043
341.475000 17.901972 145.169573 12.242923 -0.010221 -0.019188 0.458595 0.888379
341.575000 17.477251 145.162322 12.239339 -0.009908 -0.018865 0.453875 0.890810
341.680000 17.036319 145.154235 12.233711 -0.009673 -0.018563 0.448850 0.893362
341.770000 16.630960 145.142816 12.227306 -0.009636 -0.018256 0.444499 0.895541
341.880000 16.147056 145.134497 12.218121 -0.009215 -0.017934 0.439183 0.898171
341.975000 15.714003 145.121841 12.204295 -0.008826 -0.017677 0.434366 0.900520
342.085000 15.268385 145.117021 12.201174 -0.008428 -0.017288 0.429105 0.903050
342.170000 14.942205 145.117937 12.192807 -0.008080 -0.017003 0.424641 0.905166
342.275000 14.541557 145.115261 12.188591 -0.007738 -0.016615 0.419338 0.907645
342.375000 14.156565 145.111995 12.185713 -0.007534 -0.016226 0.414272 0.909977
342.475000 13.782217 145.105808 12.187362 -0.007136 -0.015734 0.409186 0.912288
342.570000 13.420275 145.101820 12.186261 -0.006882 -0.015322 0.404306 0.914470
342.680000 13.038366 145.096580 12.196718 -0.006408 -0.014667 0.398742 0.916924
342.775000 12.730683 145.099634 12.200347 -0.006154 -0.014184 0.393751 0.919087
342.875000 12.394279 145.102860 12.201723 -0.005863 -0.013664 0.388537 0.921313
342.975000 12.050025 145.101459 12.201303 -0.005557 -0.013149 0.383368 0.923485
343.075000 11.699942 145.108130 12.199723 -0.005284 -0.012705 0.378051 0.925683
343.170000 11.363954 145.114206 12.198297 -0.005064 -0.012277 0.372983 0.927743
343.275000 11.051281 145.116829 12.200771 -0.004716 -0.011727 0.367530 0.929926
343.375000 10.743366 145.115636 12.201932 -0.004393 -0.011202 0.362368 0.931957
343.475000 10.443422 145.115225 12.202267 -0.004070 -0.010722 0.357253 0.933937
343.580000 10.123091 145.121240 12.203291 -0.003841 -0.010255 0.351750 0.936030
343.680000 9.788388 145.116821 12.200966 -0.003614 -0.009795 0.346629 0.937944
343.775000 9.501392 145.111438 12.202466 -0.003422 -0.009295 0.341784 0.939726
343.875000 9.195062 145.108181 12.198737 -0.003079 -0.008817 0.336675 0.941574
343.975000 8.874033 145.106783 12.196617 -0.002850 -0.008344 0.331413 0.943445
344.075000 9.104319 144.931396 12.207347 -0.002425 -0.007732 0.328420 0.944497
344.175000 9.694416 144.969991 12.213100 -0.001042 -0.007326 0.322881 0.946410
344.280000 9.804366 144.981360 12.215468 -0.000593 -0.006715 0.317376 0.948276
344.375000 9.726681 144.979323 12.213470 -0.000152 -0.006153 0.312376 0.949939
344.475000 9.631907 144.982012 12.216832 0.000240 -0.005530 0.307224 0.951621
344.575000 9.487464 144.982227 12.220905 0.000555 -0.004930 0.302094 0.953265
344.670000 9.317777 144.986638 12.226460 0.000707 -0.004369 0.297040 0.954855
344.775000 9.156950 144.994150 12.238418 0.000870 -0.003669 0.291670 0.956512
344.880000 9.072651 145.007319 12.250580 0.001071 -0.002952 0.286363 0.958116
344.980000 8.984038 145.002813 12.266609 0.001235 -0.002180 0.281505 0.959556
345.075000 8.776050 145.001374 12.274587 0.001376 -0.001458 0.276485 0.961016
345.175000 8.562432 144.994710 12.285744 0.001552 -0.000751 0.271600 0.962409
345.270000 8.239177 144.980464 12.283616 0.001573 -0.000353 0.266943 0.963711
345.390000 7.996622 144.970504 12.293354 0.001736 0.000230 0.261435 0.965219
345.480000 7.878246 144.931694 12.302875 0.002100 0.000837 0.257368 0.966311
345.575000 7.723248 144.923939 12.313688 0.002176 0.001395 0.252794 0.967517
345.670000 7.440144 144.915941 12.317440 0.002225 0.001877 0.248068 0.968738
345.775000 7.130329 144.889376 12.327822 0.002267 0.002479 0.243181 0.969975
345.870000 6.780946 144.860927 12.332054 0.002331 0.002956 0.238753 0.971073
345.975000 6.567776 144.860532 12.349619 0.002407 0.003619 0.233627 0.972316
346.070000 6.391606 144.851502 12.364157 0.002492 0.004225 0.229109 0.973388
346.175000 6.237780 144.843504 12.384406 0.002570 0.004930 0.224266 0.974512
346.270000 6.034803 144.841645 12.394656 0.002487 0.005429 0.219616 0.975568
346.375000 5.785044 144.837678 12.403097 0.002453 0.005943 0.214647 0.976670
346.470000 5.493931 144.836388 12.405682 0.002351 0.006293 0.210194 0.977637
346.570000 5.198673 144.833048 12.412635 0.002335 0.006773 0.205534 0.978624
346.680000 4.973372 144.831689 12.420523 0.002270 0.007193 0.200739 0.979616
346.800000 4.943774 144.846274 12.437679 0.002232 0.007776 0.195735 0.980623
346.875000 4.801492 144.836144 12.433840 0.002270 0.008028 0.191944 0.981371
346.975000 4.509631 144.828655 12.430728 0.002126 0.008210 0.187471 0.982233
347.075000 4.371569 144.799759 12.431027 0.002026 0.008467 0.183404 0.982999
347.180000 4.236599 144.790283 12.435554 0.001825 0.008708 0.178968 0.983815
347.270000 5.001869 144.798419 12.439314 0.001652 0.009855 0.175106 0.984499
347.380000 5.538367 144.821071 12.450327 0.001556 0.010401 0.170514 0.985299
347.475000 5.629229 144.825394 12.451214 0.001538 0.010694 0.166380 0.986002
347.575000 5.552198 144.831057 12.451806 0.001387 0.010871 0.162043 0.986723
347.680000 5.437647 144.827857 12.451624 0.001338 0.011045 0.157694 0.987425
347.780000 5.380205 144.819217 12.456146 0.001312 0.011290 0.153864 0.988027
347.875000 5.189960 144.795697 12.456081 0.001311 0.011449 0.150252 0.988581
347.970000 4.962302 144.779327 12.457299 0.001284 0.011595 0.146362 0.989162
348.075000 4.768786 144.772570 12.458753 0.001097 0.011646 0.142298 0.989755
348.180000 4.620307 144.767182 12.468366 0.000988 0.011876 0.138456 0.990297
348.280000 4.504915 144.760759 12.475865 0.000927 0.012069 0.134678 0.990816
348.380000 4.434150 144.758581 12.481330 0.000787 0.012175 0.130875 0.991324
348.475000 4.309919 144.755405 12.483121 0.000749 0.012264 0.127063 0.991819
348.570000 4.103071 144.748038 12.481329 0.000560 0.012165 0.123538 0.992265
348.675000 3.848207 144.733292 12.487398 0.000452 0.012256 0.119851 0.992716
348.775000 3.714738 144.724439 12.490955 0.000348 0.012291 0.116452 0.993120
348.875000 3.600171 144.706137 12.496133 0.000224 0.012344 0.113098 0.993507
348.970000 3.494643 144.691438 12.500832 0.000196 0.012402 0.109997 0.993855
349.080000 3.470785 144.599603 12.503472 0.000039 0.012364 0.108199 0.994052
349.175000 3.399017 144.584897 12.502585 -0.000014 0.012252 0.105060 0.994390
349.270000 3.300032 144.578366 12.504492 -0.000139 0.012179 0.101984 0.994711
349.370000 3.187012 144.572614 12.507202 -0.000250 0.012131 0.098795 0.995034
349.470000 3.050178 144.571497 12.509638 -0.000375 0.012043 0.095567 0.995350
349.580000 2.964874 144.570894 12.512334 -0.000478 0.011952 0.092347 0.995655
349.680000 2.897962 144.569370 12.516964 -0.000611 0.011869 0.089226 0.995941
349.775000 2.816909 144.564709 12.517117 -0.000686 0.011728 0.086404 0.996191
349.875000 2.731740 144.565393 12.516859 -0.000810 0.011516 0.083392 0.996450
349.980000 2.655389 144.568283 12.514147 -0.000954 0.011214 0.080256 0.996711
350.080000 2.576956 144.563129 12.513595 -0.001029 0.010963 0.077585 0.996925
350.170000 2.464974 144.657743 12.511935 -0.001082 0.010714 0.073374 0.997246
350.270000 2.332820 144.671453 12.510784 -0.001165 0.010446 0.070274 0.997472
350.380000 2.763191 144.793742 12.516585 -0.001795 0.010567 0.065470 0.997797
350.470000 2.880465 144.818013 12.511486 -0.001856 0.010231 0.062609 0.997984
350.570000 2.896227 144.822801 12.510332 -0.001893 0.009967 0.060104 0.998141
350.670000 2.872943 144.827693 12.510630 -0.001903 0.009689 0.057540 0.998294
350.780000 2.808004 144.827004 12.512980 -0.001905 0.009450 0.055104 0.998434
350.870000 2.744416 144.831290 12.509127 -0.001907 0.009073 0.052771 0.998564
350.980000 2.685199 144.830693 12.511673 -0.001908 0.008825 0.050441 0.998686
351.075000 2.654607 144.837845 12.505959 -0.001940 0.008393 0.048189 0.998801
351.175000 2.578124 144.839621 12.508313 -0.001983 0.008092 0.046038 0.998905
351.285000 2.536587 144.845714 12.505334 -0.002011 0.007695 0.043794 0.999009
351.380000 2.506540 144.849284 12.503773 -0.002007 0.007337 0.041789 0.999097
351.470000 2.443854 144.848988 12.501971 -0.002068 0.006891 0.039881 0.999179
351.580000 2.402606 144.849394 12.502216 -0.002051 0.006512 0.037921 0.999257
351.675000 2.344470 144.841304 12.503527 -0.002088 0.006133 0.036260 0.999321
351.770000 2.304163 144.829909 12.502804 -0.002099 0.005710 0.034681 0.999380
351.870000 2.247236 144.820073 12.507162 -0.002138 0.005357 0.033121 0.999435
351.980000 2.205275 144.817618 12.509355 -0.002112 0.004995 0.031425 0.999491
352.070000 2.149488 144.810518 12.509086 -0.002112 0.004582 0.029993 0.999537
352.170000 2.116983 144.806141 12.508661 -0.002104 0.004139 0.028529 0.999582
352.280000 2.080337 144.806582 12.510320 -0.002139 0.003697 0.027013 0.999626
352.375000 2.053068 144.822295 12.509539 -0.002155 0.003225 0.025288 0.999673
352.475000 2.033640 144.824082 12.509880 -0.002204 0.002751 0.023881 0.999709
352.575000 2.021683 144.828273 12.511974 -0.002233 0.002322 0.022539 0.999741
352.670000 1.997125 144.824411 12.514278 -0.002270 0.001878 0.021287 0.999769
352.775000 1.955024 144.816380 12.517638 -0.002262 0.001501 0.020253 0.999791
352.875000 1.929093 144.814582 12.518654 -0.002277 0.001067 0.019170 0.999813
352.975000 1.906817 144.812513 12.519826 -0.002308 0.000620 0.018131 0.999833
353.080000 1.886388 144.812665 12.520043 -0.002311 0.000187 0.017105 0.999851
353.175000 1.861109 144.805896 12.520775 -0.002315 -0.000244 0.016258 0.999865
353.275000 1.832673 144.864437 12.520804 -0.002338 -0.000690 0.014395 0.999893
353.375000 1.810729 144.894287 12.520550 -0.002352 -0.001146 0.013041 0.999912
353.480000 1.795766 144.921963 12.521368 -0.002404 -0.001623 0.011717 0.999927
353.575000 1.768436 144.989219 12.521975 -0.002359 -0.001996 0.009835 0.999947
353.675000 1.733407 144.993945 12.524313 -0.002300 -0.002342 0.009049 0.999954
353.785000 1.688631 144.991694 12.525191 -0.002274 -0.002774 0.008380 0.999958
353.875000 1.675397 145.016072 12.529708 -0.002202 -0.003052 0.007460 0.999965
353.980000 1.660864 145.027426 12.530594 -0.002176 -0.003444 0.006712 0.999969
354.075000 1.643144 145.038853 12.531167 -0.002135 -0.003817 0.006016 0.999972
354.180000 1.621090 145.044042 12.532630 -0.002096 -0.004172 0.005421 0.999974
354.280000 1.589641 145.041874 12.533758 -0.002076 -0.004503 0.005006 0.999975
354.380000 1.563592 145.043890 12.534702 -0.002023 -0.004814 0.004548 0.999976
354.475000 1.543689 145.044117 12.535106 -0.001991 -0.005108 0.004176 0.999976
354.580000 1.521835 145.041559 12.535480 -0.001947 -0.005401 0.003879 0.999976
354.675000 1.504217 145.040933 12.534933 -0.001914 -0.005702 0.003589 0.999975
354.775000 1.485389 145.040737 12.534955 -0.001880 -0.005954 0.003321 0.999975
354.875000 1.475944 145.041750 12.534692 -0.001867 -0.006204 0.003073 0.999974
354.975000 1.453281 145.041759 12.534911 -0.001842 -0.006428 0.002869 0.999974
355.080000 1.430304 145.039364 12.535461 -0.001832 -0.006622 0.002733 0.999973
355.180000 1.409211 145.037827 12.536281 -0.001794 -0.006795 0.002599 0.999972
355.280000 1.391458 145.036625 12.536639 -0.001777 -0.006951 0.002463 0.999971
355.375000 1.375604 145.035832 12.535766 -0.001754 -0.007080 0.002344 0.999971
355.475000 1.363787 145.035144 12.534750 -0.001734 -0.007185 0.002206 0.999970
355.580000 1.354719 145.034230 12.534308 -0.001695 -0.007246 0.002119 0.999970
355.680000 1.347525 145.034885 12.534350 -0.001662 -0.007269 0.002027 0.999970
355.780000 1.333228 145.035273 12.534357 -0.001648 -0.007268 0.001928 0.999970
355.885000 1.319037 145.036294 12.534863 -0.001642 -0.007244 0.001851 0.999971
355.975000 1.309018 145.040045 12.534848 -0.001629 -0.007221 0.001747 0.999971
356.075000 1.311957 145.040196 12.535089 -0.001619 -0.007203 0.001711 0.999971
356.185000 1.307374 145.041213 12.535173 -0.001601 -0.007200 0.001670 0.999971
356.285000 1.303946 145.057173 12.534814 -0.001595 -0.007216 0.001390 0.999972
356.370000 1.300728 145.071415 12.534610 -0.001607 -0.007248 0.001124 0.999972
356.475000 1.300149 145.107431 12.538845 -0.001587 -0.007238 0.000441 0.999972
356.580000 1.297624 145.121787 12.540434 -0.001597 -0.007248 0.000172 0.999972
356.670000 1.296138 145.199834 12.553184 -0.001513 -0.007101 -0.001311 0.999973
356.780000 1.278049 145.261584 12.567307 -0.001427 -0.006985 -0.002596 0.999971
356.875000 1.266519 145.265853 12.569300 -0.001399 -0.006958 -0.002711 0.999971
356.975000 1.252049 145.268007 12.570902 -0.001368 -0.006938 -0.002778 0.999971
357.070000 1.236885 145.268698 12.572336 -0.001348 -0.006912 -0.002811 0.999971
357.170000 1.219499 145.268690 12.573510 -0.001324 -0.006890 -0.002827 0.999971
357.270000 1.202857 145.268280 12.574462 -0.001298 -0.006869 -0.002832 0.999972
357.380000 1.171764 145.267047 12.576082 -0.001279 -0.006842 -0.002824 0.999972
357.470000 1.135425 145.265044 12.577603 -0.001257 -0.006815 -0.002800 0.999972
357.575000 1.115209 145.263628 12.578412 -0.001241 -0.006799 -0.002777 0.999972
357.680000 1.100709 145.262719 12.578960 -0.001222 -0.006784 -0.002763 0.999972
357.775000 1.089184 145.261942 12.579397 -0.001210 -0.006773 -0.002750 0.999973
357.875000 1.080977 145.261470 12.579663 -0.001196 -0.006764 -0.002742 0.999973
357.980000 1.070010 145.260860 12.580131 -0.001179 -0.006751 -0.002733 0.999973
358.075000 1.062497 145.260198 12.580462 -0.001170 -0.006743 -0.002721 0.999973
358.175000 1.055577 145.259712 12.580749 -0.001161 -0.006734 -0.002714 0.999973
358.275000 1.048596 145.259124 12.581093 -0.001150 -0.006725 -0.002705 0.999973
358.385000 1.043304 145.258934 12.581376 -0.001141 -0.006718 -0.002702 0.999973
358.475000 1.037253 145.258335 12.581583 -0.001132 -0.006710 -0.002692 0.999973
358.575000 1.034508 145.258245 12.581598 -0.001125 -0.006708 -0.002689 0.999973
358.675000 1.031082 145.258141 12.581777 -0.001122 -0.006704 -0.002687 0.999973
358.775000 1.028188 145.257954 12.581882 -0.001114 -0.006698 -0.002686 0.999973
358.875000 1.027215 145.257865 12.581819 -0.001113 -0.006700 -0.002682 0.999973
358.970000 1.026140 145.257734 12.581811 -0.001107 -0.006698 -0.002680 0.999973
359.080000 1.026357 145.257744 12.581731 -0.001101 -0.006695 -0.002680 0.999973
359.175000 1.028129 145.257695 12.581622 -0.001096 -0.006695 -0.002679 0.999973
359.270000 1.029996 145.257757 12.581502 -0.001097 -0.006697 -0.002679 0.999973
359.370000 1.028496 145.259056 12.581655 -0.001114 -0.006701 -0.002697 0.999973
359.475000 1.043954 145.284172 12.581455 -0.001122 -0.006701 -0.003102 0.999972
359.575000 1.061679 145.305168 12.585706 -0.001091 -0.006728 -0.003431 0.999971
359.680000 1.117181 145.343645 12.591138 -0.001050 -0.006698 -0.003974 0.999969
359.775000 1.141377 145.353533 12.592316 -0.001031 -0.006695 -0.004104 0.999969
359.875000 1.155621 145.358523 12.592872 -0.001009 -0.006688 -0.004169 0.999968
359.970000 1.162727 145.361438 12.593222 -0.000996 -0.006682 -0.004206 0.999968
360.075000 1.165238 145.363193 12.593505 -0.000978 -0.006672 -0.004231 0.999968
360.180000 1.164485 145.364177 12.593744 -0.000960 -0.006662 -0.004244 0.999968
360.280000 1.161571 145.364614 12.593922 -0.000943 -0.006655 -0.004248 0.999968
360.385000 1.156663 145.364728 12.594197 -0.000932 -0.006646 -0.004250 0.999968
360.480000 1.148722 145.364564 12.594593 -0.000917 -0.006635 -0.004245 0.999969
360.575000 1.139579 145.364310 12.594892 -0.000903 -0.006627 -0.004239 0.999969
360.680000 1.132298 145.364022 12.595101 -0.000890 -0.006620 -0.004235 0.999969
360.770000 1.127164 145.363771 12.595192 -0.000878 -0.006616 -0.004231 0.999969
360.875000 1.124335 145.363753 12.594955 -0.000870 -0.006674 -0.004228 0.999968
360.975000 1.119045 145.364201 12.594320 -0.000902 -0.009038 -0.004233 0.999950
361.075000 1.120352 145.366787 12.593307 -0.000910 -0.015591 -0.004248 0.999869
361.170000 1.111045 145.364051 12.597660 -0.000913 -0.025407 -0.004135 0.999668
361.275000 1.101415 145.365627 12.605096 -0.000961 -0.037510 -0.004102 0.999287
361.375000 1.072742 145.368868 12.619612 -0.001029 -0.048359 -0.004112 0.998821
361.470000 1.071618 145.377007 12.639882 -0.001040 -0.058469 -0.004190 0.998280
361.575000 1.005284 145.380993 12.674419 -0.001158 -0.066846 -0.004214 0.997754
361.675000 0.918539 145.380511 12.721181 -0.001182 -0.073070 -0.004182 0.997317
361.775000 0.775403 145.379733 12.780917 -0.001167 -0.077665 -0.004133 0.996970
361.875000 0.621363 145.377253 12.855949 -0.001224 -0.080261 -0.004067 0.996765
361.980000 0.314610 145.365296 12.954847 -0.001243 -0.081147 -0.003897 0.996694
362.080000 -0.199786 145.341962 13.069419 -0.001199 -0.080843 -0.003547 0.996720
362.170000 -0.492233 145.330465 13.183854 -0.001088 -0.079608 -0.003305 0.996820
362.280000 -1.012675 145.306957 13.347285 -0.001120 -0.076795 -0.003035 0.997042
362.375000 -1.253431 145.368040 13.499464 -0.001142 -0.073248 -0.003926 0.997305
362.475000 -1.458132 145.369165 13.669926 -0.001089 -0.068430 -0.003937 0.997648
362.575000 -1.884181 145.361951 13.884754 -0.000954 -0.062444 -0.003667 0.998041
362.675000 -2.363038 145.341442 14.099021 -0.000824 -0.055175 -0.003313 0.998471
362.770000 -2.517532 145.337770 14.294824 -0.000694 -0.046840 -0.003236 0.998897
362.870000 -2.738672 145.338414 14.516129 -0.000611 -0.036668 -0.003221 0.999322
362.985000 -3.182972 145.332876 14.788472 -0.000722 -0.025287 -0.003358 0.999674
363.075000 -3.504924 145.320449 15.002984 -0.000601 -0.013608 -0.003078 0.999902
363.175000 -3.816926 145.316067 15.243393 -0.000557 -0.001137 -0.003055 0.999995
363.280000 -4.130208 145.311249 15.493111 -0.000495 0.012869 -0.003003 0.999913
363.380000 -4.403047 145.309169 15.720197 -0.000400 0.025928 -0.002956 0.999659
363.485000 -4.678747 145.300033 15.948955 -0.000332 0.039456 -0.002809 0.999217
363.575000 -4.865675 145.298961 16.141622 -0.000334 0.051949 -0.002705 0.998646
363.675000 -5.026084 145.298002 16.339090 -0.000263 0.064442 -0.002643 0.997918
363.795000 -5.271001 145.303468 16.567295 -0.000301 0.075337 -0.002871 0.997154
363.880000 -5.426516 145.301899 16.715204 -0.000276 0.083530 -0.002748 0.996501
363.975000 -5.545534 145.306109 16.867407 -0.000214 0.090146 -0.002772 0.995925
364.075000 -5.617810 145.314336 17.006756 -0.000203 0.094318 -0.002869 0.995538
364.175000 -5.729982 145.316703 17.133237 -0.000226 0.095563 -0.002874 0.995419
364.270000 -5.938015 145.307996 17.250429 -0.000224 0.093851 -0.002733 0.995582
364.380000 -5.862196 145.314432 17.334517 -0.000323 0.089848 -0.002798 0.995951
364.480000 -5.858123 145.320619 17.397122 -0.000258 0.082988 -0.002873 0.996546
364.575000 -5.914675 145.322374 17.453511 -0.000189 0.073912 -0.002873 0.997261
364.670000 -5.980114 145.316677 17.502246 -0.000181 0.063092 -0.002765 0.998004
364.770000 -6.018927 145.317756 17.539418 -0.000226 0.051095 -0.002757 0.998690
364.875000 -6.093453 145.309063 17.568673 -0.000300 0.038428 -0.002612 0.999258
364.975000 -6.069528 145.311846 17.577650 -0.000278 0.026059 -0.002646 0.999657
365.080000 -6.042942 145.314444 17.582732 -0.000227 0.013873 -0.002685 0.999900
365.170000 -6.007612 145.320327 17.580660 -0.000251 0.004369 -0.002730 0.999987
365.280000 -6.017181 145.319038 17.580171 -0.000264 -0.004305 -0.002694 0.999987
365.380000 -6.035804 145.318640 17.580727 -0.000293 -0.009474 -0.002666 0.999952
365.470000 -6.010136 145.321402 17.573422 -0.000262 -0.011149 -0.002702 0.999934
365.580000 -5.875659 145.330392 17.558851 -0.000255 -0.008738 -0.002787 0.999958
365.680000 -5.990929 145.326490 17.597654 -0.000243 -0.004820 -0.002558 0.999985
365.780000 -6.023866 145.329639 17.598767 -0.000254 -0.001816 -0.002525 0.999995
365.875000 -6.042215 145.331722 17.598206 -0.000262 -0.000404 -0.002507 0.999997
365.975000 -6.071014 145.331488 17.598555 -0.000264 -0.000535 -0.002468 0.999997
366.080000 -6.095024 145.329699 17.599657 -0.000252 -0.001741 -0.002433 0.999995
366.175000 -6.107058 145.330254 17.600527 -0.000263 -0.003357 -0.002416 0.999991
366.280000 -6.117802 145.330638 17.601207 -0.000270 -0.004983 -0.002424 0.999985
366.380000 -6.117114 145.332391 17.600167 -0.000290 -0.006278 -0.002413 0.999977
366.470000 -6.192169 145.324980 17.611515 -0.000252 -0.007258 -0.002299 0.999971
366.570000 -6.209749 145.324368 17.613800 -0.000227 -0.007792 -0.002306 0.999967
366.695000 -6.227401 145.323978 17.615758 -0.000211 -0.007984 -0.002298 0.999965
366.775000 -6.242415 145.322950 17.617201 -0.000184 -0.007926 -0.002278 0.999966
366.875000 -6.251213 145.323167 17.617967 -0.000171 -0.007769 -0.002282 0.999967
366.970000 -6.257709 145.323196 17.618794 -0.000170 -0.007553 -0.002283 0.999969
367.080000 -6.266411 145.321925 17.620479 -0.000153 -0.007337 -0.002263 0.999971
367.185000 -6.272268 145.320858 17.621662 -0.000141 -0.007187 -0.002243 0.999972
367.270000 -6.276187 145.319941 17.622737 -0.000127 -0.007078 -0.002221 0.999972
367.375000 -6.278781 145.322951 17.622233 -0.000121 -0.007041 -0.002255 0.999973
367.470000 -6.277463 145.325414 17.622332 -0.000112 -0.007029 -0.002300 0.999973
367.585000 -6.273605 145.326549 17.622805 -0.000104 -0.007032 -0.002328 0.999973
367.675000 -6.267648 145.327173 17.623350 -0.000109 -0.007042 -0.002341 0.999972
367.780000 -6.263934 145.328030 17.624229 -0.000115 -0.007048 -0.002356 0.999972
367.870000 -6.260178 145.327963 17.624009 -0.000109 -0.007067 -0.002354 0.999972
367.975000 -6.258241 145.327910 17.623675 -0.000106 -0.007082 -0.002358 0.999972
368.070000 -6.254274 145.328061 17.623597 -0.000101 -0.007077 -0.002363 0.999972
368.185000 -6.253878 145.328014 17.623472 -0.000095 -0.007081 -0.002365 0.999972
368.275000 -6.249654 145.328085 17.623600 -0.000090 -0.007061 -0.002364 0.999972
368.375000 -6.248478 145.327650 17.622993 -0.000073 -0.007064 -0.002357 0.999972
368.475000 -6.246093 145.327115 17.622336 -0.000061 -0.007064 -0.002349 0.999972
368.570000 -6.080900 145.260155 17.602630 -0.000063 -0.007066 -0.001484 0.999974
368.680000 -6.072738 145.257047 17.602083 -0.000072 -0.007065 -0.001447 0.999974
368.775000 -6.100996 145.255682 17.615524 -0.000112 -0.006952 -0.001434 0.999975
368.885000 -6.133006 145.254072 17.626098 -0.000202 -0.006925 -0.001444 0.999975
368.975000 -6.149466 145.253341 17.631302 -0.000213 -0.006893 -0.001791 0.999975
369.075000 -6.196250 145.249590 17.648633 -0.000305 -0.006825 -0.003309 0.999971
369.175000 -6.241969 145.243844 17.666030 -0.000371 -0.006743 -0.007278 0.999951
369.275000 -6.292410 145.234331 17.687467 -0.000531 -0.006652 -0.014958 0.999866
369.380000 -6.304311 145.221050 17.699477 -0.000677 -0.006571 -0.027484 0.999600
369.475000 -6.290322 145.216539 17.704738 -0.000826 -0.006531 -0.045444 0.998945
369.580000 -6.277368 145.217311 17.705891 -0.000977 -0.006562 -0.069311 0.997573
369.675000 -6.253111 145.222363 17.706392 -0.001216 -0.006553 -0.097565 0.995207
369.775000 -6.226209 145.233834 17.700371 -0.001422 -0.006573 -0.131506 0.991293
369.880000 -6.206234 145.240498 17.696141 -0.001583 -0.006600 -0.166455 0.986026
369.975000 -6.196983 145.244220 17.685961 -0.001798 -0.006650 -0.200649 0.979639
370.075000 -6.153125 145.266457 17.681986 -0.001869 -0.006504 -0.233948 0.972226
370.175000 -6.134100 145.273345 17.676848 -0.001980 -0.006458 -0.263809 0.964551
370.275000 -6.117443 145.292836 17.680866 -0.002199 -0.006234 -0.289618 0.957119
370.380000 -6.111076 145.310321 17.676022 -0.002270 -0.006140 -0.310226 0.950640
370.480000 -6.109476 145.321774 17.677695 -0.002358 -0.006052 -0.326844 0.945056
370.570000 -6.115878 145.335723 17.675618 -0.002223 -0.005842 -0.339867 0.940453
370.675000 -6.149025 145.308824 17.684391 -0.002202 -0.005542 -0.350037 0.936717
370.775000 -6.164519 145.284240 17.690137 -0.002304 -0.005369 -0.357760 0.933795
370.880000 -6.180062 145.282695 17.689454 -0.002413 -0.005347 -0.363839 0.931443
370.980000 -6.189865 145.283540 17.691189 -0.002508 -0.005320 -0.368426 0.929639
371.080000 -6.189393 145.295034 17.695620 -0.002734 -0.005202 -0.372140 0.928158
371.170000 -6.189084 145.296221 17.695869 -0.002785 -0.005186 -0.374875 0.927057
371.270000 -6.192528 145.298076 17.697972 -0.002845 -0.005170 -0.377042 0.926177
371.375000 -6.196503 145.299336 17.699851 -0.002891 -0.005135 -0.378699 0.925501
371.475000 -6.199552 145.300505 17.701607 -0.002937 -0.005110 -0.379903 0.925008
371.585000 -6.203001 145.302664 17.703278 -0.002966 -0.005093 -0.380851 0.924618
371.670000 -6.217164 145.307470 17.707166 -0.003036 -0.005055 -0.381488 0.924355
371.775000 -6.232277 145.313280 17.711298 -0.003077 -0.005049 -0.382057 0.924120
371.870000 -6.245852 145.318749 17.715173 -0.003104 -0.005021 -0.382451 0.923957
371.970000 -6.259235 145.324411 17.718873 -0.003135 -0.005002 -0.382781 0.923820
372.070000 -6.271879 145.329981 17.722387 -0.003159 -0.004982 -0.383031 0.923717
372.175000 -6.290384 145.336818 17.728973 -0.003189 -0.004943 -0.383237 0.923631
372.270000 -6.306262 145.342716 17.734906 -0.003206 -0.004901 -0.383405 0.923562
372.370000 -6.316982 145.347737 17.737945 -0.003215 -0.004877 -0.383528 0.923511
372.480000 -6.331399 145.353189 17.743511 -0.003255 -0.004825 -0.383636 0.923466
372.575000 -6.343351 145.357244 17.748706 -0.003258 -0.004765 -0.383713 0.923434
372.685000 -6.354546 145.361443 17.753622 -0.003245 -0.004713 -0.383796 0.923400
372.775000 -6.368677 145.361815 17.764328 -0.003234 -0.004579 -0.383881 0.923366
372.880000 -6.375100 145.364560 17.767832 -0.003222 -0.004532 -0.383933 0.923344
372.980000 -6.379497 145.366716 17.770808 -0.003210 -0.004486 -0.383980 0.923325
373.075000 -6.382416 145.368283 17.773203 -0.003200 -0.004447 -0.384016 0.923310
373.170000 -6.384329 145.369267 17.775389 -0.003187 -0.004408 -0.384058 0.923293
373.270000 -6.385722 145.369838 17.777359 -0.003177 -0.004367 -0.384073 0.923287
373.390000 -6.387711 145.372843 17.778290 -0.003176 -0.004355 -0.384100 0.923276
373.480000 -6.385844 145.368631 17.781073 -0.003141 -0.004292 -0.384123 0.923267
373.580000 -6.383063 145.360607 17.788352 -0.003153 -0.004178 -0.384156 0.923253
373.675000 -6.383396 145.360468 17.789802 -0.003166 -0.004163 -0.384169 0.923248
373.775000 -6.383489 145.360611 17.791730 -0.003189 -0.004139 -0.384179 0.923244
373.875000 -6.383763 145.362151 17.792586 -0.003195 -0.004134 -0.384188 0.923240
373.970000 -6.383534 145.361132 17.794855 -0.003215 -0.004107 -0.384205 0.923233
374.070000 -6.383769 145.362162 17.795647 -0.003219 -0.004097 -0.384214 0.923229
374.175000 -6.377409 145.367364 17.798907 -0.003259 -0.004058 -0.384279 0.923202
374.275000 -6.374124 145.369630 17.799345 -0.003269 -0.004052 -0.384305 0.923191
374.380000 -6.373496 145.370227 17.799003 -0.003265 -0.004056 -0.384313 0.923188
374.470000 -6.372878 145.370661 17.798904 -0.003256 -0.004056 -0.384320 0.923185
374.580000 -6.372453 145.371323 17.798765 -0.003250 -0.004056 -0.384332 0.923180
374.670000 -6.373270 145.371644 17.799959 -0.003255 -0.004049 -0.384332 0.923180
374.770000 -6.371890 145.374102 17.799883 -0.003258 -0.004042 -0.384341 0.923177
374.875000 -6.409294 145.374682 17.806612 -0.003225 -0.003990 -0.384301 0.923194
374.970000 -6.432587 145.375063 17.811669 -0.003173 -0.004028 -0.384291 0.923198
375.075000 -6.451993 145.374527 17.815664 -0.003135 -0.004063 -0.384274 0.923205
375.175000 -6.472456 145.371724 17.819217 -0.003066 -0.004108 -0.384241 0.923219
375.280000 -6.475879 145.370997 17.819664 -0.003046 -0.004120 -0.384230 0.923223
375.380000 -6.477665 145.370224 17.819094 -0.003022 -0.004134 -0.384213 0.923230
375.480000 -6.478022 145.370013 17.818670 -0.003007 -0.004142 -0.384210 0.923232
375.580000 -6.478413 145.369853 17.818067 -0.002980 -0.004151 -0.384209 0.923232
375.680000 -6.479075 145.369332 17.817552 -0.002960 -0.004161 -0.384199 0.923236
375.780000 -6.479977 145.368851 17.816438 -0.002933 -0.004174 -0.384189 0.923240
375.880000 -6.480299 145.368574 17.815452 -0.002902 -0.004187 -0.384189 0.923240
375.980000 -6.480780 145.368063 17.814539 -0.002885 -0.004200 -0.384180 0.923244
376.070000 -6.481288 145.367382 17.813737 -0.002865 -0.004211 -0.384170 0.923248
376.170000 -6.481503 145.367013 17.813170 -0.002848 -0.004219 -0.384166 0.923250
376.270000 -6.481164 145.367659 17.813191 -0.002855 -0.004218 -0.384174 0.923247
376.375000 -6.481742 145.366728 17.812571 -0.002829 -0.004229 -0.384160 0.923252
376.475000 -6.481893 145.366540 17.812263 -0.002818 -0.004233 -0.384159 0.923253
376.570000 -6.481980 145.366531 17.812086 -0.002808 -0.004237 -0.384161 0.923252
376.675000 -6.482215 145.366300 17.811816 -0.002805 -0.004241 -0.384156 0.923254
376.770000 -6.482539 145.365826 17.811719 -0.002800 -0.004243 -0.384149 0.923257
376.870000 -6.482721 145.365652 17.811660 -0.002796 -0.004243 -0.384147 0.923258
376.980000 -6.482698 145.365770 17.811672 -0.002792 -0.004242 -0.384149 0.923257
377.075000 -6.482666 145.366035 17.811728 -0.002797 -0.004237 -0.384148 0.923257
377.175000 -6.482966 145.365411 17.811565 -0.002800 -0.004245 -0.384142 0.923260
377.270000 -6.482945 145.365453 17.811409 -0.002786 -0.004245 -0.384146 0.923259
377.380000 -6.482928 145.365558 17.811389 -0.002786 -0.004245 -0.384146 0.923259
377.480000 -6.482987 145.365174 17.811308 -0.002786 -0.004247 -0.384140 0.923261
377.595000 -6.483062 145.365027 17.811254 -0.002784 -0.004245 -0.384139 0.923261
377.680000 -6.482839 145.365049 17.811295 -0.002787 -0.004244 -0.384140 0.923261
377.775000 -6.482915 145.365053 17.811240 -0.002782 -0.004242 -0.384141 0.923260
377.870000 -6.482665 145.365729 17.811235 -0.002797 -0.004251 -0.384132 0.923264
377.975000 -6.492786 145.367836 17.813726 -0.002808 -0.004138 -0.384133 0.923264
378.080000 -6.502573 145.368837 17.818033 -0.002773 -0.004147 -0.384154 0.923255
378.175000 -6.502304 145.369719 17.818114 -0.002770 -0.004151 -0.384150 0.923257
378.275000 -6.514222 145.368673 17.822229 -0.002722 -0.004166 -0.384154 0.923256
378.370000 -6.514314 145.368789 17.822049 -0.002712 -0.004168 -0.384155 0.923255
378.480000 -6.514367 145.368663 17.821836 -0.002704 -0.004170 -0.384155 0.923255
378.590000 -6.514522 145.368631 17.821583 -0.002697 -0.004172 -0.384152 0.923257
378.675000 -6.514826 145.368368 17.821290 -0.002685 -0.004176 -0.384148 0.923258
378.775000 -6.514966 145.368588 17.821165 -0.002690 -0.004178 -0.384148 0.923258
378.875000 -6.515032 145.368760 17.820941 -0.002675 -0.004180 -0.384148 0.923258
378.970000 -6.515091 145.368869 17.820781 -0.002667 -0.004182 -0.384149 0.923258
379.070000 -6.515045 145.369114 17.820554 -0.002659 -0.004183 -0.384154 0.923256
379.175000 -6.514985 145.369237 17.820288 -0.002646 -0.004188 -0.384154 0.923256
379.280000 -6.515004 145.369268 17.820080 -0.002647 -0.004189 -0.384153 0.923256
379.380000 -6.515158 145.369064 17.819785 -0.002618 -0.004182 -0.384149 0.923258
379.480000 -6.515546 145.369018 17.819332 -0.002558 -0.004165 -0.384152 0.923257
379.580000 -6.515922 145.369026 17.818967 -0.002489 -0.004136 -0.384152 0.923257
379.680000 -6.517176 145.367829 17.817643 -0.002362 -0.004115 -0.384142 0.923262
379.775000 -6.517063 145.367645 17.817834 -0.002243 -0.004053 -0.384141 0.923263
379.875000 -6.516954 145.367916 17.817853 -0.002136 -0.003989 -0.384122 0.923271
379.980000 -6.516829 145.368268 17.817985 -0.002004 -0.003923 -0.384148 0.923261
380.075000 -6.517081 145.367979 17.817816 -0.001846 -0.003845 -0.384157 0.923258
380.180000 -6.517413 145.367358 17.817770 -0.001673 -0.003762 -0.384164 0.923256
380.280000 -6.517883 145.366628 17.817752 -0.001495 -0.003680 -0.384170 0.923254
380.380000 -6.517823 145.366148 17.818174 -0.001327 -0.003590 -0.384184 0.923249
380.470000 -6.517221 145.365026 17.818486 -0.001154 -0.003491 -0.384192 0.923246
380.575000 -6.516382 145.363564 17.818553 -0.000947 -0.003384 -0.384209 0.923240
380.680000 -6.515587 145.362232 17.818665 -0.000728 -0.003272 -0.384228 0.923232
380.770000 -6.514230 145.360325 17.818943 -0.000506 -0.003157 -0.384250 0.923224
380.875000 -6.513167 145.362412 17.814138 -0.000262 -0.002929 -0.384273 0.923215
380.975000 -6.513922 145.363884 17.811757 -0.000010 -0.002762 -0.384312 0.923199
381.075000 -6.513073 145.361579 17.811077 0.000232 -0.002642 -0.384329 0.923192
381.175000 -6.513417 145.357867 17.809955 0.000500 -0.002526 -0.384352 0.923183
381.275000 -6.513268 145.352488 17.808338 0.000788 -0.002413 -0.384359 0.923180
381.380000 -6.512678 145.346646 17.808051 0.001058 -0.002283 -0.384385 0.923169
381.470000 -6.512311 145.340362 17.808084 0.001301 -0.002154 -0.384392 0.923166
381.580000 -6.511015 145.333703 17.807945 0.001591 -0.002019 -0.384416 0.923156
381.675000 -6.509546 145.324904 17.809019 0.001913 -0.001856 -0.384445 0.923144
381.775000 -6.508007 145.316316 17.809052 0.002230 -0.001715 -0.384464 0.923136
381.875000 -6.506696 145.306817 17.809284 0.002556 -0.001565 -0.384498 0.923121
381.975000 -6.505738 145.295605 17.809362 0.002880 -0.001417 -0.384513 0.923114
382.080000 -6.504478 145.284221 17.809352 0.003211 -0.001269 -0.384548 0.923098
382.175000 -6.502971 145.272344 17.809085 0.003500 -0.001120 -0.384585 0.923082
382.275000 -6.501389 145.255513 17.808283 0.003872 -0.000965 -0.384580 0.923083
382.385000 -6.499881 145.235741 17.808203 0.004243 -0.000809 -0.384567 0.923087
382.475000 -6.498224 145.216953 17.807977 0.004588 -0.000663 -0.384558 0.923089
382.575000 -6.496867 145.198632 17.807980 0.004917 -0.000517 -0.384593 0.923073
382.680000 -6.494540 145.174136 17.807975 0.005253 -0.000359 -0.384589 0.923073
382.770000 -6.492437 145.152520 17.808054 0.005556 -0.000192 -0.384599 0.923067
382.870000 -6.490477 145.127794 17.807404 0.005887 -0.000037 -0.384623 0.923055
382.975000 -6.490984 145.097396 17.806727 0.006233 0.000097 -0.384585 0.923069
383.070000 -6.490510 145.069603 17.806597 0.006549 0.000247 -0.384606 0.923058
383.170000 -6.489928 145.037368 17.806827 0.006886 0.000412 -0.384596 0.923059
383.275000 -6.488616 145.003216 17.806947 0.007243 0.000565 -0.384586 0.923061
383.375000 -6.487879 144.965932 17.806855 0.007588 0.000721 -0.384555 0.923071
383.475000 -6.485940 144.929714 17.806651 0.007891 0.000866 -0.384552 0.923069
383.570000 -6.483942 144.892781 17.806536 0.008188 0.001006 -0.384574 0.923057
383.680000 -6.480601 144.846939 17.807834 0.008504 0.001195 -0.384556 0.923062
383.780000 -6.480247 144.795779 17.809391 0.008813 0.001366 -0.384455 0.923101
383.875000 -6.478125 144.752498 17.809831 0.009102 0.001502 -0.384460 0.923096
383.970000 -6.463069 144.701059 17.812211 0.009537 0.001729 -0.384507 0.923071
384.080000 -6.457655 144.643177 17.813768 0.009887 0.001887 -0.384469 0.923083
384.170000 -6.454508 144.593605 17.812584 0.010168 0.002016 -0.384492 0.923070
384.270000 -6.451623 144.535342 17.811897 0.010495 0.002142 -0.384503 0.923062
384.375000 -6.449428 144.472037 17.812749 0.010788 0.002273 -0.384477 0.923069
384.480000 -6.446526 144.406509 17.812991 0.011099 0.002418 -0.384452 0.923075
384.575000 -6.442618 144.343752 17.811339 0.011374 0.002532 -0.384468 0.923065
384.675000 -6.439796 144.274210 17.810537 0.011647 0.002644 -0.384453 0.923067
384.770000 -6.435834 144.204723 17.808581 0.011932 0.002755 -0.384474 0.923054
384.875000 -6.432089 144.126940 17.807971 0.012204 0.002862 -0.384444 0.923063
384.980000 -6.430374 144.044360 17.808067 0.012506 0.002976 -0.384386 0.923083
385.080000 -6.426608 143.963695 17.808318 0.012747 0.003087 -0.384382 0.923081
385.180000 -6.421352 143.879339 17.807731 0.012991 0.003202 -0.384419 0.923062
385.275000 -6.416902 143.797127 17.807671 0.013222 0.003310 -0.384458 0.923042
385.385000 -6.412321 143.700250 17.808433 0.013481 0.003427 -0.384407 0.923059
385.470000 -6.407092 143.619202 17.806756 0.013652 0.003498 -0.384506 0.923015
385.570000 -6.400051 143.520221 17.808879 0.013845 0.003641 -0.384513 0.923009
385.680000 -6.394111 143.409622 17.806106 0.014101 0.003705 -0.384477 0.923020
385.775000 -6.388775 143.311211 17.806506 0.014290 0.003788 -0.384490 0.923011
385.890000 -6.384279 143.189944 17.810064 0.014495 0.003898 -0.384360 0.923061
385.985000 -6.379536 143.083231 17.810561 0.014648 0.003952 -0.384466 0.923014
386.080000 -6.371884 142.974753 17.808485 0.014858 0.004037 -0.384473 0.923008
386.170000 -6.363804 142.866655 17.803681 0.015048 0.004091 -0.384542 0.922976
386.280000 -6.359033 142.733117 17.803261 0.015266 0.004168 -0.384422 0.923022
386.380000 -6.352888 142.607178 17.801863 0.015435 0.004229 -0.384403 0.923027
386.475000 -6.348030 142.480318 17.800978 0.015578 0.004260 -0.384425 0.923015
386.575000 -6.341115 142.344806 17.798714 0.015760 0.004312 -0.384452 0.923001
386.675000 -6.335195 142.208590 17.798150 0.015851 0.004361 -0.384439 0.923004
386.775000 -6.327294 142.067740 17.794703 0.016074 0.004410 -0.384423 0.923007
386.870000 -6.318732 141.927909 17.793567 0.016197 0.004454 -0.384449 0.922993
386.980000 -6.311771 141.765151 17.792800 0.016279 0.004529 -0.384437 0.922996
387.090000 -6.298575 141.603221 17.793184 0.016527 0.004636 -0.384294 0.923051
387.180000 -6.290320 141.465005 17.791055 0.016623 0.004655 -0.384424 0.922995
387.275000 -6.278994 141.312349 17.788787 0.016730 0.004692 -0.384495 0.922964
387.380000 -6.269135 141.143415 17.788831 0.016837 0.004726 -0.384452 0.922979
387.480000 -6.257784 140.980275 17.786114 0.016961 0.004767 -0.384474 0.922968
387.570000 -6.246140 140.825355 17.780944 0.017094 0.004774 -0.384574 0.922923
387.670000 -6.241708 140.639823 17.782142 0.017148 0.004812 -0.384421 0.922986
387.770000 -6.232145 140.460481 17.782054 0.017208 0.004845 -0.384414 0.922988
387.875000 -6.224740 140.268452 17.782718 0.017295 0.004865 -0.384300 0.923033
387.980000 -6.217209 140.070703 17.784935 0.017325 0.004868 -0.384307 0.923030
388.090000 -6.215349 139.861405 17.793545 0.017317 0.004880 -0.384117 0.923109
388.180000 -6.206431 139.688792 17.789983 0.017353 0.004848 -0.384260 0.923049
388.275000 -6.194986 139.504346 17.784330 0.017417 0.004822 -0.384360 0.923006
388.380000 -6.182230 139.295916 17.779889 0.017474 0.004797 -0.384335 0.923016
388.480000 -6.172164 139.092911 17.777479 0.017512 0.004810 -0.384325 0.923019
388.575000 -6.160718 138.897053 17.771299 0.017591 0.004805 -0.384358 0.923004
388.675000 -6.154172 138.677086 17.775443 0.017573 0.004795 -0.384225 0.923060
388.775000 -6.143327 138.458587 17.774233 0.017546 0.004767 -0.384297 0.923031
388.875000 -6.135446 138.236794 17.774881 0.017529 0.004733 -0.384193 0.923074
388.980000 -6.128899 138.001453 17.777130 0.017508 0.004701 -0.384099 0.923114
389.080000 -6.121028 137.776181 17.777238 0.017477 0.004642 -0.384133 0.923101
389.175000 -6.106399 137.560196 17.771937 0.017451 0.004585 -0.384334 0.923018
389.285000 -6.099680 137.303460 17.776523 0.017408 0.004585 -0.384056 0.923134
389.380000 -6.086551 137.086200 17.770141 0.017368 0.004518 -0.384297 0.923035
389.480000 -6.076857 136.850147 17.767553 0.017312 0.004450 -0.384220 0.923069
389.570000 -6.065257 136.631875 17.760845 0.017240 0.004355 -0.384368 0.923009
389.680000 -6.057431 136.361822 17.761440 0.017155 0.004308 -0.384196 0.923082
389.770000 -6.045392 136.144857 17.751363 0.017117 0.004212 -0.384387 0.923004
389.880000 -6.040934 135.860361 17.752841 0.017030 0.004150 -0.384102 0.923124
389.975000 -6.029922 135.619727 17.748595 0.016973 0.004104 -0.384172 0.923096
390.075000 -6.020303 135.357166 17.746576 0.016806 0.004017 -0.384174 0.923099
390.180000 -6.007894 135.052983 17.757323 0.016734 0.004068 -0.384011 0.923168
390.275000 -5.994387 134.786894 17.758813 0.016643 0.003993 -0.384007 0.923172
390.380000 -5.981150 134.499471 17.763626 0.016490 0.003964 -0.383802 0.923260
390.480000 -5.970344 134.225761 17.765184 0.016288 0.003859 -0.383869 0.923236
390.580000 -5.958061 133.949189 17.766680 0.016093 0.003797 -0.383922 0.923217
390.680000 -5.946199 133.665455 17.767569 0.015935 0.003702 -0.383961 0.923205
390.780000 -5.932859 133.385414 17.763713 0.015765 0.003604 -0.384091 0.923154
390.880000 -5.918617 133.102261 17.763239 0.015601 0.003565 -0.383968 0.923208
390.975000 -5.907602 132.829191 17.759952 0.015425 0.003466 -0.383948 0.923219
391.080000 -5.894307 132.520476 17.757468 0.015266 0.003367 -0.383933 0.923229
391.180000 -5.882982 132.223877 17.757451 0.015100 0.003263 -0.383812 0.923282
391.270000 -5.870459 131.953553 17.753252 0.014954 0.003171 -0.383953 0.923226
391.375000 -5.853082 131.642442 17.749832 0.014767 0.003080 -0.383967 0.923223
391.480000 -5.845765 131.326450 17.748556 0.014545 0.002992 -0.383723 0.923329
391.575000 -5.833107 131.033862 17.741616 0.014350 0.002814 -0.383855 0.923278
391.680000 -5.819451 130.708841 17.739887 0.014086 0.002681 -0.383584 0.923395
391.775000 -5.804282 130.425828 17.737105 0.013804 0.002497 -0.383915 0.923262
391.870000 -5.788544 130.135187 17.728507 0.013610 0.002350 -0.384126 0.923178
391.980000 -5.774058 129.796757 17.724271 0.013386 0.002230 -0.383857 0.923293
392.075000 -5.760294 129.496572 17.724220 0.013096 0.002105 -0.383839 0.923305
392.175000 -5.748531 129.177312 17.715737 0.012948 0.001880 -0.383898 0.923283
392.275000 -5.737710 128.855666 17.708725 0.012710 0.001732 -0.383816 0.923321
392.380000 -5.717171 128.522991 17.708387 0.012383 0.001660 -0.383674 0.923384
392.470000 -5.690600 128.253474 17.702950 0.011926 0.001519 -0.384195 0.923174
392.575000 -5.672843 127.914638 17.691762 0.011533 0.001307 -0.384136 0.923204
392.680000 -5.634803 127.594268 17.680849 0.010929 0.001010 -0.384181 0.923192
392.775000 -5.620448 127.282482 17.668249 0.010536 0.000785 -0.384191 0.923193
392.875000 -5.596080 126.955768 17.638656 0.009912 0.000309 -0.384147 0.923219
392.985000 -5.574857 126.608747 17.620871 0.009219 -0.000059 -0.383800 0.923370
393.075000 -5.552173 126.318442 17.607068 0.008700 -0.000340 -0.383850 0.923354
393.180000 -5.538647 125.969938 17.599837 0.008304 -0.000518 -0.383850 0.923358
393.275000 -5.520285 125.598361 17.586727 0.007943 -0.000633 -0.383674 0.923434
393.375000 -5.492621 125.135929 17.577329 0.007302 -0.000946 -0.383534 0.923497
393.475000 -5.469671 124.690034 17.568733 0.006857 -0.001216 -0.383321 0.923589
393.575000 -5.450146 124.334291 17.562811 0.006451 -0.001440 -0.383417 0.923552
393.675000 -5.433420 124.004268 17.558134 0.006067 -0.001669 -0.383324 0.923592
393.775000 -5.417311 123.719362 17.550701 0.005517 -0.002018 -0.383346 0.923586
393.875000 -5.398035 123.415641 17.546967 0.005060 -0.002259 -0.383368 0.923579
393.975000 -5.379464 123.107999 17.544865 0.004614 -0.002473 -0.383397 0.923569
394.070000 -5.363373 122.781279 17.542920 0.004307 -0.002639 -0.383493 0.923530
394.170000 -5.343964 122.416870 17.539456 0.004039 -0.002778 -0.383511 0.923523
394.270000 -5.323482 122.058191 17.533200 0.003679 -0.002997 -0.383539 0.923512
394.370000 -5.306640 121.734092 17.532283 0.003285 -0.003205 -0.383526 0.923519
394.475000 -5.298526 121.468199 17.529327 0.002718 -0.003481 -0.383279 0.923622
394.575000 -5.285676 121.185301 17.525007 0.002264 -0.003787 -0.383394 0.923574
394.670000 -5.281876 120.873086 17.524822 0.001892 -0.003951 -0.383328 0.923602
394.775000 -5.265474 120.520363 17.524086 0.001510 -0.004127 -0.383348 0.923593
394.875000 -5.249236 120.232987 17.522684 0.001062 -0.004344 -0.383287 0.923618
394.970000 -5.226956 119.904052 17.525882 0.000712 -0.004431 -0.383503 0.923529
395.075000 -5.212761 119.645355 17.525735 0.000208 -0.004689 -0.383400 0.923571
395.180000 -5.192463 119.361328 17.523532 -0.000270 -0.004909 -0.383499 0.923528
395.280000 -5.182208 119.053479 17.526315 -0.000612 -0.005046 -0.383568 0.923499
395.370000 -5.175853 118.686028 17.527561 -0.000849 -0.005156 -0.383765 0.923416
395.470000 -5.159130 118.339819 17.525105 -0.001243 -0.005336 -0.383772 0.923411
395.570000 -5.147017 117.952566 17.520982 -0.001520 -0.005524 -0.383814 0.923393
395.675000 -5.135587 117.605319 17.523156 -0.001900 -0.005639 -0.383760 0.923414
395.775000 -5.125684 117.281393 17.519606 -0.002252 -0.005802 -0.383816 0.923389
395.870000 -5.099441 117.032791 17.507057 -0.002765 -0.006118 -0.384011 0.923304
395.975000 -5.084807 116.734734 17.504502 -0.003144 -0.006307 -0.384011 0.923302
396.070000 -5.063212 116.403891 17.501976 -0.003521 -0.006287 -0.384143 0.923246
396.180000 -5.051275 116.161077 17.492031 -0.004027 -0.006608 -0.383918 0.923335
396.275000 -5.040459 115.859693 17.487790 -0.004388 -0.006778 -0.383909 0.923336
396.385000 -5.028346 115.512217 17.482864 -0.004834 -0.006982 -0.383920 0.923327
396.470000 -5.019291 115.244872 17.478961 -0.005149 -0.007124 -0.383894 0.923335
396.570000 -4.997488 114.932840 17.470818 -0.005409 -0.007104 -0.383983 0.923297
396.675000 -4.959231 114.534557 17.479869 -0.005470 -0.006945 -0.384083 0.923256
396.775000 -4.942524 114.227515 17.474930 -0.005876 -0.007145 -0.384051 0.923266
396.870000 -4.927216 113.903875 17.475529 -0.006137 -0.007144 -0.384041 0.923268
396.985000 -4.915158 113.721859 17.467383 -0.006707 -0.007559 -0.383957 0.923296
397.070000 -4.904248 113.513731 17.468131 -0.007004 -0.007609 -0.384024 0.923265
397.180000 -4.893822 113.317706 17.462781 -0.007496 -0.007818 -0.383952 0.923290
397.275000 -4.876266 113.001038 17.460411 -0.007746 -0.007810 -0.384061 0.923242
397.375000 -4.858932 112.662987 17.453706 -0.008064 -0.007847 -0.384027 0.923253
397.475000 -4.843739 112.275120 17.450239 -0.008285 -0.007780 -0.384019 0.923255
397.585000 -4.835382 112.118451 17.444601 -0.008853 -0.008073 -0.383937 0.923282
397.680000 -4.831137 111.881040 17.441539 -0.009136 -0.008110 -0.383887 0.923299
397.775000 -4.823273 111.584051 17.440138 -0.009355 -0.008200 -0.383856 0.923309
397.890000 -4.809422 111.279239 17.428651 -0.009725 -0.008383 -0.383707 0.923366
397.970000 -4.790320 110.873171 17.416218 -0.009882 -0.008319 -0.383887 0.923290
398.080000 -4.694656 110.477903 17.401422 -0.010249 -0.008524 -0.383809 0.923316
398.170000 -4.678463 110.216000 17.399044 -0.010521 -0.008513 -0.383894 0.923278
398.270000 -4.668208 109.938516 17.395399 -0.010812 -0.008648 -0.383876 0.923281
398.385000 -4.656831 109.622587 17.391290 -0.011127 -0.008798 -0.383871 0.923278
398.480000 -4.643283 109.375028 17.378919 -0.011382 -0.008741 -0.383768 0.923318
398.575000 -4.599411 109.240586 17.353764 -0.012103 -0.008903 -0.383994 0.923213
398.675000 -4.583735 109.007064 17.346521 -0.012369 -0.008997 -0.384050 0.923185
398.780000 -4.564909 108.739098 17.338274 -0.012587 -0.009211 -0.384074 0.923171
398.880000 -4.545945 108.480444 17.338203 -0.012782 -0.009237 -0.384130 0.923145
398.990000 -4.534640 108.324941 17.329067 -0.013309 -0.009513 -0.384121 0.923138
399.075000 -4.522919 108.157886 17.323875 -0.013508 -0.009531 -0.384252 0.923080
399.175000 -4.511434 107.855503 17.323099 -0.013586 -0.009463 -0.384203 0.923100
399.270000 -4.502404 107.498983 17.323624 -0.013563 -0.009373 -0.384127 0.923133
399.370000 -4.491610 107.194843 17.324862 -0.013637 -0.009328 -0.384063 0.923159
399.470000 -4.482856 106.924392 17.323063 -0.013784 -0.009342 -0.384009 0.923179
399.570000 -4.472179 106.779499 17.317661 -0.014194 -0.009579 -0.383990 0.923178
399.670000 -4.461278 106.670303 17.312568 -0.014540 -0.009769 -0.384054 0.923145
399.780000 -4.449282 106.648777 17.306635 -0.014973 -0.010038 -0.384182 0.923081
399.870000 -4.441531 106.512970 17.293914 -0.015187 -0.010160 -0.384267 0.923041
399.980000 -4.427581 106.307240 17.291142 -0.015323 -0.010227 -0.384309 0.923021
400.085000 -4.422001 106.105209 17.286942 -0.015455 -0.010275 -0.384242 0.923046
400.180000 -4.421911 105.803705 17.274595 -0.015491 -0.010287 -0.384088 0.923109
400.275000 -4.412071 105.547192 17.275252 -0.015515 -0.010232 -0.384059 0.923122
400.375000 -4.400745 105.341701 17.270014 -0.015612 -0.010275 -0.384064 0.923117
400.470000 -4.392031 105.062065 17.263366 -0.015574 -0.010230 -0.384005 0.923143
400.575000 -4.380230 104.851460 17.255749 -0.015668 -0.010293 -0.384008 0.923140
400.675000 -4.366191 104.724101 17.236133 -0.015983 -0.010503 -0.384110 0.923089
400.775000 -4.358702 104.656116 17.226182 -0.016199 -0.010652 -0.384165 0.923061
400.875000 -4.351187 104.570462 17.223401 -0.016295 -0.010701 -0.384193 0.923047
400.975000 -4.346057 104.426376 17.219104 -0.016325 -0.010777 -0.384202 0.923042
401.075000 -4.335310 104.245236 17.222430 -0.016272 -0.010686 -0.384206 0.923042
401.175000 -4.246994 104.021975 17.215150 -0.016295 -0.010778 -0.384560 0.922893
401.280000 -4.235563 103.873718 17.214130 -0.016320 -0.010770 -0.384569 0.922889
401.370000 -4.223698 103.730783 17.205393 -0.016304 -0.010580 -0.384473 0.922932
401.470000 -4.212238 103.580318 17.205735 -0.016180 -0.010549 -0.384241 0.923031
401.580000 -4.202575 103.461909 17.202919 -0.016230 -0.010579 -0.384232 0.923033
401.670000 -4.195492 103.303938 17.205244 -0.016107 -0.010447 -0.384258 0.923026
401.780000 -4.187016 103.235299 17.198217 -0.016282 -0.010550 -0.384212 0.923041
401.870000 -4.181395 103.155215 17.194935 -0.016312 -0.010540 -0.384299 0.923005
402.025000 -4.171230 103.044222 17.186675 -0.016423 -0.010609 -0.384273 0.923012
402.070000 -4.174635 102.912136 17.167731 -0.016350 -0.010594 -0.384265 0.923017
402.175000 -4.167606 102.765911 17.165330 -0.016272 -0.010541 -0.384260 0.923022
402.280000 -4.160386 102.631661 17.164310 -0.016157 -0.010475 -0.384271 0.923020
402.370000 -4.153707 102.519037 17.162888 -0.016025 -0.010411 -0.384300 0.923010
402.475000 -4.145206 102.368693 17.165454 -0.015809 -0.010239 -0.384296 0.923018
402.575000 -4.143222 102.310352 17.158168 -0.015855 -0.010246 -0.384277 0.923025
402.670000 -4.138372 102.200836 17.159245 -0.015642 -0.010153 -0.384292 0.923023
402.770000 -4.134083 102.109012 17.158247 -0.015490 -0.010090 -0.384298 0.923024
402.875000 -4.130840 102.041148 17.154052 -0.015399 -0.010100 -0.384307 0.923022
402.975000 -4.126291 101.962946 17.152265 -0.015284 -0.009998 -0.384307 0.923025
403.080000 -4.124145 101.877759 17.148635 -0.015162 -0.009928 -0.384284 0.923037
403.180000 -4.121056 101.807326 17.146394 -0.015012 -0.009853 -0.384307 0.923031
403.280000 -4.116156 101.726951 17.146000 -0.014811 -0.009745 -0.384308 0.923035
403.385000 -4.112069 101.643895 17.144325 -0.014618 -0.009650 -0.384315 0.923036
403.470000 -4.107478 101.549962 17.143745 -0.014346 -0.009526 -0.384347 0.923028
403.575000 -4.103322 101.454602 17.141892 -0.014102 -0.009398 -0.384340 0.923036
403.680000 -4.100662 101.391687 17.139127 -0.013942 -0.009301 -0.384313 0.923051
403.775000 -4.097750 101.327499 17.138396 -0.013714 -0.009191 -0.384330 0.923048
403.875000 -4.097137 101.266728 17.134372 -0.013504 -0.009097 -0.384320 0.923056
403.980000 -4.095515 101.197323 17.133006 -0.013259 -0.008987 -0.384301 0.923069
404.080000 -4.093032 101.143526 17.131794 -0.013018 -0.008875 -0.384301 0.923073
404.175000 -4.047473 101.153751 17.132420 -0.012741 -0.008724 -0.384467 0.923010
404.275000 -4.043411 101.100671 17.132603 -0.012478 -0.008578 -0.384476 0.923011
404.370000 -4.039507 101.047998 17.133943 -0.012194 -0.008379 -0.384502 0.923005
404.490000 -4.020012 100.997258 17.127451 -0.011971 -0.008171 -0.384309 0.923091
404.575000 -4.011751 100.964825 17.125061 -0.011766 -0.008038 -0.384313 0.923093
404.670000 -4.009035 100.924361 17.121691 -0.011500 -0.007903 -0.384351 0.923082
404.775000 -4.007120 100.880109 17.120832 -0.011213 -0.007757 -0.384330 0.923095
404.875000 -4.005164 100.840473 17.119749 -0.010939 -0.007613 -0.384336 0.923097
404.975000 -4.004052 100.801195 17.119178 -0.010618 -0.007465 -0.384341 0.923100
405.075000 -4.001979 100.769601 17.116115 -0.010399 -0.007340 -0.384371 0.923091
405.180000 -4.000827 100.736765 17.113723 -0.010103 -0.007187 -0.384377 0.923093
405.270000 -3.999816 100.706364 17.113724 -0.009808 -0.007030 -0.384381 0.923096
405.380000 -3.997628 100.674705 17.111901 -0.009495 -0.006879 -0.384395 0.923094
405.475000 -3.996317 100.648577 17.110634 -0.009216 -0.006718 -0.384402 0.923096
405.575000 -3.994740 100.623034 17.109634 -0.008929 -0.006583 -0.384402 0.923099
405.670000 -3.992967 100.599908 17.108689 -0.008624 -0.006438 -0.384414 0.923098
405.775000 -3.992779 100.575285 17.107299 -0.008288 -0.006295 -0.384409 0.923104
405.875000 -3.992471 100.554119 17.106056 -0.007970 -0.006161 -0.384424 0.923102
405.975000 -3.991938 100.534984 17.104129 -0.007679 -0.006034 -0.384422 0.923106
406.080000 -3.991122 100.515577 17.102673 -0.007372 -0.005884 -0.384431 0.923105
406.185000 -3.990105 100.498415 17.100183 -0.007106 -0.005750 -0.384445 0.923103
406.275000 -3.989955 100.484179 17.100339 -0.006782 -0.005585 -0.384451 0.923104
406.370000 -3.989513 100.470465 17.101535 -0.006435 -0.005396 -0.384450 0.923107
406.470000 -3.988721 100.456736 17.101711 -0.006132 -0.005259 -0.384447 0.923112
406.575000 -3.988035 100.443868 17.101344 -0.005812 -0.005100 -0.384452 0.923113
406.675000 -3.987602 100.432480 17.100955 -0.005499 -0.004949 -0.384456 0.923114
406.770000 -3.987209 100.422554 17.100013 -0.005232 -0.004829 -0.384468 0.923111
406.870000 -3.986596 100.411679 17.098303 -0.004942 -0.004698 -0.384480 0.923108
406.975000 -3.986562 100.402336 17.097565 -0.004638 -0.004562 -0.384488 0.923107
407.070000 -3.986678 100.395418 17.097758 -0.004353 -0.004429 -0.384490 0.923108
407.170000 -3.986156 100.388125 17.097023 -0.004070 -0.004307 -0.384502 0.923105
407.280000 -3.986256 100.382002 17.096762 -0.003786 -0.004173 -0.384509 0.923104
407.370000 -3.978415 100.366045 17.096240 -0.003551 -0.004049 -0.384506 0.923107
407.475000 -3.978850 100.360925 17.096416 -0.003268 -0.003900 -0.384506 0.923108
407.580000 -3.969967 100.346661 17.095152 -0.003015 -0.003801 -0.384492 0.923116
407.675000 -3.961217 100.333210 17.094952 -0.002806 -0.003694 -0.384476 0.923123
407.780000 -3.935560 100.301374 17.093601 -0.002628 -0.003607 -0.384484 0.923121
407.880000 -3.929819 100.288600 17.092094 -0.002430 -0.003499 -0.384537 0.923100
407.975000 -3.927817 100.283431 17.090961 -0.002211 -0.003416 -0.384563 0.923090
408.075000 -3.926387 100.279710 17.089705 -0.002029 -0.003326 -0.384583 0.923082
408.175000 -3.925171 100.277873 17.088813 -0.001877 -0.003239 -0.384597 0.923077
408.275000 -3.925274 100.276196 17.088598 -0.001718 -0.003153 -0.384597 0.923077
408.375000 -3.924693 100.274463 17.088034 -0.001569 -0.003079 -0.384612 0.923072
408.470000 -3.924089 100.272854 17.087529 -0.001432 -0.003013 -0.384624 0.923067
408.580000 -3.923862 100.271228 17.086895 -0.001301 -0.002963 -0.384629 0.923066
408.675000 -3.923711 100.269826 17.085761 -0.001208 -0.002914 -0.384633 0.923064
408.780000 -3.924336 100.268966 17.085185 -0.001113 -0.002883 -0.384626 0.923067
408.870000 -3.926136 100.268402 17.085246 -0.001050 -0.002842 -0.384596 0.923080
408.980000 -3.927785 100.268196 17.085522 -0.000985 -0.002806 -0.384572 0.923090
409.080000 -3.928269 100.267939 17.085532 -0.000948 -0.002785 -0.384560 0.923095
409.180000 -3.928223 100.266669 17.084868 -0.000939 -0.002777 -0.384568 0.923092
409.275000 -3.928053 100.265288 17.084102 -0.000947 -0.002781 -0.384572 0.923090
409.380000 -3.927832 100.264054 17.083584 -0.000981 -0.002784 -0.384572 0.923090
409.475000 -3.927693 100.263630 17.083515 -0.000991 -0.002787 -0.384576 0.923088
409.580000 -3.927592 100.263052 17.083410 -0.000995 -0.002787 -0.384575 0.923089
409.675000 -3.927484 100.262350 17.083148 -0.000996 -0.002785 -0.384578 0.923088
409.775000 -3.927475 100.262073 17.082958 -0.000979 -0.002780 -0.384579 0.923087
409.880000 -3.927316 100.261774 17.082690 -0.000963 -0.002780 -0.384583 0.923086
409.975000 -3.927184 100.261721 17.082441 -0.000952 -0.002781 -0.384586 0.923084
410.070000 -3.926970 100.261576 17.082247 -0.000947 -0.002778 -0.384592 0.923082
410.175000 -3.926901 100.261261 17.082007 -0.000943 -0.002783 -0.384596 0.923080
410.270000 -3.926931 100.261258 17.081965 -0.000934 -0.002781 -0.384596 0.923080
410.380000 -3.926957 100.261079 17.081983 -0.000936 -0.002777 -0.384600 0.923079
410.475000 -3.927203 100.260484 17.082126 -0.000947 -0.002762 -0.384583 0.923086
410.575000 -3.917349 100.249404 17.081730 -0.000957 -0.002766 -0.384588 0.923084
410.675000 -3.894665 100.227597 17.072690 -0.000913 -0.002761 -0.384709 0.923034
410.770000 -3.894768 100.227156 17.072787 -0.000915 -0.002743 -0.384734 0.923023
410.880000 -3.887325 100.221170 17.072134 -0.000937 -0.002764 -0.384762 0.923011
410.975000 -3.887414 100.220709 17.072224 -0.000922 -0.002764 -0.384768 0.923009
411.080000 -3.884437 100.218666 17.071518 -0.000951 -0.002769 -0.384792 0.922999
411.180000 -3.883150 100.217665 17.070959 -0.000955 -0.002775 -0.384807 0.922993
411.270000 -3.882438 100.217112 17.070531 -0.000963 -0.002774 -0.384820 0.922987
411.370000 -3.881968 100.216735 17.070140 -0.000965 -0.002779 -0.384828 0.922984
411.480000 -3.881747 100.216194 17.069726 -0.000972 -0.002781 -0.384829 0.922983
411.575000 -3.881646 100.215621 17.069370 -0.000977 -0.002783 -0.384832 0.922982
411.670000 -3.881551 100.215026 17.069041 -0.000984 -0.002783 -0.384834 0.922981
411.780000 -3.881552 100.214341 17.068683 -0.000987 -0.002785 -0.384833 0.922981
411.870000 -3.881529 100.213908 17.068332 -0.000994 -0.002787 -0.384834 0.922981
411.975000 -3.881591 100.213389 17.068083 -0.000999 -0.002785 -0.384835 0.922981
412.075000 -3.881569 100.212978 17.067894 -0.001002 -0.002785 -0.384838 0.922979
412.170000 -3.881596 100.212673 17.067712 -0.001008 -0.002782 -0.384833 0.922981
412.270000 -3.881676 100.212688 17.067700 -0.001007 -0.002782 -0.384836 0.922980
412.375000 -3.881695 100.212359 17.067506 -0.001012 -0.002783 -0.384836 0.922980
412.470000 -3.881640 100.212048 17.067312 -0.001017 -0.002780 -0.384836 0.922980
412.570000 -3.881574 100.211822 17.067113 -0.001017 -0.002784 -0.384835 0.922980
412.675000 -3.881495 100.211501 17.066812 -0.001019 -0.002789 -0.384836 0.922980
412.775000 -3.881454 100.211392 17.066637 -0.001018 -0.002791 -0.384838 0.922979
412.875000 -3.881405 100.211104 17.066391 -0.001022 -0.002794 -0.384839 0.922979
412.975000 -3.881412 100.210837 17.066140 -0.001023 -0.002796 -0.384837 0.922980
413.070000 -3.881328 100.210737 17.066013 -0.001025 -0.002797 -0.384839 0.922979
413.170000 -3.881225 100.210563 17.065927 -0.001024 -0.002798 -0.384841 0.922978
413.275000 -3.881148 100.210374 17.065867 -0.001028 -0.002798 -0.384841 0.922978
413.375000 -3.881124 100.210151 17.065788 -0.001029 -0.002797 -0.384841 0.922978
413.475000 -3.881138 100.210008 17.065671 -0.001031 -0.002798 -0.384840 0.922978
413.575000 -3.881441 100.209418 17.065473 -0.001047 -0.002779 -0.384850 0.922975
413.680000 -3.856525 100.191750 17.063865 -0.001037 -0.002806 -0.384930 0.922941
413.775000 -3.830499 100.193580 17.069722 -0.001045 -0.002804 -0.385016 0.922905
413.870000 -3.830657 100.193218 17.069573 -0.001049 -0.002797 -0.385022 0.922903
413.975000 -3.823380 100.194530 17.070116 -0.001048 -0.002805 -0.385061 0.922886
414.075000 -3.823695 100.193991 17.069980 -0.001062 -0.002807 -0.385058 0.922887
414.185000 -3.820697 100.194384 17.070094 -0.001058 -0.002804 -0.385089 0.922875
414.270000 -3.820945 100.193857 17.070120 -0.001049 -0.002807 -0.385087 0.922875
414.380000 -3.819365 100.193651 17.069872 -0.001073 -0.002801 -0.385103 0.922869
414.475000 -3.818658 100.193298 17.069674 -0.001077 -0.002801 -0.385112 0.922865
414.575000 -3.818250 100.192910 17.069444 -0.001085 -0.002799 -0.385118 0.922862
414.670000 -3.817998 100.192664 17.069204 -0.001088 -0.002799 -0.385121 0.922861
414.785000 -3.817826 100.192466 17.069038 -0.001092 -0.002798 -0.385125 0.922860
414.880000 -3.817705 100.192375 17.068871 -0.001094 -0.002800 -0.385126 0.922859
414.990000 -3.817658 100.192227 17.068767 -0.001097 -0.002798 -0.385127 0.922859
415.070000 -3.817559 100.192138 17.068653 -0.001100 -0.002796 -0.385129 0.922858
415.170000 -3.817565 100.192010 17.068548 -0.001101 -0.002798 -0.385128 0.922858
415.275000 -3.817538 100.191806 17.068471 -0.001104 -0.002797 -0.385128 0.922858
415.375000 -3.817477 100.191628 17.068404 -0.001108 -0.002794 -0.385129 0.922858
415.470000 -3.817490 100.191573 17.068276 -0.001105 -0.002798 -0.385130 0.922858
415.570000 -3.817604 100.191530 17.068209 -0.001111 -0.002794 -0.385128 0.922858
415.675000 -3.817755 100.191407 17.068121 -0.001109 -0.002796 -0.385126 0.922859
415.775000 -3.817821 100.191214 17.067997 -0.001112 -0.002796 -0.385123 0.922860
415.880000 -3.817838 100.191075 17.067921 -0.001113 -0.002795 -0.385126 0.922859
415.970000 -3.817820 100.191056 17.067901 -0.001115 -0.002793 -0.385122 0.922861
416.080000 -3.817875 100.190818 17.067785 -0.001119 -0.002794 -0.385123 0.922860
416.175000 -3.817896 100.190811 17.067782 -0.001115 -0.002795 -0.385123 0.922860
416.280000 -3.817903 100.190804 17.067774 -0.001119 -0.002793 -0.385121 0.922861
416.380000 -3.817922 100.190873 17.067746 -0.001085 -0.002781 -0.385123 0.922860
416.470000 -3.817675 100.190879 17.067512 -0.000937 -0.002727 -0.385132 0.922857
416.580000 -3.808640 100.186946 17.066883 -0.000598 -0.002604 -0.385190 0.922834
416.675000 -3.809119 100.186394 17.066750 -0.000136 -0.002399 -0.385196 0.922832
416.775000 -3.796839 100.182304 17.078600 0.000445 -0.002173 -0.385251 0.922809
416.880000 -3.775473 100.175518 17.089942 0.001173 -0.001900 -0.385377 0.922756
416.985000 -3.767652 100.174353 17.094986 0.001967 -0.001551 -0.385448 0.922726
417.075000 -3.764187 100.173171 17.097608 0.002711 -0.001233 -0.385492 0.922706
417.180000 -3.762342 100.170761 17.098974 0.003511 -0.000905 -0.385515 0.922695
417.275000 -3.761647 100.167564 17.099684 0.004351 -0.000559 -0.385536 0.922682
417.375000 -3.760968 100.162728 17.100154 0.005243 -0.000181 -0.385553 0.922671
417.475000 -3.760850 100.156277 17.100570 0.006176 0.000186 -0.385570 0.922658
417.590000 -3.761603 100.146283 17.100834 0.007142 0.000583 -0.385568 0.922652
417.680000 -3.762076 100.137507 17.100559 0.008133 0.001022 -0.385585 0.922636
417.770000 -3.763517 100.127724 17.100790 0.009148 0.001432 -0.385599 0.922620
417.880000 -3.763435 100.111679 17.100564 0.010151 0.001841 -0.385598 0.922609
417.975000 -3.763721 100.096036 17.099935 0.011180 0.002274 -0.385616 0.922589
418.075000 -3.764066 100.078128 17.099912 0.012247 0.002706 -0.385637 0.922565
418.170000 -3.764058 100.056613 17.099287 0.013301 0.003149 -0.385664 0.922538
418.280000 -3.763947 100.026265 17.097431 0.014365 0.003570 -0.385672 0.922517
418.390000 -3.763871 99.994527 17.096794 0.015458 0.004043 -0.385683 0.922493
418.480000 -3.764197 99.964113 17.095384 0.016422 0.004460 -0.385713 0.922462
418.575000 -3.764166 99.933737 17.096161 0.017516 0.004916 -0.385758 0.922421
418.680000 -3.764548 99.891472 17.096179 0.018503 0.005323 -0.385731 0.922410
418.775000 -3.764786 99.854932 17.097063 0.019501 0.005753 -0.385758 0.922376
418.870000 -3.765025 99.812945 17.097745 0.020491 0.006157 -0.385778 0.922343
418.970000 -3.765958 99.759374 17.097504 0.021452 0.006553 -0.385766 0.922324
419.070000 -3.766530 99.699671 17.096544 0.022363 0.006940 -0.385759 0.922302
419.180000 -3.766620 99.629649 17.095619 0.023303 0.007333 -0.385748 0.922281
419.280000 -3.767310 99.559070 17.094911 0.024141 0.007688 -0.385751 0.922255
419.385000 -3.768146 99.469653 17.091189 0.024930 0.008031 -0.385735 0.922238
419.475000 -3.768238 99.407927 17.092623 0.025714 0.008373 -0.385797 0.922187
419.570000 -3.749866 99.368508 17.092847 0.026496 0.008662 -0.386001 0.922077
419.675000 -3.743297 99.282292 17.093821 0.027188 0.008960 -0.386048 0.922035
419.780000 -3.741736 99.163231 17.136918 0.027730 0.009269 -0.386011 0.922031
419.880000 -3.736864 99.052982 17.143453 0.028358 0.009526 -0.386031 0.922000
419.975000 -3.733566 98.949726 17.146088 0.028928 0.009787 -0.386117 0.921944
420.075000 -3.731648 98.836770 17.147163 0.029460 0.009988 -0.386117 0.921925
420.180000 -3.729721 98.712108 17.148329 0.029952 0.010208 -0.386132 0.921901
420.280000 -3.728724 98.584023 17.148292 0.030349 0.010395 -0.386150 0.921878
420.370000 -3.730925 98.469828 17.148438 0.030719 0.010560 -0.386193 0.921846
420.480000 -3.741644 98.313176 17.133654 0.030972 0.010555 -0.386005 0.921916
420.570000 -3.742821 98.196139 17.133128 0.031255 0.010656 -0.386109 0.921862
420.670000 -3.741398 98.050282 17.130606 0.031466 0.010731 -0.386132 0.921844
420.785000 -3.742496 97.844092 17.123325 0.031574 0.010787 -0.385975 0.921905
420.875000 -3.742388 97.694341 17.120003 0.031659 0.010812 -0.386092 0.921854
420.975000 -3.742068 97.522050 17.116054 0.031714 0.010812 -0.386074 0.921859
421.180000 -3.745061 97.133556 17.110257 0.031646 0.010781 -0.386043 0.921875
421.280000 -3.744458 96.947478 17.108429 0.031546 0.010766 -0.386076 0.921865
421.380000 -3.743966 96.757261 17.106937 0.031422 0.010715 -0.386101 0.921859
421.475000 -3.744409 96.547272 17.102843 0.031206 0.010624 -0.386096 0.921869
421.680000 -3.745671 96.106997 17.097661 0.030622 0.010388 -0.386112 0.921885
421.780000 -3.746454 95.871059 17.091497 0.030256 0.010233 -0.386081 0.921912
421.875000 -3.746226 95.664153 17.089507 0.029859 0.010038 -0.386216 0.921870
421.980000 -3.747146 95.404319 17.084155 0.029399 0.009860 -0.386111 0.921931
422.075000 -3.748659 95.175703 17.081711 0.028918 0.009651 -0.386168 0.921925
422.175000 -3.749185 94.929094 17.078131 0.028406 0.009403 -0.386180 0.921938
422.275000 -3.750511 94.674175 17.075445 0.027832 0.009148 -0.386179 0.921959
422.480000 -3.752515 94.112049 17.066047 0.026490 0.008571 -0.386105 0.922034
422.575000 -3.753214 93.860612 17.064830 0.025802 0.008278 -0.386193 0.922020
422.680000 -3.751850 93.561956 17.060286 0.025048 0.007949 -0.386166 0.922055
422.770000 -3.737743 93.361348 17.057505 0.024280 0.007602 -0.386470 0.921951
422.875000 -3.731328 93.072071 17.055924 0.023419 0.007261 -0.386471 0.921975
422.970000 -3.720069 92.762312 17.119744 0.022546 0.006877 -0.386470 0.922001
423.075000 -3.718902 92.434656 17.114830 0.021627 0.006478 -0.386407 0.922052
423.175000 -3.720168 92.129071 17.110315 0.020689 0.006059 -0.386384 0.922086
423.275000 -3.721250 91.809724 17.105975 0.019724 0.005630 -0.386376 0.922113
423.375000 -3.722525 91.502418 17.101483 0.018692 0.005213 -0.386389 0.922132
423.475000 -3.722079 91.194302 17.097780 0.017648 0.004733 -0.386503 0.922107
423.575000 -3.723183 90.877695 17.092239 0.016633 0.004293 -0.386409 0.922167
423.675000 -3.725461 90.584326 17.075943 0.015252 0.003672 -0.386504 0.922154
423.885000 -3.733425 89.895958 17.055522 0.012879 0.002626 -0.386098 0.922364
423.980000 -3.741612 89.599651 17.023003 0.011350 0.001867 -0.385991 0.922431
424.075000 -3.744100 89.305844 17.004829 0.009941 0.001160 -0.386159 0.922378
424.270000 -3.748295 88.685537 16.986004 0.007441 0.000041 -0.386088 0.922432
424.375000 -3.755754 88.355460 16.957518 0.005967 -0.000776 -0.385900 0.922521
424.475000 -3.755363 88.044838 16.939306 0.004556 -0.001448 -0.385857 0.922546
424.575000 -3.758002 87.722056 16.923736 0.003087 -0.002147 -0.385892 0.922536
424.670000 -3.757140 87.412281 16.912506 0.001776 -0.002734 -0.385880 0.922543
424.780000 -3.759014 87.057462 16.897173 0.000363 -0.003411 -0.385652 0.922638
424.875000 -3.761442 86.746690 16.888943 -0.000942 -0.004065 -0.385807 0.922570
424.975000 -3.761204 86.423622 16.878580 -0.002223 -0.004671 -0.385734 0.922595
425.080000 -3.760069 86.086949 16.867039 -0.003645 -0.005321 -0.385763 0.922575
425.180000 -3.756707 85.776789 16.852027 -0.005022 -0.005985 -0.385728 0.922579
425.285000 -3.757538 85.445553 16.841899 -0.006332 -0.006586 -0.385646 0.922601
425.370000 -3.758091 85.169138 16.837380 -0.007533 -0.007147 -0.385925 0.922472
425.480000 -3.759966 84.822703 16.828004 -0.008844 -0.007747 -0.385731 0.922536
425.575000 -3.760894 84.517245 16.822300 -0.010062 -0.008308 -0.385787 0.922496
425.675000 -3.758120 84.260334 16.817174 -0.011315 -0.008903 -0.385905 0.922426
425.785000 -3.754880 83.966941 16.803480 -0.012570 -0.009529 -0.385609 0.922528
425.875000 -3.739434 83.676558 16.816325 -0.013859 -0.010065 -0.385812 0.922418
425.975000 -3.734573 83.358980 16.811550 -0.015001 -0.010585 -0.385900 0.922358
426.080000 -3.731808 83.043939 16.804826 -0.016201 -0.011146 -0.385933 0.922317
426.170000 -3.732968 82.757811 16.799867 -0.017232 -0.011596 -0.386010 0.922261
426.275000 -3.734767 82.441955 16.791049 -0.018337 -0.012114 -0.385860 0.922296
426.375000 -3.737789 82.160736 16.782065 -0.019476 -0.012664 -0.385873 0.922259
426.485000 -3.740356 81.901814 16.771108 -0.020552 -0.013218 -0.385521 0.922375
426.570000 -3.745814 81.642671 16.761056 -0.021524 -0.013719 -0.385773 0.922241
426.770000 -3.751046 81.095025 16.747245 -0.023381 -0.014617 -0.385706 0.922210
426.875000 -3.751747 80.827988 16.737869 -0.024287 -0.015065 -0.385620 0.922215
426.975000 -3.751702 80.578768 16.728425 -0.025131 -0.015544 -0.385613 0.922187
427.085000 -3.752724 80.335624 16.719093 -0.026001 -0.015946 -0.385452 0.922223
427.170000 -3.754770 80.128128 16.714085 -0.026698 -0.016264 -0.385728 0.922083
427.275000 -3.759741 79.841902 16.707902 -0.027428 -0.016594 -0.385713 0.922062
427.380000 -3.762671 79.589508 16.703240 -0.028055 -0.016876 -0.385578 0.922094
427.470000 -3.764007 79.373030 16.698746 -0.028534 -0.017144 -0.385630 0.922053
427.570000 -3.765289 79.138672 16.694512 -0.029038 -0.017377 -0.385585 0.922052
427.675000 -3.765362 78.980962 16.687125 -0.029586 -0.017708 -0.385421 0.922096
427.770000 -3.765748 78.766401 16.682000 -0.029945 -0.017880 -0.385499 0.922049
427.875000 -3.765731 78.564696 16.676562 -0.030284 -0.018137 -0.385397 0.922075
427.980000 -3.765577 78.408576 16.666804 -0.030635 -0.018431 -0.385335 0.922084
428.075000 -3.766261 78.229121 16.663541 -0.030814 -0.018554 -0.385459 0.922024
428.170000 -3.768300 78.022683 16.658702 -0.030917 -0.018701 -0.385557 0.921976
428.275000 -3.769707 77.858006 16.653799 -0.031059 -0.018836 -0.385463 0.922008
428.380000 -3.772504 77.664418 16.649885 -0.031123 -0.018879 -0.385445 0.922013
428.480000 -3.774687 77.529037 16.645643 -0.031195 -0.018911 -0.385377 0.922038
428.575000 -3.774586 77.403705 16.644211 -0.031157 -0.018874 -0.385444 0.922012
428.675000 -3.773829 77.244002 16.642643 -0.031015 -0.018801 -0.385518 0.921987
428.770000 -3.765270 77.099886 16.642663 -0.030817 -0.018686 -0.385659 0.921937
428.870000 -3.763393 76.969260 16.643089 -0.030616 -0.018538 -0.385610 0.921967
428.985000 -3.757849 76.823837 16.658257 -0.030379 -0.018419 -0.385437 0.922050
429.075000 -3.756702 76.732903 16.656670 -0.030036 -0.018295 -0.385590 0.922000
429.280000 -3.758628 76.538226 16.651763 -0.029154 -0.018010 -0.385587 0.922035
429.370000 -3.759773 76.418287 16.651234 -0.028621 -0.017778 -0.385711 0.922004
429.480000 -3.760089 76.300154 16.651655 -0.027982 -0.017514 -0.385693 0.922036
429.580000 -3.759643 76.212172 16.651184 -0.027393 -0.017241 -0.385671 0.922068
429.770000 -3.761848 76.068224 16.650940 -0.026076 -0.016598 -0.385750 0.922086
429.875000 -3.758896 75.996636 16.652719 -0.025328 -0.016220 -0.385756 0.922111
429.980000 -3.756511 75.948807 16.653767 -0.024553 -0.015848 -0.385763 0.922135
430.085000 -3.754286 75.875575 16.653783 -0.023629 -0.015437 -0.385843 0.922133
430.175000 -3.755782 75.824558 16.654760 -0.022835 -0.015064 -0.385871 0.922147
430.270000 -3.753794 75.780606 16.656065 -0.021954 -0.014631 -0.385932 0.922150
430.375000 -3.753281 75.732567 16.657969 -0.020981 -0.014165 -0.385928 0.922181
430.475000 -3.753920 75.694425 16.660490 -0.020013 -0.013702 -0.385929 0.922209
430.575000 -3.753293 75.668836 16.663083 -0.019029 -0.013230 -0.385957 0.922226
430.680000 -3.753733 75.640265 16.664974 -0.018010 -0.012751 -0.385967 0.922249
430.780000 -3.754216 75.613806 16.665737 -0.016935 -0.012285 -0.386013 0.922256
430.870000 -3.757899 75.579801 16.664894 -0.015871 -0.011892 -0.386059 0.922261
430.980000 -3.760816 75.556793 16.664375 -0.014822 -0.011494 -0.386028 0.922296
431.075000 -3.762747 75.533272 16.663501 -0.013746 -0.011055 -0.386059 0.922306
431.190000 -3.763663 75.515532 16.662222 -0.012699 -0.010651 -0.386032 0.922336
431.275000 -3.764335 75.506080 16.663788 -0.011700 -0.010207 -0.386075 0.922337
431.375000 -3.765253 75.491957 16.662659 -0.010625 -0.009753 -0.386108 0.922341
431.475000 -3.765923 75.473063 16.662585 -0.009617 -0.009355 -0.386117 0.922352
431.580000 -3.765814 75.464734 16.662892 -0.008583 -0.008924 -0.386123 0.922364
431.675000 -3.766158 75.451485 16.663010 -0.007651 -0.008542 -0.386139 0.922369
431.785000 -3.766309 75.450564 16.662930 -0.006706 -0.008164 -0.386145 0.922378
431.880000 -3.764846 75.451571 16.662764 -0.005827 -0.007795 -0.386188 0.922369
431.975000 -3.763106 75.450903 16.663165 -0.004959 -0.007434 -0.386244 0.922353
432.075000 -3.762713 75.447706 16.678606 -0.004343 -0.007036 -0.386242 0.922360
432.180000 -3.763876 75.446676 16.680214 -0.003595 -0.006698 -0.386232 0.922370
432.375000 -3.764529 75.449967 16.684995 -0.002324 -0.006056 -0.386237 0.922377
432.470000 -3.757949 75.448664 16.687390 -0.001896 -0.005754 -0.386303 0.922352
432.580000 -3.758028 75.448785 16.688512 -0.001479 -0.005546 -0.386311 0.922351
432.675000 -3.756252 75.451268 16.690341 -0.001174 -0.005361 -0.386333 0.922343
432.770000 -3.755530 75.452737 16.692017 -0.000952 -0.005225 -0.386335 0.922343
432.875000 -3.755291 75.453935 16.693659 -0.000849 -0.005144 -0.386333 0.922345
432.975000 -3.755100 75.453831 16.694550 -0.000871 -0.005130 -0.386336 0.922343
433.090000 -3.755037 75.453856 16.695861 -0.000982 -0.005133 -0.386331 0.922345
433.180000 -3.753837 75.455340 16.697638 -0.001053 -0.005116 -0.386334 0.922344
433.275000 -3.754042 75.455129 16.698596 -0.001074 -0.005094 -0.386332 0.922345
433.380000 -3.754964 75.456018 16.700476 -0.001057 -0.005040 -0.386323 0.922349
433.480000 -3.755420 75.455344 16.701323 -0.000996 -0.004990 -0.386317 0.922352
433.580000 -3.755442 75.455366 16.702095 -0.000928 -0.004952 -0.386317 0.922352
433.675000 -3.755045 75.455593 16.702974 -0.000860 -0.004901 -0.386321 0.922351
433.775000 -3.754892 75.455877 16.703817 -0.000814 -0.004860 -0.386318 0.922353
433.875000 -3.754618 75.456123 16.704608 -0.000787 -0.004827 -0.386313 0.922355
433.980000 -3.753553 75.457656 16.706105 -0.000783 -0.004773 -0.386312 0.922355
434.070000 -3.753455 75.457343 16.706336 -0.000776 -0.004767 -0.386317 0.922353
434.170000 -3.753292 75.457470 16.706995 -0.000789 -0.004745 -0.386316 0.922354
434.285000 -3.753376 75.457429 16.707677 -0.000795 -0.004740 -0.386317 0.922354
434.375000 -3.752524 75.458032 16.708440 -0.000806 -0.004723 -0.386327 0.922350
434.480000 -3.751519 75.459382 16.709623 -0.000815 -0.004693 -0.386345 0.922342
434.580000 -3.751491 75.459269 16.709939 -0.000816 -0.004689 -0.386349 0.922340
434.675000 -3.751308 75.458979 16.710246 -0.000824 -0.004678 -0.386353 0.922339
434.775000 -3.754189 75.458437 16.710235 -0.000820 -0.004690 -0.386348 0.922341
434.875000 -3.748934 75.493280 16.711647 -0.000821 -0.004654 -0.386366 0.922334
434.975000 -3.748476 75.493298 16.711761 -0.000819 -0.004649 -0.386365 0.922334
435.080000 -3.737366 75.506766 16.716387 -0.000934 -0.004484 -0.386470 0.922290
435.180000 -3.734897 75.509387 16.718413 -0.000944 -0.004441 -0.386482 0.922286
435.275000 -3.733754 75.509809 16.719671 -0.000951 -0.004413 -0.386491 0.922282
435.375000 -3.733147 75.509988 16.720621 -0.000962 -0.004386 -0.386488 0.922283
435.470000 -3.732643 75.509972 16.721304 -0.000967 -0.004370 -0.386491 0.922282
435.575000 -3.732423 75.509836 16.721935 -0.000974 -0.004353 -0.386491 0.922282
435.670000 -3.731993 75.510037 16.722766 -0.000979 -0.004330 -0.386495 0.922281
435.775000 -3.732026 75.509861 16.723299 -0.000989 -0.004316 -0.386492 0.922282
435.870000 -3.731807 75.509657 16.723855 -0.000992 -0.004301 -0.386492 0.922282
435.980000 -3.731833 75.509511 16.724479 -0.000999 -0.004286 -0.386493 0.922282
436.085000 -3.731735 75.509252 16.725146 -0.001006 -0.004270 -0.386489 0.922283
436.170000 -3.731116 75.509683 16.725983 -0.001008 -0.004248 -0.386494 0.922281
436.280000 -3.731343 75.509084 16.726304 -0.001017 -0.004241 -0.386489 0.922284
436.375000 -3.731052 75.509321 16.726872 -0.001020 -0.004225 -0.386493 0.922282
436.475000 -3.730980 75.509242 16.727191 -0.001027 -0.004216 -0.386494 0.922282
436.580000 -3.731039 75.509037 16.727385 -0.001027 -0.004210 -0.386492 0.922283
436.670000 -3.730794 75.509093 16.727689 -0.001030 -0.004204 -0.386495 0.922281
436.795000 -3.730952 75.508930 16.727986 -0.001035 -0.004194 -0.386492 0.922283
436.875000 -3.730446 75.509010 16.728309 -0.001040 -0.004186 -0.386496 0.922281
436.970000 -3.730181 75.509229 16.728710 -0.001042 -0.004175 -0.386498 0.922280
437.075000 -3.730274 75.508888 16.728848 -0.001043 -0.004173 -0.386499 0.922280
437.270000 -3.730882 75.508555 16.729615 -0.001050 -0.004156 -0.386485 0.922286
437.370000 -3.730202 75.508770 16.729912 -0.001051 -0.004149 -0.386492 0.922283
437.475000 -3.729910 75.508630 16.730086 -0.000780 -0.004035 -0.386504 0.922278
437.575000 -3.729965 75.508823 16.731380 0.003419 -0.002312 -0.386585 0.922244
437.675000 -3.730227 75.506924 16.731809 0.013197 0.001704 -0.386735 0.922095
437.775000 -3.733308 75.501567 16.730879 0.028131 0.007885 -0.386866 0.921673
437.880000 -3.737808 75.490106 16.730847 0.044376 0.014483 -0.386946 0.920920
437.985000 -3.741238 75.424860 16.729737 0.061799 0.021722 -0.386924 0.919782
438.175000 -3.748097 75.346328 16.730026 0.089554 0.033379 -0.386978 0.917123
438.280000 -3.742109 75.285227 16.727032 0.099535 0.037618 -0.387015 0.915913
438.380000 -3.747934 75.190289 16.726374 0.106284 0.040465 -0.386931 0.915068
438.480000 -3.753162 75.077938 16.726157 0.110353 0.042196 -0.386839 0.914548
438.580000 -3.758202 74.925271 16.723744 0.111855 0.042829 -0.386669 0.914408
438.675000 -3.762711 74.753024 16.720728 0.111248 0.042572 -0.386582 0.914530
438.780000 -3.765002 74.557814 16.718211 0.108379 0.041355 -0.386468 0.914979
438.880000 -3.768333 74.316760 16.714051 0.103802 0.039462 -0.386254 0.915683
438.980000 -3.770305 74.062417 16.709599 0.097181 0.036653 -0.386173 0.916560
439.075000 -3.769816 73.839275 16.706393 0.088764 0.033113 -0.386230 0.917524
439.180000 -3.771165 73.513518 16.700286 0.078218 0.028752 -0.386062 0.918701
439.280000 -3.771444 73.209918 16.695571 0.066233 0.023739 -0.386027 0.919800
439.380000 -3.768718 72.948658 16.692427 0.052120 0.017805 -0.386147 0.920791
439.470000 -3.765328 72.714216 16.688739 0.038126 0.011891 -0.386245 0.921531
439.585000 -3.770228 72.237552 16.677355 0.021417 0.005110 -0.385642 0.922386
439.680000 -3.767188 71.960441 16.671004 0.004953 -0.001926 -0.385714 0.922603
439.775000 -3.763827 71.670061 16.667019 -0.011579 -0.008827 -0.385705 0.922507
439.880000 -3.768875 71.269875 16.660012 -0.027749 -0.015583 -0.385159 0.922301
439.975000 -3.766374 70.990738 16.654953 -0.043065 -0.021986 -0.385022 0.921640
440.080000 -3.761594 70.677592 16.647045 -0.058046 -0.028325 -0.384600 0.920821
440.180000 -3.764039 70.392043 16.645313 -0.071729 -0.033912 -0.384311 0.919788
440.280000 -3.768118 70.154415 16.644423 -0.083422 -0.038657 -0.383897 0.918787
440.375000 -3.771783 69.931440 16.640937 -0.092642 -0.042522 -0.383482 0.917906
440.480000 -3.782089 69.706819 16.637012 -0.100392 -0.045745 -0.382965 0.917151
440.580000 -3.783490 69.507984 16.634286 -0.105816 -0.047998 -0.382749 0.916516
440.670000 -3.781213 69.342547 16.632327 -0.108616 -0.049098 -0.382631 0.916180
440.780000 -3.775666 69.184304 16.631366 -0.109324 -0.049320 -0.382404 0.916179
440.875000 -3.773504 69.036089 16.630581 -0.107488 -0.048433 -0.382486 0.916409
440.975000 -3.777985 68.875617 16.629959 -0.102994 -0.046426 -0.382607 0.916978
441.080000 -3.772429 68.835466 16.632172 -0.096538 -0.043769 -0.382742 0.917755
441.175000 -3.749738 68.743529 16.667191 -0.087996 -0.040022 -0.383252 0.918571
441.275000 -3.752385 68.638469 16.671551 -0.076726 -0.035275 -0.383670 0.919601
441.375000 -3.746582 68.601107 16.674938 -0.064824 -0.030388 -0.384073 0.920523
441.470000 -3.750370 68.562839 16.675956 -0.051643 -0.024879 -0.384462 0.921360
441.580000 -3.755960 68.509641 16.677487 -0.037479 -0.019103 -0.384839 0.922025
441.680000 -3.756240 68.521061 16.678548 -0.024200 -0.013608 -0.385242 0.922398
441.780000 -3.757874 68.526001 16.679122 -0.012088 -0.008641 -0.385568 0.922560
441.875000 -3.765911 68.509015 16.680864 -0.002409 -0.004586 -0.385801 0.922567
441.975000 -3.766722 68.517818 16.680864 0.003860 -0.002014 -0.385993 0.922492
442.080000 -3.769789 68.497227 16.682526 0.005103 -0.001510 -0.386130 0.922429
442.175000 -3.767595 68.508355 16.684675 0.001071 -0.003114 -0.386181 0.922417
442.275000 -3.767701 68.524084 16.685515 -0.003766 -0.005070 -0.386147 0.922416
442.385000 -3.767853 68.542788 16.684720 -0.007473 -0.006614 -0.386120 0.922395
442.475000 -3.765483 68.547050 16.684445 -0.009050 -0.007281 -0.386152 0.922362
442.570000 -3.762785 68.555282 16.685151 -0.008830 -0.007163 -0.386209 0.922341
442.680000 -3.759404 68.552936 16.684003 -0.007347 -0.006525 -0.386306 0.922318
442.775000 -3.758712 68.550860 16.685301 -0.005359 -0.005680 -0.386378 0.922308
442.870000 -3.758582 68.544227 16.685437 -0.003345 -0.004836 -0.386441 0.922296
442.980000 -3.760089 68.533815 16.686138 -0.001644 -0.004166 -0.386487 0.922284
443.075000 -3.761036 68.530377 16.685834 -0.000560 -0.003716 -0.386529 0.922270
443.175000 -3.763280 68.525642 16.686367 0.000083 -0.003449 -0.386537 0.922268
443.275000 -3.763689 68.527547 16.686426 0.000259 -0.003378 -0.386542 0.922266
443.375000 -3.763796 68.528383 16.686408 0.000166 -0.003404 -0.386535 0.922269
443.480000 -3.762221 68.525270 16.687298 -0.000051 -0.003494 -0.386544 0.922264
443.575000 -3.761737 68.526060 16.687448 -0.000302 -0.003593 -0.386543 0.922264
443.680000 -3.760426 68.526074 16.688487 -0.000567 -0.003701 -0.386547 0.922262
443.770000 -3.759837 68.524978 16.689147 -0.000735 -0.003771 -0.386556 0.922258
443.870000 -3.758869 68.523404 16.690963 -0.000839 -0.003785 -0.386561 0.922256
443.975000 -3.758142 68.523548 16.692727 -0.000880 -0.003781 -0.386573 0.922251
444.085000 -3.749862 68.521547 16.693525 -0.000881 -0.003766 -0.386622 0.922230
444.175000 -3.746727 68.522616 16.693698 -0.000864 -0.003737 -0.386655 0.922216
444.270000 -3.748300 68.521273 16.693505 -0.000822 -0.003737 -0.386654 0.922217
444.375000 -3.736223 68.524232 16.709944 -0.000926 -0.003690 -0.386740 0.922181
444.475000 -3.737537 68.523155 16.709822 -0.000899 -0.003689 -0.386726 0.922187
444.580000 -3.735138 68.525087 16.713894 -0.000912 -0.003649 -0.386767 0.922170
444.670000 -3.734898 68.525608 16.715515 -0.000912 -0.003629 -0.386773 0.922167
444.775000 -3.735020 68.525479 16.716464 -0.000922 -0.003608 -0.386775 0.922167
444.890000 -3.735174 68.525247 16.717225 -0.000937 -0.003595 -0.386774 0.922167
444.975000 -3.735073 68.525113 16.717698 -0.000946 -0.003590 -0.386780 0.922164
445.080000 -3.735164 68.525031 16.718465 -0.000966 -0.003564 -0.386780 0.922165
445.180000 -3.735028 68.524914 16.718866 -0.000976 -0.003555 -0.386778 0.922165
445.275000 -3.734789 68.524632 16.718861 -0.000986 -0.003557 -0.386784 0.922163
445.375000 -3.734759 68.524367 16.718998 -0.000993 -0.003557 -0.386782 0.922164
445.475000 -3.735165 68.524223 16.719762 -0.001002 -0.003546 -0.386779 0.922165
445.575000 -3.735306 68.524012 16.720373 -0.001012 -0.003527 -0.386782 0.922164
445.675000 -3.735315 68.523801 16.720506 -0.001016 -0.003527 -0.386779 0.922165
445.775000 -3.735289 68.523905 16.720868 -0.001026 -0.003516 -0.386784 0.922163
445.870000 -3.735174 68.523952 16.721035 -0.001031 -0.003501 -0.386787 0.922162
445.980000 -3.735200 68.523966 16.721191 -0.001032 -0.003501 -0.386788 0.922161
446.080000 -3.734874 68.524207 16.721067 -0.001034 -0.003501 -0.386791 0.922160
446.185000 -3.734605 68.524460 16.721094 -0.001034 -0.003502 -0.386795 0.922158
446.285000 -3.734790 68.524845 16.721698 -0.001041 -0.003483 -0.386797 0.922158
446.380000 -3.734688 68.525027 16.721750 -0.001037 -0.003489 -0.386799 0.922157
446.470000 -3.734506 68.525335 16.721728 -0.001036 -0.003487 -0.386804 0.922155
446.575000 -3.734324 68.525758 16.721823 -0.001035 -0.003480 -0.386806 0.922154
446.680000 -3.734234 68.525989 16.721737 -0.001033 -0.003484 -0.386810 0.922152
446.775000 -3.734123 68.526291 16.721698 -0.001032 -0.003484 -0.386808 0.922153
446.880000 -3.733699 68.526613 16.721434 -0.001029 -0.003490 -0.386812 0.922152
446.975000 -3.733383 68.526921 16.721437 -0.001030 -0.003484 -0.386818 0.922149
447.075000 -3.733585 68.527256 16.721578 -0.001022 -0.003491 -0.386817 0.922149
447.180000 -3.734243 68.526800 16.721628 -0.001038 -0.003482 -0.386811 0.922152
447.270000 -3.733642 68.554725 16.721975 -0.001025 -0.003481 -0.386810 0.922152
447.375000 -3.732902 68.568003 16.723011 -0.001015 -0.003483 -0.386802 0.922156
447.475000 -3.733941 68.567395 16.723067 -0.001003 -0.003465 -0.386789 0.922161
447.580000 -3.731177 68.595628 16.724560 -0.001005 -0.003464 -0.386802 0.922156
447.680000 -3.728072 68.623375 16.726141 -0.000999 -0.003450 -0.386817 0.922150
447.770000 -3.726832 68.636790 16.727124 -0.000997 -0.003438 -0.386820 0.922148
447.870000 -3.725525 68.649825 16.728079 -0.000992 -0.003427 -0.386833 0.922143
447.975000 -3.720262 68.680472 16.730044 -0.000699 -0.003270 -0.386910 0.922112
448.075000 -3.719810 68.684132 16.730638 0.002554 -0.001930 -0.386960 0.922091
448.180000 -3.720075 68.683629 16.731235 0.009691 0.000975 -0.387091 0.921990
448.275000 -3.721798 68.680149 16.731208 0.019898 0.005225 -0.387276 0.921734
448.375000 -3.723340 68.671445 16.730449 0.032100 0.010216 -0.387537 0.921238
448.475000 -3.725079 68.656648 16.729541 0.045238 0.015663 -0.387909 0.920454
448.575000 -3.727282 68.633219 16.729903 0.057275 0.020687 -0.388369 0.919489
448.670000 -3.729549 68.600873 16.730398 0.067404 0.024932 -0.388970 0.918443
448.770000 -3.731699 68.546923 16.730116 0.076374 0.028744 -0.389820 0.917268
448.875000 -3.733928 68.471717 16.729793 0.083908 0.032047 -0.390980 0.916006
448.975000 -3.737873 68.373010 16.728509 0.089296 0.034487 -0.392398 0.914801
449.085000 -3.745123 68.227603 16.726914 0.092984 0.036309 -0.394017 0.913666
449.175000 -3.746268 68.113994 16.726626 0.095265 0.037618 -0.396309 0.912386
449.275000 -3.748946 67.955572 16.724403 0.096160 0.038329 -0.398746 0.911200
449.370000 -3.744839 67.813357 16.722836 0.095666 0.038591 -0.401745 0.909923
449.470000 -3.739744 67.666774 16.721457 0.093732 0.038181 -0.405349 0.908542
449.580000 -3.744905 67.423585 16.718216 0.090301 0.037316 -0.409127 0.907231
449.675000 -3.752382 67.149453 16.714496 0.085783 0.035868 -0.413181 0.905890
449.775000 -3.751637 66.909356 16.710852 0.079447 0.033641 -0.418201 0.904248
449.875000 -3.748907 66.638816 16.706714 0.071938 0.031003 -0.423494 0.902506
449.980000 -3.756898 66.303019 16.702523 0.063522 0.027922 -0.428801 0.900730
450.080000 -3.755932 66.031852 16.698937 0.053466 0.023852 -0.435025 0.898513
450.180000 -3.757642 65.663416 16.695183 0.043190 0.019603 -0.441069 0.896219
450.280000 -3.760067 65.330639 16.692531 0.031836 0.014683 -0.447695 0.893499
450.375000 -3.744752 65.113914 16.688004 0.019479 0.009063 -0.454944 0.890261
450.470000 -3.727360 64.826192 16.701529 0.007437 0.003487 -0.461801 0.886945
450.580000 -3.732411 64.422076 16.696183 -0.005688 -0.002925 -0.469275 0.883029
450.670000 -3.727033 64.146248 16.690360 -0.017211 -0.008781 -0.476173 0.879139
450.780000 -3.731237 63.738750 16.684869 -0.029340 -0.015233 -0.483508 0.874715
450.870000 -3.731475 63.468918 16.681110 -0.040234 -0.021421 -0.490747 0.870109
450.975000 -3.731994 63.146935 16.677302 -0.050847 -0.027643 -0.498126 0.865171
451.075000 -3.731215 62.852297 16.671694 -0.060214 -0.033507 -0.505391 0.860135
451.175000 -3.730797 62.575836 16.666954 -0.068800 -0.039136 -0.512945 0.854765
451.285000 -3.730872 62.290243 16.661885 -0.075611 -0.044061 -0.519794 0.849797
451.380000 -3.730317 62.074229 16.654160 -0.081401 -0.048336 -0.526871 0.844656
451.475000 -3.732532 61.843209 16.650403 -0.085420 -0.051687 -0.533432 0.839930
451.580000 -3.732510 61.631083 16.644812 -0.088290 -0.054494 -0.540515 0.834912
451.675000 -3.733240 61.468482 16.638368 -0.089428 -0.056217 -0.546743 0.830611
451.775000 -3.739057 61.243328 16.633207 -0.089034 -0.057026 -0.553364 0.826202
451.870000 -3.740867 61.110319 16.631147 -0.087220 -0.056702 -0.559527 0.822257
452.000000 -3.725563 61.028087 16.631703 -0.084080 -0.055362 -0.565513 0.818572
452.070000 -3.732467 60.920101 16.618561 -0.079832 -0.053157 -0.570647 0.815576
452.175000 -3.729680 60.779723 16.631802 -0.074058 -0.049911 -0.576272 0.812364
452.275000 -3.732535 60.714929 16.629191 -0.066761 -0.045348 -0.581586 0.809471
452.375000 -3.736192 60.658674 16.628820 -0.059089 -0.040345 -0.586108 0.807068
452.475000 -3.741592 60.583611 16.627399 -0.050400 -0.034470 -0.590390 0.804805
452.580000 -3.744544 60.583920 16.627215 -0.040920 -0.027806 -0.594441 0.802616
452.680000 -3.749127 60.552262 16.625422 -0.031741 -0.021270 -0.597834 0.800709
452.780000 -3.749931 60.549110 16.625596 -0.022907 -0.014866 -0.600792 0.798939
452.875000 -3.752878 60.530775 16.624896 -0.015249 -0.009240 -0.603170 0.797413
452.970000 -3.756652 60.530536 16.625253 -0.008526 -0.004236 -0.605224 0.795998
453.070000 -3.758988 60.528916 16.625597 -0.003648 -0.000521 -0.606950 0.794731
453.175000 -3.759964 60.530290 16.625649 -0.001225 0.001339 -0.608385 0.793640
453.270000 -3.760268 60.531233 16.625979 -0.002208 0.000674 -0.609434 0.792833
453.380000 -3.758943 60.531235 16.626049 -0.005122 -0.001487 -0.610250 0.792191
453.475000 -3.759136 60.537180 16.627058 -0.007563 -0.003334 -0.610818 0.791728
453.580000 -3.757898 60.538371 16.627463 -0.009029 -0.004450 -0.611341 0.791303
453.685000 -3.756730 60.543768 16.627618 -0.009269 -0.004614 -0.611735 0.790995
453.770000 -3.757561 60.545212 16.627049 -0.008623 -0.004150 -0.612005 0.790796
453.875000 -3.757166 60.549183 16.626496 -0.007456 -0.003258 -0.612261 0.790613
453.970000 -3.757270 60.546548 16.626221 -0.006173 -0.002285 -0.612450 0.790482
454.075000 -3.758700 60.544863 16.625697 -0.005008 -0.001463 -0.612592 0.790382
454.170000 -3.760217 60.544344 16.625224 -0.004170 -0.000870 -0.612684 0.790317
454.275000 -3.760445 60.545791 16.625285 -0.003651 -0.000464 -0.612756 0.790264
454.375000 -3.760635 60.545598 16.625435 -0.003432 -0.000276 -0.612820 0.790215
454.480000 -3.760433 60.547483 16.625737 -0.003425 -0.000247 -0.612860 0.790184
454.575000 -3.760651 60.547848 16.626013 -0.003522 -0.000301 -0.612873 0.790173
454.670000 -3.760207 60.549385 16.626018 -0.003686 -0.000434 -0.612886 0.790163
454.770000 -3.758870 60.548915 16.626574 -0.003845 -0.000540 -0.612903 0.790149
454.875000 -3.759881 60.551333 16.626077 -0.003972 -0.000661 -0.612908 0.790144
454.975000 -3.755635 60.550121 16.625716 -0.004053 -0.000718 -0.612930 0.790126
455.075000 -3.754098 60.550729 16.625054 -0.004090 -0.000761 -0.612948 0.790112
455.175000 -3.753734 60.551632 16.624766 -0.004096 -0.000771 -0.612966 0.790098
455.270000 -3.751396 60.550648 16.625431 -0.004077 -0.000777 -0.612977 0.790089
455.375000 -3.748402 60.549581 16.626276 -0.004062 -0.000743 -0.612973 0.790093
455.470000 -3.745576 60.539387 16.631499 -0.004164 -0.000765 -0.613018 0.790058
455.575000 -3.744306 60.523999 16.629262 -0.004149 -0.000823 -0.613029 0.790049
455.680000 -3.744220 60.517462 16.627139 -0.004125 -0.000890 -0.613021 0.790055
455.775000 -3.744670 60.517007 16.625587 -0.004105 -0.000945 -0.613016 0.790059
455.875000 -3.744733 60.517559 16.624760 -0.004094 -0.000972 -0.613015 0.790060
455.975000 -3.744824 60.517878 16.624086 -0.004083 -0.001006 -0.613013 0.790062
456.070000 -3.745038 60.518399 16.623555 -0.004074 -0.001029 -0.613013 0.790061
456.170000 -3.744976 60.518473 16.623302 -0.004072 -0.001046 -0.613012 0.790062
456.280000 -3.744882 60.518449 16.622974 -0.004067 -0.001068 -0.613011 0.790063
456.375000 -3.745070 60.518446 16.622555 -0.004061 -0.001093 -0.613009 0.790064
456.475000 -3.745187 60.518315 16.622105 -0.004059 -0.001111 -0.613006 0.790067
456.575000 -3.745331 60.518336 16.621677 -0.004055 -0.001130 -0.613003 0.790070
456.685000 -3.745330 60.518145 16.621269 -0.004051 -0.001152 -0.612998 0.790073
456.780000 -3.745604 60.518130 16.620964 -0.004046 -0.001166 -0.612996 0.790075
456.875000 -3.745780 60.518127 16.620661 -0.004041 -0.001182 -0.612995 0.790075
456.975000 -3.745849 60.518020 16.620356 -0.004039 -0.001196 -0.612992 0.790078
457.080000 -3.745851 60.517887 16.620028 -0.004032 -0.001210 -0.612989 0.790080
457.175000 -3.746054 60.517652 16.619662 -0.004030 -0.001225 -0.612987 0.790082
457.280000 -3.746194 60.517457 16.619149 -0.004022 -0.001245 -0.612985 0.790083
457.375000 -3.746368 60.517181 16.618825 -0.004017 -0.001262 -0.612980 0.790087
457.470000 -3.746531 60.517064 16.618659 -0.004017 -0.001267 -0.612981 0.790086
457.575000 -3.746597 60.517017 16.618457 -0.004013 -0.001276 -0.612980 0.790087
457.675000 -3.746733 60.516930 16.618292 -0.004012 -0.001284 -0.612980 0.790087
457.775000 -3.746828 60.516844 16.618163 -0.004009 -0.001292 -0.612977 0.790089
457.875000 -3.746893 60.516720 16.617918 -0.004003 -0.001305 -0.612976 0.790090
457.975000 -3.747073 60.516668 16.617631 -0.004001 -0.001317 -0.612975 0.790091
458.075000 -3.747246 60.516629 16.617488 -0.003997 -0.001324 -0.612974 0.790092
458.180000 -3.747395 60.516500 16.617352 -0.003996 -0.001328 -0.612972 0.790093
458.275000 -3.745410 60.515859 16.617278 -0.003997 -0.001307 -0.612981 0.790086
458.375000 -3.742948 60.515150 16.617215 -0.004002 -0.001317 -0.612969 0.790096
458.475000 -3.740173 60.514394 16.617190 -0.004030 -0.001305 -0.612973 0.790092
458.570000 -3.743899 60.516533 16.632881 -0.004293 -0.001584 -0.612990 0.790077
458.675000 -3.744827 60.517996 16.634528 -0.004269 -0.001631 -0.612989 0.790078
458.770000 -3.745067 60.517755 16.634223 -0.004258 -0.001654 -0.612987 0.790080
458.870000 -3.745158 60.517425 16.633912 -0.004251 -0.001673 -0.612982 0.790083
458.970000 -3.745769 60.517550 16.633099 -0.004238 -0.001711 -0.612978 0.790086
459.075000 -3.746123 60.517667 16.632508 -0.004230 -0.001736 -0.612973 0.790090
459.170000 -3.746464 60.517788 16.632174 -0.004222 -0.001754 -0.612970 0.790093
459.280000 -3.745025 60.517424 16.632199 -0.004224 -0.001736 -0.612977 0.790087
459.385000 -3.743244 60.516967 16.632204 -0.004248 -0.001744 -0.612979 0.790086
459.470000 -3.743825 60.517091 16.632536 -0.004231 -0.001724 -0.612985 0.790081
459.575000 -3.745455 60.517597 16.632579 -0.004223 -0.001740 -0.612975 0.790089
459.670000 -3.743765 60.517124 16.632797 -0.004215 -0.001721 -0.612956 0.790104
459.770000 -3.741744 60.516545 16.633015 -0.004212 -0.001733 -0.612978 0.790086
459.875000 -3.743772 60.517008 16.632456 -0.004221 -0.001748 -0.612975 0.790089
459.980000 -3.741757 60.516620 16.632596 -0.004227 -0.001754 -0.612980 0.790085
460.075000 -3.739777 60.516248 16.632745 -0.004224 -0.001737 -0.612981 0.790084
460.170000 -3.742236 60.516890 16.632229 -0.004221 -0.001754 -0.612986 0.790081
460.280000 -3.740167 60.516458 16.632421 -0.004228 -0.001735 -0.612989 0.790078
460.380000 -3.742823 60.517091 16.631936 -0.004215 -0.001764 -0.612985 0.790081
460.475000 -3.741188 60.516837 16.631986 -0.004223 -0.001764 -0.612994 0.790074
460.570000 -3.739388 60.516548 16.632112 -0.004226 -0.001758 -0.612983 0.790083
460.675000 -3.747455 60.518947 16.631250 -0.004194 -0.001808 -0.612956 0.790104
460.780000 -3.747528 60.519027 16.631386 -0.004195 -0.001805 -0.612957 0.790103
460.875000 -3.747697 60.519189 16.631282 -0.004194 -0.001813 -0.612957 0.790103
460.975000 -3.747873 60.519508 16.631160 -0.004191 -0.001819 -0.612956 0.790104
461.075000 -3.748003 60.519679 16.631102 -0.004188 -0.001822 -0.612954 0.790106
461.175000 -3.748066 60.519792 16.631141 -0.004190 -0.001818 -0.612954 0.790106
461.270000 -3.748043 60.519872 16.631178 -0.004188 -0.001816 -0.612955 0.790105
461.385000 -3.741533 60.523912 16.641751 -0.004208 -0.001802 -0.613012 0.790060
461.475000 -3.734494 60.527559 16.648678 -0.003866 -0.001567 -0.613071 0.790017
461.575000 -3.734177 60.527210 16.649071 -0.003311 -0.001143 -0.613068 0.790022
461.675000 -3.734076 60.526700 16.649148 -0.002502 -0.000507 -0.613061 0.790031
461.775000 -3.733643 60.525662 16.649066 -0.001531 0.000244 -0.613042 0.790049
461.870000 -3.733680 60.524877 16.648983 -0.000442 0.001076 -0.612994 0.790087
461.980000 -3.733446 60.522016 16.649273 0.000740 0.001999 -0.612924 0.790139
462.075000 -3.733080 60.518830 16.649118 0.002025 0.002971 -0.612815 0.790218
462.185000 -3.733010 60.512828 16.649328 0.003265 0.003907 -0.612655 0.790334
462.280000 -3.734165 60.506847 16.648539 0.004537 0.004852 -0.612449 0.790482
462.390000 -3.735205 60.497097 16.647135 0.006142 0.005985 -0.612103 0.790732
462.470000 -3.736069 60.488054 16.646328 0.007327 0.006826 -0.611779 0.790966
462.585000 -3.736647 60.470281 16.645946 0.008719 0.007858 -0.611331 0.791288
462.685000 -3.737270 60.452521 16.645765 0.010053 0.008863 -0.610823 0.791654
462.780000 -3.737659 60.431784 16.645352 0.011442 0.009878 -0.610213 0.792093
462.875000 -3.737302 60.407763 16.645127 0.012846 0.010918 -0.609499 0.792608
462.970000 -3.738018 60.381140 16.644487 0.014294 0.011957 -0.608677 0.793199
463.080000 -3.738682 60.346632 16.644205 0.015720 0.012997 -0.607677 0.793923
463.170000 -3.738410 60.315094 16.643560 0.017175 0.014013 -0.606587 0.794708
463.275000 -3.739378 60.264707 16.643066 0.018494 0.014949 -0.605368 0.795590
463.375000 -3.740062 60.210654 16.642367 0.019810 0.015834 -0.604013 0.796571
463.475000 -3.740859 60.153069 16.641521 0.021081 0.016712 -0.602519 0.797651
463.575000 -3.741077 60.096515 16.640583 0.022412 0.017575 -0.600803 0.798890
463.675000 -3.743160 60.019920 16.639588 0.023561 0.018308 -0.599028 0.800172
463.775000 -3.743004 59.949725 16.638923 0.024697 0.019013 -0.597094 0.801566
463.875000 -3.743494 59.865924 16.638171 0.025768 0.019687 -0.594979 0.803087
463.975000 -3.743859 59.784166 16.636617 0.026834 0.020291 -0.592625 0.804776
464.080000 -3.744536 59.676439 16.635079 0.027778 0.020836 -0.590138 0.806555
464.180000 -3.745911 59.568110 16.633718 0.028611 0.021267 -0.587632 0.808343
464.275000 -3.745171 59.465448 16.632118 0.029407 0.021662 -0.584922 0.810267
464.390000 -3.749353 59.301379 16.630433 0.030149 0.021991 -0.581834 0.812451
464.475000 -3.739994 59.212662 16.644586 0.030681 0.022134 -0.579039 0.814422
464.575000 -3.738163 59.094536 16.643498 0.031284 0.022325 -0.575699 0.816758
464.680000 -3.739860 58.939245 16.641853 0.031793 0.022410 -0.572152 0.819224
464.770000 -3.737313 58.823845 16.640245 0.032207 0.022412 -0.568479 0.821761
464.875000 -3.738037 58.673320 16.638226 0.032580 0.022340 -0.564503 0.824485
464.970000 -3.739204 58.497951 16.635969 0.032788 0.022240 -0.560678 0.827086
465.075000 -3.739923 58.308224 16.633611 0.032938 0.022032 -0.556257 0.830065
465.185000 -3.743851 58.070774 16.630510 0.032976 0.021773 -0.551736 0.833082
465.280000 -3.752577 57.849588 16.624112 0.032885 0.021315 -0.547385 0.835963
465.375000 -3.750682 57.680683 16.622072 0.032764 0.020895 -0.542736 0.839004
465.485000 -3.753206 57.433569 16.619265 0.032553 0.020417 -0.537675 0.842276
465.570000 -3.748216 57.295708 16.617460 0.032226 0.019884 -0.532688 0.845464
465.675000 -3.750530 57.097144 16.611455 0.031846 0.019193 -0.527153 0.848957
465.775000 -3.753945 56.852207 16.607549 0.031378 0.018528 -0.521855 0.852256
465.875000 -3.755215 56.590149 16.602122 0.030790 0.017797 -0.516256 0.855696
465.970000 -3.750661 56.363215 16.596550 0.030029 0.016997 -0.510361 0.859268
466.070000 -3.753859 56.077034 16.590606 0.029291 0.016176 -0.504497 0.862765
466.175000 -3.752776 55.801692 16.583150 0.028380 0.015295 -0.498301 0.866404
466.275000 -3.742717 55.524491 16.565107 0.027313 0.014239 -0.492108 0.869989
466.385000 -3.744868 55.177468 16.554099 0.026210 0.013225 -0.485464 0.873763
466.475000 -3.731320 54.926215 16.536955 0.024906 0.012165 -0.479214 0.877260
466.575000 -3.728904 54.663283 16.530656 0.023683 0.011105 -0.472384 0.881005
466.675000 -3.727071 54.385835 16.523576 0.022375 0.010035 -0.465443 0.884738
466.775000 -3.726051 54.092733 16.517129 0.020990 0.008967 -0.458337 0.888485
466.875000 -3.723545 53.804233 16.511410 0.019476 0.007879 -0.450882 0.892336
466.980000 -3.729363 53.443249 16.504409 0.018037 0.006766 -0.443527 0.896054
467.070000 -3.728901 53.168405 16.499118 0.016469 0.005664 -0.436367 0.899600
467.170000 -3.727206 52.863544 16.493570 0.014764 0.004473 -0.428388 0.903463
467.275000 -3.732753 52.518878 16.487610 0.013131 0.003436 -0.420620 0.907135
467.375000 -3.738318 52.186935 16.480781 0.011416 0.002245 -0.412789 0.910753
467.475000 -3.741812 51.858397 16.472971 0.009638 0.001105 -0.404835 0.914338
467.575000 -3.748787 51.486093 16.471081 0.007835 -0.000178 -0.396756 0.917891
467.670000 -3.742715 51.187564 16.466271 0.005997 -0.001227 -0.388849 0.921281
467.770000 -3.737581 50.868922 16.460397 0.004109 -0.002216 -0.380515 0.924763
467.875000 -3.737775 50.521204 16.455761 0.002149 -0.003259 -0.371665 0.928359
467.970000 -3.727640 50.199309 16.453830 0.000332 -0.004141 -0.363706 0.931505
468.070000 -3.720914 49.863224 16.448405 -0.001718 -0.005111 -0.354962 0.934865
468.175000 -3.723268 49.515978 16.441255 -0.003714 -0.006191 -0.345832 0.938269
468.275000 -3.728711 49.190277 16.434876 -0.005525 -0.006976 -0.337554 0.941264
468.370000 -3.725904 48.872763 16.442000 -0.007417 -0.007671 -0.329313 0.944161
468.475000 -3.728056 48.536018 16.433445 -0.009442 -0.008514 -0.320382 0.947203
468.575000 -3.728884 48.184519 16.428081 -0.011298 -0.009371 -0.311794 0.950036
468.675000 -3.733110 47.862691 16.421294 -0.013208 -0.010055 -0.303084 0.952819
468.775000 -3.736739 47.550221 16.412915 -0.015277 -0.010560 -0.294412 0.955498
468.875000 -3.737375 47.243616 16.405904 -0.017272 -0.011071 -0.285726 0.958092
468.975000 -3.734764 46.937058 16.401672 -0.019174 -0.011484 -0.277097 0.960582
469.070000 -3.730433 46.638037 16.397787 -0.021038 -0.011776 -0.268723 0.962916
469.170000 -3.728362 46.334087 16.395021 -0.022766 -0.012041 -0.260097 0.965239
469.275000 -3.724726 46.028697 16.391205 -0.024541 -0.012338 -0.251054 0.967583
469.375000 -3.721471 45.782623 16.387415 -0.026044 -0.012601 -0.242649 0.969683
469.480000 -3.724220 45.534180 16.380182 -0.027714 -0.012877 -0.233777 0.971810
469.570000 -3.723657 45.307197 16.378576 -0.029064 -0.012966 -0.226209 0.973559
469.680000 -3.728744 45.047934 16.375664 -0.030362 -0.013056 -0.217487 0.975503
469.785000 -3.734421 44.820651 16.371414 -0.031589 -0.013117 -0.209321 0.977249
469.880000 -3.738823 44.582810 16.370366 -0.032676 -0.012993 -0.201706 0.978815
469.975000 -3.748518 44.313634 16.375154 -0.033529 -0.012676 -0.194241 0.980299
470.075000 -3.751960 44.028687 16.370953 -0.034479 -0.012519 -0.186469 0.981776
470.180000 -3.752103 43.774558 16.365798 -0.035375 -0.012435 -0.178418 0.983240
470.275000 -3.747228 43.532093 16.358056 -0.036325 -0.012281 -0.170997 0.984525
470.375000 -3.748687 43.362204 16.355559 -0.037018 -0.012156 -0.163604 0.985756
470.480000 -3.753116 43.203164 16.353382 -0.037634 -0.012027 -0.155999 0.986967
470.570000 -3.751042 43.050933 16.345811 -0.038205 -0.011866 -0.149356 0.987974
470.670000 -3.752127 42.872411 16.344900 -0.038488 -0.011601 -0.142248 0.989015
470.775000 -3.754513 42.710055 16.343567 -0.038762 -0.011351 -0.134966 0.990027
470.880000 -3.758179 42.554389 16.341316 -0.038845 -0.011144 -0.128142 0.990932
470.975000 -3.761466 42.398895 16.338973 -0.038920 -0.010886 -0.121780 0.991734
471.075000 -3.756417 42.380622 16.336784 -0.038922 -0.010663 -0.115473 0.992491
471.170000 -3.756165 42.210021 16.333907 -0.038709 -0.010348 -0.109448 0.993185
471.275000 -3.750799 41.918285 16.326379 -0.038427 -0.010141 -0.103144 0.993872
471.375000 -3.751647 41.808767 16.324816 -0.038001 -0.009869 -0.097300 0.994480
471.480000 -3.748411 41.690496 16.325034 -0.037435 -0.009673 -0.091595 0.995045
471.575000 -3.732563 41.638097 16.325342 -0.036900 -0.009486 -0.086748 0.995501
471.675000 -3.728554 41.579736 16.326393 -0.036137 -0.009213 -0.081572 0.995969
471.775000 -3.730567 41.481682 16.327383 -0.035188 -0.008886 -0.076330 0.996422
471.875000 -3.731195 41.398735 16.327060 -0.034155 -0.008637 -0.071411 0.996825
471.975000 -3.731156 41.338753 16.327303 -0.033079 -0.008427 -0.066824 0.997181
472.075000 -3.724578 41.309405 16.328286 -0.031907 -0.008252 -0.062526 0.997499
472.175000 -3.721032 41.248699 16.326824 -0.030692 -0.008069 -0.058311 0.997794
472.270000 -3.712988 41.181514 16.322301 -0.029447 -0.007851 -0.054609 0.998043
472.375000 -3.714157 41.125363 16.323126 -0.027898 -0.007639 -0.050661 0.998297
472.475000 -3.716781 41.083113 16.324691 -0.026311 -0.007477 -0.046988 0.998521
472.580000 -3.716292 41.051050 16.325181 -0.024674 -0.007334 -0.043506 0.998722
472.675000 -3.715219 41.019334 16.325436 -0.023049 -0.007202 -0.040390 0.998892
472.775000 -3.715878 40.982443 16.325835 -0.021267 -0.007067 -0.037252 0.999055
472.880000 -3.718617 40.944311 16.327187 -0.019421 -0.006936 -0.034265 0.999200
472.975000 -3.718218 40.916333 16.326957 -0.017752 -0.006851 -0.031798 0.999313
473.080000 -3.716907 40.891212 16.326415 -0.015972 -0.006780 -0.029349 0.999419
473.180000 -3.711291 40.871075 16.325647 -0.014264 -0.006742 -0.027220 0.999505
473.275000 -3.710305 40.854297 16.325058 -0.012566 -0.006687 -0.025225 0.999580
473.380000 -3.710949 40.836350 16.325119 -0.010760 -0.006653 -0.023316 0.999648
473.480000 -3.711233 40.821560 16.325173 -0.009075 -0.006626 -0.021620 0.999703
473.570000 -3.710716 40.805315 16.324647 -0.007476 -0.006602 -0.020133 0.999748
473.675000 -3.708916 40.787797 16.323672 -0.005899 -0.006589 -0.018780 0.999785
473.775000 -3.708629 40.774757 16.323493 -0.004419 -0.006571 -0.017536 0.999815
473.870000 -3.708883 40.764574 16.323308 -0.003112 -0.006581 -0.016498 0.999837
473.980000 -3.708240 40.747086 16.322874 -0.001837 -0.006580 -0.015498 0.999857
474.075000 -3.707905 40.736140 16.322896 -0.000845 -0.006573 -0.014725 0.999870
474.180000 -3.708934 40.722196 16.323729 0.000106 -0.006557 -0.013964 0.999881
474.275000 -3.710526 40.701082 16.326045 0.000773 -0.006512 -0.013301 0.999890
474.375000 -3.695238 40.557853 16.319845 0.001100 -0.006569 -0.012876 0.999895
474.475000 -3.696437 40.551068 16.319823 0.001416 -0.006578 -0.012462 0.999900
474.570000 -3.698607 40.545439 16.326096 0.001405 -0.006640 -0.012093 0.999904
474.675000 -3.698325 40.527759 16.327173 0.001082 -0.006697 -0.011788 0.999908
474.775000 -3.699599 40.505133 16.326671 0.000741 -0.006647 -0.011514 0.999911
474.875000 -3.699991 40.489750 16.325985 0.000537 -0.006621 -0.011336 0.999914
474.975000 -3.700502 40.478128 16.326054 0.000476 -0.006583 -0.011190 0.999916
475.075000 -3.700927 40.471273 16.326731 0.000521 -0.006567 -0.011023 0.999918
475.180000 -3.701505 40.457510 16.326732 0.000558 -0.006533 -0.010882 0.999919
475.270000 -3.701506 40.452723 16.326707 0.000669 -0.006527 -0.010811 0.999920
475.370000 -3.702069 40.442920 16.326553 0.000722 -0.006502 -0.010727 0.999921
475.475000 -3.702419 40.434171 16.326365 0.000755 -0.006482 -0.010651 0.999922
475.575000 -3.702711 40.426733 16.326286 0.000755 -0.006462 -0.010597 0.999923
475.675000 -3.703025 40.420381 16.326318 0.000735 -0.006442 -0.010559 0.999923
475.785000 -3.703428 40.412994 16.326345 0.000689 -0.006422 -0.010503 0.999924
475.870000 -3.703728 40.409831 16.326437 0.000656 -0.006409 -0.010487 0.999924
475.975000 -3.703977 40.405323 16.326373 0.000607 -0.006399 -0.010472 0.999925
476.075000 -3.704034 40.401415 16.326279 0.000569 -0.006392 -0.010453 0.999925
476.180000 -3.704173 40.398012 16.326282 0.000532 -0.006383 -0.010442 0.999925
476.285000 -3.704218 40.394591 16.326252 0.000495 -0.006375 -0.010435 0.999925
476.375000 -3.704246 40.392290 16.326306 0.000475 -0.006364 -0.010428 0.999925
476.470000 -3.704194 40.390260 16.326229 0.000462 -0.006360 -0.010426 0.999925
476.575000 -3.704264 40.387519 16.326151 0.000445 -0.006356 -0.010414 0.999925
476.675000 -3.704298 40.386205 16.326099 0.000442 -0.006353 -0.010407 0.999926
476.775000 -3.704147 40.384360 16.325927 0.000430 -0.006353 -0.010407 0.999926
476.885000 -3.704292 40.382174 16.325989 0.000416 -0.006345 -0.010404 0.999926
476.970000 -3.704249 40.382447 16.326056 0.000419 -0.006343 -0.010411 0.999926
477.080000 -3.704289 40.382213 16.326114 0.000419 -0.006340 -0.010410 0.999926
477.175000 -3.704063 40.382507 16.326012 0.000418 -0.006342 -0.010415 0.999926
477.280000 -3.703913 40.382316 16.325905 0.000414 -0.006346 -0.010415 0.999926
477.370000 -3.703876 40.382577 16.325824 0.000416 -0.006351 -0.010416 0.999925
477.475000 -3.697241 40.354121 16.324606 0.000385 -0.006367 -0.010468 0.999925
477.580000 -3.693182 40.345162 16.323962 0.000361 -0.006376 -0.010496 0.999925
477.675000 -3.694135 40.343826 16.324176 0.000364 -0.006377 -0.010505 0.999924
477.780000 -3.695391 40.342158 16.324439 0.000390 -0.006373 -0.010510 0.999924
477.875000 -3.696917 40.349415 16.331000 0.000274 -0.006409 -0.010395 0.999925
477.980000 -3.698011 40.353134 16.332754 0.000206 -0.006379 -0.010322 0.999926
478.075000 -3.698590 40.349878 16.333267 0.000171 -0.006359 -0.010290 0.999927
478.175000 -3.698924 40.342559 16.333291 0.000129 -0.006343 -0.010254 0.999927
478.275000 -3.699046 40.337860 16.333187 0.000101 -0.006333 -0.010237 0.999928
478.370000 -3.699166 40.333752 16.333155 0.000073 -0.006320 -0.010225 0.999928
478.470000 -3.699291 40.330386 16.333186 0.000055 -0.006311 -0.010215 0.999928
478.570000 -3.699387 40.326791 16.333182 0.000030 -0.006299 -0.010203 0.999928
478.675000 -3.699580 40.323510 16.333160 0.000006 -0.006291 -0.010193 0.999928
478.775000 -3.699669 40.320673 16.333119 -0.000011 -0.006283 -0.010187 0.999928
478.870000 -3.699821 40.318073 16.333100 -0.000031 -0.006275 -0.010181 0.999928
478.970000 -3.700024 40.316390 16.333163 -0.000044 -0.006267 -0.010171 0.999929
479.075000 -3.700247 40.314051 16.333241 -0.000056 -0.006257 -0.010163 0.999929
479.170000 -3.700219 40.312646 16.333154 -0.000071 -0.006254 -0.010156 0.999929
479.270000 -3.700286 40.311101 16.333168 -0.000079 -0.006248 -0.010153 0.999929
479.375000 -3.700358 40.309398 16.333177 -0.000092 -0.006242 -0.010146 0.999929
479.480000 -3.700289 40.308263 16.333077 -0.000103 -0.006241 -0.010143 0.999929
479.575000 -3.700249 40.307996 16.333071 -0.000106 -0.006238 -0.010146 0.999929
479.675000 -3.700190 40.307229 16.333006 -0.000116 -0.006237 -0.010145 0.999929
479.770000 -3.700207 40.307432 16.333041 -0.000114 -0.006234 -0.010145 0.999929
479.875000 -3.700213 40.307530 16.333066 -0.000116 -0.006232 -0.010146 0.999929
479.980000 -3.700081 40.307631 16.332975 -0.000115 -0.006236 -0.010148 0.999929
480.070000 -3.700033 40.308158 16.332956 -0.000115 -0.006235 -0.010150 0.999929
480.170000 -3.700020 40.308537 16.332929 -0.000113 -0.006235 -0.010152 0.999929
480.275000 -3.700020 40.308729 16.332836 -0.000111 -0.006240 -0.010152 0.999929
480.375000 -3.699978 40.308833 16.332780 -0.000115 -0.006241 -0.010152 0.999929
480.470000 -3.699860 40.309551 16.332791 -0.000112 -0.006242 -0.010152 0.999929
480.570000 -3.691590 40.266220 16.330958 -0.000147 -0.006256 -0.010243 0.999928
480.675000 -3.691478 40.266250 16.331014 -0.000149 -0.006253 -0.010243 0.999928
480.780000 -3.690330 40.265016 16.333321 -0.000142 -0.006194 -0.010165 0.999929
480.875000 -3.689080 40.263728 16.333429 -0.000149 -0.006189 -0.010129 0.999930
480.980000 -3.688319 40.262400 16.333532 -0.000152 -0.006185 -0.010104 0.999930
481.080000 -3.687859 40.261438 16.333658 -0.000160 -0.006180 -0.010086 0.999930
481.175000 -3.687598 40.260051 16.333749 -0.000168 -0.006174 -0.010078 0.999930
481.275000 -3.687530 40.258692 16.333897 -0.000179 -0.006167 -0.010070 0.999930
481.380000 -3.687427 40.256406 16.334036 -0.000197 -0.006158 -0.010060 0.999930
481.475000 -3.687604 40.255469 16.334155 -0.000204 -0.006150 -0.010053 0.999931
481.575000 -3.687853 40.254175 16.334296 -0.000209 -0.006141 -0.010048 0.999931
481.675000 -3.688140 40.252619 16.334462 -0.000218 -0.006131 -0.010042 0.999931
481.775000 -3.688487 40.251632 16.334617 -0.000229 -0.006121 -0.010033 0.999931
481.870000 -3.688640 40.250009 16.334717 -0.000236 -0.006112 -0.010029 0.999931
482.070000 -3.689343 40.246410 16.335096 -0.000257 -0.006089 -0.010006 0.999931
482.180000 -3.689458 40.244647 16.335220 -0.000270 -0.006078 -0.010006 0.999931
482.270000 -3.689489 40.243969 16.335339 -0.000279 -0.006070 -0.010005 0.999931
482.380000 -3.689491 40.242571 16.335420 -0.000291 -0.006064 -0.010002 0.999932
482.475000 -3.689465 40.242061 16.335449 -0.000292 -0.006063 -0.009997 0.999932
482.575000 -3.689374 40.242021 16.335329 -0.000292 -0.006069 -0.009996 0.999932
482.680000 -3.689446 40.241226 16.335265 -0.000295 -0.006069 -0.009992 0.999932
482.885000 -3.689976 40.237908 16.335414 -0.000316 -0.006054 -0.009977 0.999932
482.970000 -3.689765 40.237855 16.335216 -0.000318 -0.006057 -0.009982 0.999932
483.080000 -3.689794 40.237813 16.335188 -0.000317 -0.006056 -0.009983 0.999932
483.190000 -3.689681 40.237702 16.335173 -0.000324 -0.006055 -0.009984 0.999932
483.270000 -3.689493 40.237933 16.335135 -0.000317 -0.006058 -0.009984 0.999932
483.375000 -3.689361 40.238894 16.335096 -0.000311 -0.006063 -0.009987 0.999932
483.475000 -3.689350 40.239656 16.335095 -0.000306 -0.006064 -0.009992 0.999932
483.580000 -3.680406 40.212338 16.333882 -0.000333 -0.006077 -0.010101 0.999930
483.680000 -3.679860 40.212235 16.333880 -0.000336 -0.006079 -0.010108 0.999930
483.775000 -3.670238 40.210726 16.327875 -0.000379 -0.006005 -0.010094 0.999931
483.880000 -3.668415 40.209612 16.328693 -0.000385 -0.005999 -0.010044 0.999931
484.090000 -3.667397 40.207379 16.329253 -0.000396 -0.005993 -0.010009 0.999932
484.270000 -3.666531 40.205321 16.329741 -0.000308 -0.005981 -0.009977 0.999932
484.370000 -3.666204 40.204474 16.329851 -0.000197 -0.005970 -0.009971 0.999932
484.475000 -3.666171 40.202629 16.329969 -0.000047 -0.005954 -0.009969 0.999933
484.570000 -3.666460 40.202120 16.330110 0.000122 -0.005936 -0.009973 0.999933
484.670000 -3.666928 40.201327 16.330373 0.000328 -0.005911 -0.009980 0.999933
484.775000 -3.667321 40.200244 16.330631 0.000568 -0.005888 -0.009978 0.999933
484.875000 -3.667448 40.198570 16.330756 0.000805 -0.005864 -0.009985 0.999933
484.975000 -3.667652 40.197224 16.330897 0.001062 -0.005842 -0.009999 0.999932
485.180000 -3.667570 40.192373 16.330859 0.001613 -0.005793 -0.010032 0.999932
485.285000 -3.667309 40.189580 16.330814 0.001910 -0.005766 -0.010065 0.999931
485.370000 -3.667006 40.187453 16.331027 0.002228 -0.005735 -0.010113 0.999930
485.475000 -3.667139 40.184625 16.331094 0.002592 -0.005706 -0.010136 0.999929
485.575000 -3.666685 40.181090 16.330694 0.002949 -0.005687 -0.010187 0.999928
485.675000 -3.666389 40.177881 16.330715 0.003317 -0.005671 -0.010235 0.999926
485.780000 -3.665966 40.172115 16.330646 0.003696 -0.005648 -0.010304 0.999924
485.875000 -3.665615 40.165807 16.330457 0.004076 -0.005624 -0.010373 0.999922
486.075000 -3.665662 40.150381 16.330682 0.004923 -0.005562 -0.010537 0.999917
486.190000 -3.666563 40.136565 16.329284 0.005314 -0.005518 -0.010540 0.999915
486.275000 -3.666593 40.129077 16.328686 0.005734 -0.005485 -0.010688 0.999911
486.375000 -3.666515 40.117428 16.328633 0.006168 -0.005464 -0.010779 0.999908
486.470000 -3.666071 40.105525 16.328717 0.006614 -0.005416 -0.010897 0.999904
486.570000 -3.665098 40.092653 16.328845 0.007053 -0.005384 -0.011040 0.999900
486.675000 -3.664731 40.075928 16.329037 0.007547 -0.005354 -0.011179 0.999895
486.775000 -3.662041 40.044761 16.328721 0.007981 -0.005316 -0.011337 0.999890
486.875000 -3.653655 40.001524 16.329873 0.008413 -0.005258 -0.011470 0.999885
486.980000 -3.643568 39.952819 16.333053 0.008836 -0.005208 -0.011596 0.999880
487.080000 -3.637480 39.926086 16.335875 0.009299 -0.005157 -0.011777 0.999874
487.180000 -3.635369 39.902994 16.336037 0.009770 -0.005120 -0.012041 0.999867
487.275000 -3.633399 39.879774 16.336032 0.010230 -0.005084 -0.012306 0.999859
487.375000 -3.631233 39.851291 16.335761 0.010687 -0.005050 -0.012511 0.999852
487.470000 -3.629026 39.823047 16.335763 0.011144 -0.005024 -0.012817 0.999843
487.570000 -3.626281 39.790652 16.335747 0.011629 -0.004984 -0.013140 0.999834
487.775000 -3.621005 39.708521 16.335162 0.012524 -0.004910 -0.013634 0.999817
487.890000 -3.616878 39.648634 16.333992 0.012941 -0.004889 -0.013892 0.999808
487.980000 -3.614024 39.614778 16.333855 0.013387 -0.004853 -0.014418 0.999795
488.080000 -3.610946 39.568019 16.333709 0.013827 -0.004810 -0.014795 0.999783
488.175000 -3.607331 39.526596 16.333783 0.014258 -0.004769 -0.015255 0.999771
488.270000 -3.603590 39.489294 16.334147 0.014738 -0.004732 -0.015733 0.999756
488.375000 -3.599628 39.432005 16.333824 0.015211 -0.004693 -0.016120 0.999743
488.480000 -3.595723 39.359127 16.332878 0.015618 -0.004658 -0.016506 0.999731
488.675000 -3.587332 39.240676 16.332629 0.016456 -0.004577 -0.017619 0.999699
488.790000 -3.582332 39.144270 16.330903 0.016882 -0.004552 -0.017929 0.999686
488.875000 -3.577041 39.096573 16.330321 0.017263 -0.004521 -0.018823 0.999664
488.975000 -3.570684 39.028176 16.329342 0.017695 -0.004498 -0.019364 0.999646
489.075000 -3.564574 38.954428 16.329036 0.018106 -0.004468 -0.019971 0.999627
489.180000 -3.558601 38.862557 16.328017 0.018506 -0.004435 -0.020552 0.999608
489.275000 -3.552639 38.792329 16.327592 0.018917 -0.004402 -0.021293 0.999585
489.395000 -3.546488 38.659837 16.326447 0.019307 -0.004357 -0.021827 0.999566
489.475000 -3.540439 38.603963 16.325648 0.019596 -0.004330 -0.022782 0.999539
489.575000 -3.533819 38.519449 16.325074 0.019992 -0.004301 -0.023546 0.999514
489.675000 -3.526329 38.429792 16.324323 0.020396 -0.004271 -0.024218 0.999489
489.875000 -3.502666 38.195783 16.322746 0.021084 -0.004203 -0.025757 0.999437
489.975000 -3.492788 38.088110 16.321761 0.021421 -0.004175 -0.026489 0.999411
490.080000 -3.477582 37.970306 16.329866 0.021682 -0.004260 -0.027147 0.999387
490.180000 -3.469114 37.840034 16.328730 0.021990 -0.004241 -0.027893 0.999360
490.275000 -3.459380 37.731058 16.328211 0.022271 -0.004213 -0.028957 0.999324
490.375000 -3.450594 37.601656 16.327313 0.022578 -0.004195 -0.029746 0.999294
490.480000 -3.441673 37.464187 16.327407 0.022849 -0.004150 -0.030605 0.999262
490.680000 -3.424885 37.173656 16.327565 0.023375 -0.004083 -0.032070 0.999204
490.780000 -3.414286 37.029261 16.327974 0.023605 -0.004042 -0.033172 0.999163
490.875000 -3.404728 36.882662 16.328313 0.023784 -0.004008 -0.034049 0.999129
490.970000 -3.391187 36.755129 16.327808 0.024006 -0.004032 -0.035108 0.999087
491.170000 -3.373755 36.434972 16.327503 0.024429 -0.003954 -0.036913 0.999012
491.280000 -3.366655 36.235390 16.326437 0.024691 -0.003928 -0.037934 0.998967
491.380000 -3.354033 36.045143 16.324494 0.024795 -0.003945 -0.038956 0.998925
491.480000 -3.342421 35.868974 16.325565 0.024891 -0.003925 -0.040023 0.998881
491.570000 -3.329990 35.727005 16.326293 0.024978 -0.003932 -0.041201 0.998831
491.670000 -3.319269 35.574542 16.326788 0.025129 -0.003925 -0.042142 0.998788
491.880000 -3.301627 35.160353 16.324501 0.025347 -0.003857 -0.043948 0.998705
491.975000 -3.294495 34.970849 16.319697 0.025423 -0.003894 -0.045373 0.998639
492.080000 -3.282776 34.749512 16.321653 0.025368 -0.003866 -0.046307 0.998598
492.175000 -3.273299 34.556431 16.322880 0.025442 -0.003836 -0.047507 0.998539
492.285000 -3.264321 34.322270 16.323631 0.025368 -0.003819 -0.048129 0.998512
492.375000 -3.243875 34.160647 16.321329 0.025471 -0.003862 -0.049092 0.998462
492.475000 -3.227960 33.927576 16.318833 0.025302 -0.003868 -0.049622 0.998440
492.575000 -3.216114 33.699919 16.319365 0.025190 -0.003841 -0.050344 0.998407
492.675000 -3.200302 33.480360 16.317516 0.025208 -0.003864 -0.051411 0.998352
492.770000 -3.184648 33.267245 16.312196 0.025103 -0.003953 -0.052190 0.998314
492.875000 -3.161954 33.002292 16.301035 0.024981 -0.004144 -0.052944 0.998276
492.980000 -3.145013 32.753649 16.295293 0.024878 -0.004256 -0.053918 0.998226
493.075000 -3.140553 32.491656 16.308601 0.024785 -0.004063 -0.054508 0.998197
493.175000 -3.143159 32.236723 16.297627 0.024485 -0.004153 -0.054853 0.998186
493.290000 -3.137646 31.912562 16.289459 0.024014 -0.004222 -0.054818 0.998199
493.375000 -3.121378 31.702935 16.289899 0.023942 -0.004219 -0.056143 0.998127
493.470000 -3.101086 31.465563 16.295354 0.023737 -0.004187 -0.057315 0.998065
493.570000 -3.083197 31.206501 16.302468 0.023484 -0.004121 -0.058370 0.998010
493.685000 -3.068937 30.877260 16.304826 0.023109 -0.004061 -0.059082 0.997977
493.780000 -3.058786 30.623374 16.310887 0.022963 -0.003910 -0.060357 0.997905
493.875000 -3.044964 30.364243 16.313489 0.022799 -0.003850 -0.061879 0.997816
493.980000 -3.028029 30.050637 16.319078 0.022407 -0.003779 -0.062626 0.997778
494.080000 -3.008783 29.788499 16.316009 0.022284 -0.003830 -0.064246 0.997678
494.175000 -2.988520 29.534076 16.309642 0.022226 -0.003965 -0.065491 0.997598
494.280000 -2.967220 29.193111 16.313537 0.021750 -0.003950 -0.066230 0.997559
494.370000 -2.945474 28.940845 16.315806 0.021572 -0.003938 -0.067654 0.997468
494.475000 -2.919102 28.637021 16.322340 0.021313 -0.003873 -0.068560 0.997412
494.580000 -2.897813 28.291039 16.336122 0.020757 -0.003757 -0.069116 0.997386
494.675000 -2.874265 28.048138 16.340746 0.020770 -0.003527 -0.071013 0.997253
494.775000 -2.852176 27.742076 16.346470 0.020504 -0.003412 -0.071837 0.997200
494.875000 -2.833736 27.408030 16.335129 0.020525 -0.002914 -0.073479 0.997081
494.975000 -2.806602 27.088903 16.342718 0.020080 -0.002866 -0.074009 0.997051
495.075000 -2.784367 26.772662 16.348936 0.019720 -0.002817 -0.075036 0.996982
495.175000 -2.760780 26.443243 16.352018 0.019510 -0.002704 -0.076583 0.996869
495.275000 -2.735229 26.122841 16.357874 0.019122 -0.002689 -0.077383 0.996814
495.375000 -2.711042 25.804114 16.366987 0.018547 -0.002731 -0.078409 0.996745
495.485000 -2.685995 25.457533 16.375845 0.017588 -0.003042 -0.079081 0.996708
495.575000 -2.674839 25.174511 16.374712 0.017536 -0.002854 -0.081517 0.996514
495.690000 -2.642815 24.831494 16.391857 0.016008 -0.003360 -0.082592 0.996449
495.780000 -2.640890 24.510506 16.375894 0.016925 -0.002871 -0.085208 0.996215
495.870000 -2.624679 24.191351 16.364390 0.017596 -0.002394 -0.086842 0.996064
495.975000 -2.600166 23.832139 16.363449 0.017441 -0.002446 -0.088074 0.995958
496.080000 -2.560290 23.558817 16.389435 0.015420 -0.003530 -0.088827 0.995921
496.180000 -2.565785 22.949161 16.344187 0.015502 -0.003021 -0.092468 0.995590
496.280000 -2.538103 22.597981 16.340782 0.015620 -0.002874 -0.094171 0.995429
496.370000 -2.527559 22.200012 16.318020 0.016782 -0.002141 -0.096583 0.995181
496.475000 -2.501917 21.869083 16.327532 0.015778 -0.002545 -0.097528 0.995104
496.575000 -2.483036 21.536509 16.328186 0.015419 -0.002695 -0.099192 0.994945
496.670000 -2.459460 21.176034 16.316956 0.015594 -0.002639 -0.100870 0.994774
496.775000 -2.423799 20.913479 16.337579 0.014160 -0.003144 -0.101652 0.994714
496.875000 -2.397419 20.638073 16.350352 0.013259 -0.003471 -0.102924 0.994595
496.975000 -2.382381 20.281185 16.343928 0.013215 -0.003403 -0.104600 0.994421
497.080000 -2.357242 20.046976 16.361458 0.011617 -0.004282 -0.105973 0.994292
497.170000 -2.335251 19.652529 16.338568 0.012421 -0.003778 -0.107810 0.994087
497.270000 -2.315000 19.198379 16.309851 0.012556 -0.003608 -0.109243 0.993929
497.370000 -2.276110 18.909454 16.297460 0.012779 -0.003145 -0.110729 0.993764
497.480000 -2.236037 18.619643 16.316411 0.010808 -0.003586 -0.110753 0.993783
497.575000 -2.227716 18.274310 16.321780 0.008863 -0.003319 -0.112756 0.993578
497.680000 -2.212880 17.932664 16.324619 0.007877 -0.003539 -0.114677 0.993365
497.780000 -2.194283 17.634000 16.335106 0.006738 -0.003576 -0.115923 0.993229
497.880000 -2.179618 17.164483 16.312097 0.007373 -0.003196 -0.118072 0.992973
497.985000 -2.148597 16.848565 16.314665 0.005703 -0.003656 -0.119157 0.992852
498.070000 -2.131817 16.391642 16.282636 0.006227 -0.003335 -0.120597 0.992676
498.175000 -2.107169 16.075940 16.292918 0.004979 -0.003487 -0.121755 0.992542
498.270000 -2.091674 15.523147 16.252113 0.006913 -0.002756 -0.123798 0.992279
498.375000 -2.045551 15.402607 16.287130 0.004720 -0.003549 -0.123952 0.992271
498.470000 -2.029047 14.982159 16.263664 0.005008 -0.003203 -0.126159 0.991992
498.575000 -1.977155 14.951893 16.299239 0.001858 -0.004041 -0.126199 0.991995
498.680000 -1.984531 14.711192 16.299119 0.000845 -0.004788 -0.129083 0.991622
498.775000 -1.938080 14.580302 16.326968 -0.001205 -0.005292 -0.129641 0.991546
498.870000 -1.938829 14.038973 16.285619 0.000881 -0.004708 -0.132133 0.991220
498.980000 -1.884180 13.806609 16.313444 -0.001144 -0.005166 -0.132423 0.991179
499.075000 -1.872039 13.520175 16.308857 -0.001103 -0.005370 -0.134700 0.990871
499.170000 -1.818391 13.092994 16.291462 -0.000510 -0.005130 -0.135314 0.990789
499.275000 -1.791172 12.887133 16.318615 -0.002460 -0.005574 -0.136415 0.990633
499.375000 -1.730901 12.770020 16.330403 -0.003458 -0.005845 -0.137559 0.990470
499.475000 -1.700678 12.319164 16.306029 -0.002422 -0.005364 -0.138633 0.990326
499.570000 -1.685647 12.095548 16.318570 -0.003406 -0.005581 -0.139876 0.990147
499.675000 -1.622293 11.996726 16.357922 -0.005489 -0.006157 -0.140250 0.990082
499.780000 -1.599643 11.712376 16.360278 -0.006062 -0.006230 -0.141970 0.989833
499.875000 -1.582227 11.292677 16.327756 -0.005233 -0.005678 -0.143538 0.989615
499.975000 -1.560321 11.146811 16.352582 -0.006760 -0.006139 -0.144446 0.989470
500.070000 -1.542631 10.782579 16.335675 -0.006084 -0.005776 -0.145931 0.989259
500.180000 -1.519691 10.555305 16.350906 -0.007045 -0.006013 -0.146954 0.989100
500.280000 -1.491196 10.479043 16.379284 -0.008626 -0.006367 -0.147585 0.988991
500.380000 -1.464272 10.339945 16.392286 -0.009478 -0.006721 -0.148853 0.988791
500.480000 -1.453805 9.830408 16.359491 -0.008453 -0.006191 -0.150796 0.988509
500.570000 -1.443467 9.371964 16.329265 -0.007451 -0.005648 -0.152460 0.988265
500.680000 -1.366545 9.094255 16.347042 -0.009148 -0.006255 -0.152345 0.988265
500.780000 -1.355115 8.654909 16.346228 -0.010693 -0.006059 -0.154334 0.987942
500.875000 -1.343704 8.172522 16.314272 -0.009436 -0.005382 -0.156502 0.987618
500.975000 -1.318198 7.991080 16.336495 -0.010852 -0.005590 -0.157669 0.987417
501.075000 -1.281809 7.721914 16.335091 -0.011279 -0.005773 -0.158614 0.987259
501.170000 -1.242928 7.413138 16.319523 -0.010870 -0.005792 -0.159685 0.987091
501.275000 -1.221143 7.216866 16.334145 -0.012127 -0.006238 -0.161111 0.986842
501.370000 -1.198383 7.125478 16.355565 -0.013717 -0.006860 -0.162394 0.986607
501.480000 -1.180293 7.110209 16.388242 -0.015648 -0.007651 -0.163497 0.986390
501.570000 -1.152233 6.836663 16.378707 -0.015434 -0.007659 -0.164764 0.986182
501.670000 -1.140396 6.648503 16.386407 -0.016031 -0.008035 -0.166352 0.985903
501.770000 -1.126431 6.415848 16.389791 -0.016315 -0.008035 -0.167690 0.985672
501.875000 -1.103856 6.155274 16.393124 -0.016667 -0.007926 -0.168692 0.985496
501.975000 -1.082593 5.952398 16.400215 -0.017253 -0.007919 -0.169725 0.985309
502.075000 -1.067276 5.862217 16.420147 -0.018271 -0.008101 -0.170926 0.985081
502.180000 -1.056356 5.724855 16.434275 -0.018945 -0.008187 -0.172294 0.984829
502.275000 -1.014306 5.549112 16.433587 -0.018776 -0.008167 -0.173156 0.984682
502.375000 -0.997431 5.236988 16.421521 -0.018418 -0.008023 -0.174459 0.984460
502.470000 -0.999880 5.036407 16.426553 -0.018664 -0.007963 -0.175911 0.984197
502.570000 -0.985519 4.821452 16.427728 -0.018809 -0.007905 -0.177064 0.983988
502.670000 -0.973502 4.607109 16.426017 -0.018758 -0.007933 -0.178289 0.983767
502.775000 -0.957042 4.381217 16.423153 -0.018744 -0.007881 -0.179264 0.983591
502.870000 -0.937219 4.106186 16.402539 -0.018291 -0.007824 -0.180213 0.983426
502.980000 -0.911065 3.845531 16.397891 -0.018381 -0.007721 -0.181354 0.983216
503.080000 -0.899439 3.640693 16.396220 -0.018487 -0.007762 -0.182491 0.983003
503.170000 -0.894463 3.466016 16.390731 -0.018473 -0.007865 -0.183578 0.982800
503.275000 -0.880538 3.286163 16.389970 -0.018563 -0.007892 -0.184592 0.982608
503.375000 -0.869099 3.099150 16.387255 -0.018514 -0.007889 -0.185716 0.982397
503.480000 -0.856349 2.942154 16.387741 -0.018633 -0.007938 -0.186647 0.982218
503.590000 -0.841074 2.917087 16.402291 -0.019239 -0.008061 -0.187327 0.982076
503.675000 -0.830378 2.795592 16.397572 -0.019166 -0.008075 -0.188430 0.981866
503.775000 -0.821010 2.618826 16.391058 -0.018991 -0.008115 -0.189420 0.981679
503.875000 -0.810469 2.444280 16.386527 -0.018868 -0.008098 -0.190485 0.981475
503.985000 -0.796320 2.319354 16.387847 -0.018974 -0.008137 -0.191196 0.981335
504.080000 -0.787184 2.185883 16.385630 -0.018882 -0.008128 -0.192135 0.981153
504.175000 -0.778994 2.099289 16.390173 -0.019050 -0.008164 -0.193036 0.980973
504.270000 -0.769180 1.972548 16.387259 -0.018842 -0.008112 -0.193979 0.980791
504.380000 -0.755986 1.849601 16.390238 -0.018884 -0.008083 -0.194760 0.980636
504.480000 -0.748167 1.738731 16.385210 -0.018688 -0.008096 -0.195579 0.980476
504.580000 -0.740211 1.645049 16.384134 -0.018722 -0.008190 -0.196342 0.980323
504.670000 -0.733846 1.569577 16.379015 -0.018509 -0.008209 -0.197216 0.980151
504.780000 -0.722668 1.469483 16.380121 -0.018441 -0.008196 -0.197954 0.980004
504.875000 -0.714245 1.373595 16.374417 -0.018139 -0.008145 -0.198835 0.979831
504.975000 -0.707729 1.301036 16.373434 -0.017991 -0.008148 -0.199549 0.979689
505.080000 -0.699761 1.271167 16.376251 -0.017939 -0.008161 -0.200168 0.979563
505.180000 -0.693731 1.212536 16.377041 -0.017852 -0.008137 -0.200848 0.979426
505.275000 -0.689183 1.082853 16.368997 -0.017402 -0.008041 -0.201747 0.979250
505.380000 -0.663760 1.158716 16.371124 -0.017232 -0.008009 -0.201903 0.979221
505.470000 -0.657257 1.147696 16.366674 -0.016825 -0.007954 -0.202621 0.979080
505.575000 -0.643292 1.168172 16.379345 -0.016605 -0.007891 -0.203134 0.978978
505.675000 -0.635834 1.120649 16.379181 -0.016317 -0.007834 -0.203804 0.978844
505.770000 -0.629254 1.063342 16.379042 -0.016021 -0.007756 -0.204443 0.978717
505.875000 -0.622798 1.004368 16.380757 -0.015721 -0.007668 -0.205011 0.978603
505.980000 -0.617481 0.957744 16.383828 -0.015484 -0.007614 -0.205525 0.978500
506.070000 -0.614197 0.912801 16.383272 -0.015146 -0.007542 -0.206087 0.978387
506.175000 -0.609028 0.871610 16.385222 -0.014860 -0.007455 -0.206640 0.978276
506.280000 -0.605527 0.822830 16.384753 -0.014527 -0.007390 -0.207209 0.978161
506.370000 -0.603557 0.767911 16.381488 -0.014107 -0.007314 -0.207771 0.978048
506.470000 -0.599254 0.721209 16.383029 -0.013729 -0.007205 -0.208263 0.977950
506.575000 -0.595251 0.676148 16.382830 -0.013365 -0.007105 -0.208808 0.977840
506.670000 -0.592110 0.635317 16.381848 -0.013006 -0.007006 -0.209261 0.977748
506.775000 -0.589218 0.593470 16.381260 -0.012640 -0.006887 -0.209742 0.977651
506.870000 -0.586142 0.558926 16.381731 -0.012278 -0.006784 -0.210168 0.977565
506.975000 -0.582827 0.524372 16.382721 -0.011878 -0.006658 -0.210624 0.977472
507.080000 -0.580798 0.489261 16.382300 -0.011482 -0.006541 -0.211051 0.977386
507.175000 -0.578785 0.461857 16.381920 -0.011091 -0.006451 -0.211428 0.977309
507.280000 -0.576502 0.431750 16.382203 -0.010695 -0.006323 -0.211794 0.977235
507.375000 -0.576361 0.404841 16.382616 -0.010266 -0.006175 -0.212208 0.977151
507.475000 -0.574040 0.380182 16.382696 -0.009844 -0.006045 -0.212575 0.977076
507.575000 -0.571382 0.358095 16.383999 -0.009441 -0.005890 -0.212961 0.976997
507.675000 -0.569730 0.335558 16.383701 -0.008988 -0.005768 -0.213336 0.976921
507.780000 -0.568187 0.312623 16.383438 -0.008583 -0.005663 -0.213626 0.976861
507.875000 -0.566723 0.289577 16.383836 -0.008220 -0.005516 -0.213933 0.976798
507.970000 -0.564794 0.274805 16.385662 -0.007774 -0.005356 -0.214257 0.976732
508.080000 -0.563149 0.254078 16.386664 -0.007322 -0.005218 -0.214535 0.976675
508.175000 -0.562563 0.239165 16.386353 -0.006922 -0.005110 -0.214794 0.976621
508.270000 -0.562343 0.227738 16.385478 -0.006520 -0.005000 -0.215017 0.976576
508.390000 -0.561499 0.204421 16.384701 -0.006112 -0.004901 -0.215266 0.976524
508.480000 -0.548546 0.167853 16.384594 -0.005764 -0.004803 -0.215255 0.976529
508.580000 -0.525637 0.107052 16.385183 -0.005383 -0.004692 -0.215121 0.976561
508.680000 -0.492323 0.025705 16.408566 -0.005064 -0.004619 -0.215170 0.976552
508.775000 -0.465914 -0.031333 16.414858 -0.004723 -0.004536 -0.215307 0.976524
508.880000 -0.462991 -0.038472 16.416077 -0.004311 -0.004424 -0.215487 0.976487
508.975000 -0.461744 -0.049744 16.416743 -0.003979 -0.004326 -0.215639 0.976455
509.080000 -0.460307 -0.063666 16.418320 -0.003679 -0.004209 -0.215782 0.976426
509.170000 -0.459363 -0.070556 16.418457 -0.003346 -0.004122 -0.215946 0.976391
509.275000 -0.458625 -0.080453 16.418938 -0.003048 -0.004016 -0.216069 0.976365
509.380000 -0.458661 -0.090192 16.419903 -0.002773 -0.003895 -0.216162 0.976346
509.480000 -0.458376 -0.099134 16.420814 -0.002491 -0.003786 -0.216259 0.976325
509.575000 -0.459431 -0.105301 16.419654 -0.002225 -0.003718 -0.216317 0.976314
509.670000 -0.459170 -0.112772 16.419529 -0.001989 -0.003654 -0.216402 0.976295
509.775000 -0.459275 -0.117789 16.419495 -0.001755 -0.003586 -0.216465 0.976282
509.870000 -0.459480 -0.123296 16.419552 -0.001532 -0.003525 -0.216527 0.976269
509.970000 -0.459416 -0.130550 16.419923 -0.001354 -0.003451 -0.216589 0.976256
510.080000 -0.459209 -0.139679 16.420373 -0.001202 -0.003395 -0.216645 0.976244
510.175000 -0.459122 -0.145319 16.420618 -0.001055 -0.003353 -0.216694 0.976233
510.285000 -0.458744 -0.152845 16.421242 -0.000942 -0.003310 -0.216738 0.976224
510.375000 -0.458752 -0.158272 16.421576 -0.000827 -0.003281 -0.216774 0.976216
510.470000 -0.458473 -0.160742 16.421851 -0.000747 -0.003261 -0.216811 0.976208
510.580000 -0.458060 -0.165451 16.422051 -0.000699 -0.003247 -0.216843 0.976201
510.680000 -0.457729 -0.170990 16.422161 -0.000689 -0.003243 -0.216869 0.976195
510.775000 -0.457638 -0.174353 16.422186 -0.000707 -0.003248 -0.216889 0.976191
510.875000 -0.457411 -0.178624 16.422212 -0.000746 -0.003258 -0.216913 0.976185
510.980000 -0.457074 -0.182390 16.422070 -0.000775 -0.003267 -0.216930 0.976181
511.070000 -0.456989 -0.184454 16.421938 -0.000780 -0.003267 -0.216944 0.976178
511.180000 -0.457078 -0.187309 16.421864 -0.000780 -0.003267 -0.216947 0.976178
511.280000 -0.457241 -0.191040 16.421866 -0.000774 -0.003262 -0.216951 0.976177
511.380000 -0.457516 -0.193943 16.421753 -0.000764 -0.003260 -0.216953 0.976176
511.475000 -0.457568 -0.195960 16.421873 -0.000746 -0.003255 -0.216959 0.976175
511.580000 -0.457874 -0.197720 16.421943 -0.000741 -0.003264 -0.216957 0.976175
511.675000 -0.437017 -0.216952 16.423041 -0.000741 -0.003253 -0.216604 0.976254
511.775000 -0.430273 -0.253212 16.418015 -0.000746 -0.003229 -0.216459 0.976286
511.890000 -0.428858 -0.273645 16.418042 -0.000762 -0.003235 -0.216468 0.976284
511.975000 -0.428004 -0.284383 16.418156 -0.000783 -0.003238 -0.216477 0.976282
512.080000 -0.427412 -0.292592 16.418375 -0.000802 -0.003240 -0.216479 0.976281
512.175000 -0.426892 -0.298981 16.418487 -0.000821 -0.003242 -0.216483 0.976281
512.275000 -0.426483 -0.304725 16.418710 -0.000837 -0.003244 -0.216485 0.976280
512.375000 -0.426191 -0.309425 16.418867 -0.000853 -0.003245 -0.216487 0.976280
512.480000 -0.425868 -0.314449 16.419021 -0.000865 -0.003246 -0.216492 0.976279
512.570000 -0.425543 -0.318388 16.419166 -0.000878 -0.003247 -0.216498 0.976277
512.675000 -0.425186 -0.322482 16.419937 -0.000888 -0.003246 -0.216503 0.976276
512.775000 -0.424844 -0.327494 16.430556 -0.000897 -0.003234 -0.216508 0.976275
512.880000 -0.424120 -0.334454 16.450040 -0.000915 -0.003195 -0.216510 0.976275
512.975000 -0.423420 -0.338256 16.468909 -0.000931 -0.003220 -0.216526 0.976271
513.080000 -0.422823 -0.342114 16.485076 -0.000945 -0.003195 -0.216534 0.976269
513.170000 -0.422390 -0.342201 16.493987 -0.000964 -0.003216 -0.216542 0.976267
513.270000 -0.422028 -0.341583 16.499071 -0.000968 -0.003217 -0.216544 0.976267
513.375000 -0.421900 -0.340773 16.500080 -0.000959 -0.003230 -0.216536 0.976269
513.480000 -0.421972 -0.344357 16.499694 -0.000966 -0.003214 -0.216530 0.976270
513.570000 -0.422160 -0.348163 16.497691 -0.000977 -0.003211 -0.216523 0.976272
513.670000 -0.421592 -0.351484 16.494537 -0.000986 -0.003218 -0.216532 0.976270
513.775000 -0.421442 -0.353344 16.490550 -0.000988 -0.003218 -0.216535 0.976269
513.875000 -0.421376 -0.355385 16.486392 -0.000993 -0.003220 -0.216531 0.976270
513.980000 -0.421224 -0.357615 16.481696 -0.000999 -0.003231 -0.216534 0.976269
514.080000 -0.421203 -0.359616 16.476689 -0.001006 -0.003239 -0.216537 0.976269
514.175000 -0.421155 -0.360829 16.471074 -0.001009 -0.003236 -0.216538 0.976268
514.275000 -0.420902 -0.359628 16.464830 -0.001006 -0.003243 -0.216546 0.976266
514.380000 -0.421356 -0.360656 16.457400 -0.001015 -0.003249 -0.216545 0.976267
514.475000 -0.421568 -0.359727 16.449377 -0.001014 -0.003250 -0.216547 0.976266
514.575000 -0.422123 -0.358365 16.440076 -0.001013 -0.003256 -0.216542 0.976267
514.685000 -0.409977 -0.361350 16.429631 -0.001010 -0.003299 -0.216299 0.976321
514.780000 -0.403995 -0.361864 16.419338 -0.001006 -0.003307 -0.216240 0.976334
514.880000 -0.402541 -0.388495 16.410525 -0.001028 -0.003327 -0.216027 0.976381
514.980000 -0.404602 -0.401611 16.398420 -0.001041 -0.003337 -0.216041 0.976378
515.080000 -0.407451 -0.413869 16.385637 -0.001059 -0.003334 -0.216072 0.976371
515.185000 -0.408184 -0.419256 16.371377 -0.001063 -0.003357 -0.216070 0.976372
515.275000 -0.408454 -0.423353 16.357986 -0.001068 -0.003332 -0.216064 0.976373
515.375000 -0.408697 -0.425830 16.341957 -0.001072 -0.003315 -0.216064 0.976373
515.475000 -0.408839 -0.429568 16.325025 -0.001085 -0.003326 -0.216065 0.976373
515.580000 -0.408898 -0.433410 16.305968 -0.001087 -0.003331 -0.216068 0.976372
515.675000 -0.408687 -0.435704 16.287774 -0.001092 -0.003319 -0.216082 0.976369
515.775000 -0.408190 -0.439235 16.268152 -0.001089 -0.003302 -0.216093 0.976366
515.875000 -0.408452 -0.440688 16.246137 -0.001097 -0.003322 -0.216090 0.976367
515.980000 -0.409788 -0.439456 16.220152 -0.001102 -0.003341 -0.216069 0.976372
516.075000 -0.410581 -0.439427 16.196371 -0.001105 -0.003336 -0.216063 0.976373
516.180000 -0.411729 -0.444034 16.169669 -0.001120 -0.003379 -0.216071 0.976371
516.375000 -0.413082 -0.447090 16.115850 -0.001120 -0.003374 -0.216067 0.976372
516.475000 -0.414076 -0.447571 16.086257 -0.001129 -0.003363 -0.216054 0.976375
516.580000 -0.414708 -0.452488 16.054559 -0.001154 -0.003403 -0.216044 0.976377
516.675000 -0.415690 -0.452588 16.024125 -0.001142 -0.003386 -0.216042 0.976378
516.775000 -0.417038 -0.450083 15.990654 -0.001140 -0.003397 -0.216022 0.976382
516.980000 -0.418882 -0.451675 15.918025 -0.001142 -0.003416 -0.216015 0.976383
517.095000 -0.418955 -0.460728 15.876880 -0.001171 -0.003496 -0.216043 0.976377
517.175000 -0.419922 -0.452224 15.845544 -0.001141 -0.003367 -0.216035 0.976379
517.280000 -0.420615 -0.454204 15.803829 -0.001159 -0.003415 -0.216023 0.976382
517.475000 -0.422345 -0.446780 15.721802 -0.001133 -0.003386 -0.216014 0.976384
517.580000 -0.423807 -0.441260 15.674634 -0.001134 -0.003435 -0.216021 0.976382
517.675000 -0.417017 -0.391282 15.633128 -0.001085 -0.003425 -0.215811 0.976428
517.780000 -0.417044 -0.400064 15.583088 -0.001098 -0.003480 -0.215816 0.976427
517.870000 -0.418141 -0.394894 15.539927 -0.001088 -0.003394 -0.215799 0.976431
518.075000 -0.415241 -0.452227 15.446301 -0.001133 -0.003476 -0.215949 0.976398
518.180000 -0.410124 -0.468420 15.394405 -0.001135 -0.003502 -0.215914 0.976405
518.275000 -0.408867 -0.466347 15.343963 -0.001128 -0.003479 -0.215893 0.976410
518.375000 -0.408809 -0.465454 15.289844 -0.001128 -0.003474 -0.215890 0.976411
518.470000 -0.409987 -0.461466 15.235661 -0.001116 -0.003400 -0.215875 0.976414
518.575000 -0.411071 -0.463840 15.176068 -0.001133 -0.003471 -0.215866 0.976416
518.680000 -0.412753 -0.465870 15.113964 -0.001134 -0.003495 -0.215848 0.976420
518.875000 -0.415671 -0.466467 14.994012 -0.001135 -0.003486 -0.215819 0.976427
518.970000 -0.416793 -0.467212 14.934224 -0.001122 -0.003491 -0.215819 0.976427
519.095000 -0.417619 -0.484375 14.856229 -0.001165 -0.003686 -0.215845 0.976420
519.175000 -0.419016 -0.475207 14.804492 -0.001122 -0.003452 -0.215831 0.976424
519.375000 -0.422166 -0.473179 14.668757 -0.001123 -0.003449 -0.215825 0.976425
519.475000 -0.424181 -0.469619 14.598995 -0.001128 -0.003467 -0.215812 0.976428
519.580000 -0.425166 -0.475021 14.526633 -0.001136 -0.003545 -0.215825 0.976425
519.680000 -0.427248 -0.472048 14.456197 -0.001127 -0.003477 -0.215821 0.976426
519.780000 -0.428411 -0.484484 14.380826 -0.001135 -0.003556 -0.215821 0.976426
519.970000 -0.432528 -0.480445 14.238916 -0.001127 -0.003460 -0.215790 0.976433
520.070000 -0.433536 -0.478703 14.163524 -0.001110 -0.003457 -0.215796 0.976432
520.180000 -0.435233 -0.478390 14.079356 -0.001112 -0.003504 -0.215801 0.976431
520.370000 -0.437543 -0.477602 13.927278 -0.001091 -0.003481 -0.215804 0.976430
520.480000 -0.438298 -0.486820 13.838769 -0.001104 -0.003572 -0.215821 0.976426
520.580000 -0.439518 -0.493325 13.755390 -0.001097 -0.003563 -0.215827 0.976424
520.685000 -0.435744 -0.430041 13.681694 -0.001058 -0.003595 -0.215657 0.976462
520.870000 -0.439318 -0.418547 13.524482 -0.001023 -0.003424 -0.215637 0.976467
520.970000 -0.441128 -0.413949 13.437673 -0.001010 -0.003451 -0.215645 0.976465
521.070000 -0.436729 -0.421535 13.350938 -0.001037 -0.003428 -0.215587 0.976478
521.270000 -0.440387 -0.423019 13.170582 -0.001024 -0.003477 -0.215572 0.976481
521.380000 -0.441872 -0.433846 13.071140 -0.001045 -0.003661 -0.215584 0.976478
521.470000 -0.443136 -0.437888 12.986516 -0.001051 -0.003521 -0.215600 0.976475
521.575000 -0.444049 -0.439408 12.890533 -0.001030 -0.003498 -0.215611 0.976473
521.670000 -0.445010 -0.440371 12.802128 -0.001021 -0.003485 -0.215636 0.976467
521.875000 -0.448006 -0.442625 12.609646 -0.001036 -0.003535 -0.215640 0.976466
521.975000 -0.450313 -0.440876 12.515235 -0.001029 -0.003457 -0.215637 0.976467
522.175000 -0.453774 -0.445763 12.319199 -0.001038 -0.003522 -0.215642 0.976466
522.275000 -0.455974 -0.446369 12.221251 -0.001036 -0.003521 -0.215633 0.976468
522.380000 -0.457818 -0.448296 12.118679 -0.001040 -0.003571 -0.215644 0.976465
522.480000 -0.459836 -0.448020 12.020623 -0.001027 -0.003561 -0.215643 0.976465
522.675000 -0.463747 -0.446410 11.823467 -0.001005 -0.003423 -0.215611 0.976473
522.780000 -0.465777 -0.445204 11.717548 -0.001017 -0.003495 -0.215594 0.976476
522.880000 -0.467918 -0.447775 11.616018 -0.001020 -0.003537 -0.215587 0.976478
523.080000 -0.472372 -0.448987 11.409695 -0.001023 -0.003538 -0.215567 0.976482
523.175000 -0.474755 -0.449370 11.310259 -0.000989 -0.003480 -0.215558 0.976484
523.290000 -0.477729 -0.453505 11.191054 -0.001014 -0.003659 -0.215543 0.976487
523.480000 -0.481191 -0.451807 10.992221 -0.000965 -0.003489 -0.215542 0.976488
523.575000 -0.483331 -0.447567 10.891000 -0.000940 -0.003351 -0.215546 0.976488
523.670000 -0.484674 -0.444226 10.788045 -0.000938 -0.003291 -0.215553 0.976486
523.870000 -0.482799 -0.405083 10.587790 -0.000931 -0.003418 -0.215419 0.976515
523.970000 -0.484683 -0.401666 10.480940 -0.000922 -0.003408 -0.215436 0.976512
524.080000 -0.485943 -0.404982 10.362239 -0.000935 -0.003564 -0.215429 0.976513
524.285000 -0.486579 -0.454434 10.122877 -0.001006 -0.003526 -0.215118 0.976581
524.380000 -0.488428 -0.454616 10.019737 -0.000998 -0.003495 -0.215120 0.976581
524.475000 -0.490459 -0.454090 9.915170 -0.001008 -0.003400 -0.215120 0.976581
524.580000 -0.493002 -0.453335 9.799345 -0.001029 -0.003504 -0.215115 0.976582
524.790000 -0.497733 -0.454516 9.572767 -0.001046 -0.003601 -0.215086 0.976588
524.875000 -0.499589 -0.452578 9.477652 -0.001004 -0.003377 -0.215096 0.976587
524.975000 -0.501609 -0.450633 9.363485 -0.001021 -0.003437 -0.215092 0.976587
525.175000 -0.506417 -0.451049 9.141204 -0.001030 -0.003468 -0.215048 0.976597
525.275000 -0.508332 -0.450514 9.026079 -0.001025 -0.003428 -0.215043 0.976598
525.380000 -0.510577 -0.450076 8.910552 -0.001023 -0.003489 -0.215059 0.976594
525.470000 -0.511758 -0.447588 8.808245 -0.000997 -0.003399 -0.215076 0.976591
525.675000 -0.515577 -0.447369 8.583964 -0.001004 -0.003536 -0.215081 0.976589
525.780000 -0.516795 -0.447608 8.472124 -0.000976 -0.003599 -0.215085 0.976588
525.875000 -0.518769 -0.446590 8.367148 -0.000949 -0.003545 -0.215080 0.976589
525.980000 -0.521689 -0.447308 8.252761 -0.000956 -0.003520 -0.215064 0.976593
526.170000 -0.525702 -0.448183 8.041647 -0.000937 -0.003495 -0.215044 0.976598
526.275000 -0.527924 -0.448654 7.927874 -0.000955 -0.003535 -0.215047 0.976597
526.370000 -0.529930 -0.448950 7.824319 -0.000932 -0.003448 -0.215052 0.976596
526.480000 -0.531864 -0.447269 7.708698 -0.000965 -0.003555 -0.215044 0.976597
526.575000 -0.533374 -0.446575 7.607464 -0.000926 -0.003471 -0.215051 0.976596
526.775000 -0.537436 -0.444718 7.391818 -0.000894 -0.003413 -0.215055 0.976596
526.875000 -0.538974 -0.445182 7.285145 -0.000890 -0.003394 -0.215065 0.976593
526.975000 -0.541427 -0.443966 7.180459 -0.000905 -0.003473 -0.215043 0.976598
527.180000 -0.545052 -0.378211 7.022835 -0.000866 -0.003470 -0.215011 0.976605
527.270000 -0.546732 -0.376276 6.929136 -0.000836 -0.003398 -0.215015 0.976604
527.375000 -0.543877 -0.416684 6.784595 -0.000876 -0.003462 -0.215113 0.976583
527.470000 -0.545502 -0.417574 6.683539 -0.000883 -0.003396 -0.215125 0.976580
527.570000 -0.547099 -0.417646 6.579294 -0.000890 -0.003399 -0.215124 0.976581
527.785000 -0.552337 -0.412853 6.371998 -0.000927 -0.003543 -0.215099 0.976585
527.875000 -0.553651 -0.412445 6.280789 -0.000920 -0.003418 -0.215103 0.976585
527.980000 -0.555428 -0.412143 6.174468 -0.000937 -0.003443 -0.215089 0.976588
528.170000 -0.559252 -0.413963 5.982711 -0.000930 -0.003390 -0.215068 0.976593
528.275000 -0.560732 -0.414627 5.878626 -0.000936 -0.003473 -0.215090 0.976588
528.370000 -0.562178 -0.417308 5.779578 -0.000910 -0.003404 -0.215099 0.976586
528.570000 -0.565587 -0.415808 5.589782 -0.000905 -0.003423 -0.215091 0.976588
528.675000 -0.566385 -0.414145 5.492766 -0.000910 -0.003473 -0.215107 0.976584
528.770000 -0.567749 -0.414525 5.401565 -0.000880 -0.003433 -0.215110 0.976583
528.875000 -0.569633 -0.414831 5.303687 -0.000892 -0.003444 -0.215107 0.976584
528.970000 -0.571012 -0.413806 5.216087 -0.000885 -0.003468 -0.215099 0.976586
529.180000 -0.574365 -0.409723 5.034887 -0.000897 -0.003583 -0.215093 0.976586
529.280000 -0.576659 -0.410523 4.945826 -0.000862 -0.003497 -0.215096 0.976586
529.380000 -0.578282 -0.407739 4.862469 -0.000872 -0.003529 -0.215094 0.976587
529.475000 -0.579670 -0.411177 4.773212 -0.000868 -0.003418 -0.215106 0.976584
529.670000 -0.583646 -0.414007 4.602708 -0.000868 -0.003423 -0.215104 0.976585
529.780000 -0.585543 -0.414093 4.510341 -0.000881 -0.003474 -0.215104 0.976585
529.890000 -0.586813 -0.404857 4.434908 -0.000933 -0.003619 -0.215095 0.976586
529.985000 -0.587806 -0.403172 4.361360 -0.000911 -0.003558 -0.215106 0.976584
530.175000 -0.586303 -0.390699 4.224122 -0.000908 -0.003499 -0.215148 0.976575
530.280000 -0.587199 -0.394388 4.134466 -0.000917 -0.003525 -0.215151 0.976574
530.370000 -0.586708 -0.447468 3.967735 -0.001039 -0.003519 -0.215101 0.976585
530.470000 -0.586503 -0.466569 3.852619 -0.001032 -0.003542 -0.215105 0.976584
530.670000 -0.590109 -0.466384 3.704741 -0.001024 -0.003540 -0.215084 0.976589
530.770000 -0.591387 -0.467486 3.627450 -0.001015 -0.003524 -0.215084 0.976589
530.875000 -0.592358 -0.464818 3.558357 -0.001026 -0.003601 -0.215094 0.976586
531.070000 -0.595529 -0.464389 3.423686 -0.001016 -0.003550 -0.215092 0.976587
531.170000 -0.597384 -0.464677 3.352466 -0.001017 -0.003498 -0.215104 0.976584
531.270000 -0.598686 -0.464431 3.285293 -0.001002 -0.003541 -0.215103 0.976584
531.475000 -0.600850 -0.464000 3.155022 -0.001021 -0.003538 -0.215100 0.976585
531.575000 -0.601734 -0.464335 3.092673 -0.001027 -0.003566 -0.215107 0.976583
531.670000 -0.602230 -0.464950 3.034081 -0.001015 -0.003533 -0.215106 0.976584
531.780000 -0.603457 -0.463910 2.971212 -0.001025 -0.003512 -0.215103 0.976584
531.975000 -0.605866 -0.464971 2.859707 -0.001048 -0.003537 -0.215090 0.976587
532.070000 -0.607079 -0.466928 2.801326 -0.001048 -0.003455 -0.215097 0.976586
532.175000 -0.608242 -0.465248 2.749313 -0.001064 -0.003489 -0.215105 0.976584
532.275000 -0.609112 -0.465310 2.696438 -0.001071 -0.003509 -0.215107 0.976583
532.475000 -0.610888 -0.466859 2.594319 -0.001081 -0.003497 -0.215102 0.976585
532.570000 -0.610837 -0.467856 2.542572 -0.001062 -0.003465 -0.215115 0.976582
532.680000 -0.612959 -0.467521 2.491712 -0.001035 -0.003443 -0.215113 0.976582
532.775000 -0.614600 -0.469261 2.443477 -0.001041 -0.003422 -0.215099 0.976586
532.875000 -0.615947 -0.467871 2.402769 -0.001040 -0.003441 -0.215094 0.976587
533.075000 -0.617197 -0.468319 2.318557 -0.001044 -0.003422 -0.215097 0.976586
533.185000 -0.615618 -0.424650 2.366542 -0.001053 -0.003487 -0.215136 0.976577
533.280000 -0.616596 -0.426322 2.324070 -0.001057 -0.003442 -0.215137 0.976577
533.380000 -0.613369 -0.451354 2.137902 -0.001135 -0.003481 -0.215142 0.976576
533.575000 -0.615063 -0.459645 1.992903 -0.001131 -0.003463 -0.215143 0.976576
533.790000 -0.616339 -0.461971 1.898731 -0.001137 -0.003506 -0.215141 0.976576
533.880000 -0.617157 -0.462580 1.858305 -0.001128 -0.003459 -0.215142 0.976576
533.975000 -0.617458 -0.462050 1.828283 -0.001123 -0.003475 -0.215151 0.976574
534.180000 -0.618491 -0.462364 1.764917 -0.001131 -0.003495 -0.215146 0.976575
534.280000 -0.618449 -0.462002 1.733788 -0.001119 -0.003510 -0.215149 0.976574
534.375000 -0.618646 -0.461883 1.705386 -0.001134 -0.003483 -0.215169 0.976570
534.480000 -0.618913 -0.460708 1.682063 -0.001130 -0.003506 -0.215169 0.976570
534.570000 -0.619490 -0.460455 1.657707 -0.001116 -0.003485 -0.215168 0.976570
534.775000 -0.620951 -0.460372 1.613249 -0.001124 -0.003497 -0.215160 0.976572
534.875000 -0.621777 -0.460483 1.591461 -0.001122 -0.003486 -0.215165 0.976571
534.970000 -0.622113 -0.460506 1.572219 -0.001113 -0.003488 -0.215163 0.976571
535.080000 -0.622648 -0.460098 1.555875 -0.001126 -0.003511 -0.215156 0.976573
535.175000 -0.623135 -0.459935 1.540803 -0.001111 -0.003495 -0.215152 0.976574
535.380000 -0.623992 -0.459826 1.508906 -0.001117 -0.003521 -0.215161 0.976572
535.470000 -0.624236 -0.459989 1.493953 -0.001110 -0.003517 -0.215171 0.976569
535.580000 -0.624557 -0.459670 1.481551 -0.001111 -0.003535 -0.215172 0.976569
535.675000 -0.624794 -0.459722 1.469978 -0.001120 -0.003524 -0.215182 0.976567
535.775000 -0.624930 -0.459578 1.461861 -0.001111 -0.003517 -0.215182 0.976567
535.875000 -0.625533 -0.460089 1.452985 -0.001103 -0.003504 -0.215172 0.976569
536.075000 -0.625742 -0.460431 1.432299 -0.001098 -0.003518 -0.215169 0.976570
536.170000 -0.626293 -0.460587 1.422238 -0.001092 -0.003520 -0.215165 0.976571
536.290000 -0.625323 -0.454857 1.448086 -0.001095 -0.003527 -0.215197 0.976564
536.390000 -0.625519 -0.454430 1.445285 -0.001096 -0.003513 -0.215199 0.976563
536.470000 -0.623323 -0.452117 1.234139 -0.001102 -0.003493 -0.215266 0.976548
536.570000 -0.624085 -0.452081 1.196778 -0.001104 -0.003488 -0.215268 0.976548
536.885000 -0.625519 -0.453093 1.159435 -0.001116 -0.003480 -0.215252 0.976552
536.975000 -0.625150 -0.452718 1.157507 -0.001114 -0.003476 -0.215259 0.976550
537.070000 -0.624851 -0.452573 1.154073 -0.001113 -0.003481 -0.215262 0.976550
537.180000 -0.624653 -0.452604 1.152282 -0.001114 -0.003485 -0.215261 0.976550
537.270000 -0.624387 -0.452517 1.150201 -0.001119 -0.003492 -0.215267 0.976548
537.375000 -0.624165 -0.452541 1.149270 -0.001117 -0.003500 -0.215266 0.976549
537.480000 -0.624061 -0.452568 1.148077 -0.001120 -0.003504 -0.215268 0.976548
537.580000 -0.623977 -0.452503 1.148291 -0.001125 -0.003501 -0.215270 0.976548
537.680000 -0.623954 -0.452455 1.147363 -0.001122 -0.003503 -0.215271 0.976547
537.785000 -0.623868 -0.452484 1.147407 -0.001128 -0.003503 -0.215273 0.976547
537.975000 -0.623834 -0.452946 1.146565 -0.001129 -0.003502 -0.215267 0.976548
538.080000 -0.623667 -0.452917 1.146179 -0.001136 -0.003506 -0.215270 0.976548
538.180000 -0.623596 -0.452914 1.146009 -0.001136 -0.003508 -0.215272 0.976547
538.280000 -0.623345 -0.452879 1.145909 -0.001139 -0.003509 -0.215271 0.976547
538.370000 -0.623162 -0.452880 1.145817 -0.001140 -0.003514 -0.215273 0.976547
538.480000 -0.622986 -0.452894 1.145803 -0.001138 -0.003513 -0.215274 0.976547
538.570000 -0.622865 -0.452883 1.145732 -0.001140 -0.003515 -0.215273 0.976547
538.675000 -0.622776 -0.452937 1.145647 -0.001142 -0.003517 -0.215277 0.976546
538.775000 -0.622745 -0.452915 1.145570 -0.001146 -0.003517 -0.215278 0.976546
538.875000 -0.622719 -0.452820 1.145346 -0.001144 -0.003518 -0.215275 0.976546
538.995000 -0.622677 -0.452862 1.145319 -0.001148 -0.003516 -0.215278 0.976546
539.075000 -0.622740 -0.452649 1.145152 -0.001149 -0.003517 -0.215278 0.976546
539.180000 -0.622787 -0.452686 1.144995 -0.001149 -0.003517 -0.215277 0.976546
539.275000 -0.621813 -0.448747 1.141536 -0.001138 -0.003505 -0.215330 0.976534
539.380000 -0.621869 -0.448784 1.140940 -0.001139 -0.003504 -0.215327 0.976535
539.475000 -0.615546 -0.440383 1.075438 -0.001119 -0.003497 -0.215453 0.976507
539.575000 -0.615480 -0.440283 1.063670 -0.001125 -0.003503 -0.215455 0.976507
539.680000 -0.615499 -0.440350 1.058359 -0.001126 -0.003508 -0.215455 0.976507
539.775000 -0.615552 -0.440328 1.055930 -0.001130 -0.003510 -0.215453 0.976507
539.870000 -0.615571 -0.440348 1.054770 -0.001135 -0.003515 -0.215457 0.976506
539.970000 -0.615562 -0.440350 1.054093 -0.001136 -0.003519 -0.215454 0.976507
540.070000 -0.615595 -0.440329 1.053662 -0.001138 -0.003522 -0.215454 0.976507
540.170000 -0.615603 -0.440317 1.053443 -0.001141 -0.003524 -0.215456 0.976507
540.275000 -0.615640 -0.440334 1.053241 -0.001143 -0.003527 -0.215455 0.976507


==> figures/figureSimulation/SVO_GPS/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
7.670000 -0.490628 0.117385 0.476952 0.000483 0.000116 -0.004864 0.999988
7.780000 -0.490631 0.117348 0.476992 0.000452 0.000136 -0.004893 0.999988
7.870000 -0.490623 0.117243 0.477070 0.000460 0.000120 -0.004869 0.999988
7.975000 -0.490604 0.116978 0.477151 0.000449 0.000124 -0.004884 0.999988
8.070000 -0.490529 0.116597 0.477299 0.000460 0.000123 -0.004862 0.999988
8.195000 -0.490335 0.115960 0.477403 0.000463 0.000126 -0.004879 0.999988
8.270000 -0.490346 0.116068 0.477505 -0.000576 -0.000150 -0.004892 0.999988
8.375000 -0.490795 0.117084 0.477732 0.000107 0.000136 -0.004865 0.999988
8.475000 -0.490680 0.117391 0.477872 0.000410 0.000026 -0.004878 0.999988
8.575000 -0.490575 0.117383 0.477803 0.000354 -0.000144 -0.004860 0.999988
8.670000 -0.490553 0.117366 0.477782 0.000280 -0.000333 -0.004878 0.999988
8.775000 -0.490518 0.117373 0.477750 0.000170 -0.000341 -0.004872 0.999988
8.875000 -0.490432 0.117410 0.477744 0.000073 -0.000243 -0.004874 0.999988
8.980000 -0.490430 0.117383 0.477780 -0.000019 -0.000145 -0.004875 0.999988
9.075000 -0.490487 0.117343 0.477769 -0.000082 -0.000102 -0.004879 0.999988
9.170000 -0.490480 0.117329 0.477756 -0.000090 -0.000104 -0.004875 0.999988
9.275000 -0.490469 0.117313 0.477726 -0.000153 -0.000094 -0.004867 0.999988
9.380000 -0.490471 0.117264 0.477703 -0.000046 -0.000099 -0.004877 0.999988
9.490000 -0.490469 0.117271 0.477723 0.000019 -0.000098 -0.004884 0.999988
9.575000 -0.490413 0.117218 0.477721 0.000088 -0.000016 -0.004889 0.999988
9.670000 -0.490390 0.117241 0.477710 0.000122 0.000049 -0.004868 0.999988
9.775000 -0.490418 0.117208 0.477721 0.000163 0.000096 -0.004879 0.999988
9.875000 -0.490438 0.117241 0.477741 0.000187 0.000092 -0.004883 0.999988
9.975000 -0.490346 0.117282 0.477723 0.000139 0.000176 -0.004864 0.999988
10.075000 -0.490352 0.117336 0.477725 0.000082 0.000236 -0.004863 0.999988
10.180000 -0.490338 0.117322 0.477754 0.000071 0.000300 -0.004865 0.999988
10.280000 -0.490339 0.117321 0.472448 0.000043 0.000357 -0.004883 0.999988
10.380000 -0.490350 0.117294 0.495420 0.000047 0.000403 -0.004880 0.999988
10.480000 -0.490282 0.117330 0.543013 0.000028 0.000429 -0.004878 0.999988
10.580000 -0.490139 0.117328 0.615300 0.000023 0.000474 -0.004879 0.999988
10.680000 -0.489979 0.117363 0.711661 0.000015 0.000512 -0.004882 0.999988
10.775000 -0.489815 0.117361 0.822747 0.000018 0.000557 -0.004875 0.999988
10.870000 -0.489560 0.117350 0.947168 0.000004 0.000597 -0.004884 0.999988
10.970000 -0.489169 0.117338 1.083492 0.000002 0.000617 -0.004874 0.999988
11.075000 -0.488790 0.117392 1.220404 -0.000004 0.000666 -0.004885 0.999988
11.175000 -0.488332 0.117418 1.333698 -0.000014 0.000721 -0.004890 0.999988
11.280000 -0.481749 0.114164 1.424606 -0.000017 0.000426 -0.004896 0.999988
11.375000 -0.474405 0.120299 1.513660 -0.000235 0.000263 -0.004929 0.999988
11.480000 -0.471460 0.120858 1.544688 -0.000283 -0.000093 -0.004909 0.999988
11.575000 -0.470979 0.122009 1.549255 -0.000143 -0.000509 -0.004917 0.999988
11.675000 -0.471287 0.121731 1.553771 0.000027 -0.000807 -0.004925 0.999988
11.770000 -0.472501 0.121245 1.554653 -0.000025 -0.000737 -0.004931 0.999988
11.875000 -0.472472 0.122064 1.552043 -0.000075 -0.000724 -0.004954 0.999987
11.970000 -0.472815 0.121963 1.551233 -0.000073 -0.000731 -0.004956 0.999987
12.075000 -0.473842 0.120742 1.551724 -0.000044 -0.000746 -0.004930 0.999988
12.170000 -0.473369 0.120942 1.550169 0.000003 -0.000769 -0.004921 0.999988
12.280000 -0.473488 0.119997 1.547559 0.000042 -0.000808 -0.004896 0.999988
12.375000 -0.473841 0.119401 1.542429 0.000072 -0.000830 -0.004884 0.999988
12.480000 -0.472940 0.119595 1.549681 0.000051 -0.000819 -0.004889 0.999988
12.575000 -0.472787 0.119427 1.553078 0.000040 -0.000806 -0.004885 0.999988
12.670000 -0.472706 0.119257 1.555235 0.000041 -0.000794 -0.004880 0.999988
12.770000 -0.472696 0.119291 1.555207 0.000029 -0.000789 -0.004884 0.999988
12.875000 -0.472820 0.119339 1.555954 0.000013 -0.000780 -0.004889 0.999988
12.975000 -0.472691 0.119473 1.557782 0.000006 -0.000770 -0.004892 0.999988
13.080000 -0.472798 0.119322 1.558500 0.000003 -0.000763 -0.004893 0.999988
13.175000 -0.472909 0.119205 1.559488 0.000000 -0.000758 -0.004891 0.999988
13.275000 -0.473054 0.118995 1.559565 -0.000000 -0.000759 -0.004887 0.999988
13.380000 -0.473127 0.118667 1.558323 0.000007 -0.000764 -0.004879 0.999988
13.475000 -0.473181 0.118798 1.557579 0.000009 -0.000768 -0.004882 0.999988
13.575000 -0.473150 0.118649 1.556339 0.000008 -0.000769 -0.004877 0.999988
13.670000 -0.473128 0.118644 1.555668 0.000003 -0.000769 -0.004879 0.999988
13.775000 -0.473027 0.118781 1.554645 0.000006 -0.000775 -0.004880 0.999988
13.880000 -0.472966 0.119177 1.552171 0.000003 -0.000777 -0.004889 0.999988
13.975000 -0.472985 0.119081 1.552087 0.000005 -0.000780 -0.004886 0.999988
14.070000 -0.473116 0.119090 1.551305 0.000008 -0.000779 -0.004887 0.999988
14.175000 -0.473156 0.119136 1.551486 0.000006 -0.000779 -0.004888 0.999988
14.280000 -0.473219 0.119216 1.550971 0.000008 -0.000780 -0.004890 0.999988
14.370000 -0.473407 0.119258 1.550897 0.000003 -0.000790 -0.004878 0.999988
14.475000 -0.473234 0.119106 1.549135 0.000011 -0.000777 -0.004887 0.999988
14.570000 -0.473292 0.119020 1.546942 0.000012 -0.000774 -0.004884 0.999988
14.670000 -0.473185 0.118959 1.549556 0.000008 -0.000774 -0.004885 0.999988
14.785000 -0.473153 0.118957 1.549732 0.000004 -0.000773 -0.004885 0.999988
14.890000 -0.473162 0.118986 1.549637 0.000001 -0.000773 -0.004886 0.999988
14.975000 -0.473070 0.118966 1.552168 0.000005 -0.000770 -0.004882 0.999988
15.075000 -0.472506 0.118908 1.567991 0.000015 -0.000776 -0.004882 0.999988
15.175000 -0.471995 0.118672 1.587316 0.000026 -0.000775 -0.004881 0.999988
15.285000 -0.472403 0.119512 1.604709 0.000029 -0.000724 -0.004898 0.999988
15.370000 -0.472658 0.119841 1.599473 -0.000004 -0.000678 -0.004909 0.999988
15.475000 -0.472109 0.119824 1.632874 -0.000017 -0.000678 -0.004916 0.999988
15.575000 -0.471564 0.119756 1.670818 0.000007 -0.000728 -0.004911 0.999988
15.675000 -0.470743 0.119749 1.718632 -0.000024 -0.000715 -0.004922 0.999988
15.780000 -0.469889 0.119042 1.767618 -0.000016 -0.000688 -0.004906 0.999988
15.875000 -0.466714 0.119263 1.842336 0.000005 -0.000713 -0.004897 0.999988
15.975000 -0.465892 0.119372 1.923311 -0.000045 -0.000627 -0.004919 0.999988
16.075000 -0.465538 0.120934 2.023166 -0.000040 -0.000620 -0.004958 0.999988
16.175000 -0.462060 0.120635 2.136728 -0.000057 -0.000678 -0.004957 0.999987
16.275000 -0.458880 0.122319 2.284568 -0.000138 -0.000593 -0.005002 0.999987
16.375000 -0.455741 0.121397 2.448961 -0.000136 -0.000612 -0.004991 0.999987
16.480000 -0.451865 0.121894 2.644005 -0.000126 -0.000422 -0.005005 0.999987
16.585000 -0.445707 0.122536 2.870267 -0.000138 -0.000411 -0.005011 0.999987
16.675000 -0.441368 0.122686 3.047022 -0.000049 -0.000632 -0.005006 0.999987
16.780000 -0.435835 0.122461 3.259830 -0.000094 -0.000515 -0.005007 0.999987
16.880000 -0.429862 0.121457 3.512779 -0.000161 -0.000392 -0.004996 0.999987
16.970000 -0.424386 0.119859 3.693175 -0.000075 -0.000626 -0.004939 0.999988
17.075000 -0.417771 0.118985 3.984538 -0.000180 -0.000365 -0.004937 0.999988
17.180000 -0.408801 0.119596 4.364100 -0.000266 -0.000315 -0.004946 0.999988
17.270000 -0.402892 0.117940 4.583835 -0.000130 -0.000661 -0.004894 0.999988
17.375000 -0.393806 0.117139 4.902663 -0.000280 -0.000528 -0.004874 0.999988
17.470000 -0.382974 0.121323 5.215987 -0.000230 -0.000826 -0.004938 0.999987
17.580000 -0.374139 0.120044 5.579080 -0.000415 -0.000455 -0.004926 0.999988
17.680000 -0.364128 0.120378 5.935748 -0.000379 -0.000624 -0.004917 0.999988
17.780000 -0.352207 0.121282 6.372981 -0.000314 -0.000846 -0.004928 0.999987
17.870000 -0.346355 0.122391 6.535284 -0.000208 -0.001182 -0.004937 0.999987
17.980000 -0.339042 0.121863 6.852365 -0.000330 -0.000909 -0.004917 0.999987
18.075000 -0.332327 0.122374 7.081754 -0.000406 -0.000898 -0.004933 0.999987
18.180000 -0.324167 0.121712 7.433217 -0.000533 -0.000688 -0.004910 0.999988
18.275000 -0.316708 0.121634 7.720923 -0.000431 -0.000794 -0.004902 0.999988
18.375000 -0.308434 0.121413 8.009229 -0.000399 -0.000703 -0.004911 0.999988
18.485000 -0.301925 0.121464 8.292904 -0.000550 -0.000439 -0.004890 0.999988
18.570000 -0.290627 0.124024 8.575141 -0.000398 -0.001132 -0.004936 0.999987
18.675000 -0.284428 0.124673 8.851020 -0.000492 -0.000810 -0.004931 0.999987
18.770000 -0.276778 0.126185 9.095573 -0.000473 -0.001040 -0.004959 0.999987
18.875000 -0.271803 0.126161 9.316032 -0.000577 -0.000879 -0.004936 0.999987
18.970000 -0.267854 0.126715 9.487345 -0.000637 -0.000945 -0.004937 0.999987
19.070000 -0.268320 0.126011 9.526342 -0.000646 -0.001021 -0.004921 0.999987
19.175000 -0.263413 0.127247 9.724964 -0.000685 -0.001048 -0.004946 0.999987
19.270000 -0.261315 0.127195 9.816050 -0.000641 -0.001192 -0.004945 0.999987
19.375000 -0.257043 0.127929 9.983804 -0.000680 -0.001190 -0.004963 0.999987
19.470000 -0.252901 0.129184 10.143888 -0.000656 -0.001322 -0.004970 0.999987
19.575000 -0.250445 0.129491 10.245195 -0.000736 -0.001275 -0.004961 0.999987
19.675000 -0.249039 0.129988 10.308664 -0.000749 -0.001295 -0.004972 0.999987
19.780000 -0.248591 0.131199 10.309212 -0.000756 -0.001344 -0.004995 0.999986
19.875000 -0.247774 0.131460 10.375874 -0.000762 -0.001436 -0.004990 0.999986
19.980000 -0.249274 0.131871 10.375157 -0.000785 -0.001523 -0.004992 0.999986
20.075000 -0.247797 0.132349 10.451361 -0.000810 -0.001523 -0.004992 0.999986
20.170000 -0.246571 0.133334 10.491298 -0.000829 -0.001511 -0.005004 0.999986
20.275000 -0.247010 0.133482 10.485521 -0.000827 -0.001542 -0.005009 0.999986
20.370000 -0.247595 0.133130 10.466540 -0.000804 -0.001559 -0.005012 0.999986
20.480000 -0.247652 0.133502 10.461709 -0.000810 -0.001570 -0.005020 0.999986
20.580000 -0.248455 0.133200 10.451543 -0.000800 -0.001574 -0.005017 0.999986
20.675000 -0.249147 0.132791 10.451189 -0.000794 -0.001570 -0.005007 0.999986
20.775000 -0.249337 0.132414 10.459961 -0.000798 -0.001559 -0.005003 0.999986
20.880000 -0.249396 0.132413 10.465729 -0.000797 -0.001547 -0.005004 0.999986
20.975000 -0.249403 0.132287 10.476569 -0.000800 -0.001541 -0.005007 0.999986
21.075000 -0.250758 0.132108 10.467428 -0.000780 -0.001595 -0.005007 0.999986
21.175000 -0.251226 0.131924 10.468775 -0.000775 -0.001605 -0.005004 0.999986
21.275000 -0.251806 0.131670 10.468337 -0.000762 -0.001613 -0.005002 0.999986
21.370000 -0.252192 0.131450 10.468320 -0.000750 -0.001617 -0.004998 0.999986
21.470000 -0.252596 0.131265 10.467935 -0.000742 -0.001626 -0.004999 0.999986
21.575000 -0.252925 0.131076 10.467489 -0.000731 -0.001630 -0.004995 0.999986
21.670000 -0.253199 0.130894 10.467643 -0.000726 -0.001632 -0.004993 0.999986
21.775000 -0.253478 0.130675 10.467604 -0.000716 -0.001627 -0.004992 0.999986
21.870000 -0.253577 0.130510 10.467683 -0.000712 -0.001622 -0.004988 0.999986
21.970000 -0.253722 0.130376 10.467946 -0.000704 -0.001613 -0.004987 0.999986
22.080000 -0.253792 0.130348 10.468703 -0.000698 -0.001602 -0.004988 0.999986
22.175000 -0.253849 0.130180 10.468418 -0.000692 -0.001595 -0.004986 0.999986
22.280000 -0.253908 0.130147 10.468581 -0.000688 -0.001587 -0.004986 0.999986
22.380000 -0.253972 0.130102 10.469046 -0.000683 -0.001576 -0.004986 0.999986
22.480000 -0.254097 0.129950 10.469440 -0.000676 -0.001560 -0.004986 0.999986
22.575000 -0.254086 0.129850 10.469858 -0.000675 -0.001550 -0.004983 0.999986
22.675000 -0.254101 0.129657 10.470127 -0.000671 -0.001538 -0.004982 0.999986
22.775000 -0.254023 0.129517 10.471051 -0.000668 -0.001524 -0.004979 0.999986
22.875000 -0.253990 0.129391 10.470584 -0.000664 -0.001518 -0.004979 0.999986
22.975000 -0.253913 0.129324 10.470848 -0.000662 -0.001507 -0.004977 0.999986
23.080000 -0.253833 0.129321 10.470895 -0.000666 -0.001502 -0.004977 0.999986
23.180000 -0.253847 0.129157 10.471007 -0.000657 -0.001489 -0.004974 0.999986
23.275000 -0.253790 0.129074 10.471016 -0.000655 -0.001484 -0.004975 0.999986
23.370000 -0.253783 0.128919 10.471183 -0.000652 -0.001476 -0.004972 0.999986
23.485000 -0.253733 0.128943 10.471841 -0.000653 -0.001464 -0.004972 0.999986
23.570000 -0.253602 0.128836 10.471712 -0.000653 -0.001458 -0.004971 0.999986
23.680000 -0.253648 0.128775 10.472261 -0.000651 -0.001445 -0.004971 0.999986
23.800000 -0.253538 0.128698 10.473003 -0.000654 -0.001434 -0.004969 0.999986
23.870000 -0.253318 0.128538 10.473572 -0.000648 -0.001425 -0.004967 0.999986
23.975000 -0.253296 0.128466 10.474077 -0.000649 -0.001422 -0.004964 0.999986
24.070000 -0.252944 0.128352 10.474078 -0.000649 -0.001398 -0.004965 0.999986
24.175000 -0.252630 0.128352 10.474548 -0.000647 -0.001381 -0.004963 0.999987
24.275000 -0.252344 0.128256 10.473869 -0.000643 -0.001375 -0.004963 0.999987
24.370000 -0.252083 0.128274 10.473804 -0.000642 -0.001364 -0.004964 0.999987
24.480000 -0.251903 0.128373 10.473799 -0.000645 -0.001356 -0.004964 0.999987
24.570000 -0.251749 0.128383 10.473893 -0.000639 -0.001346 -0.004965 0.999987
24.670000 -0.251576 0.128423 10.473996 -0.000639 -0.001335 -0.004965 0.999987
24.775000 -0.251496 0.128353 10.474079 -0.000634 -0.001327 -0.004967 0.999987
24.875000 -0.251299 0.128416 10.474663 -0.000633 -0.001317 -0.004965 0.999987
24.975000 -0.251179 0.128463 10.474006 -0.000631 -0.001314 -0.004969 0.999987
25.080000 -0.251055 0.128571 10.473899 -0.000629 -0.001310 -0.004970 0.999987
25.180000 -0.250917 0.128692 10.473823 -0.000631 -0.001308 -0.004972 0.999987
25.275000 -0.250900 0.128680 10.473737 -0.000623 -0.001304 -0.004972 0.999987
25.380000 -0.250852 0.128712 10.473683 -0.000624 -0.001299 -0.004973 0.999987
25.470000 -0.250860 0.128598 10.473685 -0.000618 -0.001295 -0.004972 0.999987
25.580000 -0.250743 0.128685 10.474318 -0.000619 -0.001284 -0.004973 0.999987
25.675000 -0.250678 0.128631 10.473789 -0.000618 -0.001284 -0.004975 0.999987
25.780000 -0.250559 0.128651 10.473816 -0.000617 -0.001271 -0.004975 0.999987
25.880000 -0.250349 0.128685 10.473881 -0.000620 -0.001135 -0.004975 0.999987
25.975000 -0.250044 0.128334 10.474358 -0.000636 -0.000795 -0.004966 0.999987
26.075000 -0.249744 0.128430 10.474336 -0.000634 -0.000218 -0.004978 0.999987
26.170000 -0.249254 0.128445 10.474159 -0.000640 0.000418 -0.004973 0.999987
26.270000 -0.248752 0.128734 10.473157 -0.000623 0.001207 -0.004981 0.999987
26.375000 -0.247963 0.128173 10.471693 -0.000620 0.002091 -0.004963 0.999985
26.480000 -0.246416 0.127626 10.469435 -0.000619 0.003045 -0.004954 0.999983
26.570000 -0.244421 0.127436 10.470760 -0.000592 0.003923 -0.004977 0.999980
26.675000 -0.240179 0.127014 10.474304 -0.000582 0.004900 -0.004964 0.999976
26.780000 -0.234502 0.126701 10.480651 -0.000575 0.005936 -0.004956 0.999970
26.880000 -0.228039 0.125862 10.487622 -0.000573 0.006915 -0.004943 0.999964
26.970000 -0.220734 0.124676 10.492941 -0.000560 0.007873 -0.004914 0.999957
27.075000 -0.209888 0.123827 10.503790 -0.000538 0.008981 -0.004901 0.999948
27.175000 -0.197327 0.123579 10.516281 -0.000545 0.010041 -0.004897 0.999937
27.290000 -0.181232 0.123327 10.533745 -0.000576 0.011112 -0.004885 0.999926
27.370000 -0.166639 0.123041 10.547879 -0.000534 0.012131 -0.004898 0.999914
27.475000 -0.145918 0.122583 10.567587 -0.000529 0.013237 -0.004887 0.999900
27.580000 -0.122303 0.122793 10.590843 -0.000542 0.014314 -0.004893 0.999885
27.680000 -0.095790 0.122476 10.614749 -0.000506 0.015413 -0.004892 0.999869
27.780000 -0.066096 0.122057 10.641044 -0.000534 0.016455 -0.004886 0.999853
27.870000 -0.035543 0.122280 10.668932 -0.000497 0.017325 -0.004907 0.999838
27.980000 0.004661 0.121930 10.707857 -0.000525 0.018361 -0.004893 0.999819
28.080000 0.045118 0.122450 10.748219 -0.000537 0.019227 -0.004909 0.999803
28.175000 0.089613 0.121989 10.786371 -0.000492 0.020073 -0.004918 0.999786
28.275000 0.139190 0.121472 10.833687 -0.000503 0.020920 -0.004911 0.999769
28.375000 0.193541 0.121024 10.885893 -0.000524 0.021708 -0.004905 0.999752
28.470000 0.250335 0.120442 10.932277 -0.000518 0.022425 -0.004889 0.999736
28.580000 0.320685 0.119518 11.003974 -0.000523 0.023206 -0.004890 0.999719
28.670000 0.383213 0.118707 11.063451 -0.000514 0.023730 -0.004875 0.999706
28.775000 0.460118 0.118183 11.139252 -0.000552 0.024385 -0.004868 0.999691
28.875000 0.539781 0.118167 11.219106 -0.000564 0.024893 -0.004872 0.999678
28.970000 0.622102 0.118044 11.284360 -0.000508 0.025278 -0.004905 0.999668
29.070000 0.713086 0.118196 11.367938 -0.000558 0.025792 -0.004912 0.999655
29.170000 0.810344 0.118185 11.463869 -0.000577 0.026146 -0.004926 0.999646
29.280000 0.921690 0.118063 11.590770 -0.000636 0.026534 -0.004917 0.999636
29.380000 1.029232 0.118087 11.713250 -0.000647 0.026653 -0.004931 0.999632
29.475000 1.137201 0.117639 11.805566 -0.000582 0.026621 -0.004963 0.999633
29.570000 1.248819 0.117612 11.885103 -0.000616 0.026784 -0.004972 0.999629
29.680000 1.384795 0.117301 12.026362 -0.000695 0.027043 -0.004966 0.999622
29.775000 1.507715 0.117687 12.112093 -0.000669 0.026787 -0.005015 0.999628
29.880000 1.654486 0.118432 12.285185 -0.000762 0.026852 -0.005030 0.999626
29.980000 1.799732 0.118463 12.449563 -0.000774 0.026606 -0.005035 0.999633
30.075000 1.937758 0.118424 12.559647 -0.000740 0.026324 -0.005080 0.999640
30.175000 2.087446 0.118495 12.681111 -0.000775 0.026142 -0.005090 0.999645
30.275000 2.246470 0.118622 12.829840 -0.000817 0.025887 -0.005096 0.999652
30.375000 2.406953 0.118258 12.966485 -0.000862 0.025591 -0.005104 0.999659
30.475000 2.577892 0.115811 13.134030 -0.000868 0.025206 -0.005059 0.999669
30.570000 2.744554 0.114482 13.285823 -0.000861 0.024613 -0.005058 0.999684
30.775000 3.119485 0.112169 13.640570 -0.000914 0.023580 -0.005045 0.999709
30.875000 3.312777 0.111789 13.839196 -0.000995 0.023020 -0.005037 0.999722
30.975000 3.509842 0.109924 14.036123 -0.001056 0.022227 -0.005019 0.999740
31.080000 3.722977 0.107933 14.261003 -0.001111 0.021520 -0.004983 0.999755
31.275000 4.122981 0.107966 14.638287 -0.001171 0.019582 -0.005020 0.999795
31.375000 4.327609 0.106739 14.812778 -0.001198 0.018630 -0.004993 0.999813
31.475000 4.540221 0.106562 15.016189 -0.001219 0.018028 -0.005000 0.999824
31.575000 4.756674 0.106217 15.213887 -0.001240 0.016899 -0.004988 0.999844
31.775000 5.205157 0.104811 15.654834 -0.001269 0.014994 -0.004988 0.999874
31.880000 5.449479 0.101431 15.911913 -0.001252 0.013897 -0.004948 0.999890
31.975000 5.666316 0.097297 16.115751 -0.001254 0.012553 -0.004871 0.999909
32.075000 5.895192 0.095500 16.330257 -0.001285 0.011419 -0.004825 0.999922
32.170000 6.113755 0.094030 16.529797 -0.001299 0.010187 -0.004783 0.999936
32.275000 6.359932 0.092567 16.764846 -0.001230 0.009226 -0.004826 0.999945
32.380000 6.611104 0.092059 17.013212 -0.001213 0.008098 -0.004874 0.999955
32.470000 6.828191 0.090688 17.216110 -0.001276 0.006520 -0.004824 0.999966
32.575000 7.080465 0.089579 17.458735 -0.001272 0.005205 -0.004793 0.999974
32.675000 7.317528 0.086464 17.688834 -0.001161 0.004047 -0.004769 0.999980
32.775000 7.556539 0.086059 17.917453 -0.001228 0.002639 -0.004794 0.999984
32.885000 7.812035 0.086475 18.163800 -0.001158 0.001241 -0.004916 0.999986
32.980000 8.031003 0.086657 18.368723 -0.001352 -0.000512 -0.004851 0.999987
33.070000 8.258436 0.086835 18.586430 -0.001615 -0.001888 -0.004733 0.999986
33.170000 8.510968 0.083321 18.829236 -0.001622 -0.002981 -0.004676 0.999983
33.275000 8.758867 0.082293 19.061040 -0.001615 -0.004345 -0.004727 0.999978
33.380000 9.002451 0.079731 19.291064 -0.001612 -0.005863 -0.004687 0.999971
33.480000 9.215678 0.077797 19.485864 -0.001563 -0.007447 -0.004690 0.999960
33.570000 9.433113 0.075064 19.696126 -0.001671 -0.009082 -0.004588 0.999947
33.680000 9.671875 0.075276 19.920864 -0.001553 -0.010338 -0.004689 0.999934
33.775000 9.899379 0.075146 20.146661 -0.001589 -0.011696 -0.004649 0.999920
33.875000 10.127443 0.074943 20.366469 -0.001578 -0.013006 -0.004692 0.999903
33.970000 10.362539 0.075618 20.603191 -0.001753 -0.014323 -0.004584 0.999885
34.070000 10.571576 0.075865 20.804067 -0.001502 -0.015314 -0.004697 0.999871
34.170000 10.808676 0.072823 21.040934 -0.001540 -0.016386 -0.004627 0.999854
34.275000 10.996891 0.068754 21.202351 -0.001262 -0.017623 -0.004722 0.999833
34.375000 11.180471 0.058528 21.359017 -0.000939 -0.019250 -0.004680 0.999803
34.470000 11.367726 0.053900 21.532972 -0.000948 -0.020621 -0.004583 0.999776
34.580000 11.572149 0.051613 21.720299 -0.000852 -0.021643 -0.004673 0.999754
34.670000 11.768783 0.051916 21.916129 -0.000921 -0.022758 -0.004625 0.999730
34.780000 11.986020 0.052373 22.130428 -0.000789 -0.023704 -0.004694 0.999708
34.905000 12.158436 0.052461 22.263856 -0.000574 -0.024534 -0.004791 0.999687
34.970000 12.291433 0.056961 22.426968 -0.000710 -0.025768 -0.004822 0.999656
35.075000 12.486037 0.056429 22.618127 -0.000727 -0.026558 -0.004808 0.999635
35.175000 12.655754 0.054888 22.782154 -0.000643 -0.027326 -0.004821 0.999615
35.275000 12.810006 0.054602 22.932559 -0.000534 -0.027938 -0.004845 0.999598
35.380000 12.965413 0.052202 23.082994 -0.000493 -0.028613 -0.004841 0.999579
35.480000 13.069294 0.049471 23.163799 -0.000341 -0.029237 -0.004857 0.999561
35.570000 13.234255 0.048230 23.339680 -0.000410 -0.029596 -0.004799 0.999550
35.675000 13.371798 0.046152 23.471729 -0.000239 -0.029907 -0.004853 0.999541
35.775000 13.517360 0.044534 23.616882 -0.000197 -0.030081 -0.004844 0.999536
35.880000 13.629821 0.040596 23.717327 -0.000081 -0.030330 -0.004867 0.999528
35.970000 13.768333 0.039326 23.865336 -0.000154 -0.030402 -0.004836 0.999526
36.070000 13.886855 0.037735 23.980378 -0.000101 -0.030381 -0.004858 0.999527
36.170000 14.019315 0.036100 24.118042 -0.000108 -0.030112 -0.004822 0.999535
36.275000 14.127861 0.033318 24.219538 -0.000116 -0.029877 -0.004755 0.999542
36.375000 14.222129 0.031312 24.306779 -0.000160 -0.029662 -0.004726 0.999549
36.480000 14.264842 0.029109 24.318378 -0.000069 -0.029587 -0.004732 0.999551
36.575000 14.354032 0.028417 24.403598 -0.000131 -0.029235 -0.004689 0.999562
36.675000 14.450876 0.030690 24.503630 -0.000183 -0.028694 -0.004714 0.999577
36.775000 14.526646 0.031908 24.577604 -0.000204 -0.028081 -0.004734 0.999594
36.875000 14.603193 0.031476 24.654533 -0.000221 -0.027404 -0.004743 0.999613
36.975000 14.678518 0.031078 24.734224 -0.000212 -0.026622 -0.004749 0.999634
37.075000 14.726613 0.030510 24.772592 -0.000183 -0.025917 -0.004760 0.999653
37.175000 14.780618 0.030381 24.822261 -0.000171 -0.025109 -0.004767 0.999673
37.270000 14.843751 0.030353 24.890926 -0.000187 -0.024138 -0.004765 0.999697
37.375000 14.890464 0.030257 24.933858 -0.000160 -0.023175 -0.004784 0.999720
37.480000 14.933745 0.029919 24.974346 -0.000142 -0.022139 -0.004810 0.999743
37.580000 14.969014 0.029267 25.005310 -0.000134 -0.021126 -0.004804 0.999765
37.680000 14.999346 0.028647 25.031470 -0.000069 -0.020086 -0.004813 0.999787
37.780000 15.027359 0.028576 25.056682 -0.000033 -0.018933 -0.004820 0.999809
37.880000 15.055227 0.028993 25.079799 -0.000003 -0.017828 -0.004836 0.999829
37.980000 15.078536 0.029416 25.101231 -0.000031 -0.016664 -0.004847 0.999849
38.090000 15.097814 0.029986 25.116891 0.000001 -0.015482 -0.004878 0.999868
38.180000 15.115216 0.029861 25.132650 -0.000027 -0.014332 -0.004870 0.999885
38.275000 15.134498 0.030389 25.152712 -0.000041 -0.013158 -0.004855 0.999902
38.375000 15.155282 0.030268 25.175491 -0.000064 -0.011881 -0.004844 0.999918
38.470000 15.165847 0.030222 25.185447 -0.000066 -0.010792 -0.004844 0.999930
38.575000 15.175665 0.030258 25.194021 -0.000067 -0.009630 -0.004853 0.999942
38.670000 15.180741 0.029033 25.196755 -0.000066 -0.008655 -0.004828 0.999951
38.775000 15.186422 0.029237 25.202217 -0.000079 -0.007580 -0.004813 0.999960
38.880000 15.191293 0.029520 25.206691 -0.000079 -0.006621 -0.004815 0.999966
38.980000 15.194475 0.029975 25.209603 -0.000071 -0.005654 -0.004813 0.999972
39.075000 15.196305 0.029299 25.210367 -0.000076 -0.004865 -0.004794 0.999977
39.175000 15.198296 0.028539 25.211835 -0.000069 -0.004082 -0.004776 0.999980
39.270000 15.199441 0.028058 25.212444 -0.000055 -0.003418 -0.004771 0.999983
39.375000 15.200894 0.026798 25.213093 -0.000034 -0.002767 -0.004778 0.999985
39.480000 15.202302 0.025072 25.213716 -0.000026 -0.002291 -0.004767 0.999986
39.580000 15.202707 0.024644 25.213753 -0.000019 -0.001913 -0.004750 0.999987
39.680000 15.202837 0.024810 25.213654 -0.000007 -0.001695 -0.004750 0.999987
39.780000 15.203040 0.024948 25.213526 0.000004 -0.001618 -0.004754 0.999987
39.875000 15.203347 0.025083 25.213749 0.000009 -0.001696 -0.004760 0.999987
39.980000 15.203739 0.024992 25.213633 0.000005 -0.001789 -0.004752 0.999987
40.075000 15.203734 0.025049 25.213442 0.000012 -0.001854 -0.004752 0.999987
40.180000 15.203688 0.025114 25.213125 0.000009 -0.001834 -0.004745 0.999987
40.275000 15.203839 0.025178 25.213084 -0.000006 -0.001775 -0.004745 0.999987
40.370000 15.203807 0.025412 25.213095 -0.000012 -0.001677 -0.004747 0.999987
40.470000 15.204248 0.025461 25.213534 -0.000018 -0.001579 -0.004746 0.999987
40.580000 15.203796 0.025420 25.213197 -0.000017 -0.001484 -0.004747 0.999988
40.675000 15.203421 0.025747 25.212970 -0.000012 -0.001420 -0.004762 0.999988
40.770000 15.203092 0.026019 25.212727 -0.000022 -0.001378 -0.004763 0.999988
40.870000 15.202767 0.026370 25.212591 -0.000021 -0.001360 -0.004778 0.999988
40.975000 15.202521 0.026706 25.212658 -0.000023 -0.001359 -0.004789 0.999988
41.075000 15.202185 0.027120 25.212563 -0.000022 -0.001364 -0.004796 0.999988
41.170000 15.201654 0.027092 25.211756 -0.000021 -0.001365 -0.004795 0.999988
41.270000 15.201381 0.026798 25.211056 -0.000020 -0.001363 -0.004788 0.999988
41.370000 15.201001 0.026786 25.210478 -0.000018 -0.001359 -0.004789 0.999988
41.475000 15.200858 0.026732 25.210043 -0.000024 -0.001359 -0.004780 0.999988
41.580000 15.200684 0.026653 25.209467 -0.000029 -0.001352 -0.004777 0.999988
41.680000 15.200326 0.026411 25.209387 -0.000032 -0.001357 -0.004764 0.999988
41.775000 15.199893 0.026210 25.209324 -0.000028 -0.001355 -0.004784 0.999988
41.975000 15.198910 0.025891 25.209249 -0.000016 -0.001352 -0.004772 0.999988
42.070000 15.198406 0.025626 25.209230 -0.000014 -0.001360 -0.004759 0.999988
42.175000 15.185782 0.025280 25.211750 -0.000006 -0.001557 -0.004757 0.999987
42.270000 15.188226 0.026249 25.206800 0.000029 -0.001632 -0.004744 0.999987
42.370000 15.188399 0.026411 25.206965 0.000030 -0.001624 -0.004741 0.999987
42.475000 15.188499 0.026495 25.206971 0.000025 -0.001623 -0.004744 0.999987
42.580000 15.188587 0.026493 25.206963 0.000023 -0.001621 -0.004741 0.999987
42.680000 15.188532 0.026623 25.206872 0.000017 -0.001620 -0.004742 0.999987
42.770000 15.188605 0.026703 25.207029 0.000017 -0.001616 -0.004741 0.999987
42.875000 15.188652 0.026745 25.207037 0.000012 -0.001617 -0.004741 0.999987
42.970000 15.188697 0.026780 25.207034 0.000008 -0.001614 -0.004739 0.999987
43.070000 15.188647 0.026835 25.206976 0.000009 -0.001610 -0.004739 0.999987
43.170000 15.188731 0.026877 25.207094 0.000004 -0.001609 -0.004738 0.999987
43.270000 15.188676 0.026957 25.207061 0.000003 -0.001602 -0.004740 0.999987
43.375000 15.188760 0.026937 25.207225 -0.000000 -0.001602 -0.004737 0.999987
43.470000 15.188794 0.027011 25.207337 -0.000002 -0.001597 -0.004738 0.999988
43.580000 15.188846 0.027001 25.207425 -0.000003 -0.001594 -0.004734 0.999988
43.675000 15.188929 0.027117 25.207517 -0.000011 -0.001599 -0.004736 0.999988
43.780000 15.188985 0.027175 25.207473 -0.000008 -0.001594 -0.004737 0.999988
43.875000 15.189196 0.027245 25.207635 -0.000011 -0.001598 -0.004738 0.999987
43.980000 15.189328 0.027327 25.207784 -0.000011 -0.001601 -0.004740 0.999987
44.075000 15.189470 0.027275 25.207928 -0.000007 -0.001601 -0.004738 0.999987
44.175000 15.189799 0.027281 25.208366 -0.000007 -0.001608 -0.004741 0.999987
44.275000 15.189822 0.027190 25.208420 -0.000011 -0.001609 -0.004739 0.999987
44.370000 15.189860 0.027204 25.208549 -0.000008 -0.001607 -0.004740 0.999987
44.480000 15.190055 0.027170 25.208873 -0.000008 -0.001609 -0.004737 0.999987
44.575000 15.190088 0.027261 25.208912 -0.000008 -0.001610 -0.004743 0.999987
44.680000 15.190213 0.027164 25.209068 -0.000001 -0.001611 -0.004741 0.999987
44.775000 15.190239 0.027030 25.209142 -0.000017 -0.001601 -0.004747 0.999987
44.870000 15.190259 0.026845 25.209245 -0.000008 -0.001603 -0.004742 0.999987
44.975000 15.190266 0.026616 25.209417 0.000003 -0.001617 -0.004728 0.999988
45.085000 15.190129 0.026280 25.209505 -0.000012 -0.001619 -0.004742 0.999987
45.175000 15.189989 0.025996 25.209524 -0.000013 -0.001459 -0.004733 0.999988
45.275000 15.189863 0.025586 25.209581 -0.000009 -0.001020 -0.004729 0.999988
45.380000 15.173119 0.024819 25.222351 0.000006 -0.000775 -0.004699 0.999989
45.480000 15.174623 0.024653 25.224021 0.000015 0.000291 -0.004669 0.999989
45.570000 15.178331 0.024841 25.228967 -0.000022 0.001442 -0.004613 0.999988
45.675000 15.179669 0.025171 25.228074 -0.000034 0.002899 -0.004525 0.999986
45.770000 15.181755 0.024762 25.228189 -0.000046 0.004302 -0.004405 0.999981
45.875000 15.185263 0.024845 25.227283 -0.000045 0.005937 -0.004210 0.999974
45.980000 15.190501 0.025849 25.226539 -0.000050 0.007528 -0.003976 0.999964
46.075000 15.197359 0.026206 25.226249 -0.000074 0.009123 -0.003661 0.999952
46.175000 15.209794 0.025588 25.227360 -0.000035 0.010685 -0.003211 0.999938
46.275000 15.222633 0.025624 25.227699 -0.000047 0.012351 -0.002699 0.999920
46.380000 15.238687 0.025820 25.228247 -0.000013 0.014068 -0.002032 0.999899
46.475000 15.254308 0.026979 25.225080 0.000022 0.015884 -0.001235 0.999873
46.570000 15.274672 0.026131 25.223460 0.000058 0.017581 -0.000297 0.999845
46.675000 15.300412 0.025063 25.220621 0.000105 0.019446 0.000893 0.999811
46.780000 15.332620 0.024911 25.222454 0.000172 0.021133 0.002107 0.999774
46.875000 15.364944 0.025419 25.221540 0.000236 0.022850 0.003528 0.999733
46.980000 15.408234 0.024129 25.222830 0.000332 0.024656 0.005267 0.999682
47.075000 15.449283 0.023339 25.219906 0.000401 0.026255 0.007019 0.999631
47.175000 15.496673 0.023287 25.216875 0.000488 0.027874 0.009055 0.999570
47.285000 15.559397 0.022546 25.219620 0.000599 0.029431 0.011302 0.999503
47.370000 15.608666 0.021844 25.210963 0.000735 0.030904 0.013695 0.999428
47.480000 15.686979 0.020004 25.213908 0.000895 0.032341 0.016473 0.999341
47.570000 15.749001 0.020954 25.203069 0.001033 0.033678 0.019272 0.999246
47.675000 15.829221 0.021447 25.192146 0.001237 0.035063 0.022602 0.999129
47.780000 15.927452 0.020820 25.196958 0.001455 0.036189 0.025886 0.999009
47.875000 16.010565 0.019925 25.200463 0.001625 0.037001 0.029427 0.998881
47.980000 16.117551 0.018495 25.195213 0.001894 0.038003 0.033356 0.998719
48.080000 16.228344 0.017993 25.190291 0.002166 0.038897 0.037591 0.998534
48.175000 16.328711 0.018349 25.173648 0.002420 0.039689 0.041925 0.998329
48.275000 16.447718 0.018304 25.162582 0.002679 0.040383 0.046379 0.998104
48.380000 16.607346 0.016525 25.174401 0.002977 0.040930 0.051280 0.997841
48.470000 16.727026 0.017558 25.161438 0.003261 0.041382 0.056185 0.997557
48.585000 16.933458 0.015617 25.186896 0.003583 0.041715 0.061796 0.997210
48.675000 17.067678 0.016288 25.172908 0.003881 0.041925 0.067189 0.996851
48.780000 17.242605 0.017903 25.168527 0.004191 0.042071 0.073102 0.996428
48.875000 17.395020 0.020181 25.148381 0.004483 0.042098 0.079260 0.995955
48.975000 17.585414 0.022461 25.146021 0.004785 0.041980 0.085433 0.995448
49.080000 17.789711 0.023028 25.141767 0.005081 0.041743 0.092056 0.994866
49.175000 17.996195 0.023796 25.145206 0.005415 0.041345 0.098737 0.994240
49.280000 18.227816 0.023741 25.148686 0.005716 0.040867 0.105883 0.993522
49.380000 18.464212 0.022642 25.155856 0.006036 0.040244 0.113115 0.992748
49.475000 18.656314 0.024862 25.131632 0.006253 0.039587 0.120429 0.991913
49.580000 18.895685 0.027470 25.119725 0.006519 0.038789 0.128270 0.990959
49.670000 19.097850 0.030334 25.097099 0.006754 0.037859 0.135872 0.989980
49.780000 19.383616 0.026749 25.100058 0.006920 0.036803 0.144343 0.988819
49.875000 19.634990 0.025923 25.096302 0.007111 0.035692 0.152537 0.987628
49.975000 19.894731 0.027191 25.082922 0.007302 0.034383 0.161339 0.986273
50.075000 20.166750 0.026378 25.076143 0.007442 0.033085 0.169795 0.984896
50.180000 20.484837 0.024264 25.090774 0.007585 0.031594 0.178773 0.983354
50.275000 20.740145 0.025871 25.071708 0.007625 0.029997 0.187734 0.981732
50.380000 21.049328 0.026988 25.068222 0.007707 0.028242 0.197259 0.979914
50.475000 21.322303 0.028727 25.053775 0.007741 0.026510 0.206344 0.978090
50.580000 21.641750 0.032679 25.057921 0.007710 0.024791 0.215569 0.976143
50.670000 21.912154 0.035633 25.046828 0.007658 0.022887 0.224597 0.974153
50.775000 22.234887 0.035749 25.037966 0.007549 0.020863 0.234883 0.971770
50.875000 22.546973 0.034401 25.031401 0.007438 0.018965 0.244398 0.969461
50.980000 22.871537 0.029857 25.032054 0.007152 0.016630 0.254837 0.966814
51.075000 23.201199 0.036103 25.049268 0.006933 0.014410 0.264189 0.964338
51.170000 23.512066 0.037643 25.044956 0.006633 0.012242 0.274018 0.961624
51.270000 23.828251 0.039866 25.033595 0.006246 0.010111 0.284192 0.958694
51.375000 24.169814 0.039290 25.024008 0.005946 0.007891 0.294619 0.955564
51.470000 24.481964 0.040982 25.015497 0.005563 0.005657 0.304533 0.952469
51.575000 24.835401 0.038715 25.012778 0.005133 0.003373 0.315078 0.949046
51.670000 25.158043 0.033701 25.008441 0.004684 0.001255 0.325199 0.945633
51.775000 25.500667 0.029787 24.995637 0.004130 -0.001124 0.336063 0.941830
51.875000 25.832349 0.030084 24.988930 0.003541 -0.003304 0.346327 0.938101
51.975000 26.167150 0.029329 24.982733 0.002950 -0.005496 0.356646 0.934219
52.070000 26.480725 0.029180 24.979043 0.002281 -0.007511 0.366398 0.930425
52.175000 26.821284 0.027415 24.972793 0.001535 -0.009780 0.377166 0.926093
52.280000 27.155289 0.023387 24.964943 0.000809 -0.011913 0.387657 0.921726
52.375000 27.476465 0.020369 24.963508 0.000080 -0.013770 0.397557 0.917474
52.475000 27.788300 0.017179 24.957779 -0.000732 -0.015647 0.407423 0.913105
52.575000 28.105401 0.011052 24.953954 -0.001593 -0.017509 0.417389 0.908558
52.670000 28.419503 0.011224 24.958282 -0.002596 -0.019265 0.427234 0.903932
52.775000 28.774285 -0.005062 24.949567 -0.003425 -0.020912 0.437271 0.899080
52.870000 29.062512 -0.012856 24.942633 -0.004282 -0.022569 0.446711 0.894383
52.975000 29.379414 -0.020199 24.934664 -0.005117 -0.024203 0.456688 0.889283
53.080000 29.684769 -0.036064 24.922646 -0.005887 -0.025722 0.466646 0.884050
53.185000 29.952406 -0.044380 24.916063 -0.006860 -0.027269 0.476546 0.878700
53.280000 30.238441 -0.046615 24.921112 -0.007822 -0.028440 0.485227 0.873890
53.380000 30.527367 -0.044595 24.916098 -0.008816 -0.029709 0.494497 0.868626
53.475000 30.824945 -0.040228 24.925978 -0.009866 -0.030604 0.503071 0.863647
53.580000 31.089257 -0.042189 24.915560 -0.010789 -0.031662 0.511976 0.858348
53.685000 31.312679 -0.043334 24.899385 -0.011705 -0.032636 0.520722 0.853022
53.780000 31.530960 -0.041674 24.890358 -0.012606 -0.033431 0.528764 0.848016
53.885000 31.755684 -0.042741 24.878631 -0.013462 -0.034144 0.537263 0.842616
53.985000 31.960443 -0.039797 24.875905 -0.014440 -0.034539 0.545219 0.837458
54.080000 32.095326 -0.047581 24.940447 -0.015414 -0.036638 0.552654 0.832463
54.170000 32.308566 -0.043621 24.949245 -0.016307 -0.036922 0.560105 0.827438
54.275000 32.502132 -0.049116 24.957027 -0.016812 -0.036834 0.567510 0.822370
54.375000 32.695439 -0.053582 24.955811 -0.017436 -0.036930 0.574903 0.817202
54.475000 32.855569 -0.056104 24.944889 -0.018016 -0.037092 0.581972 0.812163
54.580000 33.020261 -0.058779 24.936030 -0.018454 -0.037138 0.589026 0.807049
54.675000 33.157583 -0.059724 24.928726 -0.018851 -0.037011 0.595356 0.802388
54.770000 33.306152 -0.058247 24.936233 -0.019218 -0.036478 0.601548 0.797772
54.875000 33.459534 -0.065799 24.938986 -0.019516 -0.035886 0.607964 0.792913
54.980000 33.603040 -0.069124 24.933856 -0.019701 -0.035493 0.614154 0.788141
55.080000 33.722668 -0.072030 24.932938 -0.019863 -0.034900 0.619984 0.783586
55.180000 33.845963 -0.072373 24.930990 -0.019809 -0.034307 0.625675 0.779077
55.275000 33.945238 -0.071429 24.930961 -0.019742 -0.033522 0.630584 0.775146
55.380000 34.069950 -0.077084 24.933107 -0.019439 -0.032614 0.635904 0.770834
55.475000 34.165333 -0.077243 24.931702 -0.019095 -0.031862 0.640558 0.767011
55.575000 34.250350 -0.074962 24.928825 -0.018622 -0.030965 0.645245 0.763121
55.680000 34.318799 -0.074523 24.925581 -0.018058 -0.029928 0.649728 0.759363
55.785000 34.400024 -0.077294 24.926035 -0.017425 -0.028834 0.654123 0.755638
55.885000 34.462363 -0.081356 24.924268 -0.016734 -0.027742 0.658242 0.752109
55.975000 34.517518 -0.080411 24.923234 -0.016042 -0.026662 0.661914 0.748934
56.070000 34.576708 -0.080089 24.923627 -0.015219 -0.025421 0.665663 0.745664
56.170000 34.652081 -0.082247 24.926126 -0.014293 -0.024201 0.669304 0.742457
56.275000 34.706264 -0.082589 24.925357 -0.013220 -0.022858 0.672770 0.739381
56.375000 34.748829 -0.082671 24.924487 -0.012264 -0.021557 0.675924 0.736554
56.475000 34.784925 -0.082383 24.923306 -0.011198 -0.020329 0.678679 0.734068
56.575000 34.814660 -0.081994 24.922726 -0.010077 -0.018975 0.681376 0.731618
56.675000 34.843939 -0.082554 24.923150 -0.008954 -0.017651 0.683841 0.729362
56.780000 34.874208 -0.083373 24.923403 -0.007705 -0.016251 0.686322 0.727076
56.875000 34.893958 -0.083499 24.924942 -0.006601 -0.014964 0.688331 0.725212
56.975000 34.919785 -0.084631 24.924544 -0.005367 -0.013701 0.690395 0.723283
57.080000 34.937227 -0.085128 24.924702 -0.004164 -0.012411 0.692220 0.721568
57.175000 34.995296 -0.100299 25.027965 -0.002391 -0.013155 0.693633 0.720205
57.270000 35.004454 -0.100792 25.028270 -0.001234 -0.011959 0.695127 0.718787
57.370000 35.013164 -0.101061 25.028730 -0.000043 -0.010714 0.696547 0.717431
57.470000 35.021827 -0.101462 25.029548 0.000978 -0.009638 0.697726 0.716299
57.570000 35.027381 -0.101639 25.030545 0.001977 -0.008586 0.698782 0.715280
57.675000 35.033619 -0.101902 25.032237 0.002909 -0.007594 0.699727 0.714364
57.770000 35.038050 -0.101555 25.033802 0.003726 -0.006746 0.700512 0.713599
57.870000 35.040894 -0.101725 25.034835 0.004488 -0.005977 0.701186 0.712940
57.975000 35.047700 -0.101573 25.035978 0.005151 -0.005312 0.701830 0.712306
58.080000 35.050698 -0.101565 25.036927 0.005649 -0.004791 0.702299 0.711844
58.170000 35.055366 -0.101498 25.038402 0.005971 -0.004443 0.702683 0.711464
58.280000 35.062026 -0.101649 25.039238 0.006196 -0.004241 0.703102 0.711049
58.380000 35.066774 -0.102021 25.039960 0.006222 -0.004216 0.703374 0.710781
58.480000 35.072068 -0.102149 25.040785 0.006099 -0.004362 0.703593 0.710563
58.570000 35.077566 -0.102305 25.041465 0.005956 -0.004522 0.703767 0.710391
58.670000 35.078992 -0.101993 25.041842 0.005890 -0.004600 0.703896 0.710263
58.775000 35.083066 -0.101814 25.042847 0.005895 -0.004583 0.704014 0.710147
58.875000 35.088364 -0.101766 25.044500 0.005965 -0.004521 0.704111 0.710051
58.975000 35.092015 -0.101588 25.045761 0.006047 -0.004428 0.704169 0.709993
59.070000 35.092983 -0.101458 25.046628 0.006138 -0.004309 0.704205 0.709957
59.175000 35.093966 -0.101670 25.047201 0.006221 -0.004210 0.704244 0.709918
59.270000 35.095046 -0.101982 25.047877 0.006272 -0.004145 0.704257 0.709905
59.370000 35.095724 -0.102203 25.048311 0.006295 -0.004107 0.704274 0.709889
59.475000 35.097293 -0.102603 25.049137 0.006300 -0.004085 0.704278 0.709885
59.570000 35.098553 -0.102755 25.049488 0.006293 -0.004088 0.704285 0.709878
59.670000 35.100260 -0.102912 25.049464 0.006284 -0.004115 0.704293 0.709870
59.775000 35.102070 -0.103116 25.049437 0.006279 -0.004149 0.704301 0.709862
59.875000 35.104706 -0.103486 25.049488 0.006274 -0.004168 0.704317 0.709846
59.980000 35.106792 -0.103544 25.049686 0.006263 -0.004188 0.704325 0.709838
60.070000 35.108269 -0.103480 25.049845 0.006262 -0.004191 0.704333 0.709830
60.180000 35.111357 -0.103482 25.050446 0.006250 -0.004212 0.704343 0.709819
60.275000 35.095740 -0.103096 25.083180 0.006566 -0.005047 0.704277 0.709877
60.370000 35.096455 -0.103163 25.083086 0.006596 -0.005006 0.704282 0.709872
60.470000 35.098376 -0.105028 25.082471 0.006734 -0.005230 0.704236 0.709915
60.570000 35.099032 -0.105042 25.082349 0.006754 -0.005197 0.704228 0.709922
60.675000 35.099687 -0.105930 25.083811 0.006799 -0.005297 0.704229 0.709921
60.775000 35.099684 -0.106414 25.084685 0.006823 -0.005326 0.704232 0.709917
60.875000 35.100588 -0.106705 25.085658 0.006959 -0.005193 0.704235 0.709914
60.975000 35.102723 -0.107597 25.086106 0.007588 -0.004601 0.704233 0.709914
61.080000 35.106062 -0.107787 25.086913 0.008803 -0.003391 0.704196 0.709943
61.280000 35.106514 -0.107941 25.087076 0.012343 0.000183 0.704099 0.709995
61.475000 35.111505 -0.107577 25.086472 0.016528 0.004418 0.703950 0.710043
61.580000 35.117608 -0.107454 25.086580 0.018826 0.006745 0.703858 0.710059
61.675000 35.127142 -0.106904 25.085934 0.020926 0.008848 0.703781 0.710053
61.880000 35.162728 -0.106913 25.085442 0.025290 0.013221 0.703591 0.710032
61.980000 35.184857 -0.106361 25.084981 0.027507 0.015455 0.703444 0.710050
62.175000 35.247767 -0.105979 25.083990 0.031692 0.019670 0.703226 0.709988
62.280000 35.298921 -0.107500 25.085137 0.033698 0.021664 0.703098 0.709964
62.375000 35.344546 -0.107806 25.084280 0.035687 0.023650 0.702905 0.709994
62.575000 35.471511 -0.108606 25.083630 0.039332 0.027316 0.702660 0.709913
62.670000 35.558960 -0.109199 25.086173 0.040865 0.028846 0.702562 0.709862
62.780000 35.691393 -0.111000 25.093515 0.042388 0.030322 0.702546 0.709728
62.980000 35.909963 -0.112151 25.096463 0.044897 0.032814 0.702275 0.709731
63.080000 36.057146 -0.114284 25.101901 0.045894 0.033758 0.702153 0.709744
63.275000 36.299310 -0.115528 25.098666 0.047439 0.035274 0.701793 0.709923
63.380000 36.470009 -0.119388 25.102385 0.048010 0.035804 0.701653 0.709997
63.480000 36.597048 -0.119641 25.095557 0.048359 0.036157 0.701445 0.710162
63.670000 36.820881 -0.120430 25.123650 0.048708 0.035586 0.701266 0.710343
63.775000 37.035012 -0.124679 25.123836 0.048609 0.035398 0.701280 0.710345
63.980000 37.563378 -0.130535 25.129846 0.047634 0.034316 0.701287 0.710458
64.075000 37.777488 -0.131292 25.129526 0.046901 0.033555 0.701038 0.710788
64.275000 38.307107 -0.136095 25.133269 0.044847 0.031549 0.701014 0.711037
64.380000 38.636195 -0.139676 25.137722 0.043608 0.030257 0.701087 0.711098
64.475000 38.792557 -0.138848 25.129564 0.042148 0.028868 0.700816 0.711511
64.680000 39.453405 -0.145765 25.134979 0.038886 0.025621 0.701227 0.711415
64.775000 39.753383 -0.150430 25.136700 0.037044 0.023845 0.701071 0.711729
64.875000 40.046588 -0.154353 25.137125 0.035057 0.021974 0.701141 0.711821
65.080000 40.737314 -0.161892 25.139729 0.030736 0.017713 0.701556 0.711731
65.175000 41.053557 -0.166443 25.141784 0.028472 0.015623 0.701403 0.712025
65.275000 41.291632 -0.167335 25.135829 0.026063 0.013403 0.701278 0.712285
65.375000 41.671499 -0.173357 25.138459 0.023735 0.011087 0.701621 0.712069
65.470000 41.966585 -0.176718 25.136357 0.021320 0.008870 0.701686 0.712112
65.575000 42.347353 -0.183280 25.135045 0.018820 0.006340 0.702093 0.711809
65.675000 42.729210 -0.186094 25.133006 0.016254 0.003708 0.702368 0.711618
65.780000 43.124904 -0.187822 25.130475 0.013692 0.000951 0.702530 0.711522
65.880000 43.443577 -0.186357 25.116166 0.011219 -0.001835 0.702654 0.711441
65.975000 43.763993 -0.187819 25.105025 0.008880 -0.004558 0.702771 0.711346
66.080000 44.103688 -0.189678 25.095535 0.006234 -0.007379 0.702909 0.711214
66.180000 44.435754 -0.190989 25.088880 0.003773 -0.010054 0.703269 0.710843
66.275000 44.734884 -0.190429 25.085910 0.001195 -0.012518 0.703215 0.710866
66.380000 45.061537 -0.191161 25.085725 -0.001531 -0.015166 0.703517 0.710515
66.595000 45.804156 -0.199743 25.120406 -0.006211 -0.020563 0.704185 0.709691
66.675000 46.088030 -0.195311 25.115600 -0.008252 -0.022301 0.703843 0.709957
66.880000 46.665562 -0.191988 25.112094 -0.012676 -0.026782 0.704275 0.709309
66.975000 46.926630 -0.186691 25.109219 -0.014587 -0.028643 0.704403 0.709072
67.075000 47.204234 -0.184066 25.104163 -0.016371 -0.030490 0.704540 0.708820
67.175000 47.456315 -0.184800 25.097749 -0.017941 -0.032111 0.704552 0.708698
67.285000 47.531597 -0.174240 25.101710 -0.019650 -0.033980 0.705008 0.708112
67.380000 47.720074 -0.176531 25.099538 -0.020971 -0.035214 0.704733 0.708287
67.480000 47.875885 -0.172135 25.101055 -0.022218 -0.036387 0.704782 0.708141
67.575000 48.136342 -0.172529 25.095274 -0.023134 -0.037291 0.704623 0.708224
67.675000 48.332097 -0.173054 25.090005 -0.023816 -0.038093 0.704734 0.708048
67.780000 48.515151 -0.170587 25.087125 -0.024373 -0.038749 0.704848 0.707879
67.875000 48.593202 -0.166825 25.088665 -0.024836 -0.039155 0.704862 0.707828
67.980000 48.678051 -0.162480 25.087126 -0.025026 -0.039509 0.705039 0.707625
68.090000 48.672620 -0.155191 25.088083 -0.025056 -0.039727 0.705266 0.707385
68.175000 48.820401 -0.155019 25.086377 -0.024783 -0.039432 0.705039 0.707638
68.280000 48.874217 -0.146957 25.082986 -0.024281 -0.039239 0.705267 0.707438
68.375000 48.954254 -0.143957 25.079415 -0.023564 -0.038801 0.705214 0.707539
68.480000 49.064414 -0.138610 25.074497 -0.022607 -0.038166 0.705374 0.707446
68.575000 49.153014 -0.134951 25.070423 -0.021500 -0.037213 0.705401 0.707505
68.675000 49.156146 -0.127823 25.068820 -0.020246 -0.036147 0.705542 0.707456
68.775000 49.237072 -0.122807 25.064107 -0.018760 -0.034926 0.705668 0.707432
68.870000 49.281817 -0.119893 25.062207 -0.017194 -0.033465 0.705718 0.707493
68.975000 49.343134 -0.115387 25.057992 -0.015296 -0.031782 0.705863 0.707469
69.075000 49.343099 -0.113507 25.056426 -0.013418 -0.029994 0.705897 0.707552
69.175000 49.346108 -0.112606 25.057041 -0.011576 -0.028104 0.705914 0.707645
69.275000 49.363259 -0.113300 25.056277 -0.009528 -0.026158 0.705897 0.707768
69.375000 49.350599 -0.109360 25.057921 -0.007327 -0.023959 0.705935 0.707833
69.475000 49.354578 -0.099714 25.056663 -0.005153 -0.022025 0.706116 0.707734
69.575000 49.267868 -0.063744 25.077438 -0.002602 -0.020233 0.706547 0.707372
69.680000 49.204922 -0.049364 25.080008 -0.000467 -0.018248 0.706729 0.707249
69.780000 49.134576 -0.038134 25.083551 0.001775 -0.016213 0.706800 0.707225
69.880000 49.072526 -0.028912 25.087404 0.003790 -0.014206 0.706908 0.707153
69.970000 49.045496 -0.022611 25.090358 0.005786 -0.012223 0.706974 0.707111
70.070000 49.014775 -0.017419 25.093571 0.007705 -0.010298 0.707040 0.707057
70.175000 48.994447 -0.007720 25.097813 0.009445 -0.008580 0.707183 0.706915
70.270000 48.976728 -0.003190 25.102917 0.010986 -0.006996 0.707218 0.706875
70.370000 48.952447 0.007782 25.103674 0.012258 -0.005737 0.707169 0.706915
70.475000 48.938659 0.014121 25.107833 0.013261 -0.004725 0.707274 0.706799
70.575000 48.947578 0.020600 25.112014 0.013940 -0.004071 0.707412 0.706652
70.675000 48.974203 0.027246 25.116750 0.014215 -0.003785 0.707567 0.706493
70.780000 49.001706 0.034422 25.122973 0.014026 -0.003939 0.707761 0.706302
70.875000 49.034645 0.037033 25.128551 0.013537 -0.004345 0.707846 0.706224
70.975000 49.072861 0.038039 25.133802 0.013119 -0.004697 0.707979 0.706096
71.075000 49.109560 0.040794 25.140527 0.012820 -0.004894 0.708100 0.705978
71.175000 49.138320 0.045203 25.144278 0.012789 -0.004904 0.708199 0.705880
71.270000 49.159758 0.047983 25.147849 0.012881 -0.004767 0.708258 0.705820
71.380000 49.186504 0.049752 25.151845 0.013019 -0.004577 0.708313 0.705764
71.480000 49.210169 0.051594 25.154355 0.013166 -0.004389 0.708357 0.705718
71.575000 49.230700 0.052943 25.156134 0.013303 -0.004239 0.708376 0.705697
71.670000 49.247976 0.052953 25.157796 0.013376 -0.004133 0.708374 0.705699
71.780000 49.267888 0.052728 25.159474 0.013387 -0.004077 0.708389 0.705683
71.875000 49.282860 0.052742 25.160104 0.013392 -0.004070 0.708390 0.705683
71.985000 49.313127 0.053715 25.162776 0.013308 -0.004096 0.708432 0.705642
72.080000 49.333080 0.054091 25.164136 0.013253 -0.004152 0.708427 0.705648
72.175000 49.351178 0.054684 25.165028 0.013202 -0.004198 0.708439 0.705637
72.280000 49.365378 0.054384 25.165175 0.013170 -0.004238 0.708440 0.705636
72.375000 49.380082 0.054703 25.165530 0.013144 -0.004271 0.708440 0.705635
72.480000 49.401035 0.055240 25.166132 0.013115 -0.004300 0.708445 0.705632
72.575000 49.472991 0.067572 25.179214 0.013394 -0.004424 0.708551 0.705518
72.675000 49.513175 0.071186 25.183638 0.013268 -0.004486 0.708641 0.705430
72.775000 49.539435 0.072464 25.186913 0.013181 -0.004510 0.708687 0.705386
72.870000 49.577225 0.075828 25.191670 0.013062 -0.004562 0.708769 0.705305
72.975000 49.599904 0.077052 25.194789 0.012975 -0.004591 0.708817 0.705258
73.075000 49.632298 0.079137 25.199281 0.012858 -0.004643 0.708871 0.705205
73.175000 49.657428 0.080724 25.202718 0.012770 -0.004687 0.708906 0.705171
73.270000 49.671201 0.081582 25.205123 0.012702 -0.004705 0.708938 0.705141
73.380000 49.694242 0.082624 25.208768 0.012606 -0.004746 0.708976 0.705104
73.475000 49.709323 0.083214 25.211464 0.012537 -0.004772 0.708988 0.705093
73.575000 49.722679 0.085144 25.213896 0.012477 -0.004797 0.709027 0.705054
73.675000 49.733420 0.085913 25.216220 0.012411 -0.004824 0.709051 0.705031
73.775000 49.742721 0.086477 25.218302 0.012355 -0.004842 0.709069 0.705015
73.890000 49.752896 0.087013 25.220401 0.012301 -0.004864 0.709077 0.705007
73.970000 49.756071 0.087677 25.221507 0.012271 -0.004877 0.709085 0.705000
74.075000 49.761115 0.087811 25.223095 0.012228 -0.004889 0.709096 0.704989
74.175000 49.765271 0.087856 25.224323 0.012198 -0.004902 0.709095 0.704990
74.280000 49.767800 0.088781 25.225503 0.012157 -0.004922 0.709109 0.704977
74.375000 49.768066 0.089274 25.226241 0.012135 -0.004934 0.709112 0.704974
74.480000 49.771097 0.089807 25.227501 0.012103 -0.004945 0.709124 0.704963
74.575000 49.770828 0.089322 25.227937 0.012090 -0.004953 0.709106 0.704981
74.680000 49.770485 0.089982 25.228400 0.012079 -0.004958 0.709121 0.704966
74.775000 49.770043 0.090350 25.228423 0.012079 -0.004965 0.709125 0.704962
74.875000 49.766884 0.091104 25.228871 0.012067 -0.004969 0.709137 0.704950
74.980000 49.763227 0.091328 25.229173 0.012062 -0.004973 0.709141 0.704946
75.075000 49.760042 0.091600 25.229133 0.012066 -0.004978 0.709140 0.704947
75.170000 49.760606 0.091672 25.228959 0.012072 -0.004975 0.709149 0.704938
75.270000 49.754771 0.091927 25.229265 0.012064 -0.004983 0.709129 0.704958
75.380000 49.751867 0.091993 25.229456 0.012059 -0.004984 0.709135 0.704952
75.470000 49.746637 0.092248 25.229280 0.012062 -0.004986 0.709133 0.704954
75.575000 49.742339 0.092709 25.229094 0.012070 -0.004987 0.709138 0.704949
75.680000 49.741322 0.097595 25.240662 0.011945 -0.004808 0.709346 0.704743
75.770000 49.744722 0.098134 25.241913 0.011918 -0.004820 0.709363 0.704726
75.880000 49.751168 0.099038 25.244527 0.011856 -0.004839 0.709393 0.704697
75.980000 49.758098 0.099381 25.246250 0.011814 -0.004861 0.709390 0.704700
76.075000 49.761528 0.100035 25.247440 0.011785 -0.004870 0.709410 0.704681
76.180000 49.765924 0.100592 25.248445 0.011758 -0.004885 0.709429 0.704662
76.280000 49.772566 0.101973 25.250205 0.011717 -0.004902 0.709457 0.704634
76.375000 49.778413 0.102220 25.251597 0.011680 -0.004917 0.709469 0.704623
76.480000 49.784623 0.102794 25.252925 0.011649 -0.004932 0.709490 0.704602
76.575000 49.789681 0.102865 25.254071 0.011630 -0.004927 0.709504 0.704588
76.685000 49.795914 0.102104 25.255022 0.011707 -0.004835 0.709495 0.704597
76.775000 49.798552 0.102075 25.255588 0.011898 -0.004636 0.709502 0.704588
76.875000 49.802044 0.101845 25.256518 0.012189 -0.004303 0.709509 0.704577
76.975000 49.805656 0.102019 25.257586 0.012595 -0.003861 0.709516 0.704567
77.075000 49.810508 0.101404 25.258768 0.013023 -0.003396 0.709510 0.704567
77.170000 49.815503 0.100830 25.259530 0.013511 -0.002880 0.709489 0.704581
77.275000 49.820880 0.101061 25.260340 0.014044 -0.002303 0.709456 0.704606
77.375000 49.827625 0.101404 25.260023 0.014620 -0.001742 0.709424 0.704628
77.475000 49.831879 0.102873 25.258852 0.015251 -0.001144 0.709454 0.704585
77.570000 49.841453 0.101287 25.258844 0.015838 -0.000507 0.709355 0.704673
77.675000 49.852493 0.101275 25.258105 0.016497 0.000161 0.709314 0.704700
77.780000 49.866365 0.102278 25.257215 0.017164 0.000828 0.709264 0.704733
77.875000 49.879311 0.101807 25.255921 0.017890 0.001553 0.709204 0.704775
77.975000 49.894235 0.101478 25.253258 0.018596 0.002239 0.709210 0.704749
78.075000 49.912393 0.100720 25.250228 0.019354 0.002993 0.709127 0.704808
78.170000 49.925301 0.101847 25.246796 0.020128 0.003756 0.709132 0.704778
78.270000 49.943510 0.103211 25.242937 0.020912 0.004533 0.709143 0.704740
78.380000 49.977013 0.102086 25.240027 0.021667 0.005330 0.709089 0.704766
78.475000 49.999966 0.101525 25.235419 0.022433 0.006093 0.709018 0.704807
78.580000 50.036803 0.100446 25.230106 0.023223 0.006867 0.708982 0.704810
78.675000 50.067024 0.100021 25.224311 0.023978 0.007628 0.708930 0.704830
78.780000 50.105447 0.104225 25.230953 0.024193 0.008626 0.708990 0.704751
78.875000 50.147284 0.104371 25.224414 0.024952 0.009349 0.708949 0.704757
78.975000 50.194420 0.104500 25.216650 0.025716 0.010122 0.708910 0.704757
79.080000 50.257758 0.104320 25.208493 0.026430 0.010820 0.708900 0.704730
79.175000 50.314853 0.104654 25.199758 0.027106 0.011487 0.708852 0.704742
79.275000 50.376517 0.103695 25.189488 0.027793 0.012187 0.708788 0.704768
79.375000 50.446020 0.101845 25.178123 0.028468 0.012829 0.708702 0.704817
79.475000 50.509386 0.101452 25.164824 0.029172 0.013519 0.708612 0.704865
79.575000 50.576048 0.101165 25.150133 0.029845 0.014162 0.708558 0.704879
79.680000 50.693397 0.100463 25.136637 0.030418 0.014702 0.708610 0.704791
79.775000 50.779223 0.099559 25.121870 0.030978 0.015248 0.708503 0.704863
79.875000 50.860087 0.098419 25.104336 0.031584 0.015836 0.708374 0.704952
79.985000 51.008249 0.099133 25.086751 0.032119 0.016308 0.708505 0.704785
80.080000 51.103020 0.097060 25.069306 0.032580 0.016774 0.708356 0.704903
80.180000 51.201054 0.094683 25.048532 0.033081 0.017235 0.708213 0.705013
80.285000 51.293236 0.091225 25.023980 0.033598 0.017747 0.707958 0.705232
80.375000 51.391174 0.089544 25.002217 0.033989 0.018101 0.708014 0.705148
80.475000 51.490147 0.085878 24.977600 0.034406 0.018484 0.707889 0.705243
80.575000 51.650808 0.079880 24.953147 0.034717 0.018787 0.707707 0.705402
80.675000 51.811703 0.073120 24.927251 0.035017 0.019067 0.707467 0.705621
80.775000 51.969667 0.070026 24.899834 0.035286 0.019302 0.707341 0.705727
80.875000 52.115370 0.066208 24.870924 0.035528 0.019530 0.707178 0.705873
80.975000 52.276928 0.060536 24.841986 0.035724 0.019724 0.706949 0.706086
81.075000 52.416371 0.056340 24.809941 0.035890 0.019916 0.706698 0.706324
81.170000 52.562116 0.053822 24.778158 0.036037 0.020039 0.706591 0.706420
81.275000 52.733813 0.047178 24.741809 0.036182 0.020122 0.706456 0.706545
81.370000 52.906908 0.039215 24.708100 0.036236 0.020113 0.706208 0.706790
81.480000 53.161814 0.032189 24.669606 0.036244 0.020065 0.706162 0.706838
81.575000 53.384715 0.025337 24.634346 0.036178 0.020000 0.705996 0.707008
81.675000 53.586954 0.018205 24.595527 0.036096 0.019913 0.705802 0.707208
81.780000 53.827308 0.011291 24.553264 0.036008 0.019793 0.705767 0.707252
81.870000 54.036336 -0.021403 24.502390 0.033788 0.021262 0.704792 0.708290
81.980000 54.314937 -0.042262 24.451158 0.033630 0.021021 0.704414 0.708681
82.080000 54.576007 -0.052522 24.404822 0.033366 0.020744 0.704171 0.708943
82.275000 55.032294 -0.061377 24.312471 0.032824 0.020188 0.703961 0.709192
82.380000 55.320165 -0.069396 24.261181 0.032474 0.019827 0.703969 0.709210
82.470000 55.519307 -0.073046 24.213975 0.032098 0.019479 0.703830 0.709375
82.575000 55.766341 -0.079636 24.159452 0.031778 0.019082 0.704006 0.709226
82.670000 55.998806 -0.088799 24.110088 0.031294 0.018616 0.703793 0.709471
82.770000 56.262249 -0.097068 24.058032 0.030755 0.018114 0.703872 0.709430
82.875000 56.546130 -0.107598 24.002963 0.030165 0.017608 0.703801 0.709538
82.980000 56.900088 -0.116859 23.948803 0.029496 0.017093 0.703926 0.709455
83.075000 57.174698 -0.122607 23.898525 0.028857 0.016574 0.703943 0.709476
83.175000 57.488661 -0.125551 23.843510 0.028183 0.016002 0.704012 0.709449
83.275000 57.751277 -0.126461 23.784703 0.027569 0.015380 0.703941 0.709557
83.375000 58.022980 -0.126929 23.724818 0.027021 0.014773 0.703990 0.709542
83.470000 58.288944 -0.124857 23.671893 0.026427 0.014155 0.704045 0.709523
83.570000 58.597193 -0.127360 23.612916 0.025743 0.013474 0.704098 0.709508
83.680000 58.968128 -0.131576 23.550163 0.024890 0.012727 0.704289 0.709362
83.775000 59.290114 -0.133742 23.496593 0.024021 0.012041 0.704422 0.709273
83.870000 59.568774 -0.133249 23.438485 0.023226 0.011332 0.704405 0.709328
83.975000 59.900518 -0.136731 23.374458 0.022445 0.010553 0.704543 0.709227
84.080000 60.226592 -0.137884 23.309275 0.021595 0.009726 0.704605 0.709204
84.175000 60.508318 -0.139331 23.245667 0.020832 0.008961 0.704507 0.709334
84.270000 60.811192 -0.144548 23.181474 0.020071 0.008151 0.704511 0.709363
84.380000 61.187601 -0.152608 23.110377 0.019210 0.007265 0.704767 0.709141
84.480000 61.498218 -0.137631 23.048801 0.018296 0.006350 0.705211 0.708733
84.575000 61.806636 -0.146676 22.982301 0.017404 0.005502 0.705108 0.708865
84.675000 62.126165 -0.154907 22.911967 0.016578 0.004632 0.705139 0.708861
84.775000 62.443858 -0.155181 22.845991 0.015686 0.003768 0.705250 0.708775
84.875000 62.772799 -0.157951 22.781587 0.014791 0.002942 0.705320 0.708728
84.980000 63.059519 -0.205030 22.717997 0.010502 0.004444 0.704870 0.709245
85.085000 63.410399 -0.209916 22.651578 0.009512 0.003517 0.705143 0.708993
85.180000 63.723452 -0.208925 22.591604 0.008461 0.002616 0.705144 0.709009
85.275000 64.036558 -0.211559 22.533634 0.007544 0.001767 0.705185 0.708981
85.375000 64.381829 -0.230070 22.468177 0.006612 0.000877 0.705030 0.709146
85.470000 64.701626 -0.238463 22.403335 0.005692 0.000004 0.704948 0.709236
85.580000 65.063557 -0.239855 22.334913 0.004707 -0.000977 0.705157 0.709035
85.680000 65.389543 -0.238102 22.274457 0.003657 -0.001911 0.705389 0.708808
85.770000 65.680843 -0.237387 22.215781 0.002730 -0.002751 0.705414 0.708785
85.875000 66.017071 -0.237036 22.149647 0.001835 -0.003673 0.705656 0.708543
85.970000 66.321480 -0.238303 22.089279 0.000864 -0.004546 0.705774 0.708422
86.080000 66.667817 -0.239633 22.019523 -0.000053 -0.005502 0.705991 0.708200
86.180000 66.991648 -0.241483 21.946577 -0.000926 -0.006450 0.706067 0.708115
86.290000 67.338530 -0.251479 21.875777 -0.001720 -0.007347 0.706166 0.708006
86.380000 67.661638 -0.283250 21.804474 -0.002382 -0.007984 0.705824 0.708338
86.480000 67.980024 -0.284127 21.735576 -0.003173 -0.008895 0.705993 0.708156
86.575000 68.289854 -0.306765 21.657134 -0.003738 -0.009757 0.706154 0.707982
86.670000 68.590464 -0.323279 21.587112 -0.004460 -0.010621 0.706347 0.707772
86.800000 68.970187 -0.333001 21.511322 -0.005302 -0.011581 0.706717 0.707382
86.870000 69.175973 -0.317719 21.473795 -0.005988 -0.012084 0.706676 0.707409
86.975000 69.469905 -0.312694 21.415222 -0.006783 -0.012859 0.706713 0.707351
87.075000 69.759658 -0.309312 21.358462 -0.007559 -0.013546 0.706620 0.707423
87.170000 70.026535 -0.308017 21.304892 -0.008193 -0.014123 0.706591 0.707434
87.275000 70.332010 -0.312873 21.242581 -0.008846 -0.014744 0.706525 0.707479
87.370000 70.560299 -0.308763 21.198398 -0.009455 -0.015316 0.706669 0.707316
87.470000 70.833162 -0.309112 21.144617 -0.010049 -0.015841 0.706588 0.707377
87.580000 71.085490 -0.312717 21.094537 -0.010577 -0.016384 0.706719 0.707226
87.675000 71.318894 -0.319151 21.046466 -0.011116 -0.016813 0.706575 0.707351
87.775000 71.552245 -0.314282 20.999801 -0.011619 -0.017265 0.706552 0.707355
87.875000 71.904619 -0.234409 21.012489 -0.013842 -0.017378 0.706107 0.707756
87.975000 72.094630 -0.212112 20.950438 -0.014295 -0.017967 0.705869 0.707970
88.080000 72.278920 -0.202009 20.909198 -0.014661 -0.018399 0.706037 0.707784
88.185000 72.469788 -0.204705 20.865077 -0.015039 -0.018761 0.705973 0.707830
88.275000 72.626940 -0.194365 20.834614 -0.015304 -0.019043 0.706112 0.707678
88.380000 72.770440 -0.173845 20.804583 -0.015614 -0.019398 0.706360 0.707414
88.475000 72.937856 -0.173106 20.766110 -0.015806 -0.019618 0.706306 0.707458
88.580000 73.106782 -0.164349 20.728586 -0.015968 -0.019822 0.706377 0.707378
88.680000 73.193747 -0.145252 20.705369 -0.016109 -0.020054 0.706558 0.707187
88.775000 73.336207 -0.141112 20.673406 -0.016257 -0.020127 0.706436 0.707303
88.875000 73.483698 -0.137142 20.642398 -0.016326 -0.020143 0.706446 0.707292
88.980000 73.529003 -0.130122 20.621124 -0.016377 -0.020265 0.706520 0.707213
89.075000 73.617343 -0.120095 20.597539 -0.016452 -0.020274 0.706483 0.707248
89.180000 73.712873 -0.108938 20.567512 -0.016359 -0.020293 0.706463 0.707270
89.275000 73.766857 -0.096559 20.549200 -0.016247 -0.020265 0.706523 0.707213
89.375000 73.858045 -0.097863 20.526583 -0.016101 -0.020103 0.706488 0.707256
89.470000 73.966344 -0.095687 20.503256 -0.015889 -0.019886 0.706474 0.707282
89.575000 74.026359 -0.082956 20.486282 -0.015665 -0.019679 0.706538 0.707228
89.675000 74.090486 -0.068065 20.465345 -0.015335 -0.019518 0.706669 0.707109
89.790000 74.119011 -0.045796 20.456673 -0.015022 -0.019273 0.706905 0.706886
89.880000 74.174182 -0.037459 20.443717 -0.014731 -0.018968 0.706918 0.706888
89.980000 74.238900 -0.028684 20.429824 -0.014321 -0.018585 0.706979 0.706845
90.075000 74.321724 -0.027679 20.413584 -0.013937 -0.018174 0.707002 0.706840
90.170000 74.410641 -0.029975 20.396542 -0.013451 -0.017680 0.707005 0.706859
90.280000 74.489394 -0.032071 20.378254 -0.012933 -0.017106 0.707009 0.706879
90.375000 74.516737 -0.023331 20.374846 -0.012515 -0.016646 0.707054 0.706853
90.480000 74.511968 -0.017344 20.371478 -0.011971 -0.016044 0.707058 0.706873
90.580000 74.523777 -0.012207 20.365219 -0.011428 -0.015490 0.707072 0.706880
90.680000 74.545564 -0.009924 20.359112 -0.010830 -0.014877 0.707072 0.706902
90.780000 74.588754 -0.005606 20.349636 -0.010201 -0.014265 0.707047 0.706949
90.870000 74.636555 -0.008870 20.357583 -0.009815 -0.013177 0.706695 0.707328
90.980000 74.623502 0.005222 20.362561 -0.009175 -0.012533 0.706656 0.707387
91.080000 74.618638 0.014924 20.364307 -0.008506 -0.011848 0.706625 0.707438
91.175000 74.624374 0.025381 20.362510 -0.007804 -0.011183 0.706620 0.707462
91.280000 74.623470 0.033559 20.359653 -0.007077 -0.010489 0.706642 0.707458
91.370000 74.623080 0.039074 20.358915 -0.006361 -0.009723 0.706592 0.707526
91.470000 74.621661 0.042276 20.355125 -0.005608 -0.008976 0.706547 0.707587
91.575000 74.607003 0.050625 20.357374 -0.004879 -0.008222 0.706579 0.707570
91.675000 74.611965 0.054387 20.357749 -0.004186 -0.007554 0.706610 0.707550
91.780000 74.611994 0.058629 20.357056 -0.003415 -0.006797 0.706637 0.707535
91.880000 74.605697 0.066363 20.357185 -0.002725 -0.006113 0.706669 0.707512
91.970000 74.603567 0.070165 20.355842 -0.002026 -0.005416 0.706679 0.707511
92.075000 74.595975 0.076342 20.354844 -0.001284 -0.004709 0.706711 0.707485
92.185000 74.583432 0.085228 20.357316 -0.000625 -0.004055 0.706822 0.707379
92.275000 74.582959 0.089683 20.357133 -0.000014 -0.003442 0.706801 0.707404
92.375000 74.585970 0.090940 20.355537 0.000625 -0.002811 0.706784 0.707423
92.480000 74.585108 0.091826 20.354342 0.001254 -0.002205 0.706782 0.707427
92.575000 74.584829 0.093238 20.352578 0.001849 -0.001642 0.706782 0.707427
92.670000 74.586248 0.093687 20.350089 0.002376 -0.001146 0.706742 0.707466
92.770000 74.586482 0.095181 20.345294 0.002868 -0.000712 0.706726 0.707482
92.885000 74.596256 0.096241 20.340849 0.003318 -0.000291 0.706809 0.707397
92.980000 74.601946 0.099446 20.339751 0.003707 0.000075 0.706844 0.707360
93.080000 74.605171 0.100873 20.339396 0.004007 0.000375 0.706865 0.707337
93.170000 74.606455 0.101374 20.339580 0.004230 0.000603 0.706868 0.707332
93.270000 74.606966 0.101595 20.341366 0.004428 0.000788 0.706916 0.707283
93.375000 74.616001 0.101156 20.338573 0.004531 0.000868 0.706937 0.707261
93.480000 74.623198 0.101645 20.337473 0.004527 0.000861 0.706958 0.707240
93.575000 74.628433 0.101754 20.335975 0.004446 0.000775 0.706948 0.707251
93.675000 74.632173 0.102693 20.335973 0.004368 0.000699 0.706966 0.707233
93.780000 74.636369 0.101576 20.334710 0.004329 0.000665 0.706952 0.707248
93.875000 74.639352 0.100872 20.334073 0.004335 0.000679 0.706928 0.707272
93.980000 74.662546 0.100955 20.316976 0.004477 0.000860 0.706904 0.707295
94.080000 74.680961 0.101906 20.313707 0.004496 0.000863 0.706919 0.707279
94.170000 74.695467 0.103412 20.311193 0.004502 0.000868 0.706934 0.707265
94.270000 74.724360 0.105531 20.305077 0.004465 0.000820 0.706937 0.707262
94.380000 74.733319 0.106957 20.304011 0.004461 0.000824 0.706950 0.707249
94.470000 74.741726 0.108717 20.302683 0.004434 0.000804 0.706953 0.707246
94.580000 74.754180 0.113550 20.300309 0.004405 0.000755 0.706987 0.707212
94.680000 74.767395 0.116674 20.298133 0.004360 0.000713 0.707006 0.707194
94.780000 74.780571 0.119211 20.295795 0.004319 0.000674 0.707027 0.707173
94.870000 74.792029 0.121050 20.293529 0.004282 0.000628 0.707041 0.707159
94.975000 74.804666 0.122556 20.291250 0.004247 0.000594 0.707060 0.707141
95.080000 74.816646 0.123862 20.289106 0.004213 0.000560 0.707079 0.707122
95.175000 74.827298 0.125070 20.287137 0.004184 0.000532 0.707091 0.707110
95.275000 74.837599 0.126057 20.285340 0.004157 0.000501 0.707105 0.707096
95.385000 74.848688 0.127224 20.283434 0.004130 0.000470 0.707123 0.707078
95.470000 74.857031 0.128218 20.281660 0.004111 0.000454 0.707128 0.707073
95.575000 74.865480 0.129087 20.280033 0.004092 0.000427 0.707141 0.707061
95.680000 74.873566 0.129918 20.278447 0.004073 0.000409 0.707149 0.707053
95.775000 74.880454 0.130929 20.276927 0.004059 0.000392 0.707154 0.707047
95.880000 74.887214 0.131860 20.275324 0.004046 0.000368 0.707165 0.707037
95.975000 74.893107 0.132685 20.273867 0.004035 0.000352 0.707168 0.707034
96.070000 74.898002 0.133447 20.272570 0.004026 0.000338 0.707174 0.707028
96.175000 74.902502 0.134028 20.271552 0.004014 0.000325 0.707179 0.707023
96.270000 74.906039 0.134471 20.270732 0.004004 0.000313 0.707178 0.707024
96.375000 74.912304 0.135239 20.268954 0.003990 0.000294 0.707181 0.707021
96.480000 74.914945 0.135579 20.268290 0.003988 0.000287 0.707188 0.707015
96.580000 74.917573 0.135772 20.267729 0.003979 0.000281 0.707189 0.707013
96.680000 74.919788 0.135819 20.267178 0.003975 0.000271 0.707191 0.707011
96.775000 74.922002 0.135964 20.266747 0.003971 0.000269 0.707193 0.707010
96.880000 74.924000 0.135783 20.266437 0.003971 0.000264 0.707195 0.707007
96.990000 74.925604 0.135764 20.266209 0.003965 0.000264 0.707199 0.707004
97.075000 74.743569 0.114318 20.321917 0.003862 0.000321 0.706928 0.707275
97.175000 74.739866 0.114944 20.321908 0.003865 0.000330 0.706919 0.707284
97.270000 74.741337 0.114890 20.321361 0.004005 0.000489 0.706918 0.707284
97.380000 74.746459 0.116385 20.320788 0.004385 0.000873 0.706926 0.707274
97.475000 74.752649 0.118117 20.319594 0.004980 0.001453 0.706904 0.707291
97.575000 74.760761 0.120353 20.318458 0.005758 0.002235 0.706881 0.707306
97.675000 74.768018 0.120788 20.318273 0.006682 0.003175 0.706841 0.707334
97.780000 74.780884 0.122072 20.318214 0.007707 0.004211 0.706783 0.707375
97.875000 74.791502 0.124853 20.317721 0.008756 0.005267 0.706638 0.707502
97.980000 74.802780 0.124481 20.316846 0.009807 0.006334 0.706512 0.707605
98.070000 74.815166 0.123777 20.315753 0.010895 0.007433 0.706277 0.707813
98.170000 74.832858 0.123233 20.314863 0.012024 0.008602 0.705969 0.708088
98.270000 74.850632 0.123522 20.314545 0.013157 0.009787 0.705602 0.708419
98.370000 74.875388 0.124080 20.312169 0.014334 0.010958 0.705149 0.708830
98.480000 74.910806 0.124985 20.309430 0.015513 0.012199 0.704622 0.709309
98.585000 74.943559 0.125512 20.306957 0.016720 0.013421 0.703995 0.709882
98.680000 74.982784 0.128323 20.304884 0.017907 0.014645 0.703281 0.710536
98.770000 75.015861 0.131269 20.300425 0.019101 0.015884 0.702333 0.711415
98.870000 75.051651 0.132099 20.298708 0.020311 0.017171 0.701302 0.712368
98.975000 75.099783 0.133819 20.297747 0.021484 0.018432 0.700189 0.713397
99.090000 75.164763 0.135888 20.294809 0.022643 0.019693 0.698961 0.714530
99.180000 75.226410 0.138803 20.291550 0.023674 0.020819 0.697598 0.715795
99.280000 75.296895 0.141812 20.289263 0.024750 0.022046 0.695961 0.717314
99.375000 75.366640 0.144474 20.288247 0.025699 0.023140 0.694363 0.718794
99.490000 75.453210 0.142473 20.283045 0.026666 0.024314 0.692467 0.720547
99.580000 75.483826 0.140893 20.289549 0.027557 0.025406 0.690276 0.722575
99.675000 75.561552 0.141340 20.286683 0.028366 0.026428 0.687981 0.724693
99.780000 75.679088 0.143309 20.278715 0.029072 0.027374 0.685708 0.726780
99.875000 75.755723 0.142119 20.278554 0.029740 0.028289 0.683102 0.729168
99.980000 75.861779 0.142837 20.276361 0.030368 0.029179 0.680330 0.731695
100.075000 75.826985 0.126045 20.340995 0.030488 0.029743 0.677358 0.734419
100.170000 75.880401 0.123120 20.350948 0.030962 0.030521 0.673979 0.737470
100.270000 75.987541 0.124663 20.352337 0.031301 0.031234 0.670564 0.740532
100.380000 76.189730 0.127753 20.338539 0.031565 0.031842 0.667055 0.743658
100.480000 76.387222 0.129459 20.322836 0.031724 0.032326 0.663339 0.746948
100.580000 76.607228 0.132160 20.306358 0.031762 0.032742 0.659641 0.750195
100.680000 76.818042 0.133804 20.293983 0.031745 0.033116 0.655518 0.753785
100.775000 76.952193 0.138039 20.297910 0.031658 0.033361 0.651196 0.757515
100.875000 77.062250 0.138359 20.307339 0.031529 0.033623 0.646354 0.761644
100.970000 77.213351 0.136976 20.307214 0.031326 0.033785 0.641739 0.765538
101.075000 77.448575 0.139015 20.296354 0.031006 0.033814 0.636786 0.769675
101.175000 77.693053 0.138506 20.281931 0.030623 0.033795 0.631633 0.773925
101.285000 78.014161 0.139711 20.256079 0.030114 0.033626 0.626195 0.778358
101.380000 78.188943 0.145501 20.256520 0.029545 0.033358 0.620324 0.783079
101.475000 78.358953 0.151475 20.257716 0.028931 0.033070 0.614415 0.787759
101.580000 78.620473 0.156654 20.245050 0.028267 0.032669 0.608550 0.792339
101.685000 78.934766 0.158927 20.224271 0.027533 0.032178 0.602323 0.797128
101.775000 79.054326 0.163600 20.239746 0.026779 0.031640 0.595677 0.802154
101.875000 79.367381 0.161286 20.227129 0.025922 0.030960 0.589334 0.806880
101.975000 79.572044 0.163632 20.233108 0.024963 0.030180 0.581857 0.812347
102.075000 79.779032 0.164158 20.234701 0.024029 0.029380 0.574726 0.817465
102.170000 80.086770 0.165399 20.224799 0.023059 0.028538 0.568135 0.822117
102.270000 80.417852 0.162882 20.212473 0.021949 0.027529 0.560701 0.827270
102.375000 80.748754 0.165410 20.200938 0.020771 0.026433 0.552930 0.832549
102.475000 81.083725 0.171685 20.191669 0.019572 0.025154 0.544890 0.837901
102.585000 81.473988 0.179797 20.169840 0.018343 0.023787 0.536894 0.843115
102.675000 81.724209 0.184751 20.170060 0.017245 0.022513 0.529041 0.848123
102.780000 82.071966 0.198896 20.159650 0.015936 0.020996 0.520466 0.853476
102.875000 82.329011 0.211017 20.160578 0.014769 0.019478 0.512191 0.858524
102.970000 82.588622 0.213248 20.157860 0.013604 0.017920 0.503680 0.863597
103.075000 82.831144 0.185094 20.238580 0.010805 0.016114 0.494518 0.868951
103.180000 83.219676 0.182929 20.221178 0.009477 0.014403 0.485358 0.874145
103.275000 83.519390 0.190725 20.209845 0.008329 0.012543 0.476416 0.879091
103.385000 83.939292 0.189881 20.193572 0.006882 0.010529 0.467143 0.884092
103.475000 84.203953 0.187388 20.192602 0.005775 0.008712 0.458087 0.888846
103.570000 84.473476 0.189648 20.192328 0.004684 0.006808 0.448602 0.893693
103.680000 84.840475 0.194523 20.180003 0.003427 0.004685 0.438309 0.898806
103.780000 85.187431 0.197131 20.172126 0.002263 0.002689 0.429146 0.903228
103.880000 85.518086 0.200464 20.165238 0.001162 0.000640 0.419441 0.907782
103.980000 85.838252 0.198762 20.163646 0.000105 -0.001485 0.409397 0.912355
104.080000 86.164904 0.198495 20.160854 -0.000965 -0.003528 0.400133 0.916450
104.180000 86.492700 0.184445 20.154527 -0.001901 -0.005671 0.390811 0.920451
104.270000 86.776189 0.166521 20.156614 -0.002535 -0.007558 0.381828 0.924199
104.375000 87.111830 0.168821 20.151054 -0.003459 -0.009752 0.371793 0.928258
104.470000 87.414169 0.168702 20.145039 -0.004190 -0.012003 0.362302 0.931974
104.575000 87.745155 0.164129 20.253405 -0.005439 -0.014786 0.352182 0.935799
104.675000 88.068036 0.179785 20.253832 -0.006020 -0.016910 0.341982 0.939535
104.785000 88.350732 0.205110 20.274712 -0.007113 -0.019269 0.331897 0.943092
104.870000 88.662913 0.206938 20.252787 -0.007229 -0.021010 0.322393 0.946345
104.975000 88.972825 0.218388 20.244063 -0.007634 -0.023044 0.311492 0.949939
105.070000 89.288327 0.223262 20.224349 -0.007765 -0.024677 0.301436 0.953135
105.175000 89.505013 0.237709 20.241546 -0.008365 -0.026532 0.291491 0.956169
105.275000 89.792067 0.252963 20.230286 -0.008541 -0.028273 0.281567 0.959087
105.375000 89.988854 0.266620 20.244005 -0.008915 -0.030175 0.271556 0.961908
105.470000 90.284966 0.267790 20.227565 -0.008912 -0.031620 0.261723 0.964584
105.575000 90.531217 0.278821 20.229890 -0.009074 -0.033214 0.251742 0.967182
105.685000 90.779562 0.291933 20.234379 -0.009284 -0.034742 0.241884 0.969638
105.780000 91.020874 0.294576 20.229800 -0.009203 -0.035997 0.232480 0.971891
105.880000 91.312777 0.279778 20.206635 -0.009029 -0.037118 0.222235 0.974245
105.970000 91.583525 0.242813 20.184321 -0.008875 -0.037879 0.213085 0.976259
106.075000 91.901813 0.218142 20.150173 -0.008502 -0.038600 0.202961 0.978389
106.175000 92.145763 0.202310 20.137637 -0.008314 -0.039318 0.193833 0.980211
106.275000 92.258674 0.186036 20.154208 -0.008278 -0.040183 0.184746 0.981930
106.380000 92.405310 0.169907 20.162024 -0.008219 -0.040942 0.175338 0.983622
106.470000 92.593743 0.140031 20.157007 -0.008047 -0.041344 0.167032 0.985051
106.570000 92.996356 0.079162 20.201265 -0.007534 -0.041688 0.158027 0.986526
106.680000 93.243897 0.075230 20.216823 -0.007402 -0.042041 0.149784 0.987797
106.770000 93.441864 0.062156 20.217996 -0.007143 -0.042208 0.142004 0.988940
106.875000 93.568744 0.068123 20.231664 -0.007000 -0.042356 0.134049 0.990044
106.975000 93.708615 0.064140 20.233086 -0.006674 -0.042270 0.126450 0.991049
107.080000 93.846489 0.063509 20.230422 -0.006431 -0.042183 0.118997 0.991977
107.175000 94.003653 0.056637 20.221344 -0.006034 -0.041810 0.111850 0.992827
107.275000 94.123115 0.049875 20.218160 -0.005661 -0.041348 0.104761 0.993621
107.375000 94.261390 0.040754 20.211152 -0.005349 -0.040688 0.097786 0.994361
107.475000 94.381738 0.031539 20.206547 -0.004996 -0.039941 0.091181 0.995021
107.575000 94.566626 0.006836 20.221809 -0.004662 -0.039232 0.084261 0.995660
107.675000 94.708227 -0.003234 20.223811 -0.004501 -0.038291 0.078019 0.996206
107.770000 94.866093 -0.017890 20.221938 -0.004335 -0.037232 0.072030 0.996698
107.875000 94.950956 -0.017110 20.225009 -0.004141 -0.036137 0.066453 0.997126
107.975000 95.022159 -0.017471 20.224445 -0.003942 -0.034926 0.061082 0.997514
108.090000 95.063223 -0.009422 20.226783 -0.003741 -0.033601 0.055699 0.997875
108.180000 95.112423 -0.009512 20.226009 -0.003570 -0.032317 0.051228 0.998158
108.275000 95.179835 -0.014588 20.223955 -0.003407 -0.030801 0.046659 0.998430
108.370000 95.259379 -0.023672 20.218775 -0.003157 -0.029151 0.042168 0.998680
108.485000 95.309207 -0.022372 20.217805 -0.002956 -0.027480 0.037967 0.998897
108.570000 95.358938 -0.029890 20.215211 -0.002795 -0.025843 0.034215 0.999076
108.670000 95.388245 -0.030523 20.215920 -0.002700 -0.024131 0.030521 0.999239
108.775000 95.408974 -0.031418 20.217501 -0.002590 -0.022294 0.026980 0.999384
108.880000 95.423087 -0.030638 20.218555 -0.002453 -0.020537 0.023879 0.999501
108.970000 95.449117 -0.033505 20.218907 -0.002376 -0.018828 0.021162 0.999596
109.085000 95.452516 -0.029013 20.221749 -0.002430 -0.017049 0.018390 0.999683
109.170000 95.461193 -0.032036 20.222471 -0.002352 -0.015266 0.016014 0.999752
109.280000 95.472039 -0.032600 20.223793 -0.002249 -0.013569 0.013867 0.999809
109.390000 95.485436 -0.033808 20.224563 -0.002235 -0.011878 0.011931 0.999856
109.480000 95.491021 -0.034801 20.224192 -0.002181 -0.010335 0.010127 0.999893
109.570000 95.514228 -0.045030 20.233189 -0.002219 -0.009026 0.007933 0.999925
109.675000 95.524863 -0.047332 20.230744 -0.002169 -0.007568 0.006226 0.999950
109.795000 95.552975 -0.059621 20.226866 -0.002140 -0.006315 0.004454 0.999968
109.875000 95.557738 -0.061721 20.226373 -0.002138 -0.005192 0.003347 0.999979
109.980000 95.560018 -0.065117 20.227168 -0.002113 -0.004110 0.002359 0.999987
110.080000 95.562112 -0.067326 20.227619 -0.002118 -0.003259 0.001528 0.999991
110.175000 95.563179 -0.067284 20.227586 -0.002128 -0.002622 0.000914 0.999994
110.275000 95.563505 -0.068363 20.228176 -0.002086 -0.002145 0.000382 0.999995
110.380000 95.564891 -0.068125 20.227787 -0.002073 -0.001973 -0.000108 0.999996
110.475000 95.565198 -0.068100 20.228029 -0.002067 -0.002035 -0.000384 0.999996
110.580000 95.563410 -0.066974 20.228116 -0.002078 -0.002222 -0.000654 0.999995
110.670000 95.561540 -0.066897 20.228210 -0.002068 -0.002349 -0.000885 0.999995
110.775000 95.561018 -0.066891 20.228164 -0.002038 -0.002384 -0.001067 0.999995
110.875000 95.556958 -0.066848 20.228381 -0.002035 -0.002311 -0.001228 0.999995
110.970000 95.555505 -0.065684 20.228371 -0.002024 -0.002185 -0.001339 0.999995
111.075000 95.557473 -0.065002 20.228300 -0.002023 -0.002066 -0.001412 0.999995
111.185000 95.557146 -0.065245 20.228121 -0.002019 -0.001927 -0.001442 0.999995
111.275000 95.555149 -0.065383 20.228262 -0.002030 -0.001822 -0.001452 0.999995
111.375000 95.552677 -0.064963 20.228271 -0.002038 -0.001743 -0.001450 0.999995
111.470000 95.549059 -0.064512 20.228488 -0.002033 -0.001704 -0.001439 0.999995
111.575000 95.547220 -0.064381 20.228729 -0.002039 -0.001692 -0.001415 0.999995
111.670000 95.544979 -0.064411 20.228984 -0.002025 -0.001699 -0.001406 0.999996
111.770000 95.543905 -0.063962 20.229118 -0.002033 -0.001732 -0.001396 0.999995
111.875000 95.543130 -0.063607 20.229160 -0.002038 -0.001749 -0.001395 0.999995
111.970000 95.542698 -0.063347 20.229021 -0.002033 -0.001763 -0.001397 0.999995
112.075000 95.541575 -0.062596 20.228675 -0.002031 -0.001774 -0.001403 0.999995
112.175000 95.539679 -0.061922 20.228345 -0.002018 -0.001768 -0.001405 0.999995
112.275000 95.539121 -0.061600 20.228149 -0.002011 -0.001769 -0.001406 0.999995
112.380000 95.538442 -0.061328 20.227901 -0.002004 -0.001764 -0.001407 0.999995
112.470000 95.538029 -0.061362 20.227733 -0.001995 -0.001761 -0.001407 0.999995
112.580000 95.538627 -0.060852 20.227435 -0.001991 -0.001762 -0.001416 0.999995
112.675000 95.500666 -0.070690 20.227447 -0.001924 -0.001877 -0.001522 0.999995
112.775000 95.500893 -0.068891 20.227206 -0.001916 -0.001868 -0.001520 0.999995
112.885000 95.476002 -0.073306 20.220357 -0.001849 -0.001878 -0.001567 0.999995
112.975000 95.476151 -0.071587 20.219995 -0.001859 -0.001856 -0.001569 0.999995
113.070000 95.464059 -0.073804 20.216996 -0.001816 -0.001880 -0.001609 0.999995
113.180000 95.464271 -0.071552 20.216600 -0.001816 -0.001884 -0.001625 0.999995
113.280000 95.452531 -0.074722 20.214029 -0.001762 -0.001882 -0.001671 0.999995
113.375000 95.452898 -0.072888 20.213738 -0.001769 -0.001890 -0.001680 0.999995
113.470000 95.440219 -0.079246 20.211240 -0.001679 -0.001881 -0.001719 0.999995
113.580000 95.440662 -0.077617 20.211059 -0.001678 -0.001884 -0.001725 0.999995
113.680000 95.437600 -0.079547 20.210281 -0.001658 -0.001889 -0.001759 0.999995
113.775000 95.437832 -0.078312 20.210086 -0.001664 -0.001890 -0.001762 0.999995
113.870000 95.437151 -0.079411 20.209699 -0.001632 -0.001890 -0.001781 0.999995
113.985000 95.437450 -0.077925 20.209472 -0.001637 -0.001897 -0.001782 0.999995
114.075000 95.437339 -0.078843 20.209145 -0.001619 -0.001893 -0.001797 0.999995
114.175000 95.437912 -0.078590 20.208938 -0.001610 -0.001896 -0.001805 0.999995
114.275000 95.438577 -0.078349 20.208673 -0.001601 -0.001898 -0.001811 0.999995
114.380000 95.438933 -0.077904 20.208315 -0.001597 -0.001902 -0.001818 0.999995
114.480000 95.439517 -0.077710 20.208137 -0.001592 -0.001902 -0.001823 0.999995
114.580000 95.440059 -0.077594 20.208006 -0.001585 -0.001906 -0.001824 0.999995
114.680000 95.440880 -0.077567 20.208006 -0.001584 -0.001905 -0.001827 0.999995
114.785000 95.441380 -0.077416 20.208012 -0.001575 -0.001905 -0.001831 0.999995
114.870000 95.441950 -0.077636 20.208103 -0.001577 -0.001906 -0.001825 0.999995
114.975000 95.441688 -0.077720 20.208064 -0.001574 -0.001905 -0.001824 0.999995
115.075000 95.441984 -0.077823 20.208057 -0.001573 -0.001907 -0.001823 0.999995
115.175000 95.441638 -0.077982 20.208155 -0.001570 -0.001904 -0.001820 0.999995
115.275000 95.441459 -0.078072 20.208230 -0.001568 -0.001904 -0.001822 0.999995
115.370000 95.441228 -0.078270 20.208305 -0.001565 -0.001903 -0.001820 0.999995
115.470000 95.441138 -0.078588 20.208417 -0.001567 -0.001902 -0.001817 0.999995
115.580000 95.440801 -0.078816 20.208508 -0.001564 -0.001900 -0.001816 0.999995
115.680000 95.440383 -0.078931 20.208517 -0.001561 -0.001899 -0.001818 0.999995
115.775000 95.440547 -0.078318 20.208652 -0.001599 -0.001895 -0.001835 0.999995
115.870000 95.440761 -0.077590 20.208870 -0.001593 -0.001899 -0.001829 0.999995
115.980000 95.441016 -0.076584 20.209151 -0.001600 -0.001888 -0.001842 0.999995
116.080000 95.441297 -0.075462 20.209489 -0.001598 -0.001893 -0.001844 0.999995
116.175000 95.430224 -0.080061 20.214364 -0.001620 -0.001945 -0.001952 0.999995
116.275000 95.430526 -0.078848 20.214668 -0.001611 -0.001927 -0.001954 0.999995
116.375000 95.418419 -0.082179 20.212586 -0.001608 -0.001934 -0.002072 0.999995
116.475000 95.418801 -0.080817 20.212893 -0.001614 -0.001918 -0.002099 0.999995
116.575000 95.407451 -0.084168 20.210748 -0.001588 -0.001927 -0.002184 0.999994
116.675000 95.407934 -0.082738 20.211033 -0.001600 -0.001931 -0.002205 0.999994
116.775000 95.396812 -0.086348 20.209003 -0.001573 -0.001930 -0.002290 0.999994
116.875000 95.397297 -0.084887 20.209324 -0.001587 -0.001930 -0.002296 0.999994
116.980000 95.386419 -0.088861 20.207265 -0.001554 -0.001927 -0.002372 0.999994
117.075000 95.378063 -0.091625 20.205796 -0.001510 -0.001540 -0.002430 0.999995
117.185000 95.359408 -0.098256 20.203038 -0.001473 -0.000279 -0.002524 0.999996
117.270000 95.347199 -0.101168 20.202032 -0.001454 0.001801 -0.002561 0.999994
117.380000 95.343426 -0.102051 20.200030 -0.001442 0.004692 -0.002569 0.999985
117.480000 95.344103 -0.102510 20.197796 -0.001454 0.008022 -0.002600 0.999963
117.570000 95.345640 -0.102632 20.193454 -0.001441 0.011538 -0.002637 0.999929
117.670000 95.344253 -0.105448 20.187475 -0.001454 0.015238 -0.002683 0.999879
117.770000 95.355471 -0.104065 20.177879 -0.001442 0.018906 -0.002673 0.999817
117.875000 95.361024 -0.105095 20.165028 -0.001421 0.022529 -0.002709 0.999742
117.980000 95.385013 -0.105824 20.148670 -0.001420 0.026225 -0.002738 0.999651
118.070000 95.417499 -0.105452 20.130328 -0.001413 0.029472 -0.002703 0.999561
118.175000 95.457061 -0.106926 20.105446 -0.001432 0.032850 -0.002695 0.999456
118.275000 95.495690 -0.107364 20.075564 -0.001411 0.036038 -0.002721 0.999346
118.375000 95.526859 -0.106912 20.039588 -0.001403 0.039303 -0.002746 0.999223
118.475000 95.588168 -0.109690 19.999020 -0.001464 0.042063 -0.002731 0.999110
118.575000 95.642118 -0.105910 19.950596 -0.001497 0.044887 -0.002769 0.998987
118.680000 95.717261 -0.106082 19.893339 -0.001496 0.047362 -0.002765 0.998873
118.780000 95.845748 -0.109768 19.831346 -0.001498 0.049400 -0.002751 0.998774
118.880000 95.943580 -0.104034 19.771540 -0.001479 0.050884 -0.002788 0.998700
118.975000 96.005059 -0.100378 19.695916 -0.001464 0.052385 -0.002741 0.998622
119.075000 96.093616 -0.098050 19.608424 -0.001477 0.053515 -0.002674 0.998562
119.170000 96.163266 -0.092831 19.518508 -0.001449 0.054312 -0.002614 0.998520
119.275000 96.279710 -0.092005 19.410408 -0.001443 0.054686 -0.002580 0.998499
119.375000 96.420447 -0.091360 19.298429 -0.001447 0.054673 -0.002589 0.998500
119.475000 96.591759 -0.093220 19.177036 -0.001461 0.054262 -0.002429 0.998523
119.570000 96.703347 -0.089053 19.056750 -0.001481 0.053520 -0.002341 0.998563
119.675000 96.902760 -0.093045 18.911137 -0.001526 0.052253 -0.002221 0.998630
119.780000 97.109727 -0.090478 18.760215 -0.001534 0.050689 -0.002265 0.998711
119.875000 97.258418 -0.084459 18.617022 -0.001551 0.048863 -0.002278 0.998802
119.975000 97.463332 -0.083710 18.455959 -0.001525 0.046641 -0.002278 0.998908
120.080000 97.691117 -0.083721 18.279924 -0.001532 0.043971 -0.002253 0.999029
120.180000 97.859658 -0.087638 18.109896 -0.001554 0.041159 -0.002165 0.999149
120.275000 98.036965 -0.084079 17.941614 -0.001538 0.038153 -0.002234 0.999268
120.375000 98.264760 -0.086189 17.753440 -0.001563 0.034709 -0.002090 0.999394
120.470000 98.465022 -0.082518 17.578291 -0.001633 0.031334 -0.002071 0.999505
120.570000 98.708487 -0.081242 17.383441 -0.001707 0.027495 -0.001969 0.999619
120.670000 98.963714 -0.085653 17.186160 -0.001667 0.023693 -0.001919 0.999716
120.780000 99.273252 -0.085703 16.958982 -0.001728 0.019362 -0.001850 0.999809
120.880000 99.536616 -0.084177 16.751566 -0.001738 0.015313 -0.001840 0.999880
120.980000 99.766512 -0.081818 16.551173 -0.001754 0.011039 -0.001823 0.999936
121.075000 100.000495 -0.080355 16.353021 -0.001718 0.007089 -0.001781 0.999972
121.170000 100.218928 -0.079317 16.159912 -0.001674 0.003070 -0.001690 0.999992
121.290000 100.545417 -0.081156 15.904163 -0.001625 -0.001773 -0.001564 0.999996
121.370000 100.731472 -0.081420 15.744222 -0.001620 -0.005150 -0.001529 0.999984
121.475000 100.994686 -0.083488 15.523251 -0.001610 -0.009495 -0.001319 0.999953
121.575000 101.221104 -0.081830 15.322558 -0.001566 -0.013442 -0.001312 0.999908
121.670000 101.437283 -0.079911 15.132032 -0.001538 -0.017085 -0.001314 0.999852
121.770000 101.668102 -0.078045 14.932068 -0.001542 -0.020753 -0.001368 0.999783
121.875000 101.917786 -0.058215 14.733846 -0.001392 -0.024888 -0.001179 0.999689
121.980000 102.152746 -0.060157 14.532415 -0.001372 -0.028453 -0.001061 0.999594
122.085000 102.381025 -0.065212 14.337147 -0.001383 -0.031851 -0.000874 0.999491
122.170000 102.571175 -0.064251 14.181427 -0.001362 -0.034140 -0.000926 0.999416
122.275000 102.798503 -0.063657 13.995596 -0.001339 -0.036826 -0.000943 0.999320
122.380000 103.007793 -0.063694 13.818153 -0.001345 -0.039311 -0.000916 0.999226
122.480000 103.198025 -0.062492 13.654941 -0.001327 -0.041478 -0.000856 0.999138
122.575000 103.393168 -0.061786 13.499323 -0.001346 -0.043128 -0.000882 0.999068
122.670000 103.554944 -0.057275 13.356947 -0.001352 -0.044681 -0.000991 0.999000
122.775000 103.768702 -0.061358 13.191969 -0.001334 -0.045929 -0.001035 0.998943
122.870000 103.927917 -0.063929 13.055271 -0.001319 -0.046908 -0.001415 0.998897
122.975000 104.064763 -0.063739 12.929550 -0.001296 -0.047753 -0.001364 0.998857
123.080000 104.166903 -0.059788 12.826445 -0.001298 -0.048357 -0.001235 0.998829
123.175000 104.267574 -0.059708 12.729040 -0.001295 -0.048452 -0.001195 0.998824
123.275000 104.368294 -0.059042 12.636909 -0.001264 -0.048281 -0.001174 0.998832
123.370000 104.482029 -0.062042 12.542193 -0.001250 -0.047685 -0.001182 0.998861
123.480000 104.557135 -0.061063 12.465698 -0.001194 -0.046972 -0.001129 0.998895
123.580000 104.644103 -0.061990 12.391037 -0.001175 -0.045838 -0.001091 0.998948
123.675000 104.720856 -0.063501 12.328326 -0.001168 -0.044356 -0.001072 0.999015
123.770000 104.854619 -0.069255 12.242741 -0.001168 -0.042601 -0.001082 0.999091
123.870000 104.920835 -0.069752 12.190865 -0.001197 -0.040580 -0.001100 0.999175
123.975000 105.020583 -0.072480 12.126429 -0.001251 -0.038182 -0.001128 0.999269
124.075000 105.017678 -0.067702 12.110331 -0.001271 -0.035901 -0.001115 0.999354
124.180000 105.023263 -0.063159 12.094832 -0.001312 -0.033281 -0.001099 0.999445
124.270000 105.036516 -0.061923 12.075182 -0.001309 -0.030466 -0.001138 0.999534
124.375000 105.084919 -0.063619 12.044159 -0.001325 -0.027315 -0.001131 0.999625
124.475000 105.112330 -0.065009 12.025667 -0.001349 -0.024381 -0.001113 0.999701
124.580000 105.143848 -0.066335 12.006406 -0.001349 -0.021050 -0.001142 0.999777
124.675000 105.167137 -0.068486 11.994650 -0.001357 -0.017904 -0.001130 0.999838
124.775000 105.154860 -0.065623 12.000687 -0.001372 -0.014861 -0.001088 0.999888
124.870000 105.166878 -0.066832 11.994281 -0.001394 -0.012045 -0.001074 0.999926
124.975000 105.153128 -0.059829 12.006853 -0.001397 -0.009244 -0.001110 0.999956
125.075000 105.136240 -0.056614 12.014913 -0.001400 -0.006658 -0.001134 0.999976
125.175000 105.118392 -0.056035 12.024662 -0.001405 -0.004632 -0.001128 0.999988
125.280000 105.102812 -0.054876 12.032900 -0.001372 -0.002963 -0.001111 0.999994
125.375000 105.095612 -0.055373 12.037264 -0.001354 -0.001835 -0.001094 0.999997
125.475000 105.091792 -0.056023 12.040656 -0.001342 -0.001438 -0.001088 0.999997
125.575000 105.087160 -0.055928 12.044138 -0.001342 -0.001797 -0.001067 0.999997
125.680000 105.082771 -0.055732 12.047142 -0.001329 -0.002437 -0.001058 0.999996
125.775000 105.076520 -0.054835 12.049682 -0.001309 -0.002904 -0.001043 0.999994
125.870000 105.072510 -0.054609 12.052312 -0.001312 -0.003051 -0.001040 0.999994
125.970000 105.071548 -0.054397 12.053087 -0.001307 -0.002911 -0.001028 0.999994
126.080000 105.069036 -0.054308 12.054078 -0.001301 -0.002567 -0.001035 0.999995
126.170000 105.067825 -0.054643 12.055343 -0.001303 -0.002201 -0.001026 0.999996
126.270000 105.067894 -0.054360 12.055130 -0.001305 -0.001842 -0.001019 0.999997
126.380000 105.068130 -0.054757 12.054674 -0.001312 -0.001588 -0.001019 0.999997
126.475000 105.067117 -0.055127 12.055411 -0.001318 -0.001404 -0.001022 0.999998
126.575000 105.067791 -0.055218 12.055310 -0.001312 -0.001325 -0.001023 0.999998
126.680000 105.069408 -0.054999 12.054301 -0.001316 -0.001337 -0.001021 0.999998
126.770000 105.069770 -0.054855 12.053889 -0.001314 -0.001366 -0.001028 0.999998
126.875000 105.072714 -0.055340 12.052548 -0.001325 -0.001426 -0.001023 0.999998
126.975000 105.075526 -0.055634 12.050826 -0.001323 -0.001490 -0.001019 0.999997
127.080000 105.077114 -0.055893 12.049928 -0.001317 -0.001536 -0.001016 0.999997
127.180000 105.078849 -0.056248 12.048843 -0.001320 -0.001580 -0.001017 0.999997
127.285000 105.081520 -0.056435 12.047550 -0.001323 -0.001605 -0.001018 0.999997
127.375000 105.082483 -0.056673 12.046946 -0.001325 -0.001615 -0.001023 0.999997
127.490000 105.084433 -0.056553 12.045965 -0.001326 -0.001620 -0.001031 0.999997
127.570000 105.085978 -0.056095 12.046277 -0.001316 -0.001605 -0.001042 0.999997
127.675000 105.086923 -0.056796 12.045065 -0.001317 -0.001595 -0.001035 0.999997
127.775000 105.088503 -0.056964 12.044386 -0.001310 -0.001584 -0.001035 0.999997
127.975000 105.095709 -0.057239 12.040978 -0.001311 -0.001604 -0.001038 0.999997
128.080000 105.099172 -0.057809 12.038998 -0.001313 -0.001618 -0.001034 0.999997
128.180000 105.101006 -0.057478 12.039328 -0.001301 -0.001596 -0.001047 0.999997
128.370000 105.105054 -0.056765 12.040191 -0.001317 -0.001591 -0.001016 0.999997
128.475000 105.125612 -0.052568 12.049318 -0.001307 -0.001977 -0.001009 0.999997
128.685000 105.129712 -0.052331 12.046560 -0.001309 -0.002007 -0.001013 0.999997
128.770000 105.131088 -0.052435 12.044846 -0.001307 -0.002029 -0.001015 0.999997
128.870000 105.132377 -0.052352 12.043675 -0.001307 -0.002042 -0.001013 0.999997
129.070000 105.134806 -0.052073 12.041945 -0.001306 -0.002065 -0.001017 0.999996
129.170000 105.135603 -0.052148 12.040644 -0.001301 -0.002086 -0.001016 0.999996
129.375000 105.136811 -0.051809 12.039515 -0.001297 -0.002106 -0.001021 0.999996
129.490000 105.136890 -0.051810 12.038715 -0.001290 -0.002122 -0.001019 0.999996
129.680000 105.137420 -0.051762 12.038312 -0.001291 -0.002130 -0.001018 0.999996
129.780000 105.136304 -0.051988 12.038642 -0.001288 -0.002128 -0.001013 0.999996
129.975000 105.136730 -0.051787 12.038545 -0.001285 -0.002128 -0.001017 0.999996
130.075000 105.135892 -0.051917 12.038746 -0.001285 -0.002128 -0.001011 0.999996
130.275000 105.135946 -0.051658 12.038518 -0.001280 -0.002135 -0.001016 0.999996
130.375000 105.135054 -0.051936 12.038697 -0.001278 -0.002137 -0.001011 0.999996
130.575000 105.135165 -0.051809 12.038427 -0.001277 -0.002148 -0.001012 0.999996
130.685000 105.134354 -0.051886 12.038697 -0.001275 -0.002146 -0.001011 0.999996
130.775000 105.133793 -0.051934 12.038777 -0.001273 -0.002150 -0.001007 0.999996
130.870000 105.133095 -0.051867 12.039263 -0.001273 -0.002144 -0.001011 0.999996
131.075000 105.133166 -0.051441 12.039237 -0.001272 -0.002147 -0.001014 0.999996
131.175000 105.131953 -0.051661 12.039717 -0.001268 -0.002144 -0.001010 0.999996
131.275000 105.106849 -0.038219 12.053024 -0.001286 -0.001772 -0.001187 0.999997
131.480000 105.104735 -0.036411 12.054571 -0.001281 -0.001770 -0.001209 0.999997
131.570000 105.104334 -0.036024 12.054385 -0.001276 -0.001778 -0.001213 0.999997
131.770000 105.104854 -0.035855 12.053769 -0.001275 -0.001791 -0.001213 0.999997
131.975000 105.104742 -0.034427 12.054025 -0.002894 -0.000178 -0.001166 0.999995
132.075000 105.104937 -0.033102 12.054384 -0.009050 0.005934 -0.000975 0.999941
132.275000 105.113799 -0.023685 12.057467 -0.031112 0.027930 0.000037 0.999126
132.480000 105.147009 0.012300 12.060858 -0.055380 0.052224 0.001936 0.997097
132.590000 105.182565 0.046868 12.060751 -0.065703 0.062693 0.003347 0.995862
132.770000 105.273510 0.142685 12.064545 -0.079100 0.076818 0.007310 0.993876
132.875000 105.356691 0.218617 12.058725 -0.083284 0.081360 0.009806 0.993151
133.080000 105.567122 0.419684 12.050738 -0.085118 0.084414 0.016340 0.992654
133.275000 105.814799 0.675131 12.052678 -0.080472 0.081141 0.024940 0.993136
133.380000 106.020986 0.835469 12.015224 -0.076113 0.077432 0.029781 0.993642
133.475000 106.248042 1.004524 11.965733 -0.070332 0.072089 0.035555 0.994280
133.675000 106.611232 1.389139 11.971158 -0.054368 0.056960 0.049703 0.995655
133.775000 106.857782 1.598848 11.937594 -0.045258 0.047831 0.057159 0.996191
133.875000 107.057140 1.814305 11.943546 -0.034568 0.036723 0.066120 0.996536
134.080000 107.556403 2.282717 11.906228 -0.012261 0.012150 0.084931 0.996237
134.190000 107.809637 2.535756 11.901642 0.000676 -0.003007 0.096646 0.995314
134.275000 108.015239 2.729732 11.887017 0.009727 -0.014036 0.105237 0.994301
134.475000 108.496106 3.201348 11.893176 0.030254 -0.040849 0.126895 0.990613
134.570000 108.687204 3.404828 11.896063 0.038830 -0.053107 0.137910 0.988257
134.780000 109.098969 3.821347 11.890046 0.052888 -0.075111 0.161055 0.982661
134.890000 109.308050 4.007823 11.875053 0.057519 -0.083469 0.172162 0.979839
134.975000 109.441670 4.151421 11.876575 0.060334 -0.089720 0.181998 0.977337
135.075000 109.584777 4.314232 11.881763 0.062366 -0.094666 0.192614 0.974704
135.175000 109.694490 4.455053 11.886393 0.063041 -0.097707 0.203157 0.972217
135.270000 109.810115 4.572129 11.882542 0.062144 -0.098286 0.212647 0.970185
135.375000 109.913358 4.676788 11.882214 0.059775 -0.096704 0.222325 0.968322
135.475000 109.958727 4.750679 11.893378 0.056386 -0.093065 0.231358 0.966764
135.575000 110.013881 4.831297 11.913141 0.052049 -0.087378 0.240078 0.965411
135.675000 110.050575 4.879170 11.922289 0.046597 -0.079660 0.247909 0.964378
135.870000 110.122107 4.954703 11.906481 0.033643 -0.059069 0.262146 0.962631
135.975000 110.147770 4.977890 11.898501 0.026149 -0.046436 0.268742 0.961737
136.075000 110.152700 4.985873 11.897109 0.019154 -0.034098 0.274290 0.960852
136.175000 110.144288 4.984537 11.906465 0.012740 -0.022572 0.278953 0.959955
136.275000 110.164090 4.991317 11.890328 0.006802 -0.011642 0.283232 0.958956
136.370000 110.155279 4.987170 11.890043 0.002579 -0.003839 0.286508 0.958067
136.475000 110.159320 4.989062 11.883806 -0.000025 0.001179 0.289456 0.957190
136.570000 110.169436 4.993021 11.876790 0.000004 0.001216 0.291576 0.956547
136.680000 110.181040 4.999891 11.866381 0.002388 -0.003198 0.293299 0.956013
136.775000 110.173387 5.003393 11.875534 0.004820 -0.007899 0.294542 0.955594
136.880000 110.174187 5.009148 11.875876 0.006356 -0.010845 0.295475 0.955268
136.980000 110.173509 5.013907 11.877432 0.006845 -0.011767 0.296215 0.955024
137.075000 110.169337 5.016128 11.879180 0.006440 -0.010994 0.296807 0.954852
137.175000 110.163874 5.015268 11.881316 0.005583 -0.009354 0.297309 0.954719
137.275000 110.170242 5.015299 11.877406 0.004493 -0.007190 0.297752 0.954606
137.385000 110.171911 5.012297 11.876877 0.003559 -0.005355 0.298110 0.954510
137.470000 110.176981 5.012649 11.873490 0.002847 -0.004000 0.298373 0.954437
137.580000 110.177599 5.010440 11.871681 0.002379 -0.003093 0.298603 0.954369
137.675000 110.178638 5.009908 11.870627 0.002187 -0.002730 0.298711 0.954337
137.770000 110.176807 5.008315 11.871235 0.002171 -0.002710 0.298817 0.954304
137.875000 110.177992 5.009028 11.869853 0.002251 -0.002898 0.298863 0.954289
137.975000 110.173561 5.007996 11.870919 0.002402 -0.003202 0.298886 0.954281
138.070000 110.173019 5.007465 11.870986 0.002492 -0.003442 0.298914 0.954271
138.175000 110.172823 5.006192 11.870095 0.002614 -0.003647 0.298954 0.954257
138.275000 110.172464 5.005167 11.870009 0.002681 -0.003789 0.298996 0.954243
138.375000 110.171179 5.005090 11.872660 0.002702 -0.003801 0.299024 0.954234
138.475000 110.170322 5.004187 11.874587 0.002701 -0.003774 0.299064 0.954222
138.575000 110.170041 5.002562 11.875592 0.002694 -0.003740 0.299123 0.954203
138.680000 110.157384 4.998253 11.874169 0.003029 -0.003841 0.299290 0.954150
138.775000 110.154689 4.995048 11.873546 0.003024 -0.003855 0.299337 0.954135
138.975000 110.147117 4.992087 11.875567 0.002909 -0.003852 0.299364 0.954127
139.080000 110.146833 4.992430 11.876500 0.002863 -0.003823 0.299355 0.954130
139.180000 110.146485 4.992430 11.877326 0.002829 -0.003800 0.299346 0.954133
139.280000 110.146422 4.992364 11.877812 0.002717 -0.003766 0.299358 0.954130
139.375000 110.145579 4.992181 11.878899 0.002062 -0.003545 0.299384 0.954124
139.475000 110.145454 4.992557 11.879975 0.000711 -0.003130 0.299406 0.954120
139.570000 110.145939 4.993227 11.879521 -0.001248 -0.002501 0.299452 0.954107
139.675000 110.146281 4.993415 11.880078 -0.003746 -0.001704 0.299561 0.954068
139.770000 110.145785 4.995434 11.880931 -0.006508 -0.000830 0.299630 0.954033
139.875000 110.146373 4.998649 11.881421 -0.009499 0.000079 0.299733 0.953976
139.980000 110.146608 5.006017 11.882237 -0.012642 0.001083 0.299807 0.953916
140.070000 110.145708 5.014190 11.882531 -0.015571 0.002028 0.299915 0.953837
140.175000 110.145377 5.027468 11.882847 -0.018496 0.002914 0.299996 0.953757
140.280000 110.144446 5.045510 11.883212 -0.021549 0.003874 0.300068 0.953667
140.475000 110.137475 5.093026 11.887128 -0.027349 0.005707 0.300238 0.953455
140.580000 110.135911 5.129557 11.888032 -0.030106 0.006554 0.300219 0.953373
140.675000 110.133834 5.169418 11.888231 -0.032780 0.007401 0.300284 0.953258
140.775000 110.128534 5.216761 11.890899 -0.035503 0.008242 0.300306 0.953146
140.880000 110.128533 5.275699 11.889534 -0.038074 0.009022 0.300313 0.953038
141.070000 110.113975 5.402507 11.896702 -0.042695 0.010458 0.300483 0.952774
141.175000 110.103629 5.485985 11.901754 -0.044963 0.011135 0.300524 0.952649
141.285000 110.118762 5.589999 11.889896 -0.046734 0.011622 0.300339 0.952616
141.380000 110.118734 5.686669 11.887860 -0.048334 0.012088 0.300429 0.952502
141.470000 110.108613 5.785754 11.893871 -0.049794 0.012546 0.300603 0.952366
141.570000 110.110405 5.909619 11.890651 -0.051001 0.012871 0.300662 0.952279
141.775000 110.094125 6.187612 11.898457 -0.052846 0.013421 0.300706 0.952157
141.880000 110.125471 6.370943 11.876780 -0.053352 0.013353 0.300238 0.952277
141.975000 110.128674 6.534800 11.870146 -0.053545 0.013309 0.300294 0.952250
142.080000 110.134139 6.725416 11.863175 -0.053523 0.013245 0.300286 0.952254
142.270000 110.114364 7.088302 11.869713 -0.052862 0.012946 0.300471 0.952237
142.370000 110.105109 7.295703 11.872303 -0.052221 0.012715 0.300462 0.952278
142.470000 110.093677 7.514317 11.876251 -0.051301 0.012375 0.300399 0.952353
142.580000 110.128773 7.785365 11.848200 -0.049891 0.011790 0.300017 0.952555
142.675000 110.133184 8.025763 11.840269 -0.048470 0.011239 0.300017 0.952635
142.780000 110.155132 8.309348 11.819068 -0.046701 0.010541 0.299637 0.952851
142.875000 110.139768 8.553566 11.824103 -0.044931 0.009912 0.299721 0.952917
142.975000 110.122821 8.818478 11.831456 -0.042939 0.009228 0.299678 0.953029
143.075000 110.109452 9.090692 11.836688 -0.040788 0.008494 0.299641 0.953142
143.275000 110.121488 9.677785 11.820246 -0.035607 0.006739 0.299573 0.953385
143.375000 110.125282 9.976198 11.813214 -0.032839 0.005725 0.299578 0.953489
143.475000 110.147916 10.287254 11.795180 -0.029857 0.004669 0.299678 0.953562
143.585000 110.168045 10.635493 11.777728 -0.026467 0.003480 0.299479 0.953729
143.675000 110.166049 10.915848 11.773997 -0.023608 0.002388 0.299683 0.953744
143.775000 110.162433 11.229597 11.773376 -0.020438 0.001261 0.299975 0.953727
143.875000 110.176631 11.553494 11.759611 -0.017058 0.000082 0.299786 0.953854
143.970000 110.176416 11.862957 11.756713 -0.013792 -0.001000 0.299909 0.953868
144.075000 110.186449 12.205799 11.743873 -0.010129 -0.002328 0.299752 0.953960
144.175000 110.186343 12.538968 11.738497 -0.006438 -0.003553 0.299791 0.953976
144.270000 110.193329 12.850536 11.728809 -0.003074 -0.004689 0.299930 0.953945
144.375000 110.190538 13.190709 11.723075 0.000685 -0.005996 0.299901 0.953951
144.475000 110.183230 13.513949 11.722270 0.004404 -0.007206 0.299876 0.953941
144.575000 110.175094 13.838048 11.717953 0.008035 -0.008522 0.299554 0.954007
144.675000 110.133197 14.158045 11.667583 0.011494 -0.008648 0.299718 0.953920
144.780000 110.120791 14.458765 11.667943 0.015316 -0.010015 0.299640 0.953877
144.880000 110.110497 14.746608 11.670659 0.018776 -0.011154 0.299768 0.953762
144.970000 110.128118 15.062245 11.657328 0.021516 -0.011833 0.299774 0.953694
145.080000 110.117694 15.368516 11.654845 0.025005 -0.012995 0.299419 0.953705
145.175000 110.127220 15.654291 11.647298 0.027763 -0.013821 0.299327 0.953646
145.270000 110.155293 15.996429 11.629284 0.030148 -0.014316 0.299301 0.953575
145.380000 110.125311 16.251969 11.640370 0.033565 -0.015473 0.298883 0.953574
145.480000 110.081155 16.402040 11.660493 0.036768 -0.016621 0.299258 0.953319
145.585000 110.061726 16.604083 11.666162 0.039557 -0.017510 0.299649 0.953068
145.685000 110.039289 16.792042 11.676729 0.042206 -0.018228 0.300124 0.952792
145.775000 110.060680 17.053413 11.667643 0.043826 -0.018304 0.300004 0.952755
145.875000 110.094743 17.343160 11.654527 0.045296 -0.018259 0.299776 0.952759
145.975000 110.103032 17.576619 11.646415 0.046628 -0.018611 0.299873 0.952657
146.080000 110.076183 17.736340 11.665820 0.048354 -0.018797 0.299597 0.952654
146.170000 110.064442 17.931488 11.660432 0.049053 -0.018647 0.299946 0.952512
146.270000 110.059514 18.104144 11.663997 0.049714 -0.018750 0.299858 0.952503
146.370000 110.054458 18.281559 11.666846 0.050235 -0.018675 0.299554 0.952573
146.470000 110.052035 18.426038 11.670160 0.050318 -0.018673 0.299416 0.952612
146.570000 110.040473 18.552179 11.676544 0.050179 -0.018594 0.299401 0.952626
146.675000 110.013328 18.603121 11.693021 0.050094 -0.018554 0.299395 0.952633
146.775000 110.026342 18.735274 11.696025 0.049256 -0.018168 0.299274 0.952722
146.875000 110.019971 18.832527 11.700661 0.048369 -0.017839 0.299149 0.952813
146.980000 110.012635 18.918145 11.704814 0.047229 -0.017425 0.299143 0.952879
147.085000 110.006553 18.992325 11.708123 0.045804 -0.016918 0.299209 0.952938
147.170000 110.018267 19.132366 11.696918 0.043857 -0.016139 0.299399 0.952983
147.270000 110.018430 19.224732 11.695578 0.041784 -0.015434 0.299413 0.953083
147.375000 110.019794 19.311508 11.693490 0.039498 -0.014693 0.299304 0.953227
147.485000 110.018286 19.366059 11.694612 0.037001 -0.013873 0.299370 0.953318
147.580000 110.017930 19.401218 11.695507 0.034660 -0.013112 0.299527 0.953368
147.680000 110.013116 19.406536 11.701039 0.032129 -0.012280 0.299729 0.953404
147.775000 110.015965 19.470141 11.696685 0.029117 -0.011289 0.299864 0.953471
147.875000 110.018459 19.522395 11.692988 0.026070 -0.010361 0.299878 0.953565
147.980000 110.023050 19.552339 11.692117 0.023220 -0.009487 0.300007 0.953607
148.075000 110.024164 19.572307 11.689294 0.020182 -0.008563 0.300236 0.953613
148.180000 110.021414 19.582172 11.692055 0.017305 -0.007655 0.300257 0.953670
148.275000 110.019385 19.584848 11.694389 0.014514 -0.006726 0.300387 0.953683
148.375000 110.020202 19.601485 11.694134 0.011696 -0.005819 0.300501 0.953692
148.475000 110.022369 19.621430 11.692841 0.008933 -0.004936 0.300548 0.953712
148.570000 110.021401 19.622041 11.694921 0.006587 -0.004103 0.300641 0.953706
148.675000 110.024103 19.638216 11.694216 0.004168 -0.003338 0.300639 0.953723
148.785000 110.024316 19.643441 11.696191 0.002372 -0.002687 0.300644 0.953730
148.880000 110.027124 19.650696 11.695863 0.000837 -0.002133 0.300727 0.953708
148.975000 110.028567 19.656390 11.695907 -0.000305 -0.001713 0.300791 0.953688
149.080000 110.029622 19.661887 11.695518 -0.000969 -0.001511 0.300825 0.953678
149.175000 110.031917 19.670176 11.694717 -0.001062 -0.001456 0.300858 0.953667
149.275000 110.021366 19.670911 11.693128 -0.000657 -0.001548 0.301226 0.953551
149.385000 110.010129 19.674435 11.693301 -0.000033 -0.001671 0.301744 0.953388
149.475000 110.009215 19.681145 11.693953 0.000328 -0.001733 0.301822 0.953363
149.575000 110.009626 19.688190 11.694400 0.000416 -0.001713 0.301855 0.953352
149.670000 110.010563 19.694652 11.694619 0.000307 -0.001653 0.301861 0.953350
149.775000 110.011683 19.701980 11.694858 0.000083 -0.001561 0.301869 0.953348
149.875000 110.012179 19.705835 11.694531 -0.000224 -0.001485 0.301875 0.953346
149.980000 110.012673 19.710678 11.694118 -0.000450 -0.001436 0.301897 0.953339
150.085000 110.013550 19.715122 11.694294 -0.000593 -0.001379 0.301895 0.953340
150.180000 110.014252 19.719610 11.694185 -0.000655 -0.001361 0.301920 0.953332
150.275000 110.014926 19.723310 11.694067 -0.000672 -0.001357 0.301933 0.953328
150.375000 110.015513 19.726861 11.694177 -0.000636 -0.001359 0.301959 0.953320
150.475000 110.016078 19.731273 11.694145 -0.000566 -0.001375 0.301975 0.953315
150.580000 110.016313 19.733614 11.694121 -0.000507 -0.001400 0.301977 0.953314
150.670000 110.016725 19.735575 11.693978 -0.000467 -0.001425 0.301993 0.953309
150.775000 110.017117 19.737263 11.693887 -0.000422 -0.001435 0.301994 0.953309
150.875000 110.017558 19.738540 11.693846 -0.000398 -0.001444 0.302000 0.953307
150.980000 110.017804 19.740499 11.693753 -0.000381 -0.001448 0.302005 0.953305
151.080000 110.018179 19.741517 11.693815 -0.000374 -0.001442 0.302007 0.953304
151.175000 110.018178 19.741711 11.693679 -0.000385 -0.001448 0.302009 0.953304
151.270000 110.018413 19.742550 11.693738 -0.000388 -0.001444 0.302007 0.953305
151.380000 110.018667 19.743437 11.693600 -0.000388 -0.001448 0.302014 0.953302
151.475000 110.018835 19.743773 11.693344 -0.000401 -0.001456 0.302018 0.953301
151.580000 110.019042 19.744773 11.693101 -0.000404 -0.001468 0.302025 0.953299
151.675000 110.019250 19.745438 11.692890 -0.000408 -0.001473 0.302028 0.953298
151.780000 110.019339 19.746166 11.692612 -0.000409 -0.001486 0.302032 0.953297
151.875000 110.019392 19.746481 11.692455 -0.000420 -0.001488 0.302033 0.953296
151.990000 110.019479 19.747115 11.692246 -0.000424 -0.001498 0.302038 0.953295
152.070000 110.019566 19.746579 11.692135 -0.000431 -0.001496 0.302039 0.953294
152.170000 110.019689 19.747236 11.692021 -0.000436 -0.001500 0.302041 0.953294
152.280000 110.020006 19.748386 11.691832 -0.000438 -0.001509 0.302040 0.953294
152.375000 110.039348 19.728412 11.693793 -0.000543 -0.001385 0.301997 0.953308
152.470000 110.040044 19.730444 11.694476 -0.000524 -0.001396 0.302011 0.953303
152.580000 110.040503 19.733347 11.694982 -0.000500 -0.001401 0.302021 0.953300
152.675000 110.040938 19.735862 11.695253 -0.000484 -0.001416 0.302028 0.953298
152.770000 110.041292 19.738495 11.695511 -0.000461 -0.001419 0.302037 0.953295
152.880000 110.041788 19.741800 11.695584 -0.000440 -0.001436 0.302040 0.953294
152.980000 110.042065 19.745016 11.695545 -0.000414 -0.001452 0.302049 0.953291
153.075000 110.042404 19.747944 11.695673 -0.000389 -0.001454 0.302051 0.953290
153.175000 110.042593 19.750773 11.695801 -0.000364 -0.001459 0.302053 0.953290
153.275000 110.042938 19.753301 11.695999 -0.000344 -0.001456 0.302054 0.953290
153.375000 110.043082 19.755315 11.696253 -0.000319 -0.001448 0.302053 0.953290
153.480000 110.043421 19.757540 11.696427 -0.000300 -0.001445 0.302050 0.953291
153.590000 110.043633 19.759643 11.696529 -0.000277 -0.001447 0.302050 0.953291
153.680000 110.043914 19.761090 11.696578 -0.000269 -0.001450 0.302051 0.953291
153.785000 110.044002 19.762338 11.696693 -0.000257 -0.001449 0.302051 0.953291
153.880000 110.044160 19.763353 11.696856 -0.000245 -0.001442 0.302047 0.953292
153.970000 110.044219 19.763840 11.696912 -0.000236 -0.001440 0.302046 0.953292
154.080000 110.044445 19.764684 11.696944 -0.000231 -0.001441 0.302041 0.953294
154.175000 110.044550 19.765113 11.696998 -0.000226 -0.001440 0.302044 0.953293
154.270000 110.044836 19.765339 11.696935 -0.000223 -0.001445 0.302044 0.953293
154.370000 110.045007 19.765816 11.696873 -0.000216 -0.001448 0.302046 0.953292
154.475000 110.045352 19.766724 11.696776 -0.000212 -0.001457 0.302050 0.953291
154.580000 110.045429 19.766844 11.696668 -0.000206 -0.001463 0.302055 0.953289
154.670000 110.045566 19.766465 11.696612 -0.000204 -0.001464 0.302059 0.953288
154.780000 110.045586 19.766443 11.696496 -0.000210 -0.001474 0.302062 0.953287
154.875000 110.045770 19.766237 11.696449 -0.000211 -0.001473 0.302058 0.953288
154.970000 110.045733 19.765915 11.696418 -0.000213 -0.001473 0.302057 0.953289
155.075000 110.046084 19.766197 11.696426 -0.000211 -0.001474 0.302050 0.953291
155.175000 110.046148 19.766490 11.696477 -0.000201 -0.001471 0.302054 0.953290
155.275000 110.046364 19.765927 11.696522 -0.000206 -0.001465 0.302055 0.953289
155.375000 110.046422 19.765638 11.696542 -0.000204 -0.001464 0.302058 0.953289
155.470000 110.059286 19.769176 11.695317 -0.000207 -0.001433 0.302004 0.953306
155.590000 110.061877 19.772523 11.694915 -0.000191 -0.001445 0.301997 0.953308
155.670000 110.063298 19.774474 11.694390 -0.000178 -0.001454 0.301999 0.953307
155.780000 110.063563 19.775851 11.694204 -0.000169 -0.001462 0.302003 0.953306
155.880000 110.063972 19.777482 11.694193 -0.000154 -0.001460 0.302004 0.953306
155.980000 110.064225 19.779102 11.694184 -0.000136 -0.001463 0.302005 0.953305
156.080000 110.064580 19.780580 11.694132 -0.000131 -0.001470 0.302008 0.953304
156.170000 110.064837 19.781986 11.694072 -0.000111 -0.001474 0.302013 0.953303
156.270000 110.065181 19.783186 11.694061 -0.000108 -0.001478 0.302015 0.953302
156.370000 110.065404 19.784292 11.694035 -0.000094 -0.001479 0.302021 0.953300
156.485000 110.065772 19.785687 11.693982 -0.000081 -0.001486 0.302024 0.953299
156.570000 110.065893 19.786275 11.693901 -0.000080 -0.001492 0.302029 0.953298
156.675000 110.066206 19.787305 11.693842 -0.000070 -0.001500 0.302033 0.953296
156.775000 110.066333 19.788013 11.693803 -0.000064 -0.001501 0.302036 0.953295
156.880000 110.066570 19.788870 11.693799 -0.000061 -0.001505 0.302035 0.953296
156.975000 110.066713 19.789638 11.693846 -0.000047 -0.001502 0.302036 0.953295
157.080000 110.066981 19.790484 11.693903 -0.000043 -0.001501 0.302036 0.953295
157.185000 110.067045 19.791139 11.693958 -0.000040 -0.001502 0.302037 0.953295
157.275000 110.067228 19.791448 11.693986 -0.000036 -0.001502 0.302038 0.953295
157.370000 110.067368 19.791743 11.694044 -0.000030 -0.001498 0.302041 0.953294
157.480000 110.067528 19.792586 11.694031 -0.000028 -0.001501 0.302034 0.953296
157.585000 110.067543 19.793100 11.694091 -0.000021 -0.001497 0.302034 0.953296
157.680000 110.067503 19.792778 11.694033 -0.000018 -0.001502 0.302037 0.953295
157.775000 110.067520 19.793004 11.694058 -0.000017 -0.001497 0.302035 0.953296
157.870000 110.067413 19.792634 11.694020 -0.000018 -0.001502 0.302037 0.953295
157.980000 110.067378 19.792502 11.694026 -0.000015 -0.001500 0.302037 0.953295
158.070000 110.067224 19.791441 11.694094 -0.000015 -0.001497 0.302039 0.953294
158.175000 110.067237 19.791397 11.694114 -0.000018 -0.001498 0.302042 0.953294
158.280000 110.067124 19.790101 11.694158 -0.000021 -0.001493 0.302043 0.953293
158.375000 110.067094 19.789432 11.694162 -0.000026 -0.001491 0.302042 0.953294
158.475000 110.067049 19.788648 11.694266 -0.000030 -0.001484 0.302042 0.953293
158.575000 110.066940 19.785599 11.694257 -0.000012 -0.001487 0.302024 0.953299
158.680000 110.067014 19.786272 11.694285 0.000001 -0.001486 0.302025 0.953299
158.775000 110.067029 19.787381 11.694233 0.000010 -0.001493 0.302025 0.953299
158.875000 110.067035 19.787995 11.694258 0.000020 -0.001494 0.302025 0.953299
158.975000 110.067090 19.788873 11.694208 0.000023 -0.001504 0.302032 0.953297
159.080000 110.067135 19.789378 11.694279 0.000033 -0.001502 0.302034 0.953296
159.185000 110.067179 19.790197 11.694272 0.000046 -0.001506 0.302037 0.953295
159.270000 110.067176 19.790532 11.694295 0.000052 -0.001506 0.302038 0.953295
159.380000 110.067277 19.791562 11.694321 0.000062 -0.001507 0.302039 0.953294
159.480000 110.067289 19.792030 11.694243 0.000065 -0.001518 0.302043 0.953293
159.575000 110.067296 19.792803 11.694281 0.000072 -0.001517 0.302042 0.953293
159.680000 110.067359 19.793587 11.694229 0.000086 -0.001524 0.302045 0.953292
159.780000 110.067508 19.794692 11.694235 0.000096 -0.001526 0.302051 0.953291
159.870000 110.067550 19.794911 11.694293 0.000103 -0.001524 0.302051 0.953291
159.970000 110.067573 19.795656 11.694207 0.000105 -0.001536 0.302056 0.953289
160.070000 110.067507 19.795736 11.694128 0.000112 -0.001541 0.302060 0.953288
160.175000 110.067537 19.796305 11.694120 0.000118 -0.001544 0.302064 0.953287
160.280000 110.067520 19.796268 11.694104 0.000125 -0.001545 0.302066 0.953286
160.380000 110.067524 19.796411 11.694043 0.000128 -0.001551 0.302071 0.953284
160.480000 110.067453 19.795988 11.694069 0.000130 -0.001549 0.302075 0.953283
160.580000 110.067463 19.796135 11.693964 0.000126 -0.001558 0.302080 0.953281
160.670000 110.067340 19.795301 11.693780 0.000128 -0.001567 0.302083 0.953280
160.770000 110.067229 19.794983 11.693875 0.000128 -0.001561 0.302083 0.953280
160.880000 110.067172 19.794911 11.693863 0.000129 -0.001564 0.302083 0.953280
160.975000 110.067146 19.794468 11.694015 0.000130 -0.001553 0.302078 0.953282
161.175000 110.067111 19.794272 11.693866 -0.000243 -0.001448 0.302098 0.953276
161.275000 110.067236 19.794304 11.693514 -0.000953 -0.001257 0.302111 0.953272
161.370000 110.067313 19.794835 11.693153 -0.001963 -0.000921 0.302110 0.953271
161.475000 110.067453 19.795185 11.692863 -0.003275 -0.000553 0.302117 0.953265
161.675000 110.067858 19.798736 11.692864 -0.006277 0.000395 0.302084 0.953261
161.780000 110.067278 19.800396 11.693739 -0.007910 0.000952 0.301988 0.953278
161.880000 110.068449 19.809767 11.695453 -0.009577 0.001475 0.301789 0.953326
161.980000 110.070274 19.823475 11.697516 -0.011350 0.002071 0.301557 0.953378
162.080000 110.069942 19.835284 11.697597 -0.013024 0.002587 0.301269 0.953447
162.280000 110.069431 19.866302 11.696610 -0.016649 0.003772 0.300350 0.953676
162.370000 110.068785 19.882746 11.695857 -0.018377 0.004342 0.299748 0.953831
162.475000 110.068596 19.910559 11.694147 -0.020251 0.004910 0.298982 0.954031
162.580000 110.067064 19.942503 11.688062 -0.022160 0.005272 0.298107 0.954261
162.680000 110.066330 19.974461 11.684393 -0.024061 0.005834 0.297087 0.954530
162.870000 110.064865 20.052281 11.676178 -0.027578 0.006788 0.294757 0.955150
162.970000 110.064184 20.102443 11.671024 -0.029331 0.007243 0.293265 0.955554
163.070000 110.063115 20.157379 11.664990 -0.031041 0.007656 0.291602 0.956005
163.275000 110.061426 20.286065 11.651375 -0.034423 0.008454 0.287572 0.957103
163.375000 110.060593 20.360296 11.643528 -0.035829 0.008792 0.285298 0.957729
163.470000 110.059504 20.451884 11.635149 -0.037136 0.009044 0.283016 0.958353
163.580000 110.058454 20.563418 11.624847 -0.038532 0.009307 0.280175 0.959130
163.675000 110.057187 20.668949 11.614779 -0.039652 0.009485 0.277522 0.959854
163.775000 110.055328 20.797937 11.603061 -0.040726 0.009601 0.274558 0.960660
163.885000 110.052254 20.961791 11.589179 -0.041729 0.009658 0.271152 0.961583
163.975000 110.050518 21.046662 11.578252 -0.042594 0.009745 0.268032 0.962419
164.080000 110.047210 21.195473 11.563128 -0.043418 0.009695 0.264237 0.963431
164.175000 110.045500 21.303622 11.550117 -0.044137 0.009675 0.260563 0.964399
164.275000 110.045115 21.398204 11.536010 -0.044813 0.009600 0.256444 0.965472
164.370000 110.042369 21.491783 11.521500 -0.045344 0.009487 0.252161 0.966576
164.470000 110.039831 21.677862 11.502262 -0.045707 0.009233 0.247639 0.967730
164.575000 110.036484 21.898875 11.481096 -0.045956 0.008921 0.242715 0.968968
164.685000 110.033116 22.201451 11.457303 -0.045984 0.008563 0.237501 0.970261
164.780000 110.030643 22.444567 11.436734 -0.045869 0.008256 0.232663 0.971440
164.880000 110.029810 22.664881 11.422346 -0.045586 0.007543 0.227413 0.972702
164.980000 110.031929 22.853157 11.401108 -0.045411 0.007019 0.222043 0.973954
165.175000 110.028369 23.239063 11.353369 -0.044730 0.006072 0.210642 0.976521
165.275000 110.029934 23.425202 11.326136 -0.044213 0.005568 0.204394 0.977874
165.375000 110.024895 23.698962 11.297093 -0.043636 0.004971 0.197927 0.979232
165.475000 110.020147 23.959023 11.267036 -0.042900 0.004358 0.191347 0.980575
165.575000 110.016369 24.230732 11.236824 -0.042016 0.003764 0.184551 0.981917
165.670000 110.009996 24.494638 11.208186 -0.041028 0.003256 0.177844 0.983198
165.775000 110.003733 24.820737 11.173826 -0.039879 0.002586 0.170307 0.984580
165.875000 109.999436 25.112529 11.143274 -0.038669 0.002032 0.162977 0.985870
165.980000 109.991465 25.449017 11.108173 -0.037292 0.001416 0.155236 0.987172
166.075000 109.984792 25.761193 11.074731 -0.035964 0.000864 0.148004 0.988332
166.175000 109.977939 26.069939 11.040426 -0.034521 0.000310 0.140236 0.989516
166.270000 109.974261 26.345266 11.008777 -0.032994 -0.000160 0.132733 0.990602
166.375000 109.964933 26.688959 10.973467 -0.031159 -0.000655 0.124486 0.991732
166.475000 109.954797 26.998148 10.942699 -0.029330 -0.001018 0.116304 0.992780
166.575000 109.948208 27.327151 10.907933 -0.027421 -0.001469 0.108027 0.993769
166.675000 109.935843 27.636734 10.874677 -0.025325 -0.001809 0.099533 0.994710
166.780000 109.930317 27.975455 10.837702 -0.023245 -0.002172 0.090546 0.995619
166.880000 109.922154 28.298566 10.802358 -0.021269 -0.002557 0.081983 0.996403
166.980000 109.917210 28.626872 10.772644 -0.019100 -0.002874 0.073245 0.997127
167.075000 109.911580 28.942659 10.736103 -0.017031 -0.003176 0.064784 0.997749
167.180000 109.900324 29.292712 10.697866 -0.014803 -0.003384 0.055735 0.998330
167.280000 109.886769 29.625790 10.657802 -0.012598 -0.003499 0.047100 0.998805
167.375000 109.879200 29.947084 10.625422 -0.010396 -0.003510 0.038365 0.999204
167.475000 109.868028 30.291488 10.587142 -0.008130 -0.003470 0.029123 0.999537
167.575000 109.862040 30.624170 10.551354 -0.005854 -0.003477 0.019843 0.999780
167.680000 109.861891 30.985391 10.519363 -0.003291 -0.003646 0.010258 0.999935
167.775000 109.899249 31.334586 10.509865 -0.000854 -0.003664 0.000746 0.999993
167.870000 109.898971 31.661040 10.474792 0.001317 -0.003620 -0.008107 0.999960
167.970000 109.896713 31.986307 10.438973 0.003650 -0.003432 -0.017364 0.999837
168.075000 109.890967 32.330646 10.401167 0.006026 -0.003213 -0.026918 0.999614
168.175000 109.880731 32.656981 10.364589 0.008207 -0.002918 -0.035951 0.999316
168.280000 109.874686 32.978005 10.330862 0.010550 -0.002635 -0.045349 0.998912
168.380000 109.870955 33.294510 10.295776 0.012757 -0.002412 -0.054414 0.998434
168.485000 109.866714 33.615589 10.259614 0.014912 -0.002154 -0.063680 0.997857
168.575000 109.851300 33.901082 10.215836 0.016704 -0.001919 -0.071828 0.997275
168.680000 109.843709 34.190473 10.190032 0.018846 -0.001428 -0.080822 0.996549
168.780000 109.839183 34.487752 10.157385 0.020730 -0.001015 -0.089729 0.995750
168.885000 109.819709 34.728339 10.141501 0.022615 -0.000302 -0.098040 0.994925
168.980000 109.813001 34.965068 10.118231 0.024265 0.000223 -0.106024 0.994067
169.070000 109.800828 35.206079 10.089748 0.025759 0.000745 -0.113777 0.993172
169.175000 109.787099 35.426351 10.069028 0.027176 0.001250 -0.122113 0.992143
169.275000 109.781360 35.624397 10.060008 0.028834 0.000529 -0.130071 0.991085
169.380000 109.770033 35.800181 10.042705 0.030026 0.001063 -0.138313 0.989933
169.470000 109.768246 35.907915 10.038268 0.031180 0.001680 -0.145544 0.988859
169.575000 109.778258 35.978711 10.042474 0.032362 0.002235 -0.153752 0.987577
169.675000 109.774990 36.173031 10.022265 0.033191 0.002661 -0.161461 0.986317
169.770000 109.771263 36.320582 10.007881 0.033717 0.003161 -0.168508 0.985118
169.875000 109.773381 36.444440 9.998689 0.034354 0.003570 -0.176227 0.983743
169.980000 109.794284 36.434180 10.016451 0.035196 0.004046 -0.183885 0.982309
170.075000 109.802296 36.523377 10.020726 0.035668 0.004537 -0.190967 0.980938
170.170000 109.806575 36.687850 10.007128 0.035892 0.004845 -0.197726 0.979588
170.280000 109.820071 36.804192 10.006845 0.036177 0.005119 -0.205067 0.978066
170.380000 109.822084 36.937676 9.998580 0.036176 0.005393 -0.211506 0.976692
170.480000 109.811555 37.147048 9.970237 0.035676 0.005496 -0.217548 0.975382
170.575000 109.815698 37.233140 9.964712 0.035326 0.005660 -0.223339 0.974084
170.685000 109.828442 37.264506 9.968489 0.034858 0.005808 -0.229683 0.972624
170.770000 109.815598 37.500168 9.934981 0.033988 0.005747 -0.234467 0.971513
170.875000 109.811638 37.652198 9.916127 0.033044 0.005685 -0.240026 0.970187
170.975000 109.821050 37.693648 9.915848 0.032171 0.005690 -0.245225 0.968915
171.070000 109.818308 37.795778 9.902372 0.031052 0.005552 -0.249931 0.967750
171.175000 109.814687 37.900802 9.890717 0.029799 0.005397 -0.254833 0.966511
171.275000 109.826294 37.882134 9.903807 0.028732 0.005409 -0.259586 0.965277
171.375000 109.829968 37.971201 9.895392 0.027296 0.005246 -0.263981 0.964127
171.485000 109.836844 38.000849 9.896592 0.025907 0.005108 -0.268271 0.962982
171.575000 109.832524 38.029479 9.891394 0.024375 0.004768 -0.271957 0.961989
171.675000 109.829858 38.082782 9.884812 0.022698 0.004453 -0.275428 0.961043
171.775000 109.824271 38.142579 9.875573 0.020892 0.004043 -0.278848 0.960099
171.880000 109.823233 38.197670 9.868532 0.019058 0.003622 -0.282073 0.959197
171.975000 109.818811 38.262288 9.856537 0.017206 0.003090 -0.284828 0.958419
172.070000 109.817040 38.263836 9.855177 0.015513 0.002662 -0.287455 0.957665
172.175000 109.814606 38.301180 9.847965 0.013676 0.002121 -0.290145 0.956883
172.275000 109.809190 38.331958 9.843852 0.011886 0.001645 -0.292729 0.956120
172.380000 109.809025 38.364079 9.841522 0.010000 0.000914 -0.294924 0.955468
172.485000 109.787992 38.350245 9.830250 0.007998 0.000015 -0.296524 0.954992
172.575000 109.786247 38.359206 9.828181 0.006208 -0.000595 -0.298361 0.954433
172.670000 109.782394 38.366332 9.824964 0.004516 -0.001142 -0.300040 0.953915
172.775000 109.783877 38.373039 9.823888 0.002811 -0.001699 -0.301609 0.953426
172.880000 109.789337 38.381654 9.824198 0.001235 -0.002239 -0.303031 0.952977
172.975000 109.791596 38.391992 9.823569 -0.000232 -0.002786 -0.304276 0.952580
173.075000 109.796942 38.408028 9.826922 -0.001464 -0.003172 -0.305347 0.952235
173.175000 109.799673 38.418695 9.826546 -0.002664 -0.003600 -0.306304 0.951923
173.270000 109.802005 38.430470 9.825961 -0.003680 -0.003983 -0.307105 0.951660
173.375000 109.803492 38.444497 9.825649 -0.004566 -0.004301 -0.307836 0.951419
173.470000 109.807575 38.471005 9.826671 -0.005109 -0.004511 -0.308455 0.951215
173.570000 109.810910 38.489434 9.826337 -0.005495 -0.004656 -0.308952 0.951050
173.675000 109.817180 38.514889 9.826502 -0.005570 -0.004712 -0.309438 0.950892
173.785000 109.818517 38.528816 9.825617 -0.005422 -0.004706 -0.309768 0.950785
173.880000 109.821439 38.549042 9.823648 -0.005148 -0.004663 -0.310051 0.950694
173.970000 109.823311 38.556970 9.822821 -0.004963 -0.004638 -0.310255 0.950629
174.075000 109.824483 38.559962 9.822815 -0.004956 -0.004623 -0.310386 0.950586
174.175000 109.829172 38.580680 9.821993 -0.004923 -0.004695 -0.310604 0.950515
174.270000 109.829241 38.588967 9.821680 -0.005044 -0.004751 -0.310679 0.950490
174.380000 109.829426 38.598602 9.821459 -0.005205 -0.004793 -0.310746 0.950467
174.475000 109.829445 38.605064 9.821085 -0.005338 -0.004840 -0.310775 0.950456
174.575000 109.830055 38.612334 9.820475 -0.005421 -0.004885 -0.310807 0.950445
174.670000 109.830845 38.614731 9.820133 -0.005488 -0.004911 -0.310825 0.950438
174.780000 109.831660 38.621207 9.819147 -0.005500 -0.004941 -0.310871 0.950424
174.870000 109.831731 38.622924 9.818665 -0.005503 -0.004951 -0.310877 0.950421
174.970000 109.831589 38.627335 9.818298 -0.005486 -0.004953 -0.310890 0.950417
175.070000 109.831803 38.631879 9.817888 -0.005459 -0.004951 -0.310916 0.950409
175.185000 109.831985 38.639271 9.817276 -0.005431 -0.004951 -0.310940 0.950401
175.285000 109.831818 38.644273 9.816683 -0.005410 -0.004956 -0.310944 0.950400
175.370000 109.832546 38.645843 9.816931 -0.005434 -0.004942 -0.310957 0.950396
175.475000 109.833658 38.647167 9.816954 -0.005260 -0.005218 -0.310949 0.950398
175.570000 109.832736 38.636269 9.809412 -0.005145 -0.005488 -0.311026 0.950372
175.670000 109.830800 38.639140 9.806728 -0.005103 -0.005524 -0.311063 0.950359
175.780000 109.829310 38.647062 9.804554 -0.005083 -0.005541 -0.311096 0.950349
175.885000 109.828542 38.656635 9.802642 -0.005052 -0.005562 -0.311134 0.950336
175.975000 109.828098 38.664716 9.801176 -0.005027 -0.005576 -0.311168 0.950325
176.075000 109.828009 38.672903 9.799877 -0.005002 -0.005595 -0.311207 0.950313
176.170000 109.827867 38.680763 9.798887 -0.004977 -0.005604 -0.311237 0.950303
176.275000 109.827966 38.687831 9.798269 -0.004958 -0.005606 -0.311265 0.950294
176.375000 109.828109 38.694253 9.797643 -0.004927 -0.005615 -0.311287 0.950287
176.470000 109.828294 38.699629 9.797101 -0.004913 -0.005624 -0.311305 0.950281
176.580000 109.828524 38.703754 9.796568 -0.004895 -0.005634 -0.311318 0.950276
176.670000 109.828845 38.707020 9.796203 -0.004883 -0.005642 -0.311331 0.950272
176.775000 109.829249 38.709732 9.795877 -0.004866 -0.005652 -0.311348 0.950267
176.870000 109.829622 38.712262 9.795598 -0.004856 -0.005659 -0.311361 0.950262
176.975000 109.830062 38.714193 9.795372 -0.004849 -0.005666 -0.311376 0.950258
177.080000 109.830891 38.716553 9.794869 -0.004835 -0.005683 -0.311393 0.950252
177.180000 109.830947 38.717314 9.794737 -0.004831 -0.005689 -0.311397 0.950251
177.270000 109.830641 38.715900 9.794441 -0.004946 -0.005739 -0.311385 0.950254
177.380000 109.830684 38.716345 9.794058 -0.005357 -0.005889 -0.311364 0.950257
177.470000 109.830681 38.712481 9.793578 -0.006006 -0.006137 -0.311343 0.950259
177.575000 109.830318 38.714437 9.793488 -0.006951 -0.006437 -0.311295 0.950266
177.675000 109.830768 38.715573 9.793931 -0.008003 -0.006782 -0.311267 0.950265
177.775000 109.830816 38.719579 9.794904 -0.009177 -0.007116 -0.311212 0.950270
177.875000 109.830898 38.718678 9.795135 -0.010441 -0.007523 -0.311127 0.950281
177.975000 109.832396 38.721708 9.796525 -0.011729 -0.007891 -0.311084 0.950277
178.070000 109.833139 38.724785 9.796764 -0.013003 -0.008306 -0.310992 0.950287
178.175000 109.834465 38.736016 9.796519 -0.014403 -0.008745 -0.310885 0.950298
178.275000 109.833085 38.745142 9.797101 -0.015804 -0.009180 -0.310629 0.950356
178.375000 109.832482 38.756555 9.797340 -0.017225 -0.009660 -0.310356 0.950415
178.475000 109.833291 38.771078 9.797229 -0.018735 -0.010117 -0.310123 0.950458
178.580000 109.834194 38.801160 9.796651 -0.020174 -0.010731 -0.309821 0.950520
178.670000 109.834425 38.843952 9.793318 -0.021566 -0.011290 -0.309413 0.950616
178.770000 109.834922 38.880423 9.791618 -0.023092 -0.011793 -0.308998 0.950709
178.870000 109.835320 38.920003 9.789963 -0.024618 -0.012286 -0.308533 0.950816
178.980000 109.835848 38.967053 9.788425 -0.026293 -0.012816 -0.307976 0.950944
179.075000 109.835594 39.045877 9.783206 -0.027586 -0.013284 -0.307449 0.951072
179.175000 109.835749 39.114674 9.779793 -0.029084 -0.013783 -0.306743 0.951248
179.275000 109.836292 39.174555 9.777917 -0.030519 -0.014225 -0.306036 0.951424
179.370000 109.837431 39.239933 9.776020 -0.031845 -0.014643 -0.305251 0.951627
179.480000 109.839378 39.340127 9.772870 -0.033251 -0.015082 -0.304401 0.951844
179.575000 109.843845 39.410501 9.770837 -0.034500 -0.015489 -0.303394 0.952114
179.685000 109.844759 39.565892 9.763409 -0.035661 -0.015820 -0.302582 0.952324
179.770000 109.846979 39.585869 9.768185 -0.036851 -0.016163 -0.301185 0.952716
179.875000 109.846769 39.688530 9.766308 -0.038001 -0.016476 -0.300197 0.952978
179.975000 109.846165 39.789811 9.765447 -0.039052 -0.016735 -0.298975 0.953315
180.070000 109.845486 39.865820 9.768426 -0.040052 -0.016981 -0.297530 0.953721
180.175000 109.845359 39.983646 9.768184 -0.041002 -0.017182 -0.296212 0.954087
180.280000 109.843229 40.224313 9.756386 -0.041724 -0.017383 -0.294806 0.954487
180.380000 109.843143 40.376515 9.752520 -0.042475 -0.017513 -0.293172 0.954955
180.480000 109.846962 40.481126 9.753795 -0.043171 -0.017641 -0.291268 0.955504
180.570000 109.854685 40.511692 9.762921 -0.043777 -0.017728 -0.289479 0.956018
180.675000 109.863720 40.564393 9.773012 -0.044390 -0.017759 -0.287558 0.956569
180.775000 109.864469 40.738564 9.769831 -0.044787 -0.017790 -0.285840 0.957065
180.870000 109.864326 40.923053 9.765238 -0.045082 -0.017772 -0.283648 0.957703
180.990000 109.861037 41.428821 9.736437 -0.045210 -0.017722 -0.282039 0.958173
181.070000 109.843684 41.478855 9.757319 -0.045189 -0.017553 -0.278929 0.959087
181.175000 109.839156 41.659137 9.759240 -0.045251 -0.017447 -0.276577 0.959767
181.280000 109.838637 41.825815 9.762954 -0.045242 -0.017260 -0.274040 0.960498
181.375000 109.837295 42.022744 9.763352 -0.045116 -0.017078 -0.271670 0.961181
181.475000 109.834302 42.105537 9.772200 -0.045004 -0.016832 -0.269153 0.961898
181.575000 109.779959 42.280118 9.757805 -0.044309 -0.016718 -0.266123 0.962775
181.670000 109.747145 42.411902 9.750132 -0.043926 -0.016478 -0.263409 0.963543
181.775000 109.737121 42.707738 9.746096 -0.043373 -0.016198 -0.260630 0.964328
181.880000 109.734783 43.014401 9.743187 -0.042721 -0.015839 -0.257611 0.965174
181.980000 109.727388 43.379662 9.737626 -0.041976 -0.015524 -0.254797 0.965958
182.075000 109.704546 43.658600 9.748620 -0.041075 -0.015101 -0.251046 0.966985
182.170000 109.712598 43.798987 9.759568 -0.040251 -0.014699 -0.247853 0.967850
182.270000 109.714069 44.000594 9.768071 -0.039359 -0.014293 -0.244597 0.968720
182.370000 109.716546 44.260322 9.773712 -0.038394 -0.013817 -0.241387 0.969571
182.475000 109.718810 44.576028 9.775665 -0.037203 -0.013308 -0.238030 0.970454
182.575000 109.718757 44.979127 9.770771 -0.035990 -0.012916 -0.235050 0.971231
182.690000 109.718018 45.460268 9.766881 -0.034587 -0.012422 -0.231971 0.972028
182.770000 109.733362 45.575402 9.784484 -0.033169 -0.011786 -0.228580 0.972889
182.880000 109.733789 45.940965 9.786570 -0.031697 -0.011255 -0.225120 0.973750
182.975000 109.741108 46.206674 9.788738 -0.030232 -0.010770 -0.221609 0.974607
183.075000 109.741493 46.487843 9.791143 -0.028722 -0.010333 -0.217904 0.975493
183.175000 109.744507 46.788583 9.793202 -0.027174 -0.009839 -0.214324 0.976335
183.280000 109.744015 47.163883 9.794742 -0.025403 -0.009328 -0.210464 0.977227
183.375000 109.742640 47.446747 9.798188 -0.023788 -0.008792 -0.206558 0.978106
183.480000 109.738007 47.810597 9.804051 -0.022036 -0.008354 -0.203062 0.978882
183.580000 109.722599 48.147907 9.810635 -0.020184 -0.007895 -0.198979 0.979764
183.680000 109.723243 48.478005 9.814124 -0.018301 -0.007335 -0.194867 0.980631
183.775000 109.720324 48.782280 9.816786 -0.016568 -0.006911 -0.191075 0.981411
183.875000 109.721336 49.085470 9.818714 -0.014592 -0.006372 -0.186598 0.982307
183.975000 109.742468 49.454872 9.810628 -0.012733 -0.005975 -0.183473 0.982924
184.080000 109.750210 49.835810 9.811918 -0.010736 -0.005592 -0.179795 0.983630
184.175000 109.713619 50.133811 9.830619 -0.008644 -0.004945 -0.174746 0.984563
184.270000 109.702896 50.458651 9.833611 -0.006764 -0.004522 -0.170346 0.985351
184.370000 109.704703 50.773897 9.838798 -0.004764 -0.004191 -0.166422 0.986034
184.490000 109.690495 51.162937 9.849528 -0.002653 -0.004015 -0.162638 0.986674
184.575000 109.685337 51.472087 9.874958 -0.000554 -0.002645 -0.158300 0.987387
184.675000 109.691713 51.779349 9.888927 0.001556 -0.002294 -0.154597 0.987974
184.790000 109.701521 52.136367 9.902576 0.003849 -0.002178 -0.150803 0.988554
184.875000 109.713581 52.396297 9.914520 0.005807 -0.001728 -0.147021 0.989115
184.980000 109.810617 52.773884 9.954319 0.007871 -0.001353 -0.143535 0.989613
185.080000 109.836728 53.087016 9.963617 0.009843 -0.001154 -0.139861 0.990121
185.180000 109.842435 53.403646 9.966559 0.011663 -0.000908 -0.135835 0.990662
185.280000 109.852781 53.746226 9.960804 0.013459 -0.000785 -0.131608 0.991210
185.380000 109.832463 54.059260 9.958494 0.015225 -0.000621 -0.126952 0.991792
185.475000 109.863405 54.382174 9.946204 0.016938 -0.000150 -0.122737 0.992295
185.575000 109.886135 54.618273 9.956764 0.018738 -0.000158 -0.119501 0.992657
185.680000 109.899514 54.802635 9.976336 0.020679 -0.000147 -0.115925 0.993043
185.780000 109.894794 55.000711 9.990477 0.022417 -0.000009 -0.111649 0.993495
185.870000 109.902074 55.272304 9.988761 0.023730 0.000088 -0.107914 0.993877
185.975000 109.899333 55.549512 9.993310 0.025163 0.000098 -0.104142 0.994244
186.075000 109.900892 55.891587 9.984539 0.026287 0.000201 -0.100110 0.994629
186.175000 109.901129 56.175595 9.983897 0.027436 0.000229 -0.096395 0.994965
186.280000 109.902418 56.122053 10.024830 0.029141 -0.000025 -0.093110 0.995229
186.375000 109.889063 56.365993 10.022581 0.030118 0.000022 -0.088807 0.995593
186.475000 109.884059 56.542234 10.027204 0.031082 -0.000220 -0.085343 0.995867
186.580000 109.869686 56.631108 10.042705 0.032185 -0.000465 -0.081313 0.996169
186.675000 109.847242 56.825588 10.046272 0.032960 -0.000269 -0.077597 0.996440
186.775000 109.835262 57.141382 10.031365 0.033413 -0.000379 -0.073611 0.996727
186.875000 109.836196 57.191929 10.047460 0.034173 -0.000712 -0.070505 0.996926
186.980000 109.826302 57.302094 10.060499 0.034726 -0.000829 -0.067119 0.997140
187.070000 109.824193 57.543492 10.050254 0.034838 -0.000896 -0.063517 0.997372
187.175000 109.819887 57.707273 10.053822 0.035098 -0.001064 -0.060180 0.997570
187.295000 109.828196 57.621459 10.088599 0.035762 -0.001318 -0.057593 0.997699
187.370000 109.818425 58.067275 10.048934 0.035167 -0.001359 -0.053749 0.997934
187.485000 109.815630 58.177863 10.056488 0.035186 -0.001613 -0.050901 0.998082
187.570000 109.819652 58.312092 10.053089 0.034823 -0.001742 -0.048221 0.998228
187.675000 109.821641 58.495745 10.038434 0.034052 -0.002155 -0.045445 0.998384
187.780000 109.829439 58.535995 10.040384 0.033403 -0.002445 -0.043381 0.998497
187.875000 109.843827 58.484662 10.056798 0.032967 -0.002530 -0.041038 0.998610
187.980000 109.847407 58.606681 10.049116 0.032016 -0.002837 -0.038674 0.998735
188.070000 109.852075 58.689626 10.046804 0.031173 -0.002992 -0.036232 0.998853
188.170000 109.852055 58.813680 10.038936 0.030147 -0.003249 -0.033919 0.998965
188.270000 109.852819 58.927480 10.033160 0.029065 -0.003442 -0.031747 0.999067
188.375000 109.856191 58.972017 10.041878 0.028160 -0.003453 -0.029727 0.999155
188.470000 109.857166 59.062598 10.039815 0.026899 -0.003503 -0.027504 0.999254
188.580000 109.858677 59.061428 10.052735 0.026004 -0.003540 -0.025648 0.999326
188.675000 109.860704 59.124447 10.054171 0.024780 -0.003583 -0.023746 0.999404
188.770000 109.860195 59.196097 10.052234 0.023403 -0.003660 -0.021881 0.999480
188.875000 109.859826 59.265453 10.050151 0.021903 -0.003785 -0.020040 0.999552
188.975000 109.859494 59.306728 10.051430 0.020501 -0.003875 -0.018393 0.999613
189.080000 109.858344 59.364448 10.048898 0.019025 -0.004034 -0.016903 0.999668
189.175000 109.857432 59.396840 10.050129 0.017474 -0.004080 -0.015340 0.999721
189.270000 109.857988 59.434520 10.049482 0.015861 -0.004165 -0.013903 0.999769
189.380000 109.854673 59.462688 10.052594 0.014365 -0.004185 -0.012566 0.999809
189.480000 109.853750 59.493594 10.052845 0.012815 -0.004277 -0.011295 0.999845
189.575000 109.853261 59.523131 10.051592 0.011156 -0.004322 -0.010127 0.999877
189.680000 109.847746 59.567871 10.061114 0.009602 -0.004105 -0.009061 0.999904
189.780000 109.818081 59.638178 10.082006 0.008284 -0.003948 -0.007452 0.999930
189.880000 109.803827 59.671755 10.088286 0.006921 -0.003955 -0.006349 0.999948
189.985000 109.795196 59.694282 10.093510 0.005513 -0.003963 -0.005399 0.999962
190.080000 109.789642 59.711654 10.098094 0.004194 -0.003953 -0.004528 0.999973
190.180000 109.785152 59.725805 10.100717 0.002807 -0.003962 -0.003723 0.999981
190.275000 109.782007 59.738643 10.103749 0.001559 -0.003958 -0.003032 0.999986
190.385000 109.779388 59.753826 10.106333 0.000439 -0.003964 -0.002474 0.999989
190.480000 109.777149 59.768910 10.108924 -0.000556 -0.003977 -0.001961 0.999990
190.580000 109.774936 59.784783 10.112291 -0.001474 -0.003970 -0.001519 0.999990
190.675000 109.773365 59.800742 10.115089 -0.002302 -0.003968 -0.001146 0.999989
190.780000 109.771562 59.819784 10.117693 -0.002920 -0.003980 -0.000825 0.999987
190.880000 109.770280 59.837136 10.119228 -0.003383 -0.003984 -0.000540 0.999986
190.975000 109.769142 59.854245 10.121502 -0.003631 -0.003992 -0.000332 0.999985
191.080000 109.768639 59.873484 10.123326 -0.003702 -0.004003 -0.000173 0.999985
191.180000 109.767757 59.891271 10.124897 -0.003543 -0.004019 -0.000033 0.999986
191.275000 109.767383 59.905435 10.125635 -0.003332 -0.004021 0.000056 0.999986
191.375000 109.767021 59.918755 10.126689 -0.003160 -0.004021 0.000119 0.999987
191.475000 109.766860 59.931607 10.127529 -0.003085 -0.004035 0.000169 0.999987
191.570000 109.766267 59.941258 10.128073 -0.003114 -0.004048 0.000228 0.999987
191.675000 109.766233 59.953604 10.128979 -0.003174 -0.004068 0.000258 0.999987
191.780000 109.765906 59.965120 10.129667 -0.003258 -0.004083 0.000292 0.999986
191.875000 109.765972 59.973818 10.129980 -0.003358 -0.004086 0.000315 0.999986
191.975000 109.765938 59.980197 10.130338 -0.003423 -0.004086 0.000340 0.999986
192.070000 109.766248 59.986014 10.130486 -0.003469 -0.004090 0.000351 0.999986
192.175000 109.766629 59.992018 10.130673 -0.003471 -0.004094 0.000351 0.999986
192.280000 109.766988 59.997903 10.131060 -0.003461 -0.004093 0.000349 0.999986
192.375000 109.767060 60.003443 10.131203 -0.003442 -0.004097 0.000355 0.999986
192.475000 109.767677 60.013918 10.131721 -0.003401 -0.004100 0.000338 0.999986
192.575000 109.767730 60.020021 10.131803 -0.003375 -0.004109 0.000336 0.999986
192.670000 109.768059 60.026135 10.131863 -0.003352 -0.004113 0.000333 0.999986
192.770000 109.766469 60.036439 10.135252 -0.003304 -0.003899 0.000307 0.999987
192.875000 109.751528 60.079431 10.143330 -0.003282 -0.003649 0.000569 0.999988
192.975000 109.746622 60.100356 10.146792 -0.003222 -0.003616 0.000642 0.999988
193.075000 109.744764 60.116070 10.148956 -0.003167 -0.003598 0.000662 0.999988
193.180000 109.743876 60.129276 10.150661 -0.003113 -0.003587 0.000665 0.999989
193.275000 109.743770 60.141234 10.151985 -0.003065 -0.003582 0.000663 0.999989
193.370000 109.743586 60.150720 10.153110 -0.003021 -0.003577 0.000657 0.999989
193.470000 109.743723 60.160377 10.154160 -0.002980 -0.003571 0.000648 0.999989
193.570000 109.743736 60.168112 10.155148 -0.002943 -0.003563 0.000646 0.999989
193.675000 109.743865 60.175490 10.156099 -0.002908 -0.003549 0.000636 0.999989
193.770000 109.743912 60.181152 10.156887 -0.002879 -0.003544 0.000643 0.999989
193.875000 109.744257 60.187195 10.157590 -0.002854 -0.003533 0.000629 0.999989
193.975000 109.744452 60.191459 10.158152 -0.002825 -0.003532 0.000627 0.999990
194.075000 109.744936 60.196194 10.158651 -0.002804 -0.003528 0.000614 0.999990
194.175000 109.745190 60.199547 10.159070 -0.002787 -0.003526 0.000609 0.999990
194.275000 109.745995 60.203462 10.159305 -0.002769 -0.003530 0.000594 0.999990
194.370000 109.746382 60.204378 10.159397 -0.002759 -0.003533 0.000588 0.999990
194.470000 109.746777 60.207052 10.159680 -0.002749 -0.003532 0.000577 0.999990
194.580000 109.747063 60.209454 10.160028 -0.002734 -0.003532 0.000569 0.999990
194.670000 109.747507 60.211535 10.160179 -0.002724 -0.003532 0.000565 0.999990
194.775000 109.747721 60.213050 10.160367 -0.002715 -0.003533 0.000557 0.999990
194.875000 109.748140 60.215100 10.160374 -0.002706 -0.003539 0.000550 0.999990
194.970000 109.748530 60.215445 10.160255 -0.002723 -0.003544 0.000544 0.999990
195.075000 109.748420 60.216164 10.160604 -0.002961 -0.003545 0.000567 0.999989
195.175000 109.747964 60.215735 10.161001 -0.003544 -0.003531 0.000605 0.999987
195.270000 109.748269 60.215956 10.161346 -0.004427 -0.003520 0.000642 0.999984
195.380000 109.748495 60.216621 10.161472 -0.005609 -0.003521 0.000683 0.999978
195.475000 109.748992 60.220026 10.161347 -0.006976 -0.003555 0.000781 0.999969
195.575000 109.748736 60.219205 10.160898 -0.008446 -0.003571 0.000933 0.999958
195.680000 109.748608 60.223498 10.160964 -0.009967 -0.003578 0.001127 0.999943
195.770000 109.747769 60.226846 10.161326 -0.011428 -0.003572 0.001444 0.999927
195.875000 109.747812 60.234713 10.161265 -0.013105 -0.003587 0.001740 0.999906
195.975000 109.750117 60.237076 10.164197 -0.014697 -0.003414 0.002153 0.999884
196.075000 109.753704 60.219235 10.161806 -0.016473 -0.003240 0.002872 0.999855
196.170000 109.756482 60.208837 10.160054 -0.018137 -0.003134 0.003676 0.999824
196.280000 109.757983 60.230029 10.159956 -0.019958 -0.003124 0.004534 0.999786
196.380000 109.758213 60.261177 10.160976 -0.021604 -0.003112 0.005399 0.999747
196.470000 109.757541 60.281367 10.160465 -0.023391 -0.003125 0.006602 0.999700
196.580000 109.758447 60.340909 10.162690 -0.025110 -0.003073 0.007717 0.999650
196.680000 109.759064 60.389369 10.164504 -0.026804 -0.003009 0.009087 0.999595
196.775000 109.757977 60.410693 10.162964 -0.028629 -0.002991 0.010843 0.999527
196.875000 109.757836 60.453544 10.162987 -0.030329 -0.002918 0.012589 0.999456
196.980000 109.759341 60.539267 10.164751 -0.031897 -0.002907 0.014374 0.999384
197.080000 109.760761 60.587628 10.163877 -0.033562 -0.002840 0.016666 0.999294
197.180000 109.764349 60.680170 10.166364 -0.035005 -0.002716 0.018768 0.999207
197.280000 109.765546 60.765754 10.167785 -0.036471 -0.002621 0.021522 0.999099
197.375000 109.765524 60.798719 10.164426 -0.037930 -0.002561 0.024395 0.998979
197.470000 109.764690 60.825043 10.160104 -0.039349 -0.002471 0.027521 0.998843
197.575000 109.762481 60.937246 10.161509 -0.040589 -0.002308 0.030785 0.998699
197.680000 109.763134 61.106046 10.165213 -0.041653 -0.002145 0.033950 0.998553
197.780000 109.763108 61.302414 10.170752 -0.042525 -0.001975 0.037689 0.998382
197.880000 109.764772 61.441418 10.171294 -0.043505 -0.001756 0.041946 0.998171
197.975000 109.764701 61.560227 10.170651 -0.044356 -0.001598 0.046089 0.997951
198.075000 109.765784 61.639455 10.167307 -0.045193 -0.001421 0.050544 0.997698
198.180000 109.765189 61.748285 10.164293 -0.045982 -0.001207 0.055485 0.997399
198.280000 109.764125 61.903484 10.164970 -0.046528 -0.000952 0.060485 0.997084
198.380000 109.762680 62.097095 10.167129 -0.046962 -0.000688 0.065802 0.996727
198.475000 109.759600 62.198549 10.164032 -0.047444 -0.000439 0.071448 0.996315
198.585000 109.762571 62.561032 10.171787 -0.047476 -0.000233 0.076643 0.995928
198.670000 109.753172 62.525353 10.159604 -0.047949 0.000052 0.083183 0.995380
198.775000 109.761671 62.819951 10.163901 -0.047967 0.000419 0.088770 0.994896
198.875000 109.807274 63.096176 10.224949 -0.046882 0.002229 0.094706 0.994398
198.980000 109.810449 63.444664 10.233070 -0.046570 0.002506 0.101398 0.993752
199.080000 109.814455 63.685183 10.232147 -0.046346 0.002719 0.108291 0.993035
199.175000 109.799006 63.924885 10.232338 -0.045993 0.002952 0.115991 0.992180
199.275000 109.808775 64.073586 10.224503 -0.045624 0.003180 0.123111 0.991339
199.370000 109.823487 64.208496 10.216358 -0.045181 0.003455 0.130252 0.990445
199.480000 109.846532 64.558488 10.218943 -0.044300 0.003701 0.137410 0.989516
199.580000 109.845330 64.886764 10.222914 -0.043339 0.003950 0.145436 0.988410
199.680000 109.839714 65.203594 10.225305 -0.042301 0.004093 0.153905 0.987171
199.770000 109.838317 65.326135 10.212712 -0.041506 0.004137 0.162368 0.985848
199.885000 109.856918 65.752366 10.224562 -0.039634 0.004385 0.170540 0.984544
199.975000 109.859542 65.844877 10.209904 -0.038615 0.004384 0.179122 0.983059
200.075000 109.861556 66.116403 10.207575 -0.037068 0.004454 0.187945 0.981470
200.190000 109.859060 66.502448 10.218672 -0.034962 0.004737 0.197479 0.979672
200.280000 109.849327 66.630504 10.225570 -0.032719 0.004816 0.206431 0.977902
200.370000 109.855907 66.825655 10.202429 -0.031704 0.004437 0.215323 0.976018
200.475000 109.854222 67.161468 10.208357 -0.029438 0.004573 0.224905 0.973925
200.575000 109.910287 67.512132 10.223089 -0.027590 0.004417 0.233864 0.971868
200.670000 109.956875 67.855986 10.224337 -0.026001 0.004214 0.242637 0.969760
200.775000 109.950592 68.238454 10.238671 -0.023735 0.004170 0.252624 0.967264
200.870000 109.928089 68.564760 10.242951 -0.021924 0.003961 0.262789 0.964596
200.970000 109.937699 68.896190 10.239466 -0.020149 0.003712 0.272650 0.961895
201.070000 109.938804 69.237127 10.242011 -0.018088 0.003487 0.282662 0.959043
201.170000 109.935732 69.577328 10.236282 -0.016062 0.003040 0.293132 0.955932
201.280000 109.944112 69.958010 10.248300 -0.013384 0.003034 0.303289 0.952800
201.375000 109.937472 70.281340 10.249107 -0.011386 0.002609 0.313304 0.949581
201.475000 109.938223 70.621996 10.244928 -0.009177 0.002122 0.323517 0.946175
201.580000 109.939741 70.967546 10.247494 -0.006603 0.001828 0.334298 0.942442
201.675000 109.941411 71.293581 10.229174 -0.004539 0.000992 0.344021 0.938951
201.775000 109.953555 71.644699 10.210679 -0.002622 0.000276 0.354105 0.935202
201.870000 109.948936 71.978971 10.201166 -0.000655 -0.000542 0.363901 0.931437
201.975000 109.915000 72.370400 10.214550 0.001854 -0.001142 0.374726 0.927133
202.070000 109.900700 72.721527 10.206843 0.003744 -0.001992 0.384535 0.923100
202.180000 109.908447 73.043938 10.214979 0.006558 -0.002693 0.395260 0.918542
202.280000 109.919148 73.303279 10.223709 0.009148 -0.003483 0.404713 0.914391
202.370000 109.895805 73.672293 10.199305 0.010298 -0.004586 0.414516 0.909972
202.475000 109.911526 73.958159 10.206645 0.012686 -0.005296 0.424279 0.905427
202.575000 109.908681 74.277769 10.198417 0.014528 -0.006315 0.434215 0.900670
202.675000 109.903838 74.617835 10.187230 0.016045 -0.007222 0.443878 0.895915
202.775000 109.916900 74.870776 10.192498 0.017992 -0.008083 0.453005 0.891290
202.870000 109.910291 75.146550 10.185683 0.019643 -0.009220 0.462425 0.886393
202.970000 109.903890 75.508898 10.176493 0.020754 -0.010043 0.471957 0.881320
203.080000 109.935211 75.657525 10.192960 0.023154 -0.011108 0.480934 0.876380
203.180000 109.955757 75.789115 10.202714 0.025002 -0.012222 0.489164 0.871748
203.280000 109.963816 76.009540 10.206563 0.026404 -0.013252 0.497887 0.866739
203.380000 109.955420 76.246567 10.202856 0.027664 -0.014305 0.506822 0.861488
203.475000 109.940638 76.642009 10.187632 0.028152 -0.014919 0.515872 0.856073
203.575000 109.941862 76.968290 10.185027 0.028877 -0.015483 0.524444 0.850814
203.680000 109.956416 77.166913 10.188347 0.029976 -0.016394 0.532529 0.845722
203.770000 109.927537 77.530011 10.178782 0.030129 -0.017011 0.540725 0.840488
203.880000 109.955471 77.596492 10.196571 0.031563 -0.017863 0.548320 0.835482
203.975000 109.952964 77.800155 10.189353 0.032198 -0.018619 0.555583 0.830629
204.075000 109.934262 78.145340 10.176900 0.032290 -0.019170 0.563594 0.825198
204.170000 109.926970 78.368650 10.172776 0.032554 -0.019668 0.570488 0.820425
204.270000 109.930262 78.527026 10.167620 0.033305 -0.020339 0.577296 0.815602
204.375000 109.933045 78.745935 10.155300 0.033308 -0.020791 0.584302 0.810586
204.480000 109.940050 78.879917 10.156909 0.033867 -0.021449 0.590938 0.805720
204.575000 109.932383 78.826118 10.202890 0.034887 -0.021610 0.596962 0.801219
204.685000 109.954103 78.905624 10.203992 0.035141 -0.022064 0.603088 0.796595
204.780000 109.954459 79.031675 10.194017 0.034994 -0.022422 0.608837 0.792206
204.875000 109.945119 79.215704 10.187127 0.034492 -0.022506 0.614766 0.787634
204.970000 109.936650 79.382278 10.181972 0.034004 -0.022494 0.620456 0.783181
205.070000 109.933901 79.538702 10.177795 0.033435 -0.022388 0.625956 0.778820
205.175000 109.939237 79.645646 10.178402 0.032868 -0.022193 0.631320 0.774508
205.280000 109.951599 79.684859 10.179703 0.032482 -0.022089 0.636166 0.770552
205.380000 109.949771 79.758562 10.179310 0.031772 -0.021796 0.641018 0.766558
205.485000 109.959151 79.819646 10.180149 0.031044 -0.021376 0.645633 0.762717
205.570000 109.950663 79.917166 10.177070 0.030170 -0.020901 0.649663 0.759336
205.675000 109.946695 80.018948 10.175076 0.029066 -0.020221 0.654196 0.755496
205.780000 109.949261 80.087281 10.176376 0.028077 -0.019485 0.658237 0.752034
205.870000 109.947671 80.141961 10.175062 0.027112 -0.018795 0.661692 0.749049
205.970000 109.947613 80.206692 10.175831 0.025938 -0.017941 0.665303 0.745907
206.070000 109.949759 80.245751 10.176409 0.024837 -0.017052 0.668601 0.743011
206.180000 109.951659 80.282597 10.176449 0.023535 -0.016081 0.671947 0.740050
206.270000 109.951270 80.325106 10.177106 0.022379 -0.015130 0.674754 0.737549
206.375000 109.951566 80.357479 10.176880 0.021098 -0.014021 0.677662 0.734938
206.485000 109.956376 80.373796 10.179683 0.019839 -0.012870 0.680318 0.732536
206.570000 109.951932 80.403851 10.178638 0.018576 -0.011789 0.682570 0.730489
206.670000 109.949484 80.427445 10.179086 0.017197 -0.010610 0.684943 0.728316
206.770000 109.950467 80.440926 10.179576 0.015880 -0.009422 0.687044 0.726382
206.875000 109.952248 80.442575 10.181863 0.014622 -0.008175 0.688979 0.724588
206.980000 109.952385 80.449206 10.185100 0.013274 -0.006918 0.690822 0.722870
207.075000 109.951841 80.458536 10.183450 0.012066 -0.005740 0.692410 0.721380
207.180000 109.953432 80.468613 10.183502 0.010919 -0.004625 0.693832 0.720039
207.275000 109.951787 80.473706 10.185619 0.009734 -0.003492 0.695167 0.718774
207.380000 109.952773 80.482124 10.186037 0.008602 -0.002408 0.696336 0.717660
207.470000 109.946792 80.489331 10.187024 0.007587 -0.001491 0.697243 0.716793
207.570000 109.941932 80.500658 10.204066 0.006863 -0.000747 0.698316 0.715756
207.675000 109.938516 80.500082 10.205565 0.006011 -0.000019 0.699075 0.715023
207.775000 109.936823 80.499695 10.205164 0.005249 0.000670 0.699717 0.714401
207.880000 109.936079 80.499162 10.204735 0.004659 0.001186 0.700206 0.713925
207.980000 109.935956 80.499214 10.204080 0.004180 0.001580 0.700629 0.713512
208.075000 109.936088 80.498480 10.203649 0.003833 0.001867 0.701004 0.713145
208.170000 109.936631 80.500169 10.202236 0.003674 0.001921 0.701256 0.712897
208.275000 109.940635 80.501622 10.201721 0.003761 0.001852 0.701486 0.712671
208.375000 109.937375 80.509252 10.200807 0.003849 0.001646 0.701612 0.712547
208.475000 109.938299 80.511228 10.200350 0.003952 0.001516 0.701744 0.712417
208.580000 109.938837 80.516306 10.199862 0.003984 0.001442 0.701817 0.712344
208.675000 109.939046 80.519350 10.199544 0.003928 0.001451 0.701867 0.712296
208.770000 109.939744 80.520273 10.199561 0.003808 0.001506 0.701913 0.712251
208.870000 109.940685 80.519187 10.199903 0.003676 0.001596 0.701958 0.712207
208.980000 109.941955 80.517424 10.199595 0.003557 0.001662 0.701998 0.712168
209.080000 109.943051 80.518228 10.198701 0.003478 0.001699 0.702022 0.712145
209.175000 109.944056 80.519866 10.197674 0.003429 0.001708 0.702046 0.712121
209.285000 109.945248 80.522963 10.196532 0.003405 0.001694 0.702059 0.712108
209.380000 109.945817 80.526180 10.195594 0.003393 0.001665 0.702066 0.712102
209.480000 109.946642 80.525653 10.195034 0.003392 0.001641 0.702080 0.712088
209.575000 109.947274 80.525450 10.194653 0.003388 0.001609 0.702084 0.712084
209.675000 109.948057 80.525583 10.194388 0.003386 0.001579 0.702085 0.712083
209.775000 109.948465 80.525459 10.194208 0.003383 0.001557 0.702084 0.712085
209.870000 109.948827 80.523199 10.194189 0.003367 0.001542 0.702085 0.712084
209.970000 109.949134 80.521756 10.194179 0.003357 0.001532 0.702087 0.712081
210.075000 109.949750 80.518908 10.194239 0.003340 0.001526 0.702091 0.712078
210.170000 109.950020 80.516994 10.194246 0.003314 0.001516 0.702093 0.712076
210.270000 109.950649 80.515548 10.194087 0.003307 0.001513 0.702094 0.712075
210.375000 109.951071 80.514850 10.193866 0.003290 0.001503 0.702097 0.712072
210.475000 109.951274 80.514362 10.193498 0.003279 0.001494 0.702095 0.712074
210.570000 109.950866 80.514200 10.193045 0.003267 0.001487 0.702093 0.712077
210.675000 109.901140 80.514610 10.238461 0.003123 0.001702 0.703339 0.710845
210.775000 109.900314 80.513236 10.236715 -0.006004 0.010767 0.703310 0.710776
210.875000 109.903332 80.500060 10.236396 -0.024293 0.029045 0.703019 0.710162
210.975000 109.908219 80.495124 10.235610 -0.049600 0.054463 0.701862 0.708494
211.075000 109.911806 80.525831 10.234241 -0.076843 0.082106 0.699624 0.705606
211.180000 109.914890 80.574504 10.234020 -0.098913 0.104104 0.697012 0.702533
211.275000 109.912556 80.627899 10.232724 -0.114336 0.119850 0.694702 0.699966
211.380000 109.905469 80.724244 10.228735 -0.122922 0.128455 0.693106 0.698565
211.475000 109.897188 80.863975 10.223972 -0.123904 0.129420 0.692812 0.698505
211.575000 109.888769 81.137770 10.216939 -0.118719 0.124338 0.693505 0.699640
211.675000 109.882500 81.404878 10.209449 -0.108362 0.113937 0.695091 0.701516
211.780000 109.869341 81.878760 10.192305 -0.093291 0.098982 0.696983 0.704069
211.875000 109.872046 82.119122 10.185570 -0.074723 0.079969 0.699231 0.706469
211.985000 109.873259 82.582611 10.169653 -0.052221 0.058068 0.700998 0.708874
212.080000 109.914473 82.866017 10.144272 -0.029453 0.034205 0.702330 0.710419
212.180000 109.912336 83.297712 10.135065 -0.005217 0.009995 0.702761 0.711337
212.275000 109.920037 83.661451 10.135626 0.019230 -0.014936 0.702632 0.711137
212.375000 109.927996 83.989150 10.141719 0.043565 -0.039362 0.701616 0.710132
212.480000 109.933062 84.423063 10.134559 0.066179 -0.061940 0.699787 0.708578
212.575000 109.944795 84.647290 10.142288 0.084844 -0.080825 0.697965 0.706480
212.670000 109.963889 84.919592 10.141927 0.100438 -0.096501 0.696379 0.704029
212.775000 109.972284 85.118049 10.140256 0.111389 -0.107438 0.694650 0.702503
212.880000 109.987632 85.308232 10.135407 0.117619 -0.113758 0.693659 0.701472
212.975000 110.004894 85.449376 10.128815 0.118910 -0.115210 0.693543 0.701132
213.075000 110.024836 85.458079 10.124810 0.115438 -0.111862 0.694288 0.701517
213.180000 110.035070 85.448224 10.124771 0.107053 -0.103621 0.695592 0.702819
213.280000 110.021592 85.565784 10.123524 0.094407 -0.090874 0.697484 0.704517
213.375000 110.007600 85.631242 10.124050 0.077754 -0.074061 0.699651 0.706369
213.470000 109.995099 85.681909 10.122637 0.057834 -0.054008 0.701638 0.708126
213.570000 109.977596 85.734577 10.121901 0.035084 -0.031105 0.703130 0.709513
213.675000 109.959257 85.756737 10.128403 0.014339 -0.010317 0.703891 0.710088
213.775000 109.941587 85.670858 10.157813 -0.003324 0.007399 0.704390 0.709767
213.875000 109.941811 85.646265 10.153098 -0.013476 0.017542 0.704287 0.709571
213.980000 109.937490 85.632669 10.146238 -0.012909 0.016932 0.704182 0.709700
214.075000 109.940493 85.597011 10.143052 -0.003897 0.007856 0.704216 0.709932
214.175000 109.937433 85.612719 10.143430 0.006316 -0.002485 0.704142 0.710027
214.280000 109.944071 85.592383 10.142471 0.013779 -0.009981 0.703926 0.710070
214.370000 109.945500 85.617018 10.143683 0.017005 -0.013271 0.703835 0.710036
214.475000 109.949961 85.625129 10.142402 0.016734 -0.013004 0.703749 0.710133
214.575000 109.951803 85.632336 10.142792 0.014255 -0.010566 0.703799 0.710177
214.680000 109.950771 85.644285 10.143587 0.010738 -0.007042 0.703869 0.710214
214.775000 109.949787 85.654346 10.144192 0.007320 -0.003621 0.703934 0.710219
214.875000 109.947064 85.672878 10.144879 0.004508 -0.000792 0.704001 0.710184
214.970000 109.945717 85.680587 10.144397 0.002671 0.001032 0.704028 0.710167
215.075000 109.945138 85.688036 10.143718 0.001694 0.001986 0.704046 0.710150
215.180000 109.943589 85.695993 10.142679 0.001439 0.002206 0.704026 0.710169
215.270000 109.945387 85.691071 10.141618 0.001646 0.001970 0.704006 0.710190
215.370000 109.945245 85.693068 10.141030 0.002089 0.001527 0.704001 0.710194
215.475000 109.946126 85.694337 10.140563 0.002551 0.001056 0.703980 0.710214
215.580000 109.946482 85.697146 10.140394 0.002911 0.000680 0.703979 0.710215
215.670000 109.947131 85.699267 10.140517 0.003154 0.000421 0.703972 0.710220
215.770000 109.947736 85.701036 10.140550 0.003312 0.000281 0.703975 0.710217
215.875000 109.947913 85.703400 10.140630 0.003344 0.000236 0.703955 0.710237
215.980000 109.948338 85.704791 10.140624 0.003114 0.000430 0.703948 0.710244
216.085000 109.948760 85.709170 10.140172 0.001577 0.001960 0.703963 0.710232
216.185000 109.947760 85.711605 10.140124 -0.001613 0.005162 0.703962 0.710217
216.275000 109.947184 85.711800 10.139436 -0.006324 0.009884 0.703937 0.710165
216.375000 109.945966 85.715306 10.138922 -0.011576 0.015109 0.703880 0.710064
216.480000 109.944653 85.725103 10.138471 -0.017347 0.020903 0.703798 0.709881
216.575000 109.942229 85.733478 10.138635 -0.023063 0.026617 0.703688 0.709636
216.680000 109.941704 85.752292 10.137950 -0.028752 0.032338 0.703529 0.709348
216.775000 109.969507 85.779678 10.139877 -0.033423 0.036982 0.703005 0.709436
216.875000 109.997310 85.818105 10.141591 -0.037879 0.041425 0.702450 0.709516
216.980000 110.013768 85.874981 10.141766 -0.041915 0.045488 0.702028 0.709458
217.080000 110.031659 85.943628 10.141679 -0.045460 0.049070 0.701592 0.709433
217.175000 110.054591 86.022704 10.141474 -0.048368 0.051978 0.701081 0.709538
217.270000 110.080001 86.105011 10.140825 -0.050958 0.054575 0.700514 0.709721
217.380000 110.082980 86.226921 10.138788 -0.053243 0.056926 0.700349 0.709532
217.470000 110.108506 86.289539 10.135667 -0.054887 0.058542 0.699870 0.709748
217.575000 110.109232 86.482603 10.131678 -0.055903 0.059597 0.699854 0.709597
217.670000 110.114614 86.655143 10.127771 -0.056393 0.060112 0.699851 0.709517
217.770000 110.114888 86.842305 10.123715 -0.056336 0.060044 0.699865 0.709514
217.870000 110.118108 87.029254 10.120338 -0.055701 0.059386 0.699967 0.709519
217.970000 110.119981 87.233430 10.115990 -0.054458 0.058093 0.700055 0.709636
218.075000 110.123790 87.479695 10.111211 -0.052575 0.056209 0.700195 0.709791
218.170000 110.125729 87.716992 10.107051 -0.050160 0.053769 0.700423 0.709930
218.270000 110.128729 87.952134 10.102763 -0.047222 0.050755 0.700630 0.710149
218.375000 110.130650 88.254358 10.097472 -0.043678 0.047175 0.700909 0.710348
218.480000 110.133346 88.560092 10.092612 -0.039458 0.042931 0.701181 0.710595
218.580000 110.136100 88.855856 10.087997 -0.034994 0.038401 0.701382 0.710890
218.680000 110.137731 89.178754 10.082428 -0.030102 0.033453 0.701661 0.711089
218.775000 110.141830 89.461769 10.078159 -0.025131 0.028447 0.701828 0.711335
218.875000 110.145932 89.751841 10.073720 -0.019570 0.022858 0.701908 0.711632
218.970000 110.147452 90.033833 10.069572 -0.013916 0.017103 0.701950 0.711884
219.080000 110.147773 90.449941 10.061881 -0.007536 0.010769 0.702076 0.711981
219.175000 110.150609 90.751615 10.058143 -0.001538 0.004598 0.702031 0.712130
219.275000 110.156283 91.075064 10.051916 0.004666 -0.001727 0.701980 0.712179
219.375000 110.159675 91.411598 10.044145 0.010891 -0.008019 0.701897 0.712150
219.480000 110.163106 91.800313 10.028694 0.017100 -0.014161 0.701810 0.712018
219.575000 110.166852 92.125525 10.019939 0.022903 -0.020042 0.701632 0.711889
219.680000 110.171462 92.469938 10.005153 0.028884 -0.026082 0.701435 0.711671
219.775000 110.177406 92.735263 9.998912 0.034070 -0.031432 0.701206 0.711451
219.885000 110.225891 93.094874 9.995776 0.039542 -0.037169 0.700897 0.711195
219.975000 110.244132 93.372635 9.990904 0.043835 -0.041598 0.700522 0.711068
220.080000 110.247048 93.673798 9.984617 0.048224 -0.046050 0.700232 0.710795
220.170000 110.248532 93.930111 9.982188 0.051495 -0.049365 0.699979 0.710592
220.275000 110.251459 94.169976 9.972952 0.054813 -0.052671 0.699755 0.710327
220.370000 110.253375 94.407714 9.969081 0.057195 -0.055085 0.699573 0.710135
220.475000 110.258035 94.553866 9.960207 0.059425 -0.057258 0.699325 0.710025
220.575000 110.261706 94.738380 9.954677 0.060677 -0.058564 0.699179 0.709955
220.675000 110.266567 94.854979 9.947329 0.061376 -0.059263 0.699053 0.709962
220.780000 110.269548 95.016409 9.943162 0.061281 -0.059120 0.699053 0.709982
220.880000 110.272465 95.116617 9.938221 0.060523 -0.058372 0.699082 0.710080
220.980000 110.277538 95.215907 9.934428 0.059167 -0.057049 0.699183 0.710203
221.070000 110.279063 95.337263 9.932764 0.057046 -0.054882 0.699423 0.710311
221.175000 110.280026 95.461121 9.931781 0.054322 -0.052102 0.699686 0.710475
221.275000 110.281875 95.532062 9.931055 0.051095 -0.048826 0.699934 0.710702
221.370000 110.280210 95.624889 9.929537 0.047171 -0.044834 0.700271 0.710905
221.475000 110.282554 95.675450 9.929922 0.043074 -0.040705 0.700536 0.711152
221.580000 110.285398 95.621167 9.928407 0.038581 -0.036237 0.700720 0.711470
221.675000 110.283528 95.678233 9.927220 0.033810 -0.031365 0.700973 0.711695
221.775000 110.281788 95.699675 9.927571 0.028843 -0.026326 0.701150 0.711944
221.875000 110.282868 95.690037 9.926848 0.023909 -0.021351 0.701309 0.712136
221.980000 110.280228 95.757029 9.928403 0.018926 -0.016307 0.701540 0.712192
222.070000 110.279318 95.792789 9.929768 0.014488 -0.011744 0.701685 0.712243
222.175000 110.279972 95.769711 9.931510 0.010395 -0.007613 0.701725 0.712332
222.275000 110.281189 95.777962 9.932834 0.007013 -0.004182 0.701798 0.712330
222.375000 110.280843 95.789339 9.932166 0.004581 -0.001709 0.701825 0.712333
222.470000 110.279816 95.802712 9.932193 0.003250 -0.000333 0.701835 0.712332
222.580000 110.284922 95.779988 9.930088 0.003403 -0.000543 0.701826 0.712340
222.675000 110.284672 95.791676 9.930200 0.004589 -0.001731 0.701825 0.712333
222.770000 110.285094 95.794707 9.930106 0.005717 -0.002900 0.701801 0.712345
222.870000 110.285698 95.792828 9.931683 0.006417 -0.003595 0.701759 0.712376
222.975000 110.289051 95.797951 9.931880 0.006479 -0.003685 0.701677 0.712456
223.070000 110.290122 95.800301 9.931362 0.006076 -0.003283 0.701654 0.712484
223.180000 110.292261 95.798185 9.931991 0.005452 -0.002677 0.701602 0.712543
223.280000 110.293075 95.797182 9.932070 0.004811 -0.002013 0.701600 0.712552
223.370000 110.294183 95.793416 9.933342 0.004225 -0.001443 0.701599 0.712558
223.480000 110.294773 95.792436 9.933630 0.003841 -0.001043 0.701592 0.712568
223.575000 110.295204 95.792628 9.933601 0.003628 -0.000823 0.701594 0.712568
223.680000 110.295500 95.794278 9.933933 0.003526 -0.000729 0.701587 0.712574
223.770000 110.295880 95.795933 9.933955 0.003531 -0.000744 0.701587 0.712575
223.870000 110.296802 95.796541 9.934454 0.003588 -0.000809 0.701592 0.712569
223.970000 110.296932 95.799652 9.933994 0.003679 -0.000912 0.701579 0.712582
224.070000 110.297239 95.802172 9.933663 0.003770 -0.001000 0.701580 0.712580
224.170000 110.297634 95.805548 9.933363 0.003829 -0.001071 0.701577 0.712582
224.270000 110.297978 95.808661 9.932942 0.003862 -0.001113 0.701573 0.712586
224.370000 110.298032 95.810006 9.932813 0.003869 -0.001128 0.701573 0.712586
224.470000 110.298093 95.811485 9.932894 0.003863 -0.001122 0.701570 0.712589
224.570000 110.298125 95.812234 9.932976 0.003847 -0.001114 0.701572 0.712588
224.675000 110.298327 95.814841 9.933048 0.003840 -0.001105 0.701575 0.712585
224.770000 110.298784 95.815161 9.933228 0.003828 -0.001076 0.701569 0.712590
224.885000 110.299451 95.815540 9.933490 0.003826 -0.001046 0.701552 0.712607
224.970000 110.298525 95.818423 9.932904 0.003817 -0.001087 0.701582 0.712577
225.080000 110.298845 95.821827 9.932944 0.003809 -0.001081 0.701585 0.712575
225.175000 110.298801 95.823642 9.932930 0.003807 -0.001082 0.701586 0.712574
225.280000 110.298878 95.825265 9.932975 0.003807 -0.001083 0.701587 0.712573
225.375000 110.298775 95.827178 9.933053 0.003802 -0.001078 0.701587 0.712573
225.470000 110.299017 95.829354 9.933116 0.003801 -0.001078 0.701590 0.712570
225.580000 110.298953 95.829880 9.933358 0.003792 -0.001075 0.701594 0.712566
225.670000 110.299094 95.830912 9.933530 0.003786 -0.001069 0.701592 0.712568
225.770000 110.299097 95.831697 9.933627 0.003780 -0.001067 0.701591 0.712569
225.880000 110.299161 95.833048 9.933724 0.003773 -0.001063 0.701591 0.712569
225.975000 110.299127 95.834503 9.933745 0.003773 -0.001059 0.701595 0.712566
226.090000 110.294673 95.860406 9.928486 0.003580 -0.001199 0.701668 0.712494
226.180000 110.291930 95.873791 9.925762 0.003488 -0.001234 0.701719 0.712444
226.280000 110.292282 95.874293 9.926027 0.003482 -0.001239 0.701730 0.712433
226.385000 110.289231 95.887637 9.923600 0.003416 -0.001282 0.701766 0.712398
226.475000 110.289635 95.888302 9.923825 0.003424 -0.001261 0.701754 0.712410
226.575000 110.282613 95.912226 9.918817 0.003317 -0.001375 0.701855 0.712311
226.680000 110.282999 95.912896 9.918730 0.003316 -0.001379 0.701853 0.712313
226.775000 110.283451 95.913471 9.918577 0.003312 -0.001362 0.701850 0.712315
226.870000 110.277782 95.927733 9.916385 0.003303 -0.001437 0.701923 0.712244
226.975000 110.278146 95.928221 9.916132 0.003301 -0.001433 0.701905 0.712261
227.080000 110.275780 95.933816 9.915803 0.003310 -0.001456 0.701956 0.712212
227.175000 110.276232 95.934364 9.915612 0.003315 -0.001462 0.701938 0.712229
227.285000 110.275294 95.936944 9.915371 0.003312 -0.001473 0.701970 0.712198
227.370000 110.274968 95.938045 9.915217 0.003313 -0.001479 0.701976 0.712191
227.480000 110.274962 95.938443 9.915060 0.003313 -0.001485 0.701983 0.712185
227.570000 110.274810 95.938643 9.914972 0.003310 -0.001487 0.701983 0.712184
227.670000 110.274880 95.938682 9.914894 0.003309 -0.001491 0.701989 0.712178
227.775000 110.274957 95.938871 9.914832 0.003307 -0.001494 0.701988 0.712179
227.880000 110.275007 95.938893 9.914771 0.003311 -0.001492 0.701990 0.712178
227.980000 110.274853 95.939137 9.914769 0.003305 -0.001498 0.701987 0.712180
228.080000 110.274707 95.938684 9.914756 0.003309 -0.001495 0.701988 0.712180
228.175000 110.274502 95.938776 9.914772 0.003308 -0.001496 0.701986 0.712182
228.280000 110.274432 95.938340 9.914818 0.003307 -0.001493 0.701984 0.712183
228.380000 110.274195 95.937981 9.914947 0.003307 -0.001488 0.701984 0.712183
228.475000 110.274342 95.937507 9.915003 0.003303 -0.001490 0.701986 0.712181
228.575000 110.274340 95.937562 9.915130 0.003305 -0.001484 0.701989 0.712178
228.680000 110.274472 95.936799 9.915120 0.003304 -0.001487 0.701989 0.712179
228.780000 110.274451 95.936629 9.915105 0.003301 -0.001488 0.701989 0.712179
228.870000 110.274465 95.935750 9.915082 0.003305 -0.001486 0.701991 0.712177
228.970000 110.274593 95.935901 9.914947 0.003305 -0.001488 0.701990 0.712177
229.085000 110.256503 95.973456 9.910698 0.002784 -0.001709 0.701921 0.712247
229.170000 110.256711 95.973826 9.910669 0.002556 -0.001482 0.701914 0.712255
229.270000 110.255824 95.974715 9.910548 0.002061 -0.000987 0.701924 0.712248
229.370000 110.255018 95.975494 9.910793 0.001382 -0.000295 0.701911 0.712263
229.470000 110.253803 95.976260 9.910869 0.000535 0.000558 0.701886 0.712288
229.575000 110.253553 95.977096 9.911210 -0.000489 0.001582 0.701810 0.712362
229.685000 110.253840 95.979925 9.911217 -0.001489 0.002575 0.701704 0.712462
229.775000 110.254524 95.982386 9.911619 -0.002548 0.003648 0.701552 0.712604
229.880000 110.254636 95.987596 9.911469 -0.003689 0.004814 0.701297 0.712844
229.975000 110.254684 95.994322 9.911802 -0.004849 0.005950 0.700954 0.713166
230.075000 110.254626 96.003705 9.911822 -0.005973 0.007064 0.700537 0.713556
230.170000 110.254723 96.013128 9.911344 -0.007133 0.008211 0.699986 0.714073
230.270000 110.255007 96.028042 9.911135 -0.008397 0.009407 0.699273 0.714743
230.375000 110.254818 96.046639 9.911062 -0.009676 0.010632 0.698433 0.715531
230.470000 110.254599 96.067002 9.910951 -0.010913 0.011815 0.697452 0.716451
230.575000 110.254652 96.093208 9.910217 -0.012197 0.013015 0.696281 0.717548
230.680000 110.255245 96.125134 9.909951 -0.013560 0.014288 0.694875 0.718860
230.790000 110.255464 96.169877 9.908794 -0.014813 0.015404 0.693378 0.720257
230.875000 110.255847 96.199599 9.908180 -0.016022 0.016490 0.691720 0.721800
230.985000 110.256603 96.252734 9.906655 -0.017296 0.017600 0.689702 0.723672
231.070000 110.257143 96.279263 9.907168 -0.018513 0.018671 0.687614 0.725600
231.180000 110.257779 96.338181 9.906391 -0.019815 0.019693 0.685112 0.727902
231.275000 110.258438 96.373139 9.907490 -0.021073 0.020713 0.682387 0.730394
231.380000 110.258609 96.455795 9.905597 -0.022251 0.021570 0.679418 0.733097
231.480000 110.259144 96.536556 9.904194 -0.023311 0.022324 0.676378 0.735847
231.580000 110.259235 96.634434 9.901498 -0.024397 0.023016 0.672811 0.739054
231.680000 110.259182 96.707371 9.900772 -0.025454 0.023653 0.669013 0.742438
231.775000 110.259187 96.806425 9.898144 -0.026399 0.024166 0.665213 0.745796
231.870000 110.260137 96.875534 9.898341 -0.027337 0.024649 0.660945 0.749531
231.970000 110.260336 96.976627 9.896872 -0.028246 0.025026 0.656296 0.753559
232.075000 110.248919 97.107472 9.897244 -0.029700 0.025144 0.651263 0.757853
232.175000 110.245968 97.236243 9.895639 -0.030497 0.025326 0.646033 0.762279
232.280000 110.246512 97.411025 9.890121 -0.031177 0.025345 0.640630 0.766797
232.370000 110.246031 97.530141 9.888636 -0.031769 0.025358 0.634993 0.771447
232.480000 110.247069 97.669064 9.887865 -0.032434 0.025284 0.627901 0.777206
232.575000 110.246444 97.836689 9.883724 -0.032883 0.025127 0.622089 0.781852
232.680000 110.246394 98.035697 9.878824 -0.033287 0.024830 0.615199 0.787277
232.775000 110.248614 98.182859 9.878104 -0.033598 0.024521 0.608000 0.792847
232.880000 110.249108 98.418825 9.871106 -0.033864 0.024005 0.600479 0.798562
232.980000 110.250590 98.619307 9.865867 -0.034039 0.023449 0.592739 0.804333
233.085000 110.251626 98.829372 9.861288 -0.034155 0.022817 0.584426 0.810406
233.180000 110.252277 99.003386 9.859059 -0.034134 0.022104 0.575867 0.816532
233.280000 110.253335 99.229220 9.852585 -0.034104 0.021282 0.567122 0.822652
233.370000 110.255390 99.378646 9.853594 -0.033893 0.020555 0.558355 0.828655
233.475000 110.252881 99.618629 9.848451 -0.033635 0.019604 0.548365 0.835332
233.575000 110.254626 99.851467 9.844292 -0.033260 0.018564 0.538139 0.841995
233.680000 110.255151 100.154398 9.832660 -0.032855 0.017332 0.527460 0.848767
233.780000 110.257317 100.442014 9.822182 -0.032363 0.016164 0.517168 0.855119
233.875000 110.258157 100.712190 9.815053 -0.031648 0.014957 0.506530 0.861511
233.975000 110.261670 100.958241 9.813313 -0.030883 0.013746 0.494954 0.868261
234.080000 110.261217 101.259531 9.806033 -0.030024 0.012438 0.482806 0.875124
234.180000 110.262918 101.557269 9.801087 -0.029134 0.011213 0.471158 0.881496
234.270000 110.262863 101.812816 9.804033 -0.028046 0.010075 0.459593 0.887629
234.375000 110.260171 102.145349 9.793030 -0.026869 0.008612 0.446422 0.894377
234.480000 110.263524 102.467131 9.786205 -0.025580 0.007107 0.432902 0.901050
234.575000 110.266082 102.759270 9.784967 -0.024341 0.005924 0.420410 0.906988
234.675000 110.270260 103.082270 9.779909 -0.022880 0.004587 0.406969 0.913144
234.780000 110.274874 103.424706 9.774770 -0.021305 0.003188 0.392507 0.919497
234.880000 110.279590 103.753761 9.769078 -0.019728 0.001908 0.378852 0.925245
234.985000 110.286293 104.104389 9.761003 -0.018060 0.000545 0.364333 0.931093
235.090000 110.284163 104.447957 9.765549 -0.016206 -0.000892 0.349019 0.936975
235.170000 110.285970 104.708909 9.771064 -0.014629 -0.002005 0.336461 0.941582
235.275000 110.286959 105.032647 9.772871 -0.012421 -0.002963 0.320192 0.947267
235.375000 110.283258 105.359512 9.773004 -0.010483 -0.003763 0.304700 0.952383
235.475000 110.286253 105.690693 9.772710 -0.008560 -0.004636 0.289176 0.957227
235.580000 110.288468 106.043895 9.765297 -0.006543 -0.005825 0.272902 0.962002
235.680000 110.288931 106.376395 9.762009 -0.004476 -0.006786 0.257037 0.966367
235.775000 110.290999 106.701399 9.766476 -0.002451 -0.007124 0.241641 0.970337
235.880000 110.296218 107.051889 9.768154 -0.000348 -0.007578 0.224919 0.974348
235.980000 110.300492 107.379039 9.771531 0.001617 -0.007883 0.208864 0.977911
236.080000 110.304805 107.699509 9.773461 0.003604 -0.008185 0.192731 0.981211
236.180000 110.311921 108.024945 9.776568 0.005671 -0.008347 0.176241 0.984295
236.275000 110.320173 108.322814 9.778711 0.007620 -0.008442 0.160653 0.986945
236.385000 110.328078 108.693470 9.780360 0.009700 -0.008314 0.142819 0.989666
236.500000 110.338039 109.040673 9.783599 0.011840 -0.008364 0.124204 0.992151
236.570000 110.351436 109.268590 9.793726 0.012937 -0.007616 0.111895 0.993607
236.670000 110.359110 109.571523 9.793851 0.014727 -0.007537 0.095233 0.995318
236.775000 110.366840 109.882843 9.789846 0.016596 -0.007523 0.078884 0.996717
236.880000 110.376452 110.158654 9.789877 0.018423 -0.007353 0.062737 0.997833
236.970000 110.376770 110.429811 9.787719 0.019842 -0.006917 0.048234 0.998615
237.080000 110.383481 110.726917 9.792020 0.021694 -0.006753 0.030543 0.999275
237.175000 110.394937 110.941863 9.800641 0.023292 -0.006474 0.015061 0.999594
237.275000 110.402053 111.166343 9.801984 0.024661 -0.006121 -0.000947 0.999677
237.375000 110.406751 111.409244 9.803480 0.026084 -0.005603 -0.016228 0.999512
237.480000 110.414998 111.632882 9.806489 0.027656 -0.004961 -0.032104 0.999090
237.570000 110.414569 111.885422 9.799589 0.028593 -0.004474 -0.045994 0.998522
237.680000 110.419132 112.103237 9.807094 0.029993 -0.003699 -0.061865 0.997627
237.770000 110.424002 112.288097 9.808491 0.031020 -0.003098 -0.075163 0.996684
237.875000 110.428737 112.510508 9.815307 0.032117 -0.002338 -0.090203 0.995403
237.975000 110.432237 112.688304 9.820171 0.033155 -0.001692 -0.104185 0.994004
238.075000 110.432719 112.876191 9.818752 0.033936 -0.001186 -0.118054 0.992426
238.190000 110.438274 113.097631 9.830794 0.034641 -0.000272 -0.132848 0.990531
238.275000 110.426849 113.275612 9.822803 0.035162 -0.000024 -0.144192 0.988925
238.375000 110.428357 113.469831 9.824586 0.035379 0.000541 -0.157001 0.986964
238.475000 110.427319 113.648074 9.824982 0.035567 0.001018 -0.169501 0.984888
238.570000 110.428581 113.830417 9.822866 0.035668 0.001433 -0.181451 0.982752
238.675000 110.430970 114.005611 9.819599 0.035442 0.001811 -0.194002 0.980359
238.775000 110.434129 114.118599 9.830102 0.035473 0.002549 -0.205434 0.978025
238.875000 110.436958 114.244355 9.829640 0.035204 0.002888 -0.216547 0.975633
238.975000 110.436983 114.365145 9.827381 0.034856 0.003083 -0.227356 0.973183
239.090000 110.443447 114.499677 9.839195 0.034158 0.003894 -0.239064 0.970395
239.175000 110.438626 114.595961 9.832161 0.033623 0.003775 -0.247880 0.968200
239.270000 110.435845 114.717814 9.825020 0.032785 0.003677 -0.257233 0.965786
239.375000 110.438285 114.839504 9.828626 0.031762 0.004010 -0.266868 0.963201
239.480000 110.443212 114.934703 9.835854 0.030682 0.004379 -0.276271 0.960580
239.575000 110.441963 115.011325 9.835275 0.029686 0.004269 -0.284455 0.958220
239.675000 110.445430 115.072932 9.842219 0.028520 0.004484 -0.292950 0.955692
239.785000 110.450371 115.146180 9.848119 0.027128 0.004634 -0.301363 0.953112
239.875000 110.447215 115.211347 9.843673 0.025817 0.004229 -0.308406 0.950895
239.980000 110.450117 115.276286 9.846950 0.024311 0.004155 -0.315627 0.948563
240.070000 110.450129 115.324663 9.847532 0.022961 0.003849 -0.321998 0.946454
240.170000 110.451008 115.368927 9.861513 0.021470 0.003377 -0.328614 0.944214
240.280000 110.454719 115.403192 9.868168 0.019803 0.003112 -0.335047 0.941988
240.380000 110.456358 115.425418 9.873618 0.018246 0.002789 -0.340836 0.939942
240.475000 110.458509 115.441411 9.878655 0.016721 0.002435 -0.345949 0.938101
240.575000 110.459783 115.477226 9.879350 0.015023 0.001946 -0.350873 0.936301
240.675000 110.461160 115.500100 9.882682 0.013354 0.001508 -0.355555 0.934559
240.775000 110.463459 115.523274 9.884027 0.011697 0.001050 -0.359666 0.933007
240.880000 110.465104 115.548012 9.886167 0.009927 0.000532 -0.363755 0.931442
240.980000 110.466848 115.574138 9.888623 0.008307 0.000028 -0.367379 0.930034
241.080000 110.467461 115.596101 9.890437 0.006739 -0.000476 -0.370484 0.928814
241.175000 110.467749 115.619927 9.892075 0.005247 -0.001044 -0.373381 0.927663
241.280000 110.468163 115.639995 9.892744 0.003704 -0.001619 -0.376043 0.926593
241.395000 110.468834 115.653220 9.893796 0.002135 -0.002143 -0.378510 0.925592
241.480000 110.468333 115.669957 9.894989 0.000942 -0.002663 -0.380494 0.924779
241.575000 110.468337 115.691158 9.896781 -0.000337 -0.003181 -0.382424 0.923981
241.680000 110.467316 115.712205 9.898748 -0.001509 -0.003564 -0.384023 0.923315
241.780000 110.467653 115.725696 9.899634 -0.002537 -0.003961 -0.385438 0.922722
241.875000 110.468034 115.748077 9.900187 -0.003392 -0.004325 -0.386649 0.922210
241.970000 110.468221 115.759722 9.901598 -0.004107 -0.004576 -0.387654 0.921784
242.075000 110.469690 115.764073 9.902102 -0.004651 -0.004792 -0.388537 0.921409
242.195000 110.471400 115.769540 9.902765 -0.005019 -0.004920 -0.389328 0.921072
242.270000 110.470175 115.797704 9.903996 -0.005026 -0.004912 -0.389761 0.920889
242.380000 110.473700 115.836507 9.905660 -0.004870 -0.004829 -0.390253 0.920682
242.480000 110.474139 115.850949 9.906914 -0.004648 -0.004731 -0.390591 0.920541
242.570000 110.474623 115.865997 9.906968 -0.004529 -0.004699 -0.390905 0.920408
242.675000 110.474744 115.874989 9.906813 -0.004532 -0.004711 -0.391123 0.920315
242.780000 110.474693 115.890504 9.907091 -0.004577 -0.004758 -0.391257 0.920258
242.870000 110.476066 115.893121 9.907301 -0.004732 -0.004782 -0.391378 0.920206
242.985000 110.474364 115.900842 9.906872 -0.004827 -0.004878 -0.391425 0.920184
243.075000 110.475682 115.903268 9.907010 -0.004942 -0.004897 -0.391478 0.920161
243.190000 110.477646 115.906806 9.907099 -0.005057 -0.004927 -0.391557 0.920127
243.280000 110.494615 115.857765 9.936910 -0.005044 -0.005380 -0.391949 0.919957
243.375000 110.494496 115.861935 9.938245 -0.005048 -0.005445 -0.392000 0.919935
243.470000 110.494245 115.871395 9.938895 -0.005014 -0.005478 -0.392029 0.919923
243.570000 110.493959 115.885608 9.939161 -0.004959 -0.005502 -0.392047 0.919915
243.680000 110.493920 115.905187 9.939572 -0.004897 -0.005522 -0.392092 0.919896
243.775000 110.493936 115.918204 9.940106 -0.004842 -0.005520 -0.392105 0.919891
243.875000 110.494926 115.920184 9.939912 -0.004861 -0.005492 -0.392135 0.919878
243.975000 110.495932 115.922450 9.939641 -0.004876 -0.005470 -0.392150 0.919872
244.080000 110.495323 115.958596 9.941102 -0.004705 -0.005533 -0.392205 0.919849
244.170000 110.496050 115.960222 9.940747 -0.004705 -0.005529 -0.392235 0.919836
244.270000 110.495579 115.967785 9.941081 -0.004662 -0.005571 -0.392201 0.919851
244.375000 110.496460 115.969499 9.940579 -0.004687 -0.005567 -0.392227 0.919840
244.475000 110.497469 115.971326 9.940110 -0.004715 -0.005546 -0.392233 0.919837
244.570000 110.495681 115.980127 9.940698 -0.004621 -0.005609 -0.392198 0.919852
244.690000 110.496784 115.982065 9.940385 -0.004643 -0.005592 -0.392256 0.919827
244.780000 110.497730 115.983773 9.940197 -0.004663 -0.005593 -0.392254 0.919828
244.870000 110.498747 115.985771 9.939978 -0.004697 -0.005586 -0.392257 0.919827
244.975000 110.493678 116.008767 9.941062 -0.004532 -0.005630 -0.392204 0.919850
245.085000 110.493379 116.014399 9.941468 -0.004495 -0.005632 -0.392219 0.919843
245.170000 110.493944 116.015626 9.941438 -0.004508 -0.005619 -0.392233 0.919838
245.270000 110.494651 116.017266 9.941461 -0.004536 -0.005604 -0.392271 0.919821
245.380000 110.493190 116.022323 9.942025 -0.004466 -0.005615 -0.392223 0.919842
245.475000 110.492610 116.029679 9.942533 -0.004434 -0.005604 -0.392222 0.919843
245.575000 110.492326 116.030301 9.942761 -0.004424 -0.005598 -0.392206 0.919850
245.675000 110.492521 116.031398 9.942868 -0.004420 -0.005601 -0.392220 0.919844
245.775000 110.492346 116.029116 9.941902 -0.004435 -0.005631 -0.392201 0.919852
245.870000 110.488460 116.028972 9.941664 -0.004408 -0.005649 -0.392285 0.919816
245.975000 110.484265 116.028796 9.941983 -0.004423 -0.005638 -0.392321 0.919800
246.075000 110.483379 116.028248 9.942083 -0.004415 -0.005639 -0.392311 0.919805
246.175000 110.481727 116.026284 9.942066 -0.004407 -0.005637 -0.392262 0.919826
246.290000 110.481293 116.024906 9.942021 -0.004405 -0.005640 -0.392251 0.919830
246.370000 110.481534 116.025826 9.942113 -0.004433 -0.005618 -0.392255 0.919828
246.475000 110.481907 116.027261 9.942223 -0.004467 -0.005628 -0.392284 0.919816
246.575000 110.482246 116.033233 9.949897 -0.004431 -0.005784 -0.392370 0.919778
246.675000 110.482307 116.035406 9.950017 -0.004869 -0.005976 -0.392386 0.919768
246.780000 110.482678 116.038746 9.951017 -0.006016 -0.006430 -0.392409 0.919749
246.875000 110.482872 116.039589 9.951567 -0.007812 -0.007162 -0.392374 0.919745
246.975000 110.483390 116.042656 9.951918 -0.010223 -0.008155 -0.392339 0.919728
247.075000 110.484166 116.049162 9.952633 -0.012795 -0.009153 -0.392312 0.919698
247.180000 110.485054 116.058039 9.953282 -0.015623 -0.010274 -0.392283 0.919655
247.280000 110.485899 116.066373 9.953665 -0.018592 -0.011506 -0.392244 0.919601
247.370000 110.486396 116.077761 9.954133 -0.021419 -0.012672 -0.392135 0.919571
247.470000 110.488046 116.093007 9.954122 -0.024275 -0.013786 -0.392136 0.919484
247.580000 110.490641 116.121612 9.953557 -0.027131 -0.014994 -0.392121 0.919391
247.670000 110.493421 116.138515 9.953746 -0.029837 -0.016139 -0.392026 0.919328
247.780000 110.494788 116.183262 9.954101 -0.032798 -0.017340 -0.391964 0.919232
247.875000 110.496166 116.230699 9.954195 -0.035375 -0.018394 -0.391936 0.919128
247.975000 110.497837 116.272855 9.953799 -0.038054 -0.019505 -0.391873 0.919025
248.075000 110.499252 116.318591 9.953579 -0.040654 -0.020589 -0.391806 0.918919
248.175000 110.501463 116.399566 9.954253 -0.043110 -0.021591 -0.391761 0.918803
248.275000 110.502914 116.438616 9.953531 -0.045596 -0.022630 -0.391607 0.918724
248.375000 110.504658 116.513583 9.953132 -0.047803 -0.023534 -0.391518 0.918626
248.480000 110.506484 116.642198 9.953744 -0.049752 -0.024312 -0.391569 0.918481
248.580000 110.507996 116.763959 9.953861 -0.051568 -0.025114 -0.391397 0.918432
248.675000 110.510114 116.832245 9.951983 -0.053218 -0.025820 -0.391253 0.918380
248.790000 110.511726 117.102511 9.953544 -0.054469 -0.026368 -0.391507 0.918183
248.870000 110.514485 117.103636 9.950890 -0.055668 -0.026914 -0.391133 0.918255
248.970000 110.517110 117.181986 9.948285 -0.056728 -0.027350 -0.391123 0.918181
249.075000 110.519239 117.385518 9.947424 -0.057456 -0.027681 -0.391242 0.918075
249.180000 110.521734 117.612313 9.947164 -0.057841 -0.027901 -0.391306 0.918017
249.275000 110.527213 117.733688 9.945265 -0.058133 -0.028041 -0.391275 0.918008
249.370000 110.534262 117.880262 9.944629 -0.058135 -0.028015 -0.391609 0.917866
249.480000 110.537507 118.145893 9.945507 -0.057839 -0.027894 -0.392045 0.917702
249.575000 110.537494 118.241707 9.942696 -0.057443 -0.027743 -0.391746 0.917859
249.680000 110.542239 118.557338 9.942819 -0.056639 -0.027480 -0.392122 0.917757
249.770000 110.540801 118.742960 9.940637 -0.055724 -0.027138 -0.391717 0.917996
249.870000 110.550990 118.954325 9.938220 -0.054533 -0.026694 -0.391947 0.917982
249.975000 110.556776 119.229755 9.937076 -0.053050 -0.026139 -0.392242 0.917959
250.080000 110.562776 119.591015 9.937650 -0.051242 -0.025408 -0.392316 0.918050
250.180000 110.567718 119.920709 9.939257 -0.049436 -0.024653 -0.392505 0.918089
250.280000 110.568449 120.314193 9.941382 -0.047247 -0.023762 -0.392347 0.918296
250.370000 110.569087 120.439571 9.935721 -0.045191 -0.022919 -0.391902 0.918611
250.475000 110.584812 120.723217 9.935834 -0.042781 -0.021920 -0.392313 0.918575
250.575000 110.579103 121.018518 9.933882 -0.040232 -0.020799 -0.392300 0.918722
250.675000 110.580477 121.323906 9.929247 -0.037439 -0.019677 -0.392343 0.918846
250.775000 110.583706 121.687668 9.929052 -0.034450 -0.018476 -0.392401 0.918963
250.880000 110.588708 122.126987 9.932717 -0.031196 -0.017148 -0.392602 0.919019
250.980000 110.595103 122.406846 9.927883 -0.027895 -0.015748 -0.392386 0.919243
251.070000 110.598422 122.645571 9.925109 -0.024804 -0.014478 -0.392322 0.919379
251.180000 110.606103 123.016374 9.924230 -0.021082 -0.013109 -0.392703 0.919330
251.280000 110.628787 123.350618 9.926963 -0.017549 -0.011675 -0.393183 0.919219
251.370000 110.634134 123.635023 9.923828 -0.014312 -0.010336 -0.393168 0.919297
251.480000 110.643359 124.048697 9.929426 -0.010389 -0.008929 -0.393589 0.919185
251.575000 110.652725 124.363595 9.931181 -0.006784 -0.007465 -0.393573 0.919238
251.680000 110.659534 124.720766 9.931677 -0.003078 -0.006019 -0.393787 0.919177
251.780000 110.662595 125.041564 9.933411 0.000612 -0.004397 -0.393639 0.919255
251.875000 110.667454 125.334765 9.934695 0.004014 -0.003012 -0.393646 0.919249
251.975000 110.672010 125.673224 9.935560 0.007517 -0.001548 -0.393660 0.919224
252.070000 110.678109 125.966962 9.935322 0.010920 -0.000120 -0.393689 0.919179
252.170000 110.683330 126.300339 9.931767 0.014186 0.001231 -0.393750 0.919107
252.270000 110.691310 126.604267 9.934088 0.017593 0.002706 -0.393778 0.919033
252.370000 110.698078 126.890299 9.939152 0.020743 0.003943 -0.394007 0.918865
252.485000 110.717579 127.238443 9.959685 0.024407 0.005541 -0.394489 0.918560
252.570000 110.730738 127.446679 9.977063 0.027299 0.006788 -0.394379 0.918517
252.670000 110.738528 127.745891 9.986043 0.030190 0.008024 -0.394280 0.918459
252.775000 110.746605 128.004032 9.996661 0.032745 0.009065 -0.394520 0.918259
252.875000 110.756251 128.269515 10.002804 0.035069 0.010061 -0.394616 0.918122
252.975000 110.761902 128.515736 10.009583 0.037251 0.010994 -0.394576 0.918042
253.095000 110.769313 128.593446 10.024348 0.039682 0.011675 -0.394887 0.917798
253.180000 110.769505 128.756783 10.030325 0.041386 0.012375 -0.394543 0.917862
253.280000 110.776139 128.990644 10.033840 0.042774 0.013024 -0.394548 0.917787
253.370000 110.778863 129.254694 10.033864 0.043825 0.013530 -0.394432 0.917780
253.485000 110.780001 129.437910 10.038552 0.044836 0.013878 -0.394563 0.917669
253.575000 110.784496 129.654020 10.039704 0.045343 0.014230 -0.394424 0.917699
253.670000 110.792817 129.748154 10.046671 0.045879 0.014425 -0.394490 0.917641
253.775000 110.805904 129.871413 10.053568 0.046124 0.014511 -0.394751 0.917515
253.875000 110.814587 129.980330 10.058684 0.046106 0.014442 -0.394877 0.917463
253.970000 110.820123 130.177891 10.059451 0.045665 0.014245 -0.394890 0.917482
254.075000 110.824122 130.218666 10.065151 0.045154 0.013931 -0.394944 0.917489
254.170000 110.822405 130.319648 10.067721 0.044208 0.013595 -0.394821 0.917593
254.270000 110.822437 130.450868 10.068787 0.042954 0.013134 -0.394771 0.917681
254.375000 110.821474 130.516280 10.071278 0.041466 0.012599 -0.394748 0.917767
254.470000 110.815319 130.589691 10.072842 0.039777 0.011940 -0.394501 0.917957
254.570000 110.816981 130.671640 10.075210 0.037874 0.011246 -0.394643 0.917985
254.675000 110.817529 130.702499 10.077554 0.035768 0.010397 -0.394617 0.918091
254.770000 110.817580 130.760177 10.081336 0.033574 0.009514 -0.394548 0.918213
254.875000 110.819831 130.809306 10.082742 0.031096 0.008512 -0.394554 0.918307
254.975000 110.814456 130.846758 10.085726 0.028425 0.007438 -0.394403 0.918468
255.080000 110.816592 130.877229 10.088049 0.025803 0.006404 -0.394433 0.918540
255.170000 110.816793 130.916590 10.088271 0.023026 0.005264 -0.394377 0.918645
255.270000 110.820161 130.939183 10.089553 0.019992 0.004050 -0.394401 0.918712
255.380000 110.819395 130.959469 10.088652 0.017119 0.002906 -0.394363 0.918790
255.480000 110.819921 130.947691 10.089493 0.014250 0.001739 -0.394321 0.918861
255.575000 110.843264 130.955132 10.095321 0.011483 0.000702 -0.394530 0.918811
255.680000 110.861352 130.920841 10.100871 0.008705 -0.000390 -0.394573 0.918823
255.770000 110.866041 130.906037 10.102734 0.006117 -0.001434 -0.394455 0.918894
255.870000 110.868399 130.900177 10.101966 0.003621 -0.002432 -0.394466 0.918900
255.970000 110.871931 130.888221 10.102654 0.001388 -0.003310 -0.394472 0.918901
256.075000 110.873501 130.871866 10.103804 -0.000561 -0.004115 -0.394426 0.918919
256.175000 110.873530 130.866593 10.105075 -0.002156 -0.004801 -0.394385 0.918930
256.285000 110.876151 130.846070 10.105005 -0.003556 -0.005415 -0.394387 0.918922
256.370000 110.878151 130.844682 10.105662 -0.004200 -0.005677 -0.394394 0.918914
256.475000 110.881764 130.846784 10.107314 -0.004464 -0.005773 -0.394446 0.918890
256.580000 110.883516 130.849390 10.108709 -0.004151 -0.005652 -0.394482 0.918877
256.675000 110.884671 130.850156 10.109312 -0.003662 -0.005498 -0.394513 0.918867
256.775000 110.885580 130.850614 10.110382 -0.003329 -0.005376 -0.394536 0.918859
256.875000 110.886644 130.852698 10.111404 -0.003227 -0.005364 -0.394562 0.918848
256.970000 110.887895 130.854200 10.112231 -0.003344 -0.005428 -0.394577 0.918841
257.070000 110.888869 130.856582 10.112805 -0.003605 -0.005544 -0.394583 0.918837
257.170000 110.889925 130.858532 10.113859 -0.003895 -0.005655 -0.394588 0.918832
257.275000 110.890783 130.862689 10.113998 -0.004170 -0.005763 -0.394602 0.918825
257.375000 110.891335 130.866425 10.114444 -0.004365 -0.005836 -0.394614 0.918818
257.480000 110.891150 130.872431 10.114870 -0.004475 -0.005885 -0.394619 0.918815
257.575000 110.891108 130.876941 10.114861 -0.004525 -0.005928 -0.394618 0.918815
257.675000 110.891923 130.883983 10.115176 -0.004524 -0.005932 -0.394639 0.918806
257.780000 110.890774 130.892759 10.115273 -0.004486 -0.005936 -0.394629 0.918811
257.875000 110.890416 130.894708 10.115339 -0.004442 -0.005920 -0.394630 0.918810
257.980000 110.889064 130.896037 10.114918 -0.004414 -0.005912 -0.394604 0.918822
258.075000 110.889456 130.898913 10.114762 -0.004395 -0.005904 -0.394611 0.918819
258.170000 110.889255 130.903830 10.115078 -0.004371 -0.005893 -0.394606 0.918821
258.280000 110.889621 130.909111 10.115274 -0.004359 -0.005886 -0.394617 0.918817
258.375000 110.889557 130.914731 10.115400 -0.004355 -0.005893 -0.394616 0.918817
258.475000 110.890493 130.918887 10.114758 -0.005141 -0.006206 -0.394620 0.918809
258.575000 110.893476 130.939791 10.115043 -0.007869 -0.007253 -0.394608 0.918787
258.685000 110.894127 130.945243 10.114250 -0.012794 -0.009237 -0.394504 0.918759
258.775000 110.893172 130.953302 10.114760 -0.019146 -0.011844 -0.394307 0.918703
258.870000 110.893594 130.966662 10.115209 -0.026786 -0.014947 -0.394081 0.918564
258.980000 110.894708 130.984949 10.115520 -0.034157 -0.017852 -0.393902 0.918344
259.075000 110.897152 131.005469 10.116613 -0.041402 -0.020823 -0.393718 0.918062
259.175000 110.903932 131.033874 10.116664 -0.048674 -0.023780 -0.393570 0.917697
259.275000 110.906228 131.091222 10.118055 -0.054733 -0.026204 -0.393396 0.917364
259.370000 110.907964 131.157670 10.119531 -0.060328 -0.028530 -0.393180 0.917037
259.470000 110.909422 131.215099 10.120960 -0.065431 -0.030534 -0.392973 0.916711
259.570000 110.912535 131.309746 10.123192 -0.069858 -0.032328 -0.392819 0.916388
259.670000 110.915428 131.426913 10.126495 -0.073704 -0.033871 -0.392652 0.916103
259.775000 110.918731 131.568026 10.130111 -0.076913 -0.035165 -0.392543 0.915837
259.880000 110.921262 131.742478 10.134377 -0.079485 -0.036221 -0.392381 0.915646
259.985000 110.922162 131.954221 10.138485 -0.081174 -0.036927 -0.392293 0.915507
260.070000 110.926712 132.076937 10.139551 -0.082222 -0.037355 -0.392074 0.915490
260.180000 110.926365 132.300493 10.143484 -0.082561 -0.037494 -0.392060 0.915460
260.270000 110.928806 132.383154 10.142800 -0.082156 -0.037313 -0.391883 0.915580
260.380000 110.933445 132.618550 10.144928 -0.080785 -0.036816 -0.391976 0.915682
260.480000 110.936578 132.841784 10.147240 -0.078695 -0.035977 -0.392006 0.915884
260.575000 110.942979 133.107594 10.149408 -0.075855 -0.034842 -0.392047 0.916150
260.675000 110.951973 133.354098 10.151752 -0.072409 -0.033469 -0.392307 0.916369
260.770000 110.960543 133.572859 10.153290 -0.067915 -0.031610 -0.392362 0.916755
260.875000 110.967497 133.882412 10.158315 -0.062991 -0.029702 -0.392683 0.917033
260.975000 110.978354 134.151260 10.161576 -0.057140 -0.027259 -0.392919 0.917391
261.070000 110.984765 134.444015 10.166714 -0.051162 -0.024810 -0.393123 0.917726
261.175000 110.991051 134.809097 10.174972 -0.044284 -0.022040 -0.393497 0.917994
261.275000 110.995310 135.211185 10.180634 -0.037091 -0.019141 -0.393713 0.918285
261.380000 110.999896 135.604438 10.187180 -0.029397 -0.016104 -0.394019 0.918491
261.480000 111.007114 135.995196 10.194370 -0.021510 -0.012904 -0.394242 0.918664
261.575000 111.024366 136.219860 10.197305 -0.013534 -0.009616 -0.394551 0.918724
261.675000 111.045532 136.530951 10.198405 -0.005053 -0.005884 -0.395066 0.918620
261.775000 111.052015 136.860059 10.203493 0.002856 -0.002789 -0.395417 0.918493
261.875000 111.059708 137.162052 10.206852 0.011319 0.000641 -0.395513 0.918390
261.975000 111.065281 137.516779 10.216800 0.019028 0.003720 -0.395750 0.918154
262.075000 111.067733 137.860366 10.224250 0.026739 0.006824 -0.395788 0.917927
262.180000 111.077319 138.195932 10.233001 0.034211 0.009829 -0.395988 0.917565
262.270000 111.085994 138.465811 10.234101 0.040937 0.012658 -0.395842 0.917318
262.380000 111.092476 138.773355 10.241545 0.047556 0.015198 -0.396052 0.916870
262.480000 111.100383 139.064089 10.244519 0.053524 0.017679 -0.395997 0.916520
262.580000 111.105361 139.319355 10.249581 0.058496 0.019693 -0.396044 0.916155
262.670000 111.114828 139.574787 10.252529 0.062860 0.021512 -0.395899 0.915888
262.770000 111.103165 139.791212 10.258995 0.066604 0.023055 -0.395698 0.915672
262.875000 111.100582 140.075501 10.264777 0.069597 0.024260 -0.395624 0.915450
262.980000 111.108747 140.227544 10.274022 0.071664 0.025075 -0.395722 0.915227
263.075000 111.119944 140.386644 10.279766 0.072711 0.025575 -0.395764 0.915112
263.185000 111.134844 140.451020 10.289362 0.073083 0.025758 -0.395959 0.914993
263.275000 111.142224 140.605431 10.290817 0.072444 0.025573 -0.395862 0.915091
263.375000 111.143692 140.782038 10.294254 0.070953 0.025007 -0.395835 0.915235
263.470000 111.146529 140.979377 10.294241 0.068606 0.024111 -0.395788 0.915458
263.570000 111.150315 141.104915 10.296308 0.065476 0.022867 -0.395814 0.915708
263.670000 111.152467 141.223720 10.296598 0.061520 0.021353 -0.395851 0.916003
263.770000 111.154080 141.210371 10.299696 0.056952 0.019549 -0.395884 0.916324
263.890000 111.157678 141.201274 10.301541 0.051577 0.017477 -0.395973 0.916646
263.975000 111.146995 141.230976 10.303672 0.045759 0.015060 -0.395734 0.917101
264.085000 111.154290 141.265815 10.302593 0.039619 0.012725 -0.395815 0.917387
264.175000 111.153319 141.305629 10.307124 0.032985 0.010072 -0.395702 0.917731
264.275000 111.155955 141.352051 10.308265 0.026238 0.007486 -0.395702 0.917974
264.370000 111.152477 141.408356 10.307703 0.019694 0.004898 -0.395604 0.918197
264.475000 111.150629 141.354746 10.313402 0.013390 0.002459 -0.395516 0.918358
264.570000 111.150223 141.384420 10.310544 0.007847 0.000205 -0.395472 0.918445
264.670000 111.158851 141.382525 10.317036 0.002878 -0.001631 -0.395591 0.918421
264.775000 111.184000 141.336697 10.315583 -0.001499 -0.003117 -0.395923 0.918277
264.880000 111.188482 141.325888 10.315136 -0.004157 -0.004182 -0.395983 0.918239
264.980000 111.190953 141.332503 10.315539 -0.005093 -0.004584 -0.396032 0.918211
265.080000 111.196081 141.334365 10.316542 -0.004207 -0.004247 -0.396150 0.918167
265.185000 111.199206 141.334553 10.316250 -0.002506 -0.003605 -0.396259 0.918128
265.280000 111.203218 141.332595 10.316028 -0.001142 -0.003108 -0.396366 0.918087
265.380000 111.204566 141.329656 10.315120 -0.000630 -0.002952 -0.396409 0.918069
265.480000 111.206844 141.327790 10.314334 -0.000835 -0.003094 -0.396455 0.918048
265.675000 111.207032 141.321618 10.313636 -0.001533 -0.003385 -0.396483 0.918035
265.700000 111.206251 141.321885 10.312394 -0.002347 -0.003807 -0.396442 0.918049
265.770000 111.206954 141.325583 10.311015 -0.003210 -0.004126 -0.396432 0.918049
265.875000 111.207950 141.331180 10.311586 -0.003942 -0.004388 -0.396427 0.918047
265.980000 111.207651 141.337601 10.311746 -0.004404 -0.004576 -0.396410 0.918052
266.080000 111.209168 141.353630 10.310138 -0.004660 -0.004671 -0.396414 0.918048
266.170000 111.210763 141.348137 10.311205 -0.004690 -0.004701 -0.396442 0.918036
266.275000 111.212547 141.346032 10.312412 -0.004642 -0.004681 -0.396479 0.918020
266.375000 111.213531 141.347115 10.312883 -0.004548 -0.004638 -0.396501 0.918011
266.480000 111.215328 141.350206 10.312514 -0.004463 -0.004596 -0.396536 0.917997
266.570000 111.215919 141.352335 10.312705 -0.004362 -0.004565 -0.396548 0.917992
266.675000 111.216739 141.358430 10.313667 -0.004276 -0.004534 -0.396562 0.917987
266.775000 111.216007 141.362105 10.314648 -0.004238 -0.004511 -0.396541 0.917996
266.875000 111.215141 141.369141 10.315322 -0.004213 -0.004511 -0.396518 0.918006
266.970000 111.214752 141.372716 10.315797 -0.004202 -0.004522 -0.396503 0.918013
267.080000 111.215516 141.380521 10.316226 -0.004205 -0.004534 -0.396503 0.918013
267.180000 111.215428 141.384320 10.315879 -0.004211 -0.004563 -0.396492 0.918017
267.275000 111.215577 141.390035 10.315665 -0.004226 -0.004577 -0.396485 0.918020
267.375000 111.215383 141.392119 10.315631 -0.004232 -0.004587 -0.396480 0.918022
267.475000 111.215996 141.396925 10.315643 -0.004235 -0.004593 -0.396485 0.918020
267.575000 111.216028 141.400142 10.315550 -0.004240 -0.004595 -0.396482 0.918021
267.670000 111.216460 141.405597 10.315439 -0.004240 -0.004598 -0.396487 0.918019
267.770000 111.220452 141.376514 10.331424 -0.004071 -0.004199 -0.396565 0.917988
267.875000 111.221647 141.314809 10.340719 -0.004170 -0.003850 -0.396589 0.917979
267.980000 111.222175 141.306117 10.341448 -0.004157 -0.003850 -0.396600 0.917974
268.080000 111.222784 141.309602 10.341981 -0.004142 -0.003860 -0.396607 0.917971
268.175000 111.222875 141.312699 10.342436 -0.004126 -0.003869 -0.396605 0.917972
268.275000 111.223089 141.317820 10.342834 -0.004115 -0.003879 -0.396605 0.917972
268.385000 111.222997 141.320684 10.343197 -0.004103 -0.003880 -0.396602 0.917973
268.470000 111.223189 141.324809 10.343532 -0.004096 -0.003891 -0.396599 0.917975
268.570000 111.223224 141.326768 10.343729 -0.004085 -0.003898 -0.396600 0.917974
268.670000 111.223369 141.330729 10.344025 -0.004072 -0.003904 -0.396597 0.917976
268.770000 111.223472 141.332459 10.344270 -0.004067 -0.003908 -0.396597 0.917975
268.870000 111.223622 141.336134 10.344613 -0.004053 -0.003914 -0.396598 0.917975
268.970000 111.223645 141.337472 10.344875 -0.004050 -0.003915 -0.396598 0.917975
269.070000 111.223806 141.340596 10.345215 -0.004045 -0.003915 -0.396598 0.917975
269.175000 111.223756 141.341925 10.345508 -0.004037 -0.003916 -0.396595 0.917976
269.280000 111.223917 141.344709 10.345755 -0.004027 -0.003920 -0.396594 0.917977
269.370000 111.223861 141.345414 10.345944 -0.004024 -0.003919 -0.396592 0.917978
269.480000 111.224183 141.347964 10.346079 -0.004020 -0.003924 -0.396594 0.917977
269.570000 111.224158 141.348120 10.346174 -0.004014 -0.003923 -0.396594 0.917977
269.680000 111.224451 141.350343 10.346282 -0.004016 -0.003924 -0.396599 0.917975
269.780000 111.223591 141.348292 10.346501 -0.004006 -0.003928 -0.396580 0.917983
269.880000 111.223598 141.350569 10.346616 -0.004005 -0.003926 -0.396581 0.917983
269.975000 111.223527 141.350462 10.346697 -0.004002 -0.003928 -0.396579 0.917984
270.070000 111.223646 141.352834 10.347017 -0.004028 -0.003933 -0.396577 0.917984
270.170000 111.221570 141.350461 10.345150 -0.009716 -0.006103 -0.396424 0.917996
270.275000 111.221624 141.353299 10.341434 -0.029372 -0.013830 -0.395854 0.917740
270.375000 111.225728 141.359326 10.343240 -0.061472 -0.026820 -0.394480 0.916454
270.480000 111.228699 141.379666 10.342261 -0.095601 -0.040037 -0.392386 0.913943
270.580000 111.234284 141.408235 10.344772 -0.127786 -0.053062 -0.389593 0.910534
270.685000 111.243377 141.460876 10.343085 -0.153944 -0.063374 -0.386284 0.907232
270.775000 111.256662 141.506413 10.338299 -0.168337 -0.068820 -0.383146 0.905608
270.880000 111.307936 141.649165 10.433194 -0.173019 -0.068799 -0.379625 0.906209
271.075000 111.324920 142.015521 10.429025 -0.158584 -0.060868 -0.368941 0.913799
271.275000 111.337963 142.555501 10.426971 -0.118826 -0.043447 -0.352725 0.927134
271.370000 111.339927 142.805804 10.422483 -0.091996 -0.032795 -0.342228 0.934527
271.485000 111.347042 143.261146 10.427300 -0.057958 -0.021608 -0.328903 0.942336
271.580000 111.434210 143.755021 10.448917 -0.025478 -0.011707 -0.316557 0.948159
271.975000 111.491466 145.070775 10.445592 0.103459 0.020007 -0.249865 0.962530
272.075000 111.497666 145.356058 10.439303 0.126367 0.022505 -0.231494 0.964332
272.175000 111.492610 145.530531 10.424808 0.144342 0.023432 -0.211252 0.966431
272.280000 111.500787 145.783182 10.418618 0.155446 0.021966 -0.192148 0.968728
272.385000 111.497882 145.911162 10.409773 0.160183 0.019334 -0.172198 0.971759
272.480000 111.492635 145.937196 10.394386 0.157552 0.016244 -0.154118 0.975275
272.570000 111.502367 146.041009 10.388961 0.149062 0.012728 -0.137731 0.979106
272.680000 111.507276 146.105020 10.370983 0.132368 0.008670 -0.119360 0.983950
272.780000 111.494675 146.154712 10.367532 0.110831 0.005418 -0.103437 0.988427
272.880000 111.512859 146.191998 10.389840 0.083335 0.002733 -0.089134 0.992524
272.980000 111.516071 146.183723 10.394408 0.054007 0.000882 -0.076221 0.995627
273.080000 111.530422 146.256748 10.383886 0.023296 -0.000858 -0.064563 0.997641
273.170000 111.531133 146.352834 10.379340 -0.003240 -0.001933 -0.054942 0.998482
273.275000 111.521168 146.363120 10.374660 -0.024588 -0.002153 -0.045797 0.998646
273.385000 111.519915 146.407183 10.375136 -0.030569 -0.002944 -0.038700 0.998779
273.470000 111.524698 146.411540 10.375254 -0.021643 -0.002727 -0.034066 0.999181
273.575000 111.527650 146.367675 10.394087 -0.005836 -0.002938 -0.029916 0.999531
273.670000 111.529535 146.348334 10.402980 0.006468 -0.002943 -0.027076 0.999608
273.770000 111.534172 146.449543 10.393246 0.013060 -0.002664 -0.025276 0.999592
273.875000 111.544561 146.474601 10.395014 0.014759 -0.002672 -0.023667 0.999607
273.970000 111.542752 146.483751 10.389468 0.012325 -0.002694 -0.022210 0.999674
274.080000 111.544719 146.484027 10.383995 0.007297 -0.002589 -0.020918 0.999751
274.175000 111.549904 146.501469 10.378053 0.002411 -0.002601 -0.019996 0.999794
274.280000 111.555443 146.524266 10.373145 -0.002255 -0.002617 -0.019286 0.999808
274.385000 111.561321 146.542400 10.370388 -0.005407 -0.002632 -0.018746 0.999806
274.470000 111.557868 146.559531 10.368149 -0.007170 -0.002633 -0.018427 0.999801
274.575000 111.557630 146.565913 10.367877 -0.007890 -0.002631 -0.018184 0.999800
274.690000 111.559595 146.575076 10.372967 -0.007663 -0.002640 -0.018046 0.999804
274.775000 111.560776 146.578460 10.376643 -0.007132 -0.002609 -0.017980 0.999810
274.875000 111.564250 146.591287 10.380371 -0.006403 -0.002578 -0.018015 0.999814
274.970000 111.566175 146.596473 10.384371 -0.005723 -0.002603 -0.017999 0.999818
275.070000 111.566263 146.601535 10.383708 -0.005288 -0.002661 -0.017888 0.999822
275.190000 111.569449 146.611074 10.387722 -0.004906 -0.002620 -0.018010 0.999822
275.270000 111.572652 146.618219 10.389297 -0.004747 -0.002621 -0.018008 0.999823
275.370000 111.572497 146.616403 10.389093 -0.004718 -0.002665 -0.017944 0.999824
275.480000 111.581800 146.630334 10.392423 -0.004733 -0.002690 -0.018076 0.999822
275.580000 111.581399 146.631105 10.394363 -0.004716 -0.002671 -0.018112 0.999821
275.680000 111.577042 146.624666 10.393651 -0.004790 -0.002730 -0.017892 0.999825
275.770000 111.577284 146.624324 10.394717 -0.004805 -0.002744 -0.017873 0.999825
275.870000 111.571557 146.616357 10.394086 -0.004805 -0.002853 -0.017563 0.999830
275.970000 111.571799 146.618324 10.394513 -0.004774 -0.002911 -0.017533 0.999831
276.075000 111.572304 146.623907 10.398701 -0.004643 -0.002898 -0.017474 0.999832
276.180000 111.575992 146.629301 10.404343 -0.004495 -0.002910 -0.017425 0.999834
276.275000 111.575032 146.629971 10.408253 -0.004340 -0.002882 -0.017356 0.999836
276.370000 111.567467 146.620851 10.412133 -0.004177 -0.002799 -0.017182 0.999840
276.470000 111.610797 146.670215 10.418675 -0.003964 -0.002484 -0.017821 0.999830
276.580000 111.618126 146.687110 10.424172 -0.003751 -0.002480 -0.017942 0.999829
276.675000 111.620199 146.693783 10.428822 -0.003560 -0.002484 -0.017957 0.999829
276.775000 111.620229 146.698544 10.433074 -0.003394 -0.002485 -0.017948 0.999830
276.885000 111.621508 146.702696 10.437501 -0.003234 -0.002486 -0.017958 0.999830
276.975000 111.626388 146.702707 10.444645 -0.003095 -0.002490 -0.017878 0.999832
277.075000 111.623304 146.702650 10.445503 -0.002955 -0.002493 -0.017915 0.999832
277.170000 111.622952 146.706976 10.447491 -0.002857 -0.002503 -0.017926 0.999832
277.270000 111.623274 146.708779 10.449236 -0.002768 -0.002519 -0.017923 0.999832
277.380000 111.621741 146.706298 10.450666 -0.002664 -0.002544 -0.017899 0.999833
277.470000 111.622960 146.709038 10.452004 -0.002579 -0.002570 -0.017919 0.999833
277.575000 111.621819 146.705221 10.452218 -0.002500 -0.002620 -0.017875 0.999834
277.675000 111.626789 146.708860 10.455126 -0.002441 -0.002644 -0.017891 0.999833
277.780000 111.624808 146.706361 10.454682 -0.002366 -0.002658 -0.017934 0.999833
277.875000 111.625302 146.705220 10.454701 -0.002305 -0.002682 -0.017964 0.999832
277.975000 111.623505 146.705300 10.454994 -0.002248 -0.002681 -0.017995 0.999832
278.085000 111.623608 146.706110 10.455191 -0.002205 -0.002710 -0.017982 0.999832
278.170000 111.621222 146.700518 10.453579 -0.002190 -0.002760 -0.017896 0.999834
278.270000 111.622263 146.701182 10.453594 -0.002173 -0.002772 -0.017917 0.999833
278.370000 111.624702 146.701281 10.455202 -0.002164 -0.002789 -0.017877 0.999834
278.480000 111.623823 146.697179 10.453317 -0.002139 -0.002817 -0.017917 0.999833
278.570000 111.623336 146.696207 10.453042 -0.002126 -0.002829 -0.017906 0.999833
278.670000 111.624618 146.696702 10.453168 -0.002113 -0.002839 -0.017926 0.999833
278.770000 111.624969 146.694999 10.453065 -0.002098 -0.002850 -0.017933 0.999833
278.880000 111.626385 146.695434 10.452944 -0.002096 -0.002858 -0.017961 0.999832
278.970000 111.626610 146.693434 10.452583 -0.002102 -0.002868 -0.017954 0.999832
279.070000 111.631718 146.693724 10.454089 -0.002099 -0.002877 -0.017973 0.999832
279.175000 111.630729 146.691616 10.452073 -0.002091 -0.002902 -0.018011 0.999831
279.280000 111.631755 146.690241 10.451390 -0.002093 -0.002918 -0.018027 0.999831
279.380000 111.631234 146.688782 10.450333 -0.002105 -0.002943 -0.018004 0.999831
279.470000 111.631363 146.678779 10.451397 -0.002109 -0.002778 -0.018036 0.999831
279.580000 111.631697 146.667045 10.453180 -0.002066 -0.002752 -0.018096 0.999830
279.675000 111.632974 146.668287 10.454220 -0.002038 -0.002761 -0.018139 0.999830
279.775000 111.637061 146.670236 10.457227 -0.002015 -0.002777 -0.018164 0.999829
279.870000 111.637041 146.672512 10.458615 -0.001950 -0.002764 -0.018275 0.999827
279.975000 111.638015 146.674433 10.460043 -0.001909 -0.002790 -0.018326 0.999826
280.075000 111.639337 146.675543 10.460714 -0.001889 -0.002829 -0.018368 0.999826
280.180000 111.640557 146.677086 10.461686 -0.001863 -0.002869 -0.018413 0.999825
280.275000 111.641859 146.677794 10.461790 -0.001865 -0.002921 -0.018446 0.999824
280.380000 111.641687 146.678315 10.460605 -0.001867 -0.003004 -0.018463 0.999823
280.480000 111.641496 146.680015 10.460064 -0.001845 -0.003050 -0.018489 0.999823
280.570000 111.643144 146.679801 10.461116 -0.001854 -0.003144 -0.018482 0.999823
280.675000 111.643348 146.679168 10.459800 -0.001861 -0.003261 -0.018472 0.999822
280.775000 111.641389 146.677974 10.457521 -0.001875 -0.003386 -0.018423 0.999823
280.875000 111.639706 146.675486 10.454967 -0.001904 -0.003534 -0.018341 0.999824
280.975000 111.635419 146.669353 10.450931 -0.001970 -0.003706 -0.018149 0.999826
281.080000 111.632973 146.666588 10.448568 -0.002004 -0.003837 -0.018050 0.999828
281.180000 111.631304 146.666071 10.447671 -0.002006 -0.003953 -0.017985 0.999828
281.275000 111.630236 146.665874 10.447079 -0.002004 -0.004075 -0.017937 0.999829
281.380000 111.628968 146.666794 10.446831 -0.002006 -0.004182 -0.017891 0.999829
281.475000 111.628347 146.667577 10.446683 -0.002003 -0.004282 -0.017859 0.999829
281.570000 111.626811 146.668353 10.446941 -0.002027 -0.004366 -0.017791 0.999830
281.680000 111.625487 146.669453 10.447224 -0.002028 -0.004467 -0.017736 0.999831
281.770000 111.623075 146.669514 10.447186 -0.002037 -0.004577 -0.017647 0.999832
281.870000 111.621430 146.670395 10.445619 -0.002067 -0.004727 -0.017596 0.999832
281.975000 111.618648 146.671652 10.444725 -0.002093 -0.004857 -0.017526 0.999832
282.075000 111.616213 146.672488 10.444526 -0.002098 -0.004968 -0.017454 0.999833
282.175000 111.612885 146.672667 10.446870 -0.002058 -0.005038 -0.017366 0.999834
282.280000 111.609531 146.673139 10.448426 -0.002020 -0.005139 -0.017271 0.999836
282.380000 111.605332 146.673172 10.449688 -0.001983 -0.005258 -0.017148 0.999837
282.475000 111.601172 146.672517 10.450417 -0.001945 -0.005384 -0.017027 0.999839
282.575000 111.615280 146.693510 10.450502 -0.001965 -0.005447 -0.017366 0.999832
282.675000 111.618359 146.704740 10.450133 -0.001994 -0.005581 -0.017443 0.999830
282.780000 111.619596 146.714977 10.449892 -0.002006 -0.005713 -0.017487 0.999829
282.880000 111.627072 146.730705 10.450480 -0.002022 -0.005846 -0.017669 0.999825
282.980000 111.631519 146.743547 10.451369 -0.002029 -0.005965 -0.017765 0.999822
283.070000 111.633940 146.753446 10.452299 -0.002048 -0.006087 -0.017806 0.999821
283.180000 111.634349 146.763434 10.453949 -0.002050 -0.006196 -0.017807 0.999820
283.275000 111.632283 146.769940 10.455535 -0.002027 -0.006336 -0.017735 0.999821
283.375000 111.629040 146.775644 10.458723 -0.001972 -0.006461 -0.017577 0.999823
283.470000 111.618388 146.778731 10.466892 -0.001902 -0.006388 -0.017263 0.999829
283.575000 111.604096 146.784372 10.471708 -0.001866 -0.006422 -0.016945 0.999834
283.695000 111.584438 146.789644 10.478016 -0.001816 -0.006422 -0.016547 0.999841
283.780000 111.568607 146.789590 10.478470 -0.001820 -0.006549 -0.016186 0.999846
283.875000 111.555400 146.791831 10.478470 -0.001821 -0.006707 -0.015914 0.999849
283.970000 111.539350 146.793366 10.478188 -0.001826 -0.006864 -0.015614 0.999853
284.070000 111.523718 146.795501 10.478580 -0.001843 -0.007012 -0.015266 0.999857
284.170000 111.505629 146.793358 10.475557 -0.001844 -0.007277 -0.014883 0.999861
284.270000 111.486162 146.793127 10.476241 -0.001846 -0.007409 -0.014456 0.999866
284.375000 111.466220 146.791610 10.477251 -0.001840 -0.007530 -0.014008 0.999872
284.480000 111.445066 146.792570 10.478900 -0.001819 -0.007670 -0.013578 0.999877
284.575000 111.422033 146.796834 10.480247 -0.001821 -0.007811 -0.013153 0.999881
284.675000 111.398278 146.796988 10.480796 -0.001817 -0.007985 -0.012685 0.999886
284.775000 111.372814 146.795388 10.480110 -0.001801 -0.008216 -0.012179 0.999890
284.880000 111.347919 146.797614 10.481034 -0.001774 -0.008377 -0.011731 0.999895
284.970000 111.323261 146.797993 10.480909 -0.001771 -0.008550 -0.011247 0.999899
285.070000 111.294202 146.796986 10.480177 -0.001779 -0.008745 -0.010669 0.999903
285.170000 111.265277 146.798772 10.480577 -0.001787 -0.008896 -0.010136 0.999907
285.270000 111.236206 146.800841 10.480981 -0.001789 -0.009053 -0.009620 0.999911
285.375000 111.202688 146.799950 10.480867 -0.001767 -0.009260 -0.008959 0.999915
285.480000 111.169985 146.802342 10.483230 -0.001739 -0.009375 -0.008399 0.999919
285.575000 111.138200 146.802989 10.483325 -0.001726 -0.009557 -0.007826 0.999922
285.675000 111.109039 146.906731 10.478797 -0.001702 -0.009515 -0.007245 0.999927
285.775000 111.078184 146.933221 10.474086 -0.001687 -0.009718 -0.006762 0.999928
285.875000 111.040176 146.934619 10.472840 -0.001673 -0.009917 -0.006133 0.999931
285.975000 111.000924 146.936583 10.472305 -0.001658 -0.010102 -0.005484 0.999933
286.080000 110.957368 146.937177 10.474113 -0.001626 -0.010247 -0.004744 0.999935
286.170000 110.919780 146.937292 10.473026 -0.001606 -0.010479 -0.004117 0.999935
286.280000 110.872425 146.938979 10.475327 -0.001586 -0.010586 -0.003338 0.999937
286.380000 110.827034 146.939843 10.476609 -0.001570 -0.010734 -0.002574 0.999938
286.475000 110.784015 146.941431 10.477149 -0.001559 -0.010896 -0.001884 0.999938
286.580000 110.733080 146.940345 10.477598 -0.001552 -0.011070 -0.001038 0.999937
286.685000 110.682573 146.944710 10.478499 -0.001545 -0.011236 -0.000273 0.999936
286.775000 110.638289 146.946244 10.476238 -0.001527 -0.011481 0.000392 0.999933
286.880000 110.582778 146.949023 10.478379 -0.001512 -0.011590 0.001247 0.999931
286.975000 110.532165 146.950084 10.477730 -0.001504 -0.011772 0.002040 0.999927
287.070000 110.477467 146.950653 10.476188 -0.001505 -0.011992 0.002885 0.999923
287.175000 110.414833 146.954237 10.474352 -0.001517 -0.012221 0.003822 0.999917
287.280000 110.351615 146.958397 10.475186 -0.001494 -0.012390 0.004728 0.999911
287.380000 110.289468 146.961567 10.477265 -0.001474 -0.012499 0.005635 0.999905
287.470000 110.231043 146.963645 10.477954 -0.001447 -0.012671 0.006503 0.999898
287.570000 110.165017 146.966735 10.478231 -0.001438 -0.012856 0.007461 0.999888
287.680000 110.093032 146.971758 10.478308 -0.001448 -0.013030 0.008471 0.999878
287.775000 110.026258 146.970562 10.477480 -0.001463 -0.013214 0.009470 0.999867
287.875000 109.954444 146.971613 10.477031 -0.001453 -0.013415 0.010502 0.999854
287.970000 109.883587 146.975802 10.479244 -0.001424 -0.013525 0.011487 0.999842
288.080000 109.802171 146.979580 10.481548 -0.001401 -0.013650 0.012623 0.999826
288.180000 109.727042 146.985256 10.482923 -0.001387 -0.013810 0.013645 0.999811
288.280000 109.645627 146.988140 10.483328 -0.001409 -0.013950 0.014728 0.999793
288.375000 109.569220 146.990417 10.485336 -0.001366 -0.014081 0.015798 0.999775
288.470000 109.490688 146.992628 10.484894 -0.001366 -0.014280 0.016879 0.999755
288.575000 109.400510 146.996170 10.486185 -0.001354 -0.014421 0.018083 0.999732
288.680000 109.289925 147.001965 10.486692 -0.001345 -0.014535 0.019641 0.999701
288.775000 109.198845 146.998610 10.478871 -0.001380 -0.014911 0.021012 0.999667
288.875000 109.106044 147.002885 10.478480 -0.001404 -0.015073 0.022219 0.999639
288.980000 109.006476 147.007535 10.481150 -0.001379 -0.015196 0.023495 0.999607
289.075000 108.915644 147.010577 10.482274 -0.001372 -0.015337 0.024700 0.999576
289.180000 108.812465 147.015157 10.486777 -0.001339 -0.015396 0.026026 0.999542
289.280000 108.712559 147.021288 10.492146 -0.001321 -0.015420 0.027287 0.999508
289.375000 108.620276 147.032805 10.501057 -0.001253 -0.015380 0.028311 0.999480
289.480000 108.514081 147.038814 10.503115 -0.001238 -0.015512 0.029634 0.999440
289.570000 108.417042 147.041238 10.500213 -0.001241 -0.015780 0.030930 0.999396
289.675000 108.302595 147.045551 10.501967 -0.001232 -0.015900 0.032365 0.999349
289.780000 108.183056 147.050706 10.505088 -0.001216 -0.015994 0.033846 0.999298
289.885000 108.062243 147.056738 10.514542 -0.001162 -0.015914 0.035307 0.999249
289.970000 107.964704 147.064563 10.513530 -0.001171 -0.016126 0.036507 0.999203
290.075000 107.838857 147.070477 10.517569 -0.001150 -0.016166 0.037972 0.999147
290.175000 107.718162 147.075392 10.519207 -0.001147 -0.016279 0.039431 0.999089
290.270000 107.599667 147.078829 10.519401 -0.001150 -0.016433 0.040892 0.999028
290.380000 107.458768 147.083739 10.526045 -0.001120 -0.016421 0.042578 0.998958
290.475000 107.332794 147.088086 10.532171 -0.001083 -0.016423 0.044111 0.998891
290.575000 107.201967 147.091902 10.529740 -0.001084 -0.016666 0.045705 0.998815
290.670000 107.072837 147.093349 10.528999 -0.001062 -0.016848 0.047327 0.998737
290.775000 106.927196 147.097037 10.531944 -0.001039 -0.016957 0.049087 0.998650
290.885000 106.773740 147.098298 10.537414 -0.000972 -0.017039 0.050985 0.998554
290.980000 106.633962 147.098511 10.547299 -0.000909 -0.016962 0.052698 0.998466
291.080000 106.489857 147.102848 10.550612 -0.000879 -0.017077 0.054380 0.998374
291.175000 106.351613 147.107992 10.555099 -0.000819 -0.017161 0.056009 0.998282
291.290000 106.183336 147.112709 10.566131 -0.000733 -0.017094 0.057941 0.998173
291.380000 106.048071 147.115593 10.565334 -0.000713 -0.017256 0.059581 0.998074
291.475000 105.901936 147.121547 10.564056 -0.000716 -0.017439 0.061274 0.997968
291.575000 105.744793 147.126631 10.562693 -0.000710 -0.017626 0.063097 0.997851
291.680000 105.579833 147.131392 10.560119 -0.000727 -0.017839 0.064995 0.997726
291.770000 105.262306 147.181645 10.552959 -0.000769 -0.018199 0.068582 0.997479
291.885000 105.061446 147.186125 10.577188 -0.000666 -0.017783 0.070753 0.997335
291.975000 104.907388 147.193995 10.582451 -0.000656 -0.017773 0.072432 0.997215
292.070000 104.743344 147.198244 10.575959 -0.000692 -0.018047 0.074305 0.997072
292.175000 104.557433 147.203669 10.579439 -0.000669 -0.018116 0.076286 0.996921
292.270000 104.387020 147.208408 10.582553 -0.000666 -0.018159 0.078133 0.996777
292.375000 104.197429 147.213401 10.584781 -0.000666 -0.018240 0.080193 0.996612
292.475000 104.007908 147.218019 10.598947 -0.000599 -0.018058 0.082227 0.996450
292.570000 103.828194 147.220927 10.607061 -0.000580 -0.017970 0.084176 0.996289
292.675000 103.633978 147.225888 10.613836 -0.000571 -0.017930 0.086227 0.996114
292.785000 103.428208 147.230757 10.632592 -0.000515 -0.017643 0.088356 0.995933
292.870000 103.266381 147.238225 10.627679 -0.000544 -0.017842 0.090138 0.995769
292.970000 103.073326 147.246007 10.625183 -0.000547 -0.018020 0.092177 0.995579
293.080000 102.858386 147.251990 10.632718 -0.000509 -0.018001 0.094393 0.995372
293.180000 102.661314 147.258655 10.638369 -0.000482 -0.018014 0.096456 0.995174
293.280000 102.459427 147.264613 10.644879 -0.000438 -0.018018 0.098596 0.994964
293.375000 102.260266 147.270455 10.655503 -0.000405 -0.017914 0.100713 0.994754
293.475000 102.054502 147.276811 10.654229 -0.000394 -0.018090 0.102862 0.994531
293.570000 101.854489 147.281200 10.646246 -0.000410 -0.018387 0.105000 0.994302
293.675000 101.631900 147.291228 10.648784 -0.000354 -0.018483 0.107256 0.994060
293.775000 101.413797 147.294957 10.662287 -0.000262 -0.018357 0.109497 0.993818
293.875000 101.194104 147.300952 10.679145 -0.000181 -0.018143 0.111751 0.993571
293.970000 100.982125 147.310007 10.676688 -0.000238 -0.018277 0.113996 0.993313
294.080000 100.744885 147.322246 10.690013 -0.000167 -0.018137 0.116321 0.993046
294.170000 100.551577 147.336686 10.684271 -0.000185 -0.018346 0.118353 0.992802
294.275000 100.319850 147.344179 10.694906 -0.000088 -0.018279 0.120643 0.992528
294.380000 100.086870 147.351527 10.714526 -0.000042 -0.017991 0.122994 0.992244
294.480000 99.860059 147.357140 10.730351 0.000006 -0.017748 0.125308 0.991959
294.580000 99.636666 147.361012 10.739534 0.000081 -0.017681 0.127672 0.991659
294.675000 99.408780 147.371452 10.741811 0.000056 -0.017712 0.129946 0.991363
294.785000 99.149628 147.387500 10.739663 0.000026 -0.017831 0.132239 0.991057
294.875000 98.842722 147.346789 10.741725 0.000060 -0.017969 0.135970 0.990550
294.975000 98.590156 147.357653 10.736247 0.000030 -0.018140 0.138456 0.990202
295.075000 98.341963 147.364641 10.735319 0.000024 -0.018232 0.140900 0.989856
295.170000 98.105159 147.373559 10.732162 0.000013 -0.018347 0.143225 0.989520
295.275000 97.841678 147.377635 10.745672 0.000022 -0.018169 0.145675 0.989166
295.380000 97.579691 147.381301 10.774756 0.000080 -0.017703 0.148197 0.988799
295.480000 97.329676 147.389410 10.792355 0.000086 -0.017418 0.150625 0.988437
295.570000 97.094186 147.393236 10.786137 0.000019 -0.017538 0.153104 0.988054
295.680000 96.812004 147.401210 10.788669 -0.000040 -0.017507 0.155760 0.987640
295.775000 96.563609 147.407892 10.781341 -0.000125 -0.017636 0.158167 0.987255
295.880000 96.289660 147.413191 10.792082 -0.000103 -0.017496 0.160735 0.986843
295.980000 96.018916 147.421907 10.797026 -0.000159 -0.017404 0.163350 0.986415
296.080000 95.754262 147.436463 10.809422 -0.000221 -0.017197 0.165671 0.986031
296.175000 95.481068 147.421814 10.809179 -0.000312 -0.017178 0.168649 0.985526
296.275000 95.211828 147.424886 10.806178 -0.000333 -0.017260 0.171409 0.985049
296.390000 94.924014 147.426244 10.829855 -0.000276 -0.016940 0.174039 0.984593
296.475000 94.682893 147.440163 10.823137 -0.000246 -0.017079 0.176557 0.984142
296.580000 94.391074 147.456881 10.825855 -0.000269 -0.017084 0.179168 0.983670
296.675000 94.106207 147.476288 10.836279 -0.000295 -0.016987 0.181581 0.983229
296.775000 93.830045 147.512224 10.836253 -0.000410 -0.016921 0.184005 0.982780
296.875000 93.547656 147.536200 10.831069 -0.000595 -0.016962 0.186480 0.982312
296.970000 93.276712 147.545861 10.850730 -0.000605 -0.016625 0.188995 0.981837
297.080000 92.975009 147.571841 10.860554 -0.000757 -0.016376 0.191532 0.981350
297.175000 92.708126 147.573240 10.874473 -0.000817 -0.016096 0.194187 0.980832
297.270000 92.438334 147.586094 10.878938 -0.000847 -0.015988 0.196817 0.980310
297.375000 92.140242 147.600635 10.885271 -0.000860 -0.015877 0.199469 0.979775
297.470000 91.855578 147.605689 10.887033 -0.000893 -0.015839 0.202250 0.979205
297.575000 91.501250 147.636011 10.891689 -0.001014 -0.015848 0.204990 0.978635
297.675000 91.193735 147.649982 10.904234 -0.001068 -0.015625 0.207551 0.978099
297.770000 90.887113 147.663021 10.901553 -0.001153 -0.015608 0.210417 0.977486
297.875000 90.595031 147.667865 10.909850 -0.001149 -0.015419 0.213255 0.976874
297.970000 90.165227 147.691584 10.927388 -0.000779 -0.015307 0.216304 0.976206
298.070000 89.774078 147.700053 10.937636 -0.000779 -0.015197 0.219456 0.975504
298.180000 89.410334 147.713637 10.953191 -0.000793 -0.014922 0.222241 0.974877
298.275000 89.101794 147.727852 10.957480 -0.000885 -0.014768 0.224972 0.974253
298.380000 88.761110 147.744137 10.963032 -0.000960 -0.014627 0.227761 0.973607
298.475000 88.451170 147.753674 10.966262 -0.001001 -0.014512 0.230638 0.972931
298.575000 88.110034 147.797665 10.958166 -0.001222 -0.014518 0.233333 0.972288
298.675000 87.777070 147.827296 10.952938 -0.001338 -0.014483 0.235995 0.971645
298.775000 87.455514 147.842645 10.970671 -0.001347 -0.014231 0.238636 0.971004
298.875000 87.144035 147.849663 10.980630 -0.001337 -0.014039 0.241458 0.970309
298.975000 86.831677 147.863127 10.996394 -0.001316 -0.013790 0.244266 0.969609
299.080000 86.487643 147.874542 11.008954 -0.001359 -0.013592 0.247249 0.968856
299.175000 86.185015 147.884342 11.016685 -0.001353 -0.013450 0.249959 0.968162
299.270000 85.869392 147.889730 11.017330 -0.001341 -0.013359 0.252922 0.967394
299.375000 85.528829 147.904257 11.027685 -0.001305 -0.013160 0.255740 0.966655
299.480000 85.199004 147.914794 11.039779 -0.001269 -0.012950 0.258577 0.965903
299.575000 84.886081 147.929378 11.043035 -0.001235 -0.012843 0.261459 0.965128
299.675000 84.555438 147.947473 11.051516 -0.001223 -0.012683 0.264283 0.964361
299.770000 84.215498 147.959043 11.052126 -0.001231 -0.012587 0.267304 0.963529
299.875000 83.868152 147.975691 11.059648 -0.001251 -0.012424 0.270067 0.962760
299.975000 83.536387 147.980545 11.071712 -0.001180 -0.012238 0.273032 0.961926
300.080000 83.190675 147.992354 11.084034 -0.001120 -0.012014 0.276076 0.961060
300.180000 82.866285 147.996195 11.100176 -0.001068 -0.011741 0.278889 0.960251
300.275000 82.552841 148.006601 11.107901 -0.001038 -0.011562 0.281852 0.959388
300.375000 82.205392 148.022823 11.107182 -0.001028 -0.011496 0.284780 0.958523
300.485000 81.852937 148.040628 11.127493 -0.000978 -0.011193 0.287619 0.957679
300.570000 81.532951 148.061971 11.116660 -0.001076 -0.011171 0.290783 0.956723
300.675000 81.848227 148.032662 11.116668 -0.000947 -0.010806 0.293865 0.955785
300.775000 81.916381 148.025761 11.131237 -0.000808 -0.010450 0.296574 0.954952
300.875000 81.887591 148.034634 11.145704 -0.000734 -0.010115 0.299422 0.954067
300.975000 81.776057 148.057984 11.154555 -0.000656 -0.009858 0.302164 0.953205
301.075000 81.561878 148.037749 11.169640 -0.000639 -0.009609 0.305390 0.952179
301.180000 81.402010 148.050528 11.182709 -0.000597 -0.009347 0.308237 0.951263
301.280000 81.173756 148.062944 11.190106 -0.000531 -0.009174 0.311108 0.950330
301.370000 80.924291 148.095592 11.179529 -0.000582 -0.009116 0.314137 0.949334
301.480000 80.585331 148.074775 11.184330 -0.000549 -0.008985 0.317407 0.948247
301.585000 80.279874 148.066888 11.205446 -0.000473 -0.008672 0.320346 0.947261
301.690000 79.989174 148.066336 11.218468 -0.000372 -0.008458 0.323351 0.946241
301.770000 79.768213 148.079739 11.210209 -0.000346 -0.008338 0.326361 0.945208
301.880000 79.440409 148.078827 11.225659 -0.000239 -0.008114 0.329442 0.944141
301.980000 79.142242 148.095468 11.219864 -0.000223 -0.008062 0.332344 0.943124
302.080000 78.816887 148.110784 11.217426 -0.000139 -0.008001 0.335233 0.942101
302.180000 78.510364 148.110797 11.230280 -0.000126 -0.007778 0.338284 0.941012
302.280000 78.211180 148.102224 11.246652 0.000013 -0.007486 0.341361 0.939903
302.375000 77.900974 148.129125 11.244319 0.000045 -0.007343 0.344184 0.938874
302.475000 77.568565 148.140235 11.249098 0.000095 -0.007188 0.347163 0.937777
302.575000 77.234065 148.162863 11.252816 0.000135 -0.007049 0.350013 0.936718
302.675000 76.896936 148.175503 11.257695 0.000200 -0.006913 0.352933 0.935623
302.775000 76.558606 148.196036 11.262691 0.000295 -0.006719 0.355973 0.934472
302.870000 76.247393 148.206667 11.265705 0.000336 -0.006607 0.358755 0.933408
302.975000 75.933599 148.220289 11.276421 0.000455 -0.006415 0.361654 0.932290
303.070000 75.653937 148.243839 11.276546 0.000572 -0.006291 0.364523 0.931173
303.175000 75.362421 148.244593 11.286965 0.000678 -0.006079 0.367499 0.930004
303.275000 75.070458 148.259428 11.289984 0.000770 -0.005913 0.370535 0.928799
303.380000 75.456253 148.226153 11.252816 0.000801 -0.005901 0.373540 0.927595
303.475000 75.690216 148.183493 11.253345 0.000779 -0.005634 0.376699 0.926318
303.570000 75.776398 148.171434 11.250803 0.000934 -0.005447 0.379686 0.925099
303.680000 75.767587 148.170424 11.260494 0.001094 -0.005192 0.382557 0.923917
303.780000 75.718661 148.167729 11.267068 0.001254 -0.004990 0.385498 0.922694
303.875000 75.560028 148.184104 11.262212 0.001317 -0.004823 0.388556 0.921411
303.975000 75.358745 148.192570 11.266088 0.001295 -0.004663 0.391283 0.920258
304.080000 75.090238 148.192180 11.275477 0.001459 -0.004494 0.394200 0.919013
304.175000 74.858877 148.218705 11.272534 0.001487 -0.004384 0.396928 0.917838
304.275000 74.616071 148.227435 11.281596 0.001613 -0.004185 0.399796 0.916593
304.375000 74.359213 148.220228 11.286840 0.001778 -0.004021 0.402804 0.915276
304.480000 74.087990 148.237918 11.294965 0.001866 -0.003829 0.405548 0.914064
304.580000 73.821598 148.247010 11.300538 0.001967 -0.003674 0.408391 0.912798
304.680000 73.546798 148.259687 11.304567 0.002051 -0.003493 0.411383 0.911454
304.775000 73.269106 148.243409 11.308598 0.001962 -0.003325 0.414370 0.910100
304.875000 72.961075 148.244291 11.311220 0.002052 -0.003203 0.417312 0.908755
304.975000 72.629166 148.262325 11.313834 0.002099 -0.003030 0.420262 0.907395
305.080000 72.328498 148.266013 11.324659 0.002231 -0.002854 0.422948 0.906147
305.175000 72.063349 148.273916 11.333514 0.002267 -0.002653 0.425737 0.904840
305.275000 71.760172 148.291415 11.337077 0.002248 -0.002463 0.428668 0.903456
305.375000 71.493868 148.270991 11.344844 0.002313 -0.002293 0.431594 0.902062
305.485000 71.214769 148.272591 11.354881 0.002372 -0.002081 0.434546 0.900644
305.575000 71.006791 148.289756 11.356281 0.002283 -0.001921 0.437122 0.899397
305.680000 70.786771 148.292168 11.365074 0.002388 -0.001747 0.439928 0.898028
305.780000 70.623935 148.329012 11.365970 0.002360 -0.001214 0.442625 0.896703
305.875000 70.427476 148.339804 11.368063 0.002522 -0.001118 0.445219 0.895418
305.970000 70.183588 148.355107 11.370293 0.002535 -0.000950 0.447933 0.894063
306.075000 69.883108 148.346133 11.374943 0.002543 -0.000813 0.450986 0.892527
306.170000 69.597832 148.366941 11.380124 0.002591 -0.000679 0.453478 0.891263
306.275000 69.322762 148.384599 11.393370 0.002575 -0.000437 0.456070 0.889940
306.375000 69.051152 148.406514 11.398189 0.002578 -0.000248 0.458784 0.888544
306.480000 68.812402 148.414749 11.411057 0.002702 -0.000043 0.461289 0.887246
306.570000 68.556016 148.429023 11.407574 0.002792 0.000079 0.464110 0.885773
306.675000 68.264727 148.442213 11.415994 0.002873 0.000214 0.466595 0.884466
306.780000 67.995869 148.453257 11.426154 0.002945 0.000406 0.469211 0.883081
306.870000 67.708247 148.455927 11.422913 0.003044 0.000502 0.472062 0.881560
306.975000 67.353733 148.473572 11.425873 0.003124 0.000596 0.474648 0.880170
307.080000 67.077125 148.478628 11.441012 0.003242 0.000782 0.477086 0.878850
307.170000 66.775155 148.491307 11.436981 0.003269 0.000857 0.479669 0.877443
307.275000 66.440315 148.506615 11.444420 0.003355 0.001017 0.482366 0.875963
307.380000 66.181186 148.517830 11.462846 0.003437 0.001246 0.484757 0.874642
307.475000 65.901341 148.525491 11.467718 0.003469 0.001424 0.487391 0.873176
307.580000 65.606715 148.536683 11.476975 0.003524 0.001590 0.489917 0.871760
307.670000 65.355639 148.528088 11.482701 0.003530 0.001755 0.492716 0.870181
307.775000 65.062744 148.528115 11.489627 0.003576 0.001904 0.495331 0.868695
307.870000 64.759891 148.602501 11.490991 0.003719 0.001998 0.497389 0.867517
307.975000 64.466507 148.627899 11.500389 0.003787 0.002178 0.499734 0.866168
308.075000 64.201446 148.634708 11.507942 0.003793 0.002351 0.502215 0.864731
308.175000 63.941351 148.640729 11.512035 0.003821 0.002491 0.504891 0.863171
308.280000 63.673175 148.660919 11.520395 0.003846 0.002679 0.507277 0.861770
308.380000 63.463952 148.666869 11.532509 0.003836 0.002867 0.509582 0.860409
308.480000 63.274768 148.688733 11.532032 0.003805 0.002953 0.511847 0.859063
308.585000 63.090698 148.696062 11.537504 0.003788 0.003090 0.514391 0.857542
308.680000 62.919360 148.698457 11.543079 0.003890 0.003258 0.516706 0.856148
308.775000 62.654432 148.689455 11.543913 0.003874 0.003371 0.519440 0.854492
308.880000 62.367815 148.698900 11.549260 0.003947 0.003478 0.521788 0.853059
308.975000 62.114431 148.700919 11.552559 0.004020 0.003561 0.524060 0.851665
309.080000 61.858977 148.701430 11.557782 0.004065 0.003676 0.526577 0.850110
309.175000 61.621133 148.707533 11.561633 0.004102 0.003746 0.528769 0.848747
309.275000 61.399060 148.709534 11.568889 0.004189 0.003903 0.531078 0.847304
309.375000 61.168662 148.715976 11.567043 0.004180 0.003934 0.533382 0.845855
309.485000 60.965231 148.713506 11.576999 0.004280 0.004066 0.535670 0.844407
309.575000 60.774452 148.713764 11.576939 0.004346 0.004157 0.538051 0.842891
309.670000 60.540764 148.716245 11.576433 0.004392 0.004210 0.540390 0.841393
309.775000 60.272800 148.727926 11.578066 0.004528 0.004269 0.542689 0.839911
309.875000 60.026310 148.738191 11.582713 0.004589 0.004346 0.544715 0.838597
309.975000 59.767912 148.736043 11.582151 0.004618 0.004412 0.547130 0.837023
310.080000 59.561210 148.740868 11.595499 0.004852 0.004547 0.549183 0.835676
310.180000 59.377046 148.743027 11.603999 0.004973 0.004677 0.551380 0.834226
310.270000 59.171967 148.742909 11.599447 0.005091 0.004709 0.553727 0.832669
310.375000 58.939222 148.745265 11.605282 0.005178 0.004763 0.555833 0.831264
310.470000 58.693573 148.746856 11.603901 0.005188 0.004800 0.558140 0.829716
310.570000 58.446348 148.751527 11.604564 0.005293 0.004780 0.560169 0.828348
310.670000 58.222679 148.749633 11.607404 0.005414 0.004787 0.562338 0.826876
310.775000 58.032100 148.750763 11.614737 0.005657 0.004824 0.564420 0.825454
310.875000 57.799941 148.736348 11.618025 0.005643 0.004941 0.566878 0.823768
310.980000 57.575477 148.729796 11.628417 0.005741 0.005018 0.568957 0.822332
311.080000 57.379514 148.723945 11.633535 0.005829 0.005038 0.570983 0.820926
311.175000 57.189379 148.725327 11.630264 0.005797 0.005011 0.573025 0.819502
311.280000 56.989552 148.727251 11.635197 0.005871 0.005057 0.575061 0.818074
311.385000 56.828170 148.729837 11.646417 0.006061 0.005207 0.577111 0.816627
311.475000 56.650849 148.731705 11.633607 0.006096 0.005103 0.579122 0.815202
311.575000 56.445071 148.743376 11.630326 0.006044 0.005073 0.580990 0.813872
311.675000 56.251423 148.747060 11.631529 0.006127 0.005092 0.582916 0.812493
311.770000 56.035261 148.754134 11.626138 0.006073 0.005020 0.584816 0.811127
311.875000 55.820550 148.757908 11.627616 0.006159 0.004976 0.586735 0.809740
311.970000 55.633056 148.762441 11.633589 0.006193 0.005065 0.588613 0.808375
312.080000 55.419412 148.770410 11.643143 0.006270 0.005150 0.590536 0.806971
312.175000 55.241014 148.777491 11.648573 0.006361 0.005211 0.592267 0.805699
312.275000 55.048562 148.785248 11.646990 0.006367 0.005179 0.594144 0.804317
312.375000 54.873530 148.791807 11.650914 0.006374 0.005217 0.595839 0.803061
312.475000 54.702722 148.796176 11.657205 0.006477 0.005290 0.597617 0.801738
312.570000 54.522796 148.808868 11.652400 0.006435 0.005217 0.599302 0.800480
312.680000 54.334692 148.820438 11.662022 0.006579 0.005320 0.601128 0.799108
312.780000 54.180131 148.828230 11.671632 0.006675 0.005402 0.602780 0.797861
312.880000 54.032018 148.827111 11.672999 0.006795 0.005405 0.604595 0.796485
312.980000 53.877458 148.833448 11.674865 0.006842 0.005403 0.606271 0.795210
313.070000 53.721487 148.838340 11.664779 0.006784 0.005275 0.608033 0.793865
313.180000 53.551409 148.845930 11.670616 0.006861 0.005282 0.609656 0.792619
313.275000 53.177151 148.911518 11.671552 0.006861 0.005238 0.611057 0.791539
313.370000 52.834037 148.932169 11.672744 0.006840 0.005180 0.612660 0.790300
313.475000 52.508161 148.929401 11.679968 0.006888 0.005185 0.614425 0.788928
313.580000 52.304663 148.917753 11.700801 0.007138 0.005361 0.615992 0.787702
313.675000 52.117006 148.919716 11.696752 0.007108 0.005273 0.617614 0.786431
313.780000 51.933201 148.916141 11.712037 0.007363 0.005374 0.619231 0.785156
313.890000 51.754241 148.914745 11.733730 0.007621 0.005556 0.620816 0.783899
313.970000 51.564258 148.933584 11.708629 0.007357 0.005249 0.622353 0.782685
314.070000 51.341093 148.956357 11.693055 0.007232 0.004994 0.623697 0.781617
314.175000 51.158619 148.967148 11.701023 0.007284 0.005003 0.625099 0.780496
314.275000 50.987461 148.971024 11.701473 0.007236 0.004944 0.626538 0.779342
314.380000 50.834223 148.959152 11.716450 0.007250 0.005067 0.628097 0.778085
314.475000 50.692769 148.948693 11.726096 0.007322 0.005152 0.629802 0.776704
314.570000 50.523916 148.961288 11.719804 0.007228 0.005033 0.631060 0.775684
314.670000 50.339434 148.979030 11.709440 0.007103 0.004831 0.632443 0.774559
314.775000 50.175880 148.994404 11.722761 0.007204 0.004893 0.633594 0.773617
314.880000 50.028702 148.989873 11.734810 0.007202 0.004984 0.635084 0.772393
314.975000 49.902446 148.990698 11.748305 0.007326 0.005107 0.636414 0.771296
315.075000 49.758735 148.992657 11.745854 0.007241 0.005001 0.637840 0.770119
315.175000 49.613065 149.002946 11.745952 0.007171 0.004935 0.639097 0.769077
315.270000 49.480741 149.009271 11.741724 0.007045 0.004844 0.640268 0.768104
315.370000 49.362165 149.011579 11.746539 0.007048 0.004834 0.641561 0.767025
315.470000 49.245877 149.010255 11.752098 0.007034 0.004845 0.642853 0.765942
315.570000 49.127786 149.014616 11.757973 0.007022 0.004847 0.644079 0.764911
315.675000 49.006487 149.020039 11.761306 0.006981 0.004822 0.645396 0.763801
315.775000 48.893753 149.023159 11.765486 0.006909 0.004815 0.646635 0.762753
315.875000 48.787885 149.026481 11.771454 0.006891 0.004802 0.647736 0.761818
315.975000 48.679058 149.033125 11.773462 0.006897 0.004738 0.648869 0.760854
316.075000 48.570105 149.033855 11.775545 0.006878 0.004659 0.650094 0.759808
316.175000 48.462545 149.040106 11.774947 0.006902 0.004570 0.651218 0.758845
316.275000 48.360913 149.046443 11.772109 0.006775 0.004441 0.652377 0.757851
316.375000 48.134559 149.069917 11.782176 0.006811 0.004420 0.653174 0.757164
316.480000 47.791779 149.089816 11.797810 0.006850 0.004440 0.654142 0.756328
316.575000 47.583012 149.097422 11.803459 0.006825 0.004391 0.655234 0.755382
316.675000 47.258394 149.106656 11.815244 0.006816 0.004351 0.656292 0.754464
316.780000 46.999443 149.116917 11.824581 0.006778 0.004304 0.657347 0.753545
316.870000 46.827950 149.128527 11.825274 0.006704 0.004181 0.658291 0.752722
316.975000 46.651441 149.137145 11.829549 0.006629 0.004089 0.659310 0.751830
317.075000 46.482136 149.136342 11.839248 0.006571 0.004058 0.660250 0.751006
317.170000 46.258466 149.137593 11.845597 0.006434 0.003950 0.661392 0.750002
317.285000 46.059561 149.132992 11.860823 0.006437 0.003982 0.662226 0.749266
317.375000 45.840286 149.122523 11.870236 0.006355 0.003932 0.663361 0.748263
317.470000 45.678660 149.127151 11.871099 0.006263 0.003791 0.664306 0.747425
317.575000 45.478919 149.139689 11.876366 0.006204 0.003688 0.665101 0.746718
317.670000 45.301486 149.154625 11.878112 0.006110 0.003516 0.665971 0.745944
317.770000 45.093469 149.171552 11.879974 0.006023 0.003322 0.666591 0.745392
317.880000 44.973819 149.168933 11.890065 0.006073 0.003319 0.667488 0.744589
317.975000 44.916546 149.171815 11.889800 0.006001 0.003248 0.668276 0.743882
318.080000 44.805249 149.163800 11.896420 0.005940 0.003132 0.669255 0.743003
318.180000 44.650861 149.158217 11.903079 0.005882 0.003044 0.670137 0.742208
318.275000 44.516136 149.161183 11.901322 0.005751 0.002834 0.670929 0.741494
318.380000 44.387891 149.164970 11.902847 0.005627 0.002675 0.671736 0.740764
318.475000 44.273302 149.165087 11.907267 0.005542 0.002587 0.672478 0.740092
318.570000 44.171083 149.165391 11.907972 0.005428 0.002436 0.673259 0.739383
318.670000 44.051257 149.160981 11.912685 0.005332 0.002332 0.674049 0.738664
318.775000 43.952898 149.158811 11.917650 0.005235 0.002228 0.674810 0.737970
318.875000 43.827060 149.151860 11.922242 0.005118 0.002121 0.675670 0.737183
318.970000 43.749750 149.151413 11.922855 0.005022 0.002007 0.676387 0.736527
319.075000 43.636357 149.153248 11.928665 0.004965 0.001933 0.676972 0.735990
319.185000 43.554708 149.157149 11.933169 0.004918 0.001842 0.677602 0.735410
319.280000 43.501080 149.157842 11.934481 0.004802 0.001745 0.678278 0.734788
319.380000 43.446908 149.160132 11.935878 0.004715 0.001617 0.678940 0.734177
319.470000 42.478171 149.179171 11.966395 0.004710 0.001447 0.679797 0.733384
319.575000 41.424817 149.203117 12.015320 0.004670 0.001508 0.680474 0.732756
319.675000 40.639363 149.221273 12.053299 0.004651 0.001555 0.681041 0.732229
319.780000 40.089963 149.234127 12.083219 0.004611 0.001595 0.681624 0.731687
319.875000 40.057638 149.235611 12.082684 0.004533 0.001489 0.682137 0.731209
319.970000 39.704932 149.238568 12.102748 0.004461 0.001475 0.682806 0.730584
320.070000 39.673412 149.240109 12.102145 0.004366 0.001382 0.683328 0.730097
320.180000 39.450040 149.245205 12.113825 0.004303 0.001269 0.683884 0.729577
320.275000 39.263161 149.248603 12.122728 0.004241 0.001195 0.684367 0.729124
320.375000 39.084089 149.251726 12.132359 0.004169 0.001154 0.684860 0.728662
320.475000 38.956859 149.256390 12.138857 0.004093 0.001085 0.685304 0.728245
320.575000 38.634899 149.270099 12.153908 0.004031 0.001053 0.685723 0.727850
320.670000 38.413368 149.275175 12.164184 0.003951 0.000992 0.686172 0.727428
320.785000 38.206870 149.277580 12.176476 0.003889 0.000933 0.686606 0.727019
320.875000 38.114208 149.277556 12.181107 0.003775 0.000834 0.687087 0.726565
320.975000 38.048351 149.275524 12.184301 0.003684 0.000745 0.687487 0.726187
321.075000 38.009144 149.274552 12.185507 0.003587 0.000635 0.687913 0.725784
321.175000 37.989147 149.275671 12.184812 0.003476 0.000538 0.688276 0.725440
321.280000 37.952426 149.270765 12.188295 0.003400 0.000442 0.688662 0.725075
321.370000 37.918442 149.269160 12.190658 0.003309 0.000350 0.689072 0.724685
321.475000 37.884876 149.266684 12.192453 0.003220 0.000265 0.689434 0.724341
321.575000 37.852870 149.263469 12.194847 0.003116 0.000188 0.689770 0.724022
321.675000 37.824676 149.261168 12.196213 0.003009 0.000094 0.690141 0.723668
321.775000 37.798366 149.258787 12.197379 0.002907 0.000009 0.690457 0.723367
321.880000 37.772289 149.258124 12.199694 0.002812 -0.000072 0.690753 0.723085
321.975000 37.741445 149.257231 12.200093 0.002696 -0.000181 0.691070 0.722782
322.080000 37.715295 149.257532 12.201131 0.002603 -0.000273 0.691322 0.722542
322.180000 37.700750 149.258208 12.201728 0.002494 -0.000357 0.691589 0.722287
322.280000 37.689424 149.256777 12.201451 0.002396 -0.000460 0.691841 0.722045
322.380000 37.678822 149.255941 12.201613 0.002295 -0.000557 0.692094 0.721803
322.475000 37.225844 149.205042 12.194413 0.002289 -0.000882 0.692808 0.721118
322.580000 36.986292 149.194990 12.202709 0.002222 -0.000984 0.693135 0.720803
322.675000 36.978583 149.195443 12.202515 0.002127 -0.001065 0.693345 0.720602
322.770000 36.971172 149.195873 12.202398 0.002039 -0.001149 0.693527 0.720427
322.880000 36.734677 149.190849 12.215331 0.002012 -0.001209 0.693807 0.720157
322.970000 36.728637 149.191181 12.215224 0.001922 -0.001283 0.693969 0.720001
323.075000 36.187939 149.192948 12.244569 0.001894 -0.001269 0.694250 0.719730
323.170000 35.543872 149.199895 12.278718 0.001862 -0.001227 0.694520 0.719470
323.275000 34.996097 149.212109 12.307212 0.001825 -0.001192 0.694661 0.719334
323.375000 34.991281 149.212384 12.307064 0.001735 -0.001270 0.694798 0.719202
323.470000 34.986912 149.212589 12.306840 0.001670 -0.001360 0.694926 0.719078
323.575000 34.346989 149.227999 12.341260 0.001641 -0.001307 0.695082 0.718927
323.670000 34.148803 149.231048 12.352084 0.001585 -0.001329 0.695220 0.718794
323.775000 34.059075 149.229881 12.357285 0.001511 -0.001372 0.695352 0.718667
323.875000 33.978704 149.227155 12.362409 0.001433 -0.001414 0.695507 0.718517
323.975000 33.975958 149.227203 12.362345 0.001355 -0.001497 0.695604 0.718423
324.075000 33.973280 149.227224 12.362199 0.001301 -0.001554 0.695690 0.718339
324.170000 33.901507 149.224371 12.367468 0.001237 -0.001573 0.695821 0.718212
324.270000 33.840593 149.225502 12.370611 0.001181 -0.001625 0.695896 0.718140
324.375000 33.781890 149.227740 12.374041 0.001122 -0.001670 0.695959 0.718079
324.480000 33.730554 149.229752 12.376865 0.001064 -0.001712 0.696019 0.718021
324.575000 33.642038 149.233858 12.381814 0.001018 -0.001744 0.696068 0.717973
324.675000 33.640779 149.234060 12.381996 0.000958 -0.001792 0.696119 0.717923
324.780000 33.639353 149.234295 12.382312 0.000907 -0.001822 0.696163 0.717881
324.880000 33.623855 149.235985 12.383340 0.000877 -0.001860 0.696182 0.717862
324.980000 33.592696 149.239377 12.384912 0.000838 -0.001900 0.696224 0.717822
325.075000 33.577592 149.240146 12.385700 0.000803 -0.001929 0.696251 0.717795
325.170000 33.555395 149.240960 12.386626 0.000755 -0.001966 0.696290 0.717757
325.275000 33.487441 149.243250 12.390113 0.000731 -0.001980 0.696313 0.717735
325.380000 33.476034 149.244671 12.390594 0.000712 -0.002009 0.696325 0.717723
325.490000 33.463713 149.245616 12.391033 0.000695 -0.002027 0.696340 0.717709
325.575000 33.246630 149.204009 12.389590 0.000718 -0.002076 0.696755 0.717306
325.670000 33.246002 149.204145 12.389806 0.000698 -0.002094 0.696778 0.717284
325.780000 33.245198 149.204384 12.390152 0.000694 -0.002102 0.696777 0.717285
325.880000 33.244327 149.204495 12.390561 0.000701 -0.002085 0.696792 0.717270
325.985000 32.582096 149.170921 12.409819 0.000739 -0.002161 0.697137 0.716934
326.075000 32.207719 149.177082 12.429893 0.000771 -0.002088 0.697154 0.716918
326.180000 31.550529 149.194184 12.465312 0.000827 -0.001969 0.697142 0.716930
326.270000 31.550325 149.194294 12.465397 0.000824 -0.001960 0.697148 0.716924
326.375000 31.256190 149.200620 12.480912 0.000853 -0.001918 0.697148 0.716925
326.480000 31.176408 149.201804 12.485000 0.000855 -0.001911 0.697152 0.716920
326.580000 31.140270 149.202293 12.487023 0.000858 -0.001906 0.697159 0.716914
326.675000 31.114649 149.202660 12.488262 0.000860 -0.001905 0.697158 0.716915
326.770000 31.090782 149.203484 12.489580 0.000861 -0.001902 0.697157 0.716916
326.875000 31.074199 149.203273 12.490639 0.000860 -0.001899 0.697160 0.716913
326.975000 31.025826 149.204001 12.493505 0.000867 -0.001886 0.697162 0.716910
327.075000 31.021699 149.203050 12.493765 0.000862 -0.001882 0.697169 0.716904
327.175000 31.017463 149.202268 12.494285 0.000862 -0.001879 0.697179 0.716894
327.370000 31.021177 149.199283 12.494429 0.000861 -0.001871 0.697195 0.716879
327.475000 31.045084 149.197711 12.493208 0.000856 -0.001873 0.697205 0.716869
327.575000 31.055225 149.196858 12.492742 0.000856 -0.001875 0.697210 0.716864
327.780000 31.081298 149.193537 12.491766 0.000847 -0.001867 0.697231 0.716844
327.890000 31.118166 149.191604 12.489753 0.000840 -0.001874 0.697239 0.716836
327.975000 31.132213 149.191816 12.488956 0.000844 -0.001876 0.697236 0.716839
328.080000 31.155152 149.191365 12.487672 0.000841 -0.001879 0.697235 0.716840
328.275000 31.194695 149.191232 12.485263 0.000845 -0.001890 0.697226 0.716848
328.375000 31.209858 149.192893 12.484221 0.000847 -0.001899 0.697216 0.716858
328.575000 31.241925 149.193011 12.482200 0.000848 -0.001906 0.697214 0.716860
328.675000 31.281916 149.192618 12.479902 0.000849 -0.001916 0.697208 0.716865
328.775000 31.292767 149.193137 12.479162 0.000853 -0.001921 0.697204 0.716869
328.870000 30.848079 149.208366 12.495261 0.001033 -0.002007 0.697258 0.716817
329.075000 30.848039 149.208834 12.495180 0.001058 -0.001996 0.697277 0.716798
329.170000 30.848009 149.208920 12.495107 0.001053 -0.002003 0.697284 0.716791
329.280000 30.848019 149.209001 12.495044 0.001026 -0.002025 0.697291 0.716784
329.375000 30.848040 149.209117 12.494987 0.000990 -0.002054 0.697283 0.716792
329.480000 30.831904 149.209877 12.495933 0.000907 -0.002133 0.697273 0.716801
329.670000 30.831718 149.210439 12.496141 0.000691 -0.002346 0.697282 0.716792
329.770000 30.366862 149.222130 12.521423 0.000594 -0.002417 0.697240 0.716834
329.875000 30.323760 149.223822 12.523695 0.000417 -0.002588 0.697200 0.716872
329.985000 30.286231 149.224747 12.525487 0.000260 -0.002743 0.697182 0.716889
330.080000 30.265238 149.224571 12.526246 0.000082 -0.002922 0.697169 0.716901
330.280000 30.245263 149.223734 12.527153 -0.000331 -0.003312 0.697116 0.716950
330.370000 30.236063 149.223531 12.527152 -0.000560 -0.003535 0.697065 0.716999
330.470000 30.246757 149.222579 12.525980 -0.000779 -0.003763 0.696999 0.717062
330.575000 30.252758 149.221896 12.525554 -0.001023 -0.004002 0.696927 0.717131
330.675000 30.249403 149.221808 12.525736 -0.001252 -0.004254 0.696826 0.717226
330.875000 30.264705 149.219929 12.524007 -0.001815 -0.004776 0.696644 0.717399
330.975000 30.292121 149.219276 12.521622 -0.002110 -0.005068 0.696477 0.717558
331.075000 30.309694 149.218390 12.520023 -0.002390 -0.005360 0.696320 0.717708
331.280000 30.322105 149.217863 12.517880 -0.003010 -0.005981 0.695943 0.718066
331.375000 30.343625 149.216943 12.515464 -0.003301 -0.006286 0.695713 0.718285
331.475000 30.390711 149.214779 12.511620 -0.003622 -0.006611 0.695454 0.718531
331.575000 30.398801 149.214226 12.510429 -0.003953 -0.006941 0.695167 0.718803
331.780000 30.411131 149.213572 12.507483 -0.004623 -0.007619 0.694511 0.719426
331.875000 30.404203 149.213892 12.506952 -0.004937 -0.007935 0.694151 0.719769
331.970000 30.096892 149.215381 12.510645 -0.005262 -0.008209 0.693851 0.720052
332.085000 29.909050 149.215390 12.518902 -0.005588 -0.008516 0.693410 0.720471
332.275000 29.823344 149.216875 12.519864 -0.006254 -0.009196 0.692511 0.721322
332.370000 29.772154 149.215430 12.519386 -0.006596 -0.009541 0.692004 0.721801
332.480000 29.780908 149.214261 12.516176 -0.006974 -0.009933 0.691386 0.722383
332.585000 29.766807 149.213448 12.514684 -0.007293 -0.010269 0.690781 0.722954
332.770000 29.820969 149.214352 12.506195 -0.007977 -0.010999 0.689546 0.724114
332.875000 29.831247 149.214617 12.502641 -0.008322 -0.011362 0.688788 0.724826
332.980000 29.825614 149.213294 12.498971 -0.008665 -0.011742 0.688004 0.725560
333.180000 29.816431 149.215175 12.495236 -0.009343 -0.012450 0.686382 0.727075
333.275000 29.830284 149.214201 12.491093 -0.009645 -0.012804 0.685546 0.727853
333.375000 29.815323 149.216323 12.488918 -0.009980 -0.013157 0.684596 0.728736
333.580000 29.747952 149.217447 12.485272 -0.010603 -0.013829 0.682614 0.730572
333.675000 29.777862 149.217366 12.478650 -0.010915 -0.014194 0.681595 0.731511
333.775000 29.732251 149.214982 12.478112 -0.011201 -0.014529 0.680547 0.732475
333.975000 29.682423 149.214383 12.471058 -0.011791 -0.015192 0.678233 0.734596
334.075000 29.668349 149.208187 12.467808 -0.012084 -0.015562 0.677069 0.735656
334.280000 29.577386 149.205720 12.463405 -0.012639 -0.016169 0.674444 0.738041
334.375000 29.499537 149.206581 12.462764 -0.012895 -0.016465 0.673126 0.739232
334.475000 29.495762 149.204198 12.456898 -0.013184 -0.016814 0.671712 0.740504
334.575000 29.380570 149.203778 12.458309 -0.013409 -0.017057 0.670261 0.741808
334.770000 29.276126 149.207145 12.449897 -0.013901 -0.017700 0.667216 0.744524
334.875000 29.183392 149.202986 12.452415 -0.014128 -0.017951 0.665594 0.745964
334.975000 29.029249 149.209236 12.454947 -0.014324 -0.018186 0.663902 0.747461
335.070000 28.797237 149.288830 12.454976 -0.014423 -0.018390 0.661594 0.749498
335.275000 28.644001 149.295894 12.448759 -0.014864 -0.018934 0.657829 0.752782
335.380000 28.433264 149.287835 12.453374 -0.015029 -0.019170 0.656072 0.754305
335.480000 28.329411 149.290383 12.451846 -0.015223 -0.019388 0.654176 0.755941
335.570000 28.296767 149.292617 12.446257 -0.015415 -0.019645 0.652369 0.757490
335.775000 28.056905 149.300947 12.441701 -0.015762 -0.020095 0.648064 0.761158
335.880000 27.902560 149.297347 12.440480 -0.015900 -0.020328 0.645892 0.762993
335.985000 27.711670 149.300970 12.440142 -0.016028 -0.020519 0.643604 0.764916
336.175000 27.559886 149.307312 12.431389 -0.016339 -0.020990 0.639240 0.768547
336.275000 27.396811 149.313018 12.433331 -0.016479 -0.021185 0.636846 0.770524
336.475000 27.125224 149.312774 12.429557 -0.016740 -0.021564 0.632122 0.774388
336.575000 26.983463 149.306553 12.429994 -0.016874 -0.021726 0.629798 0.776272
336.775000 26.659746 149.316180 12.429215 -0.017040 -0.021972 0.624602 0.780448
336.875000 26.450376 149.315114 12.432105 -0.017137 -0.022129 0.621992 0.782523
336.975000 26.265615 149.321943 12.432211 -0.017188 -0.022174 0.619187 0.784743
337.170000 25.876239 149.322736 12.432672 -0.017268 -0.022365 0.613710 0.789025
337.275000 25.617036 149.329179 12.441063 -0.017305 -0.022397 0.610621 0.791417
337.375000 25.284987 149.338368 12.450268 -0.017294 -0.022335 0.607634 0.793715
337.575000 24.699508 149.351769 12.462247 -0.017306 -0.022445 0.601453 0.798405
337.675000 24.446788 149.357857 12.465317 -0.017316 -0.022472 0.598352 0.800731
337.790000 23.930125 149.365250 12.483674 -0.017260 -0.022348 0.594857 0.803335
337.875000 23.824529 149.361140 12.477379 -0.017343 -0.022517 0.591997 0.805439
338.070000 23.460240 149.374056 12.470745 -0.017356 -0.022619 0.585304 0.810313
338.170000 23.299064 149.383525 12.467386 -0.017380 -0.022675 0.581741 0.812872
338.275000 22.738569 149.460294 12.469780 -0.017275 -0.022752 0.577172 0.816123
338.380000 22.270569 149.475847 12.474826 -0.017190 -0.022735 0.573500 0.818710
338.575000 21.551592 149.485161 12.477807 -0.017090 -0.022656 0.566595 0.823507
338.670000 21.329033 149.493322 12.477854 -0.017114 -0.022606 0.563118 0.825890
338.775000 20.985313 149.505380 12.481993 -0.017105 -0.022493 0.559246 0.828520
338.975000 20.439761 149.536411 12.478780 -0.016983 -0.022389 0.551452 0.833733
339.080000 20.023998 149.551858 12.482335 -0.016842 -0.022258 0.547408 0.836400
339.180000 19.613309 149.561275 12.482799 -0.016727 -0.022191 0.543499 0.838949
339.275000 19.309429 149.569781 12.482808 -0.016587 -0.022115 0.539754 0.841369
339.380000 18.929504 149.584109 12.481998 -0.016423 -0.022006 0.535543 0.844061
339.475000 18.664123 149.592994 12.479950 -0.016301 -0.021892 0.531646 0.846527
339.680000 17.983297 149.627325 12.473555 -0.016049 -0.021639 0.522890 0.851974
339.780000 17.508454 149.636581 12.478164 -0.015876 -0.021447 0.518761 0.854503
339.880000 17.094337 149.651717 12.474579 -0.015753 -0.021356 0.514462 0.857102
339.975000 16.764833 149.665344 12.467513 -0.015639 -0.021262 0.510337 0.859569
340.075000 16.426821 149.674935 12.459815 -0.015511 -0.021220 0.505962 0.862155
340.175000 16.061863 149.674817 12.450258 -0.015294 -0.021159 0.501827 0.864574
340.270000 15.766197 149.695515 12.431279 -0.015067 -0.021286 0.497314 0.867179
340.380000 15.231341 149.688883 12.419219 -0.014597 -0.021322 0.492773 0.869774
340.480000 14.734179 149.694675 12.410609 -0.014262 -0.021279 0.488285 0.872308
340.575000 14.318174 149.701974 12.409196 -0.013982 -0.021082 0.484051 0.874674
340.670000 13.993481 149.716015 12.398674 -0.013722 -0.021013 0.479602 0.877127
340.780000 13.538590 149.718173 12.398709 -0.013403 -0.020704 0.474759 0.879770
340.880000 13.184107 149.726760 12.392513 -0.013150 -0.020487 0.470191 0.882229
340.975000 12.836386 149.736142 12.380232 -0.012989 -0.020378 0.465681 0.884623
341.070000 12.441157 149.715996 12.358333 -0.012685 -0.020532 0.461655 0.886731
341.175000 11.994753 149.723119 12.344636 -0.012411 -0.020409 0.456736 0.889282
341.275000 11.369919 149.784398 12.355544 -0.011947 -0.020119 0.451272 0.892079
341.380000 10.851284 149.798475 12.354245 -0.011585 -0.019735 0.446344 0.894569
341.475000 10.453019 149.798982 12.353758 -0.011271 -0.019383 0.441794 0.896836
341.575000 10.030146 149.800104 12.350681 -0.010948 -0.019043 0.437154 0.899119
341.680000 9.626348 149.811402 12.351052 -0.010653 -0.018616 0.432022 0.901608
341.770000 9.275764 149.825445 12.345234 -0.010425 -0.018322 0.427472 0.903783
341.880000 8.831876 149.838568 12.337290 -0.009907 -0.017990 0.422087 0.906323
341.975000 8.413481 149.841269 12.329282 -0.009514 -0.017623 0.417261 0.908566
342.085000 7.986552 149.849947 12.326979 -0.009059 -0.017206 0.412050 0.910954
342.170000 7.662697 149.867625 12.319923 -0.008786 -0.016926 0.407397 0.913052
342.275000 7.262846 149.881617 12.316881 -0.008425 -0.016497 0.402017 0.915445
342.375000 6.889698 149.890299 12.315847 -0.008115 -0.016038 0.396973 0.917654
342.475000 6.543257 149.896780 12.317389 -0.007726 -0.015591 0.391875 0.919854
342.570000 6.199784 149.902653 12.315819 -0.007445 -0.015199 0.387038 0.921908
342.680000 5.854311 149.899618 12.329352 -0.006987 -0.014533 0.381611 0.924182
342.775000 5.568747 149.899650 12.334522 -0.006674 -0.013996 0.376819 0.926157
342.875000 5.283959 149.903066 12.339814 -0.006311 -0.013436 0.371746 0.928216
342.975000 4.999631 149.909003 12.346178 -0.005951 -0.012911 0.366675 0.930240
343.075000 4.707223 149.915459 12.352563 -0.005632 -0.012352 0.361524 0.932264
343.170000 4.404209 149.921318 12.354918 -0.005389 -0.011873 0.356632 0.934154
343.275000 4.136142 149.944515 12.366086 -0.005118 -0.011226 0.350978 0.936302
343.375000 3.851968 149.958809 12.372727 -0.004857 -0.010653 0.345823 0.938227
343.475000 3.599426 149.968451 12.383691 -0.004542 -0.010072 0.340718 0.940101
343.580000 3.298611 149.975352 12.385919 -0.004231 -0.009545 0.335305 0.942052
343.680000 3.047802 149.973421 12.384147 -0.003885 -0.009132 0.330287 0.943828
343.775000 2.757759 149.963092 12.384019 -0.003580 -0.008690 0.325666 0.945438
343.875000 2.498861 149.960041 12.382830 -0.003245 -0.008184 0.320623 0.947166
343.975000 2.182894 149.968374 12.378069 -0.002952 -0.007737 0.315345 0.948941
344.075000 1.918821 149.967246 12.377594 -0.002627 -0.007286 0.310403 0.950574
344.175000 1.674084 149.964883 12.384837 -0.002316 -0.006681 0.305394 0.952200
344.280000 2.405657 149.974325 12.408158 -0.001194 -0.006046 0.299618 0.954039
344.375000 2.611236 149.980254 12.412039 -0.000890 -0.005501 0.294449 0.955651
344.475000 2.645849 149.990857 12.418724 -0.000605 -0.004930 0.289226 0.957248
344.575000 2.576139 149.992833 12.424440 -0.000317 -0.004344 0.284165 0.958766
344.670000 2.479533 150.004072 12.428459 -0.000099 -0.003825 0.279075 0.960262
344.775000 2.353845 150.012640 12.439724 0.000068 -0.003244 0.273743 0.961797
344.880000 2.293718 150.027080 12.451467 0.000390 -0.002597 0.268361 0.963315
344.980000 2.192522 150.026816 12.462697 0.000571 -0.001969 0.263418 0.964680
345.075000 2.033717 150.021664 12.466022 0.000736 -0.001441 0.258505 0.966008
345.175000 1.864016 150.008893 12.470039 0.000902 -0.000939 0.253800 0.967256
345.270000 1.598184 150.000550 12.471201 0.000928 -0.000494 0.249088 0.968480
345.390000 1.442563 150.003597 12.486863 0.001160 0.000259 0.243323 0.969945
345.480000 1.403856 149.988755 12.501554 0.001467 0.000936 0.238785 0.971071
345.575000 1.322682 149.994155 12.516249 0.001644 0.001613 0.233850 0.972270
345.670000 1.100701 150.002452 12.525598 0.001781 0.002292 0.228732 0.973485
345.775000 0.837765 150.023877 12.535207 0.001880 0.002982 0.223075 0.974795
345.870000 0.532361 150.033918 12.535907 0.001897 0.003465 0.218162 0.975905
345.975000 0.339925 150.064971 12.555181 0.001985 0.004320 0.212561 0.977136
346.070000 0.150951 150.071962 12.571583 0.002048 0.005018 0.207862 0.978143
346.175000 -0.044844 150.087201 12.593508 0.002183 0.005862 0.202770 0.979206
346.270000 -0.269392 150.090774 12.602734 0.002200 0.006431 0.198196 0.980139
346.375000 -0.546584 150.105104 12.611959 0.002249 0.007017 0.193173 0.981137
346.470000 -0.847906 150.114077 12.615329 0.002279 0.007447 0.188756 0.981993
346.570000 -1.152566 150.133196 12.620084 0.002247 0.007837 0.183926 0.982906
346.680000 -1.408079 150.158682 12.629437 0.002211 0.008360 0.178812 0.983845
346.800000 -1.488353 150.194397 12.647256 0.002214 0.009028 0.173371 0.984813
346.875000 -1.646446 150.200099 12.640896 0.002276 0.009263 0.169415 0.985499
346.975000 -1.945554 150.221407 12.638771 0.002085 0.009466 0.164667 0.986302
347.075000 -2.203741 150.225122 12.637380 0.001963 0.009644 0.160286 0.987022
347.180000 -2.599784 150.240465 12.635127 0.001836 0.009844 0.155866 0.987727
347.270000 -2.923599 150.245745 12.628725 0.001859 0.009995 0.151801 0.988359
347.380000 -2.049700 150.412031 12.641938 0.001411 0.011133 0.144290 0.989472
347.475000 -1.518612 150.475221 12.622163 0.001212 0.011225 0.138930 0.990238
347.575000 -1.341604 150.520684 12.612146 0.001118 0.011312 0.133890 0.990931
347.680000 -1.332209 150.533992 12.609569 0.001066 0.011482 0.129286 0.991540
347.780000 -1.335141 150.542020 12.612865 0.001066 0.011716 0.125135 0.992070
347.875000 -1.461993 150.532595 12.609673 0.001049 0.011810 0.121424 0.992530
347.970000 -1.649633 150.529814 12.608066 0.000983 0.011895 0.117509 0.993000
348.075000 -1.804239 150.522353 12.610177 0.000789 0.011960 0.113639 0.993450
348.180000 -1.901797 150.525244 12.617058 0.000710 0.012173 0.109723 0.993887
348.280000 -1.946048 150.508600 12.621661 0.000611 0.012291 0.106209 0.994268
348.380000 -1.975885 150.482996 12.626854 0.000523 0.012430 0.102879 0.994616
348.475000 -2.072099 150.459649 12.624652 0.000546 0.012424 0.099450 0.994965
348.570000 -2.252950 150.446556 12.621493 0.000496 0.012359 0.096179 0.995287
348.675000 -2.432000 150.446050 12.623298 0.000379 0.012336 0.092370 0.995648
348.775000 -2.544773 150.439160 12.628975 0.000351 0.012419 0.089044 0.995950
348.875000 -2.637854 150.424667 12.636696 0.000191 0.012519 0.085699 0.996242
348.970000 -2.725339 150.400114 12.644596 0.000089 0.012631 0.082852 0.996482
349.080000 -2.796621 150.367160 12.656444 -0.000133 0.012746 0.079999 0.996713
349.175000 -2.933452 150.329853 12.658593 -0.000250 0.012669 0.077419 0.996918
349.270000 -3.058490 150.312459 12.659709 -0.000366 0.012562 0.074669 0.997129
349.370000 -3.151791 150.304880 12.664717 -0.000520 0.012499 0.071644 0.997352
349.470000 -3.238655 150.304924 12.666960 -0.000664 0.012392 0.068517 0.997573
349.580000 -3.311166 150.301734 12.672734 -0.000802 0.012314 0.065412 0.997782
349.680000 -3.320453 150.302291 12.675571 -0.000839 0.012209 0.062257 0.997985
349.775000 -3.352976 150.296695 12.674156 -0.000962 0.012001 0.059528 0.998154
349.875000 -3.413534 150.286436 12.673973 -0.001068 0.011828 0.056780 0.998316
349.980000 -3.514807 150.289151 12.676962 -0.001203 0.011635 0.053744 0.998486
350.080000 -3.578282 150.269522 12.676938 -0.001337 0.011408 0.051393 0.998612
350.170000 -3.614396 150.245054 12.675159 -0.001424 0.011153 0.049162 0.998728
350.270000 -3.666129 150.235110 12.671930 -0.001511 0.010865 0.046549 0.998856
350.380000 -3.720142 150.234690 12.674541 -0.001584 0.010657 0.043875 0.998979
350.470000 -3.700383 150.230189 12.709637 -0.001677 0.010565 0.041582 0.999078
350.570000 -3.643525 150.204360 12.710914 -0.001799 0.010265 0.039532 0.999164
350.670000 -3.538698 150.188231 12.712121 -0.001901 0.009971 0.037284 0.999253
350.780000 -3.435897 150.180738 12.713409 -0.001924 0.009687 0.034924 0.999341
350.870000 -3.235457 150.161164 12.709010 -0.001967 0.009302 0.032921 0.999413
350.980000 -3.191358 150.168308 12.711111 -0.002020 0.009019 0.030453 0.999493
351.075000 -3.181348 150.167592 12.710075 -0.002081 0.008648 0.028302 0.999560
351.175000 -3.181417 150.170673 12.708917 -0.002189 0.008257 0.026127 0.999622
351.285000 -3.176486 150.170046 12.708200 -0.002222 0.007897 0.024009 0.999678
351.380000 -3.177447 150.172729 12.708193 -0.002222 0.007554 0.022022 0.999726
351.470000 -3.213192 150.165236 12.704564 -0.002263 0.007117 0.020281 0.999766
351.580000 -3.239043 150.168250 12.704146 -0.002288 0.006728 0.018277 0.999808
351.675000 -3.266518 150.166062 12.702199 -0.002318 0.006295 0.016546 0.999841
351.770000 -3.282564 150.162290 12.698595 -0.002335 0.005851 0.014885 0.999869
351.870000 -3.313899 150.161784 12.700988 -0.002373 0.005489 0.013214 0.999895
351.980000 -3.361843 150.170038 12.704093 -0.002410 0.005106 0.011388 0.999919
352.070000 -3.393127 150.168592 12.703186 -0.002416 0.004675 0.009891 0.999937
352.170000 -3.429685 150.172487 12.704793 -0.002444 0.004272 0.008306 0.999953
352.280000 -3.454301 150.180799 12.706413 -0.002442 0.003854 0.006679 0.999967
352.375000 -3.471560 150.186398 12.706220 -0.002414 0.003392 0.005136 0.999978
352.475000 -3.483245 150.182348 12.706638 -0.002438 0.002924 0.003826 0.999985
352.575000 -3.498911 150.177497 12.709863 -0.002471 0.002524 0.002645 0.999990
352.670000 -3.510876 150.169771 12.711208 -0.002549 0.002041 0.001498 0.999994
352.775000 -3.539290 150.164201 12.712337 -0.002576 0.001619 0.000445 0.999995
352.875000 -3.569746 150.161922 12.713988 -0.002575 0.001203 -0.000661 0.999996
352.975000 -3.603222 150.163164 12.714726 -0.002584 0.000764 -0.001754 0.999995
353.080000 -3.624571 150.165155 12.715411 -0.002606 0.000320 -0.002800 0.999993
353.175000 -3.648012 150.164409 12.716508 -0.002638 -0.000102 -0.003745 0.999990
353.275000 -3.662924 150.163548 12.716336 -0.002660 -0.000561 -0.004645 0.999986
353.375000 -3.686903 150.164966 12.717417 -0.002637 -0.000987 -0.005593 0.999980
353.480000 -3.706372 150.162017 12.718750 -0.002644 -0.001431 -0.006421 0.999975
353.575000 -3.623923 150.173612 12.760213 -0.002584 -0.001771 -0.006671 0.999973
353.675000 -3.584424 150.188653 12.758970 -0.002547 -0.002196 -0.007530 0.999966
353.785000 -3.591866 150.199538 12.758158 -0.002534 -0.002636 -0.008331 0.999959
353.875000 -3.611395 150.202547 12.758308 -0.002494 -0.002994 -0.008935 0.999952
353.980000 -3.643566 150.201065 12.758956 -0.002465 -0.003356 -0.009454 0.999947
354.075000 -3.689502 150.195128 12.758953 -0.002447 -0.003734 -0.009863 0.999941
354.180000 -3.744068 150.189425 12.760337 -0.002403 -0.004077 -0.010286 0.999936
354.280000 -3.782051 150.190219 12.760262 -0.002364 -0.004420 -0.010729 0.999930
354.380000 -3.823499 150.194322 12.760664 -0.002315 -0.004736 -0.011199 0.999923
354.475000 -3.860218 150.195423 12.760610 -0.002279 -0.005022 -0.011573 0.999918
354.580000 -3.909568 150.192966 12.760988 -0.002247 -0.005307 -0.011887 0.999913
354.675000 -3.941837 150.193439 12.760407 -0.002213 -0.005592 -0.012192 0.999908
354.775000 -3.971528 150.195816 12.759560 -0.002185 -0.005873 -0.012499 0.999902
354.875000 -3.993661 150.196743 12.759928 -0.002144 -0.006108 -0.012752 0.999898
354.975000 -4.022522 150.197875 12.760729 -0.002110 -0.006318 -0.012985 0.999894
355.080000 -4.043505 150.200094 12.760611 -0.002083 -0.006517 -0.013196 0.999890
355.180000 -4.081988 150.204016 12.760936 -0.002035 -0.006685 -0.013392 0.999886
355.280000 -4.122115 150.207703 12.761768 -0.002002 -0.006820 -0.013564 0.999883
355.375000 -4.154624 150.210883 12.762016 -0.001989 -0.006934 -0.013705 0.999880
355.475000 -4.176430 150.209011 12.762217 -0.002002 -0.007038 -0.013760 0.999879
355.580000 -4.214957 150.205515 12.762847 -0.002014 -0.007110 -0.013748 0.999878
355.680000 -4.235816 150.209154 12.763509 -0.001965 -0.007125 -0.013877 0.999876
355.780000 -4.261178 150.214650 12.764481 -0.001922 -0.007118 -0.014019 0.999875
355.885000 -4.280285 150.216395 12.765753 -0.001882 -0.007075 -0.014088 0.999874
355.975000 -4.299518 150.217263 12.766892 -0.001855 -0.007047 -0.014132 0.999874
356.075000 -4.303678 150.216748 12.767596 -0.001836 -0.007025 -0.014154 0.999873
356.185000 -4.317193 150.217109 12.768520 -0.001809 -0.007016 -0.014188 0.999873
356.285000 -4.317144 150.214521 12.769233 -0.001789 -0.007020 -0.014173 0.999873
356.370000 -4.321709 150.215426 12.770422 -0.001795 -0.007030 -0.014222 0.999873
356.475000 -4.323338 150.215146 12.770765 -0.001785 -0.007044 -0.014234 0.999872
356.580000 -4.329573 150.215085 12.771349 -0.001781 -0.007056 -0.014249 0.999872
356.670000 -4.379393 150.155118 12.805016 -0.001597 -0.006974 -0.013555 0.999883
356.780000 -4.416082 150.144163 12.808329 -0.001561 -0.006945 -0.013442 0.999884
356.875000 -4.482116 150.139608 12.810853 -0.001519 -0.006905 -0.013398 0.999885
356.975000 -4.554182 150.139909 12.812571 -0.001475 -0.006871 -0.013394 0.999886
357.070000 -4.588864 150.139125 12.813715 -0.001449 -0.006841 -0.013377 0.999886
357.170000 -4.650004 150.140682 12.815161 -0.001415 -0.006809 -0.013387 0.999886
357.270000 -4.662372 150.140474 12.815529 -0.001387 -0.006792 -0.013383 0.999886
357.380000 -4.727126 150.143240 12.817185 -0.001358 -0.006759 -0.013412 0.999886
357.470000 -4.738755 150.142884 12.817678 -0.001333 -0.006740 -0.013402 0.999887
357.575000 -4.793676 150.145625 12.819038 -0.001306 -0.006712 -0.013430 0.999886
357.680000 -4.827871 150.146850 12.819854 -0.001280 -0.006694 -0.013440 0.999886
357.775000 -4.860617 150.148000 12.820633 -0.001263 -0.006679 -0.013448 0.999886
357.875000 -4.877208 150.148261 12.821049 -0.001246 -0.006669 -0.013446 0.999887
357.980000 -4.903892 150.150079 12.821740 -0.001224 -0.006653 -0.013467 0.999886
358.075000 -4.908445 150.150111 12.821956 -0.001212 -0.006646 -0.013463 0.999887
358.175000 -4.928536 150.151099 12.822519 -0.001197 -0.006630 -0.013472 0.999887
358.275000 -4.934201 150.151152 12.822859 -0.001183 -0.006620 -0.013473 0.999887
358.385000 -4.952587 150.152861 12.823356 -0.001168 -0.006606 -0.013494 0.999886
358.475000 -4.954774 150.152796 12.823436 -0.001157 -0.006602 -0.013492 0.999887
358.575000 -4.962051 150.153601 12.823572 -0.001146 -0.006596 -0.013502 0.999886
358.675000 -4.963308 150.153898 12.823720 -0.001140 -0.006591 -0.013506 0.999886
358.775000 -4.967403 150.154539 12.823861 -0.001129 -0.006585 -0.013517 0.999886
358.875000 -4.966613 150.154664 12.823716 -0.001126 -0.006587 -0.013516 0.999886
358.970000 -4.964731 150.154976 12.823686 -0.001116 -0.006584 -0.013523 0.999886
359.080000 -4.959376 150.155037 12.823587 -0.001112 -0.006581 -0.013527 0.999886
359.175000 -4.954722 150.155145 12.823515 -0.001108 -0.006578 -0.013531 0.999886
359.270000 -4.939887 150.154224 12.823299 -0.001111 -0.006581 -0.013523 0.999886
359.370000 -4.928478 150.153877 12.823246 -0.001112 -0.006582 -0.013527 0.999886
359.475000 -4.921246 150.153957 12.823069 -0.001110 -0.006584 -0.013531 0.999886
359.575000 -4.915046 150.154129 12.822829 -0.001106 -0.006586 -0.013539 0.999886
359.680000 -4.804667 150.183962 12.845096 -0.000967 -0.006511 -0.013832 0.999883
359.775000 -4.774136 150.199207 12.848031 -0.000939 -0.006510 -0.014004 0.999880
359.875000 -4.764635 150.206046 12.849295 -0.000913 -0.006502 -0.014078 0.999879
359.970000 -4.773980 150.210710 12.850232 -0.000895 -0.006493 -0.014125 0.999879
360.075000 -4.780847 150.212990 12.850885 -0.000874 -0.006481 -0.014148 0.999879
360.180000 -4.797388 150.215098 12.851567 -0.000853 -0.006467 -0.014169 0.999878
360.280000 -4.805676 150.215870 12.852013 -0.000833 -0.006456 -0.014171 0.999878
360.385000 -4.823340 150.217276 12.852606 -0.000817 -0.006444 -0.014184 0.999878
360.480000 -4.826435 150.217309 12.852748 -0.000803 -0.006437 -0.014182 0.999878
360.575000 -4.841768 150.218365 12.853305 -0.000784 -0.006425 -0.014187 0.999878
360.680000 -4.844437 150.218553 12.853384 -0.000771 -0.006420 -0.014189 0.999878
360.770000 -4.856201 150.219226 12.853794 -0.000754 -0.006410 -0.014192 0.999878
360.875000 -4.858550 150.219043 12.853694 -0.000745 -0.006465 -0.014181 0.999878
360.975000 -4.867450 150.221596 12.853118 -0.000779 -0.008838 -0.014198 0.999860
361.075000 -4.869812 150.222824 12.853410 -0.000870 -0.015363 -0.014169 0.999781
361.170000 -4.879170 150.223207 12.856557 -0.000966 -0.025198 -0.014110 0.999582
361.275000 -4.893457 150.224630 12.864802 -0.001135 -0.037275 -0.014071 0.999205
361.375000 -4.938996 150.227812 12.879619 -0.001306 -0.048111 -0.014067 0.998742
361.470000 -4.937199 150.226343 12.900562 -0.001431 -0.058218 -0.013972 0.998205
361.575000 -4.993036 150.229058 12.934897 -0.001613 -0.066596 -0.013954 0.997681
361.675000 -5.112022 150.234082 12.981630 -0.001689 -0.072800 -0.013975 0.997247
361.775000 -5.273210 150.240383 13.041956 -0.001733 -0.077334 -0.013991 0.996906
361.875000 -5.484351 150.246381 13.116376 -0.001782 -0.079954 -0.014002 0.996699
361.980000 -5.913176 150.253936 13.216434 -0.001844 -0.080797 -0.014006 0.996630
362.080000 -6.571286 150.263042 13.330344 -0.001755 -0.080509 -0.013946 0.996655
362.170000 -7.000680 150.265636 13.446087 -0.001636 -0.079268 -0.013802 0.996756
362.280000 -7.675973 150.259888 13.612098 -0.001628 -0.076452 -0.013571 0.996980
362.375000 -8.228692 150.251827 13.769917 -0.001499 -0.072926 -0.013256 0.997248
362.475000 -8.549780 150.246280 13.944074 -0.001415 -0.068134 -0.013067 0.997590
362.575000 -8.930321 150.248222 14.138077 -0.001284 -0.062098 -0.012956 0.997985
362.675000 -9.354798 150.251836 14.349281 -0.001173 -0.054837 -0.012868 0.998412
362.770000 -9.759089 150.295487 14.581128 -0.001083 -0.046549 -0.013119 0.998829
362.870000 -9.975425 150.312744 14.806971 -0.000905 -0.036409 -0.013193 0.999249
362.985000 -10.569428 150.330756 15.091385 -0.000841 -0.025140 -0.013455 0.999593
363.075000 -10.853609 150.322105 15.307541 -0.000625 -0.013384 -0.013141 0.999824
363.175000 -11.189071 150.328208 15.551578 -0.000431 -0.000916 -0.013145 0.999913
363.280000 -11.490441 150.340409 15.805145 -0.000254 0.013079 -0.013191 0.999827
363.380000 -11.754059 150.361622 16.037198 -0.000062 0.026196 -0.013365 0.999567
363.485000 -12.024935 150.377040 16.269697 0.000145 0.039723 -0.013380 0.999121
363.575000 -12.216036 150.386975 16.462009 0.000357 0.052240 -0.013275 0.998546
363.675000 -12.362769 150.392933 16.659765 0.000570 0.064666 -0.013232 0.997819
363.795000 -12.633734 150.413069 16.893797 0.000621 0.075601 -0.013499 0.997047
363.880000 -12.775042 150.420861 17.041559 0.000760 0.083793 -0.013477 0.996392
363.975000 -12.914350 150.422415 17.197810 0.000866 0.090356 -0.013448 0.995818
364.075000 -12.969925 150.424208 17.337125 0.000903 0.094522 -0.013494 0.995431
364.175000 -13.096733 150.423241 17.465580 0.000915 0.095738 -0.013471 0.995315
364.270000 -13.293738 150.425246 17.585466 0.000943 0.094091 -0.013441 0.995472
364.380000 -13.194681 150.421072 17.669298 0.000852 0.090052 -0.013452 0.995846
364.480000 -13.158290 150.407519 17.733121 0.000830 0.083178 -0.013292 0.996446
364.575000 -13.223055 150.403732 17.790042 0.000773 0.074113 -0.013220 0.997162
364.670000 -13.279070 150.395948 17.838420 0.000672 0.063285 -0.013108 0.997909
364.770000 -13.358688 150.390392 17.877196 0.000531 0.051233 -0.013024 0.998602
364.875000 -13.459300 150.374877 17.909294 0.000339 0.038581 -0.012792 0.999174
364.975000 -13.429635 150.368420 17.921565 0.000199 0.026227 -0.012696 0.999575
365.080000 -13.380369 150.367624 17.922748 0.000093 0.014024 -0.012654 0.999822
365.170000 -13.350073 150.366451 17.925662 -0.000035 0.004403 -0.012639 0.999910
365.280000 -13.343550 150.364926 17.924367 -0.000165 -0.004184 -0.012570 0.999912
365.380000 -13.352723 150.365717 17.926913 -0.000243 -0.009279 -0.012548 0.999878
365.470000 -13.331460 150.366629 17.922716 -0.000246 -0.010919 -0.012563 0.999861
365.580000 -13.299827 150.367280 17.918155 -0.000170 -0.008498 -0.012573 0.999885
365.680000 -13.289023 150.369367 17.918216 -0.000100 -0.004637 -0.012609 0.999910
365.780000 -13.236743 150.372523 17.910972 -0.000090 -0.001643 -0.012662 0.999918
365.875000 -13.297150 150.386259 17.941938 -0.000046 -0.000054 -0.012898 0.999917
365.975000 -13.316703 150.378261 17.945000 -0.000042 -0.000160 -0.012853 0.999917
366.080000 -13.314585 150.370728 17.946009 -0.000054 -0.001341 -0.012802 0.999917
366.175000 -13.336398 150.365473 17.948900 -0.000080 -0.002987 -0.012752 0.999914
366.280000 -13.343035 150.361312 17.949053 -0.000084 -0.004576 -0.012717 0.999909
366.380000 -13.356600 150.361926 17.950621 -0.000092 -0.005921 -0.012711 0.999902
366.470000 -13.372992 150.362479 17.952575 -0.000096 -0.006891 -0.012702 0.999896
366.570000 -13.384936 150.362082 17.954206 -0.000061 -0.007400 -0.012715 0.999892
366.695000 -13.372157 150.364435 17.951954 -0.000047 -0.007587 -0.012761 0.999890
366.775000 -13.371474 150.363762 17.951175 -0.000030 -0.007533 -0.012751 0.999890
366.875000 -13.367263 150.363304 17.950020 -0.000012 -0.007361 -0.012756 0.999892
366.970000 -13.365798 150.364348 17.950360 -0.000016 -0.007136 -0.012778 0.999893
367.080000 -13.366874 150.363551 17.949933 -0.000017 -0.006953 -0.012772 0.999894
367.185000 -13.371523 150.364502 17.951567 -0.000012 -0.006797 -0.012790 0.999895
367.270000 -13.372813 150.365938 17.952936 0.000001 -0.006694 -0.012810 0.999896
367.375000 -13.374823 150.367656 17.954282 0.000008 -0.006647 -0.012833 0.999896
367.470000 -13.367862 150.369834 17.956735 0.000005 -0.006607 -0.012866 0.999895
367.585000 -13.364277 150.371318 17.958139 0.000008 -0.006606 -0.012884 0.999895
367.675000 -13.355676 150.372535 17.958620 0.000006 -0.006618 -0.012903 0.999895
367.780000 -13.351375 150.372959 17.958929 0.000009 -0.006637 -0.012912 0.999895
367.870000 -13.346402 150.372445 17.958516 0.000010 -0.006657 -0.012908 0.999895
367.975000 -13.346616 150.372234 17.958553 0.000008 -0.006667 -0.012909 0.999894
368.070000 -13.343303 150.372072 17.958516 0.000015 -0.006665 -0.012911 0.999894
368.185000 -13.339430 150.371643 17.958817 0.000012 -0.006658 -0.012915 0.999894
368.275000 -13.336766 150.371605 17.959097 0.000001 -0.006640 -0.012910 0.999895
368.375000 -13.333688 150.371137 17.958860 0.000004 -0.006641 -0.012910 0.999895
368.475000 -13.331859 150.370513 17.958559 0.000006 -0.006641 -0.012905 0.999895
368.570000 -13.325876 150.371335 17.958776 0.000002 -0.006623 -0.012920 0.999895
368.680000 -13.323261 150.371468 17.958786 -0.000002 -0.006617 -0.012922 0.999895
368.775000 -13.320069 150.372470 17.959343 -0.000001 -0.006601 -0.012938 0.999895
368.885000 -13.316142 150.372557 17.959491 -0.000010 -0.006594 -0.012963 0.999894
368.975000 -13.342584 150.377905 17.971555 -0.000023 -0.006482 -0.013371 0.999890
369.075000 -13.396503 150.387601 17.988063 -0.000139 -0.006444 -0.015055 0.999866
369.175000 -13.519993 150.412508 18.026607 -0.000428 -0.006328 -0.019277 0.999794
369.275000 -13.653331 150.431916 18.065029 -0.000628 -0.006227 -0.027258 0.999609
369.380000 -13.684958 150.423532 18.076349 -0.000689 -0.006233 -0.039890 0.999184
369.475000 -13.692561 150.417235 18.078724 -0.000849 -0.006249 -0.057814 0.998307
369.580000 -13.688820 150.407857 18.079300 -0.000998 -0.006296 -0.081530 0.996650
369.675000 -13.668378 150.411063 18.076650 -0.001232 -0.006304 -0.109824 0.993930
369.775000 -13.648268 150.416061 18.073607 -0.001438 -0.006333 -0.143686 0.989602
369.880000 -13.633365 150.430060 18.072516 -0.001555 -0.006367 -0.178528 0.983913
369.975000 -13.595430 150.437126 18.068523 -0.001757 -0.006374 -0.212746 0.977085
370.175000 -13.581069 150.491378 18.071693 -0.001865 -0.006263 -0.275739 0.961210
370.380000 -13.559029 150.527745 18.080910 -0.002020 -0.006018 -0.321659 0.946834
370.480000 -13.539616 150.546882 18.087440 -0.002063 -0.005724 -0.338494 0.940949
370.570000 -13.558334 150.550454 18.092305 -0.001932 -0.005393 -0.351234 0.936270
370.675000 -13.559077 150.530617 18.096763 -0.001876 -0.005219 -0.361688 0.932283
370.775000 -13.567878 150.512012 18.097490 -0.001940 -0.005063 -0.369587 0.929180
370.880000 -13.582808 150.495400 18.091324 -0.002144 -0.004948 -0.375344 0.926870
370.980000 -13.594495 150.494258 18.092771 -0.002251 -0.004922 -0.379889 0.925016
371.080000 -13.611175 150.500262 18.097542 -0.002631 -0.004833 -0.383498 0.923525
371.170000 -13.620782 150.504096 18.098192 -0.002710 -0.004826 -0.386205 0.922396
371.270000 -13.624939 150.506511 18.098803 -0.002759 -0.004831 -0.388351 0.921495
371.375000 -13.630203 150.508020 18.099077 -0.002792 -0.004831 -0.389999 0.920798
371.475000 -13.626101 150.511438 18.100573 -0.002891 -0.004789 -0.391294 0.920249
371.585000 -13.618540 150.519785 18.101477 -0.002967 -0.004743 -0.392353 0.919798
371.670000 -13.617809 150.525081 18.103131 -0.003009 -0.004709 -0.393094 0.919481
371.775000 -13.645456 150.532559 18.111244 -0.003108 -0.004595 -0.393661 0.919239
371.870000 -13.668969 150.540932 18.118022 -0.003195 -0.004588 -0.394098 0.919051
371.970000 -13.715164 150.557068 18.133075 -0.003326 -0.004558 -0.394535 0.918864
372.070000 -13.733253 150.563540 18.137956 -0.003362 -0.004544 -0.394774 0.918761
372.175000 -13.748896 150.569259 18.142165 -0.003408 -0.004538 -0.394979 0.918672
372.270000 -13.769459 150.575837 18.149354 -0.003447 -0.004499 -0.395157 0.918596
372.370000 -13.781039 150.580627 18.153041 -0.003464 -0.004474 -0.395286 0.918541
372.480000 -13.799511 150.586166 18.162499 -0.003520 -0.004389 -0.395416 0.918485
372.575000 -13.809533 150.588379 18.168105 -0.003515 -0.004326 -0.395484 0.918456
372.685000 -13.813610 150.590709 18.169294 -0.003500 -0.004312 -0.395525 0.918438
372.775000 -13.814891 150.588497 18.172053 -0.003458 -0.004252 -0.395537 0.918434
372.880000 -13.816273 150.588386 18.174342 -0.003425 -0.004208 -0.395556 0.918426
372.980000 -13.818324 150.586505 18.178612 -0.003368 -0.004138 -0.395561 0.918424
373.075000 -13.821531 150.586225 18.182604 -0.003349 -0.004080 -0.395567 0.918422
373.170000 -13.824129 150.586007 18.184975 -0.003336 -0.004043 -0.395580 0.918416
373.270000 -13.825701 150.586140 18.187380 -0.003320 -0.004003 -0.395587 0.918414
373.390000 -13.827158 150.586193 18.188260 -0.003318 -0.003987 -0.395587 0.918414
373.480000 -13.826488 150.585374 18.188919 -0.003313 -0.003964 -0.395583 0.918416
373.580000 -13.827003 150.585511 18.189037 -0.003291 -0.003957 -0.395588 0.918414
373.675000 -13.826792 150.585205 18.190175 -0.003281 -0.003937 -0.395594 0.918411
373.775000 -13.828135 150.585975 18.190245 -0.003269 -0.003936 -0.395602 0.918408
373.875000 -13.827637 150.586836 18.189688 -0.003254 -0.003943 -0.395621 0.918400
373.970000 -13.827282 150.588011 18.189167 -0.003239 -0.003945 -0.395648 0.918388
374.070000 -13.825934 150.589079 18.188344 -0.003223 -0.003947 -0.395669 0.918379
374.175000 -13.824993 150.590885 18.187543 -0.003204 -0.003951 -0.395708 0.918362
374.275000 -13.824311 150.592336 18.186601 -0.003193 -0.003961 -0.395737 0.918350
374.380000 -13.823840 150.593523 18.186147 -0.003181 -0.003963 -0.395759 0.918340
374.470000 -13.822342 150.593840 18.185643 -0.003169 -0.003963 -0.395769 0.918336
374.580000 -13.822278 150.593958 18.185195 -0.003164 -0.003965 -0.395774 0.918334
374.670000 -13.819280 150.592755 18.184010 -0.003145 -0.003965 -0.395769 0.918336
374.770000 -13.886068 150.566188 18.139565 -0.002970 -0.003625 -0.395536 0.918439
374.875000 -13.886277 150.564392 18.138282 -0.002943 -0.003638 -0.395515 0.918448
374.970000 -13.886600 150.563568 18.137510 -0.002916 -0.003648 -0.395508 0.918450
375.075000 -13.885694 150.562801 18.136721 -0.002887 -0.003651 -0.395500 0.918454
375.175000 -13.885143 150.562211 18.136456 -0.002853 -0.003654 -0.395499 0.918455
375.280000 -13.884253 150.561167 18.135477 -0.002824 -0.003662 -0.395494 0.918457
375.380000 -13.883995 150.560932 18.134849 -0.002800 -0.003668 -0.395492 0.918458
375.480000 -13.883970 150.560204 18.134205 -0.002789 -0.003675 -0.395479 0.918463
375.580000 -13.883213 150.558849 18.133200 -0.002756 -0.003681 -0.395469 0.918468
375.680000 -13.882330 150.557873 18.132120 -0.002734 -0.003691 -0.395459 0.918472
375.780000 -13.881322 150.556815 18.131359 -0.002712 -0.003694 -0.395449 0.918476
375.880000 -13.880893 150.556401 18.130797 -0.002695 -0.003698 -0.395446 0.918478
375.980000 -13.880900 150.555993 18.130193 -0.002681 -0.003704 -0.395440 0.918481
376.070000 -13.880206 150.555695 18.129443 -0.002661 -0.003708 -0.395438 0.918481
376.170000 -13.880331 150.555290 18.129117 -0.002652 -0.003713 -0.395431 0.918484
376.270000 -13.879219 150.554453 18.128426 -0.002640 -0.003714 -0.395423 0.918488
376.375000 -13.879310 150.554255 18.128064 -0.002628 -0.003719 -0.395418 0.918490
376.475000 -13.878840 150.553824 18.127711 -0.002616 -0.003719 -0.395413 0.918492
376.570000 -13.878795 150.553318 18.127434 -0.002603 -0.003723 -0.395408 0.918494
376.675000 -13.878377 150.553057 18.127214 -0.002598 -0.003722 -0.395405 0.918496
376.770000 -13.878110 150.553015 18.127143 -0.002587 -0.003722 -0.395407 0.918495
376.870000 -13.877484 150.552303 18.126851 -0.002583 -0.003720 -0.395394 0.918500
376.980000 -13.877458 150.552248 18.126711 -0.002575 -0.003721 -0.395394 0.918500
377.075000 -13.877146 150.552016 18.126451 -0.002567 -0.003719 -0.395391 0.918502
377.175000 -13.877130 150.552021 18.126272 -0.002570 -0.003724 -0.395390 0.918502
377.270000 -13.876433 150.551726 18.125778 -0.002558 -0.003726 -0.395390 0.918502
377.380000 -13.876255 150.551648 18.125569 -0.002559 -0.003728 -0.395387 0.918504
377.480000 -13.874929 150.551563 18.125001 -0.002551 -0.003729 -0.395389 0.918503
377.595000 -13.874948 150.551244 18.124831 -0.002551 -0.003728 -0.395383 0.918505
377.680000 -13.874295 150.550882 18.124451 -0.002551 -0.003731 -0.395378 0.918507
377.775000 -13.874150 150.550781 18.124175 -0.002543 -0.003731 -0.395379 0.918507
377.870000 -13.882016 150.554395 18.106454 -0.002410 -0.003654 -0.395476 0.918466
377.975000 -13.882967 150.553297 18.105601 -0.002396 -0.003667 -0.395454 0.918475
378.080000 -13.883433 150.553239 18.105346 -0.002387 -0.003670 -0.395451 0.918477
378.175000 -13.883585 150.553300 18.104968 -0.002370 -0.003672 -0.395451 0.918477
378.275000 -13.883563 150.552753 18.104716 -0.002365 -0.003673 -0.395440 0.918481
378.370000 -13.883493 150.552435 18.104406 -0.002352 -0.003675 -0.395436 0.918483
378.480000 -13.883242 150.552213 18.104047 -0.002342 -0.003676 -0.395434 0.918484
378.590000 -13.883290 150.552092 18.103837 -0.002334 -0.003677 -0.395430 0.918486
378.675000 -13.882666 150.551921 18.103713 -0.002316 -0.003677 -0.395432 0.918485
378.775000 -13.882749 150.551889 18.103587 -0.002318 -0.003678 -0.395430 0.918486
378.875000 -13.882481 150.552134 18.103210 -0.002299 -0.003680 -0.395434 0.918484
378.970000 -13.882721 150.551760 18.103134 -0.002295 -0.003682 -0.395426 0.918487
379.070000 -13.882902 150.551653 18.102895 -0.002292 -0.003682 -0.395425 0.918488
379.175000 -13.883055 150.551658 18.102592 -0.002280 -0.003687 -0.395422 0.918489
379.280000 -13.882791 150.551399 18.102077 -0.002277 -0.003689 -0.395418 0.918491
379.380000 -13.882699 150.551227 18.101787 -0.002249 -0.003683 -0.395416 0.918492
379.480000 -13.882258 150.551142 18.101540 -0.002197 -0.003665 -0.395420 0.918490
379.580000 -13.881954 150.551475 18.101741 -0.002121 -0.003627 -0.395429 0.918487
379.680000 -13.881004 150.551440 18.102270 -0.002034 -0.003574 -0.395439 0.918483
379.775000 -13.881244 150.551408 18.102405 -0.001936 -0.003520 -0.395440 0.918483
379.875000 -13.880469 150.551396 18.102507 -0.001794 -0.003447 -0.395446 0.918481
379.980000 -13.880000 150.552175 18.102822 -0.001652 -0.003376 -0.395462 0.918475
380.075000 -13.879606 150.551966 18.103016 -0.001495 -0.003298 -0.395472 0.918471
380.180000 -13.879601 150.551711 18.103109 -0.001319 -0.003209 -0.395481 0.918467
380.280000 -13.879240 150.551706 18.103070 -0.001150 -0.003122 -0.395503 0.918459
380.380000 -13.879034 150.551447 18.103292 -0.000991 -0.003042 -0.395525 0.918450
380.470000 -13.878625 150.550789 18.103441 -0.000818 -0.002951 -0.395536 0.918446
380.575000 -13.878476 150.550523 18.104407 -0.000616 -0.002843 -0.395561 0.918435
380.680000 -13.876699 150.549248 18.104422 -0.000375 -0.002719 -0.395590 0.918423
380.770000 -13.875896 150.547837 18.105302 -0.000157 -0.002597 -0.395613 0.918414
380.875000 -13.875746 150.536396 18.092904 0.000145 -0.002402 -0.395487 0.918468
380.975000 -13.875211 150.532940 18.091032 0.000403 -0.002288 -0.395488 0.918468
381.075000 -13.876440 150.522488 18.084126 0.000681 -0.002188 -0.395413 0.918501
381.175000 -13.875688 150.518929 18.082163 0.000954 -0.002079 -0.395438 0.918490
381.275000 -13.873857 150.515543 18.081252 0.001241 -0.001944 -0.395484 0.918470
381.380000 -13.871713 150.510280 18.079020 0.001546 -0.001848 -0.395518 0.918455
381.470000 -13.868785 150.505552 18.078283 0.001807 -0.001725 -0.395562 0.918436
381.580000 -13.865053 150.500301 18.075637 0.002103 -0.001603 -0.395615 0.918413
381.675000 -13.865307 150.490042 18.074833 0.002469 -0.001452 -0.395593 0.918421
381.775000 -13.877840 150.476286 18.075360 0.002890 -0.001357 -0.395509 0.918457
381.875000 -13.879293 150.466884 18.076350 0.003204 -0.001216 -0.395528 0.918448
381.975000 -13.879538 150.457117 18.076826 0.003492 -0.001071 -0.395554 0.918435
382.080000 -13.884937 150.442266 18.081107 0.003854 -0.000917 -0.395553 0.918435
382.175000 -13.887399 150.427910 18.085310 0.004169 -0.000757 -0.395571 0.918426
382.275000 -13.888157 150.412524 18.087663 0.004497 -0.000598 -0.395595 0.918414
382.385000 -13.887883 150.394661 18.089056 0.004821 -0.000447 -0.395611 0.918406
382.475000 -13.886584 150.377749 18.091045 0.005113 -0.000296 -0.395652 0.918386
382.575000 -13.882849 150.358127 18.090519 0.005448 -0.000154 -0.395695 0.918366
382.680000 -13.878021 150.336602 18.089533 0.005759 0.000001 -0.395735 0.918347
382.770000 -13.876384 150.317024 18.089314 0.006060 0.000152 -0.395768 0.918330
382.870000 -13.872562 150.291708 18.088345 0.006409 0.000311 -0.395805 0.918312
382.975000 -13.871191 150.260998 18.087843 0.006734 0.000463 -0.395773 0.918324
383.070000 -13.869916 150.235009 18.087772 0.007053 0.000617 -0.395811 0.918305
383.170000 -13.871324 150.199937 18.087179 0.007404 0.000772 -0.395772 0.918319
383.275000 -13.871323 150.164327 18.087027 0.007757 0.000922 -0.395730 0.918334
383.375000 -13.872110 150.124601 18.086622 0.008088 0.001073 -0.395669 0.918357
383.475000 -13.870813 150.087850 18.086696 0.008391 0.001223 -0.395659 0.918358
383.570000 -13.870553 150.045210 18.086897 0.008706 0.001359 -0.395631 0.918367
383.680000 -13.869886 149.999841 18.087854 0.009043 0.001512 -0.395620 0.918368
383.780000 -13.868518 149.955602 18.088065 0.009345 0.001645 -0.395618 0.918366
383.875000 -13.866559 149.911113 18.087835 0.009633 0.001779 -0.395661 0.918345
383.970000 -13.856346 149.851351 18.088159 0.009986 0.001982 -0.395480 0.918418
384.080000 -13.854518 149.794572 18.086146 0.010317 0.002114 -0.395423 0.918439
384.170000 -13.851697 149.745187 18.084093 0.010599 0.002237 -0.395475 0.918413
384.270000 -13.849004 149.687265 18.081325 0.010934 0.002361 -0.395485 0.918404
384.375000 -13.846711 149.623633 18.082278 0.011229 0.002515 -0.395447 0.918417
384.480000 -13.845235 149.557840 18.083033 0.011511 0.002652 -0.395415 0.918427
384.575000 -13.842640 149.496569 18.082749 0.011772 0.002769 -0.395479 0.918396
384.675000 -13.839456 149.428329 18.082825 0.012052 0.002899 -0.395492 0.918386
384.770000 -13.836721 149.359237 18.081076 0.012342 0.003026 -0.395527 0.918367
384.875000 -13.834637 149.279791 18.078995 0.012611 0.003130 -0.395445 0.918398
384.980000 -13.832519 149.199701 18.078728 0.012886 0.003237 -0.395434 0.918398
385.080000 -13.830385 149.119642 18.078938 0.013117 0.003331 -0.395453 0.918387
385.180000 -13.828058 149.034297 18.078385 0.013390 0.003445 -0.395493 0.918365
385.275000 -13.826139 148.950539 18.077739 0.013626 0.003537 -0.395493 0.918361
385.385000 -13.822711 148.853344 18.077711 0.013884 0.003645 -0.395444 0.918378
385.470000 -13.817880 148.773872 18.073772 0.014081 0.003711 -0.395583 0.918315
385.570000 -13.814954 148.673365 18.071613 0.014313 0.003804 -0.395554 0.918323
385.680000 -13.810870 148.560550 18.071111 0.014590 0.003930 -0.395478 0.918351
385.775000 -13.808241 148.461267 18.070129 0.014764 0.003998 -0.395481 0.918347
385.890000 -13.808395 148.339682 18.073937 0.014974 0.004105 -0.395357 0.918397
385.985000 -13.808368 148.231958 18.074769 0.015100 0.004148 -0.395443 0.918357
386.080000 -13.806049 148.122937 18.072085 0.015285 0.004205 -0.395449 0.918351
386.170000 -13.801067 148.014985 18.066496 0.015466 0.004255 -0.395538 0.918310
386.280000 -13.797110 147.881392 18.065645 0.015646 0.004340 -0.395414 0.918360
386.380000 -13.792115 147.755590 18.064354 0.015842 0.004409 -0.395406 0.918359
386.475000 -13.789006 147.629557 18.065338 0.016007 0.004470 -0.395451 0.918337
386.575000 -13.784501 147.493876 18.064068 0.016166 0.004524 -0.395487 0.918318
386.675000 -13.780863 147.356572 18.067489 0.016303 0.004582 -0.395456 0.918329
386.775000 -13.775936 147.213973 18.064406 0.016465 0.004639 -0.395470 0.918320
386.870000 -13.770008 147.073647 18.062442 0.016604 0.004669 -0.395527 0.918293
386.980000 -13.744992 146.905380 18.078657 0.016778 0.004827 -0.395533 0.918286
387.090000 -13.745504 146.738394 18.086994 0.016851 0.004866 -0.395438 0.918325
387.180000 -13.741452 146.599571 18.084831 0.016927 0.004887 -0.395588 0.918259
387.275000 -13.738664 146.440308 18.084549 0.017025 0.004908 -0.395593 0.918255
387.380000 -13.732075 146.271626 18.083682 0.017123 0.004978 -0.395539 0.918276
387.480000 -13.724320 146.108190 18.080437 0.017231 0.004997 -0.395567 0.918262
387.570000 -13.717142 145.952819 18.075503 0.017309 0.005019 -0.395680 0.918212
387.670000 -13.714080 145.773859 18.075195 0.017408 0.005049 -0.395666 0.918215
387.770000 -13.707039 145.591358 18.074398 0.017504 0.005059 -0.395637 0.918226
387.875000 -13.705258 145.397917 18.075529 0.017589 0.005077 -0.395534 0.918269
387.980000 -13.703798 145.198317 18.076410 0.017629 0.005061 -0.395504 0.918281
388.090000 -13.709965 144.985679 18.084901 0.017650 0.005055 -0.395290 0.918373
388.180000 -13.704503 144.812820 18.081004 0.017670 0.005021 -0.395460 0.918300
388.275000 -13.694607 144.625347 18.077424 0.017699 0.004996 -0.395572 0.918251
388.380000 -13.686938 144.417663 18.071324 0.017739 0.004981 -0.395568 0.918252
388.480000 -13.680138 144.212715 18.067215 0.017764 0.004937 -0.395563 0.918254
388.575000 -13.674099 144.009599 18.061053 0.017837 0.004893 -0.395565 0.918252
388.675000 -13.673214 143.786626 18.066874 0.017824 0.004877 -0.395431 0.918310
388.775000 -13.668105 143.567304 18.065093 0.017777 0.004835 -0.395517 0.918274
388.875000 -13.665001 143.346025 18.066087 0.017761 0.004803 -0.395446 0.918305
388.980000 -13.664705 143.110595 18.070405 0.017734 0.004786 -0.395412 0.918320
389.080000 -13.662765 142.882422 18.071699 0.017692 0.004749 -0.395435 0.918311
389.175000 -13.653599 142.666617 18.064188 0.017662 0.004693 -0.395643 0.918222
389.285000 -13.652617 142.406289 18.069218 0.017612 0.004692 -0.395366 0.918343
389.380000 -13.643748 142.184976 18.062932 0.017571 0.004624 -0.395574 0.918254
389.480000 -13.638951 141.946159 18.061349 0.017522 0.004606 -0.395460 0.918304
389.570000 -13.631106 141.726035 18.053425 0.017434 0.004505 -0.395597 0.918248
389.680000 -13.629591 141.448504 18.053903 0.017345 0.004445 -0.395358 0.918352
389.770000 -13.622697 141.230585 18.043799 0.017293 0.004369 -0.395525 0.918282
389.880000 -13.624596 140.951923 18.045560 0.017170 0.004284 -0.395408 0.918335
389.975000 -13.620916 140.710983 18.040589 0.017059 0.004206 -0.395490 0.918302
390.075000 -13.617433 140.447298 18.038475 0.016891 0.004120 -0.395489 0.918306
390.180000 -13.613925 140.154600 18.043868 0.016772 0.004164 -0.395511 0.918299
390.275000 -13.609791 139.885876 18.050770 0.016670 0.004120 -0.395642 0.918244
390.380000 -13.602032 139.579308 18.067772 0.016571 0.004128 -0.395621 0.918255
390.480000 -13.598608 139.296545 18.070562 0.016421 0.004064 -0.395628 0.918255
390.580000 -13.592063 139.018739 18.071868 0.016176 0.004003 -0.395678 0.918238
390.680000 -13.585561 138.737356 18.070060 0.015992 0.003909 -0.395728 0.918220
390.780000 -13.576597 138.456410 18.065386 0.015797 0.003805 -0.395881 0.918158
390.880000 -13.569770 138.174625 18.063834 0.015606 0.003753 -0.395783 0.918204
390.975000 -13.566069 137.903545 18.060076 0.015454 0.003681 -0.395848 0.918179
391.080000 -13.560475 137.593029 18.055509 0.015299 0.003558 -0.395827 0.918191
391.180000 -13.556962 137.292897 18.054180 0.015118 0.003463 -0.395684 0.918256
391.270000 -13.550292 137.023135 18.049631 0.014934 0.003360 -0.395868 0.918180
391.375000 -13.542576 136.708694 18.045428 0.014768 0.003257 -0.395907 0.918166
391.480000 -13.537505 136.384357 18.047240 0.014555 0.003161 -0.395661 0.918276
391.575000 -13.531479 136.091765 18.040176 0.014356 0.003000 -0.395823 0.918210
391.680000 -13.523516 135.767566 18.042417 0.014084 0.002919 -0.395656 0.918286
391.775000 -13.513144 135.482111 18.038060 0.013742 0.002751 -0.395916 0.918180
391.870000 -13.505424 135.187510 18.030009 0.013511 0.002588 -0.396114 0.918098
391.980000 -13.498634 134.846646 18.023642 0.013355 0.002437 -0.395933 0.918179
392.075000 -13.492094 134.538783 18.021803 0.013111 0.002315 -0.395823 0.918230
392.175000 -13.487593 134.214968 18.015047 0.012888 0.002144 -0.395858 0.918219
392.275000 -13.472851 133.901015 18.011788 0.012495 0.002044 -0.395972 0.918175
392.380000 -13.457160 133.577798 18.011649 0.012055 0.001969 -0.395940 0.918195
392.470000 -13.453669 133.277026 17.997667 0.011984 0.001737 -0.396004 0.918169
392.575000 -13.439961 132.941308 17.988127 0.011577 0.001536 -0.396117 0.918126
392.680000 -13.412067 132.618815 17.972592 0.010888 0.001224 -0.396005 0.918183
392.775000 -13.400599 132.309876 17.962122 0.010510 0.001008 -0.396153 0.918124
392.875000 -13.378166 131.990819 17.943255 0.010062 0.000671 -0.396429 0.918010
392.985000 -13.361290 131.643788 17.933487 0.009497 0.000409 -0.396304 0.918070
393.075000 -13.351732 131.346163 17.918932 0.009003 0.000130 -0.396279 0.918086
393.180000 -13.346742 130.981149 17.908645 0.008636 0.000018 -0.396155 0.918143
393.275000 -13.342702 130.605555 17.901151 0.008126 -0.000187 -0.396027 0.918203
393.375000 -13.336252 130.181274 17.886774 0.007390 -0.000566 -0.395723 0.918340
393.475000 -13.327823 129.779990 17.877552 0.006847 -0.000843 -0.395488 0.918445
393.575000 -13.318496 129.423091 17.874809 0.006476 -0.001012 -0.395586 0.918406
393.675000 -13.309735 129.081656 17.869213 0.006136 -0.001216 -0.395482 0.918453
393.775000 -13.298790 128.761934 17.865518 0.005680 -0.001420 -0.395498 0.918448
393.875000 -13.288435 128.435336 17.859973 0.005257 -0.001690 -0.395491 0.918453
393.975000 -13.282234 128.101325 17.853030 0.004856 -0.001929 -0.395560 0.918425
394.070000 -13.275372 127.767200 17.849934 0.004522 -0.002107 -0.395665 0.918381
394.170000 -13.268752 127.392800 17.845926 0.004242 -0.002264 -0.395674 0.918378
394.270000 -13.260261 127.037403 17.841042 0.003838 -0.002472 -0.395699 0.918369
394.370000 -13.251305 126.701574 17.839904 0.003477 -0.002673 -0.395723 0.918360
394.475000 -13.240849 126.408265 17.834585 0.002887 -0.002974 -0.395578 0.918423
394.575000 -13.235370 126.109535 17.831586 0.002449 -0.003243 -0.395715 0.918364
394.670000 -13.226133 125.775074 17.832916 0.002121 -0.003347 -0.395794 0.918331
394.775000 -13.216371 125.412444 17.830391 0.001731 -0.003502 -0.395859 0.918303
394.875000 -13.206925 125.101173 17.832987 0.001304 -0.003676 -0.395715 0.918365
394.970000 -13.197917 124.753974 17.834727 0.000985 -0.003741 -0.395917 0.918278
395.075000 -13.189339 124.471477 17.833730 0.000464 -0.004014 -0.395788 0.918333
395.180000 -13.174585 124.166807 17.834523 -0.000027 -0.004156 -0.395855 0.918304
395.280000 -13.184117 123.817928 17.840114 -0.000307 -0.004258 -0.395752 0.918348
395.370000 -13.186505 123.449349 17.840687 -0.000536 -0.004336 -0.396010 0.918236
395.470000 -13.168274 123.105573 17.833381 -0.000967 -0.004586 -0.396085 0.918202
395.570000 -13.156589 122.735400 17.827312 -0.001261 -0.004793 -0.396161 0.918168
395.675000 -13.145452 122.390991 17.825646 -0.001715 -0.004993 -0.396128 0.918180
395.775000 -13.140814 122.084936 17.821001 -0.002081 -0.005209 -0.396152 0.918168
395.870000 -13.136819 121.797259 17.801824 -0.002507 -0.005619 -0.396202 0.918143
395.975000 -13.136583 121.472978 17.797153 -0.002895 -0.005831 -0.396177 0.918151
396.070000 -13.126407 121.110130 17.793499 -0.003202 -0.005856 -0.396297 0.918098
396.180000 -13.127306 120.834690 17.789079 -0.003693 -0.006110 -0.396036 0.918207
396.275000 -13.124752 120.527076 17.784656 -0.004055 -0.006276 -0.396025 0.918209
396.385000 -13.122186 120.172347 17.779522 -0.004502 -0.006475 -0.396034 0.918202
396.470000 -13.117359 119.849322 17.774253 -0.004614 -0.005973 -0.396292 0.918093
396.570000 -13.106892 119.406903 17.775778 -0.004866 -0.005977 -0.396314 0.918083
396.675000 -13.081290 118.968895 17.757815 -0.005224 -0.006277 -0.396467 0.918012
396.775000 -13.068765 118.660565 17.751071 -0.005642 -0.006502 -0.396491 0.917998
396.870000 -13.057676 118.312751 17.753916 -0.005895 -0.006421 -0.396498 0.917994
396.985000 -13.050053 118.146882 17.745710 -0.006508 -0.006866 -0.396411 0.918024
397.070000 -13.057054 117.867592 17.746022 -0.006756 -0.006723 -0.396359 0.918046
397.180000 -13.045690 117.613014 17.739089 -0.007228 -0.006897 -0.396312 0.918061
397.275000 -13.025865 117.249120 17.731218 -0.007471 -0.006928 -0.396484 0.917985
397.375000 -13.016999 116.886184 17.725784 -0.007737 -0.007042 -0.396467 0.917989
397.475000 -13.002633 116.497692 17.720597 -0.007958 -0.007038 -0.396546 0.917953
397.585000 -12.991021 116.268750 17.711376 -0.008509 -0.007378 -0.396544 0.917947
397.680000 -12.989105 115.987265 17.705615 -0.008779 -0.007509 -0.396539 0.917945
397.775000 -12.996503 115.670961 17.698674 -0.009056 -0.007619 -0.396432 0.917988
397.890000 -12.986604 115.317119 17.691354 -0.009372 -0.007684 -0.396345 0.918022
397.970000 -12.969366 114.918643 17.671540 -0.009601 -0.007668 -0.396536 0.917937
398.080000 -12.964073 114.480268 17.652731 -0.009995 -0.007773 -0.396391 0.917995
398.170000 -12.952593 114.197689 17.650190 -0.010269 -0.007847 -0.396442 0.917969
398.270000 -12.938587 113.871046 17.644776 -0.010549 -0.007856 -0.396483 0.917948
398.385000 -12.934213 113.539859 17.626647 -0.010863 -0.007890 -0.396333 0.918009
398.480000 -12.913268 113.484429 17.602937 -0.011593 -0.008121 -0.396454 0.917945
398.575000 -12.908419 113.315802 17.592151 -0.011905 -0.008259 -0.396536 0.917905
398.675000 -12.901346 113.122784 17.585477 -0.012252 -0.008347 -0.396553 0.917892
398.780000 -12.894907 112.905026 17.578332 -0.012533 -0.008432 -0.396514 0.917904
398.880000 -12.882787 112.598227 17.576776 -0.012658 -0.008497 -0.396546 0.917888
398.990000 -12.878443 112.610327 17.567402 -0.013243 -0.008847 -0.396560 0.917871
399.075000 -12.875954 112.475231 17.565601 -0.013428 -0.008824 -0.396651 0.917829
399.175000 -12.871240 112.137402 17.565492 -0.013461 -0.008788 -0.396619 0.917843
399.270000 -12.864987 111.675631 17.564181 -0.013443 -0.008712 -0.396568 0.917866
399.370000 -12.859741 111.303138 17.561995 -0.013587 -0.008733 -0.396471 0.917905
399.470000 -12.855271 110.941286 17.559049 -0.013710 -0.008799 -0.396420 0.917925
399.570000 -12.851503 110.923032 17.553359 -0.014196 -0.009019 -0.396409 0.917920
399.670000 -12.849395 110.912004 17.551942 -0.014494 -0.009141 -0.396503 0.917874
399.780000 -12.849386 111.043134 17.552882 -0.014855 -0.009346 -0.396569 0.917837
399.870000 -12.848622 111.030644 17.554128 -0.015012 -0.009370 -0.396628 0.917809
399.980000 -12.846082 110.928005 17.556069 -0.015145 -0.009478 -0.396653 0.917795
400.085000 -12.839899 110.766626 17.554052 -0.015250 -0.009506 -0.396678 0.917782
400.180000 -12.836199 110.516289 17.546141 -0.015304 -0.009520 -0.396686 0.917777
400.275000 -12.832151 110.135109 17.547975 -0.015228 -0.009447 -0.396641 0.917799
400.375000 -12.825397 109.892584 17.545048 -0.015354 -0.009495 -0.396645 0.917795
400.470000 -12.815298 109.549424 17.542345 -0.015270 -0.009418 -0.396651 0.917794
400.575000 -12.806068 109.271082 17.537761 -0.015335 -0.009405 -0.396654 0.917792
400.675000 -12.799016 109.108952 17.530299 -0.015559 -0.009530 -0.396696 0.917769
400.775000 -12.792733 109.080244 17.490390 -0.016040 -0.009861 -0.396808 0.917708
400.875000 -12.784442 108.978157 17.473079 -0.016227 -0.009981 -0.396898 0.917665
400.975000 -12.782259 108.864695 17.472822 -0.016230 -0.010018 -0.396907 0.917661
401.075000 -12.777829 108.688823 17.475593 -0.016184 -0.010002 -0.396926 0.917653
401.175000 -12.767404 108.517059 17.470614 -0.016197 -0.010055 -0.397011 0.917616
401.280000 -12.758610 108.342276 17.474066 -0.016159 -0.010017 -0.397042 0.917603
401.370000 -12.753769 108.147707 17.479864 -0.016024 -0.009880 -0.397085 0.917589
401.470000 -12.736195 107.999811 17.482117 -0.016082 -0.009775 -0.396775 0.917723
401.580000 -12.737718 107.921266 17.471884 -0.016199 -0.009826 -0.396681 0.917761
401.670000 -12.739247 107.842504 17.474897 -0.016072 -0.009749 -0.396704 0.917754
401.780000 -12.736840 107.754674 17.467925 -0.016171 -0.009831 -0.396645 0.917777
401.870000 -12.735180 107.718513 17.467300 -0.016191 -0.009777 -0.396704 0.917752
402.025000 -12.734141 107.659511 17.460813 -0.016283 -0.009784 -0.396634 0.917780
402.070000 -12.748536 107.609626 17.422196 -0.016408 -0.009937 -0.396591 0.917795
402.175000 -12.744323 107.482508 17.417636 -0.016361 -0.009886 -0.396612 0.917787
402.280000 -12.740348 107.353821 17.419802 -0.016226 -0.009776 -0.396614 0.917790
402.370000 -12.740881 107.247214 17.422142 -0.016046 -0.009721 -0.396594 0.917802
402.475000 -12.737717 107.104604 17.424701 -0.015852 -0.009581 -0.396593 0.917808
402.575000 -12.734858 107.007955 17.417108 -0.015865 -0.009569 -0.396570 0.917818
402.670000 -12.733758 106.923510 17.417644 -0.015696 -0.009477 -0.396582 0.917816
402.770000 -12.731596 106.843471 17.416325 -0.015540 -0.009447 -0.396606 0.917809
402.875000 -12.731494 106.783157 17.410892 -0.015460 -0.009446 -0.396590 0.917817
402.975000 -12.728639 106.732863 17.408476 -0.015366 -0.009334 -0.396613 0.917810
403.080000 -12.726970 106.653687 17.405993 -0.015224 -0.009245 -0.396600 0.917819
403.180000 -12.726980 106.616214 17.403234 -0.015087 -0.009198 -0.396631 0.917808
403.280000 -12.723572 106.551101 17.398558 -0.014927 -0.009080 -0.396668 0.917796
403.385000 -12.722502 106.480549 17.398186 -0.014702 -0.008984 -0.396670 0.917799
403.470000 -12.719836 106.405643 17.401136 -0.014425 -0.008856 -0.396706 0.917789
403.575000 -12.717733 106.294849 17.389520 -0.014271 -0.008784 -0.396689 0.917800
403.680000 -12.714242 106.209003 17.385515 -0.014094 -0.008677 -0.396688 0.917804
403.775000 -12.711916 106.137203 17.382025 -0.013884 -0.008583 -0.396723 0.917793
403.875000 -12.711322 106.054377 17.375133 -0.013697 -0.008515 -0.396707 0.917804
403.980000 -12.711119 105.994067 17.369425 -0.013533 -0.008435 -0.396696 0.917811
404.080000 -12.711246 105.929018 17.367747 -0.013260 -0.008353 -0.396687 0.917820
404.175000 -12.710306 105.869646 17.366364 -0.012994 -0.008236 -0.396710 0.917815
404.275000 -12.705383 105.819055 17.368480 -0.012742 -0.008039 -0.396723 0.917815
404.370000 -12.704980 105.764938 17.369102 -0.012456 -0.007884 -0.396729 0.917818
404.490000 -12.701371 105.708278 17.365911 -0.012203 -0.007766 -0.396732 0.917820
404.575000 -12.699145 105.677663 17.363260 -0.012003 -0.007619 -0.396664 0.917854
404.670000 -12.700655 105.634417 17.361336 -0.011702 -0.007507 -0.396654 0.917863
404.775000 -12.700058 105.586949 17.360433 -0.011418 -0.007362 -0.396648 0.917870
404.875000 -12.698738 105.544950 17.358625 -0.011151 -0.007222 -0.396646 0.917876
404.975000 -12.697015 105.509250 17.357562 -0.010845 -0.007095 -0.396680 0.917866
405.075000 -12.695542 105.474755 17.350696 -0.010638 -0.006992 -0.396705 0.917858
405.180000 -12.695291 105.437740 17.348245 -0.010351 -0.006835 -0.396703 0.917863
405.270000 -12.694837 105.402001 17.349319 -0.010033 -0.006685 -0.396700 0.917869
405.380000 -12.693645 105.366324 17.346110 -0.009738 -0.006525 -0.396698 0.917874
405.475000 -12.692650 105.331527 17.344201 -0.009454 -0.006378 -0.396701 0.917877
405.575000 -12.693101 105.298448 17.340060 -0.009174 -0.006278 -0.396711 0.917876
405.670000 -12.692483 105.264904 17.338923 -0.008862 -0.006143 -0.396719 0.917877
405.775000 -12.691885 105.233327 17.337431 -0.008537 -0.005984 -0.396706 0.917886
405.875000 -12.690162 105.201969 17.335822 -0.008217 -0.005846 -0.396728 0.917881
405.975000 -12.689299 105.172613 17.332699 -0.007957 -0.005705 -0.396736 0.917881
406.080000 -12.687638 105.142480 17.330768 -0.007639 -0.005557 -0.396763 0.917873
406.185000 -12.686239 105.112801 17.326981 -0.007366 -0.005426 -0.396769 0.917873
406.275000 -12.685558 105.081452 17.326332 -0.007066 -0.005277 -0.396775 0.917873
406.370000 -12.685207 105.058082 17.326848 -0.006719 -0.005112 -0.396795 0.917868
406.470000 -12.684213 105.033188 17.326365 -0.006404 -0.004983 -0.396805 0.917867
406.575000 -12.683810 105.010128 17.325378 -0.006104 -0.004828 -0.396788 0.917877
406.675000 -12.683032 104.985575 17.324225 -0.005793 -0.004687 -0.396801 0.917874
406.770000 -12.681682 104.960294 17.320997 -0.005515 -0.004591 -0.396829 0.917865
406.870000 -12.680381 104.922903 17.318472 -0.005240 -0.004458 -0.396823 0.917869
406.975000 -12.680302 104.908332 17.318556 -0.004944 -0.004309 -0.396806 0.917879
407.070000 -12.679855 104.895155 17.318970 -0.004654 -0.004155 -0.396803 0.917883
407.170000 -12.678357 104.874831 17.317403 -0.004374 -0.004055 -0.396831 0.917872
407.280000 -12.684714 104.852164 17.318209 -0.004079 -0.003923 -0.396665 0.917946
407.370000 -12.684560 104.843221 17.317945 -0.003813 -0.003811 -0.396659 0.917950
407.475000 -12.684073 104.835648 17.317950 -0.003553 -0.003671 -0.396678 0.917943
407.580000 -12.683745 104.827636 17.317333 -0.003305 -0.003554 -0.396683 0.917943
407.675000 -12.684166 104.824381 17.317655 -0.003072 -0.003438 -0.396679 0.917946
407.780000 -12.682051 104.814092 17.312659 -0.002855 -0.003353 -0.396614 0.917975
407.880000 -12.682311 104.800611 17.310922 -0.002653 -0.003246 -0.396604 0.917980
407.975000 -12.682306 104.789245 17.309634 -0.002436 -0.003152 -0.396604 0.917981
408.075000 -12.682093 104.777086 17.308897 -0.002252 -0.003052 -0.396592 0.917987
408.175000 -12.681595 104.765248 17.308278 -0.002095 -0.002971 -0.396593 0.917987
408.275000 -12.680534 104.752134 17.307543 -0.001931 -0.002896 -0.396604 0.917983
408.375000 -12.679611 104.739676 17.306641 -0.001780 -0.002821 -0.396611 0.917981
408.470000 -12.678466 104.726149 17.305671 -0.001642 -0.002762 -0.396612 0.917981
408.580000 -12.678098 104.712747 17.304585 -0.001509 -0.002729 -0.396616 0.917979
408.675000 -12.677345 104.699546 17.303535 -0.001421 -0.002678 -0.396620 0.917978
408.780000 -12.677215 104.687415 17.302432 -0.001332 -0.002639 -0.396616 0.917980
408.870000 -12.676950 104.675870 17.301529 -0.001275 -0.002599 -0.396610 0.917983
408.980000 -12.677005 104.665750 17.301107 -0.001209 -0.002575 -0.396609 0.917983
409.080000 -12.676630 104.655961 17.300919 -0.001172 -0.002556 -0.396602 0.917986
409.180000 -12.676068 104.646524 17.300525 -0.001158 -0.002548 -0.396608 0.917984
409.275000 -12.675211 104.636649 17.300141 -0.001164 -0.002551 -0.396609 0.917983
409.380000 -12.673885 104.610018 17.298738 -0.001203 -0.002556 -0.396610 0.917983
409.475000 -12.673193 104.602282 17.298523 -0.001217 -0.002559 -0.396614 0.917981
409.580000 -12.672751 104.595283 17.298369 -0.001220 -0.002558 -0.396612 0.917982
409.675000 -12.672123 104.586940 17.297823 -0.001220 -0.002559 -0.396614 0.917981
409.775000 -12.672342 104.586866 17.298007 -0.001197 -0.002539 -0.396606 0.917984
409.880000 -12.671346 104.578381 17.297394 -0.001186 -0.002550 -0.396617 0.917980
409.975000 -12.670836 104.571380 17.297113 -0.001177 -0.002547 -0.396616 0.917980
410.070000 -12.670035 104.564284 17.296805 -0.001172 -0.002544 -0.396621 0.917978
410.175000 -12.669652 104.557768 17.296463 -0.001170 -0.002547 -0.396623 0.917977
410.270000 -12.669074 104.551119 17.296275 -0.001162 -0.002547 -0.396624 0.917977
410.380000 -12.668778 104.545486 17.296201 -0.001161 -0.002545 -0.396625 0.917977
410.475000 -12.668222 104.538995 17.296023 -0.001168 -0.002541 -0.396625 0.917976
410.575000 -12.667907 104.533197 17.295852 -0.001173 -0.002540 -0.396627 0.917975
410.675000 -12.667344 104.526485 17.295437 -0.001176 -0.002546 -0.396628 0.917975
410.770000 -12.659243 104.528320 17.291599 -0.001166 -0.002536 -0.396643 0.917969
410.880000 -12.659254 104.528267 17.291726 -0.001170 -0.002531 -0.396637 0.917971
410.975000 -12.657824 104.527597 17.291304 -0.001169 -0.002540 -0.396644 0.917968
411.080000 -12.657196 104.525011 17.291049 -0.001173 -0.002539 -0.396645 0.917968
411.180000 -12.656964 104.522459 17.290750 -0.001173 -0.002542 -0.396644 0.917968
411.270000 -12.656514 104.518666 17.290489 -0.001178 -0.002540 -0.396648 0.917966
411.370000 -12.656296 104.515622 17.290297 -0.001177 -0.002544 -0.396650 0.917966
411.480000 -12.656493 104.515533 17.290165 -0.001183 -0.002538 -0.396636 0.917972
411.575000 -12.656046 104.510774 17.289888 -0.001183 -0.002545 -0.396649 0.917966
411.670000 -12.655653 104.504916 17.289567 -0.001187 -0.002545 -0.396648 0.917966
411.780000 -12.655469 104.498917 17.289226 -0.001189 -0.002545 -0.396646 0.917967
411.870000 -12.655102 104.492462 17.288873 -0.001194 -0.002547 -0.396645 0.917968
411.975000 -12.655432 104.492312 17.288854 -0.001202 -0.002545 -0.396640 0.917970
412.075000 -12.654771 104.484699 17.288565 -0.001199 -0.002543 -0.396647 0.917967
412.170000 -12.654541 104.478157 17.288301 -0.001206 -0.002541 -0.396642 0.917969
412.270000 -12.654242 104.471996 17.288234 -0.001204 -0.002541 -0.396644 0.917968
412.375000 -12.654077 104.465959 17.287963 -0.001208 -0.002542 -0.396643 0.917968
412.470000 -12.653647 104.459368 17.287653 -0.001214 -0.002538 -0.396643 0.917969
412.570000 -12.653260 104.453772 17.287353 -0.001215 -0.002541 -0.396644 0.917968
412.675000 -12.653455 104.453603 17.287136 -0.001217 -0.002554 -0.396640 0.917970
412.775000 -12.652749 104.446762 17.286814 -0.001215 -0.002548 -0.396646 0.917967
412.875000 -12.653000 104.446586 17.286565 -0.001223 -0.002549 -0.396655 0.917964
412.975000 -12.652207 104.438237 17.286108 -0.001222 -0.002554 -0.396643 0.917969
413.070000 -12.652356 104.438021 17.285816 -0.001234 -0.002557 -0.396641 0.917969
413.170000 -12.651452 104.429419 17.285554 -0.001225 -0.002558 -0.396649 0.917966
413.275000 -12.651606 104.429104 17.285447 -0.001238 -0.002562 -0.396652 0.917965
413.375000 -12.650809 104.419445 17.285058 -0.001232 -0.002556 -0.396649 0.917966
413.475000 -12.651103 104.419119 17.284905 -0.001241 -0.002564 -0.396642 0.917969
413.575000 -12.651411 104.418817 17.284741 -0.001257 -0.002546 -0.396648 0.917967
413.680000 -12.651722 104.418510 17.284613 -0.001236 -0.002560 -0.396655 0.917963
413.775000 -12.651939 104.418237 17.284466 -0.001229 -0.002565 -0.396657 0.917963
413.870000 -12.646612 104.440245 17.303630 -0.001257 -0.002544 -0.396747 0.917924
413.975000 -12.646521 104.450048 17.304479 -0.001255 -0.002542 -0.396752 0.917922
414.075000 -12.646349 104.448933 17.304397 -0.001258 -0.002541 -0.396752 0.917921
414.185000 -12.646313 104.447472 17.304365 -0.001261 -0.002539 -0.396752 0.917921
414.270000 -12.646504 104.447216 17.304422 -0.001251 -0.002541 -0.396747 0.917924
414.380000 -12.646081 104.443096 17.304140 -0.001272 -0.002533 -0.396750 0.917922
414.475000 -12.646359 104.442818 17.304337 -0.001264 -0.002546 -0.396749 0.917923
414.575000 -12.645762 104.437039 17.303867 -0.001279 -0.002529 -0.396749 0.917923
414.670000 -12.645265 104.430910 17.303546 -0.001284 -0.002530 -0.396752 0.917922
414.785000 -12.645495 104.430825 17.303661 -0.001285 -0.002521 -0.396760 0.917918
414.880000 -12.644744 104.423947 17.303350 -0.001286 -0.002533 -0.396754 0.917921
414.990000 -12.645054 104.423874 17.303451 -0.001279 -0.002529 -0.396753 0.917921
415.070000 -12.644290 104.417418 17.303200 -0.001292 -0.002527 -0.396757 0.917919
415.170000 -12.644525 104.417297 17.303227 -0.001289 -0.002530 -0.396751 0.917922
415.275000 -12.643852 104.410580 17.303057 -0.001293 -0.002528 -0.396758 0.917919
415.375000 -12.643544 104.404700 17.302921 -0.001298 -0.002524 -0.396760 0.917918
415.470000 -12.643797 104.404679 17.302946 -0.001282 -0.002539 -0.396768 0.917915
415.570000 -12.643264 104.398160 17.302767 -0.001301 -0.002525 -0.396759 0.917918
415.675000 -12.643784 104.398086 17.302724 -0.001284 -0.002532 -0.396753 0.917921
415.775000 -12.643026 104.391035 17.302492 -0.001302 -0.002528 -0.396758 0.917919
415.880000 -12.642648 104.383494 17.302276 -0.001303 -0.002528 -0.396761 0.917918
415.970000 -12.642378 104.377704 17.302141 -0.001308 -0.002527 -0.396757 0.917919
416.080000 -12.642885 104.377583 17.302099 -0.001319 -0.002527 -0.396766 0.917915
416.175000 -12.642018 104.371072 17.301875 -0.001307 -0.002530 -0.396760 0.917918
416.280000 -12.641598 104.364272 17.301738 -0.001313 -0.002528 -0.396761 0.917917
416.380000 -12.641355 104.358965 17.301646 -0.001279 -0.002517 -0.396762 0.917917
416.470000 -12.640590 104.351764 17.301380 -0.001124 -0.002466 -0.396771 0.917914
416.580000 -12.640449 104.346130 17.301196 -0.000800 -0.002337 -0.396768 0.917916
416.675000 -12.639876 104.340528 17.301350 -0.000323 -0.002118 -0.396774 0.917914
416.775000 -12.639784 104.332445 17.301109 0.000249 -0.001903 -0.396789 0.917908
416.880000 -12.626435 104.459545 17.333440 0.000981 -0.001629 -0.396714 0.917940
416.985000 -12.628815 104.547022 17.336256 0.001813 -0.001273 -0.396718 0.917938
417.075000 -12.629544 104.561670 17.336687 0.002582 -0.000974 -0.396737 0.917928
417.180000 -12.629915 104.564261 17.337128 0.003381 -0.000662 -0.396750 0.917920
417.275000 -12.630528 104.560636 17.337071 0.004229 -0.000314 -0.396767 0.917909
417.375000 -12.631261 104.557610 17.337714 0.005124 0.000061 -0.396772 0.917903
417.475000 -12.631473 104.548838 17.337831 0.006062 0.000426 -0.396789 0.917890
417.590000 -12.632345 104.531583 17.337046 0.007040 0.000781 -0.396796 0.917879
417.680000 -12.632332 104.517530 17.336928 0.008037 0.001217 -0.396822 0.917860
417.770000 -12.632972 104.507829 17.336951 0.009053 0.001613 -0.396842 0.917841
417.880000 -12.633346 104.488497 17.336494 0.010063 0.002002 -0.396851 0.917826
417.975000 -12.633805 104.473637 17.336226 0.011101 0.002428 -0.396865 0.917807
418.075000 -12.634078 104.463229 17.336810 0.012184 0.002860 -0.396881 0.917785
418.170000 -12.634404 104.440206 17.336090 0.013243 0.003289 -0.396900 0.917760
418.280000 -12.634861 104.404254 17.334812 0.014318 0.003697 -0.396912 0.917737
418.390000 -12.635819 104.365253 17.334704 0.015435 0.004157 -0.396910 0.917718
418.480000 -12.636222 104.325836 17.334212 0.016401 0.004564 -0.396928 0.917692
418.575000 -12.637838 104.306861 17.335759 0.017507 0.005007 -0.396959 0.917656
418.680000 -12.639458 104.257280 17.335527 0.018494 0.005406 -0.396945 0.917640
418.775000 -12.641653 104.245752 17.337162 0.019518 0.005813 -0.396968 0.917606
418.870000 -12.644445 104.256643 17.339329 0.020521 0.006222 -0.396994 0.917571
418.970000 -12.646188 104.207219 17.338967 0.021483 0.006595 -0.396994 0.917546
419.070000 -12.647660 104.143698 17.337491 0.022396 0.006965 -0.396998 0.917520
419.180000 -12.649790 104.066314 17.336224 0.023355 0.007332 -0.396980 0.917501
419.280000 -12.651769 103.977483 17.334262 0.024195 0.007675 -0.396993 0.917470
419.385000 -12.652740 103.854290 17.331207 0.024992 0.008003 -0.396984 0.917450
419.475000 -12.653529 103.790643 17.331959 0.025762 0.008335 -0.397038 0.917403
419.570000 -12.658966 103.823976 17.334899 0.026548 0.008655 -0.397086 0.917357
419.675000 -12.662664 103.751560 17.334269 0.027247 0.008932 -0.397023 0.917361
419.780000 -12.664551 103.638598 17.333283 0.027949 0.009208 -0.397048 0.917326
419.880000 -12.666020 103.508438 17.331078 0.028528 0.009440 -0.397057 0.917302
419.975000 -12.716050 103.586020 17.366201 0.028984 0.009740 -0.396705 0.917437
420.075000 -12.720496 103.485813 17.366703 0.029510 0.009958 -0.396673 0.917432
420.180000 -12.727629 103.406216 17.368205 0.030010 0.010175 -0.396632 0.917431
420.280000 -12.733683 103.312147 17.369173 0.030445 0.010343 -0.396620 0.917420
420.370000 -12.739953 103.248009 17.370466 0.030805 0.010523 -0.396653 0.917391
420.480000 -12.744151 103.057545 17.369732 0.031135 0.010674 -0.396588 0.917406
420.570000 -12.747117 103.002185 17.371820 0.031410 0.010813 -0.396712 0.917342
420.670000 -12.759099 102.917399 17.363857 0.031605 0.010823 -0.396617 0.917376
420.785000 -12.762839 102.633900 17.353010 0.031713 0.010825 -0.396472 0.917435
420.875000 -12.766095 102.497353 17.349389 0.031801 0.010829 -0.396591 0.917381
420.975000 -12.771094 102.308843 17.346404 0.031867 0.010835 -0.396543 0.917399
421.070000 -12.776863 102.138302 17.342868 0.031878 0.010810 -0.396560 0.917392
421.180000 -12.782397 101.943747 17.340390 0.031830 0.010789 -0.396529 0.917407
421.380000 -12.792750 101.572380 17.337681 0.031593 0.010712 -0.396541 0.917411
421.475000 -12.795610 101.316792 17.334269 0.031370 0.010634 -0.396559 0.917411
421.580000 -12.800939 101.096186 17.332968 0.031103 0.010526 -0.396572 0.917416
421.680000 -12.806362 100.863178 17.330089 0.030805 0.010386 -0.396582 0.917423
421.780000 -12.811611 100.613183 17.327967 0.030470 0.010269 -0.396543 0.917453
421.875000 -12.818658 100.458607 17.327564 0.030040 0.010101 -0.396631 0.917431
422.075000 -12.832275 99.969552 17.323425 0.029108 0.009754 -0.396561 0.917495
422.175000 -12.839518 99.707262 17.320762 0.028602 0.009536 -0.396538 0.917523
422.275000 -12.846733 99.450837 17.318374 0.028048 0.009296 -0.396529 0.917547
422.380000 -12.852486 99.106501 17.313894 0.027418 0.009048 -0.396446 0.917604
422.480000 -12.859889 98.773629 17.308563 0.026723 0.008752 -0.396428 0.917635
422.575000 -12.867418 98.567826 17.312642 0.026039 0.008505 -0.396481 0.917634
422.770000 -12.882796 98.100381 17.309727 0.024503 0.007882 -0.396508 0.917671
422.875000 -12.890754 97.796099 17.306399 0.023669 0.007539 -0.396400 0.917742
422.970000 -12.897049 97.545950 17.304637 0.022826 0.007176 -0.396465 0.917738
423.075000 -12.904835 97.175876 17.297128 0.021889 0.006782 -0.396379 0.917801
423.175000 -12.934507 96.896232 17.344717 0.020769 0.006345 -0.396044 0.917975
423.275000 -12.942095 96.579381 17.341051 0.019766 0.005959 -0.396042 0.918000
423.375000 -12.949361 96.265992 17.336365 0.018751 0.005529 -0.396030 0.918029
423.575000 -12.963452 95.600846 17.330980 0.016620 0.004687 -0.396003 0.918087
423.675000 -12.970206 95.354568 17.324497 0.015400 0.004145 -0.396171 0.918038
423.775000 -12.974209 95.040295 17.290625 0.014016 0.003456 -0.396119 0.918086
423.885000 -12.983121 94.674221 17.267759 0.012570 0.002768 -0.396003 0.918159
424.075000 -13.002776 94.147567 17.229885 0.009814 0.001464 -0.396133 0.918139
424.175000 -13.012649 93.854896 17.199290 0.008384 0.000668 -0.396073 0.918180
424.270000 -13.021215 93.572958 17.187605 0.007021 0.000068 -0.396132 0.918167
424.375000 -13.030006 93.236699 17.177242 0.005714 -0.000524 -0.396032 0.918219
424.475000 -13.039187 92.905406 17.165842 0.004383 -0.001115 -0.395992 0.918243
424.575000 -13.047298 92.574712 17.156081 0.002979 -0.001709 -0.396060 0.918218
424.670000 -13.056112 92.271311 17.149283 0.001727 -0.002263 -0.396034 0.918231
424.780000 -13.064748 91.892532 17.134154 0.000358 -0.002903 -0.395818 0.918324
424.875000 -13.073619 91.590247 17.125422 -0.000961 -0.003532 -0.395951 0.918264
424.975000 -13.079114 91.263728 17.112521 -0.002341 -0.004120 -0.395893 0.918284
425.080000 -13.084937 90.931702 17.101197 -0.003733 -0.004770 -0.395904 0.918272
425.180000 -13.087318 90.616117 17.084529 -0.005111 -0.005429 -0.395922 0.918254
425.285000 -13.095113 90.283036 17.073871 -0.006457 -0.006017 -0.395822 0.918285
425.370000 -13.101752 90.015466 17.067902 -0.007680 -0.006565 -0.396092 0.918155
425.480000 -13.111222 89.665510 17.059788 -0.009041 -0.007124 -0.395889 0.918226
425.575000 -13.119981 89.365717 17.047166 -0.010369 -0.007747 -0.395937 0.918186
425.675000 -13.125185 89.023555 17.045637 -0.011611 -0.008313 -0.395982 0.918147
425.785000 -13.131091 88.740757 17.032240 -0.012936 -0.008916 -0.395702 0.918244
425.875000 -13.137636 88.516201 17.025925 -0.014144 -0.009438 -0.395867 0.918150
425.975000 -13.145831 88.177054 17.020461 -0.015274 -0.009958 -0.395870 0.918126
426.080000 -13.152184 87.882394 17.011002 -0.016459 -0.010520 -0.395851 0.918107
426.170000 -13.184310 87.606359 17.007438 -0.017494 -0.010907 -0.395571 0.918204
426.275000 -13.197382 87.267572 16.999905 -0.018586 -0.011446 -0.395392 0.918253
426.375000 -13.206577 87.000450 16.992469 -0.019692 -0.011958 -0.395405 0.918218
426.485000 -13.213057 86.801902 16.981648 -0.020760 -0.012519 -0.395070 0.918331
426.570000 -13.222028 86.518806 16.977325 -0.021675 -0.012911 -0.395315 0.918199
426.770000 -13.241731 85.964885 16.966471 -0.023508 -0.013738 -0.395230 0.918178
426.875000 -13.247801 85.712068 16.958990 -0.024408 -0.014159 -0.395135 0.918190
426.975000 -13.255269 85.480358 16.952550 -0.025240 -0.014553 -0.395110 0.918172
427.085000 -13.259517 85.282712 16.945147 -0.026097 -0.014966 -0.394947 0.918211
427.170000 -13.263861 85.082866 16.940043 -0.026825 -0.015282 -0.395255 0.918053
427.275000 -13.272137 84.766819 16.932195 -0.027505 -0.015632 -0.395271 0.918020
427.380000 -13.278024 84.504178 16.926055 -0.028141 -0.015923 -0.395177 0.918036
427.470000 -13.283520 84.274202 16.922557 -0.028679 -0.016164 -0.395231 0.917992
427.570000 -13.288294 84.032369 16.915955 -0.029200 -0.016410 -0.395212 0.917979
427.675000 -13.289765 83.947745 16.910721 -0.029784 -0.016689 -0.395092 0.918007
427.770000 -13.295963 83.723473 16.905319 -0.030167 -0.016878 -0.395147 0.917967
427.875000 -13.300645 83.536537 16.899096 -0.030550 -0.017113 -0.395055 0.917990
427.980000 -13.304497 83.429073 16.895530 -0.030920 -0.017285 -0.394957 0.918016
428.075000 -13.310574 83.257433 16.891563 -0.031133 -0.017416 -0.395071 0.917958
428.170000 -13.319572 83.023255 16.888070 -0.031274 -0.017489 -0.395114 0.917933
428.275000 -13.328684 82.874120 16.885014 -0.031376 -0.017567 -0.394975 0.917988
428.380000 -13.335916 82.656164 16.882866 -0.031460 -0.017559 -0.394966 0.917989
428.480000 -13.341460 82.546949 16.880984 -0.031456 -0.017591 -0.394914 0.918011
428.575000 -13.347476 82.433443 16.877188 -0.031407 -0.017604 -0.394972 0.917987
428.675000 -13.352678 82.275613 16.877859 -0.031261 -0.017511 -0.395034 0.917968
428.770000 -13.358915 82.061969 16.875391 -0.031022 -0.017429 -0.395105 0.917947
428.870000 -13.359610 81.959965 16.874472 -0.030782 -0.017329 -0.395050 0.917980
428.985000 -13.359869 81.936276 16.872823 -0.030510 -0.017259 -0.394925 0.918044
429.075000 -13.360686 81.867383 16.875082 -0.030157 -0.017085 -0.395048 0.918006
429.170000 -13.359881 81.751325 16.871808 -0.029730 -0.016974 -0.395161 0.917974
429.280000 -13.393814 81.652166 16.877942 -0.029349 -0.016708 -0.394515 0.918269
429.370000 -13.400656 81.505094 16.884094 -0.028779 -0.016405 -0.394555 0.918275
429.480000 -13.405590 81.393223 16.884337 -0.028153 -0.016167 -0.394501 0.918322
429.580000 -13.408244 81.364221 16.878355 -0.027594 -0.016064 -0.394480 0.918350
429.770000 -13.415405 81.180655 16.875543 -0.026220 -0.015522 -0.394586 0.918354
429.875000 -13.416677 81.098269 16.877677 -0.025431 -0.015166 -0.394569 0.918389
429.980000 -13.418142 81.070651 16.877626 -0.024640 -0.014828 -0.394551 0.918424
430.085000 -13.418985 80.995477 16.878794 -0.023712 -0.014409 -0.394619 0.918426
430.175000 -13.420854 80.947431 16.877948 -0.022911 -0.014102 -0.394641 0.918441
430.270000 -13.420584 80.904485 16.878146 -0.022020 -0.013746 -0.394683 0.918451
430.375000 -13.422908 80.852786 16.878281 -0.021032 -0.013341 -0.394665 0.918487
430.475000 -13.426225 80.811542 16.877973 -0.020048 -0.012953 -0.394650 0.918521
430.575000 -13.426178 80.787315 16.878644 -0.019052 -0.012565 -0.394657 0.918545
430.680000 -13.428764 80.758898 16.879561 -0.018017 -0.012134 -0.394653 0.918573
430.780000 -13.429423 80.737793 16.879279 -0.016947 -0.011692 -0.394695 0.918581
430.870000 -13.431173 80.700398 16.878983 -0.015899 -0.011264 -0.394750 0.918582
430.980000 -13.432472 80.687255 16.880452 -0.014867 -0.010808 -0.394741 0.918608
431.075000 -13.432717 80.670947 16.882362 -0.013806 -0.010310 -0.394791 0.918609
431.190000 -13.432588 80.666900 16.885279 -0.012744 -0.009814 -0.394810 0.918622
431.275000 -13.429130 80.666724 16.888034 -0.011763 -0.009347 -0.394910 0.918597
431.375000 -13.429641 80.662631 16.889013 -0.010657 -0.008869 -0.394956 0.918595
431.475000 -13.429699 80.642767 16.890333 -0.009637 -0.008454 -0.394984 0.918599
431.580000 -13.428899 80.641862 16.892557 -0.008598 -0.007975 -0.395011 0.918602
431.675000 -13.429048 80.625316 16.894329 -0.007662 -0.007563 -0.395018 0.918611
431.785000 -13.429381 80.629561 16.894411 -0.006710 -0.007194 -0.395038 0.918612
431.880000 -13.429696 80.624795 16.894562 -0.005851 -0.006833 -0.395052 0.918615
431.975000 -13.430846 80.620046 16.895125 -0.004999 -0.006476 -0.395053 0.918622
432.075000 -13.431363 80.616374 16.896035 -0.004173 -0.006136 -0.395042 0.918633
432.180000 -13.432244 80.617603 16.897048 -0.003426 -0.005815 -0.395040 0.918639
432.280000 -13.432961 80.615007 16.897749 -0.002763 -0.005539 -0.395038 0.918644
432.375000 -13.439397 80.624564 16.901469 -0.002242 -0.005252 -0.394985 0.918670
432.470000 -13.443475 80.642808 16.906073 -0.001704 -0.005027 -0.394960 0.918683
432.580000 -13.444822 80.652819 16.908897 -0.001282 -0.004807 -0.394956 0.918687
432.675000 -13.444959 80.657097 16.910867 -0.000979 -0.004636 -0.394974 0.918680
432.770000 -13.444621 80.665274 16.913033 -0.000761 -0.004500 -0.394984 0.918677
432.875000 -13.444811 80.663857 16.913784 -0.000659 -0.004444 -0.394985 0.918676
432.975000 -13.444680 80.665938 16.915269 -0.000679 -0.004417 -0.394992 0.918674
433.090000 -13.444712 80.666368 16.916829 -0.000782 -0.004419 -0.394995 0.918672
433.180000 -13.445126 80.673324 16.919654 -0.000847 -0.004382 -0.395003 0.918669
433.275000 -13.445103 80.670750 16.920514 -0.000869 -0.004371 -0.395004 0.918669
433.380000 -13.445363 80.669395 16.921204 -0.000850 -0.004342 -0.395005 0.918668
433.480000 -13.445181 80.667333 16.922254 -0.000793 -0.004293 -0.395004 0.918669
433.580000 -13.445107 80.666324 16.923036 -0.000731 -0.004257 -0.395006 0.918668
433.675000 -13.445026 80.664413 16.923765 -0.000671 -0.004211 -0.395006 0.918669
433.775000 -13.444951 80.663358 16.924426 -0.000624 -0.004177 -0.395009 0.918668
433.875000 -13.444799 80.661410 16.925064 -0.000597 -0.004147 -0.395006 0.918669
433.980000 -13.444879 80.660183 16.925773 -0.000586 -0.004124 -0.395007 0.918669
434.070000 -13.444748 80.657446 16.926451 -0.000582 -0.004109 -0.395013 0.918666
434.170000 -13.444982 80.656503 16.926972 -0.000595 -0.004091 -0.395010 0.918668
434.285000 -13.445163 80.654234 16.927542 -0.000600 -0.004088 -0.395009 0.918668
434.375000 -13.444769 80.653574 16.928123 -0.000615 -0.004075 -0.395013 0.918666
434.480000 -13.444759 80.651987 16.928607 -0.000623 -0.004066 -0.395016 0.918665
434.580000 -13.444524 80.651695 16.929011 -0.000627 -0.004060 -0.395017 0.918664
434.675000 -13.444023 80.650620 16.929509 -0.000639 -0.004044 -0.395024 0.918662
434.775000 -13.443979 80.649671 16.929519 -0.000640 -0.004048 -0.395026 0.918661
434.875000 -13.443964 80.646706 16.929643 -0.000642 -0.004043 -0.395029 0.918660
434.975000 -13.443874 80.646402 16.929691 -0.000639 -0.004042 -0.395026 0.918661
435.080000 -13.443461 80.641898 16.929840 -0.000643 -0.004031 -0.395030 0.918659
435.180000 -13.443226 80.641003 16.929947 -0.000644 -0.004027 -0.395030 0.918659
435.275000 -13.442229 80.638207 16.929972 -0.000641 -0.004024 -0.395041 0.918654
435.375000 -13.441126 80.638054 16.930082 -0.000642 -0.004016 -0.395043 0.918654
435.470000 -13.444144 80.708194 16.928422 -0.000865 -0.003777 -0.395016 0.918666
435.575000 -13.445305 80.721168 16.929231 -0.000869 -0.003776 -0.394993 0.918676
435.670000 -13.445764 80.733937 16.930143 -0.000863 -0.003773 -0.394985 0.918679
435.775000 -13.444675 80.752633 16.931487 -0.000887 -0.003762 -0.394996 0.918675
435.870000 -13.444498 80.760317 16.932064 -0.000891 -0.003755 -0.395002 0.918672
435.980000 -13.444591 80.763721 16.932648 -0.000898 -0.003744 -0.395005 0.918671
436.085000 -13.444650 80.763159 16.933212 -0.000907 -0.003732 -0.395002 0.918672
436.170000 -13.444475 80.762744 16.933702 -0.000907 -0.003720 -0.395007 0.918670
436.280000 -13.444687 80.759797 16.934315 -0.000921 -0.003702 -0.394999 0.918673
436.375000 -13.444248 80.758273 16.934516 -0.000924 -0.003699 -0.395007 0.918670
436.475000 -13.443996 80.754637 16.934652 -0.000932 -0.003699 -0.395008 0.918670
436.580000 -13.444094 80.753668 16.934871 -0.000933 -0.003692 -0.395006 0.918671
436.670000 -13.443934 80.751642 16.935116 -0.000937 -0.003687 -0.395009 0.918669
436.795000 -13.444188 80.749999 16.935384 -0.000945 -0.003678 -0.395005 0.918671
436.875000 -13.443842 80.747943 16.935674 -0.000951 -0.003669 -0.395008 0.918670
436.970000 -13.443879 80.746731 16.935952 -0.000952 -0.003661 -0.395007 0.918670
437.075000 -13.443843 80.743403 16.936270 -0.000959 -0.003652 -0.395009 0.918670
437.175000 -13.443909 80.742432 16.936440 -0.000960 -0.003649 -0.395008 0.918670
437.270000 -13.443782 80.739569 16.936684 -0.000966 -0.003640 -0.395011 0.918669
437.370000 -13.443840 80.738637 16.936843 -0.000965 -0.003638 -0.395007 0.918670
437.475000 -13.444006 80.735575 16.936983 -0.000689 -0.003525 -0.395009 0.918670
437.575000 -13.443621 80.737138 16.938518 0.003538 -0.001843 -0.395098 0.918630
437.675000 -13.446031 80.731669 16.939152 0.013331 0.002103 -0.395223 0.918486
437.775000 -13.449169 80.725819 16.938137 0.028300 0.008143 -0.395367 0.918051
437.880000 -13.453647 80.712288 16.938838 0.044603 0.014615 -0.395443 0.917291
438.075000 -13.462221 80.667093 16.937934 0.077236 0.027891 -0.395435 0.914816
438.175000 -13.467024 80.645469 16.939473 0.090149 0.033095 -0.395410 0.913471
438.280000 -13.472610 80.589900 16.941339 0.100099 0.037138 -0.395332 0.912312
438.380000 -13.479650 80.475530 16.939189 0.106851 0.039899 -0.395246 0.911467
438.480000 -13.485116 80.393934 16.939415 0.110919 0.041550 -0.395181 0.910935
438.580000 -13.479571 80.311522 16.916355 0.112431 0.042414 -0.395123 0.910735
438.675000 -13.483526 80.173844 16.914692 0.111807 0.042124 -0.395088 0.910840
438.780000 -13.488195 80.004106 16.912969 0.108946 0.040938 -0.394973 0.911291
438.880000 -13.495561 79.726476 16.907745 0.104395 0.039080 -0.394769 0.911993
438.980000 -13.503782 79.435661 16.902402 0.097753 0.036310 -0.394670 0.912886
439.075000 -13.507959 79.243309 16.900357 0.089299 0.032870 -0.394725 0.913858
439.180000 -13.517570 78.870504 16.893517 0.078758 0.028598 -0.394552 0.915045
439.280000 -13.524375 78.545734 16.888216 0.066745 0.023689 -0.394512 0.916157
439.380000 -13.526337 78.350812 16.885681 0.052592 0.017843 -0.394636 0.917158
439.470000 -13.528385 78.180867 16.883479 0.038514 0.012145 -0.394732 0.917908
439.585000 -13.542671 77.597436 16.871134 0.021679 0.005414 -0.394151 0.918774
439.680000 -13.554454 77.351512 16.868440 0.005192 -0.001419 -0.394129 0.919039
439.775000 -13.564825 77.105037 16.864666 -0.011385 -0.008140 -0.394080 0.918970
439.880000 -13.576746 76.632911 16.853870 -0.027685 -0.014674 -0.393528 0.918779
439.975000 -13.583045 76.386634 16.851452 -0.043057 -0.020941 -0.393306 0.918160
440.080000 -13.591235 76.074254 16.847226 -0.058086 -0.027051 -0.392827 0.917377
440.180000 -13.596094 75.818716 16.847487 -0.071793 -0.032630 -0.392543 0.916346
440.280000 -13.598778 75.624449 16.845931 -0.083494 -0.037314 -0.392172 0.915335
440.375000 -13.607542 75.427251 16.843701 -0.092770 -0.041059 -0.391745 0.914464
440.480000 -13.615035 75.228346 16.839263 -0.100548 -0.044201 -0.391267 0.913699
440.580000 -13.617974 75.034700 16.837675 -0.106008 -0.046368 -0.391057 0.913065
440.670000 -13.627565 74.888272 16.836999 -0.108812 -0.047447 -0.390906 0.912744
440.780000 -13.639316 74.738797 16.834140 -0.109476 -0.047715 -0.390629 0.912769
440.875000 -13.651418 74.577728 16.834062 -0.107626 -0.046929 -0.390596 0.913044
440.975000 -13.659209 74.397701 16.836602 -0.103090 -0.044957 -0.390682 0.913629
441.080000 -13.656482 74.349028 16.839173 -0.096614 -0.042260 -0.390837 0.914399
441.175000 -13.656513 74.220365 16.839900 -0.087935 -0.038613 -0.391184 0.915288
441.275000 -13.663249 74.020768 16.836472 -0.076641 -0.033977 -0.391608 0.916305
441.375000 -13.645649 73.891856 16.839962 -0.064776 -0.029025 -0.392211 0.917132
441.470000 -13.648238 73.829094 16.837857 -0.051522 -0.023654 -0.392640 0.917943
441.580000 -13.645291 73.774599 16.841567 -0.037298 -0.018034 -0.393083 0.918569
441.680000 -13.640172 73.809359 16.841737 -0.023975 -0.012700 -0.393524 0.918914
441.780000 -13.640206 73.820894 16.841065 -0.011828 -0.007840 -0.393875 0.919055
441.875000 -13.641982 73.793256 16.839741 -0.002134 -0.003893 -0.394147 0.919037
441.975000 -13.640078 73.823028 16.838725 0.004170 -0.001402 -0.394339 0.918955
442.080000 -13.642319 73.788856 16.834602 0.005382 -0.000928 -0.394457 0.918898
442.175000 -13.640362 73.814566 16.833413 0.001333 -0.002559 -0.394501 0.918891
442.275000 -13.641801 73.858256 16.833776 -0.003517 -0.004458 -0.394449 0.918900
442.385000 -13.639303 73.900630 16.834844 -0.007232 -0.005946 -0.394411 0.918887
442.475000 -13.635418 73.923771 16.834619 -0.008797 -0.006589 -0.394481 0.918838
442.570000 -13.631980 73.943306 16.834000 -0.008577 -0.006489 -0.394555 0.918809
442.680000 -13.631404 73.936636 16.834401 -0.007078 -0.005878 -0.394641 0.918789
442.775000 -13.630067 73.931116 16.834421 -0.005099 -0.005029 -0.394723 0.918772
442.870000 -13.629072 73.922628 16.833640 -0.003074 -0.004225 -0.394793 0.918755
442.980000 -13.631278 73.901194 16.834049 -0.001370 -0.003538 -0.394836 0.918744
443.075000 -13.633431 73.890813 16.833584 -0.000278 -0.003098 -0.394848 0.918741
443.175000 -13.636160 73.877604 16.833487 0.000356 -0.002837 -0.394857 0.918738
443.275000 -13.636317 73.879084 16.833571 0.000535 -0.002747 -0.394849 0.918742
443.375000 -13.635719 73.879923 16.833418 0.000440 -0.002767 -0.394839 0.918746
443.480000 -13.636401 73.876723 16.833179 0.000204 -0.002867 -0.394831 0.918749
443.575000 -13.635936 73.880763 16.833193 -0.000062 -0.002973 -0.394823 0.918753
443.680000 -13.636928 73.879261 16.832957 -0.000315 -0.003087 -0.394798 0.918763
443.770000 -13.637307 73.877156 16.833462 -0.000477 -0.003153 -0.394804 0.918760
443.870000 -13.637583 73.873582 16.833671 -0.000588 -0.003182 -0.394805 0.918759
443.975000 -13.637664 73.873320 16.833884 -0.000630 -0.003197 -0.394802 0.918760
444.085000 -13.637494 73.869370 16.834282 -0.000629 -0.003188 -0.394805 0.918759
444.175000 -13.637837 73.872295 16.834849 -0.000602 -0.003163 -0.394811 0.918757
444.270000 -13.637253 73.870577 16.834784 -0.000571 -0.003142 -0.394820 0.918753
444.375000 -13.637093 73.871474 16.834255 -0.000539 -0.003125 -0.394822 0.918752
444.475000 -13.631353 73.871066 16.839093 -0.000628 -0.003090 -0.394932 0.918705
444.580000 -13.626948 73.871211 16.840942 -0.000635 -0.003086 -0.394981 0.918684
444.670000 -13.626955 73.867024 16.840871 -0.000644 -0.003086 -0.394989 0.918680
444.775000 -13.625878 73.861549 16.839884 -0.000667 -0.003071 -0.395001 0.918675
444.890000 -13.625014 73.854325 16.839168 -0.000693 -0.003070 -0.395012 0.918670
444.975000 -13.623887 73.848317 16.839050 -0.000707 -0.003059 -0.395027 0.918664
445.080000 -13.623946 73.846532 16.839012 -0.000732 -0.003047 -0.395026 0.918665
445.180000 -13.623796 73.844273 16.839222 -0.000743 -0.003046 -0.395022 0.918666
445.275000 -13.623475 73.841438 16.839369 -0.000757 -0.003036 -0.395029 0.918663
445.375000 -13.623341 73.839616 16.839469 -0.000769 -0.003032 -0.395026 0.918664
445.475000 -13.623118 73.837133 16.839432 -0.000786 -0.003030 -0.395026 0.918664
445.575000 -13.622972 73.835745 16.839494 -0.000796 -0.003024 -0.395026 0.918665
445.675000 -13.622728 73.833545 16.839467 -0.000806 -0.003023 -0.395027 0.918664
445.775000 -13.622480 73.834234 16.839354 -0.000818 -0.003016 -0.395030 0.918663
445.870000 -13.622091 73.833124 16.839532 -0.000823 -0.003008 -0.395032 0.918662
445.980000 -13.621899 73.833061 16.839625 -0.000828 -0.003005 -0.395034 0.918661
446.080000 -13.621563 73.832645 16.839641 -0.000835 -0.002999 -0.395039 0.918659
446.185000 -13.621264 73.833450 16.839676 -0.000836 -0.002999 -0.395042 0.918658
446.285000 -13.620881 73.833465 16.839720 -0.000846 -0.002990 -0.395045 0.918656
446.380000 -13.620435 73.833706 16.839823 -0.000844 -0.002991 -0.395052 0.918654
446.470000 -13.620213 73.835273 16.839659 -0.000844 -0.002991 -0.395056 0.918652
446.575000 -13.619945 73.836437 16.839719 -0.000842 -0.002992 -0.395059 0.918651
446.680000 -13.619517 73.836967 16.839646 -0.000842 -0.002994 -0.395066 0.918647
446.775000 -13.619231 73.838355 16.839734 -0.000843 -0.002987 -0.395067 0.918647
446.880000 -13.618944 73.838752 16.839634 -0.000839 -0.002992 -0.395070 0.918646
446.975000 -13.618730 73.840032 16.839736 -0.000838 -0.002988 -0.395077 0.918643
447.075000 -13.618236 73.839129 16.839738 -0.000832 -0.002990 -0.395081 0.918641
447.180000 -13.618283 73.841600 16.839562 -0.000834 -0.002992 -0.395078 0.918642
447.270000 -13.617949 73.842465 16.839659 -0.000831 -0.002992 -0.395083 0.918640
447.375000 -13.617774 73.844251 16.839647 -0.000825 -0.002994 -0.395085 0.918639
447.475000 -13.616112 73.840877 16.835876 -0.000884 -0.002976 -0.395118 0.918625
447.580000 -13.614071 73.838733 16.836448 -0.000891 -0.002979 -0.395138 0.918616
447.680000 -13.613127 73.836778 16.836664 -0.000898 -0.002976 -0.395142 0.918615
447.770000 -13.612576 73.835163 16.836854 -0.000904 -0.002967 -0.395142 0.918615
447.870000 -13.612287 73.834082 16.836764 -0.000911 -0.002966 -0.395142 0.918615
447.975000 -13.612083 73.832473 16.837035 -0.000613 -0.002844 -0.395154 0.918610
448.075000 -13.611947 73.830131 16.837404 0.002613 -0.001545 -0.395195 0.918592
448.180000 -13.612088 73.828536 16.838785 0.009840 0.001359 -0.395343 0.918480
448.275000 -13.612639 73.827659 16.838954 0.020035 0.005525 -0.395546 0.918211
448.375000 -13.614304 73.814669 16.838179 0.032264 0.010430 -0.395809 0.917707
448.475000 -13.617130 73.797524 16.837411 0.045439 0.015799 -0.396174 0.916915
448.575000 -13.621002 73.773508 16.836621 0.057525 0.020636 -0.396643 0.915936
448.670000 -13.623654 73.745765 16.836653 0.067689 0.024782 -0.397223 0.914887
448.770000 -13.627510 73.693420 16.836153 0.076665 0.028518 -0.398059 0.913706
448.875000 -13.633710 73.615709 16.836094 0.084225 0.031764 -0.399183 0.912442
448.975000 -13.641288 73.510177 16.834787 0.089641 0.034189 -0.400559 0.911234
449.085000 -13.652408 73.329640 16.832016 0.093337 0.035975 -0.402146 0.910095
449.175000 -13.658568 73.213701 16.830887 0.095594 0.037324 -0.404378 0.908817
449.275000 -13.663070 73.048763 16.829903 0.096478 0.038043 -0.406838 0.907594
449.370000 -13.645008 72.911814 16.825885 0.095987 0.038345 -0.409938 0.906238
449.470000 -13.637942 72.806692 16.826938 0.094014 0.038047 -0.413564 0.904809
449.580000 -13.646972 72.562225 16.822554 0.090555 0.037228 -0.417298 0.903480
449.675000 -13.656769 72.219733 16.815919 0.085972 0.035812 -0.421402 0.902079
449.775000 -13.655438 71.942965 16.808130 0.079614 0.033666 -0.426441 0.900376
449.875000 -13.658212 71.648796 16.799559 0.072070 0.031100 -0.431734 0.898579
449.980000 -13.670006 71.262447 16.791660 0.063520 0.028081 -0.437106 0.896725
450.080000 -13.674616 70.983239 16.786718 0.053459 0.024145 -0.443205 0.894499
450.180000 -13.688616 70.569244 16.782669 0.043127 0.020010 -0.449202 0.892164
450.280000 -13.699246 70.193837 16.781489 0.031738 0.015207 -0.455769 0.889402
450.375000 -13.687886 70.112777 16.782313 0.019363 0.009719 -0.463017 0.886085
450.470000 -13.682548 69.971130 16.777607 0.007559 0.004250 -0.469724 0.882771
450.580000 -13.707474 69.612660 16.775291 -0.005761 -0.002063 -0.477086 0.878836
450.670000 -13.705564 69.337595 16.769634 -0.017367 -0.007791 -0.483961 0.874883
450.780000 -13.718302 68.913855 16.764011 -0.029536 -0.014192 -0.491331 0.870356
450.870000 -13.728521 68.598847 16.757436 -0.040526 -0.020255 -0.498394 0.865766
450.975000 -13.735297 68.271032 16.751767 -0.051210 -0.026421 -0.505773 0.860740
451.075000 -13.740996 67.956420 16.744816 -0.060694 -0.032221 -0.512972 0.855651
451.175000 -13.746269 67.676442 16.739309 -0.069320 -0.037813 -0.520472 0.850220
451.285000 -13.749664 67.383881 16.735488 -0.076201 -0.042615 -0.527343 0.845155
451.380000 -13.749697 67.155025 16.731507 -0.082062 -0.046739 -0.534396 0.839942
451.475000 -13.757508 66.923036 16.725316 -0.086152 -0.050119 -0.540900 0.835160
451.580000 -13.764004 66.700473 16.718805 -0.089074 -0.052915 -0.547909 0.830098
451.675000 -13.765618 66.538359 16.712991 -0.090250 -0.054567 -0.554094 0.825747
451.775000 -13.770937 66.328454 16.708615 -0.089906 -0.055359 -0.560647 0.821296
451.870000 -13.776919 66.175098 16.705837 -0.088089 -0.055074 -0.566829 0.817258
452.000000 -13.769075 66.107365 16.705668 -0.084849 -0.053767 -0.572844 0.813486
452.070000 -13.777650 65.990616 16.698163 -0.080609 -0.051629 -0.577903 0.810472
452.175000 -13.783133 65.923121 16.696113 -0.074601 -0.048243 -0.583536 0.807213
452.275000 -13.787637 65.866351 16.694245 -0.067241 -0.043747 -0.588841 0.804258
452.375000 -13.806221 65.867652 16.705090 -0.059829 -0.039033 -0.593201 0.801879
452.475000 -13.812194 65.800638 16.704592 -0.051132 -0.033209 -0.597476 0.799565
452.580000 -13.815914 65.802027 16.703187 -0.041573 -0.026659 -0.601509 0.797338
452.680000 -13.821406 65.776090 16.702024 -0.032319 -0.020235 -0.604885 0.795399
452.780000 -13.825381 65.773931 16.700905 -0.023440 -0.013928 -0.607820 0.793607
452.875000 -13.828712 65.755378 16.699810 -0.015744 -0.008386 -0.610171 0.792069
452.970000 -13.832864 65.756767 16.697911 -0.008964 -0.003519 -0.612217 0.790632
453.070000 -13.835102 65.760817 16.697559 -0.004022 0.000103 -0.613908 0.789368
453.175000 -13.837235 65.766219 16.696876 -0.001590 0.001921 -0.615321 0.788273
453.270000 -13.838283 65.766784 16.697062 -0.002561 0.001221 -0.616335 0.787479
453.380000 -13.836999 65.769238 16.697393 -0.005514 -0.000911 -0.617150 0.786825
453.475000 -13.836697 65.775426 16.698282 -0.007949 -0.002721 -0.617710 0.786361
453.580000 -13.835740 65.778345 16.698040 -0.009452 -0.003845 -0.618220 0.785939
453.685000 -13.834941 65.784470 16.698008 -0.009679 -0.004007 -0.618604 0.785633
453.770000 -13.835628 65.788036 16.697834 -0.009042 -0.003525 -0.618877 0.785428
453.875000 -13.834712 65.792723 16.698189 -0.007865 -0.002642 -0.619161 0.785220
453.970000 -13.837385 65.789521 16.696983 -0.006563 -0.001728 -0.619337 0.785096
454.075000 -13.835501 65.786851 16.697387 -0.005404 -0.000879 -0.619512 0.784968
454.170000 -13.836340 65.785838 16.697287 -0.004553 -0.000251 -0.619586 0.784915
454.275000 -13.836517 65.786627 16.696912 -0.004027 0.000125 -0.619659 0.784861
454.375000 -13.836998 65.787337 16.696675 -0.003777 0.000295 -0.619712 0.784820
454.480000 -13.836557 65.790736 16.697697 -0.003756 0.000323 -0.619744 0.784795
454.575000 -13.837023 65.791366 16.698026 -0.003856 0.000242 -0.619755 0.784785
454.670000 -13.836907 65.793644 16.697947 -0.004044 0.000108 -0.619770 0.784773
454.770000 -13.836268 65.794852 16.698440 -0.004219 0.000004 -0.619794 0.784753
454.875000 -13.836244 65.795972 16.698530 -0.004374 -0.000089 -0.619813 0.784738
454.975000 -13.836047 65.795823 16.698727 -0.004462 -0.000127 -0.619832 0.784722
455.075000 -13.835808 65.795583 16.698901 -0.004494 -0.000136 -0.619852 0.784706
455.175000 -13.835516 65.795878 16.699094 -0.004498 -0.000131 -0.619866 0.784695
455.270000 -13.835978 65.794701 16.699197 -0.004479 -0.000138 -0.619873 0.784690
455.375000 -13.835964 65.795831 16.699163 -0.004456 -0.000132 -0.619879 0.784685
455.470000 -13.833248 65.795179 16.700082 -0.004430 -0.000099 -0.619874 0.784689
455.575000 -13.829802 65.794245 16.700990 -0.004433 -0.000077 -0.619869 0.784693
455.680000 -13.836225 65.810039 16.710345 -0.004637 -0.000317 -0.619867 0.784694
455.775000 -13.841081 65.820463 16.709474 -0.004590 -0.000445 -0.619838 0.784716
455.875000 -13.841271 65.820220 16.708954 -0.004578 -0.000467 -0.619840 0.784714
455.975000 -13.841382 65.820215 16.708277 -0.004566 -0.000503 -0.619839 0.784716
456.070000 -13.841396 65.819768 16.707865 -0.004561 -0.000523 -0.619840 0.784715
456.170000 -13.841439 65.819776 16.707460 -0.004556 -0.000549 -0.619838 0.784716
456.280000 -13.841345 65.819447 16.707115 -0.004551 -0.000572 -0.619838 0.784716
456.375000 -13.841584 65.819298 16.706661 -0.004543 -0.000599 -0.619837 0.784717
456.475000 -13.841701 65.819114 16.706182 -0.004542 -0.000619 -0.619835 0.784719
456.575000 -13.842062 65.818892 16.705645 -0.004534 -0.000645 -0.619833 0.784720
456.685000 -13.841948 65.818136 16.705288 -0.004531 -0.000666 -0.619830 0.784723
456.780000 -13.842240 65.817946 16.704909 -0.004524 -0.000684 -0.619829 0.784724
456.875000 -13.842421 65.817671 16.704555 -0.004519 -0.000702 -0.619830 0.784723
456.975000 -13.842505 65.817406 16.704215 -0.004517 -0.000718 -0.619827 0.784725
457.080000 -13.842495 65.816990 16.703830 -0.004510 -0.000735 -0.619825 0.784727
457.175000 -13.842731 65.816949 16.703398 -0.004508 -0.000752 -0.619823 0.784728
457.280000 -13.842949 65.816283 16.702843 -0.004500 -0.000776 -0.619822 0.784729
457.375000 -13.843092 65.815737 16.702486 -0.004495 -0.000795 -0.619817 0.784733
457.470000 -13.843271 65.815282 16.702256 -0.004495 -0.000803 -0.619818 0.784732
457.575000 -13.843341 65.815066 16.702021 -0.004491 -0.000814 -0.619817 0.784733
457.675000 -13.843484 65.814688 16.701820 -0.004490 -0.000824 -0.619816 0.784734
457.775000 -13.843711 65.814650 16.701653 -0.004488 -0.000833 -0.619813 0.784736
457.875000 -13.843759 65.814571 16.701395 -0.004484 -0.000846 -0.619812 0.784737
457.975000 -13.843913 65.814157 16.701188 -0.004483 -0.000852 -0.619811 0.784738
458.075000 -13.843946 65.813689 16.701072 -0.004480 -0.000858 -0.619811 0.784738
458.180000 -13.844046 65.813414 16.700938 -0.004479 -0.000863 -0.619809 0.784739
458.275000 -13.844221 65.813083 16.700849 -0.004478 -0.000866 -0.619809 0.784739
458.375000 -13.844284 65.812984 16.700705 -0.004475 -0.000876 -0.619807 0.784741
458.475000 -13.841612 65.812027 16.700927 -0.004503 -0.000863 -0.619801 0.784746
458.570000 -13.838706 65.811059 16.701163 -0.004488 -0.000841 -0.619783 0.784760
458.675000 -13.840641 65.811757 16.704888 -0.004612 -0.000949 -0.619842 0.784713
458.770000 -13.851082 65.816693 16.702870 -0.004571 -0.001136 -0.619856 0.784701
458.870000 -13.852064 65.816933 16.702595 -0.004562 -0.001166 -0.619855 0.784702
458.970000 -13.852560 65.816987 16.702282 -0.004555 -0.001187 -0.619854 0.784703
459.075000 -13.852870 65.816828 16.701925 -0.004548 -0.001209 -0.619851 0.784705
459.170000 -13.853259 65.816908 16.701734 -0.004541 -0.001225 -0.619849 0.784707
459.280000 -13.853358 65.816809 16.701584 -0.004536 -0.001236 -0.619850 0.784706
459.385000 -13.853483 65.816773 16.701267 -0.004531 -0.001253 -0.619849 0.784707
459.470000 -13.853770 65.816681 16.700989 -0.004525 -0.001266 -0.619847 0.784709
459.575000 -13.853805 65.816632 16.700685 -0.004521 -0.001285 -0.619847 0.784709
459.670000 -13.853985 65.816490 16.700405 -0.004515 -0.001298 -0.619845 0.784711
459.770000 -13.854107 65.816490 16.700142 -0.004510 -0.001314 -0.619847 0.784709
459.875000 -13.854240 65.816329 16.699849 -0.004508 -0.001325 -0.619843 0.784712
459.980000 -13.854412 65.816544 16.699538 -0.004501 -0.001342 -0.619844 0.784711
460.075000 -13.854663 65.816551 16.699377 -0.004497 -0.001350 -0.619842 0.784713
460.170000 -13.854917 65.816768 16.699229 -0.004495 -0.001357 -0.619840 0.784714
460.280000 -13.854997 65.816724 16.699173 -0.004492 -0.001361 -0.619840 0.784714
460.380000 -13.855207 65.816878 16.699066 -0.004490 -0.001368 -0.619837 0.784716
460.475000 -13.855373 65.816868 16.698939 -0.004488 -0.001374 -0.619838 0.784716
460.570000 -13.855542 65.817040 16.698890 -0.004486 -0.001376 -0.619835 0.784718
460.675000 -13.855586 65.816923 16.698914 -0.004485 -0.001377 -0.619835 0.784718
460.780000 -13.855636 65.817078 16.698929 -0.004485 -0.001375 -0.619835 0.784718
460.875000 -13.855742 65.817092 16.698843 -0.004485 -0.001380 -0.619835 0.784718
460.975000 -13.855834 65.817280 16.698760 -0.004483 -0.001383 -0.619835 0.784718
461.075000 -13.855914 65.817282 16.698706 -0.004479 -0.001387 -0.619832 0.784720
461.175000 -13.856000 65.817384 16.698719 -0.004480 -0.001384 -0.619832 0.784721
461.270000 -13.856038 65.817266 16.698712 -0.004476 -0.001384 -0.619832 0.784721
461.385000 -13.855879 65.816912 16.698768 -0.004401 -0.001329 -0.619834 0.784719
461.475000 -13.855844 65.816571 16.699002 -0.004054 -0.001049 -0.619832 0.784723
461.575000 -13.853941 65.815283 16.702921 -0.003591 -0.000657 -0.619872 0.784694
461.675000 -13.851989 65.815276 16.704970 -0.002792 -0.000085 -0.619950 0.784637
461.775000 -13.852401 65.816083 16.705434 -0.001808 0.000671 -0.619925 0.784659
461.870000 -13.852777 65.814252 16.705091 -0.000706 0.001466 -0.619871 0.784702
461.980000 -13.852811 65.811678 16.705175 0.000505 0.002375 -0.619802 0.784754
462.075000 -13.852569 65.808320 16.704985 0.001786 0.003340 -0.619696 0.784833
462.185000 -13.852244 65.801880 16.704962 0.003006 0.004264 -0.619545 0.784944
462.280000 -13.852526 65.794966 16.704268 0.004308 0.005200 -0.619343 0.785091
462.390000 -13.853398 65.784194 16.703147 0.005928 0.006338 -0.618996 0.785346
462.470000 -13.853194 65.774511 16.702933 0.007086 0.007166 -0.618691 0.785570
462.585000 -13.855200 65.757673 16.701751 0.008517 0.008155 -0.618236 0.785904
462.685000 -13.856917 65.739889 16.700443 0.009873 0.009101 -0.617723 0.786281
462.780000 -13.857951 65.718983 16.699734 0.011287 0.010119 -0.617109 0.786732
462.875000 -13.859142 65.694222 16.698569 0.012694 0.011118 -0.616403 0.787250
462.970000 -13.859644 65.667312 16.698067 0.014135 0.012116 -0.615586 0.787850
463.080000 -13.861187 65.632545 16.697605 0.015589 0.013138 -0.614598 0.788577
463.170000 -13.861663 65.601576 16.697161 0.017055 0.014148 -0.613501 0.789383
463.275000 -13.863356 65.551578 16.696816 0.018367 0.015079 -0.612307 0.790263
463.375000 -13.865249 65.499041 16.696076 0.019719 0.015985 -0.610951 0.791261
463.475000 -13.866991 65.442777 16.695731 0.020984 0.016873 -0.609464 0.792357
463.575000 -13.868422 65.385651 16.694922 0.022308 0.017723 -0.607768 0.793603
463.675000 -13.871402 65.309424 16.694311 0.023478 0.018459 -0.606012 0.794894
463.775000 -13.873077 65.239707 16.693143 0.024613 0.019143 -0.604067 0.796323
463.875000 -13.874884 65.157249 16.692413 0.025702 0.019803 -0.601958 0.797868
463.975000 -13.875435 65.072733 16.692293 0.026772 0.020441 -0.599633 0.799566
464.080000 -13.878350 64.965705 16.691088 0.027727 0.020938 -0.597151 0.801376
464.180000 -13.882042 64.856613 16.688899 0.028561 0.021358 -0.594652 0.803192
464.275000 -13.883494 64.751885 16.687431 0.029366 0.021745 -0.591953 0.805144
464.390000 -13.889575 64.591188 16.685485 0.030103 0.022077 -0.588890 0.807350
464.475000 -13.889962 64.498599 16.683427 0.030745 0.022280 -0.585961 0.809449
464.575000 -13.890797 64.380231 16.682271 0.031346 0.022452 -0.582640 0.811816
464.680000 -13.899892 64.201694 16.686814 0.031744 0.022506 -0.579210 0.814249
464.770000 -13.898827 64.086661 16.685264 0.032164 0.022505 -0.575572 0.816809
464.875000 -13.901744 63.929707 16.684293 0.032555 0.022470 -0.571631 0.819557
464.970000 -13.906370 63.753403 16.681786 0.032764 0.022336 -0.567822 0.822196
465.075000 -13.910173 63.562128 16.679828 0.032922 0.022157 -0.563435 0.825207
465.185000 -13.918368 63.327691 16.675844 0.032951 0.021891 -0.558927 0.828273
465.280000 -13.927932 63.105963 16.669068 0.032850 0.021452 -0.554651 0.831158
465.375000 -13.931948 62.934827 16.665410 0.032730 0.021014 -0.550003 0.834257
465.485000 -13.939163 62.686478 16.661223 0.032513 0.020536 -0.544954 0.837584
465.570000 -13.938075 62.549892 16.658531 0.032202 0.019948 -0.539981 0.840824
465.675000 -13.936721 62.344710 16.649097 0.031796 0.019314 -0.534550 0.844318
465.775000 -13.943506 62.094674 16.645197 0.031304 0.018723 -0.529287 0.847658
465.875000 -13.951318 61.834041 16.641169 0.030725 0.017998 -0.523698 0.851159
465.970000 -13.957329 61.610047 16.638824 0.030018 0.017171 -0.517769 0.854821
466.070000 -13.967790 61.330800 16.634196 0.029277 0.016364 -0.511923 0.858376
466.175000 -13.972838 61.054689 16.628665 0.028394 0.015541 -0.505748 0.862074
466.275000 -13.965208 60.775448 16.612345 0.027319 0.014561 -0.499611 0.865696
466.385000 -13.970530 60.439190 16.601047 0.026166 0.013607 -0.493015 0.869521
466.475000 -13.965758 60.183409 16.578922 0.024848 0.012388 -0.486699 0.873128
466.575000 -13.965569 59.915194 16.572087 0.023619 0.011375 -0.479898 0.876933
466.675000 -13.964546 59.635955 16.563889 0.022352 0.010269 -0.472982 0.880729
466.775000 -13.967498 59.343523 16.557970 0.020953 0.009202 -0.465932 0.884525
466.875000 -13.968360 59.050040 16.551144 0.019431 0.008110 -0.458516 0.888437
466.980000 -13.979559 58.698264 16.543679 0.017963 0.007001 -0.451162 0.892234
467.070000 -13.981527 58.424101 16.539160 0.016402 0.005980 -0.444091 0.895812
467.170000 -13.983899 58.117451 16.533271 0.014679 0.004800 -0.436142 0.899745
467.275000 -13.994804 57.769225 16.528036 0.013060 0.003751 -0.428436 0.903470
467.375000 -14.005442 57.435499 16.522702 0.011347 0.002627 -0.420658 0.907145
467.475000 -14.014166 57.102025 16.517892 0.009569 0.001537 -0.412734 0.910800
467.575000 -14.019444 56.766281 16.513213 0.007727 0.000524 -0.404687 0.914423
467.670000 -14.018223 56.450077 16.516099 0.005740 -0.000734 -0.396918 0.917836
467.770000 -14.023099 56.130464 16.506439 0.003840 -0.001748 -0.388574 0.921408
467.875000 -14.026600 55.782662 16.500995 0.001812 -0.002776 -0.379817 0.925056
467.970000 -14.032658 55.469029 16.495549 -0.000034 -0.003690 -0.371806 0.928303
468.070000 -14.034374 55.135962 16.491301 -0.002092 -0.004618 -0.363122 0.931728
468.175000 -14.040216 54.787748 16.485038 -0.004241 -0.005539 -0.354023 0.935211
468.275000 -14.052086 54.462711 16.478387 -0.006149 -0.006263 -0.345707 0.938302
468.370000 -14.060757 54.155649 16.466500 -0.008190 -0.007118 -0.337326 0.941325
468.475000 -14.072306 53.819065 16.460327 -0.010223 -0.007898 -0.328365 0.944463
468.575000 -14.078052 53.506904 16.455080 -0.012256 -0.008559 -0.319745 0.947386
468.675000 -14.080360 53.189482 16.450364 -0.014213 -0.009199 -0.311150 0.950210
468.775000 -14.085705 52.873150 16.444198 -0.016202 -0.009765 -0.302520 0.952955
468.875000 -14.082068 52.571773 16.429189 -0.017911 -0.010464 -0.293933 0.955601
468.975000 -14.080771 52.265206 16.424904 -0.019801 -0.010922 -0.285384 0.958146
469.070000 -14.082087 51.964460 16.421806 -0.021616 -0.011246 -0.276993 0.960563
469.170000 -14.086372 51.659105 16.418049 -0.023397 -0.011542 -0.268330 0.962974
469.275000 -14.088410 51.361463 16.414973 -0.025261 -0.011749 -0.259300 0.965395
469.375000 -14.094579 51.118567 16.408374 -0.026846 -0.012060 -0.250911 0.967563
469.480000 -14.110440 50.867036 16.400653 -0.028444 -0.012266 -0.241910 0.969804
469.570000 -14.115359 50.630358 16.398197 -0.029827 -0.012359 -0.234229 0.971645
469.680000 -14.125851 50.371274 16.396209 -0.031136 -0.012435 -0.225457 0.973676
469.785000 -14.132696 50.122546 16.385231 -0.032478 -0.012647 -0.217264 0.975490
469.880000 -14.140445 49.877914 16.385095 -0.033590 -0.012536 -0.209626 0.977124
469.975000 -14.147304 49.615310 16.383415 -0.034613 -0.012392 -0.201924 0.978711
470.075000 -14.154691 49.342044 16.382832 -0.035496 -0.012184 -0.194036 0.980276
470.180000 -14.162508 49.090525 16.381200 -0.036360 -0.012031 -0.186027 0.981798
470.275000 -14.167716 48.853686 16.381562 -0.037130 -0.011750 -0.178511 0.983167
470.375000 -14.170438 48.682954 16.379146 -0.037794 -0.011604 -0.171127 0.984455
470.480000 -14.174348 48.557994 16.376880 -0.038440 -0.011464 -0.163584 0.985713
470.570000 -14.176064 48.394745 16.375975 -0.038895 -0.011188 -0.156919 0.986782
470.670000 -14.180520 48.194849 16.374844 -0.039208 -0.010913 -0.149758 0.987885
470.775000 -14.182396 48.042739 16.372861 -0.039484 -0.010677 -0.142453 0.988956
470.880000 -14.188905 47.887138 16.372139 -0.039563 -0.010418 -0.135674 0.989908
470.975000 -14.191128 47.760198 16.372107 -0.039624 -0.010160 -0.129315 0.990759
471.075000 -14.192893 47.647330 16.370758 -0.039576 -0.009910 -0.122923 0.991577
471.170000 -14.197136 47.509366 16.369920 -0.039328 -0.009615 -0.116877 0.992321
471.275000 -14.204942 47.338103 16.369094 -0.038852 -0.009344 -0.110577 0.993064
471.375000 -14.209870 47.200724 16.369688 -0.038367 -0.009074 -0.104610 0.993732
471.480000 -14.210960 47.104107 16.368060 -0.037781 -0.008839 -0.098812 0.994349
471.575000 -14.205449 47.057993 16.370798 -0.036984 -0.008479 -0.093373 0.994908
471.675000 -14.200714 46.996522 16.372064 -0.036048 -0.008231 -0.088170 0.995419
471.775000 -14.202754 46.875455 16.372319 -0.035038 -0.007961 -0.082981 0.995903
471.875000 -14.203376 46.785609 16.369228 -0.033989 -0.007827 -0.078005 0.996343
471.975000 -14.210913 46.712822 16.372402 -0.032883 -0.007715 -0.073532 0.996721
472.075000 -14.219854 46.728431 16.377119 -0.031771 -0.007537 -0.069507 0.997047
472.175000 -14.222578 46.696122 16.379022 -0.030479 -0.007309 -0.065348 0.997370
472.270000 -14.224272 46.643253 16.377849 -0.029152 -0.007133 -0.061474 0.997657
472.375000 -14.224998 46.590475 16.377252 -0.027636 -0.006967 -0.057525 0.997937
472.475000 -14.227342 46.545005 16.377730 -0.026079 -0.006794 -0.053913 0.998182
472.580000 -14.227453 46.508040 16.377516 -0.024457 -0.006676 -0.050441 0.998405
472.675000 -14.225529 46.475624 16.376745 -0.022859 -0.006564 -0.047379 0.998594
472.775000 -14.224989 46.446753 16.376866 -0.021112 -0.006454 -0.044261 0.998776
472.880000 -14.225331 46.409129 16.377226 -0.019276 -0.006350 -0.041344 0.998939
472.975000 -14.223806 46.384439 16.376683 -0.017659 -0.006287 -0.038915 0.999067
473.080000 -14.223720 46.362027 16.377563 -0.015861 -0.006236 -0.036368 0.999193
473.180000 -14.222294 46.346040 16.377237 -0.014130 -0.006196 -0.034143 0.999298
473.275000 -14.221774 46.332336 16.377952 -0.012406 -0.006126 -0.032141 0.999388
473.380000 -14.223801 46.308712 16.378304 -0.010669 -0.006066 -0.030156 0.999470
473.480000 -14.224652 46.294105 16.378678 -0.009005 -0.006041 -0.028452 0.999536
473.570000 -14.225549 46.276457 16.378839 -0.007404 -0.006017 -0.026887 0.999593
473.675000 -14.224648 46.259186 16.377744 -0.005846 -0.006034 -0.025448 0.999641
473.775000 -14.224340 46.245058 16.377077 -0.004366 -0.006039 -0.024149 0.999681
473.870000 -14.225074 46.229770 16.377297 -0.003097 -0.006033 -0.023070 0.999711
473.980000 -14.226409 46.218241 16.378327 -0.001793 -0.006021 -0.021904 0.999740
474.075000 -14.226496 46.206773 16.378935 -0.000794 -0.006003 -0.020963 0.999762
474.180000 -14.227246 46.195815 16.379248 0.000153 -0.005988 -0.020219 0.999778
474.275000 -14.226889 46.182354 16.382234 0.000851 -0.005905 -0.018991 0.999802
474.375000 -14.227929 46.170919 16.382619 0.001369 -0.005907 -0.018465 0.999811
474.475000 -14.228208 46.148419 16.381503 0.001637 -0.005915 -0.018035 0.999819
474.570000 -14.228349 46.131835 16.380668 0.001637 -0.005916 -0.017738 0.999824
474.675000 -14.228189 46.118183 16.380095 0.001429 -0.005916 -0.017445 0.999829
474.775000 -14.228967 46.107863 16.380316 0.001207 -0.005906 -0.017237 0.999833
474.875000 -14.229869 46.090444 16.379948 0.001047 -0.005902 -0.017062 0.999836
474.975000 -14.230877 46.077929 16.379802 0.001028 -0.005901 -0.016939 0.999839
475.075000 -14.232378 46.074193 16.380590 0.001153 -0.005914 -0.016840 0.999840
475.180000 -14.239210 46.056111 16.386966 0.001096 -0.006033 -0.016748 0.999841
475.270000 -14.246120 46.023310 16.385782 0.001057 -0.006108 -0.016726 0.999841
475.370000 -14.247909 46.000040 16.384604 0.001078 -0.006093 -0.016656 0.999842
475.475000 -14.248256 45.987516 16.383843 0.001114 -0.006086 -0.016606 0.999843
475.575000 -14.248515 45.969496 16.381970 0.001078 -0.006065 -0.016558 0.999844
475.675000 -14.248688 45.960552 16.381510 0.001056 -0.006058 -0.016518 0.999845
475.785000 -14.249089 45.942737 16.380336 0.000971 -0.006044 -0.016462 0.999846
475.870000 -14.249280 45.931398 16.379589 0.000899 -0.006031 -0.016448 0.999846
475.975000 -14.249578 45.924618 16.379314 0.000844 -0.006028 -0.016425 0.999847
476.075000 -14.249843 45.910360 16.378339 0.000757 -0.006017 -0.016403 0.999847
476.180000 -14.250224 45.901851 16.377846 0.000698 -0.006006 -0.016389 0.999847
476.285000 -14.250452 45.893561 16.377460 0.000640 -0.005999 -0.016381 0.999848
476.375000 -14.250747 45.886870 16.377037 0.000597 -0.005987 -0.016373 0.999848
476.470000 -14.250862 45.880853 16.376599 0.000566 -0.005983 -0.016367 0.999848
476.575000 -14.251039 45.875132 16.376210 0.000533 -0.005978 -0.016357 0.999848
476.675000 -14.250991 45.870580 16.375851 0.000513 -0.005975 -0.016355 0.999848
476.775000 -14.250909 45.866697 16.375443 0.000491 -0.005976 -0.016356 0.999848
476.885000 -14.251102 45.861681 16.375196 0.000464 -0.005969 -0.016352 0.999848
476.970000 -14.251101 45.860588 16.375132 0.000452 -0.005965 -0.016360 0.999848
477.080000 -14.251178 45.857779 16.375035 0.000441 -0.005961 -0.016355 0.999848
477.175000 -14.251251 45.856595 16.374751 0.000431 -0.005965 -0.016362 0.999848
477.280000 -14.251239 45.854821 16.374635 0.000423 -0.005965 -0.016359 0.999848
477.370000 -14.251052 45.855231 16.374486 0.000417 -0.005966 -0.016369 0.999848
477.475000 -14.250999 45.853398 16.374423 0.000413 -0.005967 -0.016365 0.999848
477.580000 -14.250833 45.851916 16.374166 0.000395 -0.005968 -0.016368 0.999848
477.675000 -14.250686 45.850833 16.373994 0.000386 -0.005970 -0.016377 0.999848
477.780000 -14.250325 45.850721 16.373962 0.000381 -0.005969 -0.016385 0.999848
477.875000 -14.250231 45.850352 16.373926 0.000376 -0.005970 -0.016394 0.999848
477.980000 -14.249940 45.852347 16.373929 0.000381 -0.005970 -0.016406 0.999848
478.075000 -14.249800 45.852356 16.373878 0.000380 -0.005971 -0.016413 0.999847
478.175000 -14.250469 45.850856 16.373954 0.000398 -0.005973 -0.016411 0.999847
478.275000 -14.251258 45.849134 16.373992 0.000418 -0.005992 -0.016387 0.999848
478.370000 -14.246826 45.856572 16.376691 0.000269 -0.005970 -0.016498 0.999846
478.470000 -14.247440 45.855134 16.376771 0.000293 -0.005973 -0.016482 0.999846
478.570000 -14.245670 45.848042 16.376730 0.000217 -0.005972 -0.016474 0.999846
478.675000 -14.245185 45.840110 16.376339 0.000177 -0.005977 -0.016465 0.999847
478.775000 -14.244945 45.832723 16.375874 0.000143 -0.005977 -0.016460 0.999847
478.870000 -14.244737 45.819834 16.374741 0.000081 -0.005968 -0.016476 0.999846
478.970000 -14.245095 45.815196 16.374412 0.000055 -0.005960 -0.016474 0.999847
479.075000 -14.245306 45.811596 16.374386 0.000041 -0.005952 -0.016466 0.999847
479.170000 -14.245582 45.805476 16.373897 0.000007 -0.005947 -0.016466 0.999847
479.270000 -14.245765 45.801777 16.373801 -0.000006 -0.005939 -0.016459 0.999847
479.375000 -14.246078 45.795919 16.373411 -0.000038 -0.005932 -0.016456 0.999847
479.480000 -14.246137 45.793913 16.373309 -0.000047 -0.005931 -0.016453 0.999847
479.575000 -14.246306 45.791556 16.373266 -0.000059 -0.005922 -0.016451 0.999847
479.675000 -14.246342 45.789411 16.373210 -0.000071 -0.005918 -0.016451 0.999847
479.770000 -14.246510 45.788339 16.373220 -0.000078 -0.005910 -0.016452 0.999847
479.875000 -14.247124 45.787678 16.373257 -0.000081 -0.005905 -0.016437 0.999847
479.980000 -14.247795 45.786906 16.373232 -0.000060 -0.005925 -0.016436 0.999847
480.070000 -14.248429 45.786202 16.373172 -0.000050 -0.005927 -0.016428 0.999847
480.170000 -14.247272 45.795015 16.373954 -0.000048 -0.005886 -0.016431 0.999848
480.275000 -14.247401 45.793863 16.373841 -0.000051 -0.005888 -0.016427 0.999848
480.375000 -14.247444 45.792873 16.373771 -0.000059 -0.005887 -0.016426 0.999848
480.470000 -14.247358 45.792011 16.373766 -0.000061 -0.005887 -0.016426 0.999848
480.570000 -14.247371 45.790837 16.373719 -0.000067 -0.005884 -0.016425 0.999848
480.675000 -14.247384 45.790085 16.373734 -0.000070 -0.005881 -0.016425 0.999848
480.780000 -14.247265 45.790312 16.373695 -0.000065 -0.005884 -0.016426 0.999848
480.875000 -14.247181 45.789216 16.373628 -0.000070 -0.005885 -0.016430 0.999848
480.980000 -14.246960 45.788835 16.373523 -0.000068 -0.005888 -0.016434 0.999848
481.080000 -14.246746 45.788781 16.373477 -0.000068 -0.005890 -0.016437 0.999848
481.175000 -14.246633 45.789090 16.373482 -0.000065 -0.005888 -0.016442 0.999847
481.275000 -14.246938 45.788457 16.373408 -0.000046 -0.005887 -0.016434 0.999848
481.380000 -14.247349 45.787579 16.373328 -0.000043 -0.005887 -0.016439 0.999848
481.475000 -14.242332 45.793614 16.371887 -0.000055 -0.005819 -0.016452 0.999848
481.575000 -14.241673 45.793802 16.372580 -0.000058 -0.005809 -0.016408 0.999849
481.675000 -14.241509 45.791920 16.373066 -0.000066 -0.005801 -0.016383 0.999849
481.775000 -14.241614 45.790008 16.373462 -0.000080 -0.005791 -0.016366 0.999849
481.870000 -14.241686 45.787227 16.373658 -0.000089 -0.005783 -0.016353 0.999850
481.980000 -14.241924 45.784259 16.373775 -0.000099 -0.005776 -0.016339 0.999850
482.070000 -14.242109 45.781086 16.373784 -0.000115 -0.005771 -0.016334 0.999850
482.180000 -14.242414 45.778756 16.373831 -0.000123 -0.005763 -0.016325 0.999850
482.270000 -14.242518 45.776025 16.373766 -0.000138 -0.005759 -0.016320 0.999850
482.380000 -14.242856 45.772424 16.373624 -0.000154 -0.005752 -0.016314 0.999850
482.475000 -14.242827 45.770771 16.373624 -0.000160 -0.005749 -0.016308 0.999850
482.575000 -14.242810 45.768018 16.373373 -0.000175 -0.005750 -0.016303 0.999851
482.680000 -14.242906 45.766043 16.373242 -0.000181 -0.005750 -0.016297 0.999851
482.770000 -14.242977 45.764372 16.373051 -0.000191 -0.005750 -0.016298 0.999851
482.885000 -14.243078 45.761889 16.372882 -0.000202 -0.005748 -0.016295 0.999851
482.970000 -14.243108 45.759934 16.372575 -0.000214 -0.005749 -0.016302 0.999851
483.080000 -14.243280 45.757799 16.372432 -0.000221 -0.005746 -0.016304 0.999851
483.190000 -14.243345 45.756615 16.372354 -0.000234 -0.005744 -0.016305 0.999851
483.270000 -14.243153 45.755643 16.372252 -0.000234 -0.005745 -0.016305 0.999851
483.375000 -14.243115 45.754936 16.372172 -0.000237 -0.005746 -0.016302 0.999851
483.475000 -14.243104 45.754287 16.372141 -0.000239 -0.005745 -0.016310 0.999850
483.580000 -14.243182 45.754258 16.372251 -0.000242 -0.005739 -0.016313 0.999850
483.680000 -14.243090 45.753409 16.372194 -0.000244 -0.005741 -0.016315 0.999850
483.775000 -14.242864 45.752438 16.372046 -0.000249 -0.005743 -0.016311 0.999850
483.880000 -14.242483 45.750880 16.371819 -0.000249 -0.005750 -0.016312 0.999850
483.980000 -14.242175 45.750818 16.371689 -0.000250 -0.005754 -0.016317 0.999850
484.090000 -14.242004 45.750217 16.371610 -0.000242 -0.005756 -0.016317 0.999850
484.180000 -14.241875 45.750684 16.371580 -0.000212 -0.005756 -0.016324 0.999850
484.370000 -14.245592 45.745799 16.375631 -0.000032 -0.005730 -0.016239 0.999852
484.475000 -14.245845 45.741507 16.376539 0.000115 -0.005717 -0.016206 0.999852
484.670000 -14.246386 45.735592 16.377036 0.000465 -0.005692 -0.016211 0.999852
484.775000 -14.247094 45.734819 16.377152 0.000720 -0.005692 -0.016218 0.999852
484.875000 -14.247895 45.733773 16.377209 0.000974 -0.005665 -0.016196 0.999852
484.975000 -14.248020 45.731847 16.377642 0.001230 -0.005635 -0.016239 0.999851
485.080000 -14.248280 45.730184 16.378680 0.001507 -0.005595 -0.016267 0.999851
485.180000 -14.248479 45.728041 16.379073 0.001786 -0.005566 -0.016291 0.999850
485.285000 -14.248193 45.723143 16.378996 0.002081 -0.005534 -0.016322 0.999849
485.475000 -14.248253 45.714686 16.379017 0.002739 -0.005484 -0.016400 0.999847
485.575000 -14.247940 45.709398 16.378623 0.003098 -0.005463 -0.016445 0.999845
485.675000 -14.247592 45.702673 16.378337 0.003451 -0.005450 -0.016482 0.999843
485.780000 -14.247653 45.696782 16.378406 0.003836 -0.005420 -0.016529 0.999841
485.875000 -14.247293 45.689602 16.378039 0.004215 -0.005400 -0.016599 0.999839
485.975000 -14.247147 45.681589 16.377840 0.004637 -0.005376 -0.016669 0.999836
486.075000 -14.246856 45.673247 16.377696 0.005055 -0.005357 -0.016755 0.999832
486.275000 -14.246685 45.650520 16.377931 0.005900 -0.005286 -0.016952 0.999825
486.470000 -14.246272 45.622935 16.378326 0.006758 -0.005216 -0.017154 0.999816
486.570000 -14.244585 45.606348 16.378363 0.007180 -0.005177 -0.017293 0.999811
486.675000 -14.237414 45.585692 16.377101 0.007629 -0.005152 -0.017562 0.999803
486.775000 -14.235300 45.565746 16.376775 0.008064 -0.005120 -0.017783 0.999796
486.875000 -14.234873 45.546540 16.376899 0.008512 -0.005099 -0.017939 0.999790
486.980000 -14.234378 45.524451 16.377006 0.008979 -0.005077 -0.018096 0.999783
487.080000 -14.230937 45.502305 16.375420 0.009460 -0.005052 -0.018408 0.999773
487.180000 -14.229746 45.482148 16.375350 0.009943 -0.005027 -0.018672 0.999764
487.275000 -14.227883 45.460990 16.375249 0.010418 -0.005005 -0.018938 0.999754
487.375000 -14.223376 45.428607 16.383342 0.010850 -0.004927 -0.019125 0.999746
487.470000 -14.221823 45.399183 16.384611 0.011299 -0.004888 -0.019369 0.999737
487.570000 -14.219844 45.367171 16.384761 0.011786 -0.004851 -0.019683 0.999725
487.670000 -14.217445 45.327342 16.384338 0.012242 -0.004825 -0.019937 0.999715
487.890000 -14.212986 45.212596 16.382989 0.013137 -0.004776 -0.020411 0.999694
487.980000 -14.210429 45.176448 16.382820 0.013560 -0.004740 -0.020911 0.999678
488.080000 -14.207380 45.125522 16.381807 0.013988 -0.004718 -0.021310 0.999664
488.175000 -14.204231 45.082477 16.381497 0.014418 -0.004675 -0.021783 0.999648
488.270000 -14.200576 45.042868 16.381406 0.014872 -0.004645 -0.022283 0.999630
488.375000 -14.196537 44.993325 16.380947 0.015357 -0.004608 -0.022737 0.999613
488.480000 -14.193048 44.917077 16.379634 0.015773 -0.004583 -0.023178 0.999596
488.570000 -14.189401 44.867141 16.378952 0.016179 -0.004549 -0.023798 0.999576
488.675000 -14.184584 44.799841 16.378135 0.016634 -0.004524 -0.024372 0.999554
488.790000 -14.179771 44.689081 16.375708 0.017027 -0.004510 -0.024709 0.999539
488.875000 -14.175534 44.644040 16.375735 0.017419 -0.004467 -0.025508 0.999513
488.975000 -14.170250 44.573941 16.375133 0.017836 -0.004437 -0.026068 0.999491
489.075000 -14.164955 44.491045 16.374063 0.018229 -0.004406 -0.026680 0.999468
489.275000 -14.155060 44.328513 16.373349 0.019009 -0.004346 -0.027880 0.999421
489.395000 -14.148651 44.205405 16.371502 0.019410 -0.004319 -0.028444 0.999398
489.475000 -14.142801 44.119202 16.369722 0.019670 -0.004307 -0.029422 0.999364
489.575000 -14.133403 44.038992 16.367982 0.020082 -0.004287 -0.030343 0.999329
489.675000 -14.125560 43.948840 16.367337 0.020483 -0.004265 -0.031082 0.999298
489.775000 -14.116707 43.862256 16.368132 0.020849 -0.004231 -0.031792 0.999268
489.875000 -14.104163 43.781977 16.369389 0.021225 -0.004194 -0.032692 0.999231
489.975000 -14.095963 43.647596 16.368956 0.021501 -0.004159 -0.033454 0.999200
490.180000 -14.084685 43.363168 16.367643 0.022104 -0.004093 -0.034713 0.999144
490.275000 -14.075328 43.261376 16.367655 0.022399 -0.004087 -0.035782 0.999100
490.375000 -14.066521 43.123905 16.366765 0.022665 -0.004086 -0.036504 0.999068
490.580000 -14.052059 42.823552 16.365954 0.023192 -0.004025 -0.038047 0.998999
490.680000 -14.047574 42.689482 16.383285 0.023424 -0.004173 -0.039203 0.998948
490.780000 -14.037539 42.556496 16.383559 0.023690 -0.004162 -0.040206 0.998902
490.875000 -14.030124 42.402006 16.383486 0.023915 -0.004144 -0.041075 0.998861
490.970000 -14.019610 42.279494 16.383840 0.024155 -0.004128 -0.042156 0.998810
491.070000 -14.008733 42.140038 16.384361 0.024401 -0.004107 -0.043208 0.998760
491.170000 -14.001409 41.945134 16.383580 0.024619 -0.004082 -0.043929 0.998723
491.280000 -13.993114 41.691929 16.381448 0.024793 -0.004068 -0.044661 0.998686
491.380000 -13.982578 41.497200 16.382720 0.024917 -0.004022 -0.045629 0.998640
491.570000 -13.966661 41.161082 16.383203 0.025078 -0.003991 -0.047759 0.998536
491.670000 -13.956153 40.989180 16.391904 0.025108 -0.003958 -0.048432 0.998503
491.770000 -13.943421 40.823472 16.391783 0.025241 -0.003980 -0.049356 0.998454
491.880000 -13.935844 40.599372 16.391680 0.025366 -0.003982 -0.050449 0.998397
491.975000 -13.929090 40.393816 16.393249 0.025428 -0.003989 -0.051772 0.998327
492.175000 -13.918825 39.953659 16.395328 0.025281 -0.003933 -0.053694 0.998230
492.285000 -13.913257 39.703915 16.396136 0.025102 -0.003890 -0.054478 0.998192
492.375000 -13.908878 39.549722 16.398635 0.025103 -0.003814 -0.055676 0.998126
492.475000 -13.903431 39.351923 16.401632 0.025078 -0.003709 -0.056640 0.998073
492.575000 -13.897148 39.120562 16.403200 0.024987 -0.003635 -0.057442 0.998030
492.675000 -13.890735 38.928746 16.406344 0.024908 -0.003560 -0.058362 0.997978
492.770000 -13.880820 38.720694 16.402851 0.024845 -0.003599 -0.059281 0.997926
492.875000 -13.875109 38.442694 16.404819 0.024583 -0.003528 -0.060099 0.997883
492.980000 -13.865960 38.190588 16.400233 0.024420 -0.003573 -0.060638 0.997855
493.075000 -13.869786 37.955572 16.397035 0.024272 -0.003545 -0.061264 0.997820
493.175000 -13.873623 37.709855 16.390293 0.024063 -0.003541 -0.061784 0.997793
493.290000 -13.883011 37.387836 16.386306 0.023529 -0.003523 -0.061640 0.997815
493.375000 -13.876167 37.192139 16.376629 0.023475 -0.003640 -0.062808 0.997743
493.470000 -13.860579 36.960442 16.372207 0.023402 -0.003805 -0.063993 0.997669
493.570000 -13.880921 36.718153 16.385341 0.023401 -0.003492 -0.064845 0.997615
493.685000 -13.865253 36.374665 16.381652 0.023023 -0.003581 -0.065394 0.997587
493.780000 -13.867451 36.113838 16.387432 0.022897 -0.003438 -0.067064 0.997480
493.875000 -13.851226 35.861156 16.386033 0.022729 -0.003485 -0.068589 0.997380
493.980000 -13.841659 35.542708 16.390983 0.022363 -0.003397 -0.069418 0.997331
494.080000 -13.827356 35.282987 16.388138 0.022292 -0.003412 -0.071083 0.997215
494.175000 -13.810820 35.037056 16.387146 0.022228 -0.003399 -0.072377 0.997124
494.280000 -13.798517 34.675619 16.388659 0.021723 -0.003403 -0.073199 0.997075
494.370000 -13.775550 34.425809 16.385095 0.021542 -0.003520 -0.074346 0.996994
494.475000 -13.755925 34.112398 16.383493 0.021352 -0.003532 -0.075382 0.996920
494.580000 -13.739872 33.744512 16.389397 0.020844 -0.003515 -0.076166 0.996871
494.675000 -13.726019 33.500742 16.389974 0.020871 -0.003371 -0.078140 0.996718
494.775000 -13.710362 33.180976 16.392958 0.020608 -0.003271 -0.079097 0.996649
494.875000 -13.692657 32.860131 16.396290 0.020320 -0.003224 -0.080463 0.996545
494.975000 -13.687990 32.478963 16.386704 0.020179 -0.002564 -0.081188 0.996491
495.075000 -13.672571 32.153263 16.394117 0.019724 -0.002516 -0.082250 0.996413
495.175000 -13.659922 31.822738 16.398691 0.019601 -0.002399 -0.083903 0.996278
495.275000 -13.645999 31.496839 16.402610 0.019207 -0.002366 -0.084697 0.996219
495.375000 -13.629462 31.167806 16.408183 0.018852 -0.002214 -0.085872 0.996125
495.485000 -13.610149 30.806134 16.417111 0.018014 -0.002395 -0.086266 0.996106
495.575000 -13.601184 30.539295 16.417614 0.018178 -0.002180 -0.088717 0.995889
495.690000 -13.566643 30.180487 16.436077 0.016473 -0.002712 -0.088850 0.995905
495.780000 -13.564291 29.885764 16.424522 0.017442 -0.002213 -0.091617 0.995639
495.870000 -13.556479 29.580842 16.412545 0.017914 -0.001946 -0.093544 0.995452
495.975000 -13.527746 29.214493 16.410233 0.017814 -0.002003 -0.094514 0.995362
496.080000 -13.503346 28.837541 16.423210 0.016512 -0.002455 -0.095250 0.995313
496.180000 -13.495167 28.516029 16.419185 0.015748 -0.002940 -0.097566 0.995100
496.280000 -13.476158 28.170561 16.413443 0.015830 -0.003043 -0.099446 0.994912
496.370000 -13.454689 27.833459 16.392246 0.017099 -0.002469 -0.101480 0.994688
496.475000 -13.450122 26.984355 16.373546 0.015956 -0.002441 -0.104080 0.994438
496.575000 -13.435444 26.611965 16.370686 0.015503 -0.002583 -0.105338 0.994312
496.670000 -13.433771 26.236422 16.361232 0.015654 -0.002484 -0.107374 0.994092
496.775000 -13.420330 25.954937 16.372322 0.014321 -0.003032 -0.108215 0.994020
496.875000 -13.408914 25.685684 16.377294 0.013511 -0.003427 -0.109605 0.993877
496.975000 -13.402280 25.280826 16.366620 0.013743 -0.003264 -0.111277 0.993689
497.080000 -13.376412 24.977841 16.373363 0.012421 -0.003715 -0.112208 0.993600
497.170000 -13.371833 24.595751 16.351381 0.013114 -0.003270 -0.114506 0.993331
497.270000 -13.355602 24.120142 16.335701 0.013389 -0.003082 -0.115627 0.993198
497.370000 -13.342682 23.640284 16.317543 0.013877 -0.002679 -0.117150 0.993014
497.480000 -13.305262 23.322605 16.337575 0.011548 -0.003081 -0.117199 0.993036
497.575000 -13.282708 23.548720 16.368698 0.008478 -0.003464 -0.117925 0.992980
497.680000 -13.286204 23.375464 16.378591 0.007873 -0.003799 -0.120394 0.992688
497.780000 -13.262395 23.160016 16.391252 0.006887 -0.003903 -0.121201 0.992596
497.880000 -13.241331 22.721804 16.376419 0.007436 -0.003364 -0.122934 0.992381
497.985000 -13.237861 22.548100 16.401886 0.005377 -0.003832 -0.124391 0.992211
498.070000 -13.224230 22.093181 16.372805 0.007051 -0.003250 -0.126493 0.991937
498.175000 -13.186859 21.765425 16.386028 0.006159 -0.003268 -0.127190 0.991854
498.270000 -13.074948 21.483876 16.384763 0.007188 -0.002761 -0.127516 0.991807
498.375000 -13.038339 21.379207 16.413190 0.005276 -0.003323 -0.128168 0.991733
498.470000 -12.999573 21.129701 16.406343 0.005465 -0.003021 -0.129244 0.991593
498.575000 -13.013311 21.214315 16.449491 0.002297 -0.004100 -0.131187 0.991347
498.680000 -12.992333 21.292247 16.465500 0.000860 -0.004525 -0.132862 0.991124
498.775000 -13.009058 21.436673 16.486194 -0.000685 -0.004946 -0.135044 0.990827
498.870000 -12.965233 21.035078 16.465391 0.000430 -0.004325 -0.135490 0.990769
498.980000 -12.940575 20.812107 16.486945 -0.001578 -0.004781 -0.136384 0.990643
499.075000 -12.912212 20.437722 16.474412 -0.001510 -0.004474 -0.137769 0.990453
499.170000 -12.894591 19.957360 16.454111 -0.001275 -0.004273 -0.139335 0.990235
499.275000 -12.883916 19.599844 16.463749 -0.003104 -0.004800 -0.141063 0.989984
499.375000 -12.875705 19.380121 16.471674 -0.004396 -0.005306 -0.142655 0.989748
499.475000 -12.859626 18.768714 16.434151 -0.002705 -0.004862 -0.144402 0.989503
499.570000 -12.841796 18.425760 16.442091 -0.003913 -0.005047 -0.145604 0.989322
499.675000 -12.807124 18.367919 16.450162 -0.005372 -0.005326 -0.146293 0.989212
499.780000 -12.785590 18.170684 16.456095 -0.006109 -0.005334 -0.147559 0.989020
499.875000 -12.760145 17.907314 16.449078 -0.005900 -0.005076 -0.148677 0.988855
499.975000 -12.754556 17.742660 16.462956 -0.007458 -0.005594 -0.150198 0.988612
500.070000 -12.732055 17.403635 16.447055 -0.006929 -0.005166 -0.151602 0.988404
500.180000 -12.737175 17.197655 16.449399 -0.008058 -0.005524 -0.153427 0.988112
500.280000 -12.730627 17.274310 16.473242 -0.009651 -0.006015 -0.154740 0.987890
500.380000 -12.715871 17.216521 16.475890 -0.009778 -0.006016 -0.155959 0.987697
500.480000 -12.677855 16.900459 16.453362 -0.008688 -0.005427 -0.157147 0.987522
500.570000 -12.659307 16.481311 16.425748 -0.007141 -0.004866 -0.158419 0.987334
500.680000 -12.645990 16.211718 16.450610 -0.009241 -0.005673 -0.159571 0.987127
500.780000 -12.628930 16.106004 16.458770 -0.009799 -0.005761 -0.160912 0.986903
500.875000 -12.609772 15.789174 16.441864 -0.008914 -0.005215 -0.162188 0.986706
500.975000 -12.602453 15.604396 16.454941 -0.010149 -0.005480 -0.163734 0.986437
501.075000 -12.586053 15.376792 16.450814 -0.010651 -0.005849 -0.165124 0.986198
501.170000 -12.560372 15.007693 16.432314 -0.009843 -0.005493 -0.166199 0.986028
501.275000 -12.535507 14.705318 16.432799 -0.011052 -0.006557 -0.167458 0.985795
501.370000 -12.521158 14.615542 16.454861 -0.013144 -0.006808 -0.168897 0.985523
501.480000 -12.500859 14.847783 16.470464 -0.014865 -0.007565 -0.169080 0.985461
501.570000 -12.478308 14.777642 16.457218 -0.014107 -0.007167 -0.170085 0.985302
501.670000 -12.476633 14.645256 16.462800 -0.014665 -0.007141 -0.171573 0.985036
501.770000 -12.434151 14.479099 16.463809 -0.014919 -0.007176 -0.171877 0.984979
501.875000 -12.434471 14.225227 16.462401 -0.015209 -0.007286 -0.173743 0.984647
501.975000 -12.415427 14.046319 16.464437 -0.015812 -0.007502 -0.174728 0.984461
502.075000 -12.423641 13.980867 16.474631 -0.016702 -0.007782 -0.176514 0.984126
502.180000 -12.426626 13.841636 16.479232 -0.017207 -0.007875 -0.178114 0.983828
502.275000 -12.418692 14.211686 16.477483 -0.016792 -0.007518 -0.178293 0.983805
502.375000 -12.434049 14.103360 16.470224 -0.016606 -0.007410 -0.180131 0.983475
502.470000 -12.402346 13.926914 16.470714 -0.016700 -0.007360 -0.180352 0.983433
502.570000 -12.386608 13.728971 16.468420 -0.016752 -0.007273 -0.181282 0.983262
502.670000 -12.381003 13.452498 16.461741 -0.016551 -0.007170 -0.182750 0.982994
502.775000 -12.372777 13.239020 16.462134 -0.016825 -0.007270 -0.183908 0.982773
502.870000 -12.361376 13.029501 16.454395 -0.016852 -0.007391 -0.184868 0.982591
502.980000 -12.344527 12.848822 16.450815 -0.017055 -0.007432 -0.186002 0.982373
503.080000 -12.337053 12.655705 16.442919 -0.017061 -0.007613 -0.186808 0.982219
503.170000 -12.339501 12.488582 16.436687 -0.017046 -0.007710 -0.187812 0.982027
503.275000 -12.329615 12.285705 16.434002 -0.017023 -0.007698 -0.188811 0.981836
503.375000 -12.320787 12.097032 16.430554 -0.016981 -0.007672 -0.189942 0.981618
503.480000 -12.310516 11.934317 16.429247 -0.017067 -0.007711 -0.190848 0.981441
503.590000 -12.296804 11.833160 16.434525 -0.017514 -0.007796 -0.191515 0.981303
503.675000 -12.292753 11.740918 16.429433 -0.017444 -0.007829 -0.192590 0.981093
503.775000 -12.283694 11.605745 16.423618 -0.017245 -0.007808 -0.193621 0.980894
503.875000 -12.274873 11.434542 16.418955 -0.017085 -0.007758 -0.194689 0.980685
503.985000 -12.260903 11.303350 16.418592 -0.017163 -0.007746 -0.195406 0.980542
504.080000 -12.254232 11.180134 16.415340 -0.017081 -0.007736 -0.196321 0.980360
504.175000 -12.243556 11.139580 16.408014 -0.017260 -0.007925 -0.197187 0.980182
504.270000 -12.236950 11.024461 16.403951 -0.017029 -0.007841 -0.198124 0.979998
504.380000 -12.227632 10.924307 16.404372 -0.017063 -0.007830 -0.198851 0.979850
504.480000 -12.221680 10.795688 16.399083 -0.016856 -0.007792 -0.199705 0.979680
504.580000 -12.215283 10.718783 16.398938 -0.016852 -0.007842 -0.200465 0.979525
504.670000 -12.210952 10.616047 16.394980 -0.016595 -0.007808 -0.201367 0.979344
504.780000 -12.199808 10.541667 16.396331 -0.016597 -0.007794 -0.202094 0.979195
504.875000 -12.195453 10.420124 16.389536 -0.016253 -0.007757 -0.202987 0.979016
504.975000 -12.187220 10.338163 16.389128 -0.016157 -0.007702 -0.203777 0.978854
505.080000 -12.178665 10.289666 16.390530 -0.016104 -0.007685 -0.204414 0.978722
505.180000 -12.175788 10.264202 16.390947 -0.015965 -0.007657 -0.205083 0.978584
505.275000 -12.170793 10.136406 16.386283 -0.015546 -0.007531 -0.206026 0.978394
505.380000 -12.156722 10.369201 16.391078 -0.015394 -0.007447 -0.205903 0.978423
505.470000 -12.158726 10.425793 16.386634 -0.014980 -0.007358 -0.206601 0.978283
505.575000 -12.154401 10.411308 16.386731 -0.014730 -0.007244 -0.207270 0.978146
505.675000 -12.150691 10.368303 16.386278 -0.014435 -0.007198 -0.207967 0.978003
505.770000 -12.146680 10.325641 16.385796 -0.014180 -0.007101 -0.208659 0.977860
505.875000 -12.141131 10.264323 16.386305 -0.013861 -0.007016 -0.209259 0.977737
505.980000 -12.136913 10.228894 16.387589 -0.013598 -0.006966 -0.209809 0.977623
506.070000 -12.133127 10.180210 16.387419 -0.013291 -0.006875 -0.210400 0.977501
506.175000 -12.128663 10.141216 16.387943 -0.013026 -0.006793 -0.210974 0.977381
506.280000 -12.124502 10.092417 16.387456 -0.012692 -0.006717 -0.211547 0.977262
506.370000 -12.122883 10.047621 16.387094 -0.012290 -0.006582 -0.212131 0.977142
506.470000 -12.119133 9.993068 16.385286 -0.011907 -0.006547 -0.212614 0.977042
506.575000 -12.116435 9.946266 16.384823 -0.011568 -0.006447 -0.213157 0.976928
506.670000 -12.113506 9.896943 16.385369 -0.011197 -0.006336 -0.213581 0.976841
506.775000 -12.110658 9.852743 16.385348 -0.010845 -0.006234 -0.214044 0.976744
506.870000 -12.107226 9.804754 16.385176 -0.010520 -0.006142 -0.214485 0.976651
506.975000 -12.104709 9.764227 16.384764 -0.010163 -0.006033 -0.214919 0.976560
507.080000 -12.101292 9.717097 16.385040 -0.009746 -0.005920 -0.215348 0.976471
507.175000 -12.099402 9.684151 16.385171 -0.009371 -0.005836 -0.215731 0.976390
507.280000 -12.096630 9.639320 16.385605 -0.008989 -0.005718 -0.216096 0.976314
507.375000 -12.095311 9.611616 16.385755 -0.008543 -0.005571 -0.216516 0.976226
507.475000 -12.091501 9.572926 16.387419 -0.008161 -0.005431 -0.216859 0.976154
507.575000 -12.089110 9.538778 16.388515 -0.007791 -0.005281 -0.217201 0.976081
507.675000 -12.086787 9.499639 16.388465 -0.007367 -0.005183 -0.217573 0.976003
507.780000 -12.084208 9.462889 16.389272 -0.006984 -0.005055 -0.217859 0.975942
507.875000 -12.081982 9.421251 16.389295 -0.006608 -0.004958 -0.218145 0.975881
507.970000 -12.080174 9.400808 16.389143 -0.006203 -0.004825 -0.218466 0.975813
508.080000 -12.077661 9.372339 16.389717 -0.005770 -0.004692 -0.218757 0.975751
508.175000 -12.075290 9.330678 16.390210 -0.005381 -0.004581 -0.219013 0.975696
508.270000 -12.073268 9.307378 16.390469 -0.005012 -0.004460 -0.219286 0.975638
508.390000 -12.070854 9.273571 16.390835 -0.004641 -0.004340 -0.219532 0.975585
508.480000 -12.088718 9.368292 16.392316 -0.004301 -0.004265 -0.219586 0.975574
508.580000 -12.091451 9.369121 16.393228 -0.003914 -0.004149 -0.219834 0.975521
508.680000 -12.095823 9.356281 16.393688 -0.003597 -0.004087 -0.220025 0.975479
508.775000 -12.095707 9.334212 16.393824 -0.003244 -0.003990 -0.220212 0.975439
508.880000 -12.093571 9.295469 16.395285 -0.002896 -0.003873 -0.220386 0.975401
508.975000 -12.091716 9.265862 16.396602 -0.002593 -0.003764 -0.220531 0.975369
509.080000 -12.090003 9.235877 16.397891 -0.002296 -0.003661 -0.220653 0.975343
509.170000 -12.087732 9.203883 16.398459 -0.002043 -0.003565 -0.220802 0.975310
509.275000 -12.084557 9.161044 16.399496 -0.001805 -0.003475 -0.220922 0.975284
509.380000 -12.081805 9.117463 16.401159 -0.001555 -0.003379 -0.221031 0.975260
509.480000 -12.078987 9.071212 16.402256 -0.001309 -0.003315 -0.221138 0.975236
509.575000 -12.076972 9.031649 16.403385 -0.001070 -0.003235 -0.221251 0.975211
509.670000 -12.074444 8.989806 16.404076 -0.000877 -0.003182 -0.221343 0.975190
509.775000 -12.072780 8.950373 16.404849 -0.000692 -0.003123 -0.221393 0.975179
509.870000 -12.071363 8.911424 16.405974 -0.000517 -0.003050 -0.221436 0.975170
509.970000 -12.069318 8.872528 16.406823 -0.000381 -0.002988 -0.221490 0.975158
510.080000 -12.066866 8.827118 16.407568 -0.000270 -0.002947 -0.221537 0.975147
510.175000 -12.064751 8.786153 16.408433 -0.000163 -0.002906 -0.221591 0.975135
510.285000 -12.062333 8.743148 16.409511 -0.000080 -0.002877 -0.221625 0.975128
510.375000 -12.060505 8.708003 16.410216 0.000001 -0.002860 -0.221667 0.975118
510.470000 -12.058462 8.675594 16.410769 0.000047 -0.002843 -0.221716 0.975107
510.580000 -12.054135 8.586437 16.412022 0.000022 -0.002852 -0.221756 0.975098
510.680000 -12.051204 8.531253 16.412709 -0.000017 -0.002866 -0.221776 0.975093
510.775000 -12.049956 8.504362 16.412937 -0.000055 -0.002877 -0.221797 0.975089
510.875000 -12.047999 8.470707 16.413565 -0.000115 -0.002892 -0.221821 0.975083
510.980000 -12.047190 8.453862 16.413673 -0.000151 -0.002905 -0.221840 0.975079
511.070000 -12.046578 8.442936 16.413832 -0.000166 -0.002903 -0.221867 0.975073
511.180000 -12.046305 8.432378 16.413904 -0.000175 -0.002904 -0.221878 0.975070
511.280000 -12.045315 8.417120 16.414250 -0.000183 -0.002899 -0.221897 0.975066
511.380000 -12.044614 8.401832 16.414507 -0.000187 -0.002897 -0.221917 0.975061
511.475000 -12.043734 8.385743 16.414746 -0.000183 -0.002895 -0.221933 0.975058
511.580000 -12.038014 8.389693 16.408122 -0.000090 -0.002832 -0.221458 0.975166
511.675000 -12.038403 8.386513 16.408135 -0.000075 -0.002835 -0.221413 0.975176
511.775000 -12.036398 8.357377 16.409179 -0.000151 -0.002831 -0.221470 0.975163
511.890000 -12.034506 8.319647 16.410097 -0.000202 -0.002841 -0.221483 0.975160
511.975000 -12.034032 8.303332 16.410548 -0.000223 -0.002844 -0.221462 0.975165
512.080000 -12.032453 8.272766 16.411366 -0.000273 -0.002850 -0.221473 0.975162
512.175000 -12.030777 8.242441 16.412154 -0.000322 -0.002855 -0.221485 0.975160
512.275000 -12.029096 8.211967 16.412957 -0.000361 -0.002863 -0.221496 0.975157
512.375000 -12.027520 8.182598 16.413720 -0.000409 -0.002865 -0.221503 0.975155
512.480000 -12.025782 8.151036 16.414450 -0.000448 -0.002874 -0.221509 0.975154
512.570000 -12.023188 8.109939 16.415285 -0.000508 -0.002885 -0.221551 0.975144
512.675000 -12.021446 8.079163 16.416843 -0.000537 -0.002884 -0.221548 0.975145
512.775000 -12.018250 8.022239 16.428472 -0.000593 -0.002875 -0.221572 0.975139
512.880000 -12.016556 7.993239 16.448069 -0.000617 -0.002834 -0.221566 0.975141
512.975000 -12.015245 7.969312 16.466734 -0.000641 -0.002858 -0.221582 0.975137
513.080000 -12.013915 7.945390 16.482519 -0.000667 -0.002840 -0.221588 0.975136
513.170000 -12.013284 7.930826 16.490983 -0.000685 -0.002871 -0.221592 0.975135
513.270000 -12.012178 7.906531 16.495399 -0.000712 -0.002896 -0.221597 0.975134
513.375000 -12.012388 7.903940 16.495918 -0.000712 -0.002920 -0.221587 0.975136
513.480000 -12.011491 7.882078 16.495205 -0.000742 -0.002921 -0.221595 0.975134
513.570000 -12.011159 7.876630 16.492936 -0.000756 -0.002920 -0.221600 0.975133
513.670000 -12.010649 7.865899 16.490093 -0.000776 -0.002923 -0.221602 0.975133
513.775000 -12.010182 7.856136 16.486401 -0.000787 -0.002929 -0.221607 0.975131
513.875000 -12.009423 7.844646 16.482574 -0.000805 -0.002934 -0.221615 0.975129
513.980000 -12.008767 7.834313 16.478311 -0.000815 -0.002939 -0.221623 0.975128
514.080000 -12.007743 7.821063 16.473924 -0.000835 -0.002944 -0.221635 0.975125
514.175000 -12.007090 7.811196 16.469068 -0.000849 -0.002935 -0.221647 0.975122
514.275000 -12.006166 7.801483 16.463379 -0.000855 -0.002942 -0.221659 0.975119
514.380000 -12.005279 7.788554 16.456842 -0.000865 -0.002951 -0.221674 0.975116
514.475000 -12.005054 7.785339 16.449371 -0.000863 -0.002956 -0.221665 0.975118
514.575000 -12.005624 7.786569 16.440456 -0.000860 -0.002968 -0.221662 0.975119
514.685000 -12.021105 7.706336 16.431319 -0.000865 -0.003035 -0.221765 0.975095
514.780000 -12.022042 7.680060 16.422131 -0.000898 -0.003040 -0.221810 0.975085
514.880000 -12.021994 7.663873 16.411358 -0.000914 -0.003060 -0.221820 0.975082
514.980000 -12.021302 7.638213 16.399994 -0.000939 -0.003069 -0.221836 0.975079
515.080000 -12.021110 7.625885 16.387270 -0.000948 -0.003064 -0.221835 0.975079
515.185000 -12.020276 7.602883 16.373741 -0.000962 -0.003084 -0.221843 0.975077
515.275000 -12.019099 7.576748 16.361296 -0.000985 -0.003064 -0.221849 0.975076
515.375000 -12.018754 7.560438 16.346175 -0.001005 -0.003049 -0.221855 0.975074
515.475000 -12.018602 7.548029 16.329717 -0.001024 -0.003069 -0.221852 0.975075
515.580000 -12.017763 7.524179 16.311140 -0.001041 -0.003085 -0.221864 0.975072
515.675000 -12.017530 7.513880 16.292982 -0.001058 -0.003093 -0.221869 0.975071
515.775000 -12.017083 7.505547 16.272394 -0.001071 -0.003095 -0.221873 0.975070
515.875000 -12.016626 7.490847 16.251218 -0.001086 -0.003107 -0.221871 0.975070
515.980000 -12.016687 7.477959 16.227667 -0.001098 -0.003113 -0.221869 0.975071
516.075000 -12.016770 7.467126 16.205033 -0.001108 -0.003098 -0.221869 0.975071
516.180000 -12.017158 7.456310 16.179375 -0.001117 -0.003146 -0.221865 0.975072
516.280000 -12.016696 7.440969 16.153971 -0.001140 -0.003132 -0.221865 0.975072
516.375000 -12.016860 7.428567 16.128649 -0.001152 -0.003103 -0.221865 0.975072
516.475000 -12.017368 7.417530 16.099897 -0.001153 -0.003091 -0.221850 0.975075
516.580000 -12.017603 7.403992 16.068913 -0.001167 -0.003148 -0.221854 0.975074
516.675000 -12.018306 7.399426 16.039542 -0.001164 -0.003122 -0.221849 0.975075
516.775000 -12.019071 7.396846 16.007083 -0.001163 -0.003131 -0.221851 0.975075
516.875000 -12.019066 7.388478 15.973215 -0.001163 -0.003105 -0.221853 0.975075
517.095000 -12.018896 7.344825 15.895873 -0.001195 -0.003244 -0.221855 0.975074
517.175000 -12.019923 7.356028 15.865770 -0.001186 -0.003092 -0.221860 0.975073
517.280000 -12.019314 7.337270 15.825419 -0.001209 -0.003126 -0.221851 0.975075
517.475000 -12.020952 7.342970 15.744457 -0.001195 -0.003099 -0.221852 0.975075
517.580000 -12.021734 7.346310 15.698880 -0.001197 -0.003155 -0.221857 0.975073
517.675000 -12.023302 7.363697 15.657480 -0.001173 -0.003147 -0.221864 0.975072
517.780000 -12.042723 7.513029 15.607376 -0.001055 -0.003179 -0.221593 0.975133
518.005000 -12.044477 7.458032 15.501773 -0.001122 -0.003336 -0.221605 0.975130
518.075000 -12.046185 7.455727 15.465939 -0.001117 -0.003118 -0.221589 0.975134
518.180000 -12.047339 7.455863 15.412877 -0.001133 -0.003140 -0.221597 0.975133
518.275000 -12.048331 7.461687 15.363479 -0.001121 -0.003117 -0.221600 0.975132
518.375000 -12.049595 7.471070 15.310058 -0.001136 -0.003131 -0.221598 0.975133
518.575000 -12.051638 7.466371 15.197820 -0.001145 -0.003155 -0.221589 0.975134
518.680000 -12.051672 7.442244 15.133883 -0.001173 -0.003205 -0.221590 0.975134
518.770000 -12.052992 7.454069 15.079719 -0.001174 -0.003153 -0.221596 0.975133
518.970000 -12.055097 7.442394 14.955816 -0.001190 -0.003254 -0.221586 0.975135
519.095000 -12.054532 7.395588 14.877098 -0.001236 -0.003448 -0.221607 0.975129
519.175000 -12.056329 7.404052 14.825946 -0.001210 -0.003212 -0.221599 0.975132
519.375000 -12.058849 7.397738 14.692621 -0.001207 -0.003230 -0.221590 0.975134
519.475000 -12.059413 7.392369 14.623069 -0.001225 -0.003253 -0.221609 0.975129
519.580000 -12.060625 7.388069 14.552393 -0.001224 -0.003329 -0.221619 0.975127
519.680000 -12.062784 7.395162 14.484551 -0.001204 -0.003263 -0.221614 0.975128
519.875000 -12.065116 7.374092 14.337172 -0.001216 -0.003296 -0.221604 0.975130
519.970000 -12.067347 7.375328 14.267467 -0.001224 -0.003286 -0.221593 0.975133
520.070000 -12.069169 7.375219 14.192055 -0.001221 -0.003297 -0.221589 0.975134
520.180000 -12.070593 7.371549 14.109026 -0.001214 -0.003341 -0.221591 0.975133
520.370000 -12.073084 7.359137 13.957449 -0.001211 -0.003318 -0.221597 0.975132
520.480000 -12.073213 7.338923 13.867888 -0.001227 -0.003419 -0.221617 0.975127
520.580000 -12.073764 7.327988 13.787111 -0.001226 -0.003389 -0.221619 0.975127
520.775000 -12.077179 7.328306 13.624079 -0.001232 -0.003339 -0.221601 0.975131
520.870000 -12.079254 7.339539 13.545246 -0.001228 -0.003278 -0.221590 0.975134
520.970000 -12.092351 7.297856 13.461619 -0.001313 -0.003303 -0.221785 0.975089
521.070000 -12.095324 7.301332 13.376228 -0.001325 -0.003261 -0.221788 0.975089
521.270000 -12.098553 7.294447 13.195804 -0.001329 -0.003332 -0.221776 0.975091
521.380000 -12.098997 7.268051 13.093296 -0.001344 -0.003511 -0.221798 0.975085
521.470000 -12.100123 7.257748 13.008285 -0.001361 -0.003373 -0.221807 0.975084
521.575000 -12.101777 7.254627 12.910792 -0.001361 -0.003369 -0.221810 0.975083
521.780000 -12.104529 7.240919 12.717337 -0.001355 -0.003443 -0.221812 0.975083
521.875000 -12.104906 7.231082 12.627012 -0.001348 -0.003416 -0.221826 0.975079
521.975000 -12.107854 7.236221 12.532905 -0.001345 -0.003355 -0.221814 0.975082
522.175000 -12.111517 7.222926 12.335204 -0.001355 -0.003436 -0.221796 0.975086
522.275000 -12.112725 7.217404 12.236447 -0.001360 -0.003438 -0.221798 0.975086
522.380000 -12.114398 7.211866 12.132596 -0.001363 -0.003500 -0.221803 0.975084
522.575000 -12.118618 7.206529 11.936506 -0.001386 -0.003406 -0.221782 0.975089
522.675000 -12.119544 7.206124 11.833573 -0.001383 -0.003349 -0.221799 0.975086
522.780000 -12.122299 7.205114 11.727469 -0.001384 -0.003398 -0.221799 0.975085
522.880000 -12.123254 7.197113 11.625188 -0.001368 -0.003454 -0.221796 0.975086
523.080000 -12.126941 7.191803 11.417682 -0.001369 -0.003451 -0.221775 0.975091
523.175000 -12.128631 7.191341 11.316526 -0.001359 -0.003405 -0.221771 0.975092
523.290000 -12.129562 7.183176 11.195460 -0.001382 -0.003611 -0.221780 0.975089
523.480000 -12.133972 7.183686 10.996254 -0.001359 -0.003442 -0.221765 0.975093
523.575000 -12.136419 7.193470 10.896177 -0.001344 -0.003331 -0.221770 0.975092
523.670000 -12.138102 7.201874 10.794316 -0.001331 -0.003293 -0.221777 0.975091
523.775000 -12.140314 7.204022 10.681496 -0.001354 -0.003403 -0.221783 0.975089
523.870000 -12.141904 7.206225 10.582954 -0.001329 -0.003382 -0.221787 0.975088
524.080000 -12.172598 7.195253 10.351574 -0.001379 -0.003470 -0.221933 0.975055
524.175000 -12.176227 7.190960 10.246208 -0.001369 -0.003392 -0.221943 0.975053
524.285000 -12.178926 7.185483 10.125865 -0.001373 -0.003439 -0.221937 0.975054
524.380000 -12.180808 7.183915 10.022916 -0.001372 -0.003430 -0.221945 0.975052
524.475000 -12.182004 7.182909 9.918114 -0.001361 -0.003356 -0.221944 0.975053
524.580000 -12.183072 7.177714 9.803417 -0.001358 -0.003374 -0.221972 0.975046
524.790000 -12.187536 7.173270 9.574342 -0.001357 -0.003522 -0.221945 0.975052
524.875000 -12.189864 7.173625 9.479025 -0.001357 -0.003306 -0.221927 0.975057
525.080000 -12.194450 7.169909 9.251584 -0.001372 -0.003360 -0.221914 0.975060
525.175000 -12.196167 7.169525 9.144642 -0.001382 -0.003304 -0.221917 0.975059
525.275000 -12.198172 7.167597 9.030678 -0.001365 -0.003257 -0.221927 0.975057
525.470000 -12.202431 7.167309 8.811803 -0.001350 -0.003219 -0.221924 0.975058
525.575000 -12.203641 7.166449 8.696480 -0.001360 -0.003382 -0.221935 0.975055
525.675000 -12.205167 7.165070 8.586946 -0.001345 -0.003343 -0.221939 0.975054
525.875000 -12.209773 7.164582 8.366874 -0.001345 -0.003379 -0.221910 0.975060
525.980000 -12.212398 7.164674 8.252244 -0.001352 -0.003384 -0.221900 0.975063
526.080000 -12.214199 7.163971 8.143435 -0.001368 -0.003439 -0.221888 0.975065
526.170000 -12.216430 7.157624 8.040138 -0.001361 -0.003284 -0.221885 0.975066
526.370000 -12.221149 7.155266 7.820060 -0.001369 -0.003305 -0.221859 0.975072
526.480000 -12.223435 7.155563 7.704685 -0.001360 -0.003421 -0.221872 0.975069
526.575000 -12.225150 7.155346 7.601355 -0.001338 -0.003338 -0.221876 0.975068
526.680000 -12.227742 7.157063 7.492253 -0.001327 -0.003377 -0.221882 0.975067
526.875000 -12.231566 7.154615 7.281121 -0.001306 -0.003219 -0.221890 0.975066
526.975000 -12.233864 7.150926 7.175053 -0.001291 -0.003277 -0.221879 0.975068
527.080000 -12.264491 7.199807 7.111501 -0.001392 -0.003321 -0.221595 0.975132
527.270000 -12.273530 7.192597 6.900222 -0.001427 -0.003219 -0.221508 0.975152
527.375000 -12.276971 7.192175 6.790898 -0.001457 -0.003280 -0.221483 0.975158
527.470000 -12.279013 7.192166 6.691331 -0.001452 -0.003208 -0.221483 0.975158
527.670000 -12.282592 7.187172 6.479741 -0.001460 -0.003252 -0.221472 0.975160
527.785000 -12.285111 7.197327 6.380022 -0.001475 -0.003414 -0.221462 0.975162
527.875000 -12.286869 7.198758 6.289562 -0.001448 -0.003300 -0.221461 0.975163
528.080000 -12.290739 7.194052 6.080831 -0.001431 -0.003281 -0.221470 0.975161
528.170000 -12.292332 7.191166 5.986403 -0.001432 -0.003245 -0.221468 0.975161
528.275000 -12.294187 7.188872 5.881917 -0.001436 -0.003306 -0.221474 0.975160
528.475000 -12.298252 7.182567 5.684686 -0.001436 -0.003263 -0.221467 0.975161
528.570000 -12.299955 7.183781 5.593652 -0.001413 -0.003236 -0.221465 0.975162
528.675000 -12.300922 7.183299 5.493545 -0.001416 -0.003397 -0.221421 0.975171
528.770000 -12.302915 7.181187 5.400843 -0.001402 -0.003350 -0.221412 0.975174
528.970000 -12.306374 7.173995 5.208037 -0.001401 -0.003347 -0.221396 0.975177
529.075000 -12.307782 7.175155 5.113261 -0.001400 -0.003353 -0.221399 0.975177
529.180000 -12.309574 7.185738 5.035053 -0.001434 -0.003466 -0.221396 0.975177
529.280000 -12.311861 7.183753 4.944497 -0.001412 -0.003400 -0.221381 0.975180
529.475000 -12.315155 7.180108 4.770144 -0.001425 -0.003329 -0.221378 0.975181
529.575000 -12.316726 7.183105 4.688945 -0.001459 -0.003370 -0.221385 0.975180
529.670000 -12.317576 7.173481 4.593482 -0.001454 -0.003327 -0.221403 0.975176
529.780000 -12.319811 7.172904 4.502956 -0.001465 -0.003338 -0.221400 0.975176
529.985000 -12.323178 7.183193 4.355389 -0.001452 -0.003438 -0.221378 0.975181
530.075000 -12.322903 7.178179 4.273548 -0.001441 -0.003355 -0.221399 0.975177
530.175000 -12.366514 7.166168 4.177557 -0.001550 -0.003402 -0.220806 0.975310
530.370000 -12.370102 7.159288 4.014719 -0.001529 -0.003345 -0.220793 0.975314
530.470000 -12.371040 7.151569 3.922466 -0.001519 -0.003363 -0.220802 0.975312
530.575000 -12.372730 7.153917 3.850022 -0.001529 -0.003409 -0.220797 0.975313
530.670000 -12.373761 7.152797 3.777504 -0.001528 -0.003387 -0.220795 0.975313
530.875000 -12.377325 7.150657 3.627205 -0.001538 -0.003423 -0.220786 0.975315
530.980000 -12.379161 7.155625 3.566502 -0.001556 -0.003440 -0.220782 0.975316
531.070000 -12.380282 7.150145 3.493242 -0.001539 -0.003351 -0.220783 0.975316
531.270000 -12.383383 7.141980 3.344713 -0.001574 -0.003358 -0.220771 0.975319
531.390000 -12.385310 7.151030 3.287432 -0.001580 -0.003505 -0.220763 0.975320
531.475000 -12.385690 7.143009 3.215310 -0.001564 -0.003364 -0.220780 0.975317
531.670000 -12.388218 7.134813 3.079576 -0.001575 -0.003377 -0.220784 0.975316
531.780000 -12.389069 7.135323 3.013504 -0.001583 -0.003412 -0.220783 0.975316
531.880000 -12.389821 7.135626 2.956660 -0.001593 -0.003443 -0.220786 0.975315
531.975000 -12.390912 7.133137 2.899209 -0.001582 -0.003408 -0.220789 0.975314
532.175000 -12.392597 7.138500 2.804057 -0.001589 -0.003374 -0.220789 0.975314
532.275000 -12.392523 7.136403 2.749053 -0.001613 -0.003342 -0.220818 0.975308
532.380000 -12.393036 7.135342 2.694544 -0.001594 -0.003373 -0.220823 0.975307
532.475000 -12.393600 7.129579 2.636103 -0.001590 -0.003349 -0.220819 0.975308
532.680000 -12.395512 7.126310 2.534328 -0.001601 -0.003325 -0.220800 0.975312
532.775000 -12.396230 7.125017 2.487373 -0.001588 -0.003314 -0.220801 0.975312
532.875000 -12.397024 7.124273 2.441520 -0.001599 -0.003355 -0.220799 0.975312
532.980000 -12.397891 7.126159 2.400996 -0.001583 -0.003384 -0.220802 0.975312
533.075000 -12.398019 7.126875 2.362802 -0.001584 -0.003346 -0.220811 0.975310
533.280000 -12.399520 7.123299 2.273969 -0.001593 -0.003332 -0.220826 0.975306
533.380000 -12.439103 7.102914 2.104567 -0.001653 -0.003329 -0.220478 0.975385
533.470000 -12.440867 7.097668 2.023043 -0.001648 -0.003293 -0.220478 0.975385
533.790000 -12.443492 7.097604 1.910719 -0.001654 -0.003354 -0.220474 0.975386
533.880000 -12.443449 7.096506 1.861688 -0.001652 -0.003309 -0.220496 0.975381
534.075000 -12.444716 7.095289 1.790637 -0.001659 -0.003314 -0.220494 0.975381
534.180000 -12.444615 7.095157 1.758272 -0.001667 -0.003348 -0.220503 0.975379
534.280000 -12.444692 7.094304 1.723535 -0.001673 -0.003355 -0.220499 0.975380
534.480000 -12.445975 7.093170 1.663310 -0.001683 -0.003369 -0.220503 0.975379
534.570000 -12.446262 7.093504 1.641617 -0.001685 -0.003351 -0.220506 0.975378
534.775000 -12.447742 7.093257 1.596062 -0.001705 -0.003344 -0.220500 0.975380
534.875000 -12.448248 7.093303 1.572443 -0.001703 -0.003345 -0.220504 0.975379
534.970000 -12.449124 7.093412 1.554129 -0.001707 -0.003335 -0.220502 0.975379
535.080000 -12.449600 7.093596 1.535137 -0.001723 -0.003361 -0.220500 0.975380
535.175000 -12.449831 7.093425 1.517439 -0.001712 -0.003343 -0.220505 0.975379
535.275000 -12.450435 7.092602 1.495890 -0.001697 -0.003357 -0.220501 0.975380
535.470000 -12.451429 7.090961 1.459668 -0.001696 -0.003371 -0.220491 0.975382
535.580000 -12.451811 7.090763 1.446407 -0.001692 -0.003395 -0.220486 0.975383
535.675000 -12.452226 7.089101 1.428070 -0.001689 -0.003391 -0.220484 0.975383
535.775000 -12.452376 7.088616 1.417873 -0.001692 -0.003399 -0.220476 0.975385
535.875000 -12.452484 7.087960 1.402892 -0.001682 -0.003411 -0.220476 0.975385
535.970000 -12.453017 7.087556 1.395136 -0.001680 -0.003409 -0.220443 0.975392
536.170000 -12.453497 7.087323 1.376127 -0.001680 -0.003421 -0.220461 0.975388
536.290000 -12.453677 7.086537 1.364215 -0.001683 -0.003445 -0.220469 0.975386
536.390000 -12.453910 7.086319 1.359435 -0.001677 -0.003442 -0.220467 0.975387
536.470000 -12.478751 7.083140 1.268367 -0.001674 -0.003391 -0.220297 0.975425
536.570000 -12.480455 7.082002 1.212376 -0.001665 -0.003434 -0.220282 0.975429
536.770000 -12.481699 7.081121 1.164157 -0.001670 -0.003445 -0.220271 0.975431
536.885000 -12.481981 7.081253 1.147823 -0.001675 -0.003456 -0.220271 0.975431
536.975000 -12.482005 7.081343 1.143530 -0.001677 -0.003456 -0.220276 0.975430
537.070000 -12.481991 7.081350 1.137703 -0.001679 -0.003460 -0.220278 0.975430
537.180000 -12.482038 7.081217 1.134131 -0.001682 -0.003462 -0.220273 0.975431
537.270000 -12.481991 7.081273 1.130138 -0.001685 -0.003466 -0.220279 0.975429
537.375000 -12.481981 7.081256 1.128075 -0.001683 -0.003468 -0.220276 0.975430
537.480000 -12.481937 7.081285 1.124968 -0.001685 -0.003471 -0.220280 0.975429
537.580000 -12.481772 7.081353 1.124002 -0.001689 -0.003468 -0.220282 0.975429
537.680000 -12.481651 7.081400 1.121626 -0.001685 -0.003471 -0.220284 0.975428
537.785000 -12.481544 7.081350 1.120697 -0.001690 -0.003472 -0.220287 0.975428
537.875000 -12.481398 7.081448 1.118310 -0.001689 -0.003471 -0.220285 0.975428
537.975000 -12.481301 7.081350 1.117286 -0.001688 -0.003471 -0.220287 0.975428
538.080000 -12.481261 7.081146 1.116646 -0.001697 -0.003473 -0.220286 0.975428
538.180000 -12.481118 7.081022 1.116395 -0.001697 -0.003476 -0.220287 0.975427
538.280000 -12.480901 7.080886 1.116074 -0.001701 -0.003479 -0.220284 0.975428
538.370000 -12.480766 7.080888 1.115953 -0.001702 -0.003482 -0.220287 0.975427
538.480000 -12.480609 7.080800 1.115767 -0.001702 -0.003482 -0.220287 0.975427
538.570000 -12.480480 7.080787 1.115675 -0.001705 -0.003486 -0.220285 0.975428
538.675000 -12.480390 7.080726 1.115478 -0.001707 -0.003487 -0.220289 0.975427
538.775000 -12.480356 7.080745 1.115422 -0.001710 -0.003487 -0.220290 0.975427
538.875000 -12.480336 7.080803 1.115046 -0.001709 -0.003488 -0.220287 0.975427
538.995000 -12.480283 7.080804 1.115022 -0.001709 -0.003487 -0.220291 0.975427
539.075000 -12.480272 7.080972 1.114590 -0.001709 -0.003488 -0.220290 0.975427
539.180000 -12.480286 7.080923 1.114341 -0.001708 -0.003488 -0.220290 0.975427
539.275000 -12.480293 7.080893 1.113997 -0.001711 -0.003488 -0.220292 0.975426
539.380000 -12.480312 7.080882 1.113737 -0.001712 -0.003489 -0.220290 0.975427
539.475000 -12.494533 7.076550 1.133796 -0.001751 -0.003508 -0.220187 0.975450
539.680000 -12.494496 7.075925 1.133763 -0.001759 -0.003512 -0.220179 0.975452
539.775000 -12.494541 7.076055 1.133651 -0.001762 -0.003514 -0.220179 0.975452
539.870000 -12.494549 7.076136 1.133332 -0.001767 -0.003517 -0.220185 0.975450
539.970000 -12.494550 7.076188 1.133074 -0.001767 -0.003520 -0.220183 0.975451
540.070000 -12.494598 7.076281 1.132664 -0.001768 -0.003521 -0.220183 0.975451
540.170000 -12.494632 7.076350 1.132483 -0.001770 -0.003520 -0.220186 0.975450
540.275000 -12.494676 7.076369 1.132142 -0.001772 -0.003521 -0.220185 0.975450


==> figures/figureSimulation/VINS/stamped_groundtruth.txt <==
# time x y z qx qy qz qw
7.6550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
7.7050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
7.7550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
7.8050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
7.8550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
7.9050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
7.9550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.0050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.0550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.1050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.1550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.2050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.2550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.3050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.3550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.4050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.4550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.5050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.5550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.6050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.6550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.7050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.7550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.8050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.8550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.9050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
8.9550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.0050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.0550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.1050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.1550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.2050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.2550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.3050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.3550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.4050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.4550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.5050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.5550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.6050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.6550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.7050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.7550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.8050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.8550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.9050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
9.9550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
10.0050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
10.0550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
10.1050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
10.1550 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
10.2050 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 1.0000
10.2550 0.0000 0.0000 0.0012 0.0000 0.0000 0.0000 1.0000
10.3050 0.0000 0.0000 0.0073 0.0000 0.0000 0.0000 1.0000
10.3550 0.0000 0.0000 0.0194 0.0000 0.0000 0.0000 1.0000
10.4050 0.0000 0.0000 0.0377 0.0000 0.0000 0.0000 1.0000
10.4550 0.0000 0.0000 0.0623 0.0000 0.0000 0.0000 1.0000
10.5050 0.0000 0.0000 0.0930 0.0000 0.0000 0.0000 1.0000
10.5550 0.0000 0.0000 0.1300 0.0000 0.0000 0.0000 1.0000
10.6050 0.0000 0.0000 0.1731 0.0000 0.0000 0.0000 1.0000
10.6550 0.0000 0.0000 0.2222 0.0000 0.0000 0.0000 1.0000
10.7050 0.0000 0.0000 0.2770 0.0000 0.0000 0.0000 1.0000
10.7550 0.0000 0.0000 0.3370 0.0000 0.0000 0.0000 1.0000
10.8050 0.0000 0.0000 0.4012 0.0000 0.0000 0.0000 1.0000
10.8550 0.0000 0.0000 0.4686 0.0000 0.0000 0.0000 1.0000
10.9050 0.0000 0.0000 0.5381 0.0000 0.0000 0.0000 1.0000
10.9550 0.0000 0.0000 0.6082 0.0000 0.0000 0.0000 1.0000
11.0050 0.0000 0.0000 0.6775 0.0000 0.0000 0.0000 1.0000
11.0550 0.0000 0.0000 0.7446 0.0000 0.0000 0.0000 1.0000
11.1050 0.0000 0.0000 0.8081 0.0000 0.0000 0.0000 1.0000
11.1550 0.0000 0.0000 0.8668 0.0000 0.0000 0.0000 1.0000
11.2050 0.0000 0.0000 0.9196 0.0000 0.0000 0.0000 1.0000
11.2550 0.0000 0.0000 0.9658 0.0000 0.0000 0.0000 1.0000
11.3050 0.0000 0.0000 1.0047 0.0000 0.0000 0.0000 1.0000
11.3550 0.0000 0.0000 1.0361 0.0000 0.0000 0.0000 1.0000
11.4050 0.0000 0.0000 1.0601 0.0000 0.0000 0.0000 1.0000
11.4550 0.0000 0.0000 1.0772 0.0000 0.0000 0.0000 1.0000
11.5050 0.0000 0.0000 1.0880 0.0000 0.0000 0.0000 1.0000
11.5550 0.0000 0.0000 1.0936 0.0000 0.0000 0.0000 1.0000
11.6050 0.0000 0.0000 1.0951 0.0000 0.0000 0.0000 1.0000
11.6550 0.0000 0.0000 1.0939 0.0000 0.0000 0.0000 1.0000
11.7050 0.0000 0.0000 1.0913 0.0000 0.0000 0.0000 1.0000
11.7550 0.0000 0.0000 1.0886 0.0000 0.0000 0.0000 1.0000
11.8050 0.0000 0.0000 1.0868 0.0000 0.0000 0.0000 1.0000
11.8550 0.0000 0.0000 1.0862 0.0000 0.0000 0.0000 1.0000
11.9050 0.0000 0.0000 1.0869 0.0000 0.0000 0.0000 1.0000
11.9550 0.0000 0.0000 1.0885 0.0000 0.0000 0.0000 1.0000
12.0050 0.0000 0.0000 1.0907 0.0000 0.0000 0.0000 1.0000
12.0550 0.0000 0.0000 1.0931 0.0000 0.0000 0.0000 1.0000
12.1050 0.0000 0.0000 1.0955 0.0000 0.0000 0.0000 1.0000
12.1550 0.0000 0.0000 1.0977 0.0000 0.0000 0.0000 1.0000
12.2050 0.0000 0.0000 1.0997 0.0000 0.0000 0.0000 1.0000
12.2550 0.0000 0.0000 1.1014 0.0000 0.0000 0.0000 1.0000
12.3050 0.0000 0.0000 1.1028 0.0000 0.0000 0.0000 1.0000
12.3550 0.0000 0.0000 1.1038 0.0000 0.0000 0.0000 1.0000
12.4050 0.0000 0.0000 1.1046 0.0000 0.0000 0.0000 1.0000
12.4550 0.0000 0.0000 1.1052 0.0000 0.0000 0.0000 1.0000
12.5050 0.0000 0.0000 1.1055 0.0000 0.0000 0.0000 1.0000
12.5550 0.0000 0.0000 1.1057 0.0000 0.0000 0.0000 1.0000
12.6050 0.0000 0.0000 1.1057 0.0000 0.0000 0.0000 1.0000
12.6550 0.0000 0.0000 1.1057 0.0000 0.0000 0.0000 1.0000
12.7050 0.0000 0.0000 1.1056 0.0000 0.0000 0.0000 1.0000
12.7550 0.0000 0.0000 1.1055 0.0000 0.0000 0.0000 1.0000
12.8050 0.0000 0.0000 1.1053 0.0000 0.0000 0.0000 1.0000
12.8550 0.0000 0.0000 1.1052 0.0000 0.0000 0.0000 1.0000
12.9050 0.0000 0.0000 1.1050 0.0000 0.0000 0.0000 1.0000
12.9550 0.0000 0.0000 1.1049 0.0000 0.0000 0.0000 1.0000
13.0050 0.0000 0.0000 1.1048 0.0000 0.0000 0.0000 1.0000
13.0550 0.0000 0.0000 1.1047 0.0000 0.0000 0.0000 1.0000
13.1050 0.0000 0.0000 1.1046 0.0000 0.0000 0.0000 1.0000
13.1550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.2050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.2550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.3050 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
13.3550 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
13.4050 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
13.4550 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
13.5050 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
13.5550 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
13.6050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.6550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.7050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.7550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.8050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.8550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.9050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
13.9550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.0050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.0550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.1050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.1550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.2050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.2550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.3050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.3550 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.4050 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.4550 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.5050 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.5550 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.6050 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.6550 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.7050 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.7550 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.8050 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.8550 0.0000 0.0000 1.1044 0.0000 0.0000 0.0000 1.0000
14.9050 0.0000 0.0000 1.1045 0.0000 0.0000 0.0000 1.0000
14.9550 0.0000 0.0000 1.1047 0.0000 0.0000 0.0000 1.0000
15.0050 0.0000 0.0000 1.1052 0.0000 0.0000 0.0000 1.0000
15.0550 0.0000 0.0000 1.1061 0.0000 0.0000 0.0000 1.0000
15.1050 0.0000 0.0000 1.1076 0.0000 0.0000 0.0000 1.0000
15.1550 0.0000 0.0000 1.1099 0.0000 0.0000 0.0000 1.0000
15.2050 0.0000 0.0000 1.1132 0.0000 0.0000 0.0000 1.0000
15.2550 0.0000 0.0000 1.1177 0.0000 0.0000 0.0000 1.0000
15.3050 0.0000 0.0000 1.1237 0.0000 0.0000 0.0000 1.0000
15.3550 0.0000 0.0000 1.1313 0.0000 0.0000 0.0000 1.0000
15.4050 0.0000 0.0000 1.1408 0.0000 0.0000 0.0000 1.0000
15.4550 0.0000 0.0000 1.1524 0.0000 0.0000 0.0000 1.0000
15.5050 0.0000 0.0000 1.1663 0.0000 0.0000 0.0000 1.0000
15.5550 0.0000 0.0000 1.1827 0.0000 0.0000 0.0000 1.0000
15.6050 0.0000 0.0000 1.2020 0.0000 0.0000 0.0000 1.0000
15.6550 0.0000 0.0000 1.2242 0.0000 0.0000 0.0000 1.0000
15.7050 0.0000 0.0000 1.2497 0.0000 0.0000 0.0000 1.0000
15.7550 0.0000 0.0000 1.2785 0.0000 0.0000 0.0000 1.0000
15.8050 0.0000 0.0000 1.3109 0.0000 0.0000 0.0000 1.0000
15.8550 0.0000 0.0000 1.3471 0.0000 0.0000 0.0000 1.0000
15.9050 0.0000 0.0000 1.3872 0.0000 0.0000 0.0000 1.0000
15.9550 0.0000 0.0000 1.4314 0.0000 0.0000 0.0000 1.0000
16.0050 0.0000 0.0000 1.4798 0.0000 0.0000 0.0000 1.0000
16.0550 0.0000 0.0000 1.5325 0.0000 0.0000 0.0000 1.0000
16.1050 0.0000 0.0000 1.5898 0.0000 0.0000 0.0000 1.0000
16.1550 0.0000 0.0000 1.6516 0.0000 0.0000 0.0000 1.0000
16.2050 0.0000 0.0000 1.7180 0.0000 0.0000 0.0000 1.0000
16.2550 0.0000 0.0000 1.7891 0.0000 0.0000 0.0000 1.0000
16.3050 0.0000 0.0000 1.8649 0.0000 0.0000 0.0000 1.0000
16.3550 0.0000 0.0000 1.9454 0.0000 0.0000 0.0000 1.0000
16.4050 0.0000 0.0000 2.0307 0.0000 0.0000 0.0000 1.0000
16.4550 0.0000 0.0000 2.1207 0.0000 0.0000 0.0000 1.0000
16.5050 0.0000 0.0000 2.2155 0.0000 0.0000 0.0000 1.0000
16.5550 0.0000 0.0000 2.3149 0.0000 0.0000 0.0000 1.0000
16.6050 0.0000 0.0000 2.4191 0.0000 0.0000 0.0000 1.0000
16.6550 0.0000 0.0000 2.5278 0.0000 0.0000 0.0000 1.0000
16.7050 0.0000 0.0000 2.6411 0.0000 0.0000 0.0000 1.0000
16.7550 0.0000 0.0000 2.7588 0.0000 0.0000 0.0000 1.0000
16.8050 0.0000 0.0000 2.8808 0.0000 0.0000 0.0000 1.0000
16.8550 0.0000 0.0000 3.0070 0.0000 0.0000 0.0000 1.0000
16.9050 0.0000 0.0000 3.1372 0.0000 0.0000 0.0000 1.0000
16.9550 0.0000 0.0000 3.2712 0.0000 0.0000 0.0000 1.0000
17.0050 0.0000 0.0000 3.4089 0.0000 0.0000 0.0000 1.0000
17.0550 0.0000 0.0000 3.5501 0.0000 0.0000 0.0000 1.0000
17.1050 0.0000 0.0000 3.6945 0.0000 0.0000 0.0000 1.0000
17.1550 0.0000 0.0000 3.8421 0.0000 0.0000 0.0000 1.0000
17.2050 0.0000 0.0000 3.9925 0.0000 0.0000 0.0000 1.0000
17.2550 0.0000 0.0000 4.1456 0.0000 0.0000 0.0000 1.0000
17.3050 0.0000 0.0000 4.3011 0.0000 0.0000 0.0000 1.0000
17.3550 0.0000 0.0000 4.4588 0.0000 0.0000 0.0000 1.0000
17.4050 0.0000 0.0000 4.6184 0.0000 0.0000 0.0000 1.0000
17.4550 0.0000 0.0000 4.7797 0.0000 0.0000 0.0000 1.0000
17.5050 0.0000 0.0000 4.9423 0.0000 0.0000 0.0000 1.0000
17.5550 0.0000 0.0000 5.1061 0.0000 0.0000 0.0000 1.0000
17.6050 0.0000 0.0000 5.2708 0.0000 0.0000 0.0000 1.0000
17.6550 0.0000 0.0000 5.4360 0.0000 0.0000 0.0000 1.0000
17.7050 0.0000 0.0000 5.6016 0.0000 0.0000 0.0000 1.0000
17.7550 0.0000 0.0000 5.7671 0.0000 0.0000 0.0000 1.0000
17.8050 0.0000 0.0000 5.9323 0.0000 0.0000 0.0000 1.0000
17.8550 0.0000 0.0000 6.0969 0.0000 0.0000 0.0000 1.0000
17.9050 0.0000 0.0000 6.2607 0.0000 0.0000 0.0000 1.0000
17.9550 0.0000 0.0000 6.4234 0.0000 0.0000 0.0000 1.0000
18.0050 0.0000 0.0000 6.5846 0.0000 0.0000 0.0000 1.0000
18.0550 0.0000 0.0000 6.7443 0.0000 0.0000 0.0000 1.0000
18.1050 0.0000 0.0000 6.9020 0.0000 0.0000 0.0000 1.0000
18.1550 0.0000 0.0000 7.0575 0.0000 0.0000 0.0000 1.0000
18.2050 0.0000 0.0000 7.2106 0.0000 0.0000 0.0000 1.0000
18.2550 0.0000 0.0000 7.3611 0.0000 0.0000 0.0000 1.0000
18.3050 0.0000 0.0000 7.5088 0.0000 0.0000 0.0000 1.0000
18.3550 0.0000 0.0000 7.6533 0.0000 0.0000 0.0000 1.0000
18.4050 0.0000 0.0000 7.7945 0.0000 0.0000 0.0000 1.0000
18.4550 0.0000 0.0000 7.9322 0.0000 0.0000 0.0000 1.0000
18.5050 0.0000 0.0000 8.0662 0.0000 0.0000 0.0000 1.0000
18.5550 0.0000 0.0000 8.1963 0.0000 0.0000 0.0000 1.0000
18.6050 0.0000 0.0000 8.3224 0.0000 0.0000 0.0000 1.0000
18.6550 0.0000 0.0000 8.4443 0.0000 0.0000 0.0000 1.0000
18.7050 0.0000 0.0000 8.5619 0.0000 0.0000 0.0000 1.0000
18.7550 0.0000 0.0000 8.6751 0.0000 0.0000 0.0000 1.0000
18.8050 0.0000 0.0000 8.7837 0.0000 0.0000 0.0000 1.0000
18.8550 0.0000 0.0000 8.8877 0.0000 0.0000 0.0000 1.0000
18.9050 0.0000 0.0000 8.9871 0.0000 0.0000 0.0000 1.0000
18.9550 0.0000 0.0000 9.0817 0.0000 0.0000 0.0000 1.0000
19.0050 0.0000 0.0000 9.1715 0.0000 0.0000 0.0000 1.0000
19.0550 0.0000 0.0000 9.2565 0.0000 0.0000 0.0000 1.0000
19.1050 0.0000 0.0000 9.3368 0.0000 0.0000 0.0000 1.0000
19.1550 0.0000 0.0000 9.4123 0.0000 0.0000 0.0000 1.0000
19.2050 0.0000 0.0000 9.4830 0.0000 0.0000 0.0000 1.0000
19.2550 0.0000 0.0000 9.5491 0.0000 0.0000 0.0000 1.0000
19.3050 0.0000 0.0000 9.6105 0.0000 0.0000 0.0000 1.0000
19.3550 0.0000 0.0000 9.6673 0.0000 0.0000 0.0000 1.0000
19.4050 0.0000 0.0000 9.7198 0.0000 0.0000 0.0000 1.0000
19.4550 0.0000 0.0000 9.7679 0.0000 0.0000 0.0000 1.0000
19.5050 0.0000 0.0000 9.8118 0.0000 0.0000 0.0000 1.0000
19.5550 0.0000 0.0000 9.8516 0.0000 0.0000 0.0000 1.0000
19.6050 0.0000 0.0000 9.8876 0.0000 0.0000 0.0000 1.0000
19.6550 0.0000 0.0000 9.9198 0.0000 0.0000 0.0000 1.0000
19.7050 0.0000 0.0000 9.9485 0.0000 0.0000 0.0000 1.0000
19.7550 0.0000 0.0000 9.9739 0.0000 0.0000 0.0000 1.0000
19.8050 0.0000 0.0000 9.9961 0.0000 0.0000 0.0000 1.0000
19.8550 0.0000 0.0000 10.0154 0.0000 0.0000 0.0000 1.0000
19.9050 0.0000 0.0000 10.0319 0.0000 0.0000 0.0000 1.0000
19.9550 0.0000 0.0000 10.0460 0.0000 0.0000 0.0000 1.0000
20.0050 0.0000 0.0000 10.0578 0.0000 0.0000 0.0000 1.0000
20.0550 0.0000 0.0000 10.0676 0.0000 0.0000 0.0000 1.0000
20.1050 0.0000 0.0000 10.0755 0.0000 0.0000 0.0000 1.0000
20.1550 0.0000 0.0000 10.0818 0.0000 0.0000 0.0000 1.0000
20.2050 0.0000 0.0000 10.0868 0.0000 0.0000 0.0000 1.0000
20.2550 0.0000 0.0000 10.0906 0.0000 0.0000 0.0000 1.0000
20.3050 0.0000 0.0000 10.0934 0.0000 0.0000 0.0000 1.0000
20.3550 0.0000 0.0000 10.0955 0.0000 0.0000 0.0000 1.0000
20.4050 0.0000 0.0000 10.0969 0.0000 0.0000 0.0000 1.0000
20.4550 0.0000 0.0000 10.0980 0.0000 0.0000 0.0000 1.0000
20.5050 0.0000 0.0000 10.0988 0.0000 0.0000 0.0000 1.0000
20.5550 0.0000 0.0000 10.0994 0.0000 0.0000 0.0000 1.0000
20.6050 0.0000 0.0000 10.1000 0.0000 0.0000 0.0000 1.0000
20.6550 0.0000 0.0000 10.1005 0.0000 0.0000 0.0000 1.0000
20.7050 0.0000 0.0000 10.1011 0.0000 0.0000 0.0000 1.0000
20.7550 0.0000 0.0000 10.1016 0.0000 0.0000 0.0000 1.0000
20.8050 0.0000 0.0000 10.1022 0.0000 0.0000 0.0000 1.0000
20.8550 0.0000 0.0000 10.1027 0.0000 0.0000 0.0000 1.0000
20.9050 0.0000 0.0000 10.1031 0.0000 0.0000 0.0000 1.0000
20.9550 0.0000 0.0000 10.1035 0.0000 0.0000 0.0000 1.0000
21.0050 0.0000 0.0000 10.1038 0.0000 0.0000 0.0000 1.0000
21.0550 0.0000 0.0000 10.1040 0.0000 0.0000 0.0000 1.0000
21.1050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
21.1550 0.0000 0.0000 10.1043 0.0000 0.0000 0.0000 1.0000
21.2050 0.0000 0.0000 10.1044 0.0000 0.0000 0.0000 1.0000
21.2550 0.0000 0.0000 10.1044 0.0000 0.0000 0.0000 1.0000
21.3050 0.0000 0.0000 10.1044 0.0000 0.0000 0.0000 1.0000
21.3550 0.0000 0.0000 10.1044 0.0000 0.0000 0.0000 1.0000
21.4050 0.0000 0.0000 10.1044 0.0000 0.0000 0.0000 1.0000
21.4550 0.0000 0.0000 10.1044 0.0000 0.0000 0.0000 1.0000
21.5050 0.0000 0.0000 10.1044 0.0000 0.0000 0.0000 1.0000
21.5550 0.0000 0.0000 10.1043 0.0000 0.0000 0.0000 1.0000
21.6050 0.0000 0.0000 10.1043 0.0000 0.0000 0.0000 1.0000
21.6550 0.0000 0.0000 10.1043 0.0000 0.0000 0.0000 1.0000
21.7050 0.0000 0.0000 10.1043 0.0000 0.0000 0.0000 1.0000
21.7550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
21.8050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
21.8550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
21.9050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
21.9550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.0050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.0550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.1050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.1550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.2050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.2550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.3050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.3550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.4050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.4550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.5050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.5550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.6050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.6550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.7050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.7550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.8050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.8550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.9050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
22.9550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.0050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.0550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.1050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.1550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.2050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.2550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.3050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.3550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.4050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.4550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.5050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.5550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.6050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.6550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.7050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.7550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.8050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.8550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.9050 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
23.9550 0.0000 0.0000 10.1042 0.0000 0.0000 0.0000 1.0000
24.0050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.0550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.1050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.1550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.2050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.2550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.3050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.3550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.4050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.4550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.5050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.5550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.6050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.6550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.7050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.7550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.8050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.8550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.9050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
24.9550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.0050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.0550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.1050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.1550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.2050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.2550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.3050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.3550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.4050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.4550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.5050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.5550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.6050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.6550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.7050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.7550 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.8050 0.0000 0.0000 10.1041 0.0000 0.0000 0.0000 1.0000
25.8550 0.0000 0.0000 10.1041 0.0000 0.0001 0.0000 1.0000
25.9050 0.0000 0.0000 10.1041 0.0000 0.0002 0.0000 1.0000
25.9550 0.0000 0.0000 10.1042 0.0000 0.0004 0.0000 1.0000
26.0050 0.0001 0.0000 10.1042 0.0000 0.0007 0.0000 1.0000
26.0550 0.0001 0.0000 10.1043 0.0000 0.0009 0.0000 1.0000
26.1050 0.0003 0.0000 10.1044 0.0000 0.0012 0.0000 1.0000
26.1550 0.0004 0.0000 10.1047 0.0000 0.0016 0.0000 1.0000
26.2050 0.0007 0.0000 10.1049 0.0000 0.0020 0.0000 1.0000
26.2550 0.0011 0.0000 10.1053 0.0000 0.0024 0.0000 1.0000
26.3050 0.0015 0.0000 10.1058 0.0000 0.0028 0.0000 1.0000
26.3550 0.0021 0.0000 10.1065 0.0000 0.0032 0.0000 1.0000
26.4050 0.0029 0.0000 10.1072 0.0000 0.0037 0.0000 1.0000
26.4550 0.0039 0.0000 10.1082 0.0000 0.0041 0.0000 1.0000
26.5050 0.0050 0.0000 10.1093 0.0000 0.0046 0.0000 1.0000
26.5550 0.0064 0.0000 10.1107 0.0000 0.0051 0.0000 1.0000
26.6050 0.0081 0.0000 10.1123 0.0000 0.0055 0.0000 1.0000
26.6550 0.0100 0.0000 10.1142 0.0000 0.0060 0.0000 1.0000
26.7050 0.0122 0.0000 10.1163 0.0000 0.0065 0.0000 1.0000
26.7550 0.0147 0.0000 10.1188 0.0000 0.0070 0.0000 1.0000
26.8050 0.0176 0.0000 10.1216 0.0000 0.0075 0.0000 1.0000
26.8550 0.0208 0.0000 10.1248 0.0000 0.0080 0.0000 1.0000
26.9050 0.0245 0.0000 10.1283 0.0000 0.0085 0.0000 1.0000
26.9550 0.0286 0.0000 10.1323 0.0000 0.0090 0.0000 1.0000
27.0050 0.0331 0.0000 10.1367 0.0000 0.0096 0.0000 1.0000
27.0550 0.0381 0.0000 10.1416 0.0000 0.0101 0.0000 0.9999
27.1050 0.0436 0.0000 10.1470 0.0000 0.0106 0.0000 0.9999
27.1550 0.0497 0.0000 10.1529 0.0000 0.0111 0.0000 0.9999
27.2050 0.0563 0.0000 10.1593 0.0000 0.0117 0.0000 0.9999
27.2550 0.0635 0.0000 10.1664 0.0000 0.0122 0.0000 0.9999
27.3050 0.0713 0.0000 10.1740 0.0000 0.0127 0.0000 0.9999
27.3550 0.0797 0.0000 10.1823 0.0000 0.0133 0.0000 0.9999
27.4050 0.0888 0.0000 10.1912 0.0000 0.0138 0.0000 0.9999
27.4550 0.0986 0.0000 10.2009 0.0000 0.0143 0.0000 0.9999
27.5050 0.1091 0.0000 10.2112 0.0000 0.0149 0.0000 0.9999
27.5550 0.1204 0.0000 10.2223 0.0000 0.0154 0.0000 0.9999
27.6050 0.1325 0.0000 10.2342 0.0000 0.0159 0.0000 0.9999
27.6550 0.1453 0.0000 10.2470 0.0000 0.0164 0.0000 0.9999
27.7050 0.1590 0.0000 10.2605 0.0000 0.0169 0.0000 0.9999
27.7550 0.1735 0.0000 10.2749 0.0000 0.0174 0.0000 0.9998
27.8050 0.1890 0.0000 10.2902 0.0000 0.0179 0.0000 0.9998
27.8550 0.2053 0.0000 10.3064 0.0000 0.0184 0.0000 0.9998
27.9050 0.2226 0.0000 10.3235 0.0000 0.0189 0.0000 0.9998
27.9550 0.2408 0.0000 10.3416 0.0000 0.0193 0.0000 0.9998
28.0050 0.2600 0.0000 10.3606 0.0000 0.0198 0.0000 0.9998
28.0550 0.2802 0.0000 10.3806 0.0000 0.0202 0.0000 0.9998
28.1050 0.3015 0.0000 10.4017 0.0000 0.0207 0.0000 0.9998
28.1550 0.3238 0.0000 10.4238 0.0000 0.0211 0.0000 0.9998
28.2050 0.3472 0.0000 10.4469 0.0000 0.0215 0.0000 0.9998
28.2550 0.3717 0.0000 10.4712 0.0000 0.0219 0.0000 0.9998
28.3050 0.3973 0.0000 10.4966 0.0000 0.0223 0.0000 0.9998
28.3550 0.4240 0.0000 10.5231 0.0000 0.0227 0.0000 0.9997
28.4050 0.4519 0.0000 10.5508 0.0000 0.0231 0.0000 0.9997
28.4550 0.4810 0.0000 10.5797 0.0000 0.0234 0.0000 0.9997
28.5050 0.5112 0.0000 10.6097 0.0000 0.0238 0.0000 0.9997
28.5550 0.5427 0.0000 10.6410 0.0000 0.0241 0.0000 0.9997
28.6050 0.5754 0.0000 10.6735 0.0000 0.0244 0.0000 0.9997
28.6550 0.6094 0.0000 10.7073 0.0000 0.0247 0.0000 0.9997
28.7050 0.6446 0.0000 10.7424 0.0000 0.0250 0.0000 0.9997
28.7550 0.6812 0.0000 10.7787 0.0000 0.0253 0.0000 0.9997
28.8050 0.7190 0.0000 10.8163 0.0000 0.0255 0.0000 0.9997
28.8550 0.7581 0.0000 10.8553 0.0000 0.0258 0.0000 0.9997
28.9050 0.7985 0.0000 10.8955 0.0000 0.0260 0.0000 0.9997
28.9550 0.8403 0.0000 10.9371 0.0000 0.0263 0.0000 0.9997
29.0050 0.8834 0.0000 10.9801 0.0000 0.0265 0.0000 0.9996
29.0550 0.9279 0.0000 11.0244 0.0000 0.0266 0.0000 0.9996
29.1050 0.9737 0.0000 11.0701 0.0000 0.0268 0.0000 0.9996
29.1550 1.0209 0.0000 11.1172 0.0000 0.0270 0.0000 0.9996
29.2050 1.0695 0.0000 11.1656 0.0000 0.0271 0.0000 0.9996
29.2550 1.1195 0.0000 11.2154 0.0000 0.0273 0.0000 0.9996
29.3050 1.1709 0.0000 11.2667 0.0000 0.0274 0.0000 0.9996
29.3550 1.2236 0.0000 11.3193 0.0000 0.0275 0.0000 0.9996
29.4050 1.2778 0.0000 11.3733 0.0000 0.0276 0.0000 0.9996
29.4550 1.3334 0.0000 11.4288 0.0000 0.0276 0.0000 0.9996
29.5050 1.3904 0.0000 11.4857 0.0000 0.0277 0.0000 0.9996
29.5550 1.4488 0.0000 11.5440 0.0000 0.0277 0.0000 0.9996
29.6050 1.5086 0.0000 11.6036 0.0000 0.0278 0.0000 0.9996
29.6550 1.5698 0.0000 11.6648 0.0000 0.0278 0.0000 0.9996
29.7050 1.6324 0.0000 11.7273 0.0000 0.0278 0.0000 0.9996
29.7550 1.6964 0.0000 11.7912 0.0000 0.0277 0.0000 0.9996
29.8050 1.7619 0.0000 11.8566 0.0000 0.0277 0.0000 0.9996
29.8550 1.8287 0.0000 11.9233 0.0000 0.0276 0.0000 0.9996
29.9050 1.8969 0.0000 11.9915 0.0000 0.0276 0.0000 0.9996
29.9550 1.9666 0.0000 12.0611 0.0000 0.0275 0.0000 0.9996
30.0050 2.0376 0.0000 12.1320 0.0000 0.0274 0.0000 0.9996
30.0550 2.1100 0.0000 12.2043 0.0000 0.0273 0.0000 0.9996
30.1050 2.1837 0.0000 12.2781 0.0000 0.0272 0.0000 0.9996
30.1550 2.2588 0.0000 12.3531 0.0000 0.0270 0.0000 0.9996
30.2050 2.3353 0.0000 12.4296 0.0000 0.0268 0.0000 0.9996
30.2550 2.4131 0.0000 12.5073 0.0000 0.0267 0.0000 0.9996
30.3050 2.4922 0.0000 12.5865 0.0000 0.0265 0.0000 0.9996
30.3550 2.5727 0.0000 12.6669 0.0000 0.0263 0.0000 0.9997
30.4050 2.6544 0.0000 12.7486 0.0000 0.0261 0.0000 0.9997
30.4550 2.7375 0.0000 12.8317 0.0000 0.0258 0.0000 0.9997
30.5050 2.8218 0.0000 12.9160 0.0000 0.0256 0.0000 0.9997
30.5550 2.9074 0.0000 13.0016 0.0000 0.0253 0.0000 0.9997
30.6050 2.9942 0.0000 13.0884 0.0000 0.0250 0.0000 0.9997
30.6550 3.0823 0.0000 13.1764 0.0000 0.0248 0.0000 0.9997
30.7050 3.1715 0.0000 13.2657 0.0000 0.0245 0.0000 0.9997
30.7550 3.2620 0.0000 13.3562 0.0000 0.0241 0.0000 0.9997
30.8050 3.3536 0.0000 13.4478 0.0000 0.0238 0.0000 0.9997
30.8550 3.4463 0.0000 13.5406 0.0000 0.0235 0.0000 0.9997
30.9050 3.5402 0.0000 13.6346 0.0000 0.0231 0.0000 0.9997
30.9550 3.6352 0.0000 13.7296 0.0000 0.0227 0.0000 0.9997
31.0050 3.7313 0.0000 13.8258 0.0000 0.0223 0.0000 0.9998
31.0550 3.8285 0.0000 13.9230 0.0000 0.0219 0.0000 0.9998
31.1050 3.9267 0.0000 14.0213 0.0000 0.0215 0.0000 0.9998
31.1550 4.0259 0.0000 14.1206 0.0000 0.0211 0.0000 0.9998
31.2050 4.1261 0.0000 14.2209 0.0000 0.0207 0.0000 0.9998
31.2550 4.2273 0.0000 14.3222 0.0000 0.0202 0.0000 0.9998
31.3050 4.3294 0.0000 14.4244 0.0000 0.0198 0.0000 0.9998
31.3550 4.4324 0.0000 14.5275 0.0000 0.0193 0.0000 0.9998
31.4050 4.5364 0.0000 14.6316 0.0000 0.0188 0.0000 0.9998
31.4550 4.6411 0.0000 14.7365 0.0000 0.0183 0.0000 0.9998
31.5050 4.7467 0.0000 14.8422 0.0000 0.0178 0.0000 0.9998
31.5550 4.8532 0.0000 14.9488 0.0000 0.0173 0.0000 0.9999
31.6050 4.9603 0.0000 15.0561 0.0000 0.0167 0.0000 0.9999
31.6550 5.0683 0.0000 15.1642 0.0000 0.0162 0.0000 0.9999
31.7050 5.1769 0.0000 15.2730 0.0000 0.0156 0.0000 0.9999
31.7550 5.2862 0.0000 15.3824 0.0000 0.0151 0.0000 0.9999
31.8050 5.3962 0.0000 15.4926 0.0000 0.0145 0.0000 0.9999
31.8550 5.5068 0.0000 15.6034 0.0000 0.0139 0.0000 0.9999
31.9050 5.6180 0.0000 15.7147 0.0000 0.0133 0.0000 0.9999
31.9550 5.7298 0.0000 15.8267 0.0000 0.0127 0.0000 0.9999
32.0050 5.8421 0.0000 15.9391 0.0000 0.0121 0.0000 0.9999
32.0550 5.9548 0.0000 16.0521 0.0000 0.0115 0.0000 0.9999
32.1050 6.0681 0.0000 16.1654 0.0000 0.0109 0.0000 0.9999
32.1550 6.1817 0.0000 16.2792 0.0000 0.0102 0.0000 0.9999
32.2050 6.2958 0.0000 16.3934 0.0000 0.0096 0.0000 1.0000
32.2550 6.4102 0.0000 16.5080 0.0000 0.0090 0.0000 1.0000
32.3050 6.5249 0.0000 16.6229 0.0000 0.0083 0.0000 1.0000
32.3550 6.6399 0.0000 16.7380 0.0000 0.0076 0.0000 1.0000
32.4050 6.7552 0.0000 16.8535 0.0000 0.0070 0.0000 1.0000
32.4550 6.8707 0.0000 16.9692 0.0000 0.0063 0.0000 1.0000
32.5050 6.9864 0.0000 17.0850 0.0000 0.0056 0.0000 1.0000
32.5550 7.1023 0.0000 17.2011 0.0000 0.0049 0.0000 1.0000
32.6050 7.2183 0.0000 17.3172 0.0000 0.0042 0.0000 1.0000
32.6550 7.3343 0.0000 17.4335 0.0000 0.0035 0.0000 1.0000
32.7050 7.4504 0.0000 17.5498 0.0000 0.0028 0.0000 1.0000
32.7550 7.5666 0.0000 17.6662 0.0000 0.0021 0.0000 1.0000
32.8050 7.6827 0.0000 17.7825 0.0000 0.0014 0.0000 1.0000
32.8550 7.7987 0.0000 17.8987 0.0000 0.0007 0.0000 1.0000
32.9050 7.9147 0.0000 18.0149 0.0000 0.0000 0.0000 1.0000
32.9550 8.0305 0.0000 18.1310 0.0000 -0.0007 0.0000 1.0000
33.0050 8.1462 0.0000 18.2469 0.0000 -0.0014 0.0000 1.0000
33.0550 8.2616 0.0000 18.3626 0.0000 -0.0021 0.0000 1.0000
33.1050 8.3769 0.0000 18.4781 0.0000 -0.0028 0.0000 1.0000
33.1550 8.4919 0.0000 18.5933 0.0000 -0.0036 0.0000 1.0000
33.2050 8.6065 0.0000 18.7082 0.0000 -0.0043 0.0000 1.0000
33.2550 8.7209 0.0000 18.8228 0.0000 -0.0050 0.0000 1.0000
33.3050 8.8349 0.0000 18.9370 0.0000 -0.0057 0.0000 1.0000
33.3550 8.9485 0.0000 19.0509 0.0000 -0.0064 0.0000 1.0000
33.4050 9.0616 0.0000 19.1643 0.0000 -0.0071 0.0000 1.0000
33.4550 9.1743 0.0000 19.2772 0.0000 -0.0079 0.0000 1.0000
33.5050 9.2865 0.0000 19.3896 0.0000 -0.0086 0.0000 1.0000
33.5550 9.3981 0.0000 19.5015 0.0000 -0.0093 0.0000 1.0000
33.6050 9.5092 0.0000 19.6129 0.0000 -0.0100 0.0000 1.0000
33.6550 9.6197 0.0000 19.7236 0.0000 -0.0107 0.0000 0.9999
33.7050 9.7296 0.0000 19.8337 0.0000 -0.0114 0.0000 0.9999
33.7550 9.8388 0.0000 19.9432 0.0000 -0.0120 0.0000 0.9999
33.8050 9.9473 0.0000 20.0519 0.0000 -0.0127 0.0000 0.9999
33.8550 10.0551 0.0000 20.1600 0.0000 -0.0134 0.0000 0.9999
33.9050 10.1621 0.0000 20.2672 0.0000 -0.0141 0.0000 0.9999
33.9550 10.2684 0.0000 20.3737 0.0000 -0.0147 0.0000 0.9999
34.0050 10.3738 0.0000 20.4794 0.0000 -0.0154 0.0000 0.9999
34.0550 10.4784 0.0000 20.5843 0.0000 -0.0160 0.0000 0.9999
34.1050 10.5822 0.0000 20.6883 0.0000 -0.0166 0.0000 0.9999
34.1550 10.6850 0.0000 20.7914 0.0000 -0.0173 0.0000 0.9999
34.2050 10.7870 0.0000 20.8936 0.0000 -0.0179 0.0000 0.9998
34.2550 10.8880 0.0000 20.9948 0.0000 -0.0185 0.0000 0.9998
34.3050 10.9880 0.0000 21.0951 0.0000 -0.0191 0.0000 0.9998
34.3550 11.0870 0.0000 21.1943 0.0000 -0.0197 0.0000 0.9998
34.4050 11.1850 0.0000 21.2925 0.0000 -0.0202 0.0000 0.9998
34.4550 11.2819 0.0000 21.3897 0.0000 -0.0208 0.0000 0.9998
34.5050 11.3778 0.0000 21.4858 0.0000 -0.0213 0.0000 0.9998
34.5550 11.4726 0.0000 21.5808 0.0000 -0.0219 0.0000 0.9998
34.6050 11.5663 0.0000 21.6747 0.0000 -0.0224 0.0000 0.9997
34.6550 11.6588 0.0000 21.7675 0.0000 -0.0229 0.0000 0.9997
34.7050 11.7502 0.0000 21.8591 0.0000 -0.0234 0.0000 0.9997
34.7550 11.8404 0.0000 21.9495 0.0000 -0.0238 0.0000 0.9997
34.8050 11.9294 0.0000 22.0387 0.0000 -0.0243 0.0000 0.9997
34.8550 12.0172 0.0000 22.1267 0.0000 -0.0247 0.0000 0.9997
34.9050 12.1038 0.0000 22.2135 0.0000 -0.0252 0.0000 0.9997
34.9550 12.1891 0.0000 22.2990 0.0000 -0.0256 0.0000 0.9997
35.0050 12.2731 0.0000 22.3833 0.0000 -0.0260 0.0000 0.9997
35.0550 12.3559 0.0000 22.4662 0.0000 -0.0263 0.0000 0.9997
35.1050 12.4374 0.0000 22.5479 0.0000 -0.0267 0.0000 0.9996
35.1550 12.5176 0.0000 22.6282 0.0000 -0.0270 0.0000 0.9996
35.2050 12.5964 0.0000 22.7073 0.0000 -0.0273 0.0000 0.9996
35.2550 12.6739 0.0000 22.7850 0.0000 -0.0276 0.0000 0.9996
35.3050 12.7501 0.0000 22.8613 0.0000 -0.0279 0.0000 0.9996
35.3550 12.8249 0.0000 22.9363 0.0000 -0.0282 0.0000 0.9996
35.4050 12.8984 0.0000 23.0099 0.0000 -0.0284 0.0000 0.9996
35.4550 12.9704 0.0000 23.0821 0.0000 -0.0287 0.0000 0.9996
35.5050 13.0412 0.0000 23.1530 0.0000 -0.0289 0.0000 0.9996
35.5550 13.1105 0.0000 23.2224 0.0000 -0.0290 0.0000 0.9996
35.6050 13.1784 0.0000 23.2905 0.0000 -0.0292 0.0000 0.9996
35.6550 13.2449 0.0000 23.3571 0.0000 -0.0293 0.0000 0.9996
35.7050 13.3100 0.0000 23.4224 0.0000 -0.0295 0.0000 0.9996
35.7550 13.3737 0.0000 23.4862 0.0000 -0.0296 0.0000 0.9996
35.8050 13.4360 0.0000 23.5486 0.0000 -0.0296 0.0000 0.9996
35.8550 13.4969 0.0000 23.6096 0.0000 -0.0297 0.0000 0.9996
35.9050 13.5564 0.0000 23.6692 0.0000 -0.0297 0.0000 0.9996
35.9550 13.6145 0.0000 23.7273 0.0000 -0.0297 0.0000 0.9996
36.0050 13.6711 0.0000 23.7841 0.0000 -0.0297 0.0000 0.9996
36.0550 13.7264 0.0000 23.8394 0.0000 -0.0297 0.0000 0.9996
36.1050 13.7802 0.0000 23.8933 0.0000 -0.0297 0.0000 0.9996
36.1550 13.8327 0.0000 23.9458 0.0000 -0.0296 0.0000 0.9996
36.2050 13.8837 0.0000 23.9969 0.0000 -0.0295 0.0000 0.9996
36.2550 13.9334 0.0000 24.0466 0.0000 -0.0294 0.0000 0.9996
36.3050 13.9816 0.0000 24.0949 0.0000 -0.0293 0.0000 0.9996
36.3550 14.0285 0.0000 24.1419 0.0000 -0.0291 0.0000 0.9996
36.4050 14.0740 0.0000 24.1874 0.0000 -0.0289 0.0000 0.9996
36.4550 14.1182 0.0000 24.2316 0.0000 -0.0287 0.0000 0.9996
36.5050 14.1610 0.0000 24.2744 0.0000 -0.0285 0.0000 0.9996
36.5550 14.2024 0.0000 24.3159 0.0000 -0.0283 0.0000 0.9996
36.6050 14.2425 0.0000 24.3560 0.0000 -0.0280 0.0000 0.9996
36.6550 14.2813 0.0000 24.3948 0.0000 -0.0278 0.0000 0.9996
36.7050 14.3188 0.0000 24.4323 0.0000 -0.0275 0.0000 0.9996
36.7550 14.3551 0.0000 24.4685 0.0000 -0.0272 0.0000 0.9996
36.8050 14.3900 0.0000 24.5034 0.0000 -0.0268 0.0000 0.9996
36.8550 14.4237 0.0000 24.5371 0.0000 -0.0265 0.0000 0.9996
36.9050 14.4561 0.0000 24.5694 0.0000 -0.0261 0.0000 0.9997
36.9550 14.4873 0.0000 24.6006 0.0000 -0.0258 0.0000 0.9997
37.0050 14.5173 0.0000 24.6305 0.0000 -0.0254 0.0000 0.9997
37.0550 14.5461 0.0000 24.6593 0.0000 -0.0249 0.0000 0.9997
37.1050 14.5737 0.0000 24.6868 0.0000 -0.0245 0.0000 0.9997
37.1550 14.6001 0.0000 24.7132 0.0000 -0.0241 0.0000 0.9997
37.2050 14.6255 0.0000 24.7385 0.0000 -0.0236 0.0000 0.9997
37.2550 14.6497 0.0000 24.7626 0.0000 -0.0232 0.0000 0.9997
37.3050 14.6728 0.0000 24.7857 0.0000 -0.0227 0.0000 0.9997
37.3550 14.6949 0.0000 24.8077 0.0000 -0.0222 0.0000 0.9998
37.4050 14.7159 0.0000 24.8286 0.0000 -0.0217 0.0000 0.9998
37.4550 14.7359 0.0000 24.8485 0.0000 -0.0211 0.0000 0.9998
37.5050 14.7549 0.0000 24.8673 0.0000 -0.0206 0.0000 0.9998
37.5550 14.7729 0.0000 24.8853 0.0000 -0.0201 0.0000 0.9998
37.6050 14.7900 0.0000 24.9022 0.0000 -0.0195 0.0000 0.9998
37.6550 14.8061 0.0000 24.9182 0.0000 -0.0190 0.0000 0.9998
37.7050 14.8213 0.0000 24.9333 0.0000 -0.0184 0.0000 0.9998
37.7550 14.8357 0.0000 24.9476 0.0000 -0.0178 0.0000 0.9998
37.8050 14.8492 0.0000 24.9610 0.0000 -0.0173 0.0000 0.9999
37.8550 14.8619 0.0000 24.9735 0.0000 -0.0167 0.0000 0.9999
37.9050 14.8739 0.0000 24.9853 0.0000 -0.0161 0.0000 0.9999
37.9550 14.8850 0.0000 24.9963 0.0000 -0.0155 0.0000 0.9999
38.0050 14.8954 0.0000 25.0065 0.0000 -0.0149 0.0000 0.9999
38.0550 14.9051 0.0000 25.0161 0.0000 -0.0143 0.0000 0.9999
38.1050 14.9141 0.0000 25.0249 0.0000 -0.0137 0.0000 0.9999
38.1550 14.9225 0.0000 25.0331 0.0000 -0.0131 0.0000 0.9999
38.2050 14.9302 0.0000 25.0407 0.0000 -0.0125 0.0000 0.9999
38.2550 14.9373 0.0000 25.0477 0.0000 -0.0119 0.0000 0.9999
38.3050 14.9439 0.0000 25.0540 0.0000 -0.0113 0.0000 0.9999
38.3550 14.9499 0.0000 25.0599 0.0000 -0.0107 0.0000 0.9999
38.4050 14.9554 0.0000 25.0652 0.0000 -0.0101 0.0000 0.9999
38.4550 14.9605 0.0000 25.0700 0.0000 -0.0096 0.0000 1.0000
38.5050 14.9650 0.0000 25.0744 0.0000 -0.0090 0.0000 1.0000
38.5550 14.9691 0.0000 25.0783 0.0000 -0.0084 0.0000 1.0000
38.6050 14.9728 0.0000 25.0819 0.0000 -0.0079 0.0000 1.0000
38.6550 14.9762 0.0000 25.0850 0.0000 -0.0073 0.0000 1.0000
38.7050 14.9792 0.0000 25.0878 0.0000 -0.0068 0.0000 1.0000
38.7550 14.9818 0.0000 25.0902 0.0000 -0.0063 0.0000 1.0000
38.8050 14.9842 0.0000 25.0924 0.0000 -0.0058 0.0000 1.0000
38.8550 14.9862 0.0000 25.0943 0.0000 -0.0053 0.0000 1.0000
38.9050 14.9881 0.0000 25.0959 0.0000 -0.0048 0.0000 1.0000
38.9550 14.9896 0.0000 25.0973 0.0000 -0.0043 0.0000 1.0000
39.0050 14.9910 0.0000 25.0984 0.0000 -0.0039 0.0000 1.0000
39.0550 14.9922 0.0000 25.0994 0.0000 -0.0034 0.0000 1.0000
39.1050 14.9932 0.0000 25.1002 0.0000 -0.0030 0.0000 1.0000
39.1550 14.9941 0.0000 25.1009 0.0000 -0.0026 0.0000 1.0000
39.2050 14.9948 0.0000 25.1015 0.0000 -0.0023 0.0000 1.0000
39.2550 14.9954 0.0000 25.1019 0.0000 -0.0019 0.0000 1.0000
39.3050 14.9960 0.0000 25.1022 0.0000 -0.0016 0.0000 1.0000
39.3550 14.9964 0.0000 25.1025 0.0000 -0.0013 0.0000 1.0000
39.4050 14.9968 0.0000 25.1027 0.0000 -0.0011 0.0000 1.0000
39.4550 14.9972 0.0000 25.1029 0.0000 -0.0008 0.0000 1.0000
39.5050 14.9975 0.0000 25.1030 0.0000 -0.0006 0.0000 1.0000
39.5550 14.9977 0.0000 25.1031 0.0000 -0.0005 0.0000 1.0000
39.6050 14.9980 0.0000 25.1031 0.0000 -0.0003 0.0000 1.0000
39.6550 14.9982 0.0000 25.1032 0.0000 -0.0002 0.0000 1.0000
39.7050 14.9984 0.0000 25.1032 0.0000 -0.0002 0.0000 1.0000
39.7550 14.9986 0.0000 25.1033 0.0000 -0.0001 0.0000 1.0000
39.8050 14.9988 0.0000 25.1033 0.0000 -0.0002 0.0000 1.0000
39.8550 14.9990 0.0000 25.1034 0.0000 -0.0002 0.0000 1.0000
39.9050 14.9992 0.0000 25.1034 0.0000 -0.0003 0.0000 1.0000
39.9550 14.9994 0.0000 25.1034 0.0000 -0.0003 0.0000 1.0000
40.0050 14.9995 0.0000 25.1034 0.0000 -0.0004 0.0000 1.0000
40.0550 14.9996 0.0000 25.1035 0.0000 -0.0004 0.0000 1.0000
40.1050 14.9998 0.0000 25.1035 0.0000 -0.0004 0.0000 1.0000
40.1550 14.9999 0.0000 25.1035 0.0000 -0.0004 0.0000 1.0000
40.2050 14.9999 0.0000 25.1035 0.0000 -0.0004 0.0000 1.0000
40.2550 15.0000 0.0000 25.1035 0.0000 -0.0003 0.0000 1.0000
40.3050 15.0000 0.0000 25.1035 0.0000 -0.0003 0.0000 1.0000
40.3550 15.0001 0.0000 25.1035 0.0000 -0.0002 0.0000 1.0000
40.4050 15.0001 0.0000 25.1035 0.0000 -0.0002 0.0000 1.0000
40.4550 15.0001 0.0000 25.1035 0.0000 -0.0001 0.0000 1.0000
40.5050 15.0001 0.0000 25.1035 0.0000 -0.0001 0.0000 1.0000
40.5550 15.0001 0.0000 25.1035 0.0000 -0.0001 0.0000 1.0000
40.6050 15.0001 0.0000 25.1035 0.0000 -0.0000 0.0000 1.0000
40.6550 15.0001 0.0000 25.1035 0.0000 -0.0000 0.0000 1.0000
40.7050 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
40.7550 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
40.8050 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
40.8550 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
40.9050 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
40.9550 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
41.0050 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
41.0550 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
41.1050 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
41.1550 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
41.2050 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
41.2550 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
41.3050 15.0000 0.0000 25.1035 0.0000 0.0000 0.0000 1.0000
41.3550 15.0000 0.0000 25.1035 0.0000 -0.0000 0.0000 1.0000
41.4050 15.0000 0.0000 25.1035 0.0000 -0.0000 0.0000 1.0000
41.4550 15.0000 0.0000 25.1035 0.0000 -0.0000 0.0000 1.0000
41.5050 15.0000 0.0000 25.1035 0.0000 -0.0000 0.0000 1.0000
41.5550 15.0000 0.0000 25.1035 0.0000 -0.0000 0.0000 1.0000
41.6050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
41.6550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
41.7050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
41.7550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
41.8050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
41.8550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
41.9050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
41.9550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
42.0050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
42.0550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.1050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.1550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.2050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.2550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.3050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.3550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.4050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.4550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.5050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.5550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.6050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.6550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.7050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
42.7550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
42.8050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
42.8550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
42.9050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
42.9550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.0050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.0550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.1050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.1550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.2050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.2550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.3050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.3550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.4050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
43.4550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.5050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.5550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.6050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.6550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.7050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.7550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.8050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.8550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.9050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
43.9550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
44.0050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
44.0550 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
44.1050 15.0000 0.0000 25.1034 0.0000 0.0000 0.0000 1.0000
44.1550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.2050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.2550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.3050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.3550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.4050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.4550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.5050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.5550 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.6050 15.0000 0.0000 25.1034 0.0000 -0.0000 0.0000 1.0000
44.6550 15.0000 0.0000 25.1033 0.0000 -0.0000 0.0000 1.0000
44.7050 15.0000 0.0000 25.1033 0.0000 -0.0000 0.0000 1.0000
44.7550 15.0000 0.0000 25.1033 0.0000 -0.0000 0.0000 1.0000
44.8050 15.0000 0.0000 25.1033 0.0000 -0.0000 0.0000 1.0000
44.8550 15.0000 0.0000 25.1033 0.0000 0.0000 0.0000 1.0000
44.9050 15.0000 0.0000 25.1033 0.0000 0.0000 0.0000 1.0000
44.9550 15.0000 0.0000 25.1033 0.0000 0.0000 0.0000 1.0000
45.0050 15.0000 0.0000 25.1033 0.0000 0.0000 0.0000 1.0000
45.0550 15.0000 -0.0000 25.1033 0.0000 0.0000 0.0000 1.0000
45.1050 15.0000 0.0000 25.1033 -0.0000 0.0000 0.0000 1.0000
45.1550 15.0000 0.0000 25.1033 -0.0000 0.0001 0.0000 1.0000
45.2050 15.0000 0.0000 25.1033 0.0000 0.0002 0.0000 1.0000
45.2550 15.0000 0.0000 25.1033 0.0000 0.0005 0.0000 1.0000
45.3050 15.0001 0.0000 25.1033 0.0000 0.0008 0.0000 1.0000
45.3550 15.0001 0.0000 25.1033 0.0000 0.0012 0.0000 1.0000
45.4050 15.0003 0.0000 25.1033 0.0000 0.0016 0.0000 1.0000
45.4550 15.0005 0.0000 25.1033 0.0000 0.0022 0.0000 1.0000
45.5050 15.0008 0.0000 25.1033 0.0000 0.0028 0.0000 1.0000
45.5550 15.0013 0.0000 25.1033 0.0000 0.0034 0.0001 1.0000
45.6050 15.0019 0.0000 25.1033 0.0000 0.0041 0.0001 1.0000
45.6550 15.0027 0.0000 25.1033 0.0000 0.0048 0.0001 1.0000
45.7050 15.0038 0.0000 25.1033 0.0000 0.0055 0.0002 1.0000
45.7550 15.0051 0.0000 25.1033 0.0000 0.0062 0.0003 1.0000
45.8050 15.0067 0.0000 25.1033 0.0000 0.0070 0.0003 1.0000
45.8550 15.0087 0.0000 25.1033 0.0000 0.0078 0.0004 1.0000
45.9050 15.0111 0.0000 25.1033 0.0000 0.0086 0.0005 1.0000
45.9550 15.0139 0.0000 25.1033 0.0000 0.0093 0.0007 1.0000
46.0050 15.0171 0.0000 25.1033 0.0000 0.0101 0.0008 0.9999
46.0550 15.0208 0.0000 25.1033 0.0000 0.0109 0.0010 0.9999
46.1050 15.0251 0.0000 25.1033 0.0000 0.0118 0.0012 0.9999
46.1550 15.0299 0.0000 25.1033 0.0000 0.0126 0.0014 0.9999
46.2050 15.0354 0.0000 25.1033 0.0000 0.0134 0.0017 0.9999
46.2550 15.0415 0.0000 25.1033 0.0000 0.0143 0.0020 0.9999
46.3050 15.0484 0.0000 25.1033 0.0000 0.0151 0.0023 0.9999
46.3550 15.0559 0.0000 25.1033 0.0000 0.0160 0.0026 0.9999
46.4050 15.0643 0.0000 25.1033 0.0000 0.0168 0.0030 0.9999
46.4550 15.0734 0.0000 25.1033 0.0001 0.0177 0.0034 0.9998
46.5050 15.0835 0.0000 25.1033 0.0001 0.0186 0.0038 0.9998
46.5550 15.0944 0.0000 25.1033 0.0001 0.0195 0.0043 0.9998
46.6050 15.1063 0.0000 25.1033 0.0001 0.0203 0.0048 0.9998
46.6550 15.1192 0.0000 25.1033 0.0001 0.0212 0.0054 0.9998
46.7050 15.1332 0.0000 25.1033 0.0001 0.0221 0.0060 0.9997
46.7550 15.1482 0.0000 25.1033 0.0002 0.0230 0.0066 0.9997
46.8050 15.1643 0.0000 25.1033 0.0002 0.0239 0.0073 0.9997
46.8550 15.1817 0.0000 25.1033 0.0002 0.0247 0.0081 0.9997
46.9050 15.2002 0.0000 25.1033 0.0002 0.0256 0.0089 0.9996
46.9550 15.2200 0.0000 25.1033 0.0003 0.0264 0.0097 0.9996
47.0050 15.2410 0.0000 25.1033 0.0003 0.0273 0.0106 0.9996
47.0550 15.2635 0.0000 25.1033 0.0003 0.0281 0.0115 0.9995
47.1050 15.2872 0.0000 25.1032 0.0004 0.0289 0.0125 0.9995
47.1550 15.3124 0.0000 25.1032 0.0004 0.0297 0.0135 0.9995
47.2050 15.3391 -0.0000 25.1032 0.0004 0.0305 0.0146 0.9994
47.2550 15.3672 -0.0000 25.1032 0.0005 0.0313 0.0157 0.9994
47.3050 15.3969 -0.0000 25.1032 0.0005 0.0320 0.0169 0.9993
47.3550 15.4281 -0.0000 25.1032 0.0006 0.0327 0.0181 0.9993
47.4050 15.4609 -0.0000 25.1032 0.0006 0.0335 0.0194 0.9993
47.4550 15.4954 -0.0000 25.1032 0.0007 0.0342 0.0208 0.9992
47.5050 15.5315 -0.0000 25.1032 0.0008 0.0348 0.0222 0.9991
47.5550 15.5693 -0.0000 25.1032 0.0008 0.0355 0.0237 0.9991
47.6050 15.6089 -0.0000 25.1032 0.0009 0.0361 0.0252 0.9990
47.6550 15.6502 -0.0000 25.1032 0.0010 0.0367 0.0268 0.9990
47.7050 15.6933 -0.0000 25.1032 0.0010 0.0373 0.0284 0.9989
47.7550 15.7382 -0.0000 25.1032 0.0011 0.0379 0.0302 0.9988
47.8050 15.7850 -0.0000 25.1032 0.0012 0.0385 0.0319 0.9987
47.8550 15.8336 -0.0000 25.1032 0.0013 0.0390 0.0337 0.9987
47.9050 15.8841 -0.0000 25.1032 0.0014 0.0395 0.0356 0.9986
47.9550 15.9366 -0.0000 25.1032 0.0015 0.0400 0.0376 0.9985
48.0050 15.9910 -0.0000 25.1031 0.0016 0.0404 0.0396 0.9984
48.0550 16.0473 -0.0000 25.1031 0.0017 0.0408 0.0417 0.9983
48.1050 16.1056 -0.0000 25.1031 0.0018 0.0412 0.0438 0.9982
48.1550 16.1659 -0.0000 25.1031 0.0019 0.0416 0.0460 0.9981
48.2050 16.2283 -0.0000 25.1031 0.0020 0.0419 0.0482 0.9980
48.2550 16.2926 -0.0001 25.1031 0.0021 0.0423 0.0506 0.9978
48.3050 16.3590 -0.0001 25.1031 0.0022 0.0426 0.0529 0.9977
48.3550 16.4275 -0.0001 25.1031 0.0023 0.0428 0.0554 0.9975
48.4050 16.4980 -0.0001 25.1031 0.0024 0.0431 0.0579 0.9974
48.4550 16.5706 -0.0001 25.1031 0.0025 0.0433 0.0605 0.9972
48.5050 16.6452 -0.0001 25.1031 0.0026 0.0434 0.0631 0.9971
48.5550 16.7220 -0.0001 25.1031 0.0028 0.0436 0.0658 0.9969
48.6050 16.8008 -0.0001 25.1031 0.0029 0.0437 0.0685 0.9967
48.6550 16.8818 -0.0001 25.1031 0.0030 0.0438 0.0714 0.9965
48.7050 16.9648 -0.0001 25.1031 0.0031 0.0439 0.0742 0.9963
48.7550 17.0500 -0.0002 25.1031 0.0032 0.0439 0.0772 0.9960
48.8050 17.1372 -0.0002 25.1031 0.0034 0.0439 0.0802 0.9958
48.8550 17.2266 -0.0002 25.1031 0.0035 0.0439 0.0832 0.9956
48.9050 17.3180 -0.0002 25.1031 0.0036 0.0439 0.0863 0.9953
48.9550 17.4115 -0.0002 25.1031 0.0037 0.0438 0.0895 0.9950
49.0050 17.5071 -0.0003 25.1031 0.0038 0.0437 0.0928 0.9947
49.0550 17.6048 -0.0003 25.1031 0.0040 0.0435 0.0961 0.9944
49.1050 17.7045 -0.0003 25.1031 0.0041 0.0434 0.0994 0.9941
49.1550 17.8063 -0.0003 25.1031 0.0042 0.0432 0.1028 0.9938
49.2050 17.9101 -0.0003 25.1031 0.0043 0.0430 0.1063 0.9934
49.2550 18.0159 -0.0004 25.1031 0.0044 0.0427 0.1098 0.9930
49.3050 18.1238 -0.0004 25.1031 0.0045 0.0424 0.1134 0.9926
49.3550 18.2337 -0.0004 25.1031 0.0046 0.0421 0.1170 0.9922
49.4050 18.3455 -0.0005 25.1031 0.0047 0.0418 0.1207 0.9918
49.4550 18.4593 -0.0005 25.1031 0.0048 0.0414 0.1245 0.9913
49.5050 18.5750 -0.0005 25.1031 0.0049 0.0410 0.1283 0.9909
49.5550 18.6926 -0.0005 25.1031 0.0050 0.0406 0.1321 0.9904
49.6050 18.8121 -0.0006 25.1031 0.0050 0.0402 0.1361 0.9899
49.6550 18.9335 -0.0006 25.1031 0.0051 0.0397 0.1400 0.9893
49.7050 19.0567 -0.0006 25.1031 0.0052 0.0392 0.1440 0.9888
49.7550 19.1818 -0.0007 25.1031 0.0052 0.0387 0.1481 0.9882
49.8050 19.3086 -0.0007 25.1031 0.0053 0.0381 0.1522 0.9876
49.8550 19.4372 -0.0007 25.1031 0.0053 0.0375 0.1563 0.9870
49.9050 19.5675 -0.0008 25.1031 0.0054 0.0369 0.1606 0.9863
49.9550 19.6994 -0.0008 25.1031 0.0054 0.0363 0.1648 0.9856
50.0050 19.8331 -0.0008 25.1031 0.0054 0.0356 0.1691 0.9849
50.0550 19.9683 -0.0009 25.1031 0.0055 0.0350 0.1734 0.9842
50.1050 20.1052 -0.0009 25.1031 0.0055 0.0343 0.1778 0.9835
50.1550 20.2436 -0.0009 25.1031 0.0055 0.0335 0.1822 0.9827
50.2050 20.3835 -0.0010 25.1031 0.0055 0.0328 0.1867 0.9819
50.2550 20.5249 -0.0010 25.1032 0.0055 0.0320 0.1912 0.9810
50.3050 20.6677 -0.0010 25.1032 0.0054 0.0312 0.1957 0.9801
50.3550 20.8119 -0.0011 25.1032 0.0054 0.0304 0.2003 0.9792
50.4050 20.9575 -0.0011 25.1032 0.0054 0.0296 0.2049 0.9783
50.4550 21.1044 -0.0011 25.1032 0.0053 0.0287 0.2096 0.9774
50.5050 21.2525 -0.0011 25.1032 0.0053 0.0278 0.2143 0.9764
50.5550 21.4019 -0.0012 25.1032 0.0052 0.0270 0.2190 0.9753
50.6050 21.5524 -0.0012 25.1032 0.0051 0.0260 0.2237 0.9743
50.6550 21.7040 -0.0012 25.1032 0.0050 0.0251 0.2285 0.9732
50.7050 21.8568 -0.0012 25.1032 0.0049 0.0242 0.2333 0.9721
50.7550 22.0106 -0.0012 25.1032 0.0048 0.0232 0.2382 0.9709
50.8050 22.1653 -0.0012 25.1032 0.0047 0.0223 0.2430 0.9697
50.8550 22.3210 -0.0012 25.1032 0.0046 0.0213 0.2479 0.9685
50.9050 22.4776 -0.0012 25.1032 0.0044 0.0203 0.2529 0.9673
50.9550 22.6350 -0.0012 25.1032 0.0043 0.0193 0.2578 0.9660
51.0050 22.7932 -0.0012 25.1032 0.0041 0.0182 0.2627 0.9647
51.0550 22.9522 -0.0012 25.1032 0.0040 0.0172 0.2677 0.9633
51.1050 23.1118 -0.0012 25.1032 0.0038 0.0162 0.2727 0.9619
51.1550 23.2720 -0.0012 25.1032 0.0036 0.0151 0.2777 0.9605
51.2050 23.4329 -0.0012 25.1032 0.0034 0.0140 0.2828 0.9591
51.2550 23.5942 -0.0012 25.1032 0.0032 0.0130 0.2878 0.9576
51.3050 23.7560 -0.0012 25.1032 0.0029 0.0119 0.2929 0.9561
51.3550 23.9183 -0.0012 25.1032 0.0027 0.0108 0.2979 0.9545
51.4050 24.0809 -0.0011 25.1032 0.0024 0.0097 0.3030 0.9529
51.4550 24.2438 -0.0011 25.1032 0.0022 0.0086 0.3081 0.9513
51.5050 24.4070 -0.0011 25.1032 0.0019 0.0076 0.3132 0.9496
51.5550 24.5703 -0.0010 25.1032 0.0016 0.0065 0.3183 0.9480
51.6050 24.7338 -0.0010 25.1032 0.0013 0.0054 0.3234 0.9462
51.6550 24.8974 -0.0010 25.1032 0.0010 0.0043 0.3286 0.9445
51.7050 25.0610 -0.0009 25.1032 0.0007 0.0032 0.3337 0.9427
51.7550 25.2246 -0.0009 25.1032 0.0003 0.0021 0.3388 0.9409
51.8050 25.3882 -0.0008 25.1031 0.0000 0.0010 0.3439 0.9390
51.8550 25.5516 -0.0008 25.1031 -0.0003 -0.0001 0.3490 0.9371
51.9050 25.7148 -0.0007 25.1031 -0.0007 -0.0011 0.3541 0.9352
51.9550 25.8777 -0.0007 25.1031 -0.0011 -0.0022 0.3592 0.9332
52.0050 26.0404 -0.0006 25.1031 -0.0015 -0.0033 0.3643 0.9313
52.0550 26.2027 -0.0005 25.1031 -0.0019 -0.0043 0.3694 0.9292
52.1050 26.3646 -0.0005 25.1031 -0.0023 -0.0054 0.3745 0.9272
52.1550 26.5261 -0.0004 25.1031 -0.0027 -0.0064 0.3796 0.9251
52.2050 26.6870 -0.0004 25.1031 -0.0031 -0.0074 0.3847 0.9230
52.2550 26.8474 -0.0003 25.1031 -0.0035 -0.0085 0.3897 0.9209
52.3050 27.0071 -0.0002 25.1031 -0.0040 -0.0095 0.3947 0.9187
52.3550 27.1662 -0.0002 25.1031 -0.0044 -0.0105 0.3998 0.9165
52.4050 27.3246 -0.0001 25.1031 -0.0049 -0.0114 0.4048 0.9143
52.4550 27.4821 -0.0001 25.1031 -0.0053 -0.0124 0.4098 0.9121
52.5050 27.6389 -0.0000 25.1031 -0.0058 -0.0133 0.4147 0.9098
52.5550 27.7948 0.0001 25.1031 -0.0063 -0.0143 0.4197 0.9075
52.6050 27.9497 0.0001 25.1030 -0.0068 -0.0152 0.4246 0.9052
52.6550 28.1037 0.0002 25.1030 -0.0073 -0.0161 0.4295 0.9029
52.7050 28.2566 0.0002 25.1030 -0.0078 -0.0170 0.4344 0.9005
52.7550 28.4085 0.0003 25.1030 -0.0083 -0.0178 0.4393 0.8981
52.8050 28.5592 0.0003 25.1030 -0.0088 -0.0187 0.4441 0.8957
52.8550 28.7088 0.0004 25.1030 -0.0093 -0.0195 0.4489 0.8933
52.9050 28.8572 0.0004 25.1030 -0.0098 -0.0203 0.4537 0.8909
52.9550 29.0043 0.0005 25.1030 -0.0103 -0.0211 0.4584 0.8884
53.0050 29.1502 0.0005 25.1030 -0.0108 -0.0219 0.4631 0.8859
53.0550 29.2946 0.0006 25.1030 -0.0114 -0.0226 0.4678 0.8835
53.1050 29.4377 0.0006 25.1030 -0.0119 -0.0233 0.4725 0.8810
53.1550 29.5794 0.0006 25.1030 -0.0124 -0.0240 0.4771 0.8784
53.2050 29.7196 0.0007 25.1030 -0.0129 -0.0247 0.4817 0.8759
53.2550 29.8583 0.0007 25.1029 -0.0134 -0.0253 0.4862 0.8734
53.3050 29.9954 0.0007 25.1029 -0.0140 -0.0260 0.4908 0.8708
53.3550 30.1310 0.0007 25.1029 -0.0145 -0.0266 0.4952 0.8682
53.4050 30.2650 0.0008 25.1029 -0.0150 -0.0271 0.4997 0.8657
53.4550 30.3973 0.0008 25.1029 -0.0155 -0.0277 0.5041 0.8631
53.5050 30.5279 0.0008 25.1029 -0.0160 -0.0282 0.5084 0.8605
53.5550 30.6568 0.0008 25.1029 -0.0165 -0.0287 0.5128 0.8579
53.6050 30.7840 0.0008 25.1029 -0.0170 -0.0292 0.5171 0.8553
53.6550 30.9094 0.0008 25.1029 -0.0175 -0.0297 0.5213 0.8527
53.7050 31.0329 0.0008 25.1029 -0.0179 -0.0301 0.5255 0.8501
53.7550 31.1547 0.0008 25.1029 -0.0184 -0.0305 0.5297 0.8475
53.8050 31.2745 0.0008 25.1029 -0.0189 -0.0309 0.5338 0.8449
53.8550 31.3925 0.0008 25.1029 -0.0193 -0.0312 0.5378 0.8422
53.9050 31.5086 0.0008 25.1029 -0.0198 -0.0316 0.5419 0.8396
53.9550 31.6228 0.0008 25.1028 -0.0202 -0.0319 0.5458 0.8370
54.0050 31.7349 0.0008 25.1028 -0.0206 -0.0322 0.5498 0.8344
54.0550 31.8452 0.0008 25.1028 -0.0210 -0.0324 0.5537 0.8318
54.1050 31.9534 0.0008 25.1028 -0.0214 -0.0326 0.5575 0.8293
54.1550 32.0596 0.0007 25.1028 -0.0218 -0.0328 0.5613 0.8267
54.2050 32.1638 0.0007 25.1028 -0.0221 -0.0330 0.5650 0.8241
54.2550 32.2660 0.0007 25.1028 -0.0225 -0.0332 0.5687 0.8215
54.3050 32.3661 0.0007 25.1028 -0.0228 -0.0333 0.5724 0.8190
54.3550 32.4641 0.0007 25.1028 -0.0231 -0.0334 0.5760 0.8164
54.4050 32.5601 0.0006 25.1028 -0.0234 -0.0335 0.5795 0.8139
54.4550 32.6540 0.0006 25.1028 -0.0237 -0.0335 0.5830 0.8114
54.5050 32.7458 0.0006 25.1028 -0.0239 -0.0335 0.5865 0.8089
54.5550 32.8355 0.0006 25.1028 -0.0242 -0.0335 0.5899 0.8064
54.6050 32.9231 0.0006 25.1028 -0.0244 -0.0335 0.5932 0.8040
54.6550 33.0086 0.0005 25.1028 -0.0246 -0.0335 0.5965 0.8015
54.7050 33.0920 0.0005 25.1028 -0.0248 -0.0334 0.5998 0.7991
54.7550 33.1733 0.0005 25.1028 -0.0249 -0.0333 0.6030 0.7967
54.8050 33.2525 0.0005 25.1028 -0.0251 -0.0332 0.6061 0.7943
54.8550 33.3296 0.0004 25.1028 -0.0252 -0.0330 0.6092 0.7919
54.9050 33.4046 0.0004 25.1028 -0.0253 -0.0329 0.6123 0.7896
54.9550 33.4775 0.0004 25.1028 -0.0253 -0.0327 0.6153 0.7872
55.0050 33.5484 0.0004 25.1028 -0.0254 -0.0325 0.6182 0.7849
55.0550 33.6172 0.0003 25.1028 -0.0254 -0.0322 0.6211 0.7827
55.1050 33.6839 0.0003 25.1028 -0.0254 -0.0320 0.6239 0.7804
55.1550 33.7486 0.0003 25.1028 -0.0254 -0.0317 0.6267 0.7782
55.2050 33.8112 0.0003 25.1028 -0.0253 -0.0314 0.6294 0.7760
55.2550 33.8719 0.0003 25.1028 -0.0253 -0.0311 0.6321 0.7738
55.3050 33.9305 0.0002 25.1028 -0.0252 -0.0307 0.6347 0.7717
55.3550 33.9871 0.0002 25.1028 -0.0251 -0.0304 0.6373 0.7696
55.4050 34.0418 0.0002 25.1028 -0.0249 -0.0300 0.6398 0.7675
55.4550 34.0946 0.0002 25.1028 -0.0248 -0.0296 0.6423 0.7655
55.5050 34.1454 0.0002 25.1028 -0.0246 -0.0292 0.6447 0.7635
55.5550 34.1943 0.0002 25.1028 -0.0244 -0.0288 0.6471 0.7615
55.6050 34.2413 0.0001 25.1028 -0.0242 -0.0283 0.6494 0.7596
55.6550 34.2865 0.0001 25.1028 -0.0239 -0.0279 0.6516 0.7577
55.7050 34.3299 0.0001 25.1028 -0.0236 -0.0274 0.6538 0.7558
55.7550 34.3715 0.0001 25.1028 -0.0234 -0.0269 0.6560 0.7539
55.8050 34.4113 0.0001 25.1028 -0.0230 -0.0264 0.6581 0.7521
55.8550 34.4494 0.0001 25.1028 -0.0227 -0.0258 0.6601 0.7504
55.9050 34.4858 0.0001 25.1028 -0.0224 -0.0253 0.6621 0.7486
55.9550 34.5205 0.0001 25.1028 -0.0220 -0.0247 0.6641 0.7469
56.0050 34.5536 0.0001 25.1028 -0.0216 -0.0242 0.6660 0.7453
56.0550 34.5850 0.0001 25.1028 -0.0212 -0.0236 0.6678 0.7437
56.1050 34.6150 0.0001 25.1028 -0.0208 -0.0230 0.6696 0.7421
56.1550 34.6433 0.0000 25.1028 -0.0203 -0.0224 0.6713 0.7405
56.2050 34.6702 0.0000 25.1028 -0.0198 -0.0218 0.6730 0.7390
56.2550 34.6957 0.0000 25.1028 -0.0194 -0.0212 0.6747 0.7375
56.3050 34.7197 0.0000 25.1028 -0.0189 -0.0205 0.6763 0.7361
56.3550 34.7423 0.0000 25.1028 -0.0184 -0.0199 0.6778 0.7347
56.4050 34.7636 0.0000 25.1028 -0.0178 -0.0193 0.6793 0.7334
56.4550 34.7837 0.0000 25.1028 -0.0173 -0.0186 0.6808 0.7321
56.5050 34.8024 0.0000 25.1028 -0.0168 -0.0180 0.6822 0.7308
56.5550 34.8200 0.0000 25.1028 -0.0162 -0.0173 0.6835 0.7295
56.6050 34.8364 0.0000 25.1029 -0.0156 -0.0166 0.6848 0.7283
56.6550 34.8517 0.0000 25.1029 -0.0151 -0.0160 0.6861 0.7272
56.7050 34.8659 0.0000 25.1029 -0.0145 -0.0153 0.6873 0.7261
56.7550 34.8790 0.0000 25.1029 -0.0139 -0.0146 0.6885 0.7250
56.8050 34.8912 0.0000 25.1029 -0.0133 -0.0140 0.6896 0.7239
56.8550 34.9024 0.0000 25.1029 -0.0127 -0.0133 0.6907 0.7229
56.9050 34.9127 0.0000 25.1029 -0.0121 -0.0126 0.6917 0.7219
56.9550 34.9221 0.0000 25.1029 -0.0115 -0.0120 0.6927 0.7210
57.0050 34.9308 0.0000 25.1029 -0.0109 -0.0113 0.6937 0.7201
57.0550 34.9386 0.0000 25.1029 -0.0103 -0.0107 0.6946 0.7193
57.1050 34.9458 0.0000 25.1029 -0.0097 -0.0100 0.6954 0.7184
57.1550 34.9522 0.0000 25.1029 -0.0091 -0.0094 0.6963 0.7177
57.2050 34.9580 0.0000 25.1029 -0.0085 -0.0088 0.6971 0.7169
57.2550 34.9632 0.0000 25.1029 -0.0080 -0.0082 0.6978 0.7162
57.3050 34.9679 0.0000 25.1029 -0.0074 -0.0076 0.6985 0.7155
57.3550 34.9720 0.0000 25.1029 -0.0068 -0.0070 0.6992 0.7149
57.4050 34.9756 0.0000 25.1029 -0.0063 -0.0064 0.6998 0.7143
57.4550 34.9788 0.0000 25.1029 -0.0057 -0.0058 0.7004 0.7137
57.5050 34.9816 0.0000 25.1029 -0.0052 -0.0053 0.7010 0.7131
57.5550 34.9841 0.0000 25.1029 -0.0047 -0.0048 0.7015 0.7126
57.6050 34.9862 0.0000 25.1029 -0.0042 -0.0043 0.7020 0.7121
57.6550 34.9880 0.0000 25.1029 -0.0037 -0.0038 0.7025 0.7117
57.7050 34.9896 0.0000 25.1029 -0.0033 -0.0033 0.7029 0.7113
57.7550 34.9909 0.0000 25.1029 -0.0029 -0.0029 0.7033 0.7109
57.8050 34.9920 0.0000 25.1029 -0.0024 -0.0025 0.7037 0.7105
57.8550 34.9930 0.0000 25.1029 -0.0021 -0.0021 0.7040 0.7102
57.9050 34.9938 0.0000 25.1029 -0.0017 -0.0017 0.7043 0.7099
57.9550 34.9945 0.0000 25.1029 -0.0014 -0.0014 0.7046 0.7096
58.0050 34.9951 0.0000 25.1029 -0.0011 -0.0011 0.7049 0.7093
58.0550 34.9956 0.0000 25.1029 -0.0009 -0.0009 0.7051 0.7091
58.1050 34.9960 0.0000 25.1029 -0.0006 -0.0006 0.7054 0.7088
58.1550 34.9964 0.0000 25.1029 -0.0005 -0.0005 0.7056 0.7086
58.2050 34.9968 0.0000 25.1029 -0.0003 -0.0003 0.7057 0.7085
58.2550 34.9972 0.0000 25.1029 -0.0002 -0.0002 0.7059 0.7083
58.3050 34.9975 0.0000 25.1029 -0.0002 -0.0002 0.7060 0.7082
58.3550 34.9979 0.0000 25.1029 -0.0002 -0.0002 0.7062 0.7080
58.4050 34.9982 0.0000 25.1029 -0.0002 -0.0002 0.7063 0.7079
58.4550 34.9985 0.0000 25.1029 -0.0003 -0.0003 0.7064 0.7078
58.5050 34.9988 0.0000 25.1029 -0.0003 -0.0003 0.7065 0.7077
58.5550 34.9990 0.0000 25.1029 -0.0004 -0.0004 0.7066 0.7077
58.6050 34.9993 0.0000 25.1029 -0.0004 -0.0004 0.7066 0.7076
58.6550 34.9995 0.0000 25.1029 -0.0005 -0.0005 0.7067 0.7075
58.7050 34.9997 0.0000 25.1029 -0.0005 -0.0005 0.7067 0.7075
58.7550 34.9998 -0.0000 25.1029 -0.0004 -0.0004 0.7068 0.7074
58.8050 34.9999 -0.0000 25.1029 -0.0004 -0.0004 0.7068 0.7074
58.8550 35.0000 -0.0000 25.1029 -0.0004 -0.0004 0.7069 0.7074
58.9050 35.0001 -0.0000 25.1029 -0.0003 -0.0003 0.7069 0.7073
58.9550 35.0001 -0.0000 25.1029 -0.0003 -0.0003 0.7069 0.7073
59.0050 35.0001 -0.0000 25.1029 -0.0002 -0.0002 0.7069 0.7073
59.0550 35.0001 -0.0000 25.1029 -0.0002 -0.0002 0.7070 0.7072
59.1050 35.0001 -0.0000 25.1029 -0.0001 -0.0001 0.7070 0.7072
59.1550 35.0001 -0.0000 25.1029 -0.0001 -0.0001 0.7070 0.7072
59.2050 35.0001 -0.0000 25.1029 -0.0000 -0.0000 0.7070 0.7072
59.2550 35.0001 -0.0000 25.1029 -0.0000 -0.0000 0.7070 0.7072
59.3050 35.0001 0.0000 25.1029 0.0000 0.0000 0.7070 0.7072
59.3550 35.0000 0.0000 25.1029 0.0000 0.0000 0.7070 0.7072
59.4050 35.0000 0.0000 25.1029 0.0000 0.0000 0.7071 0.7072
59.4550 35.0000 0.0000 25.1029 0.0000 0.0000 0.7071 0.7072
59.5050 35.0000 0.0000 25.1029 0.0000 0.0000 0.7071 0.7071
59.5550 35.0000 0.0000 25.1029 0.0000 0.0000 0.7071 0.7071
59.6050 35.0000 0.0000 25.1029 0.0000 0.0000 0.7071 0.7071
59.6550 35.0000 0.0000 25.1029 0.0000 0.0000 0.7071 0.7071
59.7050 35.0000 0.0000 25.1029 0.0000 0.0000 0.7071 0.7071
59.7550 35.0000 0.0000 25.1029 0.0000 0.0000 0.7071 0.7071
59.8050 35.0000 0.0000 25.1028 0.0000 0.0000 0.7071 0.7071
59.8550 35.0000 0.0000 25.1028 0.0000 0.0000 0.7071 0.7071
59.9050 35.0000 0.0000 25.1028 0.0000 0.0000 0.7071 0.7071
59.9550 35.0000 0.0000 25.1028 -0.0000 -0.0000 0.7071 0.7071
60.0050 35.0000 0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.0550 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.1050 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.1550 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.2050 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.2550 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.3050 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.3550 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.4050 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.4550 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.5050 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.5550 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.6050 35.0000 -0.0000 25.1027 -0.0000 -0.0000 0.7071 0.7071
60.6550 35.0000 -0.0000 25.1027 0.0000 0.0000 0.7071 0.7071
60.7050 35.0000 -0.0000 25.1027 0.0000 0.0000 0.7071 0.7071
60.7550 35.0000 0.0000 25.1027 0.0000 0.0000 0.7071 0.7071
60.8050 35.0000 0.0000 25.1027 0.0000 0.0000 0.7071 0.7071
60.8550 35.0000 0.0000 25.1027 0.0001 0.0001 0.7071 0.7071
60.9050 35.0000 0.0000 25.1027 0.0003 0.0003 0.7071 0.7071
60.9550 35.0000 0.0000 25.1027 0.0007 0.0007 0.7071 0.7071
61.0050 35.0001 0.0000 25.1027 0.0011 0.0011 0.7071 0.7071
61.0550 35.0003 0.0000 25.1026 0.0018 0.0018 0.7071 0.7071
61.1050 35.0006 0.0000 25.1026 0.0025 0.0025 0.7071 0.7071
61.1550 35.0010 0.0000 25.1026 0.0033 0.0033 0.7071 0.7071
61.2050 35.0017 0.0000 25.1026 0.0042 0.0042 0.7071 0.7071
61.2550 35.0027 0.0000 25.1026 0.0052 0.0052 0.7071 0.7071
61.3050 35.0040 0.0000 25.1026 0.0062 0.0062 0.7071 0.7071
61.3550 35.0058 0.0000 25.1026 0.0073 0.0073 0.7071 0.7071
61.4050 35.0081 0.0000 25.1026 0.0084 0.0084 0.7071 0.7071
61.4550 35.0109 0.0000 25.1026 0.0095 0.0095 0.7070 0.7070
61.5050 35.0145 0.0000 25.1026 0.0106 0.0106 0.7070 0.7070
61.5550 35.0187 0.0000 25.1026 0.0117 0.0117 0.7070 0.7070
61.6050 35.0238 0.0000 25.1026 0.0128 0.0128 0.7070 0.7070
61.6550 35.0297 0.0000 25.1026 0.0139 0.0139 0.7070 0.7070
61.7050 35.0367 0.0000 25.1026 0.0150 0.0150 0.7069 0.7069
61.7550 35.0446 0.0000 25.1026 0.0161 0.0161 0.7069 0.7069
61.8050 35.0537 0.0000 25.1026 0.0172 0.0172 0.7069 0.7069
61.8550 35.0639 0.0000 25.1026 0.0182 0.0182 0.7069 0.7069
61.9050 35.0755 0.0000 25.1026 0.0193 0.0193 0.7068 0.7068
61.9550 35.0883 0.0000 25.1026 0.0204 0.0204 0.7068 0.7068
62.0050 35.1026 0.0000 25.1026 0.0214 0.0214 0.7068 0.7068
62.0550 35.1184 0.0000 25.1026 0.0225 0.0225 0.7067 0.7067
62.1050 35.1357 0.0000 25.1026 0.0235 0.0235 0.7067 0.7067
62.1550 35.1546 0.0000 25.1026 0.0245 0.0245 0.7067 0.7067
62.2050 35.1753 0.0000 25.1026 0.0256 0.0256 0.7066 0.7066
62.2550 35.1977 0.0000 25.1026 0.0266 0.0266 0.7066 0.7066
62.3050 35.2220 0.0000 25.1026 0.0276 0.0276 0.7066 0.7066
62.3550 35.2481 0.0000 25.1026 0.0285 0.0285 0.7065 0.7065
62.4050 35.2763 0.0000 25.1026 0.0295 0.0295 0.7065 0.7065
62.4550 35.3065 0.0000 25.1026 0.0304 0.0304 0.7065 0.7065
62.5050 35.3388 0.0000 25.1026 0.0313 0.0313 0.7064 0.7064
62.5550 35.3732 0.0000 25.1025 0.0321 0.0321 0.7064 0.7064
62.6050 35.4099 0.0000 25.1025 0.0329 0.0329 0.7063 0.7063
62.6550 35.4488 0.0000 25.1025 0.0337 0.0337 0.7063 0.7063
62.7050 35.4901 0.0000 25.1025 0.0345 0.0345 0.7063 0.7063
62.7550 35.5338 0.0000 25.1025 0.0352 0.0352 0.7062 0.7062
62.8050 35.5799 0.0000 25.1025 0.0359 0.0359 0.7062 0.7062
62.8550 35.6285 0.0000 25.1025 0.0365 0.0365 0.7062 0.7062
62.9050 35.6796 0.0000 25.1025 0.0372 0.0372 0.7061 0.7061
62.9550 35.7332 0.0000 25.1025 0.0377 0.0377 0.7061 0.7061
63.0050 35.7895 0.0000 25.1025 0.0382 0.0382 0.7061 0.7061
63.0550 35.8484 0.0000 25.1024 0.0387 0.0387 0.7060 0.7060
63.1050 35.9099 0.0000 25.1024 0.0391 0.0391 0.7060 0.7060
63.1550 35.9742 0.0000 25.1024 0.0395 0.0395 0.7060 0.7060
63.2050 36.0411 0.0000 25.1024 0.0399 0.0399 0.7060 0.7060
63.2550 36.1108 0.0000 25.1024 0.0402 0.0402 0.7060 0.7060
63.3050 36.1833 0.0000 25.1024 0.0404 0.0404 0.7060 0.7060
63.3550 36.2585 0.0000 25.1024 0.0406 0.0406 0.7059 0.7059
63.4050 36.3365 0.0000 25.1024 0.0408 0.0408 0.7059 0.7059
63.4550 36.4172 0.0000 25.1024 0.0409 0.0409 0.7059 0.7059
63.5050 36.5008 0.0000 25.1024 0.0410 0.0410 0.7059 0.7059
63.5550 36.5871 0.0000 25.1023 0.0410 0.0410 0.7059 0.7059
63.6050 36.6762 0.0000 25.1023 0.0409 0.0409 0.7059 0.7059
63.6550 36.7681 0.0000 25.1023 0.0409 0.0409 0.7059 0.7059
63.7050 36.8628 0.0000 25.1023 0.0407 0.0407 0.7059 0.7059
63.7550 36.9602 0.0000 25.1023 0.0406 0.0406 0.7059 0.7059
63.8050 37.0604 0.0000 25.1023 0.0404 0.0404 0.7060 0.7060
63.8550 37.1633 0.0000 25.1023 0.0401 0.0401 0.7060 0.7060
63.9050 37.2688 0.0000 25.1023 0.0398 0.0398 0.7060 0.7060
63.9550 37.3770 0.0000 25.1023 0.0394 0.0394 0.7060 0.7060
64.0050 37.4879 0.0000 25.1023 0.0390 0.0390 0.7060 0.7060
64.0550 37.6014 0.0000 25.1023 0.0386 0.0386 0.7061 0.7061
64.1050 37.7174 0.0000 25.1023 0.0381 0.0381 0.7061 0.7061
64.1550 37.8360 0.0000 25.1023 0.0376 0.0376 0.7061 0.7061
64.2050 37.9570 0.0000 25.1023 0.0370 0.0370 0.7061 0.7061
64.2550 38.0805 0.0000 25.1023 0.0364 0.0364 0.7062 0.7062
64.3050 38.2063 0.0000 25.1024 0.0357 0.0357 0.7062 0.7062
64.3550 38.3345 0.0000 25.1024 0.0350 0.0350 0.7062 0.7062
64.4050 38.4650 0.0000 25.1024 0.0343 0.0343 0.7063 0.7063
64.4550 38.5977 0.0000 25.1024 0.0335 0.0335 0.7063 0.7063
64.5050 38.7326 0.0000 25.1024 0.0327 0.0327 0.7064 0.7064
64.5550 38.8696 0.0000 25.1024 0.0318 0.0318 0.7064 0.7064
64.6050 39.0086 0.0000 25.1024 0.0309 0.0309 0.7064 0.7064
64.6550 39.1495 0.0000 25.1024 0.0300 0.0300 0.7065 0.7065
64.7050 39.2924 0.0000 25.1024 0.0290 0.0290 0.7065 0.7065
64.7550 39.4371 0.0000 25.1024 0.0280 0.0280 0.7066 0.7066
64.8050 39.5835 0.0000 25.1024 0.0270 0.0270 0.7066 0.7066
64.8550 39.7316 0.0000 25.1025 0.0259 0.0259 0.7066 0.7066
64.9050 39.8813 0.0000 25.1025 0.0248 0.0248 0.7067 0.7067
64.9550 40.0326 0.0000 25.1025 0.0237 0.0237 0.7067 0.7067
65.0050 40.1852 0.0000 25.1025 0.0226 0.0226 0.7067 0.7067
65.0550 40.3392 0.0000 25.1025 0.0214 0.0214 0.7068 0.7068
65.1050 40.4945 0.0000 25.1025 0.0202 0.0202 0.7068 0.7068
65.1550 40.6509 0.0000 25.1025 0.0189 0.0189 0.7069 0.7069
65.2050 40.8084 0.0000 25.1025 0.0177 0.0177 0.7069 0.7069
65.2550 40.9669 0.0000 25.1025 0.0164 0.0164 0.7069 0.7069
65.3050 41.1263 0.0000 25.1025 0.0151 0.0151 0.7069 0.7069
65.3550 41.2865 0.0000 25.1025 0.0138 0.0138 0.7070 0.7070
65.4050 41.4475 0.0000 25.1025 0.0125 0.0125 0.7070 0.7070
65.4550 41.6090 0.0000 25.1025 0.0111 0.0111 0.7070 0.7070
65.5050 41.7711 0.0000 25.1025 0.0098 0.0098 0.7070 0.7070
65.5550 41.9336 0.0000 25.1025 0.0084 0.0084 0.7071 0.7071
65.6050 42.0965 0.0000 25.1025 0.0070 0.0070 0.7071 0.7071
65.6550 42.2595 0.0000 25.1025 0.0056 0.0056 0.7071 0.7071
65.7050 42.4228 0.0000 25.1025 0.0042 0.0042 0.7071 0.7071
65.7550 42.5860 0.0000 25.1025 0.0028 0.0028 0.7071 0.7071
65.8050 42.7492 0.0000 25.1025 0.0014 0.0014 0.7071 0.7071
65.8550 42.9123 0.0000 25.1025 0.0000 0.0000 0.7071 0.7071
65.9050 43.0751 0.0000 25.1025 -0.0014 -0.0014 0.7071 0.7071
65.9550 43.2376 0.0000 25.1025 -0.0028 -0.0028 0.7071 0.7071
66.0050 43.3996 0.0000 25.1025 -0.0042 -0.0042 0.7071 0.7071
66.0550 43.5611 0.0000 25.1025 -0.0056 -0.0056 0.7071 0.7071
66.1050 43.7219 0.0000 25.1025 -0.0070 -0.0070 0.7071 0.7071
66.1550 43.8820 0.0000 25.1025 -0.0084 -0.0084 0.7071 0.7071
66.2050 44.0413 0.0000 25.1024 -0.0098 -0.0098 0.7070 0.7070
66.2550 44.1997 0.0000 25.1024 -0.0111 -0.0111 0.7070 0.7070
66.3050 44.3571 0.0000 25.1024 -0.0125 -0.0125 0.7070 0.7070
66.3550 44.5134 0.0000 25.1024 -0.0138 -0.0138 0.7070 0.7070
66.4050 44.6685 0.0000 25.1024 -0.0151 -0.0151 0.7069 0.7069
66.4550 44.8223 0.0000 25.1024 -0.0164 -0.0164 0.7069 0.7069
66.5050 44.9748 0.0000 25.1024 -0.0177 -0.0177 0.7069 0.7069
66.5550 45.1258 0.0000 25.1023 -0.0190 -0.0190 0.7069 0.7069
66.6050 45.2753 0.0000 25.1023 -0.0202 -0.0202 0.7068 0.7068
66.6550 45.4231 0.0000 25.1023 -0.0214 -0.0214 0.7068 0.7068
66.7050 45.5693 0.0000 25.1023 -0.0226 -0.0226 0.7067 0.7067
66.7550 45.7138 0.0000 25.1023 -0.0237 -0.0237 0.7067 0.7067
66.8050 45.8564 0.0000 25.1023 -0.0248 -0.0248 0.7067 0.7067
66.8550 45.9971 0.0000 25.1023 -0.0259 -0.0259 0.7066 0.7066
66.9050 46.1357 0.0000 25.1022 -0.0270 -0.0270 0.7066 0.7066
66.9550 46.2724 0.0000 25.1022 -0.0280 -0.0280 0.7066 0.7066
67.0050 46.4069 0.0000 25.1022 -0.0289 -0.0289 0.7065 0.7065
67.0550 46.5393 0.0000 25.1022 -0.0299 -0.0299 0.7065 0.7065
67.1050 46.6694 0.0000 25.1022 -0.0308 -0.0308 0.7064 0.7064
67.1550 46.7972 0.0000 25.1022 -0.0317 -0.0317 0.7064 0.7064
67.2050 46.9227 0.0000 25.1022 -0.0325 -0.0325 0.7064 0.7064
67.2550 47.0457 0.0000 25.1022 -0.0333 -0.0333 0.7063 0.7063
67.3050 47.1663 0.0000 25.1021 -0.0340 -0.0340 0.7063 0.7063
67.3550 47.2845 0.0000 25.1021 -0.0347 -0.0347 0.7063 0.7063
67.4050 47.4000 0.0000 25.1021 -0.0353 -0.0353 0.7062 0.7062
67.4550 47.5130 0.0000 25.1021 -0.0359 -0.0359 0.7062 0.7062
67.5050 47.6234 0.0000 25.1021 -0.0365 -0.0365 0.7062 0.7062
67.5550 47.7311 0.0000 25.1021 -0.0370 -0.0370 0.7061 0.7061
67.6050 47.8362 0.0000 25.1021 -0.0374 -0.0374 0.7061 0.7061
67.6550 47.9385 0.0000 25.1021 -0.0378 -0.0378 0.7061 0.7061
67.7050 48.0381 0.0000 25.1021 -0.0382 -0.0382 0.7061 0.7061
67.7550 48.1350 0.0000 25.1021 -0.0385 -0.0385 0.7061 0.7061
67.8050 48.2291 0.0000 25.1020 -0.0387 -0.0387 0.7060 0.7060
67.8550 48.3204 0.0000 25.1020 -0.0389 -0.0389 0.7060 0.7060
67.9050 48.4090 0.0000 25.1020 -0.0391 -0.0391 0.7060 0.7060
67.9550 48.4947 0.0000 25.1020 -0.0392 -0.0392 0.7060 0.7060
68.0050 48.5776 0.0000 25.1020 -0.0392 -0.0392 0.7060 0.7060
68.0550 48.6578 0.0000 25.1020 -0.0392 -0.0392 0.7060 0.7060
68.1050 48.7352 0.0000 25.1020 -0.0391 -0.0391 0.7060 0.7060
68.1550 48.8098 0.0000 25.1020 -0.0390 -0.0390 0.7060 0.7060
68.2050 48.8816 0.0000 25.1020 -0.0389 -0.0389 0.7060 0.7060
68.2550 48.9506 0.0000 25.1020 -0.0387 -0.0387 0.7060 0.7060
68.3050 49.0170 0.0000 25.1020 -0.0384 -0.0384 0.7061 0.7061
68.3550 49.0806 0.0000 25.1020 -0.0381 -0.0381 0.7061 0.7061
68.4050 49.1415 0.0000 25.1020 -0.0377 -0.0377 0.7061 0.7061
68.4550 49.1998 0.0000 25.1020 -0.0373 -0.0373 0.7061 0.7061
68.5050 49.2554 0.0000 25.1020 -0.0368 -0.0368 0.7061 0.7061
68.5550 49.3085 0.0000 25.1020 -0.0363 -0.0363 0.7062 0.7062
68.6050 49.3590 -0.0000 25.1020 -0.0357 -0.0357 0.7062 0.7062
68.6550 49.4070 -0.0000 25.1020 -0.0351 -0.0351 0.7062 0.7062
68.7050 49.4525 -0.0000 25.1020 -0.0345 -0.0345 0.7063 0.7063
68.7550 49.4956 -0.0000 25.1020 -0.0338 -0.0338 0.7063 0.7063
68.8050 49.5363 -0.0000 25.1020 -0.0331 -0.0331 0.7063 0.7063
68.8550 49.5748 -0.0000 25.1020 -0.0323 -0.0323 0.7064 0.7064
68.9050 49.6109 -0.0000 25.1020 -0.0315 -0.0315 0.7064 0.7064
68.9550 49.6449 -0.0000 25.1020 -0.0306 -0.0306 0.7064 0.7064
69.0050 49.6767 -0.0000 25.1020 -0.0297 -0.0297 0.7065 0.7065
69.0550 49.7065 -0.0000 25.1020 -0.0288 -0.0288 0.7065 0.7065
69.1050 49.7342 -0.0000 25.1020 -0.0279 -0.0279 0.7066 0.7066
69.1550 49.7600 -0.0000 25.1020 -0.0269 -0.0269 0.7066 0.7066
69.2050 49.7839 -0.0000 25.1021 -0.0259 -0.0259 0.7066 0.7066
69.2550 49.8060 -0.0000 25.1021 -0.0249 -0.0249 0.7067 0.7067
69.3050 49.8264 -0.0000 25.1021 -0.0238 -0.0238 0.7067 0.7067
69.3550 49.8451 -0.0000 25.1021 -0.0227 -0.0227 0.7067 0.7067
69.4050 49.8623 -0.0000 25.1021 -0.0217 -0.0217 0.7068 0.7068
69.4550 49.8779 -0.0000 25.1021 -0.0206 -0.0206 0.7068 0.7068
69.5050 49.8921 0.0000 25.1021 -0.0194 -0.0194 0.7068 0.7068
69.5550 49.9050 0.0000 25.1021 -0.0183 -0.0183 0.7069 0.7069
69.6050 49.9166 -0.0000 25.1021 -0.0172 -0.0172 0.7069 0.7069
69.6550 49.9270 -0.0000 25.1021 -0.0161 -0.0161 0.7069 0.7069
69.7050 49.9362 -0.0000 25.1022 -0.0150 -0.0150 0.7069 0.7069
69.7550 49.9445 -0.0000 25.1022 -0.0139 -0.0139 0.7070 0.7070
69.8050 49.9517 -0.0000 25.1022 -0.0128 -0.0128 0.7070 0.7070
69.8550 49.9581 -0.0000 25.1022 -0.0117 -0.0117 0.7070 0.7070
69.9050 49.9637 -0.0000 25.1022 -0.0106 -0.0106 0.7070 0.7070
69.9550 49.9685 -0.0000 25.1022 -0.0096 -0.0096 0.7070 0.7070
70.0050 49.9727 -0.0000 25.1022 -0.0086 -0.0086 0.7071 0.7071
70.0550 49.9763 -0.0000 25.1022 -0.0076 -0.0076 0.7071 0.7071
70.1050 49.9793 -0.0000 25.1022 -0.0067 -0.0067 0.7071 0.7071
70.1550 49.9819 -0.0000 25.1022 -0.0058 -0.0058 0.7071 0.7071
70.2050 49.9841 -0.0000 25.1023 -0.0049 -0.0049 0.7071 0.7071
70.2550 49.9859 -0.0000 25.1023 -0.0041 -0.0041 0.7071 0.7071
70.3050 49.9875 -0.0000 25.1023 -0.0034 -0.0034 0.7071 0.7071
70.3550 49.9888 -0.0000 25.1023 -0.0027 -0.0027 0.7071 0.7071
70.4050 49.9899 -0.0000 25.1023 -0.0021 -0.0021 0.7071 0.7071
70.4550 49.9909 -0.0000 25.1023 -0.0015 -0.0015 0.7071 0.7071
70.5050 49.9918 -0.0000 25.1023 -0.0011 -0.0011 0.7071 0.7071
70.5550 49.9926 -0.0000 25.1023 -0.0007 -0.0007 0.7071 0.7071
70.6050 49.9934 -0.0000 25.1023 -0.0004 -0.0004 0.7071 0.7071
70.6550 49.9941 0.0000 25.1023 -0.0003 -0.0003 0.7071 0.7071
70.7050 49.9948 0.0000 25.1023 -0.0002 -0.0002 0.7071 0.7071
70.7550 49.9955 0.0000 25.1023 -0.0002 -0.0002 0.7071 0.7071
70.8050 49.9962 -0.0000 25.1023 -0.0004 -0.0004 0.7071 0.7071
70.8550 49.9969 -0.0000 25.1023 -0.0005 -0.0005 0.7071 0.7071
70.9050 49.9975 -0.0000 25.1023 -0.0007 -0.0007 0.7071 0.7071
70.9550 49.9980 -0.0000 25.1023 -0.0009 -0.0009 0.7071 0.7071
71.0050 49.9986 -0.0000 25.1023 -0.0010 -0.0010 0.7071 0.7071
71.0550 49.9990 -0.0000 25.1023 -0.0010 -0.0010 0.7071 0.7071
71.1050 49.9994 -0.0000 25.1023 -0.0010 -0.0010 0.7071 0.7071
71.1550 49.9997 -0.0000 25.1023 -0.0010 -0.0010 0.7071 0.7071
71.2050 49.9999 -0.0000 25.1023 -0.0009 -0.0009 0.7071 0.7071
71.2550 50.0001 -0.0000 25.1023 -0.0008 -0.0008 0.7071 0.7071
71.3050 50.0002 0.0000 25.1023 -0.0007 -0.0007 0.7071 0.7071
71.3550 50.0003 0.0000 25.1023 -0.0006 -0.0006 0.7071 0.7071
71.4050 50.0003 0.0000 25.1023 -0.0004 -0.0004 0.7071 0.7071
71.4550 50.0003 0.0000 25.1023 -0.0003 -0.0003 0.7071 0.7071
71.5050 50.0003 0.0000 25.1023 -0.0002 -0.0002 0.7071 0.7071
71.5550 50.0003 0.0000 25.1023 -0.0001 -0.0001 0.7071 0.7071
71.6050 50.0002 0.0000 25.1023 -0.0001 -0.0001 0.7071 0.7071
71.6550 50.0002 0.0000 25.1023 0.0000 0.0000 0.7071 0.7071
71.7050 50.0001 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
71.7550 50.0001 0.0000 25.1022 0.0001 0.0001 0.7071 0.7071
71.8050 50.0000 0.0000 25.1022 0.0001 0.0001 0.7071 0.7071
71.8550 50.0000 0.0000 25.1022 0.0001 0.0001 0.7071 0.7071
71.9050 50.0000 0.0000 25.1022 0.0001 0.0001 0.7071 0.7071
71.9550 50.0000 0.0000 25.1022 0.0001 0.0001 0.7071 0.7071
72.0050 50.0000 0.0000 25.1022 0.0001 0.0001 0.7071 0.7071
72.0550 49.9999 0.0000 25.1022 0.0001 0.0001 0.7071 0.7071
72.1050 49.9999 0.0000 25.1022 0.0001 0.0001 0.7071 0.7071
72.1550 49.9999 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
72.2050 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
72.2550 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
72.3050 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
72.3550 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.4050 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.4550 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.5050 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.5550 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.6050 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.6550 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.7050 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.7550 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.8050 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.8550 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.9050 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
72.9550 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
73.0050 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
73.0550 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.1050 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.1550 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.2050 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.2550 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.3050 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.3550 50.0000 -0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.4050 50.0000 -0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.4550 50.0000 -0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.5050 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.5550 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.6050 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.6550 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.7050 50.0000 0.0000 25.1022 0.0000 0.0000 0.7071 0.7071
73.7550 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
73.8050 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
73.8550 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
73.9050 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
73.9550 50.0000 0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.0050 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.0550 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.1050 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.1550 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.2050 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.2550 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.3050 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.3550 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.4050 50.0000 -0.0000 25.1022 -0.0000 -0.0000 0.7071 0.7071
74.4550 50.0000 -0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.5050 50.0000 -0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.5550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.6050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.6550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.7050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.7550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.8050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.8550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.9050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
74.9550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
75.0050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
75.0550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
75.1050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
75.1550 50.0000 0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.2050 50.0000 0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.2550 50.0000 0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.3050 50.0000 0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.3550 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.4050 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.4550 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.5050 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.5550 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.6050 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.6550 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.7050 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.7550 50.0000 -0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.8050 50.0000 0.0000 25.1021 -0.0000 -0.0000 0.7071 0.7071
75.8550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
75.9050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
75.9550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.0050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.0550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.1050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.1550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.2050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.2550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.3050 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.3550 50.0000 0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.4050 50.0000 -0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.4550 50.0000 -0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.5050 50.0000 -0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.5550 50.0000 -0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.6050 50.0000 -0.0000 25.1021 0.0000 0.0000 0.7071 0.7071
76.6550 50.0000 -0.0000 25.1021 0.0001 0.0001 0.7071 0.7071
76.7050 50.0000 -0.0000 25.1021 0.0002 0.0002 0.7071 0.7071
76.7550 50.0000 -0.0000 25.1021 0.0003 0.0003 0.7071 0.7071
76.8050 50.0001 -0.0000 25.1020 0.0005 0.0005 0.7071 0.7071
76.8550 50.0002 -0.0000 25.1020 0.0006 0.0006 0.7071 0.7071
76.9050 50.0003 -0.0000 25.1020 0.0008 0.0008 0.7071 0.7071
76.9550 50.0005 -0.0000 25.1019 0.0010 0.0010 0.7071 0.7071
77.0050 50.0007 -0.0000 25.1019 0.0013 0.0013 0.7071 0.7071
77.0550 50.0011 -0.0000 25.1018 0.0015 0.0015 0.7071 0.7071
77.1050 50.0015 -0.0000 25.1017 0.0018 0.0018 0.7071 0.7071
77.1550 50.0021 -0.0000 25.1016 0.0020 0.0020 0.7071 0.7071
77.2050 50.0028 -0.0000 25.1015 0.0023 0.0023 0.7071 0.7071
77.2550 50.0036 -0.0000 25.1013 0.0026 0.0026 0.7071 0.7071
77.3050 50.0047 -0.0000 25.1011 0.0029 0.0029 0.7071 0.7071
77.3550 50.0059 -0.0000 25.1008 0.0032 0.0032 0.7071 0.7071
77.4050 50.0074 -0.0000 25.1005 0.0035 0.0035 0.7071 0.7071
77.4550 50.0091 -0.0000 25.1002 0.0038 0.0038 0.7071 0.7071
77.5050 50.0110 -0.0000 25.0998 0.0041 0.0041 0.7071 0.7071
77.5550 50.0133 -0.0000 25.0994 0.0044 0.0044 0.7071 0.7071
77.6050 50.0158 -0.0000 25.0989 0.0047 0.0047 0.7071 0.7071
77.6550 50.0187 -0.0000 25.0983 0.0050 0.0050 0.7071 0.7071
77.7050 50.0219 -0.0000 25.0977 0.0054 0.0054 0.7071 0.7071
77.7550 50.0255 -0.0000 25.0970 0.0057 0.0057 0.7071 0.7071
77.8050 50.0295 0.0000 25.0962 0.0061 0.0061 0.7071 0.7071
77.8550 50.0339 0.0000 25.0953 0.0064 0.0064 0.7071 0.7071
77.9050 50.0387 0.0000 25.0944 0.0068 0.0068 0.7071 0.7071
77.9550 50.0440 0.0000 25.0933 0.0071 0.0071 0.7071 0.7071
78.0050 50.0498 0.0000 25.0922 0.0075 0.0075 0.7071 0.7071
78.0550 50.0561 0.0000 25.0910 0.0079 0.0079 0.7071 0.7071
78.1050 50.0630 0.0000 25.0896 0.0082 0.0082 0.7071 0.7071
78.1550 50.0704 0.0000 25.0881 0.0086 0.0086 0.7071 0.7071
78.2050 50.0785 0.0000 25.0866 0.0090 0.0090 0.7070 0.7070
78.2550 50.0871 0.0000 25.0848 0.0094 0.0094 0.7070 0.7070
78.3050 50.0964 0.0000 25.0830 0.0098 0.0098 0.7070 0.7070
78.3550 50.1064 0.0000 25.0810 0.0102 0.0102 0.7070 0.7070
78.4050 50.1171 0.0000 25.0789 0.0105 0.0105 0.7070 0.7070
78.4550 50.1285 0.0000 25.0767 0.0109 0.0109 0.7070 0.7070
78.5050 50.1406 0.0000 25.0743 0.0113 0.0113 0.7070 0.7070
78.5550 50.1535 0.0000 25.0717 0.0117 0.0117 0.7070 0.7070
78.6050 50.1673 0.0000 25.0690 0.0121 0.0121 0.7070 0.7070
78.6550 50.1818 0.0000 25.0661 0.0125 0.0125 0.7070 0.7070
78.7050 50.1973 0.0000 25.0631 0.0129 0.0129 0.7070 0.7070
78.7550 50.2136 -0.0000 25.0598 0.0132 0.0132 0.7070 0.7070
78.8050 50.2308 -0.0000 25.0564 0.0136 0.0136 0.7070 0.7070
78.8550 50.2489 -0.0000 25.0528 0.0140 0.0140 0.7070 0.7070
78.9050 50.2680 -0.0000 25.0490 0.0144 0.0144 0.7070 0.7070
78.9550 50.2881 -0.0000 25.0450 0.0147 0.0147 0.7070 0.7070
79.0050 50.3092 -0.0000 25.0408 0.0151 0.0151 0.7069 0.7069
79.0550 50.3314 -0.0000 25.0364 0.0155 0.0155 0.7069 0.7069
79.1050 50.3546 -0.0000 25.0318 0.0158 0.0158 0.7069 0.7069
79.1550 50.3788 -0.0000 25.0270 0.0162 0.0162 0.7069 0.7069
79.2050 50.4042 -0.0000 25.0220 0.0165 0.0165 0.7069 0.7069
79.2550 50.4307 -0.0000 25.0167 0.0169 0.0169 0.7069 0.7069
79.3050 50.4584 -0.0000 25.0112 0.0172 0.0172 0.7069 0.7069
79.3550 50.4872 -0.0000 25.0054 0.0175 0.0175 0.7069 0.7069
79.4050 50.5173 -0.0000 24.9995 0.0178 0.0178 0.7069 0.7069
79.4550 50.5485 -0.0000 24.9932 0.0182 0.0182 0.7069 0.7069
79.5050 50.5810 -0.0000 24.9868 0.0185 0.0185 0.7069 0.7069
79.5550 50.6147 -0.0000 24.9800 0.0188 0.0188 0.7069 0.7069
79.6050 50.6498 -0.0000 24.9731 0.0191 0.0191 0.7068 0.7068
79.6550 50.6861 0.0000 24.9658 0.0194 0.0194 0.7068 0.7068
79.7050 50.7237 0.0000 24.9583 0.0197 0.0197 0.7068 0.7068
79.7550 50.7627 0.0000 24.9506 0.0200 0.0200 0.7068 0.7068
79.8050 50.8031 0.0000 24.9425 0.0202 0.0202 0.7068 0.7068
79.8550 50.8448 0.0000 24.9342 0.0205 0.0205 0.7068 0.7068
79.9050 50.8879 0.0000 24.9256 0.0208 0.0208 0.7068 0.7068
79.9550 50.9324 0.0000 24.9167 0.0210 0.0210 0.7068 0.7068
80.0050 50.9783 0.0000 24.9076 0.0213 0.0213 0.7068 0.7068
80.0550 51.0257 0.0000 24.8981 0.0215 0.0215 0.7068 0.7068
80.1050 51.0745 0.0000 24.8884 0.0217 0.0217 0.7068 0.7068
80.1550 51.1248 0.0000 24.8783 0.0219 0.0219 0.7068 0.7068
80.2050 51.1765 0.0000 24.8680 0.0222 0.0222 0.7068 0.7068
80.2550 51.2298 0.0000 24.8573 0.0224 0.0224 0.7068 0.7068
80.3050 51.2846 0.0000 24.8464 0.0226 0.0226 0.7067 0.7067
80.3550 51.3409 0.0000 24.8352 0.0227 0.0227 0.7067 0.7067
80.4050 51.3987 0.0000 24.8236 0.0229 0.0229 0.7067 0.7067
80.4550 51.4580 0.0000 24.8118 0.0231 0.0231 0.7067 0.7067
80.5050 51.5189 -0.0000 24.7996 0.0233 0.0233 0.7067 0.7067
80.5550 51.5814 -0.0000 24.7871 0.0234 0.0234 0.7067 0.7067
80.6050 51.6454 -0.0000 24.7743 0.0236 0.0236 0.7067 0.7067
80.6550 51.7110 -0.0000 24.7612 0.0237 0.0237 0.7067 0.7067
80.7050 51.7782 -0.0000 24.7478 0.0238 0.0238 0.7067 0.7067
80.7550 51.8470 -0.0000 24.7340 0.0239 0.0239 0.7067 0.7067
80.8050 51.9173 -0.0000 24.7200 0.0240 0.0240 0.7067 0.7067
80.8550 51.9893 -0.0000 24.7056 0.0241 0.0241 0.7067 0.7067
80.9050 52.0629 -0.0000 24.6909 0.0242 0.0242 0.7067 0.7067
80.9550 52.1381 -0.0000 24.6759 0.0243 0.0243 0.7067 0.7067
81.0050 52.2148 -0.0000 24.6605 0.0244 0.0244 0.7067 0.7067
81.0550 52.2932 -0.0000 24.6448 0.0244 0.0244 0.7067 0.7067
81.1050 52.3733 -0.0000 24.6288 0.0245 0.0245 0.7067 0.7067
81.1550 52.4549 -0.0000 24.6125 0.0245 0.0245 0.7067 0.7067
81.2050 52.5381 -0.0000 24.5959 0.0246 0.0246 0.7067 0.7067
81.2550 52.6230 -0.0000 24.5789 0.0246 0.0246 0.7067 0.7067
81.3050 52.7095 -0.0000 24.5616 0.0246 0.0246 0.7067 0.7067
81.3550 52.7975 -0.0000 24.5440 0.0246 0.0246 0.7067 0.7067
81.4050 52.8872 -0.0000 24.5260 0.0246 0.0246 0.7067 0.7067
81.4550 52.9785 -0.0000 24.5078 0.0246 0.0246 0.7067 0.7067
81.5050 53.0714 -0.0000 24.4892 0.0245 0.0245 0.7067 0.7067
81.5550 53.1660 -0.0000 24.4703 0.0245 0.0245 0.7067 0.7067
81.6050 53.2620 -0.0000 24.4510 0.0245 0.0245 0.7067 0.7067
81.6550 53.3597 -0.0000 24.4315 0.0244 0.0244 0.7067 0.7067
81.7050 53.4590 -0.0000 24.4116 0.0243 0.0243 0.7067 0.7067
81.7550 53.5598 -0.0000 24.3914 0.0243 0.0243 0.7067 0.7067
81.8050 53.6622 -0.0000 24.3710 0.0242 0.0242 0.7067 0.7067
81.8550 53.7662 -0.0000 24.3502 0.0241 0.0241 0.7067 0.7067
81.9050 53.8717 -0.0000 24.3290 0.0240 0.0240 0.7067 0.7067
81.9550 53.9787 -0.0000 24.3076 0.0239 0.0239 0.7067 0.7067
82.0050 54.0873 -0.0000 24.2859 0.0238 0.0238 0.7067 0.7067
82.0550 54.1974 -0.0000 24.2639 0.0236 0.0236 0.7067 0.7067
82.1050 54.3089 -0.0000 24.2415 0.0235 0.0235 0.7067 0.7067
82.1550 54.4220 -0.0000 24.2189 0.0233 0.0233 0.7067 0.7067
82.2050 54.5366 -0.0000 24.1960 0.0232 0.0232 0.7067 0.7067
82.2550 54.6526 0.0000 24.1727 0.0230 0.0230 0.7067 0.7067
82.3050 54.7700 0.0000 24.1492 0.0228 0.0228 0.7067 0.7067
82.3550 54.8889 0.0000 24.1254 0.0227 0.0227 0.7067 0.7067
82.4050 55.0093 0.0000 24.1013 0.0225 0.0225 0.7067 0.7067
82.4550 55.1310 0.0000 24.0770 0.0223 0.0223 0.7068 0.7068
82.5050 55.2541 0.0000 24.0523 0.0221 0.0221 0.7068 0.7068
82.5550 55.3785 0.0000 24.0274 0.0218 0.0218 0.7068 0.7068
82.6050 55.5044 -0.0000 24.0022 0.0216 0.0216 0.7068 0.7068
82.6550 55.6315 -0.0000 23.9768 0.0214 0.0214 0.7068 0.7068
82.7050 55.7600 -0.0000 23.9510 0.0211 0.0211 0.7068 0.7068
82.7550 55.8897 -0.0000 23.9251 0.0209 0.0209 0.7068 0.7068
82.8050 56.0207 -0.0000 23.8988 0.0206 0.0206 0.7068 0.7068
82.8550 56.1530 -0.0000 23.8723 0.0204 0.0204 0.7068 0.7068
82.9050 56.2865 -0.0000 23.8456 0.0201 0.0201 0.7068 0.7068
82.9550 56.4212 -0.0000 23.8186 0.0198 0.0198 0.7068 0.7068
83.0050 56.5571 -0.0000 23.7914 0.0195 0.0195 0.7068 0.7068
83.0550 56.6942 -0.0000 23.7640 0.0192 0.0192 0.7068 0.7068
83.1050 56.8324 -0.0000 23.7363 0.0189 0.0189 0.7069 0.7069
83.1550 56.9717 -0.0000 23.7084 0.0186 0.0186 0.7069 0.7069
83.2050 57.1121 -0.0000 23.6803 0.0183 0.0183 0.7069 0.7069
83.2550 57.2536 -0.0000 23.6520 0.0179 0.0179 0.7069 0.7069
83.3050 57.3961 -0.0000 23.6234 0.0176 0.0176 0.7069 0.7069
83.3550 57.5396 -0.0000 23.5947 0.0172 0.0172 0.7069 0.7069
83.4050 57.6841 -0.0000 23.5657 0.0169 0.0169 0.7069 0.7069
83.4550 57.8296 -0.0000 23.5366 0.0165 0.0165 0.7069 0.7069
83.5050 57.9760 -0.0000 23.5073 0.0162 0.0162 0.7069 0.7069
83.5550 58.1233 -0.0000 23.4778 0.0158 0.0158 0.7069 0.7069
83.6050 58.2715 -0.0000 23.4481 0.0154 0.0154 0.7069 0.7069
83.6550 58.4206 -0.0000 23.4182 0.0151 0.0151 0.7069 0.7069
83.7050 58.5705 -0.0000 23.3882 0.0147 0.0147 0.7070 0.7070
83.7550 58.7211 -0.0000 23.3581 0.0143 0.0143 0.7070 0.7070
83.8050 58.8726 -0.0000 23.3277 0.0139 0.0139 0.7070 0.7070
83.8550 59.0248 -0.0000 23.2973 0.0135 0.0135 0.7070 0.7070
83.9050 59.1776 -0.0000 23.2666 0.0131 0.0131 0.7070 0.7070
83.9550 59.3312 -0.0000 23.2359 0.0126 0.0126 0.7070 0.7070
84.0050 59.4854 -0.0000 23.2050 0.0122 0.0122 0.7070 0.7070
84.0550 59.6402 -0.0000 23.1740 0.0118 0.0118 0.7070 0.7070
84.1050 59.7956 -0.0000 23.1429 0.0114 0.0114 0.7070 0.7070
84.1550 59.9516 -0.0000 23.1116 0.0109 0.0109 0.7070 0.7070
84.2050 60.1081 -0.0000 23.0803 0.0105 0.0105 0.7070 0.7070
84.2550 60.2651 -0.0000 23.0488 0.0101 0.0101 0.7070 0.7070
84.3050 60.4225 -0.0000 23.0173 0.0096 0.0096 0.7070 0.7070
84.3550 60.5804 -0.0000 22.9857 0.0092 0.0092 0.7070 0.7070
84.4050 60.7386 0.0000 22.9540 0.0087 0.0087 0.7071 0.7071
84.4550 60.8973 0.0000 22.9222 0.0082 0.0082 0.7071 0.7071
84.5050 61.0562 0.0000 22.8904 0.0078 0.0078 0.7071 0.7071
84.5550 61.2155 0.0000 22.8585 0.0073 0.0073 0.7071 0.7071
84.6050 61.3750 0.0000 22.8266 0.0069 0.0069 0.7071 0.7071
84.6550 61.5347 0.0000 22.7946 0.0064 0.0064 0.7071 0.7071
84.7050 61.6947 0.0000 22.7625 0.0059 0.0059 0.7071 0.7071
84.7550 61.8548 0.0000 22.7305 0.0054 0.0054 0.7071 0.7071
84.8050 62.0151 0.0000 22.6984 0.0050 0.0050 0.7071 0.7071
84.8550 62.1754 0.0000 22.6663 0.0045 0.0045 0.7071 0.7071
84.9050 62.3359 0.0000 22.6341 0.0040 0.0040 0.7071 0.7071
84.9550 62.4963 0.0000 22.6020 0.0035 0.0035 0.7071 0.7071
85.0050 62.6568 0.0000 22.5699 0.0030 0.0030 0.7071 0.7071
85.0550 62.8172 0.0000 22.5377 0.0026 0.0026 0.7071 0.7071
85.1050 62.9776 0.0000 22.5056 0.0021 0.0021 0.7071 0.7071
85.1550 63.1378 0.0000 22.4735 0.0016 0.0016 0.7071 0.7071
85.2050 63.2980 0.0000 22.4415 0.0011 0.0011 0.7071 0.7071
85.2550 63.4579 0.0000 22.4094 0.0006 0.0006 0.7071 0.7071
85.3050 63.6177 0.0000 22.3774 0.0001 0.0001 0.7071 0.7071
85.3550 63.7773 0.0000 22.3455 -0.0004 -0.0004 0.7071 0.7071
85.4050 63.9365 0.0000 22.3136 -0.0008 -0.0008 0.7071 0.7071
85.4550 64.0955 0.0000 22.2817 -0.0013 -0.0013 0.7071 0.7071
85.5050 64.2542 0.0000 22.2500 -0.0018 -0.0018 0.7071 0.7071
85.5550 64.4125 0.0000 22.2183 -0.0023 -0.0023 0.7071 0.7071
85.6050 64.5704 0.0000 22.1867 -0.0028 -0.0028 0.7071 0.7071
85.6550 64.7279 -0.0000 22.1551 -0.0032 -0.0032 0.7071 0.7071
85.7050 64.8849 -0.0000 22.1237 -0.0037 -0.0037 0.7071 0.7071
85.7550 65.0414 -0.0000 22.0923 -0.0042 -0.0042 0.7071 0.7071
85.8050 65.1974 -0.0000 22.0611 -0.0047 -0.0047 0.7071 0.7071
85.8550 65.3529 -0.0000 22.0300 -0.0051 -0.0051 0.7071 0.7071
85.9050 65.5077 -0.0000 21.9990 -0.0056 -0.0056 0.7071 0.7071
85.9550 65.6620 -0.0000 21.9681 -0.0061 -0.0061 0.7071 0.7071
86.0050 65.8156 -0.0000 21.9373 -0.0065 -0.0065 0.7071 0.7071
86.0550 65.9686 -0.0000 21.9067 -0.0070 -0.0070 0.7071 0.7071
86.1050 66.1208 -0.0000 21.8762 -0.0075 -0.0075 0.7071 0.7071
86.1550 66.2723 0.0000 21.8459 -0.0079 -0.0079 0.7071 0.7071
86.2050 66.4230 0.0000 21.8157 -0.0084 -0.0084 0.7071 0.7071
86.2550 66.5730 0.0000 21.7857 -0.0088 -0.0088 0.7071 0.7071
86.3050 66.7221 0.0000 21.7558 -0.0092 -0.0092 0.7070 0.7070
86.3550 66.8703 0.0000 21.7261 -0.0097 -0.0097 0.7070 0.7070
86.4050 67.0177 0.0000 21.6966 -0.0101 -0.0101 0.7070 0.7070
86.4550 67.1642 0.0000 21.6673 -0.0105 -0.0105 0.7070 0.7070
86.5050 67.3098 0.0000 21.6382 -0.0110 -0.0110 0.7070 0.7070
86.5550 67.4543 0.0000 21.6092 -0.0114 -0.0114 0.7070 0.7070
86.6050 67.5979 0.0000 21.5805 -0.0118 -0.0118 0.7070 0.7070
86.6550 67.7405 0.0000 21.5519 -0.0122 -0.0122 0.7070 0.7070
86.7050 67.8821 0.0000 21.5236 -0.0126 -0.0126 0.7070 0.7070
86.7550 68.0225 0.0000 21.4955 -0.0130 -0.0130 0.7070 0.7070
86.8050 68.1619 0.0000 21.4676 -0.0134 -0.0134 0.7070 0.7070
86.8550 68.3002 0.0000 21.4399 -0.0138 -0.0138 0.7070 0.7070
86.9050 68.4373 0.0000 21.4124 -0.0141 -0.0141 0.7070 0.7070
86.9550 68.5733 0.0000 21.3852 -0.0145 -0.0145 0.7070 0.7070
87.0050 68.7081 0.0000 21.3582 -0.0149 -0.0149 0.7070 0.7070
87.0550 68.8416 0.0000 21.3315 -0.0152 -0.0152 0.7069 0.7069
87.1050 68.9740 0.0000 21.3050 -0.0156 -0.0156 0.7069 0.7069
87.1550 69.1051 0.0000 21.2788 -0.0159 -0.0159 0.7069 0.7069
87.2050 69.2349 0.0000 21.2528 -0.0162 -0.0162 0.7069 0.7069
87.2550 69.3634 0.0000 21.2270 -0.0166 -0.0166 0.7069 0.7069
87.3050 69.4906 0.0000 21.2016 -0.0169 -0.0169 0.7069 0.7069
87.3550 69.6165 0.0000 21.1764 -0.0172 -0.0172 0.7069 0.7069
87.4050 69.7410 0.0000 21.1515 -0.0175 -0.0175 0.7069 0.7069
87.4550 69.8642 0.0000 21.1268 -0.0178 -0.0178 0.7069 0.7069
87.5050 69.9860 0.0000 21.1024 -0.0181 -0.0181 0.7069 0.7069
87.5550 70.1063 0.0000 21.0783 -0.0184 -0.0184 0.7069 0.7069
87.6050 70.2253 -0.0000 21.0545 -0.0186 -0.0186 0.7069 0.7069
87.6550 70.3428 -0.0000 21.0310 -0.0189 -0.0189 0.7069 0.7069
87.7050 70.4588 -0.0000 21.0078 -0.0191 -0.0191 0.7068 0.7068
87.7550 70.5734 -0.0000 20.9849 -0.0194 -0.0194 0.7068 0.7068
87.8050 70.6866 -0.0000 20.9622 -0.0196 -0.0196 0.7068 0.7068
87.8550 70.7982 -0.0000 20.9399 -0.0198 -0.0198 0.7068 0.7068
87.9050 70.9083 -0.0000 20.9178 -0.0200 -0.0200 0.7068 0.7068
87.9550 71.0169 -0.0000 20.8961 -0.0202 -0.0202 0.7068 0.7068
88.0050 71.1240 -0.0000 20.8747 -0.0204 -0.0204 0.7068 0.7068
88.0550 71.2295 -0.0000 20.8535 -0.0206 -0.0206 0.7068 0.7068
88.1050 71.3335 -0.0000 20.8327 -0.0208 -0.0208 0.7068 0.7068
88.1550 71.4359 -0.0000 20.8122 -0.0209 -0.0209 0.7068 0.7068
88.2050 71.5368 -0.0000 20.7920 -0.0211 -0.0211 0.7068 0.7068
88.2550 71.6360 -0.0000 20.7721 -0.0212 -0.0212 0.7068 0.7068
88.3050 71.7337 -0.0000 20.7526 -0.0214 -0.0214 0.7068 0.7068
88.3550 71.8299 -0.0000 20.7333 -0.0215 -0.0215 0.7068 0.7068
88.4050 71.9244 -0.0000 20.7144 -0.0216 -0.0216 0.7068 0.7068
88.4550 72.0173 -0.0000 20.6958 -0.0217 -0.0217 0.7068 0.7068
88.5050 72.1086 0.0000 20.6775 -0.0218 -0.0218 0.7068 0.7068
88.5550 72.1983 0.0000 20.6596 -0.0219 -0.0219 0.7068 0.7068
88.6050 72.2864 0.0000 20.6420 -0.0220 -0.0220 0.7068 0.7068
88.6550 72.3728 0.0000 20.6247 -0.0220 -0.0220 0.7068 0.7068
88.7050 72.4577 0.0000 20.6077 -0.0221 -0.0221 0.7068 0.7068
88.7550 72.5409 0.0000 20.5910 -0.0221 -0.0221 0.7068 0.7068
88.8050 72.6225 0.0000 20.5747 -0.0222 -0.0222 0.7068 0.7068
88.8550 72.7025 0.0000 20.5587 -0.0222 -0.0222 0.7068 0.7068
88.9050 72.7809 0.0000 20.5430 -0.0222 -0.0222 0.7068 0.7068
88.9550 72.8576 0.0000 20.5277 -0.0222 -0.0222 0.7068 0.7068
89.0050 72.9328 0.0000 20.5127 -0.0222 -0.0222 0.7068 0.7068
89.0550 73.0063 0.0000 20.4979 -0.0221 -0.0221 0.7068 0.7068
89.1050 73.0783 0.0000 20.4836 -0.0221 -0.0221 0.7068 0.7068
89.1550 73.1486 0.0000 20.4695 -0.0221 -0.0221 0.7068 0.7068
89.2050 73.2173 0.0000 20.4558 -0.0220 -0.0220 0.7068 0.7068
89.2550 73.2845 0.0000 20.4423 -0.0220 -0.0220 0.7068 0.7068
89.3050 73.3500 0.0000 20.4292 -0.0219 -0.0219 0.7068 0.7068
89.3550 73.4140 0.0000 20.4164 -0.0218 -0.0218 0.7068 0.7068
89.4050 73.4764 0.0000 20.4040 -0.0217 -0.0217 0.7068 0.7068
89.4550 73.5373 0.0000 20.3918 -0.0216 -0.0216 0.7068 0.7068
89.5050 73.5966 -0.0000 20.3799 -0.0215 -0.0215 0.7068 0.7068
89.5550 73.6543 -0.0000 20.3684 -0.0214 -0.0214 0.7068 0.7068
89.6050 73.7105 -0.0000 20.3571 -0.0212 -0.0212 0.7068 0.7068
89.6550 73.7652 -0.0000 20.3462 -0.0211 -0.0211 0.7068 0.7068
89.7050 73.8184 -0.0000 20.3356 -0.0209 -0.0209 0.7068 0.7068
89.7550 73.8701 -0.0000 20.3253 -0.0208 -0.0208 0.7068 0.7068
89.8050 73.9204 -0.0000 20.3152 -0.0206 -0.0206 0.7068 0.7068
89.8550 73.9691 -0.0000 20.3055 -0.0204 -0.0204 0.7068 0.7068
89.9050 74.0164 -0.0000 20.2960 -0.0202 -0.0202 0.7068 0.7068
89.9550 74.0623 -0.0000 20.2869 -0.0200 -0.0200 0.7068 0.7068
90.0050 74.1067 -0.0000 20.2780 -0.0198 -0.0198 0.7068 0.7068
90.0550 74.1497 -0.0000 20.2694 -0.0196 -0.0196 0.7068 0.7068
90.1050 74.1914 -0.0000 20.2611 -0.0193 -0.0193 0.7068 0.7068
90.1550 74.2317 -0.0000 20.2530 -0.0191 -0.0191 0.7068 0.7068
90.2050 74.2706 -0.0000 20.2453 -0.0189 -0.0189 0.7069 0.7069
90.2550 74.3081 -0.0000 20.2378 -0.0186 -0.0186 0.7069 0.7069
90.3050 74.3444 -0.0000 20.2305 -0.0183 -0.0183 0.7069 0.7069
90.3550 74.3794 -0.0000 20.2236 -0.0181 -0.0181 0.7069 0.7069
90.4050 74.4130 0.0000 20.2168 -0.0178 -0.0178 0.7069 0.7069
90.4550 74.4454 0.0000 20.2104 -0.0175 -0.0175 0.7069 0.7069
90.5050 74.4766 0.0000 20.2042 -0.0172 -0.0172 0.7069 0.7069
90.5550 74.5066 0.0000 20.1982 -0.0169 -0.0169 0.7069 0.7069
90.6050 74.5354 0.0000 20.1925 -0.0166 -0.0166 0.7069 0.7069
90.6550 74.5630 0.0000 20.1870 -0.0163 -0.0163 0.7069 0.7069
90.7050 74.5894 0.0000 20.1817 -0.0160 -0.0160 0.7069 0.7069
90.7550 74.6147 0.0000 20.1766 -0.0157 -0.0157 0.7069 0.7069
90.8050 74.6390 0.0000 20.1718 -0.0153 -0.0153 0.7069 0.7069
90.8550 74.6621 0.0000 20.1672 -0.0150 -0.0150 0.7069 0.7069
90.9050 74.6842 0.0000 20.1628 -0.0147 -0.0147 0.7070 0.7070
90.9550 74.7053 0.0000 20.1586 -0.0143 -0.0143 0.7070 0.7070
91.0050 74.7253 -0.0000 20.1546 -0.0140 -0.0140 0.7070 0.7070
91.0550 74.7444 -0.0000 20.1508 -0.0136 -0.0136 0.7070 0.7070
91.1050 74.7625 -0.0000 20.1473 -0.0133 -0.0133 0.7070 0.7070
91.1550 74.7797 -0.0000 20.1438 -0.0129 -0.0129 0.7070 0.7070
91.2050 74.7960 -0.0000 20.1406 -0.0125 -0.0125 0.7070 0.7070
91.2550 74.8114 -0.0000 20.1376 -0.0122 -0.0122 0.7070 0.7070
91.3050 74.8259 -0.0000 20.1347 -0.0118 -0.0118 0.7070 0.7070
91.3550 74.8396 -0.0000 20.1320 -0.0114 -0.0114 0.7070 0.7070
91.4050 74.8525 -0.0000 20.1294 -0.0111 -0.0111 0.7070 0.7070
91.4550 74.8647 0.0000 20.1270 -0.0107 -0.0107 0.7070 0.7070
91.5050 74.8761 0.0000 20.1247 -0.0103 -0.0103 0.7070 0.7070
91.5550 74.8868 0.0000 20.1226 -0.0099 -0.0099 0.7070 0.7070
91.6050 74.8968 0.0000 20.1207 -0.0096 -0.0096 0.7070 0.7070
91.6550 74.9061 0.0000 20.1188 -0.0092 -0.0092 0.7070 0.7070
91.7050 74.9148 0.0000 20.1171 -0.0088 -0.0088 0.7071 0.7071
91.7550 74.9228 0.0000 20.1155 -0.0084 -0.0084 0.7071 0.7071
91.8050 74.9303 0.0000 20.1141 -0.0081 -0.0081 0.7071 0.7071
91.8550 74.9372 0.0000 20.1127 -0.0077 -0.0077 0.7071 0.7071
91.9050 74.9436 0.0000 20.1115 -0.0073 -0.0073 0.7071 0.7071
91.9550 74.9495 0.0000 20.1103 -0.0070 -0.0070 0.7071 0.7071
92.0050 74.9549 0.0000 20.1093 -0.0066 -0.0066 0.7071 0.7071
92.0550 74.9598 0.0000 20.1083 -0.0062 -0.0062 0.7071 0.7071
92.1050 74.9643 0.0000 20.1075 -0.0059 -0.0059 0.7071 0.7071
92.1550 74.9684 0.0000 20.1067 -0.0055 -0.0055 0.7071 0.7071
92.2050 74.9720 0.0000 20.1060 -0.0052 -0.0052 0.7071 0.7071
92.2550 74.9754 0.0000 20.1053 -0.0048 -0.0048 0.7071 0.7071
92.3050 74.9784 0.0000 20.1048 -0.0045 -0.0045 0.7071 0.7071
92.3550 74.9811 0.0000 20.1043 -0.0042 -0.0042 0.7071 0.7071
92.4050 74.9835 -0.0000 20.1038 -0.0039 -0.0039 0.7071 0.7071
92.4550 74.9856 -0.0000 20.1034 -0.0036 -0.0036 0.7071 0.7071
92.5050 74.9875 -0.0000 20.1031 -0.0033 -0.0033 0.7071 0.7071
92.5550 74.9891 -0.0000 20.1028 -0.0030 -0.0030 0.7071 0.7071
92.6050 74.9906 -0.0000 20.1025 -0.0027 -0.0027 0.7071 0.7071
92.6550 74.9918 -0.0000 20.1023 -0.0024 -0.0024 0.7071 0.7071
92.7050 74.9929 -0.0000 20.1021 -0.0022 -0.0022 0.7071 0.7071
92.7550 74.9938 -0.0000 20.1020 -0.0019 -0.0019 0.7071 0.7071
92.8050 74.9946 -0.0000 20.1018 -0.0017 -0.0017 0.7071 0.7071
92.8550 74.9953 -0.0000 20.1017 -0.0015 -0.0015 0.7071 0.7071
92.9050 74.9959 -0.0000 20.1016 -0.0013 -0.0013 0.7071 0.7071
92.9550 74.9964 -0.0000 20.1016 -0.0011 -0.0011 0.7071 0.7071
93.0050 74.9968 -0.0000 20.1015 -0.0009 -0.0009 0.7071 0.7071
93.0550 74.9972 -0.0000 20.1015 -0.0007 -0.0007 0.7071 0.7071
93.1050 74.9975 -0.0000 20.1014 -0.0006 -0.0006 0.7071 0.7071
93.1550 74.9978 0.0000 20.1014 -0.0005 -0.0005 0.7071 0.7071
93.2050 74.9980 0.0000 20.1014 -0.0003 -0.0003 0.7071 0.7071
93.2550 74.9982 0.0000 20.1014 -0.0003 -0.0003 0.7071 0.7071
93.3050 74.9984 0.0000 20.1014 -0.0002 -0.0002 0.7071 0.7071
93.3550 74.9986 0.0000 20.1014 -0.0001 -0.0001 0.7071 0.7071
93.4050 74.9988 0.0000 20.1013 -0.0001 -0.0001 0.7071 0.7071
93.4550 74.9989 0.0000 20.1013 -0.0001 -0.0001 0.7071 0.7071
93.5050 74.9991 0.0000 20.1013 -0.0001 -0.0001 0.7071 0.7071
93.5550 74.9993 -0.0000 20.1013 -0.0001 -0.0001 0.7071 0.7071
93.6050 74.9994 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
93.6550 74.9995 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
93.7050 74.9996 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
93.7550 74.9997 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
93.8050 74.9998 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
93.8550 74.9999 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
93.9050 75.0000 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
93.9550 75.0000 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
94.0050 75.0000 -0.0000 20.1013 -0.0002 -0.0002 0.7071 0.7071
94.0550 75.0001 -0.0000 20.1013 -0.0001 -0.0001 0.7071 0.7071
94.1050 75.0001 -0.0000 20.1013 -0.0001 -0.0001 0.7071 0.7071
94.1550 75.0001 -0.0000 20.1013 -0.0001 -0.0001 0.7071 0.7071
94.2050 75.0001 -0.0000 20.1013 -0.0001 -0.0001 0.7071 0.7071
94.2550 75.0001 -0.0000 20.1013 -0.0000 -0.0000 0.7071 0.7071
94.3050 75.0000 -0.0000 20.1013 -0.0000 -0.0000 0.7071 0.7071
94.3550 75.0000 -0.0000 20.1013 -0.0000 -0.0000 0.7071 0.7071
94.4050 75.0000 -0.0000 20.1013 0.0000 0.0000 0.7071 0.7071
94.4550 75.0000 -0.0000 20.1013 0.0000 0.0000 0.7071 0.7071
94.5050 75.0000 -0.0000 20.1013 0.0000 0.0000 0.7071 0.7071
94.5550 75.0000 -0.0000 20.1013 0.0000 0.0000 0.7071 0.7071
94.6050 75.0000 -0.0000 20.1013 0.0000 0.0000 0.7071 0.7071
94.6550 75.0000 -0.0000 20.1013 0.0000 0.0000 0.7071 0.7071
94.7050 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
94.7550 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
94.8050 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
94.8550 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
94.9050 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
94.9550 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
95.0050 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
95.0550 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.1050 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.1550 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.2050 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.2550 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.3050 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.3550 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.4050 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.4550 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.5050 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.5550 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.6050 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.6550 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.7050 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
95.7550 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
95.8050 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
95.8550 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
95.9050 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
95.9550 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.0050 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.0550 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.1050 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.1550 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.2050 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.2550 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.3050 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.3550 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.4050 75.0000 0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
96.4550 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.5050 75.0000 0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.5550 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.6050 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.6550 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.7050 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.7550 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.8050 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.8550 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.9050 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
96.9550 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
97.0050 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
97.0550 75.0000 -0.0000 20.1012 -0.0000 -0.0000 0.7071 0.7071
97.1050 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
97.1550 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
97.2050 75.0000 -0.0000 20.1012 0.0000 0.0000 0.7071 0.7071
97.2550 75.0000 -0.0000 20.1011 0.0001 0.0001 0.7071 0.7071
97.3050 75.0000 -0.0000 20.1011 0.0003 0.0003 0.7071 0.7071
97.3550 75.0001 -0.0000 20.1011 0.0005 0.0005 0.7071 0.7071
97.4050 75.0001 -0.0000 20.1011 0.0008 0.0008 0.7071 0.7071
97.4550 75.0002 -0.0000 20.1011 0.0011 0.0011 0.7071 0.7071
97.5050 75.0004 -0.0000 20.1011 0.0015 0.0015 0.7071 0.7071
97.5550 75.0007 -0.0000 20.1011 0.0019 0.0019 0.7071 0.7071
97.6050 75.0012 -0.0000 20.1011 0.0023 0.0023 0.7071 0.7072
97.6550 75.0017 -0.0000 20.1011 0.0028 0.0028 0.7070 0.7072
97.7050 75.0025 -0.0000 20.1011 0.0033 0.0033 0.7070 0.7072
97.7550 75.0035 -0.0000 20.1011 0.0038 0.0038 0.7070 0.7072
97.8050 75.0048 -0.0000 20.1011 0.0043 0.0043 0.7069 0.7073
97.8550 75.0064 -0.0000 20.1011 0.0048 0.0048 0.7069 0.7073
97.9050 75.0083 -0.0000 20.1011 0.0054 0.0054 0.7068 0.7074
97.9550 75.0105 -0.0000 20.1011 0.0059 0.0059 0.7067 0.7075
98.0050 75.0132 -0.0000 20.1011 0.0065 0.0065 0.7066 0.7075
98.0550 75.0164 -0.0000 20.1011 0.0070 0.0071 0.7065 0.7076
98.1050 75.0200 -0.0000 20.1011 0.0076 0.0076 0.7064 0.7077
98.1550 75.0241 -0.0000 20.1011 0.0082 0.0082 0.7062 0.7079
98.2050 75.0289 -0.0000 20.1011 0.0088 0.0088 0.7061 0.7080
98.2550 75.0342 -0.0000 20.1011 0.0094 0.0094 0.7059 0.7082
98.3050 75.0402 -0.0000 20.1011 0.0099 0.0100 0.7057 0.7084
98.3550 75.0468 -0.0000 20.1011 0.0105 0.0106 0.7055 0.7086
98.4050 75.0543 -0.0000 20.1011 0.0111 0.0112 0.7052 0.7088
98.4550 75.0624 -0.0000 20.1011 0.0118 0.0118 0.7050 0.7091
98.5050 75.0714 -0.0000 20.1011 0.0124 0.0124 0.7047 0.7093
98.5550 75.0813 -0.0000 20.1011 0.0130 0.0131 0.7043 0.7096
98.6050 75.0920 -0.0000 20.1011 0.0136 0.0137 0.7040 0.7099
98.6550 75.1037 -0.0000 20.1011 0.0142 0.0143 0.7036 0.7103
98.7050 75.1164 -0.0000 20.1011 0.0148 0.0150 0.7032 0.7107
98.7550 75.1302 -0.0000 20.1011 0.0154 0.0156 0.7028 0.7111
98.8050 75.1450 -0.0000 20.1011 0.0160 0.0162 0.7023 0.7115
98.8550 75.1609 -0.0000 20.1011 0.0166 0.0169 0.7018 0.7120
98.9050 75.1779 -0.0000 20.1011 0.0172 0.0175 0.7013 0.7125
98.9550 75.1962 -0.0000 20.1011 0.0178 0.0181 0.7007 0.7130
99.0050 75.2157 -0.0000 20.1011 0.0184 0.0187 0.7001 0.7136
99.0550 75.2365 -0.0000 20.1011 0.0190 0.0194 0.6995 0.7141
99.1050 75.2587 -0.0000 20.1011 0.0195 0.0200 0.6988 0.7148
99.1550 75.2822 -0.0000 20.1011 0.0201 0.0206 0.6981 0.7154
99.2050 75.3071 -0.0000 20.1011 0.0206 0.0212 0.6973 0.7161
99.2550 75.3334 0.0000 20.1011 0.0211 0.0218 0.6966 0.7169
99.3050 75.3612 0.0000 20.1011 0.0217 0.0223 0.6957 0.7176
99.3550 75.3906 0.0000 20.1010 0.0222 0.0229 0.6949 0.7184
99.4050 75.4215 0.0000 20.1010 0.0226 0.0235 0.6940 0.7193
99.4550 75.4540 0.0000 20.1010 0.0231 0.0240 0.6930 0.7201
99.5050 75.4881 0.0000 20.1010 0.0236 0.0245 0.6920 0.7211
99.5550 75.5239 0.0000 20.1010 0.0240 0.0251 0.6910 0.7220
99.6050 75.5614 0.0000 20.1010 0.0244 0.0256 0.6899 0.7230
99.6550 75.6005 0.0000 20.1010 0.0248 0.0261 0.6888 0.7240
99.7050 75.6415 0.0000 20.1010 0.0252 0.0266 0.6877 0.7251
99.7550 75.6842 0.0000 20.1010 0.0256 0.0271 0.6865 0.7262
99.8050 75.7288 0.0000 20.1010 0.0259 0.0275 0.6852 0.7274
99.8550 75.7752 0.0000 20.1010 0.0263 0.0280 0.6839 0.7286
99.9050 75.8234 0.0000 20.1010 0.0266 0.0284 0.6826 0.7298
99.9550 75.8736 0.0000 20.1010 0.0269 0.0288 0.6812 0.7310
100.0050 75.9256 0.0000 20.1010 0.0272 0.0292 0.6798 0.7324
100.0550 75.9796 0.0000 20.1010 0.0274 0.0296 0.6783 0.7337
100.1050 76.0356 0.0000 20.1010 0.0277 0.0300 0.6767 0.7351
100.1550 76.0935 0.0000 20.1010 0.0279 0.0303 0.6752 0.7365
100.2050 76.1534 0.0000 20.1010 0.0281 0.0307 0.6735 0.7380
100.2550 76.2153 0.0000 20.1010 0.0282 0.0310 0.6719 0.7395
100.3050 76.2792 0.0001 20.1010 0.0284 0.0313 0.6702 0.7410
100.3550 76.3452 0.0001 20.1010 0.0285 0.0316 0.6684 0.7426
100.4050 76.4133 0.0001 20.1010 0.0286 0.0319 0.6666 0.7442
100.4550 76.4834 0.0001 20.1010 0.0287 0.0321 0.6647 0.7459
100.5050 76.5555 0.0001 20.1010 0.0288 0.0323 0.6628 0.7476
100.5550 76.6298 0.0001 20.1009 0.0288 0.0326 0.6608 0.7493
100.6050 76.7061 0.0001 20.1009 0.0289 0.0328 0.6588 0.7511
100.6550 76.7845 0.0001 20.1009 0.0289 0.0329 0.6567 0.7529
100.7050 76.8651 0.0001 20.1009 0.0289 0.0331 0.6546 0.7547
100.7550 76.9477 0.0001 20.1009 0.0288 0.0332 0.6524 0.7566
100.8050 77.0324 0.0002 20.1009 0.0288 0.0333 0.6502 0.7585
100.8550 77.1192 0.0002 20.1009 0.0287 0.0334 0.6479 0.7604
100.9050 77.2081 0.0002 20.1009 0.0286 0.0335 0.6456 0.7624
100.9550 77.2992 0.0002 20.1009 0.0285 0.0336 0.6432 0.7644
101.0050 77.3923 0.0002 20.1009 0.0284 0.0336 0.6408 0.7665
101.0550 77.4874 0.0003 20.1009 0.0282 0.0336 0.6383 0.7686
101.1050 77.5847 0.0003 20.1009 0.0280 0.0336 0.6357 0.7707
101.1550 77.6840 0.0003 20.1009 0.0278 0.0336 0.6331 0.7728
101.2050 77.7854 0.0003 20.1009 0.0276 0.0335 0.6305 0.7750
101.2550 77.8888 0.0003 20.1009 0.0274 0.0334 0.6278 0.7772
101.3050 77.9942 0.0004 20.1009 0.0271 0.0333 0.6251 0.7794
101.3550 78.1017 0.0004 20.1009 0.0269 0.0332 0.6223 0.7816
101.4050 78.2112 0.0004 20.1009 0.0266 0.0331 0.6194 0.7839
101.4550 78.3226 0.0004 20.1009 0.0263 0.0329 0.6165 0.7862
101.5050 78.4360 0.0005 20.1009 0.0260 0.0327 0.6135 0.7886
101.5550 78.5513 0.0005 20.1009 0.0256 0.0325 0.6105 0.7909
101.6050 78.6686 0.0005 20.1009 0.0253 0.0323 0.6075 0.7933
101.6550 78.7877 0.0006 20.1009 0.0249 0.0320 0.6044 0.7957
101.7050 78.9087 0.0006 20.1009 0.0245 0.0317 0.6012 0.7981
101.7550 79.0316 0.0006 20.1009 0.0241 0.0314 0.5980 0.8005
101.8050 79.1563 0.0007 20.1009 0.0237 0.0311 0.5947 0.8030
101.8550 79.2827 0.0007 20.1009 0.0233 0.0308 0.5914 0.8055
101.9050 79.4110 0.0007 20.1009 0.0228 0.0304 0.5880 0.8080
101.9550 79.5409 0.0008 20.1009 0.0224 0.0300 0.5846 0.8105
102.0050 79.6726 0.0008 20.1009 0.0219 0.0296 0.5811 0.8130
102.0550 79.8059 0.0008 20.1010 0.0214 0.0291 0.5776 0.8155
102.1050 79.9408 0.0009 20.1010 0.0210 0.0287 0.5740 0.8181
102.1550 80.0774 0.0009 20.1010 0.0205 0.0282 0.5704 0.8206
102.2050 80.2155 0.0009 20.1010 0.0199 0.0277 0.5667 0.8232
102.2550 80.3551 0.0010 20.1010 0.0194 0.0272 0.5630 0.8258
102.3050 80.4962 0.0010 20.1010 0.0189 0.0266 0.5592 0.8284
102.3550 80.6387 0.0010 20.1010 0.0183 0.0260 0.5554 0.8310
102.4050 80.7827 0.0011 20.1010 0.0178 0.0255 0.5515 0.8336
102.4550 80.9280 0.0011 20.1010 0.0172 0.0248 0.5476 0.8362
102.5050 81.0746 0.0011 20.1010 0.0167 0.0242 0.5437 0.8388
102.5550 81.2225 0.0011 20.1010 0.0161 0.0236 0.5396 0.8414
102.6050 81.3716 0.0012 20.1010 0.0155 0.0229 0.5356 0.8440
102.6550 81.5219 0.0012 20.1010 0.0149 0.0222 0.5315 0.8466
102.7050 81.6734 0.0012 20.1010 0.0143 0.0215 0.5274 0.8492
102.7550 81.8259 0.0012 20.1010 0.0137 0.0207 0.5232 0.8519
102.8050 81.9795 0.0012 20.1010 0.0131 0.0200 0.5190 0.8545
102.8550 82.1340 0.0012 20.1010 0.0125 0.0192 0.5147 0.8571
102.9050 82.2896 0.0012 20.1010 0.0119 0.0184 0.5104 0.8597
102.9550 82.4460 0.0012 20.1010 0.0113 0.0176 0.5060 0.8623
103.0050 82.6032 0.0013 20.1010 0.0107 0.0168 0.5016 0.8649
103.0550 82.7613 0.0013 20.1010 0.0101 0.0160 0.4972 0.8674
103.1050 82.9201 0.0012 20.1010 0.0095 0.0151 0.4927 0.8700
103.1550 83.0796 0.0012 20.1010 0.0089 0.0143 0.4882 0.8726
103.2050 83.2398 0.0012 20.1010 0.0083 0.0134 0.4837 0.8751
103.2550 83.4005 0.0012 20.1010 0.0077 0.0125 0.4791 0.8776
103.3050 83.5617 0.0012 20.1010 0.0071 0.0116 0.4745 0.8802
103.3550 83.7235 0.0012 20.1010 0.0065 0.0107 0.4699 0.8827
103.4050 83.8857 0.0012 20.1010 0.0059 0.0097 0.4652 0.8851
103.4550 84.0482 0.0011 20.1009 0.0053 0.0088 0.4605 0.8876
103.5050 84.2111 0.0011 20.1009 0.0047 0.0078 0.4557 0.8901
103.5550 84.3742 0.0011 20.1009 0.0041 0.0069 0.4510 0.8925
103.6050 84.5375 0.0010 20.1009 0.0036 0.0059 0.4462 0.8949
103.6550 84.7010 0.0010 20.1009 0.0030 0.0049 0.4413 0.8973
103.7050 84.8646 0.0010 20.1009 0.0024 0.0039 0.4365 0.8997
103.7550 85.0282 0.0009 20.1009 0.0019 0.0029 0.4316 0.9021
103.8050 85.1919 0.0009 20.1009 0.0013 0.0019 0.4267 0.9044
103.8550 85.3554 0.0008 20.1009 0.0008 0.0009 0.4218 0.9067
103.9050 85.5189 0.0008 20.1009 0.0003 -0.0001 0.4168 0.9090
103.9550 85.6821 0.0007 20.1009 -0.0002 -0.0011 0.4119 0.9112
104.0050 85.8451 0.0007 20.1009 -0.0007 -0.0021 0.4069 0.9135
104.0550 86.0079 0.0006 20.1009 -0.0012 -0.0031 0.4019 0.9157
104.1050 86.1703 0.0006 20.1009 -0.0017 -0.0042 0.3969 0.9179
104.1550 86.3323 0.0005 20.1009 -0.0021 -0.0052 0.3918 0.9200
104.2050 86.4938 0.0004 20.1009 -0.0026 -0.0062 0.3868 0.9222
104.2550 86.6549 0.0004 20.1009 -0.0030 -0.0073 0.3817 0.9243
104.3050 86.8154 0.0003 20.1009 -0.0034 -0.0083 0.3766 0.9263
104.3550 86.9753 0.0003 20.1009 -0.0038 -0.0093 0.3715 0.9284
104.4050 87.1345 0.0002 20.1008 -0.0042 -0.0103 0.3664 0.9304
104.4550 87.2930 0.0001 20.1008 -0.0046 -0.0113 0.3613 0.9324
104.5050 87.4508 0.0001 20.1008 -0.0049 -0.0123 0.3562 0.9343
104.5550 87.6077 0.0000 20.1008 -0.0053 -0.0133 0.3511 0.9362
104.6050 87.7637 -0.0000 20.1008 -0.0056 -0.0143 0.3460 0.9381
104.6550 87.9189 -0.0001 20.1008 -0.0059 -0.0153 0.3409 0.9400
104.7050 88.0731 -0.0002 20.1008 -0.0062 -0.0163 0.3358 0.9418
104.7550 88.2262 -0.0002 20.1008 -0.0065 -0.0173 0.3306 0.9436
104.8050 88.3783 -0.0003 20.1008 -0.0067 -0.0183 0.3255 0.9453
104.8550 88.5293 -0.0003 20.1008 -0.0070 -0.0192 0.3204 0.9471
104.9050 88.6792 -0.0004 20.1008 -0.0072 -0.0202 0.3153 0.9487
104.9550 88.8278 -0.0004 20.1008 -0.0074 -0.0211 0.3102 0.9504
105.0050 88.9752 -0.0005 20.1008 -0.0076 -0.0220 0.3051 0.9520
105.0550 89.1213 -0.0005 20.1008 -0.0078 -0.0229 0.3000 0.9536
105.1050 89.2660 -0.0006 20.1007 -0.0079 -0.0238 0.2949 0.9552
105.1550 89.4094 -0.0006 20.1007 -0.0081 -0.0247 0.2899 0.9567
105.2050 89.5514 -0.0006 20.1007 -0.0082 -0.0256 0.2848 0.9582
105.2550 89.6919 -0.0007 20.1007 -0.0083 -0.0264 0.2798 0.9597
105.3050 89.8309 -0.0007 20.1007 -0.0084 -0.0273 0.2748 0.9611
105.3550 89.9684 -0.0007 20.1007 -0.0085 -0.0281 0.2698 0.9625
105.4050 90.1043 -0.0007 20.1007 -0.0085 -0.0289 0.2648 0.9638
105.4550 90.2386 -0.0008 20.1007 -0.0086 -0.0296 0.2598 0.9652
105.5050 90.3712 -0.0008 20.1007 -0.0086 -0.0304 0.2549 0.9665
105.5550 90.5022 -0.0008 20.1007 -0.0087 -0.0311 0.2499 0.9677
105.6050 90.6314 -0.0008 20.1007 -0.0087 -0.0318 0.2450 0.9689
105.6550 90.7590 -0.0008 20.1007 -0.0087 -0.0325 0.2402 0.9701
105.7050 90.8847 -0.0008 20.1007 -0.0086 -0.0332 0.2353 0.9713
105.7550 91.0086 -0.0008 20.1007 -0.0086 -0.0339 0.2305 0.9724
105.8050 91.1308 -0.0008 20.1007 -0.0086 -0.0345 0.2257 0.9735
105.8550 91.2510 -0.0008 20.1007 -0.0085 -0.0351 0.2210 0.9746
105.9050 91.3694 -0.0008 20.1006 -0.0084 -0.0357 0.2162 0.9757
105.9550 91.4859 -0.0008 20.1006 -0.0084 -0.0362 0.2115 0.9767
106.0050 91.6004 -0.0008 20.1006 -0.0083 -0.0367 0.2069 0.9776
106.0550 91.7130 -0.0008 20.1006 -0.0082 -0.0372 0.2022 0.9786
106.1050 91.8236 -0.0008 20.1006 -0.0081 -0.0377 0.1976 0.9795
106.1550 91.9322 -0.0008 20.1006 -0.0080 -0.0381 0.1931 0.9804
106.2050 92.0389 -0.0008 20.1006 -0.0079 -0.0385 0.1886 0.9813
106.2550 92.1435 -0.0007 20.1006 -0.0077 -0.0389 0.1841 0.9821
106.3050 92.2460 -0.0007 20.1006 -0.0076 -0.0393 0.1797 0.9829
106.3550 92.3466 -0.0007 20.1006 -0.0074 -0.0396 0.1753 0.9837
106.4050 92.4450 -0.0007 20.1006 -0.0073 -0.0399 0.1709 0.9844
106.4550 92.5414 -0.0007 20.1006 -0.0071 -0.0402 0.1666 0.9852
106.5050 92.6357 -0.0006 20.1006 -0.0070 -0.0404 0.1623 0.9859
106.5550 92.7279 -0.0006 20.1006 -0.0068 -0.0406 0.1581 0.9866
106.6050 92.8181 -0.0006 20.1006 -0.0067 -0.0408 0.1540 0.9872
106.6550 92.9061 -0.0006 20.1006 -0.0065 -0.0409 0.1498 0.9878
106.7050 92.9920 -0.0005 20.1006 -0.0063 -0.0410 0.1458 0.9884
106.7550 93.0758 -0.0005 20.1006 -0.0061 -0.0411 0.1417 0.9890
106.8050 93.1576 -0.0005 20.1006 -0.0060 -0.0412 0.1378 0.9896
106.8550 93.2372 -0.0005 20.1006 -0.0058 -0.0412 0.1338 0.9901
106.9050 93.3147 -0.0004 20.1006 -0.0056 -0.0412 0.1300 0.9906
106.9550 93.3901 -0.0004 20.1006 -0.0054 -0.0411 0.1261 0.9911
107.0050 93.4635 -0.0004 20.1006 -0.0052 -0.0410 0.1224 0.9916
107.0550 93.5348 -0.0004 20.1006 -0.0050 -0.0409 0.1187 0.9921
107.1050 93.6040 -0.0003 20.1006 -0.0049 -0.0408 0.1150 0.9925
107.1550 93.6711 -0.0003 20.1006 -0.0047 -0.0406 0.1114 0.9929
107.2050 93.7362 -0.0003 20.1006 -0.0045 -0.0404 0.1079 0.9933
107.2550 93.7992 -0.0003 20.1006 -0.0043 -0.0402 0.1044 0.9937
107.3050 93.8603 -0.0003 20.1006 -0.0041 -0.0399 0.1009 0.9941
107.3550 93.9193 -0.0002 20.1006 -0.0040 -0.0396 0.0976 0.9944
107.4050 93.9763 -0.0002 20.1006 -0.0038 -0.0393 0.0942 0.9948
107.4550 94.0314 -0.0002 20.1006 -0.0036 -0.0389 0.0910 0.9951
107.5050 94.0845 -0.0002 20.1006 -0.0035 -0.0386 0.0878 0.9954
107.5550 94.1357 -0.0002 20.1006 -0.0033 -0.0381 0.0846 0.9957
107.6050 94.1850 -0.0002 20.1006 -0.0031 -0.0377 0.0816 0.9960
107.6550 94.2324 -0.0002 20.1006 -0.0030 -0.0372 0.0785 0.9962
107.7050 94.2780 -0.0001 20.1006 -0.0028 -0.0367 0.0756 0.9965
107.7550 94.3217 -0.0001 20.1006 -0.0027 -0.0362 0.0727 0.9967
107.8050 94.3637 -0.0001 20.1006 -0.0025 -0.0356 0.0699 0.9969
107.8550 94.4038 -0.0001 20.1006 -0.0024 -0.0351 0.0671 0.9971
107.9050 94.4423 -0.0001 20.1006 -0.0022 -0.0345 0.0644 0.9973
107.9550 94.4790 -0.0001 20.1006 -0.0021 -0.0338 0.0617 0.9975
108.0050 94.5140 -0.0001 20.1006 -0.0020 -0.0332 0.0591 0.9977
108.0550 94.5474 -0.0001 20.1006 -0.0019 -0.0325 0.0566 0.9979
108.1050 94.5792 -0.0001 20.1006 -0.0017 -0.0318 0.0541 0.9980
108.1550 94.6094 -0.0001 20.1006 -0.0016 -0.0311 0.0517 0.9982
108.2050 94.6381 -0.0000 20.1006 -0.0015 -0.0304 0.0494 0.9983
108.2550 94.6653 -0.0000 20.1006 -0.0014 -0.0296 0.0471 0.9984
108.3050 94.6910 -0.0000 20.1006 -0.0013 -0.0288 0.0449 0.9986
108.3550 94.7153 -0.0000 20.1006 -0.0012 -0.0280 0.0427 0.9987
108.4050 94.7382 -0.0000 20.1006 -0.0011 -0.0272 0.0407 0.9988
108.4550 94.7598 -0.0000 20.1006 -0.0010 -0.0264 0.0386 0.9989
108.5050 94.7800 -0.0000 20.1006 -0.0009 -0.0256 0.0367 0.9990
108.5550 94.7990 -0.0000 20.1006 -0.0009 -0.0247 0.0347 0.9991
108.6050 94.8168 -0.0000 20.1006 -0.0008 -0.0239 0.0329 0.9992
108.6550 94.8335 -0.0000 20.1006 -0.0007 -0.0230 0.0311 0.9993
108.7050 94.8489 -0.0000 20.1006 -0.0006 -0.0221 0.0294 0.9993
108.7550 94.8633 -0.0000 20.1006 -0.0006 -0.0213 0.0277 0.9994
108.8050 94.8767 -0.0000 20.1006 -0.0005 -0.0204 0.0261 0.9995
108.8550 94.8890 -0.0000 20.1006 -0.0005 -0.0195 0.0246 0.9995
108.9050 94.9004 -0.0000 20.1006 -0.0004 -0.0186 0.0231 0.9996
108.9550 94.9109 -0.0000 20.1006 -0.0004 -0.0177 0.0217 0.9996
109.0050 94.9205 -0.0000 20.1006 -0.0003 -0.0168 0.0203 0.9997
109.0550 94.9293 -0.0000 20.1006 -0.0003 -0.0159 0.0190 0.9997
109.1050 94.9373 -0.0000 20.1006 -0.0003 -0.0150 0.0177 0.9997
109.1550 94.9446 -0.0000 20.1006 -0.0002 -0.0142 0.0165 0.9998
109.2050 94.9512 -0.0000 20.1006 -0.0002 -0.0133 0.0153 0.9998
109.2550 94.9571 -0.0000 20.1006 -0.0002 -0.0124 0.0142 0.9998
109.3050 94.9624 -0.0000 20.1006 -0.0002 -0.0116 0.0132 0.9998
109.3550 94.9671 -0.0000 20.1006 -0.0001 -0.0107 0.0122 0.9999
109.4050 94.9713 -0.0000 20.1006 -0.0001 -0.0099 0.0113 0.9999
109.4550 94.9751 -0.0000 20.1006 -0.0001 -0.0091 0.0104 0.9999
109.5050 94.9783 -0.0000 20.1006 -0.0001 -0.0083 0.0095 0.9999
109.5550 94.9812 -0.0000 20.1006 -0.0001 -0.0076 0.0087 0.9999
109.6050 94.9837 -0.0000 20.1006 -0.0001 -0.0068 0.0080 0.9999
109.6550 94.9859 -0.0000 20.1006 -0.0000 -0.0061 0.0073 1.0000
109.7050 94.9877 -0.0000 20.1006 -0.0000 -0.0054 0.0066 1.0000
109.7550 94.9893 -0.0000 20.1006 -0.0000 -0.0048 0.0060 1.0000
109.8050 94.9907 -0.0000 20.1006 -0.0000 -0.0042 0.0055 1.0000
109.8550 94.9919 -0.0000 20.1006 -0.0000 -0.0036 0.0049 1.0000
109.9050 94.9928 -0.0000 20.1006 -0.0000 -0.0030 0.0044 1.0000
109.9550 94.9937 -0.0000 20.1006 -0.0000 -0.0025 0.0040 1.0000
110.0050 94.9944 -0.0000 20.1006 -0.0000 -0.0021 0.0036 1.0000
110.0550 94.9950 -0.0000 20.1006 -0.0000 -0.0016 0.0032 1.0000
110.1050 94.9955 -0.0000 20.1006 -0.0000 -0.0013 0.0028 1.0000
110.1550 94.9960 -0.0000 20.1006 -0.0000 -0.0010 0.0025 1.0000
110.2050 94.9964 -0.0000 20.1006 -0.0000 -0.0007 0.0022 1.0000
110.2550 94.9968 -0.0000 20.1006 -0.0000 -0.0005 0.0020 1.0000
110.3050 94.9971 -0.0000 20.1006 -0.0000 -0.0003 0.0017 1.0000
110.3550 94.9975 -0.0000 20.1006 -0.0000 -0.0002 0.0015 1.0000
110.4050 94.9978 -0.0000 20.1006 -0.0000 -0.0002 0.0013 1.0000
110.4550 94.9981 -0.0000 20.1006 -0.0000 -0.0002 0.0012 1.0000
110.5050 94.9984 -0.0000 20.1006 -0.0000 -0.0003 0.0010 1.0000
110.5550 94.9987 -0.0000 20.1006 -0.0000 -0.0004 0.0009 1.0000
110.6050 94.9990 -0.0000 20.1006 -0.0000 -0.0005 0.0008 1.0000
110.6550 94.9992 -0.0000 20.1006 -0.0000 -0.0006 0.0007 1.0000
110.7050 94.9995 -0.0000 20.1006 -0.0000 -0.0006 0.0006 1.0000
110.7550 94.9996 -0.0000 20.1006 -0.0000 -0.0007 0.0005 1.0000
110.8050 94.9998 0.0000 20.1006 -0.0000 -0.0006 0.0005 1.0000
110.8550 94.9999 0.0000 20.1006 -0.0000 -0.0006 0.0004 1.0000
110.9050 95.0000 0.0000 20.1006 -0.0000 -0.0005 0.0004 1.0000
110.9550 95.0001 0.0000 20.1006 -0.0000 -0.0005 0.0003 1.0000
111.0050 95.0001 0.0000 20.1006 -0.0000 -0.0004 0.0003 1.0000
111.0550 95.0001 0.0000 20.1006 -0.0000 -0.0003 0.0002 1.0000
111.1050 95.0001 0.0000 20.1006 -0.0000 -0.0002 0.0002 1.0000
111.1550 95.0001 0.0000 20.1006 -0.0000 -0.0002 0.0002 1.0000
111.2050 95.0001 0.0000 20.1006 -0.0000 -0.0001 0.0002 1.0000
111.2550 95.0001 0.0000 20.1006 -0.0000 -0.0001 0.0001 1.0000
111.3050 95.0001 0.0000 20.1006 -0.0000 -0.0000 0.0001 1.0000
111.3550 95.0001 0.0000 20.1006 -0.0000 0.0000 0.0001 1.0000
111.4050 95.0000 -0.0000 20.1006 -0.0000 0.0000 0.0001 1.0000
111.4550 95.0000 -0.0000 20.1006 -0.0000 0.0001 0.0001 1.0000
111.5050 95.0000 -0.0000 20.1006 -0.0000 0.0001 0.0001 1.0000
111.5550 95.0000 -0.0000 20.1006 -0.0000 0.0001 0.0001 1.0000
111.6050 95.0000 -0.0000 20.1006 -0.0000 0.0001 0.0001 1.0000
111.6550 95.0000 -0.0000 20.1006 -0.0000 0.0001 0.0000 1.0000
111.7050 95.0000 -0.0000 20.1006 -0.0000 0.0000 0.0000 1.0000
111.7550 95.0000 -0.0000 20.1006 -0.0000 0.0000 0.0000 1.0000
111.8050 95.0000 -0.0000 20.1006 -0.0000 0.0000 0.0000 1.0000
111.8550 95.0000 -0.0000 20.1006 0.0000 0.0000 0.0000 1.0000
111.9050 95.0000 -0.0000 20.1006 0.0000 0.0000 0.0000 1.0000
111.9550 95.0000 -0.0000 20.1006 0.0000 0.0000 0.0000 1.0000
112.0050 95.0000 -0.0000 20.1006 0.0000 0.0000 0.0000 1.0000
112.0550 95.0000 -0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.1050 95.0000 -0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.1550 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.2050 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.2550 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.3050 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.3550 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.4050 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.4550 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.5050 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.5550 95.0000 0.0000 20.1006 0.0000 -0.0000 0.0000 1.0000
112.6050 95.0000 0.0000 20.1006 -0.0000 -0.0000 0.0000 1.0000
112.6550 95.0000 0.0000 20.1006 -0.0000 -0.0000 0.0000 1.0000
112.7050 95.0000 0.0000 20.1005 -0.0000 -0.0000 0.0000 1.0000
112.7550 95.0000 0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
112.8050 95.0000 0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
112.8550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
112.9050 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
112.9550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
113.0050 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
113.0550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
113.1050 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
113.1550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
113.2050 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
113.2550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
113.3050 95.0000 -0.0000 20.1005 0.0000 0.0000 0.0000 1.0000
113.3550 95.0000 -0.0000 20.1005 0.0000 0.0000 0.0000 1.0000
113.4050 95.0000 -0.0000 20.1005 0.0000 0.0000 0.0000 1.0000
113.4550 95.0000 -0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.5050 95.0000 -0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.5550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.6050 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.6550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.7050 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.7550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.8050 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.8550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.9050 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
113.9550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
114.0050 95.0000 0.0000 20.1005 -0.0000 -0.0000 0.0000 1.0000
114.0550 95.0000 0.0000 20.1005 -0.0000 -0.0000 0.0000 1.0000
114.1050 95.0000 0.0000 20.1005 -0.0000 -0.0000 0.0000 1.0000
114.1550 95.0000 0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.2050 95.0000 0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.2550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.3050 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.3550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.4050 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.4550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.5050 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.5550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.6050 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.6550 95.0000 -0.0000 20.1005 -0.0000 0.0000 0.0000 1.0000
114.7050 95.0000 -0.0000 20.1005 0.0000 0.0000 0.0000 1.0000
114.7550 95.0000 -0.0000 20.1005 0.0000 0.0000 0.0000 1.0000
114.8050 95.0000 -0.0000 20.1005 0.0000 0.0000 0.0000 1.0000
114.8550 95.0000 -0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
114.9050 95.0000 -0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
114.9550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
115.0050 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
115.0550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
115.1050 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
115.1550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
115.2050 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
115.2550 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
115.3050 95.0000 0.0000 20.1005 0.0000 -0.0000 0.0000 1.0000
115.3550 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
115.4050 95.0000 0.0000 20.1004 -0.0000 -0.0000 0.0000 1.0000
115.4550 95.0000 0.0000 20.1004 -0.0000 -0.0000 0.0000 1.0000
115.5050 95.0000 0.0000 20.1004 -0.0000 -0.0000 0.0000 1.0000
115.5550 95.0000 0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
115.6050 95.0000 0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
115.6550 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
115.7050 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
115.7550 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
115.8050 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
115.8550 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
115.9050 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
115.9550 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
116.0050 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
116.0550 95.0000 -0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
116.1050 95.0000 -0.0000 20.1004 0.0000 0.0000 0.0000 1.0000
116.1550 95.0000 -0.0000 20.1004 0.0000 0.0000 0.0000 1.0000
116.2050 95.0000 -0.0000 20.1004 0.0000 0.0000 0.0000 1.0000
116.2550 95.0000 -0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.3050 95.0000 -0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.3550 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.4050 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.4550 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.5050 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.5550 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.6050 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.6550 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.7050 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.7550 95.0000 0.0000 20.1004 0.0000 -0.0000 0.0000 1.0000
116.8050 95.0000 0.0000 20.1004 -0.0000 -0.0000 0.0000 1.0000
116.8550 95.0000 0.0000 20.1004 -0.0000 -0.0000 0.0000 1.0000
116.9050 95.0000 0.0000 20.1004 -0.0000 -0.0000 0.0000 1.0000
116.9550 95.0000 0.0000 20.1004 -0.0000 0.0000 0.0000 1.0000
117.0050 95.0000 0.0000 20.1004 -0.0000 0.0001 0.0000 1.0000
117.0550 95.0000 -0.0000 20.1004 -0.0000 0.0003 0.0000 1.0000
117.1050 95.0000 -0.0000 20.1003 0.0000 0.0007 0.0000 1.0000
117.1550 95.0001 -0.0000 20.1003 0.0000 0.0014 0.0000 1.0000
117.2050 95.0002 -0.0000 20.1001 0.0000 0.0024 0.0000 1.0000
117.2550 95.0005 -0.0000 20.0998 0.0000 0.0035 0.0000 1.0000
117.3050 95.0009 -0.0000 20.0994 0.0000 0.0048 0.0000 1.0000
117.3550 95.0015 -0.0000 20.0988 0.0000 0.0063 0.0000 1.0000
117.4050 95.0025 -0.0000 20.0979 0.0000 0.0079 0.0000 1.0000
117.4550 95.0038 -0.0000 20.0967 0.0000 0.0096 0.0000 1.0000
117.5050 95.0056 -0.0000 20.0951 0.0000 0.0113 0.0000 0.9999
117.5550 95.0079 -0.0000 20.0931 0.0000 0.0131 0.0000 0.9999
117.6050 95.0109 -0.0000 20.0906 0.0000 0.0150 0.0000 0.9999
117.6550 95.0146 -0.0000 20.0876 0.0000 0.0168 0.0000 0.9999
117.7050 95.0191 -0.0000 20.0840 0.0000 0.0186 0.0000 0.9998
117.7550 95.0245 -0.0000 20.0797 0.0000 0.0204 0.0000 0.9998
117.8050 95.0309 -0.0000 20.0747 0.0000 0.0223 0.0000 0.9998
117.8550 95.0383 -0.0000 20.0688 0.0000 0.0240 0.0000 0.9997
117.9050 95.0468 -0.0000 20.0621 0.0000 0.0258 0.0000 0.9997
117.9550 95.0566 -0.0000 20.0545 0.0000 0.0276 0.0000 0.9996
118.0050 95.0676 -0.0000 20.0458 0.0000 0.0293 0.0000 0.9996
118.0550 95.0801 -0.0000 20.0362 0.0000 0.0310 0.0000 0.9995
118.1050 95.0940 -0.0000 20.0253 0.0000 0.0327 0.0000 0.9995
118.1550 95.1094 -0.0000 20.0133 0.0000 0.0343 0.0000 0.9994
118.2050 95.1264 -0.0000 20.0001 0.0000 0.0360 0.0000 0.9994
118.2550 95.1451 -0.0000 19.9855 0.0000 0.0376 0.0000 0.9993
118.3050 95.1655 -0.0000 19.9696 0.0000 0.0391 0.0000 0.9992
118.3550 95.1877 -0.0000 19.9522 0.0000 0.0407 0.0000 0.9992
118.4050 95.2118 -0.0000 19.9333 0.0000 0.0422 0.0000 0.9991
118.4550 95.2379 -0.0000 19.9129 0.0000 0.0436 0.0000 0.9990
118.5050 95.2659 -0.0000 19.8910 0.0000 0.0450 0.0000 0.9990
118.5550 95.2960 -0.0000 19.8673 0.0000 0.0463 0.0000 0.9989
118.6050 95.3282 -0.0000 19.8420 0.0000 0.0476 0.0000 0.9989
118.6550 95.3626 -0.0000 19.8150 0.0000 0.0488 0.0000 0.9988
118.7050 95.3991 -0.0000 19.7862 0.0000 0.0499 0.0000 0.9988
118.7550 95.4380 -0.0000 19.7556 0.0000 0.0510 0.0000 0.9987
118.8050 95.4791 -0.0000 19.7231 0.0000 0.0520 0.0000 0.9986
118.8550 95.5226 -0.0000 19.6887 0.0000 0.0529 0.0000 0.9986
118.9050 95.5685 -0.0000 19.6525 0.0000 0.0537 0.0000 0.9986
118.9550 95.6168 -0.0000 19.6143 0.0000 0.0544 0.0000 0.9985
119.0050 95.6675 -0.0000 19.5741 0.0000 0.0550 0.0000 0.9985
119.0550 95.7206 -0.0000 19.5320 0.0000 0.0556 0.0000 0.9985
119.1050 95.7763 -0.0000 19.4878 0.0000 0.0560 0.0000 0.9984
119.1550 95.8344 -0.0000 19.4417 0.0000 0.0563 0.0000 0.9984
119.2050 95.8951 -0.0000 19.3935 0.0000 0.0566 0.0000 0.9984
119.2550 95.9583 -0.0000 19.3433 0.0000 0.0567 0.0000 0.9984
119.3050 96.0240 -0.0000 19.2911 0.0000 0.0568 0.0000 0.9984
119.3550 96.0922 -0.0000 19.2368 0.0000 0.0567 0.0000 0.9984
119.4050 96.1629 -0.0000 19.1805 0.0000 0.0566 0.0000 0.9984
119.4550 96.2361 -0.0000 19.1222 0.0000 0.0564 0.0000 0.9984
119.5050 96.3118 -0.0000 19.0619 0.0000 0.0560 0.0000 0.9984
119.5550 96.3900 -0.0000 18.9996 0.0000 0.0556 0.0000 0.9985
119.6050 96.4706 -0.0000 18.9353 0.0000 0.0550 0.0000 0.9985
119.6550 96.5536 -0.0000 18.8690 0.0000 0.0544 0.0000 0.9985
119.7050 96.6391 -0.0000 18.8008 0.0000 0.0537 0.0000 0.9986
119.7550 96.7268 -0.0000 18.7308 0.0000 0.0529 0.0000 0.9986
119.8050 96.8170 -0.0000 18.6588 0.0000 0.0520 0.0000 0.9986
119.8550 96.9093 -0.0000 18.5850 0.0000 0.0510 0.0000 0.9987
119.9050 97.0039 -0.0000 18.5094 0.0000 0.0499 0.0000 0.9988
119.9550 97.1007 -0.0000 18.4320 0.0000 0.0488 0.0000 0.9988
120.0050 97.1997 -0.0000 18.3529 0.0000 0.0476 0.0000 0.9989
120.0550 97.3007 -0.0000 18.2721 0.0000 0.0463 0.0000 0.9989
120.1050 97.4037 -0.0000 18.1897 0.0000 0.0449 0.0000 0.9990
120.1550 97.5086 -0.0000 18.1057 0.0000 0.0434 0.0000 0.9991
120.2050 97.6154 -0.0000 18.0201 0.0000 0.0419 0.0000 0.9991
120.2550 97.7241 -0.0000 17.9331 0.0000 0.0403 0.0000 0.9992
120.3050 97.8345 -0.0000 17.8447 0.0000 0.0387 0.0000 0.9993
120.3550 97.9465 -0.0000 17.7550 0.0000 0.0370 0.0000 0.9993
120.4050 98.0602 -0.0000 17.6639 0.0000 0.0352 0.0000 0.9994
120.4550 98.1753 -0.0000 17.5717 0.0000 0.0334 0.0000 0.9994
120.5050 98.2919 -0.0000 17.4782 0.0000 0.0315 0.0000 0.9995
120.5550 98.4098 -0.0000 17.3837 0.0000 0.0296 0.0000 0.9996
120.6050 98.5289 -0.0000 17.2882 0.0000 0.0277 0.0000 0.9996
120.6550 98.6492 -0.0000 17.1917 0.0000 0.0257 0.0000 0.9997
120.7050 98.7706 -0.0000 17.0944 0.0000 0.0237 0.0000 0.9997
120.7550 98.8929 -0.0000 16.9962 0.0000 0.0216 0.0000 0.9998
120.8050 99.0162 -0.0000 16.8974 0.0000 0.0196 0.0000 0.9998
120.8550 99.1402 -0.0000 16.7979 0.0000 0.0175 0.0000 0.9998
120.9050 99.2649 -0.0000 16.6978 0.0000 0.0154 0.0000 0.9999
120.9550 99.3902 -0.0000 16.5973 0.0000 0.0133 0.0000 0.9999
121.0050 99.5159 -0.0000 16.4963 0.0000 0.0111 0.0000 0.9999
121.0550 99.6421 -0.0000 16.3951 0.0000 0.0090 0.0000 1.0000
121.1050 99.7685 -0.0000 16.2935 0.0000 0.0069 0.0000 1.0000
121.1550 99.8951 -0.0000 16.1919 0.0000 0.0047 0.0000 1.0000
121.2050 100.0218 -0.0000 16.0901 -0.0000 0.0026 0.0000 1.0000
121.2550 100.1485 -0.0000 15.9884 0.0000 0.0005 0.0000 1.0000
121.3050 100.2750 -0.0000 15.8867 -0.0000 -0.0016 0.0000 1.0000
121.3550 100.4013 -0.0000 15.7853 -0.0000 -0.0037 0.0000 1.0000
121.4050 100.5273 -0.0000 15.6841 -0.0000 -0.0057 0.0000 1.0000
121.4550 100.6529 -0.0000 15.5832 -0.0000 -0.0078 0.0000 1.0000
121.5050 100.7779 -0.0000 15.4827 -0.0000 -0.0098 0.0000 1.0000
121.5550 100.9023 -0.0000 15.3828 -0.0000 -0.0118 0.0000 0.9999
121.6050 101.0259 -0.0000 15.2834 -0.0000 -0.0137 0.0000 0.9999
121.6550 101.1487 -0.0000 15.1847 -0.0000 -0.0157 0.0000 0.9999
121.7050 101.2706 -0.0000 15.0868 -0.0000 -0.0175 0.0000 0.9998
121.7550 101.3915 -0.0000 14.9897 -0.0000 -0.0194 0.0000 0.9998
121.8050 101.5113 -0.0000 14.8934 -0.0000 -0.0212 0.0000 0.9998
121.8550 101.6299 -0.0000 14.7982 -0.0000 -0.0230 0.0000 0.9997
121.9050 101.7471 -0.0000 14.7040 -0.0000 -0.0247 0.0000 0.9997
121.9550 101.8630 -0.0000 14.6108 -0.0000 -0.0263 0.0000 0.9997
122.0050 101.9774 -0.0000 14.5188 -0.0000 -0.0279 0.0000 0.9996
122.0550 102.0903 -0.0000 14.4281 -0.0000 -0.0295 0.0000 0.9996
122.1050 102.2015 -0.0000 14.3386 -0.0000 -0.0309 0.0000 0.9995
122.1550 102.3111 -0.0000 14.2504 -0.0000 -0.0324 0.0000 0.9995
122.2050 102.4188 -0.0000 14.1637 -0.0000 -0.0337 0.0000 0.9994
122.2550 102.5248 -0.0000 14.0784 -0.0000 -0.0350 0.0000 0.9994
122.3050 102.6287 0.0000 13.9947 -0.0000 -0.0363 0.0000 0.9993
122.3550 102.7307 0.0000 13.9125 -0.0000 -0.0375 0.0000 0.9993
122.4050 102.8307 0.0000 13.8320 -0.0000 -0.0386 0.0000 0.9993
122.4550 102.9285 0.0000 13.7531 -0.0000 -0.0396 0.0000 0.9992
122.5050 103.0242 0.0000 13.6760 -0.0000 -0.0406 0.0000 0.9992
122.5550 103.1177 0.0000 13.6007 -0.0000 -0.0415 0.0000 0.9991
122.6050 103.2089 0.0000 13.5272 -0.0000 -0.0424 0.0000 0.9991
122.6550 103.2978 0.0000 13.4556 -0.0000 -0.0431 0.0000 0.9991
122.7050 103.3844 0.0000 13.3859 -0.0000 -0.0438 0.0000 0.9990
122.7550 103.4686 -0.0000 13.3181 -0.0000 -0.0445 0.0000 0.9990
122.8050 103.5503 -0.0000 13.2522 -0.0000 -0.0450 0.0000 0.9990
122.8550 103.6296 -0.0000 13.1883 -0.0000 -0.0455 0.0000 0.9990
122.9050 103.7065 -0.0000 13.1264 -0.0000 -0.0459 0.0000 0.9989
122.9550 103.7808 -0.0000 13.0665 -0.0000 -0.0462 0.0000 0.9989
123.0050 103.8527 -0.0000 13.0086 -0.0000 -0.0465 0.0000 0.9989
123.0550 103.9220 -0.0000 12.9528 -0.0000 -0.0467 0.0000 0.9989
123.1050 103.9889 -0.0000 12.8989 -0.0000 -0.0468 0.0000 0.9989
123.1550 104.0531 -0.0000 12.8472 -0.0000 -0.0468 0.0000 0.9989
123.2050 104.1149 -0.0000 12.7974 -0.0000 -0.0467 0.0000 0.9989
123.2550 104.1742 -0.0000 12.7498 -0.0000 -0.0466 0.0000 0.9989
123.3050 104.2309 -0.0000 12.7041 -0.0000 -0.0464 0.0000 0.9989
123.3550 104.2851 -0.0000 12.6604 -0.0000 -0.0461 0.0000 0.9989
123.4050 104.3369 -0.0000 12.6188 -0.0000 -0.0458 0.0000 0.9990
123.4550 104.3862 -0.0000 12.5791 -0.0000 -0.0453 0.0000 0.9990
123.5050 104.4331 -0.0000 12.5414 -0.0000 -0.0448 0.0000 0.9990
123.5550 104.4776 -0.0000 12.5057 -0.0000 -0.0442 0.0000 0.9990
123.6050 104.5197 -0.0000 12.4718 -0.0000 -0.0436 0.0000 0.9990
123.6550 104.5595 -0.0000 12.4398 -0.0000 -0.0429 0.0000 0.9991
123.7050 104.5970 -0.0000 12.4097 -0.0000 -0.0421 0.0000 0.9991
123.7550 104.6323 -0.0000 12.3814 -0.0000 -0.0412 0.0000 0.9992
123.8050 104.6655 -0.0000 12.3548 -0.0000 -0.0403 0.0000 0.9992
123.8550 104.6965 -0.0000 12.3300 -0.0000 -0.0393 0.0000 0.9992
123.9050 104.7254 -0.0000 12.3069 -0.0000 -0.0382 0.0000 0.9993
123.9550 104.7523 -0.0000 12.2853 -0.0000 -0.0371 0.0000 0.9993
124.0050 104.7773 -0.0000 12.2654 0.0000 -0.0359 0.0000 0.9994
124.0550 104.8004 0.0000 12.2470 -0.0000 -0.0347 0.0000 0.9994
124.1050 104.8216 0.0000 12.2301 -0.0000 -0.0334 0.0000 0.9994
124.1550 104.8412 0.0000 12.2145 -0.0000 -0.0321 0.0000 0.9995
124.2050 104.8591 0.0000 12.2004 0.0000 -0.0307 0.0000 0.9995
124.2550 104.8753 0.0000 12.1875 -0.0000 -0.0292 0.0000 0.9996
124.3050 104.8901 0.0000 12.1759 -0.0000 -0.0278 0.0000 0.9996
124.3550 104.9035 0.0000 12.1654 0.0000 -0.0263 0.0000 0.9997
124.4050 104.9155 0.0000 12.1560 0.0000 -0.0248 0.0000 0.9997
124.4550 104.9262 0.0000 12.1477 0.0000 -0.0232 0.0000 0.9997
124.5050 104.9358 0.0000 12.1404 0.0000 -0.0217 0.0000 0.9998
124.5550 104.9442 0.0000 12.1339 -0.0000 -0.0201 0.0000 0.9998
124.6050 104.9516 0.0000 12.1283 -0.0000 -0.0185 0.0000 0.9998
124.6550 104.9581 0.0000 12.1235 0.0000 -0.0170 0.0000 0.9999
124.7050 104.9637 0.0000 12.1193 0.0000 -0.0154 0.0000 0.9999
124.7550 104.9686 0.0000 12.1158 0.0000 -0.0139 0.0000 0.9999
124.8050 104.9727 0.0000 12.1129 0.0000 -0.0124 -0.0000 0.9999
124.8550 104.9762 0.0000 12.1104 0.0000 -0.0109 -0.0000 0.9999
124.9050 104.9792 0.0000 12.1083 0.0000 -0.0095 -0.0000 1.0000
124.9550 104.9818 0.0000 12.1067 0.0000 -0.0081 -0.0000 1.0000
125.0050 104.9839 0.0000 12.1053 -0.0000 -0.0068 -0.0000 1.0000
125.0550 104.9856 0.0000 12.1042 0.0000 -0.0056 -0.0000 1.0000
125.1050 104.9871 -0.0000 12.1034 0.0000 -0.0045 -0.0000 1.0000
125.1550 104.9884 -0.0000 12.1027 0.0000 -0.0035 -0.0000 1.0000
125.2050 104.9895 -0.0000 12.1022 0.0000 -0.0025 -0.0000 1.0000
125.2550 104.9905 -0.0000 12.1018 -0.0000 -0.0018 -0.0000 1.0000
125.3050 104.9914 -0.0000 12.1015 0.0000 -0.0011 -0.0000 1.0000
125.3550 104.9922 -0.0000 12.1013 -0.0000 -0.0006 -0.0000 1.0000
125.4050 104.9930 -0.0000 12.1011 -0.0000 -0.0003 0.0000 1.0000
125.4550 104.9938 -0.0000 12.1009 -0.0000 -0.0001 0.0000 1.0000
125.5050 104.9946 -0.0000 12.1007 -0.0000 -0.0001 0.0000 1.0000
125.5550 104.9953 -0.0000 12.1005 0.0000 -0.0003 0.0000 1.0000
125.6050 104.9961 -0.0000 12.1004 -0.0000 -0.0007 0.0000 1.0000
125.6550 104.9968 -0.0000 12.1002 -0.0000 -0.0010 0.0000 1.0000
125.7050 104.9975 -0.0000 12.1001 -0.0000 -0.0013 0.0000 1.0000
125.7550 104.9981 -0.0000 12.1000 0.0000 -0.0015 0.0000 1.0000
125.8050 104.9987 -0.0000 12.0999 0.0000 -0.0016 -0.0000 1.0000
125.8550 104.9991 -0.0000 12.0999 0.0000 -0.0017 -0.0000 1.0000
125.9050 104.9995 -0.0000 12.0999 0.0000 -0.0016 -0.0000 1.0000
125.9550 104.9998 -0.0000 12.0998 0.0000 -0.0015 -0.0000 1.0000
126.0050 105.0000 -0.0000 12.0998 0.0000 -0.0014 -0.0000 1.0000
126.0550 105.0002 -0.0000 12.0998 0.0000 -0.0012 -0.0000 1.0000
126.1050 105.0003 -0.0000 12.0998 -0.0000 -0.0010 -0.0000 1.0000
126.1550 105.0004 -0.0000 12.0998 -0.0000 -0.0008 -0.0000 1.0000
126.2050 105.0004 -0.0000 12.0998 -0.0000 -0.0006 -0.0000 1.0000
126.2550 105.0004 -0.0000 12.0998 -0.0000 -0.0004 -0.0000 1.0000
126.3050 105.0003 -0.0000 12.0998 -0.0000 -0.0003 -0.0000 1.0000
126.3550 105.0003 -0.0000 12.0998 -0.0000 -0.0001 -0.0000 1.0000
126.4050 105.0002 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
126.4550 105.0002 -0.0000 12.0998 -0.0000 0.0001 -0.0000 1.0000
126.5050 105.0001 -0.0000 12.0998 0.0000 0.0001 -0.0000 1.0000
126.5550 105.0001 -0.0000 12.0998 -0.0000 0.0001 -0.0000 1.0000
126.6050 105.0000 -0.0000 12.0998 0.0000 0.0002 -0.0000 1.0000
126.6550 105.0000 -0.0000 12.0998 0.0000 0.0002 -0.0000 1.0000
126.7050 105.0000 -0.0000 12.0998 -0.0000 0.0002 -0.0000 1.0000
126.7550 105.0000 -0.0000 12.0998 0.0000 0.0001 -0.0000 1.0000
126.8050 104.9999 -0.0000 12.0998 0.0000 0.0001 -0.0000 1.0000
126.8550 104.9999 -0.0000 12.0998 -0.0000 0.0001 -0.0000 1.0000
126.9050 104.9999 -0.0000 12.0998 0.0000 0.0001 0.0000 1.0000
126.9550 104.9999 0.0000 12.0998 0.0000 0.0001 0.0000 1.0000
127.0050 104.9999 0.0000 12.0998 -0.0000 0.0000 0.0000 1.0000
127.0550 105.0000 0.0000 12.0998 0.0000 0.0000 0.0000 1.0000
127.1050 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
127.1550 105.0000 0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
127.2050 105.0000 0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
127.2550 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
127.3050 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
127.3550 105.0000 -0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
127.4050 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
127.4550 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
127.5050 105.0000 -0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
127.5550 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
127.6050 105.0000 -0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
127.6550 105.0000 -0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
127.7050 105.0000 -0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
127.7550 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
127.8050 105.0000 -0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
127.8550 105.0000 -0.0000 12.0998 -0.0000 0.0000 -0.0000 1.0000
127.9050 105.0000 -0.0000 12.0998 -0.0000 0.0000 -0.0000 1.0000
127.9550 105.0000 -0.0000 12.0998 -0.0000 0.0000 -0.0000 1.0000
128.0050 105.0000 -0.0000 12.0998 -0.0000 0.0000 -0.0000 1.0000
128.0550 105.0000 -0.0000 12.0998 -0.0000 0.0000 -0.0000 1.0000
128.1050 105.0000 0.0000 12.0998 -0.0000 0.0000 -0.0000 1.0000
128.1550 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
128.2050 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
128.2550 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
128.3050 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
128.3550 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
128.4050 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
128.4550 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
128.5050 105.0000 0.0000 12.0998 0.0000 0.0000 -0.0000 1.0000
128.5550 105.0000 0.0000 12.0998 0.0000 -0.0000 -0.0000 1.0000
128.6050 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
128.6550 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
128.7050 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
128.7550 105.0000 -0.0000 12.0998 -0.0000 -0.0000 -0.0000 1.0000
128.8050 105.0000 -0.0000 12.0997 -0.0000 -0.0000 -0.0000 1.0000
128.8550 105.0000 -0.0000 12.0997 -0.0000 -0.0000 -0.0000 1.0000
128.9050 105.0000 -0.0000 12.0997 -0.0000 -0.0000 -0.0000 1.0000
128.9550 105.0000 -0.0000 12.0997 -0.0000 -0.0000 -0.0000 1.0000
129.0050 105.0000 -0.0000 12.0997 -0.0000 -0.0000 -0.0000 1.0000
129.0550 105.0000 -0.0000 12.0997 0.0000 -0.0000 -0.0000 1.0000
129.1050 105.0000 -0.0000 12.0997 0.0000 -0.0000 -0.0000 1.0000
129.1550 105.0000 -0.0000 12.0997 0.0000 -0.0000 -0.0000 1.0000
129.2050 105.0000 0.0000 12.0997 0.0000 -0.0000 -0.0000 1.0000
129.2550 105.0000 0.0000 12.0997 0.0000 0.0000 -0.0000 1.0000
129.3050 105.0000 0.0000 12.0997 0.0000 0.0000 -0.0000 1.0000
129.3550 105.0000 0.0000 12.0997 0.0000 0.0000 -0.0000 1.0000
129.4050 105.0000 0.0000 12.0997 0.0000 0.0000 -0.0000 1.0000
129.4550 105.0000 0.0000 12.0997 0.0000 0.0000 -0.0000 1.0000
129.5050 105.0000 0.0000 12.0997 -0.0000 0.0000 -0.0000 1.0000
129.5550 105.0000 0.0000 12.0997 0.0000 0.0000 -0.0000 1.0000
129.6050 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
129.6550 105.0000 0.0000 12.0997 -0.0000 0.0000 0.0000 1.0000
129.7050 105.0000 0.0000 12.0997 -0.0000 0.0000 0.0000 1.0000
129.7550 105.0000 0.0000 12.0997 -0.0000 0.0000 0.0000 1.0000
129.8050 105.0000 0.0000 12.0997 -0.0000 0.0000 0.0000 1.0000
129.8550 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
129.9050 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
129.9550 105.0000 0.0000 12.0997 0.0000 -0.0000 0.0000 1.0000
130.0050 105.0000 0.0000 12.0997 0.0000 -0.0000 0.0000 1.0000
130.0550 105.0000 -0.0000 12.0997 0.0000 -0.0000 0.0000 1.0000
130.1050 105.0000 -0.0000 12.0997 0.0000 -0.0000 0.0000 1.0000
130.1550 105.0000 -0.0000 12.0997 -0.0000 -0.0000 0.0000 1.0000
130.2050 105.0000 -0.0000 12.0997 -0.0000 -0.0000 0.0000 1.0000
130.2550 105.0000 -0.0000 12.0997 -0.0000 -0.0000 0.0000 1.0000
130.3050 105.0000 -0.0000 12.0997 -0.0000 -0.0000 0.0000 1.0000
130.3550 105.0000 -0.0000 12.0997 -0.0000 -0.0000 0.0000 1.0000
130.4050 105.0000 -0.0000 12.0997 -0.0000 -0.0000 0.0000 1.0000
130.4550 105.0000 -0.0000 12.0997 -0.0000 -0.0000 0.0000 1.0000
130.5050 105.0000 -0.0000 12.0997 -0.0000 -0.0000 0.0000 1.0000
130.5550 105.0000 -0.0000 12.0997 0.0000 -0.0000 0.0000 1.0000
130.6050 105.0000 0.0000 12.0997 0.0000 -0.0000 0.0000 1.0000
130.6550 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
130.7050 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
130.7550 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
130.8050 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
130.8550 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
130.9050 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
130.9550 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
131.0050 105.0000 0.0000 12.0997 -0.0000 0.0000 0.0000 1.0000
131.0550 105.0000 0.0000 12.0997 -0.0000 0.0000 0.0000 1.0000
131.1050 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
131.1550 105.0000 0.0000 12.0997 0.0000 0.0000 0.0000 1.0000
131.2050 105.0000 0.0000 12.0997 -0.0000 0.0000 0.0000 1.0000
131.2550 105.0000 0.0000 12.0997 -0.0000 0.0000 0.0000 1.0000
131.3050 105.0000 0.0000 12.0996 0.0000 0.0000 0.0000 1.0000
131.3550 105.0000 0.0000 12.0996 -0.0000 -0.0000 0.0000 1.0000
131.4050 105.0000 0.0000 12.0996 0.0000 -0.0000 0.0000 1.0000
131.4550 105.0000 0.0000 12.0996 -0.0000 -0.0000 0.0000 1.0000
131.5050 105.0000 0.0000 12.0996 0.0000 -0.0000 0.0000 1.0000
131.5550 105.0000 0.0000 12.0996 0.0000 -0.0000 0.0000 1.0000
131.6050 105.0000 0.0000 12.0996 -0.0000 -0.0000 0.0000 1.0000
131.6550 105.0000 0.0000 12.0996 0.0000 -0.0000 0.0000 1.0000
131.7050 105.0000 -0.0000 12.0996 -0.0000 -0.0000 0.0000 1.0000
131.7550 105.0000 -0.0000 12.0996 -0.0000 -0.0000 0.0000 1.0000
131.8050 105.0000 -0.0000 12.0996 -0.0000 -0.0000 0.0000 1.0000
131.8550 105.0000 0.0000 12.0996 -0.0000 0.0000 0.0000 1.0000
131.9050 105.0000 0.0000 12.0996 -0.0002 0.0002 0.0000 1.0000
131.9550 105.0000 0.0000 12.0996 -0.0012 0.0012 0.0000 1.0000
132.0050 105.0001 0.0001 12.0996 -0.0033 0.0033 0.0000 1.0000
132.0550 105.0003 0.0003 12.0996 -0.0065 0.0065 0.0000 1.0000
132.1050 105.0009 0.0009 12.0996 -0.0108 0.0108 0.0000 0.9999
132.1550 105.0020 0.0020 12.0996 -0.0159 0.0159 0.0001 0.9997
132.2050 105.0039 0.0039 12.0997 -0.0216 0.0216 0.0002 0.9995
132.2550 105.0068 0.0068 12.0997 -0.0278 0.0278 0.0003 0.9992
132.3050 105.0112 0.0112 12.0998 -0.0342 0.0342 0.0005 0.9988
132.3550 105.0172 0.0172 12.0999 -0.0406 0.0406 0.0008 0.9984
132.4050 105.0251 0.0251 12.0999 -0.0468 0.0469 0.0011 0.9978
132.4550 105.0355 0.0355 12.1000 -0.0527 0.0528 0.0015 0.9972
132.5050 105.0484 0.0484 12.1001 -0.0581 0.0584 0.0020 0.9966
132.5550 105.0642 0.0642 12.1002 -0.0631 0.0635 0.0026 0.9960
132.6050 105.0831 0.0831 12.1003 -0.0676 0.0680 0.0033 0.9954
132.6550 105.1054 0.1054 12.1003 -0.0715 0.0720 0.0041 0.9948
132.7050 105.1312 0.1312 12.1003 -0.0748 0.0755 0.0050 0.9943
132.7550 105.1608 0.1608 12.1003 -0.0775 0.0785 0.0061 0.9939
132.8050 105.1943 0.1943 12.1003 -0.0797 0.0809 0.0072 0.9935
132.8550 105.2317 0.2317 12.1003 -0.0814 0.0828 0.0084 0.9932
132.9050 105.2733 0.2733 12.1002 -0.0827 0.0843 0.0098 0.9930
132.9550 105.3190 0.3190 12.1002 -0.0834 0.0854 0.0113 0.9928
133.0050 105.3689 0.3690 12.1001 -0.0837 0.0860 0.0129 0.9927
133.0550 105.4231 0.4231 12.1000 -0.0836 0.0862 0.0147 0.9927
133.1050 105.4815 0.4815 12.0999 -0.0831 0.0860 0.0166 0.9927
133.1550 105.5440 0.5441 12.0998 -0.0822 0.0854 0.0186 0.9928
133.2050 105.6107 0.6108 12.0996 -0.0810 0.0845 0.0208 0.9929
133.2550 105.6816 0.6816 12.0995 -0.0793 0.0832 0.0232 0.9931
133.3050 105.7564 0.7565 12.0994 -0.0773 0.0815 0.0257 0.9933
133.3550 105.8352 0.8352 12.0993 -0.0750 0.0795 0.0284 0.9936
133.4050 105.9177 0.9178 12.0992 -0.0723 0.0771 0.0313 0.9939
133.4550 106.0039 1.0040 12.0991 -0.0693 0.0744 0.0343 0.9942
133.5050 106.0936 1.0938 12.0990 -0.0659 0.0713 0.0376 0.9946
133.5550 106.1867 1.1868 12.0989 -0.0622 0.0678 0.0410 0.9949
133.6050 106.2829 1.2830 12.0988 -0.0583 0.0640 0.0445 0.9953
133.6550 106.3820 1.3822 12.0987 -0.0540 0.0598 0.0483 0.9956
133.7050 106.4839 1.4841 12.0986 -0.0495 0.0553 0.0522 0.9959
133.7550 106.5882 1.5885 12.0985 -0.0447 0.0504 0.0563 0.9961
133.8050 106.6948 1.6951 12.0985 -0.0397 0.0453 0.0606 0.9963
133.8550 106.8034 1.8038 12.0985 -0.0345 0.0398 0.0650 0.9965
133.9050 106.9137 1.9141 12.0985 -0.0291 0.0341 0.0696 0.9966
133.9550 107.0255 2.0259 12.0986 -0.0236 0.0281 0.0744 0.9966
134.0050 107.1383 2.1389 12.0987 -0.0181 0.0219 0.0793 0.9965
134.0550 107.2521 2.2527 12.0988 -0.0124 0.0155 0.0843 0.9962
134.1050 107.3664 2.3671 12.0989 -0.0067 0.0089 0.0894 0.9959
134.1550 107.4810 2.4817 12.0990 -0.0011 0.0023 0.0946 0.9955
134.2050 107.5955 2.5963 12.0991 0.0045 -0.0045 0.0999 0.9950
134.2550 107.7097 2.7105 12.0992 0.0100 -0.0113 0.1054 0.9943
134.3050 107.8232 2.8241 12.0993 0.0154 -0.0181 0.1108 0.9936
134.3550 107.9357 2.9368 12.0994 0.0206 -0.0248 0.1164 0.9927
134.4050 108.0471 3.0482 12.0995 0.0256 -0.0315 0.1220 0.9917
134.4550 108.1569 3.1580 12.0996 0.0304 -0.0380 0.1276 0.9906
134.5050 108.2648 3.2660 12.0997 0.0349 -0.0444 0.1333 0.9895
134.5550 108.3707 3.3720 12.0998 0.0391 -0.0506 0.1390 0.9882
134.6050 108.4743 3.4756 12.0998 0.0430 -0.0565 0.1447 0.9869
134.6550 108.5753 3.5766 12.0999 0.0466 -0.0621 0.1503 0.9856
134.7050 108.6735 3.6748 12.0999 0.0499 -0.0674 0.1560 0.9842
134.7550 108.7686 3.7700 12.0999 0.0529 -0.0724 0.1616 0.9828
134.8050 108.8605 3.8619 12.0999 0.0554 -0.0770 0.1672 0.9813
134.8550 108.9490 3.9504 12.0999 0.0576 -0.0812 0.1728 0.9799
134.9050 109.0340 4.0353 12.0999 0.0595 -0.0849 0.1783 0.9785
134.9550 109.1152 4.1164 12.0998 0.0610 -0.0882 0.1837 0.9771
135.0050 109.1925 4.1938 12.0998 0.0621 -0.0910 0.1891 0.9758
135.0550 109.2659 4.2671 12.0998 0.0628 -0.0933 0.1944 0.9745
135.1050 109.3353 4.3364 12.0998 0.0632 -0.0952 0.1996 0.9732
135.1550 109.4006 4.4017 12.0998 0.0633 -0.0964 0.2047 0.9720
135.2050 109.4618 4.4628 12.0997 0.0630 -0.0972 0.2098 0.9709
135.2550 109.5189 4.5198 12.0997 0.0623 -0.0973 0.2147 0.9698
135.3050 109.5718 4.5726 12.0996 0.0613 -0.0970 0.2196 0.9688
135.3550 109.6207 4.6214 12.0995 0.0600 -0.0960 0.2243 0.9679
135.4050 109.6655 4.6662 12.0994 0.0584 -0.0945 0.2289 0.9671
135.4550 109.7064 4.7070 12.0993 0.0565 -0.0924 0.2334 0.9663
135.5050 109.7434 4.7439 12.0992 0.0544 -0.0898 0.2378 0.9656
135.5550 109.7767 4.7772 12.0991 0.0519 -0.0867 0.2420 0.9650
135.6050 109.8065 4.8069 12.0990 0.0493 -0.0830 0.2461 0.9644
135.6550 109.8328 4.8332 12.0988 0.0464 -0.0789 0.2501 0.9639
135.7050 109.8560 4.8563 12.0986 0.0433 -0.0743 0.2539 0.9634
135.7550 109.8761 4.8763 12.0985 0.0400 -0.0693 0.2575 0.9629
135.8050 109.8934 4.8936 12.0984 0.0366 -0.0640 0.2610 0.9625
135.8550 109.9081 4.9083 12.0983 0.0331 -0.0583 0.2644 0.9621
135.9050 109.9204 4.9206 12.0983 0.0295 -0.0523 0.2675 0.9617
135.9550 109.9307 4.9309 12.0983 0.0258 -0.0462 0.2705 0.9613
136.0050 109.9391 4.9393 12.0983 0.0222 -0.0400 0.2733 0.9608
136.0550 109.9459 4.9461 12.0983 0.0186 -0.0337 0.2759 0.9604
136.1050 109.9514 4.9515 12.0984 0.0151 -0.0275 0.2784 0.9600
136.1550 109.9558 4.9559 12.0985 0.0117 -0.0215 0.2807 0.9595
136.2050 109.9593 4.9594 12.0986 0.0086 -0.0158 0.2828 0.9590
136.2550 109.9622 4.9623 12.0987 0.0057 -0.0105 0.2847 0.9585
136.3050 109.9647 4.9648 12.0988 0.0031 -0.0058 0.2864 0.9581
136.3550 109.9670 4.9671 12.0989 0.0009 -0.0017 0.2880 0.9576
136.4050 109.9692 4.9693 12.0990 -0.0008 0.0015 0.2895 0.9572
136.4550 109.9714 4.9715 12.0991 -0.0020 0.0038 0.2908 0.9568
136.5050 109.9738 4.9739 12.0992 -0.0026 0.0048 0.2920 0.9564
136.5550 109.9764 4.9765 12.0993 -0.0024 0.0046 0.2930 0.9561
136.6050 109.9792 4.9792 12.0994 -0.0016 0.0030 0.2939 0.9558
136.6550 109.9820 4.9821 12.0994 -0.0004 0.0007 0.2948 0.9556
136.7050 109.9849 4.9850 12.0994 0.0009 -0.0017 0.2955 0.9553
136.7550 109.9878 4.9878 12.0994 0.0021 -0.0040 0.2961 0.9551
136.8050 109.9904 4.9905 12.0995 0.0031 -0.0059 0.2967 0.9549
136.8550 109.9929 4.9929 12.0995 0.0038 -0.0073 0.2972 0.9548
136.9050 109.9950 4.9950 12.0995 0.0042 -0.0081 0.2976 0.9546
136.9550 109.9969 4.9969 12.0995 0.0044 -0.0084 0.2980 0.9545
137.0050 109.9984 4.9984 12.0995 0.0043 -0.0083 0.2984 0.9544
137.0550 109.9996 4.9996 12.0994 0.0040 -0.0078 0.2987 0.9543
137.1050 110.0005 5.0005 12.0994 0.0036 -0.0070 0.2989 0.9542
137.1550 110.0011 5.0011 12.0994 0.0032 -0.0061 0.2992 0.9542
137.2050 110.0015 5.0015 12.0994 0.0026 -0.0050 0.2994 0.9541
137.2550 110.0016 5.0016 12.0994 0.0021 -0.0040 0.2995 0.9541
137.3050 110.0017 5.0017 12.0994 0.0015 -0.0030 0.2997 0.9540
137.3550 110.0016 5.0016 12.0994 0.0011 -0.0020 0.2998 0.9540
137.4050 110.0014 5.0014 12.0994 0.0006 -0.0012 0.2999 0.9540
137.4550 110.0012 5.0012 12.0994 0.0003 -0.0006 0.3000 0.9539
137.5050 110.0010 5.0010 12.0994 0.0000 -0.0000 0.3001 0.9539
137.5550 110.0007 5.0007 12.0994 -0.0002 0.0004 0.3002 0.9539
137.6050 110.0005 5.0005 12.0994 -0.0003 0.0006 0.3003 0.9539
137.6550 110.0003 5.0003 12.0994 -0.0004 0.0008 0.3003 0.9538
137.7050 110.0001 5.0001 12.0994 -0.0005 0.0009 0.3004 0.9538
137.7550 110.0000 5.0000 12.0994 -0.0005 0.0009 0.3004 0.9538
137.8050 109.9999 4.9999 12.0994 -0.0004 0.0008 0.3005 0.9538
137.8550 109.9998 4.9998 12.0994 -0.0004 0.0007 0.3005 0.9538
137.9050 109.9998 4.9998 12.0994 -0.0003 0.0006 0.3005 0.9538
137.9550 109.9997 4.9997 12.0994 -0.0003 0.0005 0.3005 0.9538
138.0050 109.9997 4.9997 12.0994 -0.0002 0.0004 0.3006 0.9538
138.0550 109.9998 4.9998 12.0994 -0.0001 0.0003 0.3006 0.9538
138.1050 109.9998 4.9998 12.0994 -0.0001 0.0002 0.3006 0.9538
138.1550 109.9998 4.9998 12.0994 -0.0000 0.0001 0.3006 0.9537
138.2050 109.9999 4.9999 12.0994 0.0000 -0.0000 0.3006 0.9537
138.2550 109.9999 4.9999 12.0994 0.0000 -0.0001 0.3006 0.9537
138.3050 109.9999 4.9999 12.0994 0.0001 -0.0001 0.3006 0.9537
138.3550 110.0000 5.0000 12.0994 0.0001 -0.0001 0.3007 0.9537
138.4050 110.0000 5.0000 12.0994 0.0001 -0.0001 0.3007 0.9537
138.4550 110.0000 5.0000 12.0994 0.0001 -0.0001 0.3007 0.9537
138.5050 110.0000 5.0000 12.0994 0.0001 -0.0001 0.3007 0.9537
138.5550 110.0000 5.0000 12.0993 0.0001 -0.0001 0.3007 0.9537
138.6050 110.0000 5.0000 12.0993 0.0000 -0.0001 0.3007 0.9537
138.6550 110.0000 5.0000 12.0993 0.0000 -0.0001 0.3007 0.9537
138.7050 110.0000 5.0000 12.0993 0.0000 -0.0001 0.3007 0.9537
138.7550 110.0000 5.0000 12.0993 0.0000 -0.0000 0.3007 0.9537
138.8050 110.0000 5.0000 12.0993 0.0000 -0.0000 0.3007 0.9537
138.8550 110.0000 5.0000 12.0993 0.0000 -0.0000 0.3007 0.9537
138.9050 110.0000 5.0000 12.0993 0.0000 -0.0000 0.3007 0.9537
138.9550 110.0000 5.0000 12.0993 -0.0000 0.0000 0.3007 0.9537
139.0050 110.0000 5.0000 12.0993 -0.0000 0.0000 0.3007 0.9537
139.0550 110.0000 5.0000 12.0993 -0.0000 0.0000 0.3007 0.9537
139.1050 110.0000 5.0000 12.0993 -0.0000 0.0000 0.3007 0.9537
139.1550 110.0000 5.0000 12.0993 -0.0000 0.0000 0.3007 0.9537
139.2050 110.0000 5.0000 12.0993 -0.0000 0.0000 0.3007 0.9537
139.2550 110.0000 5.0000 12.0993 -0.0001 0.0000 0.3007 0.9537
139.3050 110.0000 5.0000 12.0993 -0.0002 0.0001 0.3007 0.9537
139.3550 110.0000 5.0000 12.0993 -0.0006 0.0002 0.3007 0.9537
139.4050 110.0000 5.0001 12.0993 -0.0011 0.0004 0.3007 0.9537
139.4550 110.0000 5.0002 12.0993 -0.0018 0.0006 0.3007 0.9537
139.5050 110.0000 5.0004 12.0993 -0.0027 0.0009 0.3007 0.9537
139.5550 110.0000 5.0007 12.0993 -0.0038 0.0012 0.3007 0.9537
139.6050 110.0000 5.0012 12.0993 -0.0049 0.0016 0.3007 0.9537
139.6550 110.0000 5.0020 12.0993 -0.0062 0.0020 0.3007 0.9537
139.7050 110.0000 5.0031 12.0993 -0.0076 0.0024 0.3007 0.9537
139.7550 110.0000 5.0046 12.0993 -0.0090 0.0028 0.3007 0.9537
139.8050 110.0000 5.0066 12.0993 -0.0104 0.0033 0.3007 0.9537
139.8550 110.0000 5.0091 12.0993 -0.0119 0.0037 0.3007 0.9536
139.9050 110.0000 5.0122 12.0993 -0.0134 0.0042 0.3007 0.9536
139.9550 110.0000 5.0160 12.0993 -0.0148 0.0047 0.3007 0.9536
140.0050 110.0000 5.0205 12.0993 -0.0163 0.0051 0.3007 0.9536
140.0550 110.0000 5.0259 12.0993 -0.0178 0.0056 0.3007 0.9535
140.1050 110.0000 5.0323 12.0993 -0.0193 0.0061 0.3007 0.9535
140.1550 110.0000 5.0396 12.0993 -0.0208 0.0066 0.3007 0.9535
140.2050 110.0000 5.0479 12.0993 -0.0222 0.0070 0.3007 0.9534
140.2550 110.0000 5.0574 12.0993 -0.0237 0.0075 0.3007 0.9534
140.3050 110.0000 5.0682 12.0993 -0.0252 0.0079 0.3006 0.9534
140.3550 110.0000 5.0802 12.0993 -0.0266 0.0084 0.3006 0.9533
140.4050 110.0000 5.0936 12.0993 -0.0280 0.0088 0.3006 0.9533
140.4550 110.0000 5.1084 12.0993 -0.0295 0.0093 0.3006 0.9532
140.5050 110.0000 5.1248 12.0993 -0.0309 0.0097 0.3006 0.9532
140.5550 110.0000 5.1427 12.0993 -0.0323 0.0102 0.3006 0.9531
140.6050 110.0000 5.1623 12.0993 -0.0337 0.0106 0.3006 0.9531
140.6550 110.0000 5.1837 12.0993 -0.0350 0.0110 0.3006 0.9531
140.7050 110.0000 5.2068 12.0993 -0.0364 0.0115 0.3006 0.9530
140.7550 110.0000 5.2318 12.0993 -0.0377 0.0119 0.3006 0.9529
140.8050 110.0000 5.2587 12.0993 -0.0390 0.0123 0.3005 0.9529
140.8550 110.0000 5.2877 12.0993 -0.0402 0.0127 0.3005 0.9528
140.9050 110.0000 5.3187 12.0993 -0.0414 0.0130 0.3005 0.9528
140.9550 110.0000 5.3518 12.0993 -0.0426 0.0134 0.3005 0.9527
141.0050 110.0000 5.3871 12.0993 -0.0437 0.0138 0.3005 0.9527
141.0550 110.0000 5.4247 12.0993 -0.0448 0.0141 0.3005 0.9526
141.1050 110.0000 5.4646 12.0992 -0.0459 0.0144 0.3005 0.9526
141.1550 110.0000 5.5068 12.0992 -0.0469 0.0148 0.3004 0.9525
141.2050 110.0000 5.5514 12.0992 -0.0478 0.0150 0.3004 0.9525
141.2550 110.0000 5.5985 12.0992 -0.0487 0.0153 0.3004 0.9524
141.3050 110.0000 5.6481 12.0992 -0.0496 0.0156 0.3004 0.9524
141.3550 110.0001 5.7002 12.0992 -0.0503 0.0158 0.3004 0.9524
141.4050 110.0001 5.7549 12.0992 -0.0511 0.0160 0.3004 0.9523
141.4550 110.0001 5.8122 12.0992 -0.0517 0.0162 0.3004 0.9523
141.5050 110.0001 5.8722 12.0992 -0.0523 0.0164 0.3003 0.9523
141.5550 110.0001 5.9348 12.0992 -0.0529 0.0166 0.3003 0.9522
141.6050 110.0001 6.0002 12.0992 -0.0534 0.0167 0.3003 0.9522
141.6550 110.0001 6.0682 12.0992 -0.0538 0.0169 0.3003 0.9522
141.7050 110.0001 6.1390 12.0991 -0.0541 0.0170 0.3003 0.9522
141.7550 110.0001 6.2126 12.0991 -0.0544 0.0171 0.3003 0.9521
141.8050 110.0001 6.2889 12.0991 -0.0547 0.0171 0.3003 0.9521
141.8550 110.0001 6.3680 12.0991 -0.0548 0.0172 0.3003 0.9521
141.9050 110.0002 6.4499 12.0991 -0.0549 0.0172 0.3003 0.9521
141.9550 110.0002 6.5346 12.0991 -0.0550 0.0172 0.3003 0.9521
142.0050 110.0002 6.6221 12.0991 -0.0550 0.0172 0.3003 0.9521
142.0550 110.0002 6.7124 12.0991 -0.0549 0.0171 0.3003 0.9521
142.1050 110.0002 6.8054 12.0991 -0.0547 0.0171 0.3003 0.9521
142.1550 110.0002 6.9012 12.0991 -0.0545 0.0170 0.3003 0.9521
142.2050 110.0002 6.9998 12.0991 -0.0542 0.0169 0.3003 0.9522
142.2550 110.0003 7.1010 12.0991 -0.0539 0.0168 0.3003 0.9522
142.3050 110.0003 7.2050 12.0991 -0.0535 0.0166 0.3003 0.9522
142.3550 110.0003 7.3117 12.0991 -0.0530 0.0165 0.3003 0.9522
142.4050 110.0003 7.4210 12.0991 -0.0525 0.0163 0.3003 0.9523
142.4550 110.0003 7.5330 12.0991 -0.0519 0.0161 0.3003 0.9523
142.5050 110.0003 7.6475 12.0991 -0.0513 0.0159 0.3003 0.9523
142.5550 110.0004 7.7646 12.0991 -0.0506 0.0156 0.3003 0.9524
142.6050 110.0004 7.8842 12.0991 -0.0498 0.0154 0.3003 0.9524
142.6550 110.0004 8.0063 12.0991 -0.0490 0.0151 0.3003 0.9525
142.7050 110.0004 8.1308 12.0991 -0.0481 0.0148 0.3003 0.9525
142.7550 110.0004 8.2576 12.0991 -0.0472 0.0145 0.3003 0.9526
142.8050 110.0005 8.3868 12.0991 -0.0462 0.0142 0.3004 0.9526
142.8550 110.0005 8.5182 12.0991 -0.0451 0.0138 0.3004 0.9527
142.9050 110.0005 8.6519 12.0991 -0.0440 0.0135 0.3004 0.9527
142.9550 110.0005 8.7876 12.0991 -0.0429 0.0131 0.3004 0.9528
143.0050 110.0005 8.9255 12.0991 -0.0417 0.0127 0.3004 0.9528
143.0550 110.0006 9.0653 12.0991 -0.0404 0.0123 0.3004 0.9529
143.1050 110.0006 9.2071 12.0991 -0.0391 0.0119 0.3004 0.9529
143.1550 110.0006 9.3508 12.0991 -0.0378 0.0114 0.3005 0.9530
143.2050 110.0006 9.4963 12.0991 -0.0364 0.0110 0.3005 0.9530
143.2550 110.0006 9.6434 12.0991 -0.0350 0.0105 0.3005 0.9531
143.3050 110.0007 9.7923 12.0991 -0.0335 0.0100 0.3005 0.9531
143.3550 110.0007 9.9426 12.0991 -0.0320 0.0095 0.3005 0.9532
143.4050 110.0007 10.0945 12.0991 -0.0304 0.0090 0.3005 0.9532
143.4550 110.0007 10.2478 12.0991 -0.0288 0.0085 0.3006 0.9533
143.5050 110.0007 10.4023 12.0991 -0.0272 0.0080 0.3006 0.9533
143.5550 110.0008 10.5581 12.0991 -0.0255 0.0075 0.3006 0.9534
143.6050 110.0008 10.7151 12.0991 -0.0238 0.0069 0.3006 0.9534
143.6550 110.0008 10.8730 12.0991 -0.0221 0.0064 0.3006 0.9535
143.7050 110.0008 11.0320 12.0991 -0.0204 0.0058 0.3006 0.9535
143.7550 110.0008 11.1918 12.0991 -0.0186 0.0053 0.3006 0.9535
143.8050 110.0008 11.3523 12.0992 -0.0168 0.0047 0.3006 0.9536
143.8550 110.0008 11.5136 12.0992 -0.0150 0.0041 0.3007 0.9536
143.9050 110.0009 11.6754 12.0992 -0.0132 0.0035 0.3007 0.9536
143.9550 110.0009 11.8377 12.0992 -0.0113 0.0029 0.3007 0.9537
144.0050 110.0009 12.0004 12.0992 -0.0095 0.0023 0.3007 0.9537
144.0550 110.0009 12.1634 12.0992 -0.0076 0.0018 0.3007 0.9537
144.1050 110.0009 12.3266 12.0992 -0.0057 0.0012 0.3007 0.9537
144.1550 110.0009 12.4899 12.0992 -0.0038 0.0006 0.3007 0.9537
144.2050 110.0009 12.6532 12.0992 -0.0019 -0.0000 0.3007 0.9537
144.2550 110.0009 12.8164 12.0991 -0.0000 -0.0006 0.3007 0.9537
144.3050 110.0009 12.9794 12.0991 0.0019 -0.0012 0.3007 0.9537
144.3550 110.0009 13.1421 12.0991 0.0038 -0.0018 0.3007 0.9537
144.4050 110.0009 13.3044 12.0991 0.0057 -0.0024 0.3007 0.9537
144.4550 110.0009 13.4663 12.0991 0.0076 -0.0030 0.3007 0.9537
144.5050 110.0009 13.6275 12.0991 0.0094 -0.0036 0.3007 0.9537
144.5550 110.0009 13.7881 12.0991 0.0113 -0.0042 0.3007 0.9536
144.6050 110.0009 13.9480 12.0991 0.0132 -0.0048 0.3007 0.9536
144.6550 110.0009 14.1069 12.0991 0.0150 -0.0053 0.3007 0.9536
144.7050 110.0009 14.2649 12.0991 0.0168 -0.0059 0.3007 0.9536
144.7550 110.0009 14.4219 12.0991 0.0186 -0.0065 0.3006 0.9535
144.8050 110.0009 14.5777 12.0991 0.0204 -0.0070 0.3006 0.9535
144.8550 110.0009 14.7323 12.0991 0.0221 -0.0075 0.3006 0.9535
144.9050 110.0009 14.8856 12.0991 0.0238 -0.0081 0.3006 0.9534
144.9550 110.0009 15.0375 12.0991 0.0255 -0.0086 0.3006 0.9534
145.0050 110.0009 15.1879 12.0990 0.0272 -0.0091 0.3006 0.9533
145.0550 110.0008 15.3368 12.0990 0.0288 -0.0096 0.3006 0.9533
145.1050 110.0008 15.4840 12.0990 0.0304 -0.0101 0.3006 0.9532
145.1550 110.0008 15.6295 12.0990 0.0319 -0.0106 0.3005 0.9532
145.2050 110.0008 15.7732 12.0990 0.0335 -0.0110 0.3005 0.9531
145.2550 110.0008 15.9150 12.0990 0.0349 -0.0115 0.3005 0.9531
145.3050 110.0008 16.0549 12.0990 0.0363 -0.0119 0.3005 0.9530
145.3550 110.0008 16.1928 12.0990 0.0377 -0.0123 0.3005 0.9530
145.4050 110.0007 16.3286 12.0990 0.0390 -0.0127 0.3005 0.9529
145.4550 110.0007 16.4622 12.0990 0.0403 -0.0131 0.3004 0.9529
145.5050 110.0007 16.5937 12.0990 0.0415 -0.0135 0.3004 0.9528
145.5550 110.0007 16.7228 12.0990 0.0427 -0.0138 0.3004 0.9528
145.6050 110.0007 16.8497 12.0989 0.0438 -0.0142 0.3004 0.9527
145.6550 110.0006 16.9742 12.0989 0.0449 -0.0145 0.3004 0.9527
145.7050 110.0006 17.0962 12.0989 0.0459 -0.0148 0.3004 0.9526
145.7550 110.0006 17.2158 12.0989 0.0468 -0.0151 0.3003 0.9526
145.8050 110.0006 17.3329 12.0989 0.0477 -0.0153 0.3003 0.9525
145.8550 110.0006 17.4474 12.0989 0.0485 -0.0156 0.3003 0.9525
145.9050 110.0005 17.5593 12.0989 0.0493 -0.0158 0.3003 0.9524
145.9550 110.0005 17.6686 12.0989 0.0499 -0.0160 0.3003 0.9524
146.0050 110.0005 17.7752 12.0989 0.0506 -0.0162 0.3003 0.9524
146.0550 110.0005 17.8792 12.0989 0.0511 -0.0164 0.3003 0.9523
146.1050 110.0005 17.9804 12.0989 0.0516 -0.0165 0.3003 0.9523
146.1550 110.0004 18.0789 12.0989 0.0520 -0.0166 0.3002 0.9523
146.2050 110.0004 18.1746 12.0989 0.0524 -0.0167 0.3002 0.9523
146.2550 110.0004 18.2676 12.0988 0.0527 -0.0168 0.3002 0.9523
146.3050 110.0004 18.3577 12.0988 0.0529 -0.0169 0.3002 0.9523
146.3550 110.0004 18.4451 12.0988 0.0531 -0.0169 0.3002 0.9522
146.4050 110.0003 18.5297 12.0988 0.0531 -0.0169 0.3002 0.9522
146.4550 110.0003 18.6115 12.0988 0.0532 -0.0169 0.3002 0.9522
146.5050 110.0003 18.6905 12.0988 0.0531 -0.0169 0.3002 0.9522
146.5550 110.0003 18.7667 12.0988 0.0530 -0.0168 0.3002 0.9523
146.6050 110.0003 18.8402 12.0988 0.0528 -0.0167 0.3002 0.9523
146.6550 110.0003 18.9108 12.0988 0.0525 -0.0167 0.3002 0.9523
146.7050 110.0002 18.9788 12.0988 0.0522 -0.0165 0.3002 0.9523
146.7550 110.0002 19.0440 12.0988 0.0518 -0.0164 0.3002 0.9523
146.8050 110.0002 19.1065 12.0988 0.0513 -0.0162 0.3002 0.9524
146.8550 110.0002 19.1663 12.0988 0.0508 -0.0161 0.3002 0.9524
146.9050 110.0002 19.2235 12.0988 0.0502 -0.0159 0.3002 0.9524
146.9550 110.0002 19.2780 12.0988 0.0495 -0.0157 0.3002 0.9525
147.0050 110.0002 19.3300 12.0988 0.0488 -0.0154 0.3002 0.9525
147.0550 110.0001 19.3795 12.0988 0.0480 -0.0152 0.3002 0.9525
147.1050 110.0001 19.4265 12.0988 0.0471 -0.0149 0.3003 0.9526
147.1550 110.0001 19.4710 12.0988 0.0462 -0.0146 0.3003 0.9526
147.2050 110.0001 19.5131 12.0988 0.0453 -0.0143 0.3003 0.9527
147.2550 110.0001 19.5529 12.0988 0.0442 -0.0140 0.3003 0.9527
147.3050 110.0001 19.5904 12.0988 0.0432 -0.0136 0.3003 0.9528
147.3550 110.0001 19.6256 12.0988 0.0420 -0.0133 0.3003 0.9528
147.4050 110.0001 19.6587 12.0988 0.0409 -0.0129 0.3003 0.9529
147.4550 110.0001 19.6896 12.0988 0.0397 -0.0125 0.3003 0.9529
147.5050 110.0001 19.7185 12.0988 0.0384 -0.0121 0.3004 0.9530
147.5550 110.0001 19.7455 12.0988 0.0371 -0.0117 0.3004 0.9530
147.6050 110.0000 19.7705 12.0988 0.0358 -0.0113 0.3004 0.9531
147.6550 110.0000 19.7936 12.0988 0.0344 -0.0108 0.3004 0.9531
147.7050 110.0000 19.8150 12.0988 0.0330 -0.0104 0.3004 0.9532
147.7550 110.0000 19.8347 12.0988 0.0315 -0.0099 0.3004 0.9532
147.8050 110.0000 19.8528 12.0988 0.0301 -0.0095 0.3004 0.9533
147.8550 110.0000 19.8693 12.0988 0.0286 -0.0090 0.3005 0.9533
147.9050 110.0000 19.8843 12.0988 0.0271 -0.0085 0.3005 0.9534
147.9550 110.0000 19.8979 12.0988 0.0256 -0.0081 0.3005 0.9534
148.0050 110.0000 19.9103 12.0988 0.0241 -0.0076 0.3005 0.9534
148.0550 110.0000 19.9213 12.0988 0.0226 -0.0071 0.3005 0.9535
148.1050 110.0000 19.9312 12.0988 0.0211 -0.0066 0.3005 0.9535
148.1550 110.0000 19.9401 12.0988 0.0196 -0.0062 0.3005 0.9535
148.2050 110.0000 19.9479 12.0989 0.0181 -0.0057 0.3006 0.9536
148.2550 110.0000 19.9548 12.0989 0.0166 -0.0052 0.3006 0.9536
148.3050 110.0000 19.9608 12.0989 0.0152 -0.0048 0.3006 0.9536
148.3550 110.0000 19.9660 12.0989 0.0138 -0.0043 0.3006 0.9536
148.4050 110.0000 19.9706 12.0989 0.0124 -0.0039 0.3006 0.9537
148.4550 110.0000 19.9745 12.0989 0.0110 -0.0035 0.3006 0.9537
148.5050 110.0000 19.9778 12.0989 0.0097 -0.0031 0.3006 0.9537
148.5550 110.0000 19.9806 12.0989 0.0085 -0.0027 0.3006 0.9537
148.6050 110.0000 19.9830 12.0989 0.0073 -0.0023 0.3006 0.9537
148.6550 110.0000 19.9850 12.0989 0.0062 -0.0019 0.3006 0.9537
148.7050 110.0000 19.9868 12.0989 0.0051 -0.0016 0.3006 0.9537
148.7550 110.0000 19.9882 12.0989 0.0042 -0.0013 0.3007 0.9537
148.8050 110.0000 19.9894 12.0989 0.0033 -0.0010 0.3007 0.9537
148.8550 110.0000 19.9905 12.0989 0.0025 -0.0008 0.3007 0.9537
148.9050 110.0000 19.9914 12.0989 0.0018 -0.0006 0.3007 0.9537
148.9550 110.0000 19.9922 12.0989 0.0012 -0.0004 0.3007 0.9537
149.0050 110.0000 19.9930 12.0989 0.0008 -0.0002 0.3007 0.9537
149.0550 110.0000 19.9937 12.0989 0.0005 -0.0001 0.3007 0.9537
149.1050 110.0000 19.9944 12.0989 0.0003 -0.0001 0.3007 0.9537
149.1550 110.0000 19.9951 12.0989 0.0002 -0.0001 0.3007 0.9537
149.2050 110.0000 19.9958 12.0989 0.0003 -0.0001 0.3007 0.9537
149.2550 110.0000 19.9965 12.0989 0.0006 -0.0002 0.3007 0.9537
149.3050 110.0000 19.9971 12.0989 0.0008 -0.0003 0.3007 0.9537
149.3550 110.0000 19.9977 12.0989 0.0010 -0.0003 0.3007 0.9537
149.4050 110.0000 19.9983 12.0989 0.0012 -0.0004 0.3007 0.9537
149.4550 110.0000 19.9987 12.0989 0.0013 -0.0004 0.3007 0.9537
149.5050 110.0000 19.9992 12.0989 0.0014 -0.0004 0.3007 0.9537
149.5550 110.0000 19.9995 12.0989 0.0013 -0.0004 0.3007 0.9537
149.6050 110.0000 19.9998 12.0989 0.0013 -0.0004 0.3007 0.9537
149.6550 110.0000 20.0000 12.0989 0.0011 -0.0004 0.3007 0.9537
149.7050 110.0000 20.0001 12.0989 0.0010 -0.0003 0.3007 0.9537
149.7550 110.0000 20.0002 12.0989 0.0008 -0.0003 0.3007 0.9537
149.8050 110.0000 20.0003 12.0989 0.0007 -0.0002 0.3007 0.9537
149.8550 110.0000 20.0003 12.0989 0.0005 -0.0002 0.3007 0.9537
149.9050 110.0000 20.0003 12.0989 0.0004 -0.0001 0.3007 0.9537
149.9550 110.0000 20.0003 12.0989 0.0002 -0.0001 0.3007 0.9537
150.0050 110.0000 20.0003 12.0989 0.0001 -0.0000 0.3007 0.9537
150.0550 110.0000 20.0002 12.0989 0.0000 -0.0000 0.3007 0.9537
150.1050 110.0000 20.0002 12.0989 -0.0000 0.0000 0.3007 0.9537
150.1550 110.0000 20.0001 12.0989 -0.0001 0.0000 0.3007 0.9537
150.2050 110.0000 20.0001 12.0989 -0.0001 0.0000 0.3007 0.9537
150.2550 110.0000 20.0000 12.0989 -0.0001 0.0000 0.3007 0.9537
150.3050 110.0000 20.0000 12.0989 -0.0001 0.0000 0.3007 0.9537
150.3550 110.0000 20.0000 12.0989 -0.0001 0.0000 0.3007 0.9537
150.4050 110.0000 20.0000 12.0989 -0.0001 0.0000 0.3007 0.9537
150.4550 110.0000 20.0000 12.0989 -0.0001 0.0000 0.3007 0.9537
150.5050 110.0000 19.9999 12.0989 -0.0001 0.0000 0.3007 0.9537
150.5550 110.0000 19.9999 12.0989 -0.0001 0.0000 0.3007 0.9537
150.6050 110.0000 19.9999 12.0989 -0.0000 0.0000 0.3007 0.9537
150.6550 110.0000 20.0000 12.0989 -0.0000 0.0000 0.3007 0.9537
150.7050 110.0000 20.0000 12.0989 -0.0000 0.0000 0.3007 0.9537
150.7550 110.0000 20.0000 12.0989 -0.0000 0.0000 0.3007 0.9537
150.8050 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
150.8550 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
150.9050 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
150.9550 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
151.0050 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
151.0550 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
151.1050 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
151.1550 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
151.2050 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
151.2550 110.0000 20.0000 12.0989 0.0000 -0.0000 0.3007 0.9537
151.3050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
151.3550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
151.4050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
151.4550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
151.5050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.5550 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.6050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.6550 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.7050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.7550 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.8050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.8550 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.9050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
151.9550 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
152.0050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
152.0550 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
152.1050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
152.1550 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
152.2050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.2550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.3050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.3550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.4050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.4550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.5050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.5550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.6050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.6550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.7050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.7550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.8050 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.8550 110.0000 20.0000 12.0988 0.0000 -0.0000 0.3007 0.9537
152.9050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
152.9550 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
153.0050 110.0000 20.0000 12.0988 -0.0000 0.0000 0.3007 0.9537
153.0550 110.0000 20.0000 12.0987 -0.0000 0.0000 0.3007 0.9537
153.1050 110.0000 20.0000 12.0987 -0.0000 0.0000 0.3007 0.9537
153.1550 110.0000 20.0000 12.0987 -0.0000 0.0000 0.3007 0.9537
153.2050 110.0000 20.0000 12.0987 -0.0000 0.0000 0.3007 0.9537
153.2550 110.0000 20.0000 12.0987 -0.0000 0.0000 0.3007 0.9537
153.3050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
153.3550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
153.4050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
153.4550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
153.5050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
153.5550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
153.6050 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
153.6550 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
153.7050 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
153.7550 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
153.8050 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
153.8550 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
153.9050 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
153.9550 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
154.0050 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
154.0550 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
154.1050 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
154.1550 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
154.2050 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
154.2550 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
154.3050 110.0000 20.0000 12.0986 0.0000 -0.0000 0.3007 0.9537
154.3550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.4050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.4550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.5050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.5550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.6050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.6550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.7050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.7550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.8050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.8550 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.9050 110.0000 20.0000 12.0986 -0.0000 0.0000 0.3007 0.9537
154.9550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
155.0050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
155.0550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.1050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.1550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.2050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.2550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.3050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.3550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.4050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.4550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.5050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.5550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.6050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.6550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.7050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
155.7550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
155.8050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
155.8550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
155.9050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
155.9550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.0050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.0550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.1050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.1550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.2050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.2550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.3050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.3550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.4050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
156.4550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.5050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.5550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.6050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.6550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.7050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.7550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.8050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.8550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.9050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
156.9550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
157.0050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
157.0550 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
157.1050 110.0000 20.0000 12.0985 0.0000 -0.0000 0.3007 0.9537
157.1550 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
157.2050 110.0000 20.0000 12.0985 -0.0000 0.0000 0.3007 0.9537
157.2550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.3050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.3550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.4050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.4550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.5050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.5550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.6050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.6550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.7050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.7550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
157.8050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
157.8550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
157.9050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
157.9550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.0050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.0550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.1050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.1550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.2050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.2550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.3050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.3550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
158.4050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.4550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.5050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.5550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.6050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.6550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.7050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.7550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.8050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.8550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.9050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
158.9550 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
159.0050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
159.0550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
159.1050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
159.1550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
159.2050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
159.2550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
159.3050 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
159.3550 110.0000 20.0000 12.0984 0.0000 -0.0000 0.3007 0.9537
159.4050 110.0000 20.0000 12.0984 0.0000 0.0000 0.3007 0.9537
159.4550 110.0000 20.0000 12.0984 0.0000 0.0000 0.3007 0.9537
159.5050 110.0000 20.0000 12.0984 -0.0000 0.0000 0.3007 0.9537
159.5550 110.0000 20.0000 12.0984 -0.0000 -0.0000 0.3007 0.9537
159.6050 110.0000 20.0000 12.0983 -0.0000 -0.0000 0.3007 0.9537
159.6550 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
159.7050 110.0000 20.0000 12.0983 -0.0000 -0.0000 0.3007 0.9537
159.7550 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
159.8050 110.0000 20.0000 12.0983 -0.0000 -0.0000 0.3007 0.9537
159.8550 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
159.9050 110.0000 20.0000 12.0983 0.0000 -0.0000 0.3007 0.9537
159.9550 110.0000 20.0000 12.0983 0.0000 -0.0000 0.3007 0.9537
160.0050 110.0000 20.0000 12.0983 0.0000 -0.0000 0.3007 0.9537
160.0550 110.0000 20.0000 12.0983 0.0000 0.0000 0.3007 0.9537
160.1050 110.0000 20.0000 12.0983 0.0000 0.0000 0.3007 0.9537
160.1550 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
160.2050 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
160.2550 110.0000 20.0000 12.0983 0.0000 0.0000 0.3007 0.9537
160.3050 110.0000 20.0000 12.0983 0.0000 -0.0000 0.3007 0.9537
160.3550 110.0000 20.0000 12.0983 0.0000 -0.0000 0.3007 0.9537
160.4050 110.0000 20.0000 12.0983 0.0000 -0.0000 0.3007 0.9537
160.4550 110.0000 20.0000 12.0983 0.0000 -0.0000 0.3007 0.9537
160.5050 110.0000 20.0000 12.0983 0.0000 -0.0000 0.3007 0.9537
160.5550 110.0000 20.0000 12.0983 -0.0000 -0.0000 0.3007 0.9537
160.6050 110.0000 20.0000 12.0983 -0.0000 -0.0000 0.3007 0.9537
160.6550 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
160.7050 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
160.7550 110.0000 20.0000 12.0983 0.0000 0.0000 0.3007 0.9537
160.8050 110.0000 20.0000 12.0983 0.0000 0.0000 0.3007 0.9537
160.8550 110.0000 20.0000 12.0983 0.0000 0.0000 0.3007 0.9537
160.9050 110.0000 20.0000 12.0983 0.0000 0.0000 0.3007 0.9537
160.9550 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
161.0050 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
161.0550 110.0000 20.0000 12.0983 -0.0000 0.0000 0.3007 0.9537
161.1050 110.0000 20.0000 12.0983 -0.0001 0.0000 0.3007 0.9537
161.1550 110.0000 20.0000 12.0983 -0.0003 0.0001 0.3007 0.9537
161.2050 110.0000 20.0000 12.0983 -0.0006 0.0002 0.3007 0.9537
161.2550 110.0000 20.0001 12.0983 -0.0010 0.0003 0.3007 0.9537
161.3050 110.0000 20.0002 12.0982 -0.0014 0.0005 0.3007 0.9537
161.3550 110.0000 20.0004 12.0982 -0.0020 0.0006 0.3007 0.9537
161.4050 110.0000 20.0007 12.0982 -0.0026 0.0008 0.3007 0.9537
161.4550 110.0000 20.0011 12.0981 -0.0032 0.0010 0.3007 0.9537
161.5050 110.0000 20.0017 12.0981 -0.0039 0.0012 0.3006 0.9537
161.5550 110.0000 20.0025 12.0980 -0.0047 0.0015 0.3006 0.9537
161.6050 110.0000 20.0035 12.0978 -0.0054 0.0017 0.3006 0.9537
161.6550 110.0000 20.0048 12.0977 -0.0062 0.0020 0.3005 0.9538
161.7050 110.0000 20.0064 12.0975 -0.0070 0.0022 0.3005 0.9538
161.7550 110.0000 20.0084 12.0973 -0.0078 0.0025 0.3004 0.9538
161.8050 110.0000 20.0108 12.0970 -0.0087 0.0027 0.3003 0.9538
161.8550 110.0000 20.0136 12.0967 -0.0095 0.0030 0.3002 0.9538
161.9050 110.0000 20.0169 12.0964 -0.0103 0.0033 0.3001 0.9539
161.9550 110.0000 20.0208 12.0960 -0.0112 0.0035 0.2999 0.9539
162.0050 110.0000 20.0252 12.0955 -0.0121 0.0038 0.2998 0.9539
162.0550 110.0000 20.0303 12.0950 -0.0129 0.0041 0.2996 0.9540
162.1050 110.0000 20.0360 12.0944 -0.0138 0.0043 0.2994 0.9540
162.1550 110.0000 20.0424 12.0938 -0.0147 0.0046 0.2992 0.9541
162.2050 110.0000 20.0495 12.0930 -0.0156 0.0049 0.2989 0.9541
162.2550 110.0000 20.0575 12.0922 -0.0165 0.0052 0.2986 0.9542
162.3050 110.0000 20.0663 12.0913 -0.0174 0.0054 0.2983 0.9543
162.3550 110.0000 20.0760 12.0903 -0.0183 0.0057 0.2980 0.9544
162.4050 110.0000 20.0866 12.0892 -0.0192 0.0060 0.2976 0.9545
162.4550 110.0000 20.0983 12.0880 -0.0201 0.0063 0.2972 0.9546
162.5050 110.0000 20.1109 12.0867 -0.0211 0.0065 0.2968 0.9547
162.5550 110.0000 20.1246 12.0852 -0.0220 0.0068 0.2963 0.9548
162.6050 110.0000 20.1395 12.0837 -0.0229 0.0071 0.2958 0.9549
162.6550 110.0000 20.1555 12.0820 -0.0238 0.0074 0.2953 0.9551
162.7050 110.0000 20.1727 12.0802 -0.0247 0.0076 0.2947 0.9552
162.7550 110.0000 20.1912 12.0783 -0.0256 0.0079 0.2941 0.9554
162.8050 110.0000 20.2110 12.0762 -0.0265 0.0081 0.2935 0.9556
162.8550 110.0000 20.2322 12.0740 -0.0274 0.0084 0.2928 0.9558
162.9050 110.0000 20.2547 12.0717 -0.0283 0.0086 0.2920 0.9559
162.9550 110.0000 20.2787 12.0692 -0.0291 0.0089 0.2913 0.9562
163.0050 110.0000 20.3042 12.0665 -0.0300 0.0091 0.2905 0.9564
163.0550 110.0000 20.3311 12.0637 -0.0308 0.0093 0.2896 0.9566
163.1050 110.0000 20.3597 12.0607 -0.0316 0.0095 0.2887 0.9569
163.1550 110.0000 20.3898 12.0576 -0.0324 0.0097 0.2877 0.9571
163.2050 110.0000 20.4216 12.0543 -0.0332 0.0099 0.2868 0.9574
163.2550 110.0000 20.4551 12.0508 -0.0339 0.0101 0.2857 0.9577
163.3050 110.0000 20.4903 12.0471 -0.0347 0.0103 0.2846 0.9580
163.3550 110.0000 20.5273 12.0432 -0.0354 0.0104 0.2835 0.9583
163.4050 110.0000 20.5660 12.0392 -0.0361 0.0106 0.2823 0.9586
163.4550 110.0000 20.6066 12.0349 -0.0367 0.0107 0.2811 0.9589
163.5050 110.0000 20.6490 12.0305 -0.0374 0.0109 0.2798 0.9593
163.5550 110.0000 20.6933 12.0258 -0.0380 0.0110 0.2785 0.9596
163.6050 110.0001 20.7395 12.0210 -0.0386 0.0111 0.2771 0.9600
163.6550 110.0001 20.7876 12.0159 -0.0392 0.0112 0.2757 0.9604
163.7050 110.0001 20.8377 12.0107 -0.0397 0.0113 0.2742 0.9608
163.7550 110.0001 20.8899 12.0052 -0.0402 0.0113 0.2727 0.9612
163.8050 110.0001 20.9440 11.9995 -0.0407 0.0114 0.2711 0.9616
163.8550 110.0001 21.0002 11.9936 -0.0412 0.0114 0.2694 0.9621
163.9050 110.0001 21.0584 11.9875 -0.0416 0.0115 0.2677 0.9625
163.9550 110.0001 21.1187 11.9812 -0.0420 0.0115 0.2660 0.9630
164.0050 110.0001 21.1811 11.9746 -0.0424 0.0115 0.2642 0.9635
164.0550 110.0001 21.2456 11.9679 -0.0428 0.0115 0.2624 0.9639
164.1050 110.0001 21.3122 11.9609 -0.0431 0.0115 0.2605 0.9644
164.1550 110.0001 21.3810 11.9536 -0.0434 0.0115 0.2585 0.9650
164.2050 110.0002 21.4519 11.9462 -0.0436 0.0114 0.2565 0.9655
164.2550 110.0002 21.5250 11.9385 -0.0439 0.0114 0.2545 0.9660
164.3050 110.0002 21.6003 11.9306 -0.0441 0.0113 0.2524 0.9666
164.3550 110.0002 21.6777 11.9224 -0.0442 0.0113 0.2502 0.9671
164.4050 110.0002 21.7573 11.9141 -0.0444 0.0112 0.2480 0.9677
164.4550 110.0002 21.8391 11.9055 -0.0445 0.0111 0.2457 0.9683
164.5050 110.0003 21.9231 11.8966 -0.0446 0.0110 0.2434 0.9688
164.5550 110.0003 22.0092 11.8876 -0.0446 0.0108 0.2410 0.9694
164.6050 110.0003 22.0975 11.8783 -0.0446 0.0107 0.2386 0.9700
164.6550 110.0003 22.1881 11.8688 -0.0446 0.0106 0.2361 0.9706
164.7050 110.0003 22.2807 11.8590 -0.0446 0.0104 0.2336 0.9713
164.7550 110.0004 22.3756 11.8490 -0.0445 0.0103 0.2310 0.9719
164.8050 110.0004 22.4726 11.8388 -0.0444 0.0101 0.2284 0.9725
164.8550 110.0004 22.5717 11.8284 -0.0442 0.0099 0.2257 0.9731
164.9050 110.0004 22.6730 11.8177 -0.0441 0.0097 0.2230 0.9738
164.9550 110.0004 22.7763 11.8068 -0.0439 0.0095 0.2202 0.9744
165.0050 110.0005 22.8818 11.7957 -0.0436 0.0093 0.2173 0.9751
165.0550 110.0005 22.9894 11.7844 -0.0434 0.0091 0.2144 0.9757
165.1050 110.0005 23.0990 11.7729 -0.0431 0.0089 0.2115 0.9764
165.1550 110.0005 23.2107 11.7611 -0.0427 0.0087 0.2085 0.9770
165.2050 110.0006 23.3244 11.7491 -0.0424 0.0084 0.2055 0.9777
165.2550 110.0006 23.4402 11.7369 -0.0420 0.0082 0.2024 0.9784
165.3050 110.0006 23.5578 11.7245 -0.0416 0.0079 0.1993 0.9790
165.3550 110.0007 23.6775 11.7119 -0.0411 0.0077 0.1961 0.9797
165.4050 110.0007 23.7991 11.6991 -0.0407 0.0074 0.1928 0.9804
165.4550 110.0007 23.9225 11.6861 -0.0402 0.0072 0.1896 0.9810
165.5050 110.0007 24.0478 11.6729 -0.0396 0.0069 0.1862 0.9817
165.5550 110.0008 24.1750 11.6595 -0.0391 0.0066 0.1829 0.9823
165.6050 110.0008 24.3040 11.6459 -0.0385 0.0064 0.1794 0.9830
165.6550 110.0008 24.4347 11.6322 -0.0379 0.0061 0.1760 0.9836
165.7050 110.0009 24.5671 11.6182 -0.0372 0.0058 0.1725 0.9843
165.7550 110.0009 24.7013 11.6041 -0.0366 0.0056 0.1689 0.9849
165.8050 110.0009 24.8370 11.5897 -0.0359 0.0053 0.1653 0.9856
165.8550 110.0009 24.9744 11.5753 -0.0351 0.0050 0.1617 0.9862
165.9050 110.0010 25.1134 11.5606 -0.0344 0.0048 0.1580 0.9868
165.9550 110.0010 25.2539 11.5458 -0.0336 0.0045 0.1543 0.9874
166.0050 110.0010 25.3959 11.5308 -0.0328 0.0042 0.1506 0.9880
166.0550 110.0010 25.5393 11.5157 -0.0320 0.0040 0.1468 0.9886
166.1050 110.0011 25.6842 11.5004 -0.0312 0.0037 0.1430 0.9892
166.1550 110.0011 25.8303 11.4850 -0.0303 0.0035 0.1391 0.9898
166.2050 110.0011 25.9778 11.4695 -0.0294 0.0032 0.1352 0.9904
166.2550 110.0011 26.1265 11.4538 -0.0285 0.0030 0.1312 0.9909
166.3050 110.0011 26.2765 11.4380 -0.0275 0.0027 0.1273 0.9915
166.3550 110.0012 26.4276 11.4221 -0.0266 0.0025 0.1233 0.9920
166.4050 110.0012 26.5797 11.4060 -0.0256 0.0023 0.1192 0.9925
166.4550 110.0012 26.7330 11.3898 -0.0246 0.0020 0.1151 0.9930
166.5050 110.0012 26.8872 11.3736 -0.0236 0.0018 0.1110 0.9935
166.5550 110.0012 27.0424 11.3572 -0.0226 0.0016 0.1069 0.9940
166.6050 110.0012 27.1985 11.3407 -0.0215 0.0014 0.1027 0.9945
166.6550 110.0012 27.3554 11.3242 -0.0205 0.0012 0.0986 0.9949
166.7050 110.0012 27.5130 11.3076 -0.0194 0.0011 0.0943 0.9954
166.7550 110.0012 27.6715 11.2908 -0.0183 0.0009 0.0901 0.9958
166.8050 110.0012 27.8305 11.2741 -0.0172 0.0007 0.0858 0.9962
166.8550 110.0012 27.9902 11.2572 -0.0161 0.0006 0.0815 0.9965
166.9050 110.0011 28.1504 11.2403 -0.0149 0.0005 0.0772 0.9969
166.9550 110.0011 28.3112 11.2234 -0.0138 0.0003 0.0729 0.9972
167.0050 110.0011 28.4723 11.2064 -0.0126 0.0002 0.0685 0.9976
167.0550 110.0011 28.6339 11.1893 -0.0114 0.0001 0.0642 0.9979
167.1050 110.0010 28.7957 11.1722 -0.0103 0.0000 0.0598 0.9982
167.1550 110.0010 28.9579 11.1551 -0.0091 -0.0001 0.0554 0.9984
167.2050 110.0010 29.1202 11.1380 -0.0079 -0.0001 0.0509 0.9987
167.2550 110.0009 29.2826 11.1209 -0.0067 -0.0002 0.0465 0.9989
167.3050 110.0009 29.4452 11.1037 -0.0055 -0.0002 0.0420 0.9991
167.3550 110.0009 29.6077 11.0866 -0.0043 -0.0002 0.0376 0.9993
167.4050 110.0008 29.7703 11.0694 -0.0030 -0.0003 0.0331 0.9994
167.4550 110.0008 29.9327 11.0523 -0.0018 -0.0003 0.0286 0.9996
167.5050 110.0007 30.0950 11.0352 -0.0006 -0.0003 0.0241 0.9997
167.5550 110.0007 30.2570 11.0181 0.0006 -0.0002 0.0196 0.9998
167.6050 110.0006 30.4188 11.0010 0.0019 -0.0002 0.0151 0.9999
167.6550 110.0005 30.5802 10.9840 0.0031 -0.0002 0.0106 0.9999
167.7050 110.0005 30.7413 10.9670 0.0043 -0.0001 0.0061 1.0000
167.7550 110.0004 30.9019 10.9500 0.0055 -0.0001 0.0015 1.0000
167.8050 110.0004 31.0619 10.9332 0.0067 0.0000 -0.0030 1.0000
167.8550 110.0003 31.2214 10.9163 0.0079 0.0001 -0.0075 0.9999
167.9050 110.0002 31.3803 10.8996 0.0091 0.0002 -0.0120 0.9999
167.9550 110.0002 31.5385 10.8829 0.0103 0.0003 -0.0165 0.9998
168.0050 110.0001 31.6960 10.8663 0.0115 0.0004 -0.0211 0.9997
168.0550 110.0000 31.8526 10.8498 0.0127 0.0006 -0.0256 0.9996
168.1050 109.9999 32.0084 10.8333 0.0139 0.0007 -0.0301 0.9995
168.1550 109.9999 32.1633 10.8170 0.0150 0.0008 -0.0346 0.9993
168.2050 109.9998 32.3173 10.8007 0.0162 0.0010 -0.0391 0.9991
168.2550 109.9998 32.4702 10.7846 0.0173 0.0011 -0.0435 0.9989
168.3050 109.9997 32.6220 10.7686 0.0184 0.0013 -0.0480 0.9987
168.3550 109.9996 32.7727 10.7527 0.0195 0.0015 -0.0525 0.9984
168.4050 109.9996 32.9223 10.7369 0.0206 0.0017 -0.0569 0.9982
168.4550 109.9995 33.0706 10.7213 0.0217 0.0018 -0.0613 0.9979
168.5050 109.9995 33.2177 10.7058 0.0227 0.0020 -0.0657 0.9976
168.5550 109.9994 33.3634 10.6904 0.0238 0.0022 -0.0701 0.9973
168.6050 109.9994 33.5078 10.6752 0.0248 0.0024 -0.0745 0.9969
168.6550 109.9994 33.6507 10.6601 0.0258 0.0026 -0.0789 0.9965
168.7050 109.9993 33.7922 10.6452 0.0267 0.0028 -0.0832 0.9962
168.7550 109.9993 33.9322 10.6305 0.0277 0.0030 -0.0876 0.9958
168.8050 109.9993 34.0707 10.6159 0.0286 0.0032 -0.0919 0.9954
168.8550 109.9992 34.2075 10.6014 0.0295 0.0034 -0.0961 0.9949
168.9050 109.9992 34.3427 10.5872 0.0304 0.0037 -0.1004 0.9945
168.9550 109.9992 34.4763 10.5731 0.0312 0.0039 -0.1046 0.9940
169.0050 109.9992 34.6081 10.5592 0.0320 0.0041 -0.1088 0.9935
169.0550 109.9992 34.7382 10.5455 0.0328 0.0043 -0.1130 0.9930
169.1050 109.9992 34.8665 10.5320 0.0336 0.0045 -0.1171 0.9925
169.1550 109.9992 34.9930 10.5186 0.0343 0.0048 -0.1212 0.9920
169.2050 109.9992 35.1176 10.5055 0.0350 0.0050 -0.1253 0.9915
169.2550 109.9992 35.2404 10.4926 0.0357 0.0052 -0.1294 0.9909
169.3050 109.9992 35.3613 10.4798 0.0363 0.0054 -0.1334 0.9904
169.3550 109.9992 35.4802 10.4673 0.0369 0.0056 -0.1374 0.9898
169.4050 109.9992 35.5971 10.4550 0.0375 0.0059 -0.1413 0.9892
169.4550 109.9992 35.7120 10.4428 0.0381 0.0061 -0.1452 0.9886
169.5050 109.9992 35.8250 10.4309 0.0386 0.0063 -0.1491 0.9880
169.5550 109.9992 35.9359 10.4193 0.0390 0.0065 -0.1530 0.9874
169.6050 109.9992 36.0447 10.4078 0.0395 0.0067 -0.1568 0.9868
169.6550 109.9992 36.1514 10.3965 0.0399 0.0069 -0.1606 0.9862
169.7050 109.9993 36.2561 10.3855 0.0403 0.0071 -0.1643 0.9856
169.7550 109.9993 36.3586 10.3747 0.0406 0.0073 -0.1680 0.9849
169.8050 109.9993 36.4590 10.3641 0.0409 0.0075 -0.1716 0.9843
169.8550 109.9993 36.5572 10.3538 0.0412 0.0077 -0.1752 0.9836
169.9050 109.9993 36.6533 10.3436 0.0414 0.0079 -0.1788 0.9830
169.9550 109.9994 36.7473 10.3337 0.0416 0.0081 -0.1823 0.9823
170.0050 109.9994 36.8390 10.3241 0.0418 0.0082 -0.1858 0.9817
170.0550 109.9994 36.9286 10.3146 0.0419 0.0084 -0.1892 0.9810
170.1050 109.9994 37.0160 10.3054 0.0420 0.0085 -0.1926 0.9803
170.1550 109.9995 37.1012 10.2964 0.0421 0.0087 -0.1960 0.9797
170.2050 109.9995 37.1843 10.2877 0.0421 0.0088 -0.1993 0.9790
170.2550 109.9995 37.2651 10.2792 0.0421 0.0089 -0.2025 0.9783
170.3050 109.9995 37.3437 10.2709 0.0421 0.0091 -0.2057 0.9777
170.3550 109.9996 37.4202 10.2628 0.0420 0.0092 -0.2089 0.9770
170.4050 109.9996 37.4945 10.2550 0.0419 0.0093 -0.2120 0.9763
170.4550 109.9996 37.5666 10.2474 0.0417 0.0094 -0.2151 0.9757
170.5050 109.9996 37.6366 10.2400 0.0415 0.0094 -0.2181 0.9750
170.5550 109.9996 37.7044 10.2329 0.0413 0.0095 -0.2211 0.9743
170.6050 109.9997 37.7701 10.2260 0.0411 0.0096 -0.2240 0.9737
170.6550 109.9997 37.8336 10.2193 0.0408 0.0096 -0.2268 0.9730
170.7050 109.9997 37.8951 10.2128 0.0405 0.0097 -0.2297 0.9724
170.7550 109.9997 37.9544 10.2066 0.0401 0.0097 -0.2324 0.9717
170.8050 109.9997 38.0117 10.2005 0.0398 0.0097 -0.2351 0.9711
170.8550 109.9998 38.0669 10.1947 0.0393 0.0097 -0.2378 0.9705
170.9050 109.9998 38.1201 10.1891 0.0389 0.0097 -0.2404 0.9698
170.9550 109.9998 38.1713 10.1837 0.0384 0.0097 -0.2430 0.9692
171.0050 109.9998 38.2205 10.1785 0.0379 0.0097 -0.2455 0.9686
171.0550 109.9998 38.2678 10.1736 0.0374 0.0096 -0.2479 0.9680
171.1050 109.9998 38.3131 10.1688 0.0368 0.0096 -0.2503 0.9674
171.1550 109.9999 38.3565 10.1642 0.0363 0.0095 -0.2527 0.9668
171.2050 109.9999 38.3980 10.1599 0.0356 0.0094 -0.2550 0.9663
171.2550 109.9999 38.4377 10.1557 0.0350 0.0094 -0.2572 0.9657
171.3050 109.9999 38.4757 10.1517 0.0343 0.0093 -0.2594 0.9651
171.3550 109.9999 38.5118 10.1479 0.0337 0.0091 -0.2615 0.9646
171.4050 109.9999 38.5462 10.1443 0.0329 0.0090 -0.2636 0.9640
171.4550 109.9999 38.5789 10.1409 0.0322 0.0089 -0.2656 0.9635
171.5050 109.9999 38.6099 10.1376 0.0315 0.0088 -0.2676 0.9630
171.5550 109.9999 38.6393 10.1345 0.0307 0.0086 -0.2695 0.9625
171.6050 109.9999 38.6672 10.1316 0.0299 0.0084 -0.2714 0.9620
171.6550 109.9999 38.6935 10.1288 0.0291 0.0083 -0.2732 0.9615
171.7050 110.0000 38.7183 10.1262 0.0282 0.0081 -0.2750 0.9610
171.7550 110.0000 38.7416 10.1238 0.0274 0.0079 -0.2767 0.9605
171.8050 110.0000 38.7636 10.1215 0.0265 0.0077 -0.2783 0.9601
171.8550 110.0000 38.7841 10.1194 0.0257 0.0075 -0.2799 0.9596
171.9050 110.0000 38.8034 10.1173 0.0248 0.0073 -0.2815 0.9592
171.9550 110.0000 38.8214 10.1155 0.0239 0.0070 -0.2830 0.9588
172.0050 110.0000 38.8381 10.1137 0.0230 0.0068 -0.2845 0.9584
172.0550 110.0000 38.8536 10.1121 0.0221 0.0066 -0.2859 0.9580
172.1050 110.0000 38.8681 10.1106 0.0211 0.0063 -0.2872 0.9576
172.1550 110.0000 38.8814 10.1092 0.0202 0.0061 -0.2885 0.9572
172.2050 110.0000 38.8937 10.1080 0.0193 0.0058 -0.2898 0.9569
172.2550 110.0000 38.9050 10.1068 0.0183 0.0056 -0.2910 0.9565
172.3050 110.0000 38.9153 10.1057 0.0174 0.0053 -0.2921 0.9562
172.3550 110.0000 38.9248 10.1047 0.0165 0.0051 -0.2932 0.9559
172.4050 110.0000 38.9334 10.1039 0.0156 0.0048 -0.2943 0.9556
172.4550 110.0000 38.9412 10.1031 0.0147 0.0045 -0.2953 0.9553
172.5050 110.0000 38.9482 10.1024 0.0137 0.0043 -0.2963 0.9550
172.5550 110.0000 38.9546 10.1017 0.0128 0.0040 -0.2972 0.9547
172.6050 110.0000 38.9602 10.1011 0.0120 0.0037 -0.2981 0.9545
172.6550 110.0000 38.9653 10.1006 0.0111 0.0035 -0.2989 0.9542
172.7050 110.0000 38.9698 10.1002 0.0102 0.0032 -0.2997 0.9540
172.7550 110.0000 38.9738 10.0998 0.0094 0.0030 -0.3004 0.9538
172.8050 110.0000 38.9772 10.0995 0.0086 0.0027 -0.3011 0.9535
172.8550 110.0000 38.9803 10.0992 0.0078 0.0025 -0.3018 0.9533
172.9050 110.0000 38.9829 10.0989 0.0070 0.0022 -0.3024 0.9531
172.9550 110.0000 38.9852 10.0987 0.0062 0.0020 -0.3030 0.9530
173.0050 110.0000 38.9871 10.0985 0.0055 0.0018 -0.3035 0.9528
173.0550 110.0000 38.9888 10.0984 0.0048 0.0015 -0.3041 0.9526
173.1050 110.0000 38.9902 10.0983 0.0042 0.0013 -0.3045 0.9525
173.1550 110.0000 38.9914 10.0982 0.0036 0.0011 -0.3050 0.9524
173.2050 110.0000 38.9925 10.0981 0.0030 0.0010 -0.3054 0.9522
173.2550 110.0000 38.9933 10.0980 0.0025 0.0008 -0.3058 0.9521
173.3050 110.0000 38.9940 10.0980 0.0020 0.0006 -0.3061 0.9520
173.3550 110.0000 38.9947 10.0979 0.0016 0.0005 -0.3064 0.9519
173.4050 110.0000 38.9952 10.0979 0.0012 0.0004 -0.3067 0.9518
173.4550 110.0000 38.9957 10.0979 0.0009 0.0003 -0.3070 0.9517
173.5050 110.0000 38.9962 10.0979 0.0006 0.0002 -0.3072 0.9516
173.5550 110.0000 38.9966 10.0978 0.0004 0.0001 -0.3074 0.9516
173.6050 110.0000 38.9969 10.0978 0.0003 0.0001 -0.3076 0.9515
173.6550 110.0000 38.9973 10.0978 0.0002 0.0001 -0.3078 0.9515
173.7050 110.0000 38.9977 10.0978 0.0002 0.0001 -0.3079 0.9514
173.7550 110.0000 38.9980 10.0978 0.0003 0.0001 -0.3081 0.9514
173.8050 110.0000 38.9984 10.0978 0.0004 0.0001 -0.3082 0.9513
173.8550 110.0000 38.9987 10.0978 0.0005 0.0002 -0.3083 0.9513
173.9050 110.0000 38.9990 10.0978 0.0006 0.0002 -0.3084 0.9513
173.9550 110.0000 38.9992 10.0978 0.0007 0.0002 -0.3085 0.9512
174.0050 110.0000 38.9995 10.0977 0.0007 0.0002 -0.3085 0.9512
174.0550 110.0000 38.9997 10.0977 0.0007 0.0002 -0.3086 0.9512
174.1050 110.0000 38.9998 10.0977 0.0007 0.0002 -0.3086 0.9512
174.1550 110.0000 38.9999 10.0977 0.0006 0.0002 -0.3087 0.9512
174.2050 110.0000 39.0000 10.0977 0.0005 0.0002 -0.3087 0.9511
174.2550 110.0000 39.0001 10.0977 0.0005 0.0002 -0.3088 0.9511
174.3050 110.0000 39.0001 10.0977 0.0004 0.0001 -0.3088 0.9511
174.3550 110.0000 39.0002 10.0977 0.0003 0.0001 -0.3088 0.9511
174.4050 110.0000 39.0002 10.0977 0.0002 0.0001 -0.3089 0.9511
174.4550 110.0000 39.0002 10.0977 0.0002 0.0001 -0.3089 0.9511
174.5050 110.0000 39.0001 10.0977 0.0001 0.0000 -0.3089 0.9511
174.5550 110.0000 39.0001 10.0977 0.0000 0.0000 -0.3089 0.9511
174.6050 110.0000 39.0001 10.0977 0.0000 0.0000 -0.3089 0.9511
174.6550 110.0000 39.0001 10.0977 -0.0000 -0.0000 -0.3089 0.9511
174.7050 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3089 0.9511
174.7550 110.0000 39.0000 10.0977 -0.0001 -0.0000 -0.3090 0.9511
174.8050 110.0000 39.0000 10.0977 -0.0001 -0.0000 -0.3090 0.9511
174.8550 110.0000 39.0000 10.0977 -0.0001 -0.0000 -0.3090 0.9511
174.9050 110.0000 39.0000 10.0977 -0.0001 -0.0000 -0.3090 0.9511
174.9550 110.0000 39.0000 10.0977 -0.0001 -0.0000 -0.3090 0.9511
175.0050 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
175.0550 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
175.1050 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
175.1550 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
175.2050 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
175.2550 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
175.3050 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.3550 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.4050 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.4550 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.5050 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.5550 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.6050 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.6550 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.7050 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.7550 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.8050 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.8550 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.9050 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
175.9550 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
176.0050 110.0000 39.0000 10.0977 0.0000 0.0000 -0.3090 0.9511
176.0550 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
176.1050 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
176.1550 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
176.2050 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
176.2550 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
176.3050 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
176.3550 110.0000 39.0000 10.0977 -0.0000 -0.0000 -0.3090 0.9511
176.4050 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
176.4550 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
176.5050 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
176.5550 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
176.6050 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
176.6550 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
176.7050 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
176.7550 110.0000 39.0000 10.0976 0.0000 0.0000 -0.3090 0.9511
176.8050 110.0000 39.0000 10.0976 0.0000 0.0000 -0.3090 0.9511
176.8550 110.0000 39.0000 10.0976 0.0000 0.0000 -0.3090 0.9511
176.9050 110.0000 39.0000 10.0976 0.0000 0.0000 -0.3090 0.9511
176.9550 110.0000 39.0000 10.0976 0.0000 0.0000 -0.3090 0.9511
177.0050 110.0000 39.0000 10.0976 0.0000 0.0000 -0.3090 0.9511
177.0550 110.0000 39.0000 10.0976 0.0000 0.0000 -0.3090 0.9511
177.1050 110.0000 39.0000 10.0976 0.0000 0.0000 -0.3090 0.9511
177.1550 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
177.2050 110.0000 39.0000 10.0976 -0.0000 -0.0000 -0.3090 0.9511
177.2550 110.0000 39.0000 10.0976 -0.0001 -0.0000 -0.3090 0.9511
177.3050 110.0000 39.0000 10.0976 -0.0002 -0.0001 -0.3090 0.9511
177.3550 110.0000 39.0000 10.0976 -0.0005 -0.0002 -0.3090 0.9511
177.4050 110.0000 39.0001 10.0976 -0.0007 -0.0002 -0.3090 0.9511
177.4550 110.0000 39.0002 10.0976 -0.0011 -0.0004 -0.3090 0.9511
177.5050 110.0000 39.0003 10.0976 -0.0015 -0.0005 -0.3090 0.9511
177.5550 110.0000 39.0005 10.0976 -0.0020 -0.0006 -0.3090 0.9511
177.6050 110.0000 39.0008 10.0976 -0.0025 -0.0008 -0.3090 0.9511
177.6550 110.0000 39.0013 10.0976 -0.0030 -0.0010 -0.3090 0.9511
177.7050 110.0000 39.0019 10.0976 -0.0036 -0.0012 -0.3090 0.9511
177.7550 110.0000 39.0027 10.0976 -0.0042 -0.0014 -0.3090 0.9511
177.8050 110.0000 39.0037 10.0976 -0.0048 -0.0016 -0.3089 0.9511
177.8550 110.0000 39.0049 10.0976 -0.0054 -0.0018 -0.3089 0.9511
177.9050 110.0000 39.0065 10.0976 -0.0061 -0.0020 -0.3089 0.9511
177.9550 110.0000 39.0083 10.0976 -0.0067 -0.0022 -0.3089 0.9511
178.0050 110.0000 39.0105 10.0976 -0.0074 -0.0024 -0.3088 0.9511
178.0550 110.0000 39.0130 10.0976 -0.0080 -0.0026 -0.3088 0.9511
178.1050 110.0000 39.0160 10.0976 -0.0087 -0.0028 -0.3087 0.9511
178.1550 110.0000 39.0195 10.0976 -0.0094 -0.0031 -0.3087 0.9511
178.2050 110.0000 39.0234 10.0976 -0.0101 -0.0033 -0.3086 0.9511
178.2550 110.0000 39.0278 10.0976 -0.0108 -0.0035 -0.3085 0.9512
178.3050 110.0000 39.0328 10.0976 -0.0115 -0.0037 -0.3084 0.9512
178.3550 110.0000 39.0384 10.0976 -0.0123 -0.0040 -0.3083 0.9512
178.4050 110.0000 39.0446 10.0976 -0.0130 -0.0042 -0.3082 0.9512
178.4550 110.0000 39.0515 10.0976 -0.0137 -0.0044 -0.3081 0.9512
178.5050 110.0000 39.0591 10.0976 -0.0145 -0.0047 -0.3080 0.9513
178.5550 110.0000 39.0674 10.0976 -0.0152 -0.0049 -0.3078 0.9513
178.6050 110.0000 39.0766 10.0976 -0.0160 -0.0052 -0.3077 0.9513
178.6550 110.0000 39.0865 10.0976 -0.0167 -0.0054 -0.3075 0.9514
178.7050 110.0000 39.0973 10.0976 -0.0175 -0.0057 -0.3073 0.9514
178.7550 110.0000 39.1090 10.0976 -0.0183 -0.0059 -0.3071 0.9515
178.8050 110.0000 39.1217 10.0976 -0.0190 -0.0061 -0.3069 0.9515
178.8550 110.0000 39.1353 10.0976 -0.0198 -0.0064 -0.3067 0.9516
178.9050 110.0000 39.1500 10.0976 -0.0206 -0.0066 -0.3064 0.9516
178.9550 110.0000 39.1657 10.0976 -0.0213 -0.0069 -0.3062 0.9517
179.0050 110.0000 39.1825 10.0976 -0.0221 -0.0071 -0.3059 0.9518
179.0550 110.0000 39.2004 10.0976 -0.0228 -0.0073 -0.3056 0.9518
179.1050 110.0000 39.2196 10.0976 -0.0236 -0.0075 -0.3053 0.9519
179.1550 110.0000 39.2399 10.0976 -0.0243 -0.0078 -0.3050 0.9520
179.2050 110.0000 39.2615 10.0975 -0.0250 -0.0080 -0.3047 0.9521
179.2550 110.0000 39.2843 10.0975 -0.0257 -0.0082 -0.3043 0.9522
179.3050 110.0000 39.3085 10.0975 -0.0264 -0.0084 -0.3039 0.9523
179.3550 110.0000 39.3341 10.0975 -0.0271 -0.0086 -0.3035 0.9524
179.4050 110.0000 39.3610 10.0975 -0.0278 -0.0088 -0.3031 0.9525
179.4550 110.0000 39.3893 10.0975 -0.0285 -0.0090 -0.3027 0.9526
179.5050 110.0000 39.4192 10.0975 -0.0291 -0.0092 -0.3023 0.9527
179.5550 110.0000 39.4505 10.0975 -0.0298 -0.0094 -0.3018 0.9529
179.6050 110.0000 39.4833 10.0975 -0.0304 -0.0096 -0.3013 0.9530
179.6550 110.0000 39.5177 10.0975 -0.0310 -0.0098 -0.3008 0.9531
179.7050 110.0000 39.5537 10.0975 -0.0316 -0.0099 -0.3003 0.9533
179.7550 110.0000 39.5913 10.0975 -0.0322 -0.0101 -0.2997 0.9534
179.8050 110.0000 39.6305 10.0975 -0.0327 -0.0102 -0.2991 0.9536
179.8550 110.0000 39.6714 10.0975 -0.0333 -0.0104 -0.2986 0.9538
179.9050 110.0000 39.7140 10.0975 -0.0338 -0.0105 -0.2980 0.9539
179.9550 110.0000 39.7584 10.0975 -0.0343 -0.0106 -0.2973 0.9541
180.0050 110.0000 39.8045 10.0975 -0.0348 -0.0108 -0.2967 0.9543
180.0550 109.9999 39.8523 10.0975 -0.0352 -0.0109 -0.2960 0.9545
180.1050 109.9999 39.9020 10.0975 -0.0357 -0.0110 -0.2953 0.9547
180.1550 109.9999 39.9535 10.0975 -0.0361 -0.0111 -0.2946 0.9549
180.2050 109.9999 40.0068 10.0975 -0.0365 -0.0112 -0.2939 0.9551
180.2550 109.9999 40.0619 10.0975 -0.0369 -0.0113 -0.2931 0.9553
180.3050 109.9999 40.1190 10.0975 -0.0373 -0.0113 -0.2923 0.9555
180.3550 109.9999 40.1779 10.0975 -0.0376 -0.0114 -0.2915 0.9558
180.4050 109.9999 40.2387 10.0975 -0.0380 -0.0115 -0.2907 0.9560
180.4550 109.9999 40.3015 10.0975 -0.0383 -0.0115 -0.2899 0.9562
180.5050 109.9999 40.3662 10.0975 -0.0385 -0.0115 -0.2890 0.9565
180.5550 109.9999 40.4328 10.0975 -0.0388 -0.0116 -0.2881 0.9567
180.6050 109.9999 40.5015 10.0975 -0.0390 -0.0116 -0.2872 0.9570
180.6550 109.9999 40.5720 10.0975 -0.0393 -0.0116 -0.2863 0.9573
180.7050 109.9999 40.6446 10.0975 -0.0395 -0.0116 -0.2853 0.9576
180.7550 109.9998 40.7191 10.0975 -0.0396 -0.0116 -0.2843 0.9578
180.8050 109.9998 40.7956 10.0975 -0.0398 -0.0116 -0.2833 0.9581
180.8550 109.9998 40.8741 10.0975 -0.0399 -0.0116 -0.2823 0.9584
180.9050 109.9998 40.9546 10.0975 -0.0400 -0.0116 -0.2813 0.9587
180.9550 109.9998 41.0372 10.0974 -0.0401 -0.0115 -0.2802 0.9590
181.0050 109.9998 41.1217 10.0974 -0.0401 -0.0115 -0.2791 0.9593
181.0550 109.9998 41.2082 10.0974 -0.0402 -0.0114 -0.2780 0.9597
181.1050 109.9998 41.2967 10.0974 -0.0402 -0.0114 -0.2769 0.9600
181.1550 109.9997 41.3872 10.0974 -0.0402 -0.0113 -0.2758 0.9603
181.2050 109.9997 41.4797 10.0974 -0.0401 -0.0112 -0.2746 0.9607
181.2550 109.9997 41.5742 10.0974 -0.0401 -0.0111 -0.2734 0.9610
181.3050 109.9997 41.6707 10.0974 -0.0400 -0.0111 -0.2722 0.9613
181.3550 109.9997 41.7691 10.0974 -0.0399 -0.0110 -0.2710 0.9617
181.4050 109.9997 41.8695 10.0974 -0.0397 -0.0109 -0.2697 0.9621
181.4550 109.9996 41.9718 10.0974 -0.0396 -0.0107 -0.2684 0.9624
181.5050 109.9996 42.0761 10.0974 -0.0394 -0.0106 -0.2671 0.9628
181.5550 109.9996 42.1823 10.0974 -0.0392 -0.0105 -0.2658 0.9632
181.6050 109.9996 42.2905 10.0974 -0.0390 -0.0104 -0.2645 0.9635
181.6550 109.9996 42.4005 10.0974 -0.0388 -0.0102 -0.2631 0.9639
181.7050 109.9995 42.5124 10.0974 -0.0385 -0.0101 -0.2618 0.9643
181.7550 109.9995 42.6262 10.0974 -0.0382 -0.0099 -0.2604 0.9647
181.8050 109.9995 42.7418 10.0974 -0.0379 -0.0098 -0.2590 0.9651
181.8550 109.9995 42.8592 10.0974 -0.0376 -0.0096 -0.2575 0.9655
181.9050 109.9995 42.9785 10.0974 -0.0372 -0.0094 -0.2561 0.9659
181.9550 109.9994 43.0995 10.0974 -0.0368 -0.0092 -0.2546 0.9663
182.0050 109.9994 43.2223 10.0974 -0.0364 -0.0091 -0.2531 0.9667
182.0550 109.9994 43.3468 10.0974 -0.0360 -0.0089 -0.2516 0.9671
182.1050 109.9994 43.4730 10.0974 -0.0356 -0.0087 -0.2501 0.9675
182.1550 109.9993 43.6009 10.0974 -0.0351 -0.0085 -0.2485 0.9680
182.2050 109.9993 43.7305 10.0974 -0.0346 -0.0083 -0.2469 0.9684
182.2550 109.9993 43.8617 10.0974 -0.0341 -0.0081 -0.2454 0.9688
182.3050 109.9993 43.9944 10.0974 -0.0336 -0.0079 -0.2438 0.9692
182.3550 109.9992 44.1288 10.0974 -0.0331 -0.0076 -0.2421 0.9696
182.4050 109.9992 44.2646 10.0974 -0.0325 -0.0074 -0.2405 0.9701
182.4550 109.9992 44.4020 10.0974 -0.0319 -0.0072 -0.2388 0.9705
182.5050 109.9992 44.5408 10.0974 -0.0313 -0.0070 -0.2372 0.9709
182.5550 109.9991 44.6811 10.0974 -0.0307 -0.0068 -0.2355 0.9714
182.6050 109.9991 44.8227 10.0974 -0.0301 -0.0065 -0.2338 0.9718
182.6550 109.9991 44.9658 10.0974 -0.0294 -0.0063 -0.2321 0.9722
182.7050 109.9990 45.1101 10.0974 -0.0287 -0.0061 -0.2303 0.9727
182.7550 109.9990 45.2557 10.0974 -0.0281 -0.0058 -0.2286 0.9731
182.8050 109.9990 45.4026 10.0974 -0.0273 -0.0056 -0.2268 0.9735
182.8550 109.9990 45.5506 10.0974 -0.0266 -0.0054 -0.2250 0.9740
182.9050 109.9989 45.6999 10.0974 -0.0259 -0.0051 -0.2232 0.9744
182.9550 109.9989 45.8502 10.0974 -0.0251 -0.0049 -0.2214 0.9748
183.0050 109.9989 46.0017 10.0974 -0.0244 -0.0046 -0.2196 0.9753
183.0550 109.9989 46.1541 10.0974 -0.0236 -0.0044 -0.2178 0.9757
183.1050 109.9988 46.3076 10.0974 -0.0228 -0.0042 -0.2159 0.9761
183.1550 109.9988 46.4620 10.0974 -0.0220 -0.0039 -0.2141 0.9766
183.2050 109.9988 46.6174 10.0974 -0.0211 -0.0037 -0.2122 0.9770
183.2550 109.9988 46.7736 10.0974 -0.0203 -0.0035 -0.2103 0.9774
183.3050 109.9987 46.9306 10.0974 -0.0194 -0.0032 -0.2084 0.9778
183.3550 109.9987 47.0884 10.0974 -0.0186 -0.0030 -0.2065 0.9783
183.4050 109.9987 47.2469 10.0974 -0.0177 -0.0028 -0.2046 0.9787
183.4550 109.9987 47.4061 10.0974 -0.0168 -0.0025 -0.2026 0.9791
183.5050 109.9986 47.5659 10.0974 -0.0159 -0.0023 -0.2007 0.9795
183.5550 109.9986 47.7264 10.0974 -0.0150 -0.0021 -0.1987 0.9799
183.6050 109.9986 47.8873 10.0974 -0.0141 -0.0018 -0.1968 0.9803
183.6550 109.9986 48.0488 10.0974 -0.0131 -0.0016 -0.1948 0.9808
183.7050 109.9986 48.2106 10.0974 -0.0122 -0.0014 -0.1928 0.9812
183.7550 109.9986 48.3729 10.0974 -0.0113 -0.0012 -0.1908 0.9816
183.8050 109.9985 48.5355 10.0974 -0.0103 -0.0010 -0.1888 0.9820
183.8550 109.9985 48.6984 10.0974 -0.0093 -0.0008 -0.1868 0.9823
183.9050 109.9985 48.8616 10.0974 -0.0084 -0.0006 -0.1848 0.9827
183.9550 109.9985 49.0249 10.0974 -0.0074 -0.0004 -0.1828 0.9831
184.0050 109.9985 49.1884 10.0974 -0.0064 -0.0002 -0.1808 0.9835
184.0550 109.9985 49.3520 10.0974 -0.0054 0.0000 -0.1788 0.9839
184.1050 109.9985 49.5157 10.0974 -0.0045 0.0002 -0.1767 0.9842
184.1550 109.9985 49.6793 10.0974 -0.0035 0.0004 -0.1747 0.9846
184.2050 109.9985 49.8429 10.0974 -0.0025 0.0006 -0.1726 0.9850
184.2550 109.9985 50.0063 10.0974 -0.0015 0.0008 -0.1706 0.9853
184.3050 109.9985 50.1697 10.0974 -0.0005 0.0009 -0.1685 0.9857
184.3550 109.9985 50.3328 10.0974 0.0005 0.0011 -0.1665 0.9860
184.4050 109.9985 50.4956 10.0974 0.0015 0.0013 -0.1644 0.9864
184.4550 109.9985 50.6582 10.0973 0.0025 0.0014 -0.1624 0.9867
184.5050 109.9985 50.8204 10.0973 0.0035 0.0016 -0.1603 0.9871
184.5550 109.9985 50.9822 10.0973 0.0045 0.0017 -0.1582 0.9874
184.6050 109.9985 51.1435 10.0973 0.0055 0.0019 -0.1562 0.9877
184.6550 109.9985 51.3044 10.0973 0.0065 0.0020 -0.1541 0.9880
184.7050 109.9985 51.4647 10.0973 0.0075 0.0021 -0.1520 0.9883
184.7550 109.9985 51.6244 10.0973 0.0085 0.0022 -0.1500 0.9887
184.8050 109.9985 51.7835 10.0973 0.0095 0.0024 -0.1479 0.9890
184.8550 109.9985 51.9418 10.0973 0.0105 0.0025 -0.1458 0.9892
184.9050 109.9985 52.0995 10.0973 0.0114 0.0026 -0.1438 0.9895
184.9550 109.9985 52.2563 10.0973 0.0124 0.0027 -0.1417 0.9898
185.0050 109.9986 52.4124 10.0973 0.0134 0.0028 -0.1397 0.9901
185.0550 109.9986 52.5675 10.0973 0.0143 0.0028 -0.1376 0.9904
185.1050 109.9986 52.7217 10.0972 0.0152 0.0029 -0.1356 0.9906
185.1550 109.9986 52.8750 10.0972 0.0162 0.0030 -0.1335 0.9909
185.2050 109.9986 53.0273 10.0972 0.0171 0.0031 -0.1315 0.9912
185.2550 109.9987 53.1785 10.0972 0.0180 0.0031 -0.1294 0.9914
185.3050 109.9987 53.3286 10.0972 0.0189 0.0032 -0.1274 0.9917
185.3550 109.9987 53.4776 10.0972 0.0198 0.0033 -0.1254 0.9919
185.4050 109.9987 53.6254 10.0972 0.0207 0.0033 -0.1233 0.9921
185.4550 109.9987 53.7720 10.0972 0.0215 0.0033 -0.1213 0.9924
185.5050 109.9988 53.9174 10.0972 0.0224 0.0034 -0.1193 0.9926
185.5550 109.9988 54.0614 10.0972 0.0232 0.0034 -0.1173 0.9928
185.6050 109.9988 54.2042 10.0972 0.0240 0.0034 -0.1153 0.9930
185.6550 109.9989 54.3455 10.0972 0.0248 0.0035 -0.1133 0.9932
185.7050 109.9989 54.4855 10.0972 0.0256 0.0035 -0.1113 0.9934
185.7550 109.9989 54.6240 10.0972 0.0264 0.0035 -0.1094 0.9936
185.8050 109.9989 54.7610 10.0972 0.0272 0.0035 -0.1074 0.9938
185.8550 109.9990 54.8966 10.0972 0.0279 0.0035 -0.1054 0.9940
185.9050 109.9990 55.0305 10.0972 0.0286 0.0035 -0.1035 0.9942
185.9550 109.9990 55.1630 10.0971 0.0293 0.0035 -0.1016 0.9944
186.0050 109.9991 55.2938 10.0971 0.0300 0.0035 -0.0996 0.9946
186.0550 109.9991 55.4229 10.0971 0.0307 0.0035 -0.0977 0.9947
186.1050 109.9991 55.5505 10.0971 0.0313 0.0035 -0.0958 0.9949
186.1550 109.9991 55.6763 10.0971 0.0319 0.0034 -0.0939 0.9951
186.2050 109.9992 55.8004 10.0971 0.0325 0.0034 -0.0921 0.9952
186.2550 109.9992 55.9228 10.0971 0.0331 0.0034 -0.0902 0.9954
186.3050 109.9992 56.0434 10.0971 0.0336 0.0034 -0.0884 0.9955
186.3550 109.9993 56.1622 10.0971 0.0342 0.0033 -0.0865 0.9957
186.4050 109.9993 56.2792 10.0971 0.0347 0.0033 -0.0847 0.9958
186.4550 109.9993 56.3944 10.0971 0.0352 0.0033 -0.0829 0.9959
186.5050 109.9993 56.5077 10.0971 0.0356 0.0032 -0.0811 0.9961
186.5550 109.9994 56.6191 10.0971 0.0361 0.0032 -0.0793 0.9962
186.6050 109.9994 56.7287 10.0971 0.0365 0.0031 -0.0775 0.9963
186.6550 109.9994 56.8364 10.0971 0.0369 0.0031 -0.0758 0.9964
186.7050 109.9995 56.9421 10.0971 0.0372 0.0030 -0.0741 0.9966
186.7550 109.9995 57.0459 10.0971 0.0375 0.0030 -0.0724 0.9967
186.8050 109.9995 57.1478 10.0971 0.0379 0.0029 -0.0706 0.9968
186.8550 109.9995 57.2476 10.0971 0.0381 0.0028 -0.0690 0.9969
186.9050 109.9996 57.3456 10.0971 0.0384 0.0028 -0.0673 0.9970
186.9550 109.9996 57.4415 10.0971 0.0386 0.0027 -0.0656 0.9971
187.0050 109.9996 57.5355 10.0971 0.0388 0.0027 -0.0640 0.9972
187.0550 109.9996 57.6275 10.0971 0.0390 0.0026 -0.0624 0.9973
187.1050 109.9996 57.7174 10.0971 0.0391 0.0025 -0.0608 0.9974
187.1550 109.9997 57.8054 10.0971 0.0393 0.0025 -0.0592 0.9975
187.2050 109.9997 57.8914 10.0971 0.0394 0.0024 -0.0577 0.9976
187.2550 109.9997 57.9754 10.0971 0.0394 0.0023 -0.0561 0.9976
187.3050 109.9997 58.0573 10.0971 0.0395 0.0023 -0.0546 0.9977
187.3550 109.9997 58.1373 10.0971 0.0395 0.0022 -0.0531 0.9978
187.4050 109.9998 58.2153 10.0971 0.0395 0.0021 -0.0516 0.9979
187.4550 109.9998 58.2912 10.0971 0.0394 0.0021 -0.0502 0.9980
187.5050 109.9998 58.3652 10.0971 0.0393 0.0020 -0.0487 0.9980
187.5550 109.9998 58.4372 10.0971 0.0392 0.0019 -0.0473 0.9981
187.6050 109.9998 58.5072 10.0971 0.0391 0.0019 -0.0459 0.9982
187.6550 109.9998 58.5753 10.0971 0.0390 0.0018 -0.0445 0.9982
187.7050 109.9998 58.6413 10.0971 0.0388 0.0017 -0.0432 0.9983
187.7550 109.9999 58.7055 10.0971 0.0386 0.0017 -0.0418 0.9984
187.8050 109.9999 58.7677 10.0971 0.0383 0.0016 -0.0405 0.9984
187.8550 109.9999 58.8280 10.0971 0.0381 0.0015 -0.0392 0.9985
187.9050 109.9999 58.8863 10.0971 0.0378 0.0015 -0.0379 0.9986
187.9550 109.9999 58.9428 10.0971 0.0375 0.0014 -0.0367 0.9986
188.0050 109.9999 58.9974 10.0971 0.0371 0.0013 -0.0355 0.9987
188.0550 109.9999 59.0502 10.0971 0.0368 0.0013 -0.0343 0.9987
188.1050 109.9999 59.1011 10.0971 0.0364 0.0012 -0.0331 0.9988
188.1550 109.9999 59.1503 10.0971 0.0360 0.0012 -0.0319 0.9988
188.2050 109.9999 59.1976 10.0971 0.0355 0.0011 -0.0308 0.9989
188.2550 109.9999 59.2432 10.0971 0.0351 0.0011 -0.0296 0.9989
188.3050 109.9999 59.2870 10.0971 0.0346 0.0010 -0.0285 0.9990
188.3550 109.9999 59.3291 10.0971 0.0341 0.0009 -0.0275 0.9990
188.4050 110.0000 59.3695 10.0971 0.0336 0.0009 -0.0264 0.9991
188.4550 110.0000 59.4082 10.0971 0.0330 0.0008 -0.0254 0.9991
188.5050 110.0000 59.4453 10.0971 0.0325 0.0008 -0.0244 0.9992
188.5550 110.0000 59.4808 10.0971 0.0319 0.0007 -0.0234 0.9992
188.6050 110.0000 59.5148 10.0971 0.0313 0.0007 -0.0224 0.9993
188.6550 110.0000 59.5472 10.0971 0.0306 0.0007 -0.0215 0.9993
188.7050 110.0000 59.5780 10.0971 0.0300 0.0006 -0.0206 0.9993
188.7550 110.0000 59.6074 10.0971 0.0293 0.0006 -0.0197 0.9994
188.8050 110.0000 59.6354 10.0971 0.0286 0.0005 -0.0188 0.9994
188.8550 110.0000 59.6619 10.0971 0.0279 0.0005 -0.0180 0.9994
188.9050 110.0000 59.6870 10.0971 0.0272 0.0005 -0.0172 0.9995
188.9550 110.0000 59.7108 10.0971 0.0265 0.0004 -0.0164 0.9995
189.0050 110.0000 59.7333 10.0971 0.0258 0.0004 -0.0156 0.9995
189.0550 110.0000 59.7546 10.0971 0.0250 0.0004 -0.0148 0.9996
189.1050 110.0000 59.7746 10.0971 0.0243 0.0003 -0.0141 0.9996
189.1550 110.0000 59.7934 10.0971 0.0235 0.0003 -0.0134 0.9996
189.2050 110.0000 59.8110 10.0971 0.0227 0.0003 -0.0127 0.9997
189.2550 110.0000 59.8276 10.0971 0.0219 0.0003 -0.0120 0.9997
189.3050 110.0000 59.8430 10.0971 0.0211 0.0002 -0.0114 0.9997
189.3550 110.0000 59.8574 10.0971 0.0203 0.0002 -0.0107 0.9997
189.4050 110.0000 59.8708 10.0971 0.0195 0.0002 -0.0101 0.9998
189.4550 110.0000 59.8833 10.0971 0.0187 0.0002 -0.0096 0.9998
189.5050 110.0000 59.8948 10.0971 0.0179 0.0002 -0.0090 0.9998
189.5550 110.0000 59.9055 10.0971 0.0171 0.0001 -0.0085 0.9998
189.6050 110.0000 59.9153 10.0971 0.0163 0.0001 -0.0079 0.9998
189.6550 110.0000 59.9243 10.0971 0.0155 0.0001 -0.0074 0.9999
189.7050 110.0000 59.9326 10.0971 0.0147 0.0001 -0.0070 0.9999
189.7550 110.0000 59.9401 10.0971 0.0139 0.0001 -0.0065 0.9999
189.8050 110.0000 59.9470 10.0971 0.0131 0.0001 -0.0061 0.9999
189.8550 110.0000 59.9532 10.0971 0.0123 0.0001 -0.0057 0.9999
189.9050 110.0000 59.9588 10.0971 0.0115 0.0001 -0.0053 0.9999
189.9550 110.0000 59.9638 10.0971 0.0108 0.0001 -0.0049 0.9999
190.0050 110.0000 59.9683 10.0970 0.0100 0.0000 -0.0045 0.9999
190.0550 110.0000 59.9724 10.0970 0.0093 0.0000 -0.0042 0.9999
190.1050 110.0000 59.9759 10.0970 0.0085 0.0000 -0.0038 1.0000
190.1550 110.0000 59.9791 10.0970 0.0078 0.0000 -0.0035 1.0000
190.2050 110.0000 59.9819 10.0970 0.0071 0.0000 -0.0033 1.0000
190.2550 110.0000 59.9843 10.0970 0.0065 0.0000 -0.0030 1.0000
190.3050 110.0000 59.9864 10.0969 0.0058 0.0000 -0.0027 1.0000
190.3550 110.0000 59.9882 10.0969 0.0052 0.0000 -0.0025 1.0000
190.4050 110.0000 59.9898 10.0969 0.0046 0.0000 -0.0023 1.0000
190.4550 110.0000 59.9911 10.0969 0.0040 0.0000 -0.0020 1.0000
190.5050 110.0000 59.9922 10.0969 0.0035 0.0000 -0.0018 1.0000
190.5550 110.0000 59.9932 10.0969 0.0030 0.0000 -0.0017 1.0000
190.6050 110.0000 59.9940 10.0969 0.0025 0.0000 -0.0015 1.0000
190.6550 110.0000 59.9947 10.0969 0.0021 0.0000 -0.0013 1.0000
190.7050 110.0000 59.9953 10.0969 0.0017 0.0000 -0.0012 1.0000
190.7550 110.0000 59.9958 10.0969 0.0013 0.0000 -0.0011 1.0000
190.8050 110.0000 59.9962 10.0969 0.0010 0.0000 -0.0010 1.0000
190.8550 110.0000 59.9966 10.0969 0.0008 0.0000 -0.0008 1.0000
190.9050 110.0000 59.9970 10.0969 0.0005 0.0000 -0.0007 1.0000
190.9550 110.0000 59.9973 10.0969 0.0004 0.0000 -0.0007 1.0000
191.0050 110.0000 59.9976 10.0969 0.0003 0.0000 -0.0006 1.0000
191.0550 110.0000 59.9979 10.0969 0.0002 0.0000 -0.0005 1.0000
191.1050 110.0000 59.9982 10.0969 0.0002 0.0000 -0.0005 1.0000
191.1550 110.0000 59.9985 10.0969 0.0002 0.0000 -0.0004 1.0000
191.2050 110.0000 59.9987 10.0969 0.0003 0.0000 -0.0003 1.0000
191.2550 110.0000 59.9990 10.0969 0.0004 0.0000 -0.0003 1.0000
191.3050 110.0000 59.9992 10.0969 0.0005 0.0000 -0.0003 1.0000
191.3550 110.0000 59.9994 10.0969 0.0005 0.0000 -0.0002 1.0000
191.4050 110.0000 59.9996 10.0969 0.0006 0.0000 -0.0002 1.0000
191.4550 110.0000 59.9997 10.0969 0.0006 0.0000 -0.0002 1.0000
191.5050 110.0000 59.9999 10.0969 0.0005 0.0000 -0.0002 1.0000
191.5550 110.0000 60.0000 10.0969 0.0005 0.0000 -0.0001 1.0000
191.6050 110.0000 60.0000 10.0969 0.0004 0.0000 -0.0001 1.0000
191.6550 110.0000 60.0001 10.0969 0.0004 0.0000 -0.0001 1.0000
191.7050 110.0000 60.0001 10.0969 0.0003 0.0000 -0.0001 1.0000
191.7550 110.0000 60.0001 10.0969 0.0003 0.0000 -0.0001 1.0000
191.8050 110.0000 60.0001 10.0969 0.0002 0.0000 -0.0001 1.0000
191.8550 110.0000 60.0001 10.0969 0.0001 0.0000 -0.0001 1.0000
191.9050 110.0000 60.0001 10.0969 0.0001 0.0000 -0.0001 1.0000
191.9550 110.0000 60.0001 10.0969 0.0000 0.0000 -0.0000 1.0000
192.0050 110.0000 60.0001 10.0969 0.0000 0.0000 -0.0000 1.0000
192.0550 110.0000 60.0001 10.0969 -0.0000 0.0000 -0.0000 1.0000
192.1050 110.0000 60.0000 10.0969 -0.0000 0.0000 -0.0000 1.0000
192.1550 110.0000 60.0000 10.0969 -0.0000 0.0000 -0.0000 1.0000
192.2050 110.0000 60.0000 10.0969 -0.0001 0.0000 -0.0000 1.0000
192.2550 110.0000 60.0000 10.0969 -0.0001 0.0000 -0.0000 1.0000
192.3050 110.0000 60.0000 10.0969 -0.0001 0.0000 -0.0000 1.0000
192.3550 110.0000 60.0000 10.0969 -0.0000 0.0000 -0.0000 1.0000
192.4050 110.0000 60.0000 10.0969 -0.0000 0.0000 -0.0000 1.0000
192.4550 110.0000 60.0000 10.0969 -0.0000 0.0000 -0.0000 1.0000
192.5050 110.0000 60.0000 10.0969 -0.0000 0.0000 -0.0000 1.0000
192.5550 110.0000 60.0000 10.0968 -0.0000 -0.0000 -0.0000 1.0000
192.6050 110.0000 60.0000 10.0968 -0.0000 -0.0000 -0.0000 1.0000
192.6550 110.0000 60.0000 10.0968 -0.0000 -0.0000 -0.0000 1.0000
192.7050 110.0000 60.0000 10.0968 -0.0000 -0.0000 -0.0000 1.0000
192.7550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
192.8050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
192.8550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
192.9050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
192.9550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
193.0050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
193.0550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
193.1050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
193.1550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
193.2050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
193.2550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
193.3050 110.0000 60.0000 10.0968 0.0000 0.0000 -0.0000 1.0000
193.3550 110.0000 60.0000 10.0968 0.0000 0.0000 -0.0000 1.0000
193.4050 110.0000 60.0000 10.0968 0.0000 0.0000 -0.0000 1.0000
193.4550 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.5050 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.5550 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.6050 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.6550 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.7050 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.7550 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.8050 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.8550 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.9050 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
193.9550 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
194.0050 110.0000 60.0000 10.0968 -0.0000 -0.0000 -0.0000 1.0000
194.0550 110.0000 60.0000 10.0968 -0.0000 -0.0000 -0.0000 1.0000
194.1050 110.0000 60.0000 10.0968 -0.0000 -0.0000 -0.0000 1.0000
194.1550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.2050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.2550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.3050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.3550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.4050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.4550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.5050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.5550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.6050 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.6550 110.0000 60.0000 10.0968 0.0000 -0.0000 -0.0000 1.0000
194.7050 110.0000 60.0000 10.0968 0.0000 0.0000 -0.0000 1.0000
194.7550 110.0000 60.0000 10.0968 0.0000 0.0000 -0.0000 1.0000
194.8050 110.0000 60.0000 10.0968 0.0000 0.0000 -0.0000 1.0000
194.8550 110.0000 60.0000 10.0968 -0.0000 0.0000 -0.0000 1.0000
194.9050 110.0000 60.0000 10.0967 -0.0000 0.0000 -0.0000 1.0000
194.9550 110.0000 60.0000 10.0967 -0.0000 0.0000 0.0000 1.0000
195.0050 110.0000 60.0000 10.0967 -0.0001 0.0000 0.0000 1.0000
195.0550 110.0000 60.0000 10.0967 -0.0002 0.0000 0.0000 1.0000
195.1050 110.0000 60.0000 10.0967 -0.0004 0.0000 0.0000 1.0000
195.1550 110.0000 60.0001 10.0967 -0.0008 0.0000 0.0000 1.0000
195.2050 110.0000 60.0001 10.0967 -0.0011 0.0000 0.0000 1.0000
195.2550 110.0000 60.0003 10.0967 -0.0016 0.0000 0.0000 1.0000
195.3050 110.0000 60.0005 10.0967 -0.0021 0.0000 0.0000 1.0000
195.3550 110.0000 60.0008 10.0967 -0.0027 0.0000 0.0000 1.0000
195.4050 110.0000 60.0013 10.0967 -0.0034 0.0000 0.0001 1.0000
195.4550 110.0000 60.0019 10.0967 -0.0040 0.0000 0.0001 1.0000
195.5050 110.0000 60.0027 10.0967 -0.0047 0.0000 0.0001 1.0000
195.5550 110.0000 60.0037 10.0967 -0.0055 0.0000 0.0002 1.0000
195.6050 110.0000 60.0050 10.0967 -0.0062 0.0000 0.0003 1.0000
195.6550 110.0000 60.0067 10.0967 -0.0070 0.0000 0.0003 1.0000
195.7050 110.0000 60.0086 10.0967 -0.0077 0.0000 0.0004 1.0000
195.7550 110.0000 60.0110 10.0967 -0.0085 0.0000 0.0005 1.0000
195.8050 110.0000 60.0137 10.0967 -0.0093 0.0000 0.0007 1.0000
195.8550 110.0000 60.0170 10.0967 -0.0101 0.0000 0.0008 0.9999
195.9050 110.0000 60.0207 10.0967 -0.0109 0.0000 0.0010 0.9999
195.9550 110.0000 60.0249 10.0967 -0.0118 0.0000 0.0012 0.9999
196.0050 110.0000 60.0297 10.0967 -0.0126 0.0000 0.0014 0.9999
196.0550 110.0000 60.0352 10.0967 -0.0134 0.0000 0.0017 0.9999
196.1050 110.0000 60.0413 10.0967 -0.0143 0.0000 0.0019 0.9999
196.1550 110.0000 60.0481 10.0967 -0.0151 0.0000 0.0023 0.9999
196.2050 110.0000 60.0556 10.0967 -0.0160 0.0000 0.0026 0.9999
196.2550 110.0000 60.0640 10.0967 -0.0168 0.0000 0.0030 0.9999
196.3050 110.0000 60.0731 10.0967 -0.0177 0.0001 0.0034 0.9998
196.3550 110.0000 60.0831 10.0967 -0.0186 0.0001 0.0038 0.9998
196.4050 110.0000 60.0941 10.0967 -0.0195 0.0001 0.0043 0.9998
196.4550 110.0000 60.1059 10.0967 -0.0203 0.0001 0.0048 0.9998
196.5050 110.0000 60.1188 10.0967 -0.0212 0.0001 0.0054 0.9998
196.5550 110.0000 60.1327 10.0967 -0.0221 0.0001 0.0060 0.9997
196.6050 110.0000 60.1477 10.0967 -0.0230 0.0002 0.0066 0.9997
196.6550 110.0000 60.1639 10.0967 -0.0239 0.0002 0.0073 0.9997
196.7050 110.0000 60.1812 10.0967 -0.0247 0.0002 0.0081 0.9997
196.7550 110.0000 60.1997 10.0967 -0.0256 0.0002 0.0088 0.9996
196.8050 110.0000 60.2194 10.0967 -0.0264 0.0003 0.0097 0.9996
196.8550 110.0000 60.2405 10.0967 -0.0273 0.0003 0.0106 0.9996
196.9050 110.0000 60.2628 10.0967 -0.0281 0.0003 0.0115 0.9995
196.9550 110.0000 60.2866 10.0967 -0.0289 0.0004 0.0125 0.9995
197.0050 110.0000 60.3118 10.0967 -0.0297 0.0004 0.0135 0.9995
197.0550 110.0000 60.3384 10.0967 -0.0305 0.0004 0.0146 0.9994
197.1050 110.0000 60.3665 10.0967 -0.0313 0.0005 0.0157 0.9994
197.1550 110.0000 60.3962 10.0967 -0.0320 0.0005 0.0169 0.9993
197.2050 110.0000 60.4274 10.0967 -0.0327 0.0006 0.0181 0.9993
197.2550 110.0000 60.4602 10.0967 -0.0335 0.0006 0.0194 0.9993
197.3050 110.0000 60.4946 10.0967 -0.0342 0.0007 0.0208 0.9992
197.3550 110.0000 60.5307 10.0967 -0.0348 0.0008 0.0222 0.9991
197.4050 110.0000 60.5685 10.0967 -0.0355 0.0008 0.0237 0.9991
197.4550 110.0000 60.6080 10.0967 -0.0361 0.0009 0.0252 0.9990
197.5050 110.0000 60.6493 10.0967 -0.0368 0.0010 0.0268 0.9990
197.5550 110.0000 60.6924 10.0966 -0.0374 0.0010 0.0284 0.9989
197.6050 110.0000 60.7373 10.0966 -0.0379 0.0011 0.0302 0.9988
197.6550 110.0000 60.7841 10.0966 -0.0385 0.0012 0.0319 0.9987
197.7050 110.0000 60.8327 10.0966 -0.0390 0.0013 0.0337 0.9987
197.7550 110.0000 60.8832 10.0966 -0.0395 0.0014 0.0356 0.9986
197.8050 110.0000 60.9356 10.0966 -0.0400 0.0015 0.0376 0.9985
197.8550 110.0000 60.9900 10.0966 -0.0404 0.0016 0.0396 0.9984
197.9050 110.0000 61.0463 10.0966 -0.0408 0.0017 0.0417 0.9983
197.9550 110.0000 61.1046 10.0966 -0.0412 0.0018 0.0438 0.9982
198.0050 110.0000 61.1649 10.0966 -0.0416 0.0019 0.0460 0.9981
198.0550 110.0000 61.2272 10.0966 -0.0420 0.0020 0.0482 0.9980
198.1050 110.0001 61.2916 10.0966 -0.0423 0.0021 0.0506 0.9978
198.1550 110.0001 61.3580 10.0966 -0.0426 0.0022 0.0529 0.9977
198.2050 110.0001 61.4264 10.0966 -0.0428 0.0023 0.0554 0.9975
198.2550 110.0001 61.4969 10.0966 -0.0431 0.0024 0.0579 0.9974
198.3050 110.0001 61.5695 10.0966 -0.0433 0.0025 0.0605 0.9972
198.3550 110.0001 61.6442 10.0966 -0.0435 0.0026 0.0631 0.9971
198.4050 110.0001 61.7209 10.0966 -0.0436 0.0028 0.0658 0.9969
198.4550 110.0001 61.7997 10.0966 -0.0437 0.0029 0.0685 0.9967
198.5050 110.0001 61.8807 10.0966 -0.0438 0.0030 0.0714 0.9965
198.5550 110.0002 61.9637 10.0966 -0.0439 0.0031 0.0742 0.9963
198.6050 110.0002 62.0489 10.0966 -0.0439 0.0032 0.0772 0.9960
198.6550 110.0002 62.1361 10.0966 -0.0439 0.0034 0.0802 0.9958
198.7050 110.0002 62.2254 10.0966 -0.0439 0.0035 0.0832 0.9956
198.7550 110.0002 62.3169 10.0966 -0.0439 0.0036 0.0863 0.9953
198.8050 110.0002 62.4104 10.0966 -0.0438 0.0037 0.0895 0.9950
198.8550 110.0003 62.5060 10.0966 -0.0437 0.0038 0.0928 0.9947
198.9050 110.0003 62.6036 10.0966 -0.0435 0.0040 0.0961 0.9944
198.9550 110.0003 62.7034 10.0966 -0.0434 0.0041 0.0994 0.9941
199.0050 110.0003 62.8051 10.0966 -0.0432 0.0042 0.1028 0.9938
199.0550 110.0004 62.9090 10.0966 -0.0430 0.0043 0.1063 0.9934
199.1050 110.0004 63.0148 10.0966 -0.0427 0.0044 0.1098 0.9930
199.1550 110.0004 63.1227 10.0966 -0.0424 0.0045 0.1134 0.9926
199.2050 110.0004 63.2325 10.0966 -0.0421 0.0046 0.1171 0.9922
199.2550 110.0005 63.3444 10.0966 -0.0418 0.0047 0.1207 0.9918
199.3050 110.0005 63.4581 10.0966 -0.0414 0.0048 0.1245 0.9913
199.3550 110.0005 63.5739 10.0966 -0.0410 0.0049 0.1283 0.9909
199.4050 110.0006 63.6915 10.0966 -0.0406 0.0050 0.1322 0.9904
199.4550 110.0006 63.8110 10.0966 -0.0402 0.0050 0.1361 0.9899
199.5050 110.0006 63.9324 10.0966 -0.0397 0.0051 0.1400 0.9893
199.5550 110.0006 64.0557 10.0966 -0.0392 0.0052 0.1440 0.9888
199.6050 110.0007 64.1807 10.0966 -0.0387 0.0052 0.1481 0.9882
199.6550 110.0007 64.3075 10.0966 -0.0381 0.0053 0.1522 0.9876
199.7050 110.0008 64.4361 10.0966 -0.0375 0.0053 0.1564 0.9870
199.7550 110.0008 64.5664 10.0966 -0.0369 0.0054 0.1606 0.9863
199.8050 110.0008 64.6984 10.0966 -0.0363 0.0054 0.1648 0.9856
199.8550 110.0009 64.8321 10.0966 -0.0356 0.0054 0.1691 0.9849
199.9050 110.0009 64.9673 10.0966 -0.0350 0.0055 0.1734 0.9842
199.9550 110.0009 65.1042 10.0966 -0.0343 0.0055 0.1778 0.9834
200.0050 110.0010 65.2426 10.0966 -0.0335 0.0055 0.1823 0.9827
200.0550 110.0010 65.3826 10.0966 -0.0328 0.0055 0.1867 0.9819
200.1050 110.0010 65.5240 10.0966 -0.0320 0.0055 0.1912 0.9810
200.1550 110.0010 65.6668 10.0966 -0.0312 0.0054 0.1958 0.9801
200.2050 110.0011 65.8110 10.0966 -0.0304 0.0054 0.2003 0.9792
200.2550 110.0011 65.9566 10.0966 -0.0296 0.0054 0.2050 0.9783
200.3050 110.0011 66.1035 10.0966 -0.0287 0.0053 0.2096 0.9773
200.3550 110.0012 66.2516 10.0966 -0.0279 0.0053 0.2143 0.9764
200.4050 110.0012 66.4010 10.0966 -0.0270 0.0052 0.2190 0.9753
200.4550 110.0012 66.5516 10.0966 -0.0261 0.0051 0.2238 0.9743
200.5050 110.0012 66.7033 10.0966 -0.0251 0.0050 0.2286 0.9732
200.5550 110.0012 66.8560 10.0966 -0.0242 0.0049 0.2334 0.9721
200.6050 110.0012 67.0098 10.0966 -0.0232 0.0048 0.2382 0.9709
200.6550 110.0013 67.1646 10.0966 -0.0223 0.0047 0.2431 0.9697
200.7050 110.0013 67.3203 10.0966 -0.0213 0.0046 0.2480 0.9685
200.7550 110.0013 67.4769 10.0966 -0.0203 0.0044 0.2529 0.9673
200.8050 110.0013 67.6344 10.0966 -0.0193 0.0043 0.2578 0.9660
200.8550 110.0013 67.7926 10.0966 -0.0182 0.0041 0.2628 0.9647
200.9050 110.0013 67.9516 10.0966 -0.0172 0.0040 0.2678 0.9633
200.9550 110.0013 68.1112 10.0966 -0.0162 0.0038 0.2728 0.9619
201.0050 110.0012 68.2715 10.0965 -0.0151 0.0036 0.2778 0.9605
201.0550 110.0012 68.4323 10.0965 -0.0140 0.0034 0.2828 0.9591
201.1050 110.0012 68.5937 10.0965 -0.0130 0.0032 0.2878 0.9576
201.1550 110.0012 68.7556 10.0965 -0.0119 0.0029 0.2929 0.9561
201.2050 110.0012 68.9178 10.0965 -0.0108 0.0027 0.2980 0.9545
201.2550 110.0011 69.0805 10.0965 -0.0097 0.0024 0.3031 0.9529
201.3050 110.0011 69.2434 10.0965 -0.0087 0.0022 0.3081 0.9513
201.3550 110.0011 69.4066 10.0965 -0.0076 0.0019 0.3132 0.9496
201.4050 110.0010 69.5700 10.0965 -0.0065 0.0016 0.3183 0.9480
201.4550 110.0010 69.7335 10.0965 -0.0054 0.0013 0.3235 0.9462
201.5050 110.0010 69.8972 10.0965 -0.0043 0.0010 0.3286 0.9445
201.5550 110.0009 70.0608 10.0965 -0.0032 0.0007 0.3337 0.9427
201.6050 110.0009 70.2244 10.0965 -0.0021 0.0003 0.3388 0.9409
201.6550 110.0008 70.3880 10.0965 -0.0010 0.0000 0.3439 0.9390
201.7050 110.0008 70.5514 10.0965 0.0001 -0.0003 0.3490 0.9371
201.7550 110.0007 70.7147 10.0965 0.0011 -0.0007 0.3541 0.9352
201.8050 110.0007 70.8777 10.0965 0.0022 -0.0011 0.3592 0.9332
201.8550 110.0006 71.0403 10.0965 0.0033 -0.0015 0.3643 0.9313
201.9050 110.0006 71.2027 10.0965 0.0043 -0.0019 0.3694 0.9292
201.9550 110.0005 71.3646 10.0965 0.0054 -0.0023 0.3745 0.9272
202.0050 110.0004 71.5261 10.0964 0.0064 -0.0027 0.3796 0.9251
202.0550 110.0004 71.6871 10.0964 0.0074 -0.0031 0.3847 0.9230
202.1050 110.0003 71.8475 10.0964 0.0085 -0.0035 0.3897 0.9209
202.1550 110.0003 72.0073 10.0964 0.0095 -0.0040 0.3947 0.9187
202.2050 110.0002 72.1664 10.0964 0.0105 -0.0044 0.3998 0.9166
202.2550 110.0001 72.3247 10.0964 0.0114 -0.0049 0.4048 0.9143
202.3050 110.0001 72.4824 10.0964 0.0124 -0.0053 0.4097 0.9121
202.3550 110.0000 72.6391 10.0964 0.0133 -0.0058 0.4147 0.9098
202.4050 109.9999 72.7950 10.0964 0.0143 -0.0063 0.4197 0.9075
202.4550 109.9999 72.9500 10.0964 0.0152 -0.0068 0.4246 0.9052
202.5050 109.9998 73.1040 10.0964 0.0161 -0.0073 0.4295 0.9029
202.5550 109.9998 73.2570 10.0964 0.0170 -0.0078 0.4344 0.9005
202.6050 109.9997 73.4089 10.0964 0.0178 -0.0083 0.4392 0.8982
202.6550 109.9997 73.5597 10.0964 0.0187 -0.0088 0.4441 0.8958
202.7050 109.9996 73.7093 10.0964 0.0195 -0.0093 0.4489 0.8933
202.7550 109.9996 73.8577 10.0964 0.0203 -0.0098 0.4536 0.8909
202.8050 109.9995 74.0048 10.0963 0.0211 -0.0103 0.4584 0.8884
202.8550 109.9995 74.1507 10.0963 0.0219 -0.0108 0.4631 0.8860
202.9050 109.9994 74.2952 10.0963 0.0226 -0.0114 0.4678 0.8835
202.9550 109.9994 74.4383 10.0963 0.0233 -0.0119 0.4724 0.8810
203.0050 109.9994 74.5800 10.0963 0.0240 -0.0124 0.4771 0.8785
203.0550 109.9993 74.7202 10.0963 0.0247 -0.0129 0.4817 0.8759
203.1050 109.9993 74.8590 10.0963 0.0253 -0.0134 0.4862 0.8734
203.1550 109.9993 74.9961 10.0963 0.0260 -0.0140 0.4907 0.8708
203.2050 109.9992 75.1317 10.0963 0.0266 -0.0145 0.4952 0.8682
203.2550 109.9992 75.2657 10.0963 0.0272 -0.0150 0.4996 0.8657
203.3050 109.9992 75.3980 10.0963 0.0277 -0.0155 0.5041 0.8631
203.3550 109.9992 75.5287 10.0963 0.0282 -0.0160 0.5084 0.8605
203.4050 109.9992 75.6576 10.0963 0.0287 -0.0165 0.5127 0.8579
203.4550 109.9992 75.7848 10.0963 0.0292 -0.0170 0.5170 0.8553
203.5050 109.9992 75.9102 10.0963 0.0297 -0.0175 0.5213 0.8527
203.5550 109.9992 76.0338 10.0963 0.0301 -0.0180 0.5255 0.8501
203.6050 109.9992 76.1555 10.0963 0.0305 -0.0184 0.5296 0.8475
203.6550 109.9992 76.2754 10.0963 0.0309 -0.0189 0.5337 0.8449
203.7050 109.9992 76.3934 10.0963 0.0313 -0.0193 0.5378 0.8423
203.7550 109.9992 76.5095 10.0963 0.0316 -0.0198 0.5418 0.8397
203.8050 109.9992 76.6237 10.0963 0.0319 -0.0202 0.5458 0.8371
203.8550 109.9992 76.7359 10.0963 0.0322 -0.0206 0.5498 0.8345
203.9050 109.9992 76.8461 10.0963 0.0324 -0.0210 0.5536 0.8319
203.9550 109.9992 76.9544 10.0962 0.0326 -0.0214 0.5575 0.8293
204.0050 109.9992 77.0606 10.0962 0.0329 -0.0218 0.5613 0.8267
204.0550 109.9993 77.1648 10.0962 0.0330 -0.0221 0.5650 0.8241
204.1050 109.9993 77.2670 10.0962 0.0332 -0.0225 0.5687 0.8216
204.1550 109.9993 77.3671 10.0962 0.0333 -0.0228 0.5724 0.8190
204.2050 109.9993 77.4652 10.0962 0.0334 -0.0231 0.5760 0.8165
204.2550 109.9993 77.5611 10.0962 0.0335 -0.0234 0.5795 0.8139
204.3050 109.9994 77.6550 10.0962 0.0335 -0.0237 0.5830 0.8114
204.3550 109.9994 77.7468 10.0962 0.0336 -0.0239 0.5865 0.8089
204.4050 109.9994 77.8365 10.0962 0.0336 -0.0242 0.5899 0.8064
204.4550 109.9994 77.9242 10.0962 0.0335 -0.0244 0.5932 0.8040
204.5050 109.9995 78.0097 10.0962 0.0335 -0.0246 0.5965 0.8015
204.5550 109.9995 78.0931 10.0962 0.0334 -0.0248 0.5998 0.7991
204.6050 109.9995 78.1744 10.0962 0.0333 -0.0249 0.6030 0.7967
204.6550 109.9995 78.2536 10.0962 0.0332 -0.0251 0.6061 0.7943
204.7050 109.9996 78.3307 10.0962 0.0330 -0.0252 0.6092 0.7919
204.7550 109.9996 78.4057 10.0962 0.0329 -0.0253 0.6123 0.7896
204.8050 109.9996 78.4787 10.0962 0.0327 -0.0253 0.6153 0.7872
204.8550 109.9996 78.5495 10.0962 0.0325 -0.0254 0.6182 0.7849
204.9050 109.9997 78.6183 10.0962 0.0322 -0.0254 0.6211 0.7827
204.9550 109.9997 78.6850 10.0962 0.0320 -0.0254 0.6239 0.7804
205.0050 109.9997 78.7497 10.0962 0.0317 -0.0254 0.6267 0.7782
205.0550 109.9997 78.8123 10.0962 0.0314 -0.0254 0.6294 0.7760
205.1050 109.9997 78.8730 10.0962 0.0311 -0.0253 0.6321 0.7739
205.1550 109.9998 78.9316 10.0962 0.0308 -0.0252 0.6347 0.7717
205.2050 109.9998 78.9882 10.0962 0.0304 -0.0251 0.6373 0.7696
205.2550 109.9998 79.0429 10.0962 0.0300 -0.0249 0.6398 0.7675
205.3050 109.9998 79.0957 10.0962 0.0296 -0.0248 0.6423 0.7655
205.3550 109.9998 79.1465 10.0962 0.0292 -0.0246 0.6447 0.7635
205.4050 109.9998 79.1954 10.0962 0.0288 -0.0244 0.6470 0.7615
205.4550 109.9998 79.2424 10.0962 0.0283 -0.0242 0.6494 0.7596
205.5050 109.9999 79.2876 10.0962 0.0279 -0.0239 0.6516 0.7577
205.5550 109.9999 79.3310 10.0962 0.0274 -0.0237 0.6538 0.7558
205.6050 109.9999 79.3725 10.0962 0.0269 -0.0234 0.6560 0.7539
205.6550 109.9999 79.4123 10.0962 0.0264 -0.0231 0.6581 0.7521
205.7050 109.9999 79.4504 10.0962 0.0258 -0.0227 0.6601 0.7504
205.7550 109.9999 79.4868 10.0962 0.0253 -0.0224 0.6621 0.7486
205.8050 109.9999 79.5215 10.0962 0.0247 -0.0220 0.6641 0.7469
205.8550 109.9999 79.5545 10.0962 0.0242 -0.0216 0.6660 0.7453
205.9050 109.9999 79.5860 10.0962 0.0236 -0.0212 0.6678 0.7437
205.9550 109.9999 79.6159 10.0962 0.0230 -0.0208 0.6696 0.7421
206.0050 110.0000 79.6443 10.0962 0.0224 -0.0203 0.6713 0.7405
206.0550 110.0000 79.6711 10.0962 0.0218 -0.0199 0.6730 0.7390
206.1050 110.0000 79.6965 10.0962 0.0212 -0.0194 0.6747 0.7375
206.1550 110.0000 79.7206 10.0962 0.0205 -0.0189 0.6763 0.7361
206.2050 110.0000 79.7432 10.0962 0.0199 -0.0184 0.6778 0.7347
206.2550 110.0000 79.7645 10.0962 0.0193 -0.0179 0.6793 0.7334
206.3050 110.0000 79.7845 10.0962 0.0186 -0.0173 0.6808 0.7321
206.3550 110.0000 79.8032 10.0962 0.0180 -0.0168 0.6822 0.7308
206.4050 110.0000 79.8208 10.0962 0.0173 -0.0162 0.6835 0.7295
206.4550 110.0000 79.8371 10.0962 0.0166 -0.0157 0.6848 0.7283
206.5050 110.0000 79.8524 10.0962 0.0160 -0.0151 0.6861 0.7272
206.5550 110.0000 79.8666 10.0962 0.0153 -0.0145 0.6873 0.7260
206.6050 110.0000 79.8797 10.0962 0.0146 -0.0139 0.6885 0.7250
206.6550 110.0000 79.8918 10.0962 0.0140 -0.0133 0.6896 0.7239
206.7050 110.0000 79.9030 10.0962 0.0133 -0.0127 0.6907 0.7229
206.7550 110.0000 79.9133 10.0962 0.0127 -0.0121 0.6917 0.7219
206.8050 110.0000 79.9227 10.0962 0.0120 -0.0115 0.6927 0.7210
206.8550 110.0000 79.9313 10.0962 0.0113 -0.0109 0.6937 0.7201
206.9050 110.0000 79.9392 10.0962 0.0107 -0.0103 0.6946 0.7193
206.9550 110.0000 79.9463 10.0962 0.0100 -0.0097 0.6955 0.7184
207.0050 110.0000 79.9527 10.0962 0.0094 -0.0091 0.6963 0.7177
207.0550 110.0000 79.9585 10.0962 0.0088 -0.0085 0.6971 0.7169
207.1050 110.0000 79.9637 10.0962 0.0082 -0.0080 0.6978 0.7162
207.1550 110.0000 79.9683 10.0962 0.0076 -0.0074 0.6985 0.7155
207.2050 110.0000 79.9724 10.0962 0.0070 -0.0068 0.6992 0.7149
207.2550 110.0000 79.9760 10.0962 0.0064 -0.0063 0.6998 0.7143
207.3050 110.0000 79.9792 10.0962 0.0058 -0.0057 0.7004 0.7137
207.3550 110.0000 79.9820 10.0962 0.0053 -0.0052 0.7010 0.7131
207.4050 110.0000 79.9844 10.0962 0.0048 -0.0047 0.7015 0.7126
207.4550 110.0000 79.9865 10.0962 0.0043 -0.0042 0.7020 0.7121
207.5050 110.0000 79.9883 10.0962 0.0038 -0.0037 0.7025 0.7117
207.5550 110.0000 79.9898 10.0962 0.0033 -0.0033 0.7029 0.7113
207.6050 110.0000 79.9911 10.0962 0.0029 -0.0028 0.7033 0.7109
207.6550 110.0000 79.9922 10.0962 0.0025 -0.0024 0.7037 0.7105
207.7050 110.0000 79.9931 10.0962 0.0021 -0.0021 0.7040 0.7102
207.7550 110.0000 79.9939 10.0962 0.0017 -0.0017 0.7044 0.7098
207.8050 110.0000 79.9946 10.0962 0.0014 -0.0014 0.7046 0.7096
207.8550 110.0000 79.9952 10.0962 0.0011 -0.0011 0.7049 0.7093
207.9050 110.0000 79.9957 10.0962 0.0008 -0.0008 0.7052 0.7091
207.9550 110.0000 79.9961 10.0962 0.0006 -0.0006 0.7054 0.7088
208.0050 110.0000 79.9965 10.0962 0.0004 -0.0004 0.7056 0.7086
208.0550 110.0000 79.9969 10.0962 0.0003 -0.0003 0.7058 0.7085
208.1050 110.0000 79.9972 10.0962 0.0002 -0.0002 0.7059 0.7083
208.1550 110.0000 79.9976 10.0962 0.0001 -0.0001 0.7061 0.7082
208.2050 110.0000 79.9979 10.0962 0.0001 -0.0001 0.7062 0.7080
208.2550 110.0000 79.9982 10.0962 0.0002 -0.0002 0.7063 0.7079
208.3050 110.0000 79.9985 10.0962 0.0002 -0.0002 0.7064 0.7078
208.3550 110.0000 79.9988 10.0962 0.0003 -0.0003 0.7065 0.7077
208.4050 110.0000 79.9991 10.0962 0.0004 -0.0004 0.7066 0.7076
208.4550 110.0000 79.9993 10.0962 0.0004 -0.0004 0.7066 0.7076
208.5050 110.0000 79.9995 10.0962 0.0004 -0.0004 0.7067 0.7075
208.5550 110.0000 79.9997 10.0962 0.0005 -0.0005 0.7067 0.7075
208.6050 110.0000 79.9998 10.0962 0.0004 -0.0004 0.7068 0.7074
208.6550 110.0000 79.9999 10.0962 0.0004 -0.0004 0.7068 0.7074
208.7050 110.0000 80.0000 10.0962 0.0004 -0.0004 0.7069 0.7073
208.7550 110.0000 80.0001 10.0962 0.0003 -0.0003 0.7069 0.7073
208.8050 110.0000 80.0001 10.0962 0.0003 -0.0003 0.7069 0.7073
208.8550 110.0000 80.0001 10.0962 0.0002 -0.0002 0.7069 0.7073
208.9050 110.0000 80.0001 10.0962 0.0002 -0.0002 0.7070 0.7072
208.9550 110.0000 80.0001 10.0962 0.0001 -0.0001 0.7070 0.7072
209.0050 110.0000 80.0001 10.0962 0.0001 -0.0001 0.7070 0.7072
209.0550 110.0000 80.0001 10.0962 0.0000 -0.0000 0.7070 0.7072
209.1050 110.0000 80.0001 10.0962 0.0000 -0.0000 0.7070 0.7072
209.1550 110.0000 80.0001 10.0961 -0.0000 0.0000 0.7070 0.7072
209.2050 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7070 0.7072
209.2550 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7072
209.3050 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7072
209.3550 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.4050 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.4550 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.5050 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.5550 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.6050 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.6550 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.7050 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.7550 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.8050 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
209.8550 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
209.9050 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
209.9550 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.0050 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.0550 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.1050 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.1550 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.2050 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.2550 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.3050 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.3550 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.4050 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.4550 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.5050 110.0000 80.0000 10.0961 0.0000 -0.0000 0.7071 0.7071
210.5550 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
210.6050 110.0000 80.0000 10.0961 -0.0000 0.0000 0.7071 0.7071
210.6550 110.0000 80.0000 10.0961 -0.0003 0.0003 0.7071 0.7071
210.7050 110.0000 80.0000 10.0961 -0.0026 0.0026 0.7071 0.7071
210.7550 110.0000 80.0003 10.0961 -0.0076 0.0076 0.7071 0.7071
210.8050 110.0000 80.0010 10.0961 -0.0153 0.0153 0.7069 0.7069
210.8550 110.0000 80.0029 10.0962 -0.0254 0.0254 0.7066 0.7066
210.9050 110.0000 80.0065 10.0963 -0.0374 0.0374 0.7061 0.7061
210.9550 110.0000 80.0127 10.0965 -0.0505 0.0505 0.7053 0.7053
211.0050 110.0000 80.0225 10.0968 -0.0640 0.0640 0.7042 0.7042
211.0550 110.0000 80.0369 10.0972 -0.0773 0.0773 0.7029 0.7029
211.1050 110.0000 80.0566 10.0977 -0.0896 0.0896 0.7014 0.7014
211.1550 110.0000 80.0828 10.0981 -0.1007 0.1007 0.6999 0.6999
211.2050 110.0000 80.1161 10.0986 -0.1101 0.1101 0.6985 0.6985
211.2550 110.0000 80.1572 10.0989 -0.1177 0.1177 0.6972 0.6972
211.3050 110.0000 80.2068 10.0990 -0.1233 0.1233 0.6963 0.6963
211.3550 110.0000 80.2653 10.0989 -0.1270 0.1270 0.6956 0.6956
211.4050 110.0000 80.3328 10.0987 -0.1288 0.1288 0.6953 0.6953
211.4550 110.0000 80.4097 10.0982 -0.1289 0.1289 0.6953 0.6953
211.5050 110.0000 80.4958 10.0976 -0.1274 0.1274 0.6955 0.6955
211.5550 110.0000 80.5911 10.0969 -0.1244 0.1244 0.6961 0.6961
211.6050 110.0000 80.6954 10.0961 -0.1200 0.1200 0.6968 0.6968
211.6550 110.0000 80.8082 10.0953 -0.1145 0.1145 0.6978 0.6978
211.7050 110.0000 80.9292 10.0946 -0.1078 0.1078 0.6988 0.6988
211.7550 110.0000 81.0578 10.0939 -0.1002 0.1002 0.7000 0.7000
211.8050 110.0000 81.1934 10.0933 -0.0916 0.0916 0.7011 0.7011
211.8550 110.0000 81.3354 10.0930 -0.0822 0.0822 0.7023 0.7023
211.9050 110.0000 81.4831 10.0927 -0.0720 0.0720 0.7034 0.7034
211.9550 110.0000 81.6357 10.0927 -0.0612 0.0612 0.7045 0.7045
212.0050 110.0000 81.7924 10.0928 -0.0497 0.0497 0.7054 0.7054
212.0550 110.0000 81.9523 10.0930 -0.0377 0.0377 0.7061 0.7061
212.1050 110.0000 82.1146 10.0933 -0.0253 0.0253 0.7067 0.7067
212.1550 110.0000 82.2785 10.0936 -0.0127 0.0127 0.7070 0.7070
212.2050 110.0000 82.4429 10.0940 0.0001 -0.0001 0.7071 0.7071
212.2550 110.0000 82.6071 10.0944 0.0128 -0.0128 0.7070 0.7070
212.3050 110.0000 82.7702 10.0949 0.0253 -0.0253 0.7067 0.7067
212.3550 110.0000 82.9312 10.0953 0.0374 -0.0374 0.7061 0.7061
212.4050 110.0000 83.0895 10.0958 0.0491 -0.0491 0.7054 0.7054
212.4550 110.0000 83.2440 10.0962 0.0601 -0.0601 0.7045 0.7045
212.5050 110.0000 83.3942 10.0967 0.0704 -0.0704 0.7036 0.7036
212.5550 110.0000 83.5391 10.0971 0.0799 -0.0799 0.7026 0.7026
212.6050 110.0000 83.6783 10.0975 0.0884 -0.0884 0.7016 0.7016
212.6550 110.0000 83.8111 10.0978 0.0959 -0.0959 0.7006 0.7006
212.7050 110.0000 83.9368 10.0981 0.1023 -0.1023 0.6997 0.6997
212.7550 110.0000 84.0552 10.0981 0.1075 -0.1075 0.6989 0.6989
212.8050 110.0000 84.1658 10.0981 0.1115 -0.1115 0.6983 0.6983
212.8550 110.0000 84.2683 10.0980 0.1143 -0.1143 0.6978 0.6978
212.9050 110.0000 84.3625 10.0977 0.1159 -0.1159 0.6975 0.6975
212.9550 110.0000 84.4483 10.0973 0.1163 -0.1163 0.6975 0.6975
213.0050 110.0000 84.5257 10.0968 0.1155 -0.1155 0.6976 0.6976
213.0550 110.0000 84.5946 10.0963 0.1135 -0.1135 0.6979 0.6979
213.1050 110.0000 84.6554 10.0958 0.1103 -0.1103 0.6985 0.6985
213.1550 110.0000 84.7083 10.0952 0.1059 -0.1059 0.6991 0.6991
213.2050 110.0000 84.7535 10.0947 0.1003 -0.1003 0.7000 0.7000
213.2550 110.0000 84.7915 10.0942 0.0936 -0.0936 0.7009 0.7009
213.3050 110.0000 84.8228 10.0938 0.0859 -0.0859 0.7019 0.7019
213.3550 110.0000 84.8480 10.0935 0.0773 -0.0773 0.7029 0.7029
213.4050 110.0000 84.8677 10.0933 0.0677 -0.0677 0.7039 0.7039
213.4550 110.0000 84.8826 10.0932 0.0575 -0.0575 0.7048 0.7048
213.5050 110.0000 84.8935 10.0933 0.0468 -0.0468 0.7056 0.7056
213.5550 110.0000 84.9011 10.0934 0.0358 -0.0358 0.7062 0.7062
213.6050 110.0000 84.9062 10.0935 0.0249 -0.0249 0.7067 0.7067
213.6550 110.0000 84.9096 10.0938 0.0143 -0.0143 0.7070 0.7070
213.7050 110.0000 84.9119 10.0940 0.0046 -0.0046 0.7071 0.7071
213.7550 110.0000 84.9140 10.0944 -0.0040 0.0040 0.7071 0.7071
213.8050 110.0000 84.9163 10.0947 -0.0110 0.0110 0.7070 0.7070
213.8550 110.0000 84.9194 10.0950 -0.0159 0.0159 0.7069 0.7069
213.9050 110.0000 84.9235 10.0953 -0.0181 0.0181 0.7069 0.7069
213.9550 110.0000 84.9289 10.0956 -0.0172 0.0172 0.7069 0.7069
214.0050 110.0000 84.9355 10.0958 -0.0134 0.0134 0.7070 0.7070
214.0550 110.0000 84.9429 10.0959 -0.0083 0.0083 0.7071 0.7071
214.1050 110.0000 84.9510 10.0960 -0.0029 0.0029 0.7071 0.7071
214.1550 110.0000 84.9592 10.0960 0.0023 -0.0023 0.7071 0.7071
214.2050 110.0000 84.9673 10.0960 0.0066 -0.0066 0.7071 0.7071
214.2550 110.0000 84.9750 10.0961 0.0101 -0.0101 0.7070 0.7070
214.3050 110.0000 84.9819 10.0961 0.0124 -0.0124 0.7070 0.7070
214.3550 110.0000 84.9880 10.0961 0.0137 -0.0137 0.7070 0.7070
214.4050 110.0000 84.9932 10.0961 0.0142 -0.0142 0.7070 0.7070
214.4550 110.0000 84.9973 10.0961 0.0138 -0.0138 0.7070 0.7070
214.5050 110.0000 85.0006 10.0960 0.0128 -0.0128 0.7070 0.7070
214.5550 110.0000 85.0029 10.0960 0.0114 -0.0114 0.7070 0.7070
214.6050 110.0000 85.0044 10.0960 0.0098 -0.0098 0.7070 0.7070
214.6550 110.0000 85.0053 10.0960 0.0080 -0.0080 0.7071 0.7071
214.7050 110.0000 85.0056 10.0959 0.0062 -0.0062 0.7071 0.7071
214.7550 110.0000 85.0055 10.0959 0.0045 -0.0045 0.7071 0.7071
214.8050 110.0000 85.0050 10.0959 0.0030 -0.0030 0.7071 0.7071
214.8550 110.0000 85.0044 10.0959 0.0017 -0.0017 0.7071 0.7071
214.9050 110.0000 85.0037 10.0959 0.0006 -0.0006 0.7071 0.7071
214.9550 110.0000 85.0029 10.0959 -0.0003 0.0003 0.7071 0.7071
215.0050 110.0000 85.0021 10.0959 -0.0009 0.0009 0.7071 0.7071
215.0550 110.0000 85.0014 10.0959 -0.0013 0.0013 0.7071 0.7071
215.1050 110.0000 85.0007 10.0959 -0.0015 0.0015 0.7071 0.7071
215.1550 110.0000 85.0002 10.0959 -0.0016 0.0016 0.7071 0.7071
215.2050 110.0000 84.9998 10.0959 -0.0016 0.0016 0.7071 0.7071
215.2550 110.0000 84.9995 10.0959 -0.0015 0.0015 0.7071 0.7071
215.3050 110.0000 84.9993 10.0959 -0.0013 0.0013 0.7071 0.7071
215.3550 110.0000 84.9992 10.0959 -0.0011 0.0011 0.7071 0.7071
215.4050 110.0000 84.9991 10.0959 -0.0008 0.0008 0.7071 0.7071
215.4550 110.0000 84.9992 10.0959 -0.0006 0.0006 0.7071 0.7071
215.5050 110.0000 84.9992 10.0959 -0.0004 0.0004 0.7071 0.7071
215.5550 110.0000 84.9993 10.0959 -0.0002 0.0002 0.7071 0.7071
215.6050 110.0000 84.9994 10.0959 -0.0001 0.0001 0.7071 0.7071
215.6550 110.0000 84.9996 10.0959 0.0000 -0.0000 0.7071 0.7071
215.7050 110.0000 84.9997 10.0959 0.0001 -0.0001 0.7071 0.7071
215.7550 110.0000 84.9998 10.0959 0.0002 -0.0002 0.7071 0.7071
215.8050 110.0000 84.9999 10.0959 0.0002 -0.0002 0.7071 0.7071
215.8550 110.0000 84.9999 10.0959 0.0002 -0.0002 0.7071 0.7071
215.9050 110.0000 85.0000 10.0959 0.0002 -0.0002 0.7071 0.7071
215.9550 110.0000 85.0001 10.0959 0.0001 -0.0001 0.7071 0.7071
216.0050 110.0000 85.0001 10.0959 -0.0004 0.0004 0.7071 0.7071
216.0550 110.0000 85.0002 10.0959 -0.0012 0.0012 0.7071 0.7071
216.1050 110.0000 85.0003 10.0959 -0.0025 0.0025 0.7071 0.7071
216.1550 110.0000 85.0007 10.0959 -0.0043 0.0043 0.7071 0.7071
216.2050 110.0000 85.0013 10.0959 -0.0063 0.0063 0.7071 0.7071
216.2550 110.0000 85.0024 10.0959 -0.0087 0.0087 0.7071 0.7071
216.3050 110.0000 85.0041 10.0959 -0.0113 0.0113 0.7070 0.7070
216.3550 110.0000 85.0065 10.0959 -0.0141 0.0141 0.7070 0.7070
216.4050 110.0000 85.0100 10.0959 -0.0169 0.0169 0.7069 0.7069
216.4550 110.0000 85.0146 10.0959 -0.0199 0.0199 0.7068 0.7068
216.5050 110.0000 85.0206 10.0959 -0.0227 0.0227 0.7067 0.7067
216.5550 110.0000 85.0282 10.0960 -0.0256 0.0256 0.7066 0.7066
216.6050 110.0000 85.0376 10.0960 -0.0284 0.0284 0.7065 0.7065
216.6550 110.0000 85.0489 10.0960 -0.0311 0.0311 0.7064 0.7064
216.7050 110.0000 85.0624 10.0960 -0.0337 0.0337 0.7063 0.7063
216.7550 110.0000 85.0782 10.0960 -0.0361 0.0361 0.7062 0.7062
216.8050 110.0000 85.0966 10.0961 -0.0385 0.0385 0.7061 0.7061
216.8550 110.0000 85.1176 10.0961 -0.0407 0.0407 0.7059 0.7059
216.9050 110.0000 85.1414 10.0961 -0.0428 0.0428 0.7058 0.7058
216.9550 110.0000 85.1682 10.0961 -0.0448 0.0448 0.7057 0.7057
217.0050 110.0000 85.1982 10.0961 -0.0467 0.0467 0.7056 0.7056
217.0550 110.0000 85.2314 10.0961 -0.0484 0.0484 0.7054 0.7054
217.1050 110.0000 85.2679 10.0961 -0.0501 0.0501 0.7053 0.7053
217.1550 110.0000 85.3080 10.0961 -0.0516 0.0516 0.7052 0.7052
217.2050 110.0000 85.3516 10.0960 -0.0530 0.0530 0.7051 0.7051
217.2550 110.0000 85.3989 10.0960 -0.0543 0.0543 0.7050 0.7050
217.3050 110.0000 85.4500 10.0960 -0.0555 0.0555 0.7049 0.7049
217.3550 110.0000 85.5049 10.0960 -0.0565 0.0565 0.7048 0.7048
217.4050 110.0000 85.5638 10.0960 -0.0575 0.0575 0.7048 0.7048
217.4550 110.0000 85.6267 10.0960 -0.0583 0.0583 0.7047 0.7047
217.5050 110.0000 85.6936 10.0960 -0.0589 0.0589 0.7046 0.7046
217.5550 110.0000 85.7646 10.0960 -0.0595 0.0595 0.7046 0.7046
217.6050 110.0000 85.8397 10.0960 -0.0598 0.0598 0.7046 0.7046
217.6550 110.0000 85.9189 10.0961 -0.0601 0.0601 0.7046 0.7046
217.7050 110.0000 86.0023 10.0961 -0.0601 0.0601 0.7045 0.7045
217.7550 110.0000 86.0899 10.0961 -0.0601 0.0601 0.7046 0.7046
217.8050 110.0000 86.1816 10.0961 -0.0598 0.0598 0.7046 0.7046
217.8550 110.0000 86.2773 10.0961 -0.0595 0.0595 0.7046 0.7046
217.9050 110.0000 86.3772 10.0960 -0.0589 0.0589 0.7046 0.7046
217.9550 110.0000 86.4811 10.0960 -0.0583 0.0583 0.7047 0.7047
218.0050 110.0000 86.5890 10.0959 -0.0574 0.0574 0.7048 0.7048
218.0550 110.0000 86.7007 10.0959 -0.0564 0.0564 0.7049 0.7049
218.1050 110.0000 86.8164 10.0958 -0.0553 0.0553 0.7049 0.7049
218.1550 110.0000 86.9357 10.0957 -0.0540 0.0540 0.7050 0.7050
218.2050 110.0000 87.0587 10.0957 -0.0526 0.0526 0.7051 0.7051
218.2550 110.0000 87.1852 10.0957 -0.0511 0.0511 0.7053 0.7053
218.3050 110.0000 87.3152 10.0956 -0.0494 0.0494 0.7054 0.7054
218.3550 110.0000 87.4484 10.0956 -0.0476 0.0476 0.7055 0.7055
218.4050 110.0000 87.5848 10.0956 -0.0457 0.0457 0.7056 0.7056
218.4550 110.0000 87.7242 10.0956 -0.0436 0.0436 0.7058 0.7058
218.5050 110.0000 87.8665 10.0956 -0.0414 0.0414 0.7059 0.7059
218.5550 110.0000 88.0114 10.0956 -0.0391 0.0391 0.7060 0.7060
218.6050 110.0000 88.1589 10.0956 -0.0367 0.0367 0.7062 0.7062
218.6550 110.0000 88.3088 10.0956 -0.0342 0.0342 0.7063 0.7063
218.7050 110.0000 88.4608 10.0956 -0.0316 0.0316 0.7064 0.7064
218.7550 110.0000 88.6147 10.0956 -0.0289 0.0289 0.7065 0.7065
218.8050 110.0000 88.7705 10.0956 -0.0262 0.0262 0.7066 0.7066
218.8550 110.0000 88.9279 10.0956 -0.0233 0.0233 0.7067 0.7067
218.9050 110.0000 89.0866 10.0956 -0.0204 0.0204 0.7068 0.7068
218.9550 110.0000 89.2465 10.0957 -0.0175 0.0175 0.7069 0.7069
219.0050 110.0000 89.4074 10.0957 -0.0145 0.0145 0.7070 0.7070
219.0550 110.0000 89.5691 10.0957 -0.0114 0.0114 0.7070 0.7070
219.1050 110.0000 89.7313 10.0957 -0.0083 0.0083 0.7071 0.7071
219.1550 110.0000 89.8938 10.0957 -0.0052 0.0052 0.7071 0.7071
219.2050 110.0000 90.0564 10.0957 -0.0021 0.0021 0.7071 0.7071
219.2550 110.0000 90.2190 10.0957 0.0010 -0.0010 0.7071 0.7071
219.3050 110.0000 90.3812 10.0957 0.0042 -0.0042 0.7071 0.7071
219.3550 110.0000 90.5429 10.0957 0.0073 -0.0073 0.7071 0.7071
219.4050 110.0000 90.7038 10.0957 0.0104 -0.0104 0.7070 0.7070
219.4550 110.0000 90.8637 10.0957 0.0135 -0.0135 0.7070 0.7070
219.5050 110.0000 91.0225 10.0957 0.0165 -0.0165 0.7069 0.7069
219.5550 110.0000 91.1799 10.0957 0.0195 -0.0195 0.7068 0.7068
219.6050 110.0000 91.3358 10.0957 0.0224 -0.0224 0.7068 0.7068
219.6550 110.0000 91.4898 10.0957 0.0253 -0.0253 0.7067 0.7067
219.7050 110.0000 91.6419 10.0957 0.0281 -0.0281 0.7065 0.7065
219.7550 110.0000 91.7918 10.0957 0.0308 -0.0308 0.7064 0.7064
219.8050 110.0000 91.9393 10.0957 0.0335 -0.0335 0.7063 0.7063
219.8550 110.0000 92.0844 10.0957 0.0360 -0.0360 0.7062 0.7062
219.9050 110.0000 92.2267 10.0957 0.0384 -0.0384 0.7061 0.7061
219.9550 110.0000 92.3661 10.0957 0.0407 -0.0407 0.7059 0.7059
220.0050 110.0000 92.5026 10.0957 0.0429 -0.0429 0.7058 0.7058
220.0550 110.0000 92.6359 10.0957 0.0450 -0.0450 0.7057 0.7057
220.1050 110.0000 92.7659 10.0957 0.0470 -0.0470 0.7055 0.7055
220.1550 110.0000 92.8924 10.0957 0.0488 -0.0488 0.7054 0.7054
220.2050 110.0000 93.0154 10.0957 0.0505 -0.0505 0.7053 0.7053
220.2550 110.0000 93.1347 10.0957 0.0520 -0.0520 0.7052 0.7052
220.3050 110.0000 93.2503 10.0957 0.0534 -0.0534 0.7051 0.7051
220.3550 110.0000 93.3620 10.0957 0.0546 -0.0546 0.7050 0.7050
220.4050 110.0000 93.4698 10.0956 0.0556 -0.0556 0.7049 0.7049
220.4550 110.0000 93.5736 10.0956 0.0565 -0.0565 0.7048 0.7048
220.5050 110.0000 93.6734 10.0957 0.0573 -0.0573 0.7048 0.7048
220.5550 110.0000 93.7690 10.0957 0.0579 -0.0579 0.7047 0.7047
220.6050 110.0000 93.8605 10.0957 0.0583 -0.0583 0.7047 0.7047
220.6550 110.0000 93.9479 10.0958 0.0585 -0.0585 0.7047 0.7047
220.7050 110.0000 94.0311 10.0958 0.0586 -0.0586 0.7047 0.7047
220.7550 110.0000 94.1101 10.0958 0.0584 -0.0584 0.7047 0.7047
220.8050 110.0000 94.1850 10.0958 0.0582 -0.0582 0.7047 0.7047
220.8550 110.0000 94.2558 10.0957 0.0577 -0.0577 0.7047 0.7047
220.9050 110.0000 94.3224 10.0957 0.0571 -0.0571 0.7048 0.7048
220.9550 110.0000 94.3851 10.0956 0.0563 -0.0563 0.7049 0.7049
221.0050 110.0000 94.4438 10.0956 0.0554 -0.0554 0.7049 0.7049
221.0550 110.0000 94.4985 10.0955 0.0543 -0.0543 0.7050 0.7050
221.1050 110.0000 94.5495 10.0954 0.0530 -0.0530 0.7051 0.7051
221.1550 110.0000 94.5967 10.0954 0.0516 -0.0516 0.7052 0.7052
221.2050 110.0000 94.6403 10.0953 0.0501 -0.0501 0.7053 0.7053
221.2550 110.0000 94.6804 10.0953 0.0484 -0.0484 0.7054 0.7054
221.3050 110.0000 94.7171 10.0953 0.0466 -0.0466 0.7056 0.7056
221.3550 110.0000 94.7505 10.0952 0.0446 -0.0446 0.7057 0.7057
221.4050 110.0000 94.7808 10.0952 0.0426 -0.0426 0.7058 0.7058
221.4550 110.0000 94.8081 10.0952 0.0404 -0.0404 0.7059 0.7059
221.5050 110.0000 94.8326 10.0952 0.0382 -0.0382 0.7061 0.7061
221.5550 110.0000 94.8544 10.0952 0.0359 -0.0359 0.7062 0.7062
221.6050 110.0000 94.8738 10.0952 0.0335 -0.0335 0.7063 0.7063
221.6550 110.0000 94.8908 10.0952 0.0310 -0.0310 0.7064 0.7064
221.7050 110.0000 94.9056 10.0952 0.0285 -0.0285 0.7065 0.7065
221.7550 110.0000 94.9185 10.0952 0.0260 -0.0260 0.7066 0.7066
221.8050 110.0000 94.9295 10.0953 0.0235 -0.0235 0.7067 0.7067
221.8550 110.0000 94.9389 10.0953 0.0210 -0.0210 0.7068 0.7068
221.9050 110.0000 94.9469 10.0953 0.0185 -0.0185 0.7069 0.7069
221.9550 110.0000 94.9536 10.0953 0.0160 -0.0160 0.7069 0.7069
222.0050 110.0000 94.9591 10.0954 0.0137 -0.0137 0.7070 0.7070
222.0550 110.0000 94.9637 10.0954 0.0114 -0.0114 0.7070 0.7070
222.1050 110.0000 94.9676 10.0954 0.0093 -0.0093 0.7070 0.7070
222.1550 110.0000 94.9707 10.0954 0.0073 -0.0073 0.7071 0.7071
222.2050 110.0000 94.9734 10.0955 0.0054 -0.0054 0.7071 0.7071
222.2550 110.0000 94.9757 10.0955 0.0038 -0.0038 0.7071 0.7071
222.3050 110.0000 94.9777 10.0955 0.0024 -0.0024 0.7071 0.7071
222.3550 110.0000 94.9796 10.0955 0.0012 -0.0012 0.7071 0.7071
222.4050 110.0000 94.9814 10.0955 0.0003 -0.0003 0.7071 0.7071
222.4550 110.0000 94.9831 10.0956 -0.0003 0.0003 0.7071 0.7071
222.5050 110.0000 94.9849 10.0956 -0.0005 0.0005 0.7071 0.7071
222.5550 110.0000 94.9867 10.0956 -0.0004 0.0004 0.7071 0.7071
222.6050 110.0000 94.9885 10.0956 0.0002 -0.0002 0.7071 0.7071
222.6550 110.0000 94.9903 10.0956 0.0008 -0.0008 0.7071 0.7071
222.7050 110.0000 94.9921 10.0956 0.0015 -0.0015 0.7071 0.7071
222.7550 110.0000 94.9938 10.0956 0.0020 -0.0020 0.7071 0.7071
222.8050 110.0000 94.9953 10.0956 0.0025 -0.0025 0.7071 0.7071
222.8550 110.0000 94.9966 10.0956 0.0027 -0.0027 0.7071 0.7071
222.9050 110.0000 94.9978 10.0956 0.0028 -0.0028 0.7071 0.7071
222.9550 110.0000 94.9988 10.0956 0.0028 -0.0028 0.7071 0.7071
223.0050 110.0000 94.9995 10.0956 0.0027 -0.0027 0.7071 0.7071
223.0550 110.0000 95.0001 10.0956 0.0024 -0.0024 0.7071 0.7071
223.1050 110.0000 95.0005 10.0956 0.0021 -0.0021 0.7071 0.7071
223.1550 110.0000 95.0008 10.0956 0.0018 -0.0018 0.7071 0.7071
223.2050 110.0000 95.0010 10.0956 0.0014 -0.0014 0.7071 0.7071
223.2550 110.0000 95.0010 10.0956 0.0011 -0.0011 0.7071 0.7071
223.3050 110.0000 95.0010 10.0956 0.0008 -0.0008 0.7071 0.7071
223.3550 110.0000 95.0009 10.0956 0.0005 -0.0005 0.7071 0.7071
223.4050 110.0000 95.0008 10.0956 0.0003 -0.0003 0.7071 0.7071
223.4550 110.0000 95.0006 10.0956 0.0001 -0.0001 0.7071 0.7071
223.5050 110.0000 95.0005 10.0956 -0.0001 0.0001 0.7071 0.7071
223.5550 110.0000 95.0003 10.0956 -0.0002 0.0002 0.7071 0.7071
223.6050 110.0000 95.0002 10.0956 -0.0002 0.0002 0.7071 0.7071
223.6550 110.0000 95.0001 10.0956 -0.0003 0.0003 0.7071 0.7071
223.7050 110.0000 95.0000 10.0956 -0.0003 0.0003 0.7071 0.7071
223.7550 110.0000 94.9999 10.0956 -0.0003 0.0003 0.7071 0.7071
223.8050 110.0000 94.9999 10.0956 -0.0003 0.0003 0.7071 0.7071
223.8550 110.0000 94.9999 10.0956 -0.0002 0.0002 0.7071 0.7071
223.9050 110.0000 94.9998 10.0955 -0.0002 0.0002 0.7071 0.7071
223.9550 110.0000 94.9998 10.0955 -0.0001 0.0001 0.7071 0.7071
224.0050 110.0000 94.9998 10.0955 -0.0001 0.0001 0.7071 0.7071
224.0550 110.0000 94.9999 10.0955 -0.0001 0.0001 0.7071 0.7071
224.1050 110.0000 94.9999 10.0955 -0.0000 0.0000 0.7071 0.7071
224.1550 110.0000 94.9999 10.0955 -0.0000 0.0000 0.7071 0.7071
224.2050 110.0000 94.9999 10.0955 0.0000 -0.0000 0.7071 0.7071
224.2550 110.0000 94.9999 10.0955 0.0000 -0.0000 0.7071 0.7071
224.3050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.3550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.4050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.4550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.5050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.5550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.6050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.6550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.7050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.7550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.8050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.8550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
224.9050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
224.9550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.0050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.0550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.1050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.1550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.2050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.2550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.3050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.3550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.4050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.4550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.5050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.5550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.6050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
225.6550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
225.7050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
225.7550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
225.8050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
225.8550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
225.9050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
225.9550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
226.0050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
226.0550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
226.1050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
226.1550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
226.2050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
226.2550 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
226.3050 110.0000 95.0000 10.0955 0.0000 -0.0000 0.7071 0.7071
226.3550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
226.4050 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
226.4550 110.0000 95.0000 10.0955 -0.0000 0.0000 0.7071 0.7071
226.5050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.5550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.6050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.6550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.7050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.7550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.8050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.8550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.9050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
226.9550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
227.0050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
227.0550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.1050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.1550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.2050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.2550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.3050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.3550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.4050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.4550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.5050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.5550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.6050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.6550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.7050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
227.7550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
227.8050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
227.8550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
227.9050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
227.9550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.0050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.0550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.1050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.1550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.2050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.2550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.3050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.3550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.4050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.4550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
228.5050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.5550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.6050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.6550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.7050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.7550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.8050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.8550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.9050 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
228.9550 110.0000 95.0000 10.0954 0.0000 -0.0000 0.7071 0.7071
229.0050 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
229.0550 110.0000 95.0000 10.0954 -0.0000 0.0000 0.7071 0.7071
229.1050 110.0000 95.0000 10.0953 -0.0001 0.0001 0.7071 0.7071
229.1550 110.0000 95.0000 10.0953 -0.0002 0.0002 0.7071 0.7071
229.2050 110.0000 95.0000 10.0953 -0.0004 0.0004 0.7071 0.7071
229.2550 110.0000 95.0001 10.0953 -0.0007 0.0007 0.7071 0.7071
229.3050 110.0000 95.0002 10.0953 -0.0010 0.0010 0.7071 0.7071
229.3550 110.0000 95.0004 10.0953 -0.0014 0.0014 0.7071 0.7071
229.4050 110.0000 95.0007 10.0953 -0.0018 0.0018 0.7071 0.7071
229.4550 110.0000 95.0010 10.0953 -0.0022 0.0022 0.7070 0.7072
229.5050 110.0000 95.0016 10.0953 -0.0027 0.0027 0.7070 0.7072
229.5550 110.0000 95.0023 10.0953 -0.0031 0.0031 0.7070 0.7072
229.6050 110.0000 95.0033 10.0953 -0.0037 0.0037 0.7069 0.7073
229.6550 110.0000 95.0045 10.0953 -0.0042 0.0042 0.7068 0.7073
229.7050 110.0000 95.0060 10.0953 -0.0047 0.0047 0.7068 0.7074
229.7550 110.0000 95.0078 10.0953 -0.0053 0.0053 0.7067 0.7075
229.8050 110.0000 95.0100 10.0953 -0.0058 0.0058 0.7066 0.7076
229.8550 110.0000 95.0126 10.0953 -0.0064 0.0064 0.7064 0.7077
229.9050 110.0000 95.0156 10.0953 -0.0069 0.0069 0.7063 0.7079
229.9550 110.0000 95.0191 10.0953 -0.0075 0.0075 0.7061 0.7081
230.0050 110.0000 95.0231 10.0953 -0.0081 0.0081 0.7059 0.7082
230.0550 110.0000 95.0277 10.0953 -0.0087 0.0086 0.7056 0.7085
230.1050 110.0000 95.0329 10.0953 -0.0093 0.0092 0.7054 0.7087
230.1550 110.0000 95.0387 10.0953 -0.0099 0.0098 0.7051 0.7090
230.2050 110.0000 95.0452 10.0953 -0.0105 0.0104 0.7048 0.7093
230.2550 110.0000 95.0525 10.0953 -0.0111 0.0110 0.7044 0.7096
230.3050 110.0000 95.0605 10.0953 -0.0117 0.0116 0.7040 0.7100
230.3550 110.0000 95.0693 10.0953 -0.0123 0.0122 0.7036 0.7104
230.4050 110.0000 95.0789 10.0953 -0.0130 0.0128 0.7031 0.7108
230.4550 110.0000 95.0895 10.0953 -0.0136 0.0134 0.7026 0.7113
230.5050 110.0000 95.1010 10.0953 -0.0142 0.0140 0.7021 0.7118
230.5550 110.0000 95.1135 10.0953 -0.0149 0.0146 0.7015 0.7124
230.6050 110.0000 95.1269 10.0953 -0.0155 0.0152 0.7008 0.7130
230.6550 110.0000 95.1415 10.0953 -0.0162 0.0158 0.7001 0.7137
230.7050 110.0000 95.1572 10.0953 -0.0168 0.0164 0.6994 0.7143
230.7550 110.0000 95.1740 10.0953 -0.0174 0.0170 0.6986 0.7151
230.8050 110.0000 95.1920 10.0953 -0.0181 0.0176 0.6978 0.7159
230.8550 110.0000 95.2112 10.0953 -0.0187 0.0182 0.6969 0.7167
230.9050 110.0000 95.2318 10.0953 -0.0193 0.0187 0.6960 0.7176
230.9550 110.0000 95.2536 10.0952 -0.0200 0.0193 0.6950 0.7185
231.0050 110.0000 95.2768 10.0952 -0.0206 0.0198 0.6939 0.7195
231.0550 110.0000 95.3014 10.0952 -0.0212 0.0204 0.6928 0.7205
231.1050 110.0000 95.3274 10.0952 -0.0218 0.0209 0.6916 0.7216
231.1550 110.0000 95.3549 10.0952 -0.0224 0.0214 0.6904 0.7227
231.2050 110.0000 95.3840 10.0952 -0.0230 0.0219 0.6891 0.7239
231.2550 110.0000 95.4145 10.0951 -0.0235 0.0223 0.6878 0.7252
231.3050 110.0000 95.4467 10.0951 -0.0241 0.0228 0.6864 0.7265
231.3550 110.0000 95.4805 10.0951 -0.0247 0.0232 0.6849 0.7278
231.4050 110.0000 95.5159 10.0951 -0.0252 0.0237 0.6834 0.7292
231.4550 110.0000 95.5530 10.0951 -0.0258 0.0241 0.6818 0.7307
231.5050 110.0000 95.5918 10.0951 -0.0263 0.0244 0.6801 0.7322
231.5550 110.0000 95.6324 10.0951 -0.0268 0.0248 0.6784 0.7338
231.6050 110.0000 95.6748 10.0951 -0.0273 0.0252 0.6766 0.7354
231.6550 110.0000 95.7189 10.0951 -0.0278 0.0255 0.6747 0.7371
231.7050 110.0000 95.7649 10.0951 -0.0283 0.0258 0.6727 0.7389
231.7550 110.0000 95.8128 10.0951 -0.0287 0.0261 0.6707 0.7407
231.8050 110.0000 95.8625 10.0951 -0.0292 0.0263 0.6686 0.7425
231.8550 110.0000 95.9142 10.0951 -0.0296 0.0266 0.6665 0.7445
231.9050 110.0000 95.9678 10.0951 -0.0301 0.0268 0.6642 0.7464
231.9550 110.0000 96.0233 10.0951 -0.0305 0.0270 0.6619 0.7485
232.0050 109.9999 96.0808 10.0951 -0.0309 0.0272 0.6595 0.7505
232.0550 109.9999 96.1403 10.0951 -0.0312 0.0273 0.6571 0.7527
232.1050 109.9999 96.2018 10.0951 -0.0316 0.0275 0.6545 0.7549
232.1550 109.9999 96.2654 10.0951 -0.0319 0.0276 0.6519 0.7571
232.2050 109.9999 96.3309 10.0951 -0.0322 0.0277 0.6492 0.7594
232.2550 109.9999 96.3986 10.0951 -0.0326 0.0278 0.6465 0.7617
232.3050 109.9999 96.4682 10.0951 -0.0328 0.0278 0.6436 0.7641
232.3550 109.9999 96.5400 10.0951 -0.0331 0.0278 0.6407 0.7666
232.4050 109.9999 96.6138 10.0951 -0.0334 0.0278 0.6377 0.7691
232.4550 109.9999 96.6897 10.0951 -0.0336 0.0278 0.6346 0.7716
232.5050 109.9998 96.7677 10.0951 -0.0338 0.0278 0.6314 0.7742
232.5550 109.9998 96.8478 10.0951 -0.0340 0.0277 0.6281 0.7769
232.6050 109.9998 96.9300 10.0951 -0.0342 0.0276 0.6248 0.7796
232.6550 109.9998 97.0143 10.0951 -0.0343 0.0275 0.6214 0.7823
232.7050 109.9998 97.1007 10.0951 -0.0345 0.0274 0.6178 0.7851
232.7550 109.9997 97.1892 10.0951 -0.0346 0.0273 0.6143 0.7879
232.8050 109.9997 97.2798 10.0951 -0.0347 0.0271 0.6106 0.7907
232.8550 109.9997 97.3725 10.0951 -0.0347 0.0269 0.6068 0.7936
232.9050 109.9997 97.4673 10.0951 -0.0348 0.0267 0.6030 0.7966
232.9550 109.9996 97.5641 10.0951 -0.0348 0.0265 0.5990 0.7995
233.0050 109.9996 97.6630 10.0951 -0.0348 0.0262 0.5950 0.8025
233.0550 109.9996 97.7640 10.0951 -0.0348 0.0259 0.5909 0.8056
233.1050 109.9996 97.8670 10.0951 -0.0347 0.0257 0.5867 0.8087
233.1550 109.9995 97.9721 10.0951 -0.0347 0.0254 0.5824 0.8118
233.2050 109.9995 98.0792 10.0951 -0.0346 0.0250 0.5781 0.8149
233.2550 109.9995 98.1882 10.0951 -0.0344 0.0247 0.5736 0.8180
233.3050 109.9994 98.2993 10.0951 -0.0343 0.0243 0.5691 0.8212
233.3550 109.9994 98.4123 10.0951 -0.0341 0.0239 0.5644 0.8244
233.4050 109.9994 98.5273 10.0951 -0.0339 0.0236 0.5597 0.8277
233.4550 109.9994 98.6442 10.0951 -0.0337 0.0231 0.5549 0.8309
233.5050 109.9993 98.7629 10.0951 -0.0335 0.0227 0.5500 0.8342
233.5550 109.9993 98.8836 10.0951 -0.0332 0.0223 0.5451 0.8374
233.6050 109.9993 99.0061 10.0951 -0.0329 0.0218 0.5400 0.8407
233.6550 109.9992 99.1305 10.0951 -0.0326 0.0214 0.5348 0.8441
233.7050 109.9992 99.2566 10.0951 -0.0323 0.0209 0.5296 0.8474
233.7550 109.9992 99.3845 10.0951 -0.0319 0.0204 0.5243 0.8507
233.8050 109.9992 99.5142 10.0951 -0.0315 0.0199 0.5189 0.8540
233.8550 109.9992 99.6455 10.0950 -0.0311 0.0194 0.5134 0.8574
233.9050 109.9991 99.7785 10.0950 -0.0307 0.0188 0.5078 0.8607
233.9550 109.9991 99.9132 10.0950 -0.0302 0.0183 0.5022 0.8640
234.0050 109.9991 100.0495 10.0950 -0.0298 0.0177 0.4964 0.8674
234.0550 109.9991 100.1873 10.0950 -0.0292 0.0172 0.4906 0.8707
234.1050 109.9991 100.3266 10.0950 -0.0287 0.0166 0.4847 0.8740
234.1550 109.9991 100.4675 10.0950 -0.0282 0.0160 0.4787 0.8774
234.2050 109.9991 100.6098 10.0950 -0.0276 0.0155 0.4727 0.8807
234.2550 109.9991 100.7535 10.0950 -0.0270 0.0149 0.4665 0.8840
234.3050 109.9991 100.8985 10.0950 -0.0264 0.0143 0.4603 0.8873
234.3550 109.9991 101.0449 10.0950 -0.0257 0.0137 0.4540 0.8905
234.4050 109.9991 101.1926 10.0950 -0.0251 0.0131 0.4476 0.8938
234.4550 109.9992 101.3415 10.0950 -0.0244 0.0125 0.4411 0.8970
234.5050 109.9992 101.4916 10.0950 -0.0237 0.0119 0.4346 0.9002
234.5550 109.9992 101.6429 10.0950 -0.0229 0.0113 0.4280 0.9034
234.6050 109.9992 101.7952 10.0950 -0.0222 0.0107 0.4213 0.9066
234.6550 109.9993 101.9486 10.0950 -0.0214 0.0101 0.4146 0.9097
234.7050 109.9993 102.1030 10.0950 -0.0206 0.0095 0.4078 0.9128
234.7550 109.9994 102.2584 10.0950 -0.0198 0.0089 0.4009 0.9159
234.8050 109.9994 102.4147 10.0950 -0.0190 0.0083 0.3939 0.9189
234.8550 109.9995 102.5718 10.0950 -0.0182 0.0077 0.3869 0.9219
234.9050 109.9995 102.7297 10.0950 -0.0173 0.0072 0.3798 0.9249
234.9550 109.9996 102.8884 10.0950 -0.0164 0.0066 0.3727 0.9278
235.0050 109.9997 103.0477 10.0950 -0.0155 0.0060 0.3655 0.9307
235.0550 109.9998 103.2078 10.0950 -0.0146 0.0055 0.3582 0.9335
235.1050 109.9998 103.3684 10.0950 -0.0137 0.0049 0.3509 0.9363
235.1550 109.9999 103.5295 10.0950 -0.0128 0.0044 0.3435 0.9391
235.2050 110.0000 103.6912 10.0950 -0.0118 0.0039 0.3361 0.9418
235.2550 110.0001 103.8533 10.0950 -0.0109 0.0034 0.3286 0.9444
235.3050 110.0002 104.0157 10.0950 -0.0099 0.0029 0.3210 0.9470
235.3550 110.0002 104.1785 10.0950 -0.0089 0.0024 0.3134 0.9496
235.4050 110.0003 104.3416 10.0950 -0.0079 0.0020 0.3058 0.9521
235.4550 110.0004 104.5048 10.0950 -0.0069 0.0015 0.2981 0.9545
235.5050 110.0005 104.6683 10.0950 -0.0059 0.0011 0.2904 0.9569
235.5550 110.0006 104.8318 10.0950 -0.0049 0.0007 0.2826 0.9592
235.6050 110.0007 104.9954 10.0950 -0.0039 0.0003 0.2748 0.9615
235.6550 110.0008 105.1590 10.0950 -0.0029 -0.0001 0.2670 0.9637
235.7050 110.0008 105.3225 10.0950 -0.0018 -0.0004 0.2591 0.9658
235.7550 110.0009 105.4860 10.0949 -0.0008 -0.0007 0.2512 0.9679
235.8050 110.0010 105.6492 10.0949 0.0003 -0.0010 0.2433 0.9700
235.8550 110.0011 105.8122 10.0949 0.0013 -0.0013 0.2353 0.9719
235.9050 110.0011 105.9750 10.0949 0.0024 -0.0016 0.2274 0.9738
235.9550 110.0012 106.1374 10.0949 0.0034 -0.0018 0.2193 0.9756
236.0050 110.0012 106.2994 10.0949 0.0045 -0.0020 0.2113 0.9774
236.0550 110.0013 106.4610 10.0949 0.0055 -0.0022 0.2033 0.9791
236.1050 110.0013 106.6222 10.0949 0.0066 -0.0024 0.1952 0.9807
236.1550 110.0014 106.7827 10.0949 0.0076 -0.0026 0.1871 0.9823
236.2050 110.0014 106.9427 10.0949 0.0087 -0.0027 0.1791 0.9838
236.2550 110.0014 107.1020 10.0949 0.0098 -0.0028 0.1710 0.9852
236.3050 110.0015 107.2606 10.0949 0.0108 -0.0029 0.1629 0.9866
236.3550 110.0015 107.4185 10.0949 0.0119 -0.0029 0.1548 0.9879
236.4050 110.0015 107.5755 10.0949 0.0129 -0.0029 0.1467 0.9891
236.4550 110.0015 107.7317 10.0949 0.0139 -0.0029 0.1386 0.9903
236.5050 110.0015 107.8870 10.0948 0.0150 -0.0029 0.1305 0.9913
236.5550 110.0015 108.0414 10.0948 0.0160 -0.0029 0.1224 0.9924
236.6050 110.0014 108.1947 10.0948 0.0170 -0.0028 0.1143 0.9933
236.6550 110.0014 108.3470 10.0948 0.0180 -0.0028 0.1062 0.9942
236.7050 110.0014 108.4982 10.0948 0.0190 -0.0027 0.0981 0.9950
236.7550 110.0013 108.6482 10.0948 0.0200 -0.0025 0.0901 0.9957
236.8050 110.0013 108.7971 10.0948 0.0210 -0.0024 0.0821 0.9964
236.8550 110.0012 108.9447 10.0948 0.0219 -0.0022 0.0741 0.9970
236.9050 110.0012 109.0911 10.0948 0.0229 -0.0021 0.0661 0.9976
236.9550 110.0011 109.2361 10.0948 0.0238 -0.0019 0.0581 0.9980
237.0050 110.0010 109.3798 10.0948 0.0247 -0.0017 0.0502 0.9984
237.0550 110.0010 109.5221 10.0948 0.0256 -0.0015 0.0423 0.9988
237.1050 110.0009 109.6629 10.0948 0.0265 -0.0012 0.0344 0.9991
237.1550 110.0008 109.8022 10.0948 0.0273 -0.0010 0.0266 0.9993
237.2050 110.0007 109.9401 10.0948 0.0282 -0.0007 0.0188 0.9994
237.2550 110.0006 110.0763 10.0947 0.0290 -0.0004 0.0110 0.9995
237.3050 110.0005 110.2110 10.0947 0.0298 -0.0001 0.0033 0.9995
237.3550 110.0005 110.3440 10.0947 0.0306 0.0002 -0.0044 0.9995
237.4050 110.0004 110.4754 10.0947 0.0314 0.0005 -0.0120 0.9994
237.4550 110.0003 110.6050 10.0947 0.0321 0.0008 -0.0196 0.9993
237.5050 110.0002 110.7330 10.0947 0.0328 0.0011 -0.0271 0.9991
237.5550 110.0001 110.8591 10.0947 0.0335 0.0014 -0.0346 0.9988
237.6050 110.0000 110.9835 10.0947 0.0342 0.0017 -0.0420 0.9985
237.6550 110.0000 111.1061 10.0947 0.0348 0.0021 -0.0494 0.9982
237.7050 109.9999 111.2268 10.0947 0.0354 0.0024 -0.0567 0.9978
237.7550 109.9998 111.3456 10.0947 0.0360 0.0027 -0.0640 0.9973
237.8050 109.9997 111.4625 10.0947 0.0365 0.0030 -0.0712 0.9968
237.8550 109.9997 111.5775 10.0947 0.0370 0.0034 -0.0783 0.9962
237.9050 109.9996 111.6906 10.0947 0.0375 0.0037 -0.0854 0.9956
237.9550 109.9996 111.8017 10.0947 0.0380 0.0040 -0.0924 0.9950
238.0050 109.9995 111.9108 10.0947 0.0384 0.0043 -0.0994 0.9943
238.0550 109.9995 112.0179 10.0947 0.0388 0.0046 -0.1062 0.9936
238.1050 109.9995 112.1230 10.0947 0.0392 0.0049 -0.1130 0.9928
238.1550 109.9995 112.2261 10.0947 0.0395 0.0052 -0.1198 0.9920
238.2050 109.9995 112.3271 10.0947 0.0398 0.0055 -0.1264 0.9912
238.2550 109.9994 112.4260 10.0947 0.0401 0.0058 -0.1330 0.9903
238.3050 109.9994 112.5229 10.0947 0.0403 0.0061 -0.1395 0.9894
238.3550 109.9994 112.6176 10.0947 0.0405 0.0064 -0.1459 0.9884
238.4050 109.9994 112.7103 10.0947 0.0407 0.0066 -0.1523 0.9875
238.4550 109.9994 112.8009 10.0947 0.0408 0.0069 -0.1586 0.9865
238.5050 109.9995 112.8894 10.0947 0.0409 0.0072 -0.1648 0.9855
238.5550 109.9995 112.9758 10.0947 0.0410 0.0074 -0.1709 0.9844
238.6050 109.9995 113.0601 10.0947 0.0410 0.0077 -0.1769 0.9833
238.6550 109.9995 113.1423 10.0947 0.0410 0.0079 -0.1828 0.9823
238.7050 109.9995 113.2224 10.0947 0.0409 0.0081 -0.1887 0.9812
238.7550 109.9995 113.3004 10.0947 0.0409 0.0084 -0.1944 0.9800
238.8050 109.9995 113.3763 10.0947 0.0408 0.0086 -0.2001 0.9789
238.8550 109.9996 113.4501 10.0947 0.0406 0.0088 -0.2057 0.9777
238.9050 109.9996 113.5218 10.0947 0.0405 0.0089 -0.2112 0.9766
238.9550 109.9996 113.5914 10.0947 0.0403 0.0091 -0.2166 0.9754
239.0050 109.9996 113.6590 10.0947 0.0400 0.0093 -0.2220 0.9742
239.0550 109.9997 113.7245 10.0947 0.0398 0.0094 -0.2272 0.9730
239.1050 109.9997 113.7879 10.0947 0.0395 0.0096 -0.2323 0.9718
239.1550 109.9997 113.8494 10.0947 0.0392 0.0097 -0.2374 0.9706
239.2050 109.9997 113.9088 10.0947 0.0388 0.0098 -0.2424 0.9694
239.2550 109.9997 113.9662 10.0947 0.0384 0.0099 -0.2472 0.9681
239.3050 109.9998 114.0217 10.0947 0.0380 0.0100 -0.2520 0.9669
239.3550 109.9998 114.0752 10.0947 0.0376 0.0101 -0.2567 0.9657
239.4050 109.9998 114.1268 10.0947 0.0371 0.0101 -0.2613 0.9645
239.4550 109.9998 114.1765 10.0947 0.0367 0.0102 -0.2658 0.9633
239.5050 109.9998 114.2242 10.0947 0.0361 0.0102 -0.2702 0.9621
239.5550 109.9998 114.2702 10.0947 0.0356 0.0102 -0.2745 0.9609
239.6050 109.9999 114.3142 10.0947 0.0350 0.0102 -0.2787 0.9597
239.6550 109.9999 114.3565 10.0947 0.0345 0.0102 -0.2828 0.9585
239.7050 109.9999 114.3970 10.0947 0.0339 0.0102 -0.2868 0.9573
239.7550 109.9999 114.4358 10.0947 0.0332 0.0101 -0.2908 0.9562
239.8050 109.9999 114.4728 10.0947 0.0326 0.0101 -0.2946 0.9550
239.8550 109.9999 114.5082 10.0947 0.0319 0.0100 -0.2983 0.9539
239.9050 109.9999 114.5419 10.0947 0.0312 0.0099 -0.3020 0.9528
239.9550 109.9999 114.5739 10.0947 0.0305 0.0098 -0.3055 0.9516
240.0050 109.9999 114.6045 10.0947 0.0298 0.0097 -0.3090 0.9505
240.0550 110.0000 114.6334 10.0947 0.0291 0.0096 -0.3124 0.9495
240.1050 110.0000 114.6609 10.0947 0.0283 0.0094 -0.3156 0.9484
240.1550 110.0000 114.6868 10.0947 0.0275 0.0093 -0.3188 0.9474
240.2050 110.0000 114.7114 10.0947 0.0267 0.0091 -0.3219 0.9464
240.2550 110.0000 114.7346 10.0947 0.0260 0.0089 -0.3249 0.9453
240.3050 110.0000 114.7564 10.0947 0.0251 0.0087 -0.3278 0.9444
240.3550 110.0000 114.7769 10.0947 0.0243 0.0085 -0.3306 0.9434
240.4050 110.0000 114.7961 10.0947 0.0235 0.0083 -0.3333 0.9425
240.4550 110.0000 114.8141 10.0947 0.0227 0.0081 -0.3360 0.9416
240.5050 110.0000 114.8309 10.0947 0.0218 0.0079 -0.3385 0.9407
240.5550 110.0000 114.8466 10.0947 0.0210 0.0076 -0.3410 0.9398
240.6050 110.0000 114.8612 10.0947 0.0201 0.0074 -0.3434 0.9390
240.6550 110.0000 114.8748 10.0947 0.0193 0.0071 -0.3457 0.9381
240.7050 110.0000 114.8873 10.0947 0.0184 0.0068 -0.3479 0.9373
240.7550 110.0000 114.8988 10.0947 0.0176 0.0066 -0.3500 0.9366
240.8050 110.0000 114.9095 10.0947 0.0167 0.0063 -0.3520 0.9358
240.8550 110.0000 114.9192 10.0947 0.0159 0.0060 -0.3540 0.9351
240.9050 110.0000 114.9281 10.0947 0.0150 0.0057 -0.3558 0.9344
240.9550 110.0000 114.9363 10.0947 0.0142 0.0054 -0.3576 0.9337
241.0050 110.0000 114.9437 10.0947 0.0134 0.0051 -0.3593 0.9331
241.0550 110.0000 114.9504 10.0947 0.0126 0.0049 -0.3609 0.9325
241.1050 110.0000 114.9564 10.0947 0.0117 0.0046 -0.3625 0.9319
241.1550 110.0000 114.9618 10.0947 0.0109 0.0043 -0.3640 0.9313
241.2050 110.0000 114.9666 10.0947 0.0101 0.0040 -0.3654 0.9308
241.2550 110.0000 114.9709 10.0947 0.0094 0.0037 -0.3667 0.9303
241.3050 110.0000 114.9747 10.0947 0.0086 0.0034 -0.3680 0.9298
241.3550 110.0000 114.9781 10.0947 0.0079 0.0031 -0.3692 0.9293
241.4050 110.0000 114.9810 10.0947 0.0072 0.0029 -0.3703 0.9289
241.4550 110.0000 114.9835 10.0947 0.0065 0.0026 -0.3714 0.9285
241.5050 110.0000 114.9857 10.0947 0.0058 0.0023 -0.3723 0.9281
241.5550 110.0000 114.9876 10.0947 0.0052 0.0021 -0.3733 0.9277
241.6050 110.0000 114.9893 10.0947 0.0046 0.0018 -0.3741 0.9274
241.6550 110.0000 114.9907 10.0947 0.0040 0.0016 -0.3749 0.9270
241.7050 110.0000 114.9918 10.0947 0.0034 0.0014 -0.3757 0.9267
241.7550 110.0000 114.9928 10.0947 0.0029 0.0012 -0.3764 0.9265
241.8050 110.0000 114.9937 10.0947 0.0024 0.0010 -0.3770 0.9262
241.8550 110.0000 114.9944 10.0947 0.0020 0.0008 -0.3776 0.9260
241.9050 110.0000 114.9950 10.0947 0.0016 0.0006 -0.3782 0.9257
241.9550 110.0000 114.9955 10.0947 0.0012 0.0005 -0.3787 0.9255
242.0050 110.0000 114.9960 10.0947 0.0009 0.0004 -0.3791 0.9253
242.0550 110.0000 114.9964 10.0947 0.0007 0.0003 -0.3795 0.9252
242.1050 110.0000 114.9968 10.0947 0.0005 0.0002 -0.3799 0.9250
242.1550 110.0000 114.9971 10.0947 0.0003 0.0001 -0.3802 0.9249
242.2050 110.0000 114.9974 10.0947 0.0002 0.0001 -0.3805 0.9248
242.2550 110.0000 114.9978 10.0947 0.0002 0.0001 -0.3808 0.9247
242.3050 110.0000 114.9981 10.0946 0.0002 0.0001 -0.3810 0.9246
242.3550 110.0000 114.9984 10.0946 0.0003 0.0001 -0.3812 0.9245
242.4050 110.0000 114.9987 10.0946 0.0004 0.0001 -0.3814 0.9244
242.4550 110.0000 114.9990 10.0946 0.0005 0.0002 -0.3816 0.9243
242.5050 110.0000 114.9992 10.0946 0.0005 0.0002 -0.3817 0.9243
242.5550 110.0000 114.9994 10.0946 0.0006 0.0002 -0.3818 0.9242
242.6050 110.0000 114.9996 10.0946 0.0006 0.0002 -0.3819 0.9242
242.6550 110.0000 114.9998 10.0946 0.0006 0.0002 -0.3820 0.9241
242.7050 110.0000 114.9999 10.0946 0.0006 0.0002 -0.3821 0.9241
242.7550 110.0000 115.0000 10.0946 0.0005 0.0002 -0.3822 0.9241
242.8050 110.0000 115.0001 10.0946 0.0004 0.0002 -0.3823 0.9241
242.8550 110.0000 115.0001 10.0946 0.0004 0.0002 -0.3823 0.9240
242.9050 110.0000 115.0001 10.0946 0.0003 0.0001 -0.3824 0.9240
242.9550 110.0000 115.0001 10.0946 0.0002 0.0001 -0.3824 0.9240
243.0050 110.0000 115.0001 10.0946 0.0002 0.0001 -0.3824 0.9240
243.0550 110.0000 115.0001 10.0946 0.0001 0.0000 -0.3825 0.9240
243.1050 110.0000 115.0001 10.0946 0.0001 0.0000 -0.3825 0.9240
243.1550 110.0000 115.0001 10.0946 0.0000 0.0000 -0.3825 0.9239
243.2050 110.0000 115.0001 10.0946 -0.0000 -0.0000 -0.3825 0.9239
243.2550 110.0000 115.0001 10.0946 -0.0000 -0.0000 -0.3826 0.9239
243.3050 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3826 0.9239
243.3550 110.0000 115.0000 10.0946 -0.0001 -0.0000 -0.3826 0.9239
243.4050 110.0000 115.0000 10.0946 -0.0001 -0.0000 -0.3826 0.9239
243.4550 110.0000 115.0000 10.0946 -0.0001 -0.0000 -0.3826 0.9239
243.5050 110.0000 115.0000 10.0946 -0.0001 -0.0000 -0.3826 0.9239
243.5550 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3826 0.9239
243.6050 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3826 0.9239
243.6550 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3826 0.9239
243.7050 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3826 0.9239
243.7550 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3827 0.9239
243.8050 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3827 0.9239
243.8550 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3827 0.9239
243.9050 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
243.9550 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.0050 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.0550 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.1050 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.1550 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.2050 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.2550 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.3050 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.3550 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.4050 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.4550 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.5050 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.5550 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.6050 110.0000 115.0000 10.0946 0.0000 0.0000 -0.3827 0.9239
244.6550 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3827 0.9239
244.7050 110.0000 115.0000 10.0946 -0.0000 -0.0000 -0.3827 0.9239
244.7550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
244.8050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
244.8550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
244.9050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
244.9550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
245.0050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
245.0550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
245.1050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
245.1550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
245.2050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
245.2550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
245.3050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
245.3550 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.4050 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.4550 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.5050 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.5550 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.6050 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.6550 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.7050 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.7550 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.8050 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.8550 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.9050 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
245.9550 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
246.0050 110.0000 115.0000 10.0945 0.0000 0.0000 -0.3827 0.9239
246.0550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.1050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.1550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.2050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.2550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.3050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.3550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.4050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.4550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.5050 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.5550 110.0000 115.0000 10.0945 -0.0000 -0.0000 -0.3827 0.9239
246.6050 110.0000 115.0000 10.0945 -0.0001 -0.0001 -0.3827 0.9239
246.6550 110.0000 115.0000 10.0945 -0.0004 -0.0002 -0.3827 0.9239
246.7050 110.0000 115.0000 10.0945 -0.0008 -0.0003 -0.3827 0.9239
246.7550 110.0000 115.0001 10.0945 -0.0015 -0.0006 -0.3827 0.9239
246.8050 110.0000 115.0003 10.0945 -0.0023 -0.0009 -0.3827 0.9239
246.8550 110.0000 115.0005 10.0945 -0.0032 -0.0013 -0.3827 0.9239
246.9050 110.0000 115.0010 10.0945 -0.0043 -0.0018 -0.3827 0.9239
246.9550 110.0000 115.0017 10.0945 -0.0055 -0.0023 -0.3827 0.9239
247.0050 110.0000 115.0026 10.0945 -0.0067 -0.0028 -0.3827 0.9239
247.0550 110.0000 115.0040 10.0945 -0.0081 -0.0033 -0.3827 0.9238
247.1050 110.0000 115.0057 10.0945 -0.0095 -0.0039 -0.3827 0.9238
247.1550 110.0000 115.0080 10.0945 -0.0109 -0.0045 -0.3827 0.9238
247.2050 110.0000 115.0108 10.0945 -0.0123 -0.0051 -0.3827 0.9238
247.2550 110.0000 115.0143 10.0945 -0.0138 -0.0057 -0.3827 0.9238
247.3050 110.0000 115.0185 10.0945 -0.0152 -0.0063 -0.3826 0.9237
247.3550 110.0000 115.0235 10.0945 -0.0167 -0.0069 -0.3826 0.9237
247.4050 110.0000 115.0294 10.0945 -0.0181 -0.0075 -0.3826 0.9237
247.4550 110.0000 115.0363 10.0945 -0.0195 -0.0081 -0.3826 0.9237
247.5050 110.0000 115.0442 10.0945 -0.0210 -0.0087 -0.3826 0.9236
247.5550 110.0000 115.0532 10.0945 -0.0224 -0.0093 -0.3826 0.9236
247.6050 110.0000 115.0634 10.0945 -0.0238 -0.0099 -0.3826 0.9236
247.6550 110.0000 115.0749 10.0945 -0.0252 -0.0104 -0.3826 0.9235
247.7050 110.0000 115.0877 10.0945 -0.0266 -0.0110 -0.3826 0.9235
247.7550 110.0000 115.1019 10.0945 -0.0280 -0.0116 -0.3826 0.9234
247.8050 110.0000 115.1176 10.0945 -0.0294 -0.0122 -0.3826 0.9234
247.8550 110.0000 115.1349 10.0945 -0.0307 -0.0127 -0.3825 0.9233
247.9050 110.0000 115.1538 10.0945 -0.0321 -0.0133 -0.3825 0.9233
247.9550 110.0000 115.1744 10.0945 -0.0334 -0.0138 -0.3825 0.9232
248.0050 110.0000 115.1968 10.0945 -0.0347 -0.0144 -0.3825 0.9232
248.0550 110.0000 115.2210 10.0945 -0.0360 -0.0149 -0.3825 0.9231
248.1050 110.0000 115.2471 10.0945 -0.0372 -0.0154 -0.3825 0.9231
248.1550 110.0000 115.2752 10.0945 -0.0385 -0.0159 -0.3824 0.9230
248.2050 110.0000 115.3054 10.0945 -0.0397 -0.0164 -0.3824 0.9230
248.2550 110.0000 115.3376 10.0945 -0.0408 -0.0169 -0.3824 0.9229
248.3050 110.0000 115.3720 10.0945 -0.0419 -0.0174 -0.3824 0.9229
248.3550 110.0000 115.4087 10.0945 -0.0430 -0.0178 -0.3824 0.9228
248.4050 110.0000 115.4476 10.0945 -0.0440 -0.0182 -0.3823 0.9228
248.4550 110.0000 115.4889 10.0945 -0.0450 -0.0187 -0.3823 0.9227
248.5050 110.0000 115.5325 10.0945 -0.0460 -0.0190 -0.3823 0.9227
248.5550 110.0000 115.5786 10.0945 -0.0468 -0.0194 -0.3823 0.9227
248.6050 110.0000 115.6271 10.0944 -0.0477 -0.0198 -0.3823 0.9226
248.6550 110.0000 115.6782 10.0944 -0.0485 -0.0201 -0.3823 0.9226
248.7050 110.0000 115.7318 10.0944 -0.0492 -0.0204 -0.3822 0.9225
248.7550 110.0000 115.7881 10.0944 -0.0498 -0.0206 -0.3822 0.9225
248.8050 110.0000 115.8470 10.0944 -0.0504 -0.0209 -0.3822 0.9225
248.8550 110.0000 115.9085 10.0944 -0.0510 -0.0211 -0.3822 0.9224
248.9050 110.0000 115.9728 10.0944 -0.0515 -0.0213 -0.3822 0.9224
248.9550 110.0000 116.0397 10.0944 -0.0519 -0.0215 -0.3822 0.9224
249.0050 110.0000 116.1094 10.0944 -0.0523 -0.0217 -0.3822 0.9224
249.0550 110.0000 116.1818 10.0944 -0.0526 -0.0218 -0.3821 0.9223
249.1050 110.0000 116.2571 10.0944 -0.0528 -0.0219 -0.3821 0.9223
249.1550 110.0000 116.3351 10.0944 -0.0530 -0.0220 -0.3821 0.9223
249.2050 110.0000 116.4158 10.0944 -0.0531 -0.0220 -0.3821 0.9223
249.2550 110.0000 116.4994 10.0944 -0.0532 -0.0220 -0.3821 0.9223
249.3050 110.0000 116.5858 10.0944 -0.0532 -0.0220 -0.3821 0.9223
249.3550 110.0000 116.6749 10.0944 -0.0531 -0.0220 -0.3821 0.9223
249.4050 110.0000 116.7668 10.0944 -0.0530 -0.0220 -0.3821 0.9223
249.4550 110.0000 116.8615 10.0943 -0.0528 -0.0219 -0.3821 0.9223
249.5050 110.0000 116.9590 10.0943 -0.0526 -0.0218 -0.3821 0.9224
249.5550 110.0000 117.0592 10.0943 -0.0523 -0.0217 -0.3821 0.9224
249.6050 110.0000 117.1621 10.0943 -0.0519 -0.0215 -0.3821 0.9224
249.6550 110.0000 117.2677 10.0943 -0.0515 -0.0213 -0.3821 0.9224
249.7050 110.0000 117.3760 10.0943 -0.0510 -0.0211 -0.3821 0.9225
249.7550 110.0000 117.4869 10.0943 -0.0504 -0.0209 -0.3821 0.9225
249.8050 110.0000 117.6004 10.0943 -0.0498 -0.0206 -0.3821 0.9225
249.8550 110.0000 117.7165 10.0943 -0.0491 -0.0204 -0.3822 0.9226
249.9050 110.0000 117.8351 10.0943 -0.0484 -0.0201 -0.3822 0.9226
249.9550 110.0000 117.9562 10.0943 -0.0476 -0.0197 -0.3822 0.9226
250.0050 110.0000 118.0798 10.0943 -0.0468 -0.0194 -0.3822 0.9227
250.0550 110.0000 118.2057 10.0943 -0.0459 -0.0190 -0.3822 0.9227
250.1050 110.0000 118.3340 10.0943 -0.0450 -0.0186 -0.3822 0.9228
250.1550 110.0000 118.4645 10.0943 -0.0440 -0.0182 -0.3822 0.9228
250.2050 110.0000 118.5973 10.0943 -0.0429 -0.0178 -0.3823 0.9229
250.2550 110.0000 118.7322 10.0943 -0.0418 -0.0173 -0.3823 0.9229
250.3050 110.0000 118.8693 10.0943 -0.0406 -0.0168 -0.3823 0.9230
250.3550 110.0000 119.0084 10.0943 -0.0394 -0.0163 -0.3823 0.9230
250.4050 110.0000 119.1494 10.0943 -0.0382 -0.0158 -0.3823 0.9231
250.4550 110.0000 119.2924 10.0943 -0.0369 -0.0153 -0.3824 0.9231
250.5050 110.0000 119.4372 10.0943 -0.0356 -0.0147 -0.3824 0.9232
250.5550 110.0000 119.5837 10.0943 -0.0342 -0.0142 -0.3824 0.9233
250.6050 110.0000 119.7319 10.0943 -0.0328 -0.0136 -0.3824 0.9233
250.6550 110.0000 119.8817 10.0943 -0.0313 -0.0130 -0.3824 0.9234
250.7050 110.0000 120.0330 10.0943 -0.0298 -0.0123 -0.3825 0.9234
250.7550 110.0000 120.1857 10.0943 -0.0283 -0.0117 -0.3825 0.9235
250.8050 110.0000 120.3398 10.0943 -0.0267 -0.0111 -0.3825 0.9235
250.8550 110.0000 120.4952 10.0943 -0.0251 -0.0104 -0.3825 0.9235
250.9050 110.0000 120.6517 10.0943 -0.0235 -0.0097 -0.3825 0.9236
250.9550 110.0000 120.8093 10.0943 -0.0218 -0.0090 -0.3826 0.9236
251.0050 110.0000 120.9679 10.0943 -0.0201 -0.0083 -0.3826 0.9237
251.0550 110.0000 121.1274 10.0943 -0.0184 -0.0076 -0.3826 0.9237
251.1050 110.0000 121.2877 10.0943 -0.0167 -0.0069 -0.3826 0.9237
251.1550 110.0000 121.4487 10.0943 -0.0149 -0.0062 -0.3826 0.9238
251.2050 110.0000 121.6104 10.0943 -0.0132 -0.0055 -0.3826 0.9238
251.2550 110.0000 121.7725 10.0943 -0.0114 -0.0047 -0.3826 0.9238
251.3050 110.0000 121.9351 10.0943 -0.0096 -0.0040 -0.3826 0.9238
251.3550 110.0000 122.0981 10.0943 -0.0078 -0.0032 -0.3827 0.9239
251.4050 110.0000 122.2612 10.0943 -0.0059 -0.0025 -0.3827 0.9239
251.4550 110.0000 122.4245 10.0943 -0.0041 -0.0017 -0.3827 0.9239
251.5050 110.0000 122.5879 10.0943 -0.0023 -0.0009 -0.3827 0.9239
251.5550 110.0000 122.7512 10.0943 -0.0004 -0.0002 -0.3827 0.9239
251.6050 110.0000 122.9143 10.0943 0.0014 0.0006 -0.3827 0.9239
251.6550 110.0000 123.0772 10.0943 0.0032 0.0013 -0.3827 0.9239
251.7050 110.0000 123.2397 10.0943 0.0051 0.0021 -0.3827 0.9239
251.7550 110.0000 123.4018 10.0943 0.0069 0.0029 -0.3827 0.9239
251.8050 110.0000 123.5634 10.0943 0.0087 0.0036 -0.3827 0.9238
251.8550 110.0000 123.7243 10.0943 0.0105 0.0044 -0.3826 0.9238
251.9050 110.0000 123.8844 10.0943 0.0123 0.0051 -0.3826 0.9238
251.9550 110.0000 124.0438 10.0942 0.0141 0.0059 -0.3826 0.9238
252.0050 110.0000 124.2022 10.0942 0.0159 0.0066 -0.3826 0.9237
252.0550 110.0000 124.3597 10.0942 0.0176 0.0073 -0.3826 0.9237
252.1050 110.0000 124.5160 10.0942 0.0194 0.0080 -0.3826 0.9237
252.1550 110.0000 124.6711 10.0942 0.0211 0.0087 -0.3826 0.9236
252.2050 110.0000 124.8250 10.0942 0.0227 0.0094 -0.3826 0.9236
252.2550 110.0000 124.9775 10.0942 0.0244 0.0101 -0.3825 0.9236
252.3050 110.0000 125.1286 10.0942 0.0260 0.0108 -0.3825 0.9235
252.3550 110.0000 125.2781 10.0942 0.0276 0.0114 -0.3825 0.9235
252.4050 110.0000 125.4260 10.0942 0.0291 0.0121 -0.3825 0.9234
252.4550 110.0000 125.5722 10.0942 0.0306 0.0127 -0.3825 0.9234
252.5050 110.0000 125.7167 10.0942 0.0321 0.0133 -0.3824 0.9233
252.5550 110.0000 125.8593 10.0942 0.0335 0.0139 -0.3824 0.9233
252.6050 110.0000 126.0000 10.0942 0.0349 0.0145 -0.3824 0.9232
252.6550 110.0000 126.1387 10.0942 0.0362 0.0150 -0.3824 0.9232
252.7050 110.0000 126.2754 10.0942 0.0375 0.0156 -0.3824 0.9231
252.7550 110.0000 126.4099 10.0942 0.0388 0.0161 -0.3823 0.9231
252.8050 110.0000 126.5423 10.0942 0.0400 0.0166 -0.3823 0.9230
252.8550 110.0000 126.6724 10.0942 0.0411 0.0170 -0.3823 0.9230
252.9050 110.0000 126.8002 10.0942 0.0422 0.0175 -0.3823 0.9229
252.9550 110.0000 126.9256 10.0942 0.0433 0.0179 -0.3823 0.9229
253.0050 110.0000 127.0487 10.0942 0.0442 0.0183 -0.3822 0.9228
253.0550 110.0000 127.1693 10.0941 0.0452 0.0187 -0.3822 0.9228
253.1050 110.0000 127.2874 10.0941 0.0460 0.0191 -0.3822 0.9227
253.1550 110.0000 127.4030 10.0941 0.0469 0.0194 -0.3822 0.9227
253.2050 110.0000 127.5159 10.0941 0.0476 0.0197 -0.3822 0.9227
253.2550 110.0000 127.6263 10.0941 0.0483 0.0200 -0.3822 0.9226
253.3050 110.0000 127.7340 10.0941 0.0489 0.0203 -0.3821 0.9226
253.3550 110.0000 127.8390 10.0941 0.0495 0.0205 -0.3821 0.9226
253.4050 110.0000 127.9413 10.0941 0.0500 0.0207 -0.3821 0.9225
253.4550 110.0000 128.0409 10.0941 0.0504 0.0209 -0.3821 0.9225
253.5050 110.0000 128.1378 10.0941 0.0508 0.0210 -0.3821 0.9225
253.5550 110.0000 128.2318 10.0941 0.0511 0.0211 -0.3821 0.9225
253.6050 110.0000 128.3231 10.0941 0.0513 0.0212 -0.3821 0.9225
253.6550 110.0000 128.4116 10.0941 0.0515 0.0213 -0.3821 0.9225
253.7050 110.0000 128.4974 10.0941 0.0516 0.0214 -0.3821 0.9225
253.7550 110.0000 128.5803 10.0941 0.0516 0.0214 -0.3821 0.9225
253.8050 110.0000 128.6604 10.0941 0.0516 0.0214 -0.3820 0.9225
253.8550 110.0000 128.7377 10.0941 0.0515 0.0213 -0.3820 0.9225
253.9050 110.0000 128.8123 10.0941 0.0513 0.0212 -0.3820 0.9225
253.9550 110.0000 128.8840 10.0941 0.0511 0.0211 -0.3820 0.9225
254.0050 110.0000 128.9531 10.0940 0.0508 0.0210 -0.3821 0.9225
254.0550 110.0000 129.0194 10.0940 0.0504 0.0209 -0.3821 0.9225
254.1050 110.0000 129.0829 10.0940 0.0500 0.0207 -0.3821 0.9226
254.1550 110.0000 129.1438 10.0940 0.0495 0.0205 -0.3821 0.9226
254.2050 110.0000 129.2020 10.0940 0.0489 0.0202 -0.3821 0.9226
254.2550 110.0000 129.2577 10.0940 0.0483 0.0200 -0.3821 0.9226
254.3050 110.0000 129.3107 10.0940 0.0476 0.0197 -0.3821 0.9227
254.3550 110.0000 129.3611 10.0940 0.0468 0.0194 -0.3821 0.9227
254.4050 110.0000 129.4091 10.0940 0.0460 0.0191 -0.3821 0.9228
254.4550 110.0000 129.4545 10.0940 0.0452 0.0187 -0.3821 0.9228
254.5050 110.0000 129.4976 10.0940 0.0443 0.0183 -0.3822 0.9229
254.5550 110.0000 129.5383 10.0940 0.0433 0.0179 -0.3822 0.9229
254.6050 110.0000 129.5767 10.0940 0.0423 0.0175 -0.3822 0.9230
254.6550 110.0000 129.6128 10.0940 0.0412 0.0171 -0.3822 0.9230
254.7050 110.0000 129.6467 10.0940 0.0401 0.0166 -0.3822 0.9231
254.7550 110.0000 129.6785 10.0940 0.0389 0.0161 -0.3822 0.9231
254.8050 110.0000 129.7082 10.0940 0.0377 0.0156 -0.3823 0.9232
254.8550 110.0000 129.7359 10.0940 0.0365 0.0151 -0.3823 0.9232
254.9050 110.0000 129.7616 10.0940 0.0352 0.0146 -0.3823 0.9233
254.9550 110.0000 129.7855 10.0940 0.0339 0.0140 -0.3823 0.9233
255.0050 110.0000 129.8075 10.0940 0.0325 0.0135 -0.3823 0.9234
255.0550 110.0000 129.8279 10.0940 0.0311 0.0129 -0.3823 0.9234
255.1050 110.0000 129.8465 10.0940 0.0297 0.0123 -0.3824 0.9234
255.1550 110.0000 129.8636 10.0940 0.0283 0.0117 -0.3824 0.9235
255.2050 110.0000 129.8792 10.0940 0.0269 0.0111 -0.3824 0.9235
255.2550 110.0000 129.8934 10.0940 0.0254 0.0105 -0.3824 0.9236
255.3050 110.0000 129.9062 10.0940 0.0240 0.0099 -0.3824 0.9236
255.3550 110.0000 129.9177 10.0940 0.0225 0.0093 -0.3825 0.9237
255.4050 110.0000 129.9280 10.0940 0.0210 0.0087 -0.3825 0.9237
255.4550 110.0000 129.9373 10.0940 0.0196 0.0081 -0.3825 0.9237
255.5050 110.0000 129.9454 10.0940 0.0181 0.0075 -0.3825 0.9237
255.5550 110.0000 129.9526 10.0940 0.0167 0.0069 -0.3825 0.9238
255.6050 110.0000 129.9590 10.0940 0.0153 0.0063 -0.3825 0.9238
255.6550 110.0000 129.9645 10.0940 0.0139 0.0057 -0.3825 0.9238
255.7050 110.0000 129.9693 10.0940 0.0125 0.0052 -0.3826 0.9238
255.7550 110.0000 129.9734 10.0940 0.0112 0.0046 -0.3826 0.9238
255.8050 110.0000 129.9769 10.0940 0.0099 0.0041 -0.3826 0.9239
255.8550 110.0000 129.9799 10.0940 0.0087 0.0036 -0.3826 0.9239
255.9050 110.0000 129.9824 10.0940 0.0075 0.0031 -0.3826 0.9239
255.9550 110.0000 129.9846 10.0941 0.0064 0.0026 -0.3826 0.9239
256.0050 110.0000 129.9864 10.0941 0.0053 0.0022 -0.3826 0.9239
256.0550 110.0000 129.9879 10.0941 0.0044 0.0018 -0.3826 0.9239
256.1050 110.0000 129.9892 10.0941 0.0035 0.0014 -0.3826 0.9239
256.1550 110.0000 129.9903 10.0941 0.0027 0.0011 -0.3826 0.9239
256.2050 110.0000 129.9912 10.0941 0.0020 0.0008 -0.3826 0.9239
256.2550 110.0000 129.9920 10.0941 0.0014 0.0006 -0.3826 0.9239
256.3050 110.0000 129.9928 10.0941 0.0009 0.0004 -0.3826 0.9239
256.3550 110.0000 129.9935 10.0941 0.0005 0.0002 -0.3827 0.9239
256.4050 110.0000 129.9942 10.0941 0.0003 0.0001 -0.3827 0.9239
256.4550 110.0000 129.9949 10.0941 0.0002 0.0001 -0.3827 0.9239
256.5050 110.0000 129.9956 10.0941 0.0002 0.0001 -0.3827 0.9239
256.5550 110.0000 129.9963 10.0941 0.0004 0.0002 -0.3827 0.9239
256.6050 110.0000 129.9969 10.0941 0.0006 0.0003 -0.3827 0.9239
256.6550 110.0000 129.9975 10.0941 0.0009 0.0004 -0.3827 0.9239
256.7050 110.0000 129.9981 10.0941 0.0011 0.0004 -0.3827 0.9239
256.7550 110.0000 129.9986 10.0941 0.0012 0.0005 -0.3827 0.9239
256.8050 110.0000 129.9990 10.0941 0.0013 0.0005 -0.3827 0.9239
256.8550 110.0000 129.9994 10.0941 0.0013 0.0005 -0.3827 0.9239
256.9050 110.0000 129.9997 10.0941 0.0012 0.0005 -0.3827 0.9239
256.9550 110.0000 129.9999 10.0941 0.0012 0.0005 -0.3827 0.9239
257.0050 110.0000 130.0001 10.0941 0.0010 0.0004 -0.3827 0.9239
257.0550 110.0000 130.0002 10.0940 0.0009 0.0004 -0.3827 0.9239
257.1050 110.0000 130.0003 10.0940 0.0007 0.0003 -0.3827 0.9239
257.1550 110.0000 130.0003 10.0940 0.0006 0.0002 -0.3827 0.9239
257.2050 110.0000 130.0003 10.0940 0.0004 0.0002 -0.3827 0.9239
257.2550 110.0000 130.0003 10.0940 0.0003 0.0001 -0.3827 0.9239
257.3050 110.0000 130.0003 10.0940 0.0002 0.0001 -0.3827 0.9239
257.3550 110.0000 130.0002 10.0940 0.0001 0.0000 -0.3827 0.9239
257.4050 110.0000 130.0002 10.0940 0.0000 0.0000 -0.3827 0.9239
257.4550 110.0000 130.0001 10.0940 -0.0000 -0.0000 -0.3827 0.9239
257.5050 110.0000 130.0001 10.0940 -0.0001 -0.0000 -0.3827 0.9239
257.5550 110.0000 130.0001 10.0940 -0.0001 -0.0000 -0.3827 0.9239
257.6050 110.0000 130.0000 10.0940 -0.0001 -0.0001 -0.3827 0.9239
257.6550 110.0000 130.0000 10.0940 -0.0001 -0.0001 -0.3827 0.9239
257.7050 110.0000 130.0000 10.0940 -0.0001 -0.0001 -0.3827 0.9239
257.7550 110.0000 130.0000 10.0940 -0.0001 -0.0000 -0.3827 0.9239
257.8050 110.0000 130.0000 10.0940 -0.0001 -0.0000 -0.3827 0.9239
257.8550 110.0000 129.9999 10.0940 -0.0001 -0.0000 -0.3827 0.9239
257.9050 110.0000 129.9999 10.0940 -0.0001 -0.0000 -0.3827 0.9239
257.9550 110.0000 129.9999 10.0940 -0.0000 -0.0000 -0.3827 0.9239
258.0050 110.0000 130.0000 10.0940 -0.0000 -0.0000 -0.3827 0.9239
258.0550 110.0000 130.0000 10.0940 -0.0000 -0.0000 -0.3827 0.9239
258.1050 110.0000 130.0000 10.0940 -0.0000 -0.0000 -0.3827 0.9239
258.1550 110.0000 130.0000 10.0940 0.0000 0.0000 -0.3827 0.9239
258.2050 110.0000 130.0000 10.0940 0.0000 0.0000 -0.3827 0.9239
258.2550 110.0000 130.0000 10.0940 0.0000 0.0000 -0.3827 0.9239
258.3050 110.0000 130.0000 10.0940 0.0000 0.0000 -0.3827 0.9239
258.3550 110.0000 130.0000 10.0940 0.0000 0.0000 -0.3827 0.9239
258.4050 110.0000 130.0000 10.0940 -0.0001 -0.0000 -0.3827 0.9239
258.4550 110.0000 130.0000 10.0940 -0.0006 -0.0002 -0.3827 0.9239
258.5050 110.0000 130.0001 10.0940 -0.0016 -0.0006 -0.3827 0.9239
258.5550 110.0000 130.0002 10.0940 -0.0031 -0.0013 -0.3827 0.9239
258.6050 110.0000 130.0005 10.0940 -0.0052 -0.0021 -0.3827 0.9239
258.6550 110.0000 130.0010 10.0940 -0.0078 -0.0032 -0.3827 0.9238
258.7050 110.0000 130.0020 10.0940 -0.0108 -0.0045 -0.3827 0.9238
258.7550 110.0000 130.0036 10.0940 -0.0141 -0.0058 -0.3826 0.9238
258.8050 110.0000 130.0059 10.0940 -0.0176 -0.0073 -0.3826 0.9237
258.8550 110.0000 130.0091 10.0940 -0.0213 -0.0088 -0.3826 0.9236
258.9050 110.0000 130.0135 10.0940 -0.0251 -0.0104 -0.3826 0.9235
258.9550 110.0000 130.0192 10.0941 -0.0289 -0.0120 -0.3826 0.9234
259.0050 110.0000 130.0265 10.0941 -0.0326 -0.0135 -0.3825 0.9233
259.0550 110.0000 130.0354 10.0941 -0.0363 -0.0150 -0.3825 0.9231
259.1050 110.0000 130.0463 10.0941 -0.0398 -0.0165 -0.3824 0.9230
259.1550 110.0000 130.0594 10.0942 -0.0432 -0.0179 -0.3824 0.9228
259.2050 110.0000 130.0747 10.0942 -0.0465 -0.0193 -0.3824 0.9226
259.2550 110.0000 130.0925 10.0942 -0.0496 -0.0206 -0.3823 0.9225
259.3050 110.0000 130.1129 10.0942 -0.0526 -0.0218 -0.3823 0.9223
259.3550 110.0000 130.1362 10.0942 -0.0554 -0.0229 -0.3823 0.9221
259.4050 110.0000 130.1624 10.0942 -0.0580 -0.0240 -0.3822 0.9219
259.4550 110.0000 130.1916 10.0942 -0.0605 -0.0251 -0.3822 0.9218
259.5050 110.0000 130.2241 10.0942 -0.0628 -0.0260 -0.3821 0.9216
259.5550 110.0000 130.2600 10.0943 -0.0650 -0.0269 -0.3821 0.9215
259.6050 110.0000 130.2993 10.0944 -0.0670 -0.0278 -0.3820 0.9213
259.6550 110.0000 130.3422 10.0945 -0.0689 -0.0286 -0.3820 0.9212
259.7050 110.0000 130.3888 10.0946 -0.0706 -0.0293 -0.3819 0.9210
259.7550 110.0000 130.4392 10.0947 -0.0722 -0.0299 -0.3819 0.9209
259.8050 110.0000 130.4933 10.0948 -0.0736 -0.0305 -0.3818 0.9208
259.8550 110.0000 130.5515 10.0949 -0.0748 -0.0310 -0.3818 0.9207
259.9050 110.0000 130.6136 10.0950 -0.0758 -0.0314 -0.3817 0.9206
259.9550 110.0000 130.6797 10.0950 -0.0767 -0.0318 -0.3817 0.9206
260.0050 110.0000 130.7499 10.0950 -0.0774 -0.0321 -0.3816 0.9205
260.0550 110.0000 130.8242 10.0950 -0.0779 -0.0323 -0.3816 0.9205
260.1050 110.0000 130.9027 10.0950 -0.0782 -0.0324 -0.3816 0.9205
260.1550 110.0000 130.9853 10.0950 -0.0783 -0.0324 -0.3815 0.9205
260.2050 110.0000 131.0721 10.0950 -0.0782 -0.0324 -0.3815 0.9205
260.2550 110.0000 131.1629 10.0949 -0.0779 -0.0323 -0.3815 0.9205
260.3050 110.0000 131.2580 10.0949 -0.0774 -0.0321 -0.3815 0.9206
260.3550 110.0000 131.3571 10.0949 -0.0767 -0.0318 -0.3815 0.9206
260.4050 110.0000 131.4602 10.0948 -0.0758 -0.0314 -0.3815 0.9207
260.4550 110.0000 131.5674 10.0948 -0.0747 -0.0310 -0.3815 0.9208
260.5050 110.0000 131.6784 10.0948 -0.0734 -0.0304 -0.3815 0.9209
260.5550 110.0000 131.7933 10.0947 -0.0720 -0.0298 -0.3815 0.9211
260.6050 110.0000 131.9120 10.0947 -0.0703 -0.0291 -0.3815 0.9212
260.6550 110.0000 132.0344 10.0947 -0.0685 -0.0284 -0.3816 0.9214
260.7050 110.0000 132.1603 10.0946 -0.0664 -0.0275 -0.3816 0.9215
260.7550 110.0000 132.2896 10.0945 -0.0642 -0.0266 -0.3817 0.9217
260.8050 110.0000 132.4223 10.0944 -0.0618 -0.0256 -0.3817 0.9219
260.8550 110.0000 132.5581 10.0942 -0.0592 -0.0245 -0.3817 0.9220
260.9050 110.0000 132.6970 10.0941 -0.0565 -0.0234 -0.3818 0.9222
260.9550 110.0000 132.8388 10.0940 -0.0537 -0.0222 -0.3819 0.9224
261.0050 110.0000 132.9833 10.0939 -0.0507 -0.0210 -0.3819 0.9226
261.0550 110.0000 133.1304 10.0938 -0.0475 -0.0197 -0.3820 0.9227
261.1050 110.0000 133.2798 10.0938 -0.0442 -0.0183 -0.3820 0.9229
261.1550 110.0000 133.4315 10.0937 -0.0408 -0.0169 -0.3821 0.9231
261.2050 110.0000 133.5851 10.0937 -0.0373 -0.0154 -0.3821 0.9232
261.2550 110.0000 133.7406 10.0937 -0.0337 -0.0139 -0.3822 0.9234
261.3050 110.0000 133.8978 10.0937 -0.0300 -0.0124 -0.3822 0.9235
261.3550 110.0000 134.0563 10.0937 -0.0262 -0.0108 -0.3823 0.9236
261.4050 110.0000 134.2161 10.0937 -0.0223 -0.0092 -0.3823 0.9237
261.4550 110.0000 134.3769 10.0937 -0.0183 -0.0076 -0.3824 0.9238
261.5050 110.0000 134.5385 10.0937 -0.0143 -0.0059 -0.3824 0.9239
261.5550 110.0000 134.7007 10.0937 -0.0103 -0.0043 -0.3824 0.9239
261.6050 110.0000 134.8632 10.0938 -0.0062 -0.0026 -0.3825 0.9239
261.6550 110.0000 135.0260 10.0938 -0.0021 -0.0009 -0.3825 0.9240
261.7050 110.0000 135.1886 10.0938 0.0020 0.0008 -0.3825 0.9240
261.7550 110.0000 135.3510 10.0938 0.0061 0.0025 -0.3825 0.9239
261.8050 110.0000 135.5128 10.0938 0.0102 0.0042 -0.3825 0.9239
261.8550 110.0000 135.6740 10.0939 0.0142 0.0059 -0.3825 0.9238
261.9050 110.0000 135.8342 10.0939 0.0183 0.0076 -0.3825 0.9237
261.9550 110.0000 135.9933 10.0939 0.0222 0.0092 -0.3825 0.9237
262.0050 110.0000 136.1510 10.0939 0.0261 0.0108 -0.3825 0.9235
262.0550 110.0000 136.3072 10.0939 0.0299 0.0124 -0.3824 0.9234
262.1050 110.0000 136.4616 10.0939 0.0337 0.0139 -0.3824 0.9233
262.1550 110.0000 136.6141 10.0939 0.0373 0.0155 -0.3824 0.9231
262.2050 110.0000 136.7645 10.0939 0.0409 0.0169 -0.3823 0.9230
262.2550 110.0000 136.9125 10.0939 0.0443 0.0183 -0.3823 0.9228
262.3050 110.0000 137.0580 10.0939 0.0476 0.0197 -0.3822 0.9226
262.3550 110.0000 137.2009 10.0939 0.0507 0.0210 -0.3822 0.9225
262.4050 110.0000 137.3409 10.0940 0.0537 0.0223 -0.3821 0.9223
262.4550 110.0000 137.4779 10.0940 0.0566 0.0234 -0.3820 0.9221
262.5050 110.0000 137.6118 10.0940 0.0593 0.0246 -0.3820 0.9219
262.5550 110.0000 137.7424 10.0940 0.0618 0.0256 -0.3819 0.9218
262.6050 110.0000 137.8696 10.0941 0.0642 0.0266 -0.3819 0.9216
262.6550 110.0000 137.9933 10.0942 0.0664 0.0275 -0.3818 0.9214
262.7050 110.0000 138.1133 10.0943 0.0683 0.0283 -0.3818 0.9213
262.7550 110.0000 138.2295 10.0945 0.0701 0.0291 -0.3817 0.9212
262.8050 110.0000 138.3420 10.0946 0.0717 0.0297 -0.3816 0.9210
262.8550 110.0000 138.4505 10.0947 0.0731 0.0303 -0.3816 0.9209
262.9050 110.0000 138.5550 10.0947 0.0743 0.0308 -0.3816 0.9208
262.9550 110.0000 138.6554 10.0948 0.0752 0.0312 -0.3815 0.9208
263.0050 110.0000 138.7518 10.0948 0.0759 0.0315 -0.3815 0.9207
263.0550 110.0000 138.8441 10.0948 0.0764 0.0317 -0.3814 0.9207
263.1050 110.0000 138.9322 10.0948 0.0767 0.0318 -0.3814 0.9207
263.1550 110.0000 139.0161 10.0948 0.0768 0.0318 -0.3814 0.9207
263.2050 110.0000 139.0959 10.0948 0.0766 0.0317 -0.3814 0.9207
263.2550 110.0000 139.1716 10.0947 0.0763 0.0316 -0.3814 0.9207
263.3050 110.0000 139.2431 10.0947 0.0757 0.0314 -0.3814 0.9208
263.3550 110.0000 139.3105 10.0946 0.0749 0.0310 -0.3814 0.9209
263.4050 110.0000 139.3739 10.0946 0.0739 0.0306 -0.3814 0.9209
263.4550 110.0000 139.4333 10.0946 0.0727 0.0301 -0.3814 0.9211
263.5050 110.0000 139.4888 10.0945 0.0713 0.0295 -0.3814 0.9212
263.5550 110.0000 139.5404 10.0945 0.0697 0.0289 -0.3814 0.9213
263.6050 110.0000 139.5883 10.0945 0.0679 0.0281 -0.3815 0.9215
263.6550 110.0000 139.6326 10.0944 0.0659 0.0273 -0.3815 0.9216
263.7050 110.0000 139.6733 10.0943 0.0637 0.0264 -0.3815 0.9218
263.7550 110.0000 139.7106 10.0942 0.0614 0.0254 -0.3816 0.9219
263.8050 110.0000 139.7447 10.0941 0.0588 0.0244 -0.3816 0.9221
263.8550 110.0000 139.7755 10.0939 0.0562 0.0233 -0.3817 0.9223
263.9050 110.0000 139.8034 10.0938 0.0534 0.0221 -0.3817 0.9225
263.9550 110.0000 139.8285 10.0937 0.0505 0.0209 -0.3818 0.9226
264.0050 110.0000 139.8508 10.0936 0.0475 0.0196 -0.3818 0.9228
264.0550 110.0000 139.8706 10.0935 0.0444 0.0184 -0.3819 0.9230
264.1050 110.0000 139.8880 10.0935 0.0412 0.0170 -0.3819 0.9231
264.1550 110.0000 139.9033 10.0934 0.0379 0.0157 -0.3820 0.9233
264.2050 110.0000 139.9165 10.0934 0.0346 0.0143 -0.3820 0.9234
264.2550 110.0000 139.9279 10.0934 0.0314 0.0130 -0.3821 0.9235
264.3050 110.0000 139.9376 10.0934 0.0281 0.0116 -0.3821 0.9236
264.3550 110.0000 139.9458 10.0934 0.0248 0.0103 -0.3822 0.9237
264.4050 110.0000 139.9527 10.0934 0.0216 0.0089 -0.3822 0.9238
264.4550 110.0000 139.9584 10.0935 0.0185 0.0077 -0.3823 0.9238
264.5050 110.0000 139.9632 10.0935 0.0155 0.0064 -0.3823 0.9239
264.5550 110.0000 139.9671 10.0935 0.0127 0.0052 -0.3823 0.9239
264.6050 110.0000 139.9704 10.0936 0.0100 0.0041 -0.3824 0.9239
264.6550 110.0000 139.9731 10.0936 0.0076 0.0031 -0.3824 0.9240
264.7050 110.0000 139.9755 10.0936 0.0053 0.0022 -0.3824 0.9240
264.7550 110.0000 139.9775 10.0936 0.0034 0.0014 -0.3824 0.9240
264.8050 110.0000 139.9794 10.0937 0.0018 0.0008 -0.3825 0.9240
264.8550 110.0000 139.9811 10.0937 0.0006 0.0002 -0.3825 0.9240
264.9050 110.0000 139.9829 10.0937 -0.0003 -0.0001 -0.3825 0.9240
264.9550 110.0000 139.9846 10.0937 -0.0007 -0.0003 -0.3825 0.9239
265.0050 110.0000 139.9864 10.0937 -0.0006 -0.0002 -0.3825 0.9239
265.0550 110.0000 139.9882 10.0937 -0.0000 -0.0000 -0.3826 0.9239
265.1050 110.0000 139.9900 10.0937 0.0008 0.0003 -0.3826 0.9239
265.1550 110.0000 139.9918 10.0937 0.0017 0.0007 -0.3826 0.9239
265.2050 110.0000 139.9934 10.0937 0.0025 0.0010 -0.3826 0.9239
265.2550 110.0000 139.9950 10.0937 0.0031 0.0013 -0.3826 0.9239
265.3050 110.0000 139.9964 10.0937 0.0035 0.0014 -0.3826 0.9239
265.3550 110.0000 139.9976 10.0937 0.0037 0.0015 -0.3826 0.9239
265.4050 110.0000 139.9986 10.0937 0.0037 0.0015 -0.3826 0.9239
265.4550 110.0000 139.9994 10.0937 0.0035 0.0015 -0.3826 0.9239
265.5050 110.0000 140.0000 10.0937 0.0032 0.0013 -0.3826 0.9239
265.5550 110.0000 140.0005 10.0937 0.0029 0.0012 -0.3827 0.9239
265.6050 110.0000 140.0008 10.0937 0.0024 0.0010 -0.3827 0.9239
265.6550 110.0000 140.0010 10.0937 0.0020 0.0008 -0.3827 0.9239
265.7050 110.0000 140.0010 10.0937 0.0015 0.0006 -0.3827 0.9239
265.7550 110.0000 140.0010 10.0937 0.0011 0.0005 -0.3827 0.9239
265.8050 110.0000 140.0009 10.0937 0.0008 0.0003 -0.3827 0.9239
265.8550 110.0000 140.0008 10.0937 0.0004 0.0002 -0.3827 0.9239
265.9050 110.0000 140.0007 10.0937 0.0002 0.0001 -0.3827 0.9239
265.9550 110.0000 140.0005 10.0937 -0.0000 -0.0000 -0.3827 0.9239
266.0050 110.0000 140.0004 10.0937 -0.0002 -0.0001 -0.3827 0.9239
266.0550 110.0000 140.0003 10.0937 -0.0003 -0.0001 -0.3827 0.9239
266.1050 110.0000 140.0001 10.0937 -0.0004 -0.0002 -0.3827 0.9239
266.1550 110.0000 140.0000 10.0937 -0.0004 -0.0002 -0.3827 0.9239
266.2050 110.0000 140.0000 10.0937 -0.0004 -0.0002 -0.3827 0.9239
266.2550 110.0000 139.9999 10.0937 -0.0004 -0.0001 -0.3827 0.9239
266.3050 110.0000 139.9999 10.0937 -0.0003 -0.0001 -0.3827 0.9239
266.3550 110.0000 139.9998 10.0937 -0.0003 -0.0001 -0.3827 0.9239
266.4050 110.0000 139.9998 10.0937 -0.0002 -0.0001 -0.3827 0.9239
266.4550 110.0000 139.9998 10.0937 -0.0002 -0.0001 -0.3827 0.9239
266.5050 110.0000 139.9999 10.0937 -0.0001 -0.0000 -0.3827 0.9239
266.5550 110.0000 139.9999 10.0937 -0.0001 -0.0000 -0.3827 0.9239
266.6050 110.0000 139.9999 10.0937 -0.0000 -0.0000 -0.3827 0.9239
266.6550 110.0000 139.9999 10.0937 0.0000 0.0000 -0.3827 0.9239
266.7050 110.0000 139.9999 10.0937 0.0000 0.0000 -0.3827 0.9239
266.7550 110.0000 140.0000 10.0937 0.0000 0.0000 -0.3827 0.9239
266.8050 110.0000 140.0000 10.0937 0.0001 0.0000 -0.3827 0.9239
266.8550 110.0000 140.0000 10.0937 0.0001 0.0000 -0.3827 0.9239
266.9050 110.0000 140.0000 10.0937 0.0001 0.0000 -0.3827 0.9239
266.9550 110.0000 140.0000 10.0937 0.0001 0.0000 -0.3827 0.9239
267.0050 110.0000 140.0000 10.0937 0.0000 0.0000 -0.3827 0.9239
267.0550 110.0000 140.0000 10.0937 0.0000 0.0000 -0.3827 0.9239
267.1050 110.0000 140.0000 10.0937 0.0000 0.0000 -0.3827 0.9239
267.1550 110.0000 140.0000 10.0937 0.0000 0.0000 -0.3827 0.9239
267.2050 110.0000 140.0000 10.0937 0.0000 0.0000 -0.3827 0.9239
267.2550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
267.3050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
267.3550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
267.4050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.4550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.5050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.5550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.6050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.6550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.7050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.7550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.8050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.8550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.9050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
267.9550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
268.0050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
268.0550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
268.1050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.1550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.2050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.2550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.3050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.3550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.4050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.4550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.5050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.5550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.6050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.6550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.7050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.7550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
268.8050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
268.8550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
268.9050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
268.9550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.0050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.0550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.1050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.1550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.2050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.2550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.3050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.3550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.4050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.4550 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.5050 110.0000 140.0000 10.0936 -0.0000 -0.0000 -0.3827 0.9239
269.5550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
269.6050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
269.6550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
269.7050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
269.7550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
269.8050 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
269.8550 110.0000 140.0000 10.0936 0.0000 0.0000 -0.3827 0.9239
269.9050 110.0000 140.0000 10.0935 0.0000 0.0000 -0.3827 0.9239
269.9550 110.0000 140.0000 10.0935 0.0000 0.0000 -0.3827 0.9239
270.0050 110.0000 140.0000 10.0935 0.0000 0.0000 -0.3827 0.9239
270.0550 110.0000 140.0000 10.0935 -0.0000 -0.0000 -0.3827 0.9239
270.1050 110.0000 140.0000 10.0935 -0.0007 -0.0003 -0.3827 0.9239
270.1550 110.0000 140.0001 10.0935 -0.0043 -0.0018 -0.3827 0.9239
270.2050 110.0000 140.0004 10.0935 -0.0115 -0.0048 -0.3826 0.9238
270.2550 110.0000 140.0013 10.0936 -0.0222 -0.0092 -0.3825 0.9236
270.3050 110.0000 140.0034 10.0936 -0.0360 -0.0149 -0.3823 0.9232
270.3550 110.0000 140.0075 10.0938 -0.0520 -0.0215 -0.3819 0.9225
270.4050 110.0000 140.0143 10.0940 -0.0692 -0.0287 -0.3813 0.9214
270.4550 110.0000 140.0249 10.0944 -0.0869 -0.0359 -0.3806 0.9200
270.5050 110.0000 140.0401 10.0949 -0.1040 -0.0430 -0.3796 0.9183
270.5550 110.0000 140.0610 10.0954 -0.1199 -0.0495 -0.3785 0.9165
270.6050 110.0000 140.0884 10.0958 -0.1340 -0.0553 -0.3773 0.9147
270.6550 110.0000 140.1231 10.0962 -0.1459 -0.0601 -0.3760 0.9131
270.7050 110.0000 140.1658 10.0964 -0.1554 -0.0638 -0.3745 0.9119
270.7550 110.0000 140.2170 10.0965 -0.1624 -0.0665 -0.3729 0.9111
270.8050 110.0000 140.2771 10.0964 -0.1669 -0.0680 -0.3712 0.9109
270.8550 110.0000 140.3463 10.0960 -0.1690 -0.0685 -0.3692 0.9113
270.9050 110.0000 140.4249 10.0955 -0.1689 -0.0679 -0.3670 0.9122
270.9550 110.0000 140.5128 10.0948 -0.1667 -0.0665 -0.3645 0.9137
271.0050 110.0000 140.6098 10.0941 -0.1627 -0.0642 -0.3617 0.9157
271.0550 110.0000 140.7158 10.0932 -0.1569 -0.0612 -0.3586 0.9182
271.1050 110.0000 140.8302 10.0924 -0.1495 -0.0575 -0.3550 0.9210
271.1550 110.0000 140.9528 10.0916 -0.1407 -0.0533 -0.3510 0.9242
271.2050 110.0000 141.0829 10.0910 -0.1305 -0.0486 -0.3466 0.9276
271.2550 110.0000 141.2200 10.0904 -0.1191 -0.0435 -0.3418 0.9312
271.3050 110.0000 141.3633 10.0900 -0.1065 -0.0381 -0.3366 0.9348
271.3550 110.0000 141.5123 10.0898 -0.0929 -0.0325 -0.3309 0.9385
271.4050 109.9999 141.6659 10.0897 -0.0782 -0.0267 -0.3248 0.9422
271.4550 109.9999 141.8236 10.0899 -0.0628 -0.0208 -0.3183 0.9457
271.5050 109.9999 141.9843 10.0902 -0.0465 -0.0149 -0.3114 0.9490
271.5550 109.9999 142.1473 10.0905 -0.0298 -0.0091 -0.3041 0.9521
271.6050 109.9998 142.3116 10.0909 -0.0126 -0.0034 -0.2965 0.9550
271.6550 109.9998 142.4764 10.0914 0.0047 0.0020 -0.2885 0.9575
271.7050 109.9997 142.6408 10.0919 0.0220 0.0071 -0.2801 0.9597
271.7550 109.9997 142.8038 10.0924 0.0391 0.0117 -0.2715 0.9616
271.8050 109.9996 142.9646 10.0929 0.0557 0.0159 -0.2626 0.9632
271.8550 109.9996 143.1224 10.0934 0.0716 0.0196 -0.2535 0.9645
271.9050 109.9995 143.2763 10.0939 0.0867 0.0228 -0.2442 0.9656
271.9550 109.9995 143.4256 10.0945 0.1008 0.0253 -0.2347 0.9665
272.0050 109.9994 143.5697 10.0950 0.1137 0.0273 -0.2251 0.9673
272.0550 109.9994 143.7077 10.0954 0.1253 0.0287 -0.2154 0.9680
272.1050 109.9994 143.8392 10.0957 0.1355 0.0295 -0.2056 0.9688
272.1550 109.9993 143.9635 10.0958 0.1441 0.0298 -0.1958 0.9695
272.2050 109.9993 144.0804 10.0958 0.1511 0.0296 -0.1861 0.9704
272.2550 109.9993 144.1894 10.0957 0.1565 0.0290 -0.1763 0.9714
272.3050 109.9994 144.2902 10.0955 0.1603 0.0280 -0.1667 0.9725
272.3550 109.9994 144.3827 10.0952 0.1624 0.0266 -0.1571 0.9738
272.4050 109.9994 144.4668 10.0947 0.1627 0.0249 -0.1477 0.9752
272.4550 109.9995 144.5424 10.0942 0.1614 0.0231 -0.1384 0.9769
272.5050 109.9995 144.6097 10.0936 0.1584 0.0211 -0.1294 0.9786
272.5550 109.9995 144.6688 10.0930 0.1537 0.0190 -0.1205 0.9806
272.6050 109.9996 144.7200 10.0925 0.1474 0.0168 -0.1119 0.9826
272.6550 109.9996 144.7637 10.0919 0.1394 0.0146 -0.1036 0.9847
272.7050 109.9997 144.8002 10.0914 0.1299 0.0125 -0.0956 0.9868
272.7550 109.9997 144.8302 10.0910 0.1188 0.0104 -0.0878 0.9890
272.8050 109.9997 144.8542 10.0907 0.1065 0.0085 -0.0804 0.9910
272.8550 109.9997 144.8728 10.0905 0.0929 0.0067 -0.0733 0.9929
272.9050 109.9997 144.8868 10.0905 0.0784 0.0051 -0.0666 0.9947
272.9550 109.9997 144.8968 10.0906 0.0632 0.0037 -0.0603 0.9962
273.0050 109.9997 144.9037 10.0908 0.0477 0.0025 -0.0543 0.9974
273.0550 109.9997 144.9083 10.0910 0.0323 0.0015 -0.0488 0.9983
273.1050 109.9997 144.9113 10.0913 0.0175 0.0008 -0.0436 0.9989
273.1550 109.9997 144.9134 10.0916 0.0039 0.0002 -0.0388 0.9992
273.2050 109.9997 144.9153 10.0920 -0.0079 -0.0002 -0.0345 0.9994
273.2550 109.9997 144.9175 10.0923 -0.0172 -0.0004 -0.0305 0.9994
273.3050 109.9997 144.9206 10.0927 -0.0235 -0.0005 -0.0269 0.9994
273.3550 109.9997 144.9249 10.0929 -0.0259 -0.0005 -0.0237 0.9994
273.4050 109.9998 144.9304 10.0932 -0.0238 -0.0004 -0.0209 0.9995
273.4550 109.9998 144.9370 10.0933 -0.0179 -0.0002 -0.0183 0.9997
273.5050 109.9998 144.9445 10.0934 -0.0106 -0.0001 -0.0161 0.9998
273.5550 109.9998 144.9526 10.0935 -0.0030 -0.0000 -0.0141 0.9999
273.6050 109.9999 144.9608 10.0935 0.0041 0.0001 -0.0123 0.9999
273.6550 109.9999 144.9687 10.0935 0.0100 0.0001 -0.0108 0.9999
273.7050 109.9999 144.9762 10.0935 0.0146 0.0001 -0.0094 0.9998
273.7550 110.0000 144.9830 10.0935 0.0177 0.0001 -0.0082 0.9998
273.8050 110.0000 144.9890 10.0935 0.0194 0.0000 -0.0072 0.9998
273.8550 110.0000 144.9939 10.0935 0.0198 0.0000 -0.0063 0.9998
273.9050 110.0000 144.9980 10.0935 0.0192 0.0000 -0.0055 0.9998
273.9550 110.0000 145.0010 10.0935 0.0177 0.0000 -0.0048 0.9998
274.0050 110.0000 145.0032 10.0935 0.0157 -0.0000 -0.0041 0.9999
274.0550 110.0000 145.0047 10.0934 0.0134 -0.0000 -0.0036 0.9999
274.1050 110.0000 145.0055 10.0934 0.0109 -0.0000 -0.0031 0.9999
274.1550 110.0000 145.0057 10.0934 0.0084 -0.0000 -0.0027 1.0000
274.2050 110.0000 145.0055 10.0934 0.0061 -0.0000 -0.0024 1.0000
274.2550 110.0000 145.0051 10.0934 0.0040 -0.0000 -0.0021 1.0000
274.3050 110.0000 145.0044 10.0933 0.0022 0.0000 -0.0018 1.0000
274.3550 110.0000 145.0037 10.0933 0.0007 0.0000 -0.0016 1.0000
274.4050 110.0000 145.0029 10.0933 -0.0005 0.0000 -0.0014 1.0000
274.4550 110.0000 145.0021 10.0933 -0.0013 0.0000 -0.0012 1.0000
274.5050 110.0000 145.0013 10.0933 -0.0019 0.0000 -0.0010 1.0000
274.5550 110.0000 145.0007 10.0933 -0.0022 0.0000 -0.0009 1.0000
274.6050 110.0000 145.0002 10.0933 -0.0023 0.0000 -0.0008 1.0000
274.6550 110.0000 144.9998 10.0933 -0.0022 0.0000 -0.0007 1.0000
274.7050 110.0000 144.9995 10.0933 -0.0021 0.0000 -0.0006 1.0000
274.7550 110.0000 144.9993 10.0933 -0.0018 0.0000 -0.0005 1.0000
274.8050 110.0000 144.9992 10.0933 -0.0015 0.0000 -0.0004 1.0000
274.8550 110.0000 144.9991 10.0933 -0.0012 0.0000 -0.0004 1.0000
274.9050 110.0000 144.9992 10.0933 -0.0009 0.0000 -0.0003 1.0000
274.9550 110.0000 144.9992 10.0933 -0.0006 0.0000 -0.0003 1.0000
275.0050 110.0000 144.9993 10.0933 -0.0003 -0.0000 -0.0002 1.0000
275.0550 110.0000 144.9994 10.0933 -0.0001 -0.0000 -0.0002 1.0000
275.1050 110.0000 144.9995 10.0933 0.0000 -0.0000 -0.0002 1.0000
275.1550 110.0000 144.9997 10.0933 0.0002 -0.0000 -0.0002 1.0000
275.2050 110.0000 144.9998 10.0933 0.0003 -0.0000 -0.0001 1.0000
275.2550 110.0000 144.9999 10.0933 0.0003 -0.0000 -0.0001 1.0000
275.3050 110.0000 144.9999 10.0933 0.0003 -0.0000 -0.0001 1.0000
275.3550 110.0000 145.0000 10.0933 0.0003 -0.0000 -0.0001 1.0000
275.4050 110.0000 145.0001 10.0933 0.0003 -0.0000 -0.0001 1.0000
275.4550 110.0000 145.0001 10.0933 0.0003 -0.0000 -0.0001 1.0000
275.5050 110.0000 145.0001 10.0933 0.0002 -0.0000 -0.0001 1.0000
275.5550 110.0000 145.0001 10.0933 0.0002 -0.0000 -0.0001 1.0000
275.6050 110.0000 145.0001 10.0933 0.0001 -0.0000 -0.0000 1.0000
275.6550 110.0000 145.0001 10.0933 0.0001 -0.0000 -0.0000 1.0000
275.7050 110.0000 145.0001 10.0933 0.0001 -0.0000 -0.0000 1.0000
275.7550 110.0000 145.0001 10.0933 0.0000 0.0000 -0.0000 1.0000
275.8050 110.0000 145.0001 10.0933 0.0000 0.0000 -0.0000 1.0000
275.8550 110.0000 145.0001 10.0933 -0.0000 0.0000 -0.0000 1.0000
275.9050 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
275.9550 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.0050 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.0550 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.1050 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.1550 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.2050 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.2550 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.3050 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.3550 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.4050 110.0000 145.0000 10.0933 -0.0000 0.0000 -0.0000 1.0000
276.4550 110.0000 145.0000 10.0933 -0.0000 -0.0000 -0.0000 1.0000
276.5050 110.0000 145.0000 10.0933 -0.0000 -0.0000 -0.0000 1.0000
276.5550 110.0000 145.0000 10.0933 0.0000 -0.0000 -0.0000 1.0000
276.6050 110.0000 145.0000 10.0933 0.0000 -0.0000 -0.0000 1.0000
276.6550 110.0000 145.0000 10.0933 0.0000 -0.0000 -0.0000 1.0000
276.7050 110.0000 145.0000 10.0933 0.0000 -0.0000 -0.0000 1.0000
276.7550 110.0000 145.0000 10.0933 0.0000 -0.0000 -0.0000 1.0000
276.8050 110.0000 145.0000 10.0933 0.0000 -0.0000 -0.0000 1.0000
276.8550 110.0000 145.0000 10.0932 0.0000 -0.0000 -0.0000 1.0000
276.9050 110.0000 145.0000 10.0932 0.0000 -0.0000 -0.0000 1.0000
276.9550 110.0000 145.0000 10.0932 0.0000 -0.0000 -0.0000 1.0000
277.0050 110.0000 145.0000 10.0932 0.0000 -0.0000 -0.0000 1.0000
277.0550 110.0000 145.0000 10.0932 0.0000 -0.0000 -0.0000 1.0000
277.1050 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
277.1550 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
277.2050 110.0000 145.0000 10.0931 0.0000 0.0000 -0.0000 1.0000
277.2550 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.3050 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.3550 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.4050 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.4550 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.5050 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.5550 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.6050 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.6550 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.7050 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.7550 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.8050 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.8550 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
277.9050 110.0000 145.0000 10.0931 -0.0000 -0.0000 -0.0000 1.0000
277.9550 110.0000 145.0000 10.0931 -0.0000 -0.0000 -0.0000 1.0000
278.0050 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.0550 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.1050 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.1550 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.2050 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.2550 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.3050 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.3550 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.4050 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.4550 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.5050 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.5550 110.0000 145.0000 10.0931 0.0000 -0.0000 -0.0000 1.0000
278.6050 110.0000 145.0000 10.0931 0.0000 0.0000 -0.0000 1.0000
278.6550 110.0000 145.0000 10.0931 0.0000 0.0000 -0.0000 1.0000
278.7050 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
278.7550 110.0000 145.0000 10.0931 -0.0000 0.0000 -0.0000 1.0000
278.8050 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
278.8550 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
278.9050 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
278.9550 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
279.0050 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
279.0550 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
279.1050 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
279.1550 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
279.2050 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
279.2550 110.0000 145.0000 10.0930 -0.0000 0.0000 -0.0000 1.0000
279.3050 110.0000 145.0000 10.0930 -0.0000 -0.0000 -0.0000 1.0000
279.3550 110.0000 145.0000 10.0930 -0.0000 -0.0000 -0.0000 1.0000
279.4050 110.0000 145.0000 10.0930 0.0000 -0.0000 0.0000 1.0000
279.4550 110.0000 145.0000 10.0930 0.0000 -0.0000 0.0000 1.0000
279.5050 110.0000 145.0000 10.0930 0.0000 -0.0000 0.0000 1.0000
279.5550 110.0000 145.0000 10.0930 0.0000 -0.0000 0.0000 1.0000
279.6050 110.0000 145.0000 10.0930 0.0000 -0.0000 0.0000 1.0000
279.6550 110.0000 145.0000 10.0930 0.0000 -0.0000 0.0000 1.0000
279.7050 110.0000 145.0000 10.0930 0.0000 -0.0001 0.0000 1.0000
279.7550 110.0000 145.0000 10.0930 0.0000 -0.0001 0.0000 1.0000
279.8050 110.0000 145.0000 10.0930 0.0000 -0.0001 0.0000 1.0000
279.8550 110.0000 145.0000 10.0930 0.0000 -0.0001 0.0000 1.0000
279.9050 109.9999 145.0000 10.0930 0.0000 -0.0001 0.0000 1.0000
279.9550 109.9999 145.0000 10.0930 0.0000 -0.0001 0.0000 1.0000
280.0050 109.9999 145.0000 10.0930 -0.0000 -0.0002 0.0000 1.0000
280.0550 109.9998 145.0000 10.0930 -0.0000 -0.0002 0.0000 1.0000
280.1050 109.9998 145.0000 10.0930 -0.0000 -0.0002 0.0000 1.0000
280.1550 109.9997 145.0000 10.0930 -0.0000 -0.0002 0.0000 1.0000
280.2050 109.9996 145.0000 10.0930 -0.0000 -0.0003 0.0000 1.0000
280.2550 109.9996 145.0000 10.0930 -0.0000 -0.0003 0.0000 1.0000
280.3050 109.9995 145.0000 10.0930 -0.0000 -0.0003 0.0000 1.0000
280.3550 109.9993 145.0000 10.0930 -0.0000 -0.0004 0.0000 1.0000
280.4050 109.9992 145.0000 10.0930 -0.0000 -0.0004 0.0000 1.0000
280.4550 109.9990 145.0000 10.0930 -0.0000 -0.0004 0.0000 1.0000
280.5050 109.9989 145.0000 10.0930 -0.0000 -0.0004 0.0000 1.0000
280.5550 109.9987 145.0000 10.0930 -0.0000 -0.0005 0.0001 1.0000
280.6050 109.9985 145.0000 10.0930 -0.0000 -0.0005 0.0001 1.0000
280.6550 109.9982 145.0000 10.0930 -0.0000 -0.0005 0.0001 1.0000
280.7050 109.9979 145.0000 10.0930 -0.0000 -0.0006 0.0001 1.0000
280.7550 109.9976 145.0000 10.0930 -0.0000 -0.0006 0.0001 1.0000
280.8050 109.9973 145.0000 10.0930 -0.0000 -0.0007 0.0001 1.0000
280.8550 109.9970 145.0000 10.0930 -0.0000 -0.0007 0.0001 1.0000
280.9050 109.9966 145.0000 10.0930 -0.0000 -0.0007 0.0001 1.0000
280.9550 109.9961 145.0000 10.0930 -0.0000 -0.0008 0.0002 1.0000
281.0050 109.9957 145.0000 10.0930 -0.0000 -0.0008 0.0002 1.0000
281.0550 109.9951 145.0000 10.0930 -0.0000 -0.0009 0.0002 1.0000
281.1050 109.9946 145.0000 10.0930 -0.0000 -0.0009 0.0002 1.0000
281.1550 109.9940 145.0000 10.0930 -0.0000 -0.0010 0.0002 1.0000
281.2050 109.9933 145.0000 10.0930 -0.0000 -0.0010 0.0003 1.0000
281.2550 109.9926 145.0000 10.0929 -0.0000 -0.0011 0.0003 1.0000
281.3050 109.9919 145.0000 10.0929 -0.0000 -0.0011 0.0003 1.0000
281.3550 109.9911 145.0000 10.0929 -0.0000 -0.0012 0.0003 1.0000
281.4050 109.9902 145.0000 10.0929 -0.0000 -0.0012 0.0004 1.0000
281.4550 109.9893 145.0000 10.0929 -0.0000 -0.0013 0.0004 1.0000
281.5050 109.9883 145.0000 10.0929 -0.0000 -0.0013 0.0004 1.0000
281.5550 109.9873 145.0000 10.0929 -0.0000 -0.0014 0.0005 1.0000
281.6050 109.9862 145.0000 10.0929 -0.0000 -0.0014 0.0005 1.0000
281.6550 109.9850 145.0000 10.0929 -0.0000 -0.0015 0.0005 1.0000
281.7050 109.9838 145.0000 10.0929 -0.0000 -0.0015 0.0006 1.0000
281.7550 109.9824 145.0000 10.0929 -0.0000 -0.0016 0.0006 1.0000
281.8050 109.9810 145.0000 10.0929 -0.0000 -0.0016 0.0007 1.0000
281.8550 109.9796 145.0000 10.0929 -0.0000 -0.0017 0.0007 1.0000
281.9050 109.9780 145.0000 10.0929 -0.0000 -0.0017 0.0008 1.0000
281.9550 109.9764 145.0000 10.0929 -0.0000 -0.0018 0.0008 1.0000
282.0050 109.9746 145.0000 10.0929 -0.0000 -0.0019 0.0009 1.0000
282.0550 109.9728 145.0000 10.0929 -0.0000 -0.0019 0.0009 1.0000
282.1050 109.9709 145.0000 10.0929 -0.0000 -0.0020 0.0010 1.0000
282.1550 109.9689 145.0000 10.0929 -0.0000 -0.0020 0.0010 1.0000
282.2050 109.9667 145.0000 10.0929 -0.0000 -0.0021 0.0011 1.0000
282.2550 109.9645 145.0000 10.0929 -0.0000 -0.0022 0.0012 1.0000
282.3050 109.9622 145.0000 10.0929 -0.0000 -0.0022 0.0012 1.0000
282.3550 109.9598 145.0000 10.0929 -0.0000 -0.0023 0.0013 1.0000
282.4050 109.9572 145.0000 10.0929 -0.0000 -0.0023 0.0014 1.0000
282.4550 109.9545 145.0000 10.0929 -0.0000 -0.0024 0.0014 1.0000
282.5050 109.9518 145.0000 10.0929 -0.0000 -0.0025 0.0015 1.0000
282.5550 109.9489 145.0000 10.0929 -0.0000 -0.0025 0.0016 1.0000
282.6050 109.9458 145.0000 10.0929 -0.0000 -0.0026 0.0017 1.0000
282.6550 109.9427 145.0000 10.0929 -0.0000 -0.0027 0.0018 1.0000
282.7050 109.9394 145.0000 10.0929 -0.0000 -0.0027 0.0019 1.0000
282.7550 109.9360 145.0000 10.0929 -0.0000 -0.0028 0.0019 1.0000
282.8050 109.9324 145.0000 10.0929 -0.0000 -0.0029 0.0020 1.0000
282.8550 109.9287 145.0000 10.0929 -0.0000 -0.0029 0.0021 1.0000
282.9050 109.9249 145.0000 10.0929 -0.0000 -0.0030 0.0022 1.0000
282.9550 109.9209 145.0000 10.0929 -0.0000 -0.0031 0.0023 1.0000
283.0050 109.9168 145.0000 10.0929 -0.0000 -0.0031 0.0024 1.0000
283.0550 109.9125 145.0000 10.0929 -0.0000 -0.0032 0.0025 1.0000
283.1050 109.9080 145.0000 10.0929 -0.0000 -0.0033 0.0027 1.0000
283.1550 109.9034 145.0000 10.0929 -0.0000 -0.0033 0.0028 1.0000
283.2050 109.8986 145.0000 10.0929 -0.0000 -0.0034 0.0029 1.0000
283.2550 109.8937 145.0000 10.0929 -0.0000 -0.0035 0.0030 1.0000
283.3050 109.8886 145.0000 10.0929 -0.0000 -0.0036 0.0031 1.0000
283.3550 109.8833 145.0000 10.0929 -0.0000 -0.0036 0.0033 1.0000
283.4050 109.8778 145.0000 10.0929 -0.0000 -0.0037 0.0034 1.0000
283.4550 109.8722 145.0000 10.0929 -0.0000 -0.0038 0.0035 1.0000
283.5050 109.8664 145.0000 10.0929 -0.0000 -0.0038 0.0037 1.0000
283.5550 109.8604 145.0000 10.0929 -0.0000 -0.0039 0.0038 1.0000
283.6050 109.8541 145.0000 10.0929 -0.0000 -0.0040 0.0039 1.0000
283.6550 109.8477 145.0000 10.0929 -0.0000 -0.0041 0.0041 1.0000
283.7050 109.8411 145.0000 10.0929 -0.0000 -0.0041 0.0042 1.0000
283.7550 109.8343 145.0000 10.0928 -0.0000 -0.0042 0.0044 1.0000
283.8050 109.8273 145.0000 10.0928 -0.0000 -0.0043 0.0045 1.0000
283.8550 109.8201 145.0000 10.0928 -0.0000 -0.0044 0.0047 1.0000
283.9050 109.8127 145.0000 10.0928 -0.0000 -0.0044 0.0049 1.0000
283.9550 109.8050 145.0000 10.0928 -0.0000 -0.0045 0.0050 1.0000
284.0050 109.7971 145.0000 10.0928 -0.0000 -0.0046 0.0052 1.0000
284.0550 109.7890 145.0000 10.0928 -0.0000 -0.0046 0.0054 1.0000
284.1050 109.7807 145.0000 10.0928 -0.0000 -0.0047 0.0056 1.0000
284.1550 109.7722 145.0000 10.0928 -0.0000 -0.0048 0.0057 1.0000
284.2050 109.7634 145.0000 10.0928 -0.0000 -0.0049 0.0059 1.0000
284.2550 109.7544 145.0000 10.0928 -0.0000 -0.0049 0.0061 1.0000
284.3050 109.7451 145.0000 10.0928 -0.0000 -0.0050 0.0063 1.0000
284.3550 109.7356 145.0000 10.0928 -0.0000 -0.0051 0.0065 1.0000
284.4050 109.7258 145.0000 10.0928 -0.0000 -0.0052 0.0067 1.0000
284.4550 109.7158 145.0000 10.0928 -0.0000 -0.0052 0.0069 1.0000
284.5050 109.7055 145.0000 10.0928 -0.0000 -0.0053 0.0071 1.0000
284.5550 109.6950 145.0000 10.0928 -0.0000 -0.0054 0.0073 1.0000
284.6050 109.6842 145.0000 10.0928 -0.0000 -0.0055 0.0076 1.0000
284.6550 109.6732 145.0000 10.0928 -0.0000 -0.0055 0.0078 1.0000
284.7050 109.6618 145.0000 10.0928 -0.0000 -0.0056 0.0080 1.0000
284.7550 109.6502 145.0000 10.0928 -0.0000 -0.0057 0.0082 0.9999
284.8050 109.6383 145.0000 10.0928 -0.0000 -0.0058 0.0085 0.9999
284.8550 109.6262 145.0000 10.0928 -0.0001 -0.0058 0.0087 0.9999
284.9050 109.6137 145.0000 10.0928 -0.0001 -0.0059 0.0089 0.9999
284.9550 109.6010 145.0000 10.0928 -0.0001 -0.0060 0.0092 0.9999
285.0050 109.5880 145.0000 10.0928 -0.0001 -0.0061 0.0094 0.9999
285.0550 109.5746 145.0000 10.0928 -0.0001 -0.0061 0.0097 0.9999
285.1050 109.5610 145.0000 10.0928 -0.0001 -0.0062 0.0099 0.9999
285.1550 109.5471 145.0000 10.0928 -0.0001 -0.0063 0.0102 0.9999
285.2050 109.5329 145.0000 10.0928 -0.0001 -0.0064 0.0105 0.9999
285.2550 109.5183 145.0000 10.0928 -0.0001 -0.0064 0.0107 0.9999
285.3050 109.5035 145.0000 10.0928 -0.0001 -0.0065 0.0110 0.9999
285.3550 109.4883 145.0000 10.0928 -0.0001 -0.0066 0.0113 0.9999
285.4050 109.4728 145.0000 10.0928 -0.0001 -0.0067 0.0116 0.9999
285.4550 109.4570 145.0000 10.0928 -0.0001 -0.0067 0.0119 0.9999
285.5050 109.4408 145.0000 10.0928 -0.0001 -0.0068 0.0122 0.9999
285.5550 109.4244 145.0000 10.0928 -0.0001 -0.0069 0.0125 0.9999
285.6050 109.4075 145.0000 10.0928 -0.0001 -0.0070 0.0128 0.9999
285.6550 109.3904 145.0000 10.0928 -0.0001 -0.0070 0.0131 0.9999
285.7050 109.3729 145.0000 10.0928 -0.0001 -0.0071 0.0134 0.9999
285.7550 109.3551 145.0000 10.0928 -0.0001 -0.0072 0.0137 0.9999
285.8050 109.3369 145.0000 10.0928 -0.0001 -0.0072 0.0140 0.9999
285.8550 109.3183 145.0000 10.0928 -0.0001 -0.0073 0.0143 0.9999
285.9050 109.2994 145.0000 10.0928 -0.0001 -0.0074 0.0147 0.9999
285.9550 109.2802 145.0000 10.0928 -0.0001 -0.0075 0.0150 0.9999
286.0050 109.2606 145.0000 10.0928 -0.0001 -0.0075 0.0153 0.9999
286.0550 109.2406 145.0000 10.0928 -0.0001 -0.0076 0.0157 0.9998
286.1050 109.2202 145.0000 10.0928 -0.0001 -0.0077 0.0160 0.9998
286.1550 109.1995 145.0000 10.0928 -0.0001 -0.0078 0.0164 0.9998
286.2050 109.1784 145.0000 10.0927 -0.0001 -0.0078 0.0167 0.9998
286.2550 109.1569 145.0000 10.0927 -0.0001 -0.0079 0.0171 0.9998
286.3050 109.1351 145.0000 10.0927 -0.0001 -0.0080 0.0174 0.9998
286.3550 109.1128 145.0000 10.0927 -0.0001 -0.0080 0.0178 0.9998
286.4050 109.0902 145.0000 10.0927 -0.0001 -0.0081 0.0182 0.9998
286.4550 109.0672 145.0000 10.0927 -0.0001 -0.0082 0.0186 0.9998
286.5050 109.0437 145.0000 10.0927 -0.0002 -0.0082 0.0189 0.9998
286.5550 109.0199 145.0000 10.0927 -0.0002 -0.0083 0.0193 0.9998
286.6050 108.9957 145.0000 10.0927 -0.0002 -0.0084 0.0197 0.9998
286.6550 108.9710 145.0000 10.0927 -0.0002 -0.0085 0.0201 0.9998
286.7050 108.9460 145.0000 10.0927 -0.0002 -0.0085 0.0205 0.9998
286.7550 108.9205 145.0000 10.0927 -0.0002 -0.0086 0.0209 0.9997
286.8050 108.8947 145.0000 10.0927 -0.0002 -0.0087 0.0213 0.9997
286.8550 108.8684 145.0000 10.0927 -0.0002 -0.0087 0.0218 0.9997
286.9050 108.8417 145.0000 10.0927 -0.0002 -0.0088 0.0222 0.9997
286.9550 108.8145 145.0000 10.0927 -0.0002 -0.0089 0.0226 0.9997
287.0050 108.7870 145.0000 10.0927 -0.0002 -0.0089 0.0230 0.9997
287.0550 108.7590 145.0000 10.0927 -0.0002 -0.0090 0.0235 0.9997
287.1050 108.7305 145.0000 10.0927 -0.0002 -0.0091 0.0239 0.9997
287.1550 108.7017 145.0000 10.0927 -0.0002 -0.0091 0.0244 0.9997
287.2050 108.6724 145.0000 10.0927 -0.0002 -0.0092 0.0248 0.9996
287.2550 108.6426 145.0000 10.0927 -0.0002 -0.0093 0.0253 0.9996
287.3050 108.6124 145.0000 10.0927 -0.0002 -0.0093 0.0257 0.9996
287.3550 108.5818 145.0000 10.0927 -0.0002 -0.0094 0.0262 0.9996
287.4050 108.5507 145.0000 10.0927 -0.0002 -0.0095 0.0267 0.9996
287.4550 108.5191 145.0000 10.0927 -0.0002 -0.0095 0.0271 0.9996
287.5050 108.4871 145.0000 10.0927 -0.0003 -0.0096 0.0276 0.9996
287.5550 108.4546 145.0000 10.0927 -0.0003 -0.0097 0.0281 0.9996
287.6050 108.4217 145.0000 10.0927 -0.0003 -0.0097 0.0286 0.9995
287.6550 108.3883 145.0000 10.0927 -0.0003 -0.0098 0.0291 0.9995
287.7050 108.3544 145.0000 10.0927 -0.0003 -0.0098 0.0296 0.9995
287.7550 108.3201 145.0000 10.0927 -0.0003 -0.0099 0.0301 0.9995
287.8050 108.2852 145.0000 10.0927 -0.0003 -0.0100 0.0306 0.9995
287.8550 108.2499 145.0000 10.0927 -0.0003 -0.0100 0.0311 0.9995
287.9050 108.2142 145.0000 10.0927 -0.0003 -0.0101 0.0316 0.9994
287.9550 108.1779 145.0000 10.0927 -0.0003 -0.0102 0.0322 0.9994
288.0050 108.1412 145.0000 10.0927 -0.0003 -0.0102 0.0327 0.9994
288.0550 108.1039 145.0000 10.0927 -0.0003 -0.0103 0.0332 0.9994
288.1050 108.0662 145.0000 10.0927 -0.0003 -0.0103 0.0338 0.9994
288.1550 108.0280 145.0000 10.0927 -0.0003 -0.0104 0.0343 0.9994
288.2050 107.9893 145.0000 10.0927 -0.0003 -0.0105 0.0349 0.9993
288.2550 107.9500 145.0000 10.0927 -0.0004 -0.0105 0.0354 0.9993
288.3050 107.9103 145.0000 10.0927 -0.0004 -0.0106 0.0360 0.9993
288.3550 107.8701 145.0000 10.0927 -0.0004 -0.0106 0.0365 0.9993
288.4050 107.8294 145.0000 10.0927 -0.0004 -0.0107 0.0371 0.9993
288.4550 107.7881 145.0000 10.0927 -0.0004 -0.0107 0.0377 0.9992
288.5050 107.7464 145.0000 10.0927 -0.0004 -0.0108 0.0383 0.9992
288.5550 107.7041 145.0000 10.0927 -0.0004 -0.0109 0.0389 0.9992
288.6050 107.6614 145.0000 10.0927 -0.0004 -0.0109 0.0395 0.9992
288.6550 107.6181 145.0000 10.0927 -0.0004 -0.0110 0.0401 0.9991
288.7050 107.5743 145.0000 10.0927 -0.0004 -0.0110 0.0407 0.9991
288.7550 107.5299 145.0000 10.0926 -0.0004 -0.0111 0.0413 0.9991
288.8050 107.4851 145.0000 10.0926 -0.0004 -0.0111 0.0419 0.9991
288.8550 107.4397 145.0000 10.0926 -0.0004 -0.0112 0.0425 0.9990
288.9050 107.3938 145.0000 10.0926 -0.0005 -0.0112 0.0431 0.9990
288.9550 107.3473 145.0000 10.0926 -0.0005 -0.0113 0.0437 0.9990
289.0050 107.3003 145.0000 10.0926 -0.0005 -0.0113 0.0444 0.9990
289.0550 107.2528 145.0000 10.0926 -0.0005 -0.0114 0.0450 0.9989
289.1050 107.2047 145.0000 10.0926 -0.0005 -0.0114 0.0457 0.9989
289.1550 107.1562 145.0000 10.0926 -0.0005 -0.0115 0.0463 0.9989
289.2050 107.1070 145.0001 10.0926 -0.0005 -0.0115 0.0470 0.9988
289.2550 107.0573 145.0001 10.0926 -0.0005 -0.0116 0.0476 0.9988
289.3050 107.0071 145.0001 10.0926 -0.0005 -0.0116 0.0483 0.9988
289.3550 106.9563 145.0001 10.0926 -0.0005 -0.0117 0.0490 0.9987
289.4050 106.9050 145.0001 10.0926 -0.0005 -0.0117 0.0496 0.9987
289.4550 106.8531 145.0001 10.0926 -0.0005 -0.0118 0.0503 0.9987
289.5050 106.8007 145.0001 10.0926 -0.0006 -0.0118 0.0510 0.9986
289.5550 106.7477 145.0001 10.0926 -0.0006 -0.0119 0.0517 0.9986
289.6050 106.6942 145.0001 10.0926 -0.0006 -0.0119 0.0524 0.9986
289.6550 106.6401 145.0001 10.0926 -0.0006 -0.0120 0.0531 0.9985
289.7050 106.5854 145.0001 10.0926 -0.0006 -0.0120 0.0538 0.9985
289.7550 106.5302 145.0001 10.0926 -0.0006 -0.0121 0.0545 0.9984
289.8050 106.4744 145.0001 10.0926 -0.0006 -0.0121 0.0552 0.9984
289.8550 106.4181 145.0001 10.0926 -0.0006 -0.0121 0.0559 0.9984
289.9050 106.3612 145.0001 10.0926 -0.0006 -0.0122 0.0567 0.9983
289.9550 106.3037 145.0001 10.0926 -0.0006 -0.0122 0.0574 0.9983
290.0050 106.2456 145.0001 10.0926 -0.0006 -0.0123 0.0581 0.9982
290.0550 106.1870 145.0001 10.0926 -0.0007 -0.0123 0.0589 0.9982
290.1050 106.1278 145.0001 10.0926 -0.0007 -0.0124 0.0596 0.9981
290.1550 106.0680 145.0001 10.0926 -0.0007 -0.0124 0.0604 0.9981
290.2050 106.0077 145.0001 10.0926 -0.0007 -0.0124 0.0611 0.9981
290.2550 105.9467 145.0001 10.0926 -0.0007 -0.0125 0.0619 0.9980
290.3050 105.8852 145.0001 10.0926 -0.0007 -0.0125 0.0626 0.9980
290.3550 105.8232 145.0001 10.0926 -0.0007 -0.0125 0.0634 0.9979
290.4050 105.7605 145.0001 10.0926 -0.0007 -0.0126 0.0642 0.9979
290.4550 105.6973 145.0001 10.0926 -0.0007 -0.0126 0.0650 0.9978
290.5050 105.6334 145.0001 10.0926 -0.0007 -0.0127 0.0658 0.9978
290.5550 105.5690 145.0001 10.0926 -0.0008 -0.0127 0.0666 0.9977
290.6050 105.5040 145.0001 10.0926 -0.0008 -0.0127 0.0674 0.9976
290.6550 105.4384 145.0001 10.0926 -0.0008 -0.0128 0.0682 0.9976
290.7050 105.3723 145.0001 10.0926 -0.0008 -0.0128 0.0690 0.9975
290.7550 105.3055 145.0001 10.0926 -0.0008 -0.0128 0.0698 0.9975
290.8050 105.2382 145.0001 10.0926 -0.0008 -0.0129 0.0706 0.9974
290.8550 105.1702 145.0001 10.0926 -0.0008 -0.0129 0.0714 0.9974
290.9050 105.1017 145.0001 10.0926 -0.0008 -0.0129 0.0722 0.9973
290.9550 105.0326 145.0002 10.0926 -0.0008 -0.0130 0.0731 0.9972
291.0050 104.9628 145.0002 10.0926 -0.0008 -0.0130 0.0739 0.9972
291.0550 104.8925 145.0002 10.0926 -0.0009 -0.0130 0.0748 0.9971
291.1050 104.8216 145.0002 10.0926 -0.0009 -0.0131 0.0756 0.9971
291.1550 104.7501 145.0002 10.0926 -0.0009 -0.0131 0.0765 0.9970
291.2050 104.6780 145.0002 10.0926 -0.0009 -0.0131 0.0773 0.9969
291.2550 104.6053 145.0002 10.0926 -0.0009 -0.0131 0.0782 0.9969
291.3050 104.5321 145.0002 10.0926 -0.0009 -0.0132 0.0791 0.9968
291.3550 104.4582 145.0002 10.0926 -0.0009 -0.0132 0.0799 0.9967
291.4050 104.3837 145.0002 10.0926 -0.0009 -0.0132 0.0808 0.9966
291.4550 104.3086 145.0002 10.0926 -0.0009 -0.0132 0.0817 0.9966
291.5050 104.2329 145.0002 10.0926 -0.0010 -0.0133 0.0826 0.9965
291.5550 104.1566 145.0002 10.0925 -0.0010 -0.0133 0.0835 0.9964
291.6050 104.0797 145.0002 10.0925 -0.0010 -0.0133 0.0844 0.9963
291.6550 104.0022 145.0002 10.0925 -0.0010 -0.0133 0.0853 0.9963
291.7050 103.9241 145.0002 10.0925 -0.0010 -0.0134 0.0862 0.9962
291.7550 103.8455 145.0002 10.0925 -0.0010 -0.0134 0.0871 0.9961
291.8050 103.7662 145.0002 10.0925 -0.0010 -0.0134 0.0880 0.9960
291.8550 103.6863 145.0002 10.0925 -0.0010 -0.0134 0.0889 0.9959
291.9050 103.6058 145.0002 10.0925 -0.0010 -0.0134 0.0899 0.9959
291.9550 103.5247 145.0003 10.0925 -0.0010 -0.0135 0.0908 0.9958
292.0050 103.4430 145.0003 10.0925 -0.0011 -0.0135 0.0917 0.9957
292.0550 103.3607 145.0003 10.0925 -0.0011 -0.0135 0.0927 0.9956
292.1050 103.2777 145.0003 10.0925 -0.0011 -0.0135 0.0936 0.9955
292.1550 103.1942 145.0003 10.0925 -0.0011 -0.0135 0.0946 0.9954
292.2050 103.1101 145.0003 10.0925 -0.0011 -0.0136 0.0955 0.9953
292.2550 103.0254 145.0003 10.0925 -0.0011 -0.0136 0.0965 0.9952
292.3050 102.9401 145.0003 10.0925 -0.0011 -0.0136 0.0975 0.9951
292.3550 102.8541 145.0003 10.0925 -0.0011 -0.0136 0.0984 0.9951
292.4050 102.7676 145.0003 10.0925 -0.0011 -0.0136 0.0994 0.9950
292.4550 102.6805 145.0003 10.0925 -0.0012 -0.0136 0.1004 0.9949
292.5050 102.5927 145.0003 10.0925 -0.0012 -0.0136 0.1014 0.9948
292.5550 102.5044 145.0003 10.0925 -0.0012 -0.0137 0.1024 0.9947
292.6050 102.4155 145.0003 10.0925 -0.0012 -0.0137 0.1034 0.9945
292.6550 102.3259 145.0003 10.0925 -0.0012 -0.0137 0.1044 0.9944
292.7050 102.2358 145.0003 10.0925 -0.0012 -0.0137 0.1054 0.9943
292.7550 102.1450 145.0004 10.0925 -0.0012 -0.0137 0.1064 0.9942
292.8050 102.0537 145.0004 10.0925 -0.0012 -0.0137 0.1074 0.9941
292.8550 101.9617 145.0004 10.0925 -0.0012 -0.0137 0.1084 0.9940
292.9050 101.8692 145.0004 10.0925 -0.0012 -0.0137 0.1094 0.9939
292.9550 101.7760 145.0004 10.0925 -0.0013 -0.0137 0.1105 0.9938
293.0050 101.6823 145.0004 10.0925 -0.0013 -0.0137 0.1115 0.9937
293.0550 101.5879 145.0004 10.0925 -0.0013 -0.0137 0.1125 0.9936
293.1050 101.4930 145.0004 10.0925 -0.0013 -0.0137 0.1136 0.9934
293.1550 101.3975 145.0004 10.0925 -0.0013 -0.0138 0.1146 0.9933
293.2050 101.3013 145.0004 10.0925 -0.0013 -0.0138 0.1157 0.9932
293.2550 101.2046 145.0004 10.0925 -0.0013 -0.0138 0.1167 0.9931
293.3050 101.1073 145.0004 10.0925 -0.0013 -0.0138 0.1178 0.9929
293.3550 101.0093 145.0004 10.0925 -0.0013 -0.0138 0.1189 0.9928
293.4050 100.9108 145.0005 10.0925 -0.0013 -0.0138 0.1199 0.9927
293.4550 100.8117 145.0005 10.0925 -0.0014 -0.0138 0.1210 0.9926
293.5050 100.7120 145.0005 10.0925 -0.0014 -0.0138 0.1221 0.9924
293.5550 100.6117 145.0005 10.0925 -0.0014 -0.0138 0.1232 0.9923
293.6050 100.5108 145.0005 10.0925 -0.0014 -0.0138 0.1242 0.9922
293.6550 100.4094 145.0005 10.0925 -0.0014 -0.0138 0.1253 0.9920
293.7050 100.3073 145.0005 10.0925 -0.0014 -0.0138 0.1264 0.9919
293.7550 100.2047 145.0005 10.0925 -0.0014 -0.0138 0.1275 0.9917
293.8050 100.1014 145.0005 10.0925 -0.0014 -0.0137 0.1286 0.9916
293.8550 99.9976 145.0005 10.0925 -0.0014 -0.0137 0.1297 0.9915
293.9050 99.8932 145.0005 10.0925 -0.0014 -0.0137 0.1309 0.9913
293.9550 99.7882 145.0005 10.0925 -0.0014 -0.0137 0.1320 0.9912
294.0050 99.6826 145.0006 10.0925 -0.0015 -0.0137 0.1331 0.9910
294.0550 99.5765 145.0006 10.0925 -0.0015 -0.0137 0.1342 0.9909
294.1050 99.4698 145.0006 10.0925 -0.0015 -0.0137 0.1353 0.9907
294.1550 99.3625 145.0006 10.0925 -0.0015 -0.0137 0.1365 0.9905
294.2050 99.2546 145.0006 10.0925 -0.0015 -0.0137 0.1376 0.9904
294.2550 99.1461 145.0006 10.0925 -0.0015 -0.0137 0.1388 0.9902
294.3050 99.0371 145.0006 10.0925 -0.0015 -0.0137 0.1399 0.9901
294.3550 98.9275 145.0006 10.0925 -0.0015 -0.0137 0.1411 0.9899
294.4050 98.8173 145.0006 10.0925 -0.0015 -0.0136 0.1422 0.9897
294.4550 98.7066 145.0006 10.0925 -0.0015 -0.0136 0.1434 0.9896
294.5050 98.5953 145.0006 10.0925 -0.0015 -0.0136 0.1445 0.9894
294.5550 98.4834 145.0007 10.0925 -0.0016 -0.0136 0.1457 0.9892
294.6050 98.3710 145.0007 10.0925 -0.0016 -0.0136 0.1469 0.9891
294.6550 98.2580 145.0007 10.0924 -0.0016 -0.0136 0.1481 0.9889
294.7050 98.1444 145.0007 10.0924 -0.0016 -0.0136 0.1492 0.9887
294.7550 98.0303 145.0007 10.0924 -0.0016 -0.0135 0.1504 0.9885
294.8050 97.9156 145.0007 10.0924 -0.0016 -0.0135 0.1516 0.9883
294.8550 97.8004 145.0007 10.0924 -0.0016 -0.0135 0.1528 0.9882
294.9050 97.6846 145.0007 10.0924 -0.0016 -0.0135 0.1540 0.9880
294.9550 97.5682 145.0007 10.0924 -0.0016 -0.0135 0.1552 0.9878
295.0050 97.4514 145.0007 10.0924 -0.0016 -0.0134 0.1564 0.9876
295.0550 97.3339 145.0007 10.0924 -0.0016 -0.0134 0.1576 0.9874
295.1050 97.2159 145.0008 10.0924 -0.0016 -0.0134 0.1588 0.9872
295.1550 97.0974 145.0008 10.0924 -0.0016 -0.0134 0.1600 0.9870
295.2050 96.9783 145.0008 10.0924 -0.0017 -0.0133 0.1612 0.9868
295.2550 96.8587 145.0008 10.0924 -0.0017 -0.0133 0.1625 0.9866
295.3050 96.7385 145.0008 10.0924 -0.0017 -0.0133 0.1637 0.9864
295.3550 96.6178 145.0008 10.0924 -0.0017 -0.0133 0.1649 0.9862
295.4050 96.4966 145.0008 10.0924 -0.0017 -0.0132 0.1662 0.9860
295.4550 96.3749 145.0008 10.0924 -0.0017 -0.0132 0.1674 0.9858
295.5050 96.2526 145.0008 10.0924 -0.0017 -0.0132 0.1686 0.9856
295.5550 96.1297 145.0008 10.0924 -0.0017 -0.0132 0.1699 0.9854
295.6050 96.0064 145.0008 10.0924 -0.0017 -0.0131 0.1711 0.9852
295.6550 95.8825 145.0009 10.0924 -0.0017 -0.0131 0.1724 0.9849
295.7050 95.7581 145.0009 10.0924 -0.0017 -0.0131 0.1736 0.9847
295.7550 95.6332 145.0009 10.0924 -0.0017 -0.0130 0.1749 0.9845
295.8050 95.5078 145.0009 10.0924 -0.0017 -0.0130 0.1761 0.9843
295.8550 95.3819 145.0009 10.0924 -0.0017 -0.0130 0.1774 0.9841
295.9050 95.2554 145.0009 10.0924 -0.0017 -0.0129 0.1787 0.9838
295.9550 95.1284 145.0009 10.0924 -0.0018 -0.0129 0.1799 0.9836
296.0050 95.0010 145.0009 10.0924 -0.0018 -0.0129 0.1812 0.9834
296.0550 94.8730 145.0009 10.0924 -0.0018 -0.0128 0.1825 0.9831
296.1050 94.7445 145.0009 10.0924 -0.0018 -0.0128 0.1838 0.9829
296.1550 94.6155 145.0009 10.0924 -0.0018 -0.0128 0.1851 0.9826
296.2050 94.4861 145.0009 10.0924 -0.0018 -0.0127 0.1864 0.9824
296.2550 94.3561 145.0009 10.0924 -0.0018 -0.0127 0.1877 0.9822
296.3050 94.2256 145.0010 10.0924 -0.0018 -0.0127 0.1889 0.9819
296.3550 94.0947 145.0010 10.0924 -0.0018 -0.0126 0.1902 0.9817
296.4050 93.9632 145.0010 10.0924 -0.0018 -0.0126 0.1915 0.9814
296.4550 93.8313 145.0010 10.0924 -0.0018 -0.0125 0.1928 0.9811
296.5050 93.6989 145.0010 10.0924 -0.0018 -0.0125 0.1942 0.9809
296.5550 93.5660 145.0010 10.0924 -0.0018 -0.0124 0.1955 0.9806
296.6050 93.4327 145.0010 10.0924 -0.0018 -0.0124 0.1968 0.9804
296.6550 93.2988 145.0010 10.0924 -0.0018 -0.0124 0.1981 0.9801
296.7050 93.1645 145.0010 10.0924 -0.0018 -0.0123 0.1994 0.9798
296.7550 93.0298 145.0010 10.0924 -0.0018 -0.0123 0.2007 0.9796
296.8050 92.8945 145.0010 10.0924 -0.0018 -0.0122 0.2021 0.9793
296.8550 92.7588 145.0010 10.0924 -0.0018 -0.0122 0.2034 0.9790
296.9050 92.6227 145.0010 10.0924 -0.0018 -0.0121 0.2047 0.9787
296.9550 92.4861 145.0010 10.0924 -0.0019 -0.0121 0.2061 0.9785
297.0050 92.3490 145.0011 10.0924 -0.0019 -0.0120 0.2074 0.9782
297.0550 92.2115 145.0011 10.0924 -0.0019 -0.0120 0.2087 0.9779
297.1050 92.0736 145.0011 10.0924 -0.0019 -0.0119 0.2101 0.9776
297.1550 91.9352 145.0011 10.0924 -0.0019 -0.0119 0.2114 0.9773
297.2050 91.7963 145.0011 10.0924 -0.0019 -0.0118 0.2128 0.9770
297.2550 91.6570 145.0011 10.0924 -0.0019 -0.0118 0.2141 0.9767
297.3050 91.5173 145.0011 10.0924 -0.0019 -0.0117 0.2155 0.9764
297.3550 91.3772 145.0011 10.0924 -0.0019 -0.0117 0.2168 0.9761
297.4050 91.2366 145.0011 10.0924 -0.0019 -0.0116 0.2182 0.9758
297.4550 91.0956 145.0011 10.0924 -0.0019 -0.0116 0.2196 0.9755
297.5050 90.9542 145.0011 10.0923 -0.0019 -0.0115 0.2209 0.9752
297.5550 90.8124 145.0011 10.0923 -0.0019 -0.0115 0.2223 0.9749
297.6050 90.6701 145.0011 10.0923 -0.0019 -0.0114 0.2237 0.9746
297.6550 90.5275 145.0011 10.0923 -0.0019 -0.0114 0.2250 0.9743
297.7050 90.3844 145.0011 10.0923 -0.0019 -0.0113 0.2264 0.9740
297.7550 90.2409 145.0011 10.0923 -0.0019 -0.0112 0.2278 0.9736
297.8050 90.0971 145.0011 10.0923 -0.0019 -0.0112 0.2292 0.9733
297.8550 89.9528 145.0011 10.0923 -0.0019 -0.0111 0.2306 0.9730
297.9050 89.8081 145.0011 10.0923 -0.0019 -0.0111 0.2319 0.9727
297.9550 89.6631 145.0011 10.0923 -0.0019 -0.0110 0.2333 0.9723
298.0050 89.5176 145.0011 10.0923 -0.0019 -0.0109 0.2347 0.9720
298.0550 89.3718 145.0011 10.0923 -0.0019 -0.0109 0.2361 0.9717
298.1050 89.2256 145.0011 10.0923 -0.0019 -0.0108 0.2375 0.9713
298.1550 89.0790 145.0011 10.0923 -0.0019 -0.0108 0.2389 0.9710
298.2050 88.9320 145.0011 10.0923 -0.0019 -0.0107 0.2403 0.9706
298.2550 88.7847 145.0011 10.0923 -0.0019 -0.0106 0.2417 0.9703
298.3050 88.6370 145.0011 10.0923 -0.0019 -0.0106 0.2431 0.9699
298.3550 88.4889 145.0011 10.0923 -0.0019 -0.0105 0.2445 0.9696
298.4050 88.3405 145.0011 10.0923 -0.0019 -0.0104 0.2459 0.9692
298.4550 88.1918 145.0011 10.0923 -0.0019 -0.0104 0.2473 0.9689
298.5050 88.0426 145.0011 10.0923 -0.0019 -0.0103 0.2487 0.9685
298.5550 87.8932 145.0011 10.0923 -0.0019 -0.0102 0.2501 0.9682
298.6050 87.7433 145.0011 10.0923 -0.0019 -0.0102 0.2515 0.9678
298.6550 87.5932 145.0011 10.0923 -0.0019 -0.0101 0.2530 0.9674
298.7050 87.4427 145.0011 10.0923 -0.0019 -0.0100 0.2544 0.9671
298.7550 87.2919 145.0011 10.0923 -0.0019 -0.0100 0.2558 0.9667
298.8050 87.1407 145.0011 10.0923 -0.0019 -0.0099 0.2572 0.9663
298.8550 86.9892 145.0011 10.0923 -0.0019 -0.0098 0.2586 0.9659
298.9050 86.8374 145.0011 10.0923 -0.0019 -0.0097 0.2601 0.9655
298.9550 86.6853 145.0011 10.0923 -0.0019 -0.0097 0.2615 0.9652
299.0050 86.5329 145.0011 10.0923 -0.0019 -0.0096 0.2629 0.9648
299.0550 86.3801 145.0011 10.0923 -0.0019 -0.0095 0.2644 0.9644
299.1050 86.2271 145.0011 10.0923 -0.0019 -0.0095 0.2658 0.9640
299.1550 86.0737 145.0011 10.0923 -0.0019 -0.0094 0.2672 0.9636
299.2050 85.9200 145.0011 10.0923 -0.0019 -0.0093 0.2687 0.9632
299.2550 85.7661 145.0011 10.0923 -0.0019 -0.0092 0.2701 0.9628
299.3050 85.6119 145.0011 10.0923 -0.0019 -0.0092 0.2715 0.9624
299.3550 85.4573 145.0011 10.0923 -0.0019 -0.0091 0.2730 0.9620
299.4050 85.3025 145.0011 10.0923 -0.0019 -0.0090 0.2744 0.9616
299.4550 85.1474 145.0011 10.0923 -0.0019 -0.0089 0.2758 0.9612
299.5050 84.9921 145.0011 10.0923 -0.0019 -0.0088 0.2773 0.9607
299.5550 84.8365 145.0011 10.0923 -0.0019 -0.0088 0.2787 0.9603
299.6050 84.6806 145.0011 10.0923 -0.0019 -0.0087 0.2802 0.9599
299.6550 84.5244 145.0011 10.0923 -0.0019 -0.0086 0.2816 0.9595
299.7050 84.3680 145.0011 10.0923 -0.0019 -0.0085 0.2831 0.9591
299.7550 84.2113 145.0010 10.0923 -0.0018 -0.0085 0.2845 0.9586
299.8050 84.0544 145.0010 10.0923 -0.0018 -0.0084 0.2860 0.9582
299.8550 83.8972 145.0010 10.0923 -0.0018 -0.0083 0.2874 0.9578
299.9050 83.7398 145.0010 10.0922 -0.0018 -0.0082 0.2889 0.9573
299.9550 83.5822 145.0010 10.0922 -0.0018 -0.0081 0.2903 0.9569
300.0050 83.4243 145.0010 10.0922 -0.0018 -0.0081 0.2918 0.9564
300.0550 83.2662 145.0010 10.0922 -0.0018 -0.0080 0.2932 0.9560
300.1050 83.1078 145.0010 10.0922 -0.0018 -0.0079 0.2947 0.9556
300.1550 82.9493 145.0010 10.0922 -0.0018 -0.0078 0.2962 0.9551
300.2050 82.7905 145.0010 10.0922 -0.0018 -0.0077 0.2976 0.9547
300.2550 82.6315 145.0010 10.0922 -0.0018 -0.0076 0.2991 0.9542
300.3050 82.4723 145.0010 10.0922 -0.0018 -0.0076 0.3005 0.9537
300.3550 82.3129 145.0009 10.0922 -0.0018 -0.0075 0.3020 0.9533
300.4050 82.1533 145.0009 10.0922 -0.0018 -0.0074 0.3035 0.9528
300.4550 81.9936 145.0009 10.0922 -0.0018 -0.0073 0.3049 0.9523
300.5050 81.8336 145.0009 10.0922 -0.0018 -0.0072 0.3064 0.9519
300.5550 81.6734 145.0009 10.0922 -0.0018 -0.0071 0.3079 0.9514
300.6050 81.5131 145.0009 10.0922 -0.0017 -0.0070 0.3093 0.9509
300.6550 81.3525 145.0009 10.0922 -0.0017 -0.0070 0.3108 0.9505
300.7050 81.1918 145.0009 10.0922 -0.0017 -0.0069 0.3123 0.9500
300.7550 81.0309 145.0009 10.0922 -0.0017 -0.0068 0.3137 0.9495
300.8050 80.8699 145.0008 10.0922 -0.0017 -0.0067 0.3152 0.9490
300.8550 80.7087 145.0008 10.0922 -0.0017 -0.0066 0.3167 0.9485
300.9050 80.5474 145.0008 10.0922 -0.0017 -0.0065 0.3181 0.9480
300.9550 80.3858 145.0008 10.0922 -0.0017 -0.0064 0.3196 0.9475
301.0050 80.2242 145.0008 10.0922 -0.0017 -0.0064 0.3211 0.9470
301.0550 80.0624 145.0008 10.0922 -0.0017 -0.0063 0.3225 0.9465
301.1050 79.9005 145.0008 10.0922 -0.0017 -0.0062 0.3240 0.9460
301.1550 79.7384 145.0008 10.0922 -0.0016 -0.0061 0.3255 0.9455
301.2050 79.5762 145.0007 10.0922 -0.0016 -0.0060 0.3269 0.9450
301.2550 79.4139 145.0007 10.0922 -0.0016 -0.0059 0.3284 0.9445
301.3050 79.2514 145.0007 10.0922 -0.0016 -0.0058 0.3299 0.9440
301.3550 79.0888 145.0007 10.0922 -0.0016 -0.0057 0.3314 0.9435
301.4050 78.9262 145.0007 10.0922 -0.0016 -0.0056 0.3328 0.9430
301.4550 78.7634 145.0007 10.0922 -0.0016 -0.0055 0.3343 0.9424
301.5050 78.6005 145.0007 10.0922 -0.0016 -0.0055 0.3358 0.9419
301.5550 78.4375 145.0006 10.0922 -0.0016 -0.0054 0.3372 0.9414
301.6050 78.2744 145.0006 10.0922 -0.0015 -0.0053 0.3387 0.9409
301.6550 78.1113 145.0006 10.0922 -0.0015 -0.0052 0.3402 0.9403
301.7050 77.9480 145.0006 10.0922 -0.0015 -0.0051 0.3417 0.9398
301.7550 77.7847 145.0006 10.0922 -0.0015 -0.0050 0.3431 0.9393
301.8050 77.6212 145.0006 10.0922 -0.0015 -0.0049 0.3446 0.9387
301.8550 77.4578 145.0005 10.0922 -0.0015 -0.0048 0.3461 0.9382
301.9050 77.2942 145.0005 10.0922 -0.0015 -0.0047 0.3476 0.9376
301.9550 77.1306 145.0005 10.0922 -0.0014 -0.0046 0.3490 0.9371
302.0050 76.9669 145.0005 10.0921 -0.0014 -0.0045 0.3505 0.9366
302.0550 76.8032 145.0005 10.0921 -0.0014 -0.0045 0.3520 0.9360
302.1050 76.6394 145.0005 10.0921 -0.0014 -0.0044 0.3534 0.9354
302.1550 76.4756 145.0004 10.0921 -0.0014 -0.0043 0.3549 0.9349
302.2050 76.3117 145.0004 10.0921 -0.0014 -0.0042 0.3564 0.9343
302.2550 76.1478 145.0004 10.0921 -0.0014 -0.0041 0.3578 0.9338
302.3050 75.9839 145.0004 10.0921 -0.0013 -0.0040 0.3593 0.9332
302.3550 75.8199 145.0004 10.0921 -0.0013 -0.0039 0.3608 0.9326
302.4050 75.6559 145.0004 10.0921 -0.0013 -0.0038 0.3622 0.9321
302.4550 75.4919 145.0003 10.0921 -0.0013 -0.0037 0.3637 0.9315
302.5050 75.3279 145.0003 10.0921 -0.0013 -0.0036 0.3652 0.9309
302.5550 75.1639 145.0003 10.0921 -0.0013 -0.0035 0.3666 0.9304
302.6050 74.9999 145.0003 10.0921 -0.0012 -0.0034 0.3681 0.9298
302.6550 74.8358 145.0003 10.0921 -0.0012 -0.0033 0.3696 0.9292
302.7050 74.6718 145.0003 10.0921 -0.0012 -0.0032 0.3710 0.9286
302.7550 74.5078 145.0002 10.0921 -0.0012 -0.0032 0.3725 0.9280
302.8050 74.3438 145.0002 10.0921 -0.0012 -0.0031 0.3740 0.9274
302.8550 74.1798 145.0002 10.0921 -0.0011 -0.0030 0.3754 0.9268
302.9050 74.0158 145.0002 10.0921 -0.0011 -0.0029 0.3769 0.9263
302.9550 73.8519 145.0002 10.0921 -0.0011 -0.0028 0.3784 0.9257
303.0050 73.6880 145.0001 10.0921 -0.0011 -0.0027 0.3798 0.9251
303.0550 73.5241 145.0001 10.0921 -0.0011 -0.0026 0.3813 0.9245
303.1050 73.3603 145.0001 10.0921 -0.0010 -0.0025 0.3827 0.9239
303.1550 73.1965 145.0001 10.0921 -0.0010 -0.0024 0.3842 0.9233
303.2050 73.0328 145.0001 10.0921 -0.0010 -0.0023 0.3856 0.9226
303.2550 72.8691 145.0001 10.0921 -0.0010 -0.0022 0.3871 0.9220
303.3050 72.7055 145.0000 10.0921 -0.0009 -0.0021 0.3885 0.9214
303.3550 72.5420 145.0000 10.0921 -0.0009 -0.0020 0.3900 0.9208
303.4050 72.3785 145.0000 10.0921 -0.0009 -0.0020 0.3915 0.9202
303.4550 72.2151 145.0000 10.0921 -0.0009 -0.0019 0.3929 0.9196
303.5050 72.0517 145.0000 10.0921 -0.0009 -0.0018 0.3944 0.9190
303.5550 71.8885 144.9999 10.0921 -0.0008 -0.0017 0.3958 0.9183
303.6050 71.7253 144.9999 10.0921 -0.0008 -0.0016 0.3972 0.9177
303.6550 71.5622 144.9999 10.0921 -0.0008 -0.0015 0.3987 0.9171
303.7050 71.3992 144.9999 10.0921 -0.0008 -0.0014 0.4001 0.9165
303.7550 71.2363 144.9999 10.0921 -0.0007 -0.0013 0.4016 0.9158
303.8050 71.0736 144.9999 10.0921 -0.0007 -0.0012 0.4030 0.9152
303.8550 70.9109 144.9998 10.0921 -0.0007 -0.0011 0.4045 0.9146
303.9050 70.7483 144.9998 10.0921 -0.0007 -0.0010 0.4059 0.9139
303.9550 70.5859 144.9998 10.0921 -0.0006 -0.0009 0.4073 0.9133
304.0050 70.4235 144.9998 10.0921 -0.0006 -0.0008 0.4088 0.9126
304.0550 70.2613 144.9998 10.0920 -0.0006 -0.0008 0.4102 0.9120
304.1050 70.0993 144.9998 10.0920 -0.0005 -0.0007 0.4116 0.9113
304.1550 69.9373 144.9997 10.0920 -0.0005 -0.0006 0.4131 0.9107
304.2050 69.7755 144.9997 10.0920 -0.0005 -0.0005 0.4145 0.9100
304.2550 69.6139 144.9997 10.0920 -0.0005 -0.0004 0.4159 0.9094
304.3050 69.4524 144.9997 10.0920 -0.0004 -0.0003 0.4174 0.9087
304.3550 69.2910 144.9997 10.0920 -0.0004 -0.0002 0.4188 0.9081
304.4050 69.1298 144.9996 10.0920 -0.0004 -0.0001 0.4202 0.9074
304.4550 68.9688 144.9996 10.0920 -0.0003 -0.0000 0.4216 0.9068
304.5050 68.8079 144.9996 10.0920 -0.0003 0.0001 0.4230 0.9061
304.5550 68.6472 144.9996 10.0920 -0.0003 0.0001 0.4245 0.9054
304.6050 68.4867 144.9996 10.0920 -0.0003 0.0002 0.4259 0.9048
304.6550 68.3263 144.9996 10.0920 -0.0002 0.0003 0.4273 0.9041
304.7050 68.1662 144.9995 10.0920 -0.0002 0.0004 0.4287 0.9034
304.7550 68.0062 144.9995 10.0920 -0.0002 0.0005 0.4301 0.9028
304.8050 67.8464 144.9995 10.0920 -0.0001 0.0006 0.4315 0.9021
304.8550 67.6868 144.9995 10.0920 -0.0001 0.0007 0.4329 0.9014
304.9050 67.5274 144.9995 10.0920 -0.0001 0.0008 0.4343 0.9008
304.9550 67.3682 144.9995 10.0920 -0.0000 0.0008 0.4357 0.9001
305.0050 67.2092 144.9995 10.0920 0.0000 0.0009 0.4371 0.8994
305.0550 67.0505 144.9994 10.0920 0.0000 0.0010 0.4385 0.8987
305.1050 66.8919 144.9994 10.0920 0.0001 0.0011 0.4399 0.8980
305.1550 66.7336 144.9994 10.0920 0.0001 0.0012 0.4413 0.8973
305.2050 66.5755 144.9994 10.0920 0.0001 0.0013 0.4427 0.8967
305.2550 66.4176 144.9994 10.0920 0.0002 0.0014 0.4441 0.8960
305.3050 66.2599 144.9994 10.0920 0.0002 0.0014 0.4455 0.8953
305.3550 66.1025 144.9994 10.0920 0.0003 0.0015 0.4469 0.8946
305.4050 65.9454 144.9993 10.0920 0.0003 0.0016 0.4483 0.8939
305.4550 65.7884 144.9993 10.0920 0.0003 0.0017 0.4497 0.8932
305.5050 65.6318 144.9993 10.0920 0.0004 0.0018 0.4510 0.8925
305.5550 65.4753 144.9993 10.0920 0.0004 0.0019 0.4524 0.8918
305.6050 65.3192 144.9993 10.0920 0.0004 0.0019 0.4538 0.8911
305.6550 65.1633 144.9993 10.0920 0.0005 0.0020 0.4552 0.8904
305.7050 65.0077 144.9993 10.0920 0.0005 0.0021 0.4565 0.8897
305.7550 64.8523 144.9993 10.0920 0.0006 0.0022 0.4579 0.8890
305.8050 64.6972 144.9992 10.0920 0.0006 0.0023 0.4593 0.8883
305.8550 64.5424 144.9992 10.0920 0.0006 0.0024 0.4606 0.8876
305.9050 64.3879 144.9992 10.0920 0.0007 0.0024 0.4620 0.8869
305.9550 64.2336 144.9992 10.0920 0.0007 0.0025 0.4633 0.8862
306.0050 64.0797 144.9992 10.0920 0.0007 0.0026 0.4647 0.8855
306.0550 63.9260 144.9992 10.0920 0.0008 0.0027 0.4660 0.8848
306.1050 63.7727 144.9992 10.0919 0.0008 0.0028 0.4674 0.8840
306.1550 63.6196 144.9992 10.0919 0.0009 0.0028 0.4687 0.8833
306.2050 63.4669 144.9992 10.0919 0.0009 0.0029 0.4701 0.8826
306.2550 63.3144 144.9991 10.0919 0.0010 0.0030 0.4714 0.8819
306.3050 63.1623 144.9991 10.0919 0.0010 0.0031 0.4728 0.8812
306.3550 63.0105 144.9991 10.0919 0.0010 0.0031 0.4741 0.8805
306.4050 62.8590 144.9991 10.0919 0.0011 0.0032 0.4754 0.8797
306.4550 62.7079 144.9991 10.0919 0.0011 0.0033 0.4768 0.8790
306.5050 62.5570 144.9991 10.0919 0.0012 0.0034 0.4781 0.8783
306.5550 62.4065 144.9991 10.0919 0.0012 0.0035 0.4794 0.8776
306.6050 62.2564 144.9991 10.0919 0.0012 0.0035 0.4807 0.8769
306.6550 62.1066 144.9991 10.0919 0.0013 0.0036 0.4821 0.8761
306.7050 61.9571 144.9991 10.0919 0.0013 0.0037 0.4834 0.8754
306.7550 61.8079 144.9991 10.0919 0.0014 0.0037 0.4847 0.8747
306.8050 61.6592 144.9991 10.0919 0.0014 0.0038 0.4860 0.8739
306.8550 61.5108 144.9991 10.0919 0.0015 0.0039 0.4873 0.8732
306.9050 61.3627 144.9990 10.0919 0.0015 0.0040 0.4886 0.8725
306.9550 61.2150 144.9990 10.0919 0.0016 0.0040 0.4899 0.8718
307.0050 61.0677 144.9990 10.0919 0.0016 0.0041 0.4912 0.8710
307.0550 60.9207 144.9990 10.0919 0.0016 0.0042 0.4925 0.8703
307.1050 60.7741 144.9990 10.0919 0.0017 0.0043 0.4938 0.8696
307.1550 60.6279 144.9990 10.0919 0.0017 0.0043 0.4951 0.8688
307.2050 60.4821 144.9990 10.0919 0.0018 0.0044 0.4964 0.8681
307.2550 60.3366 144.9990 10.0919 0.0018 0.0045 0.4977 0.8674
307.3050 60.1915 144.9990 10.0919 0.0019 0.0045 0.4989 0.8666
307.3550 60.0469 144.9990 10.0919 0.0019 0.0046 0.5002 0.8659
307.4050 59.9026 144.9990 10.0919 0.0020 0.0047 0.5015 0.8651
307.4550 59.7587 144.9990 10.0919 0.0020 0.0047 0.5028 0.8644
307.5050 59.6152 144.9990 10.0919 0.0021 0.0048 0.5040 0.8637
307.5550 59.4722 144.9990 10.0919 0.0021 0.0049 0.5053 0.8629
307.6050 59.3295 144.9990 10.0919 0.0022 0.0049 0.5066 0.8622
307.6550 59.1872 144.9990 10.0919 0.0022 0.0050 0.5078 0.8614
307.7050 59.0454 144.9990 10.0919 0.0022 0.0051 0.5091 0.8607
307.7550 58.9040 144.9990 10.0919 0.0023 0.0051 0.5103 0.8600
307.8050 58.7630 144.9990 10.0919 0.0023 0.0052 0.5116 0.8592
307.8550 58.6224 144.9990 10.0919 0.0024 0.0053 0.5128 0.8585
307.9050 58.4823 144.9990 10.0919 0.0024 0.0053 0.5141 0.8577
307.9550 58.3425 144.9990 10.0919 0.0025 0.0054 0.5153 0.8570
308.0050 58.2033 144.9990 10.0919 0.0025 0.0054 0.5165 0.8562
308.0550 58.0644 144.9990 10.0919 0.0026 0.0055 0.5178 0.8555
308.1050 57.9260 144.9990 10.0919 0.0026 0.0056 0.5190 0.8548
308.1550 57.7880 144.9990 10.0919 0.0027 0.0056 0.5202 0.8540
308.2050 57.6505 144.9990 10.0919 0.0027 0.0057 0.5214 0.8533
308.2550 57.5134 144.9990 10.0919 0.0028 0.0057 0.5227 0.8525
308.3050 57.3768 144.9990 10.0918 0.0028 0.0058 0.5239 0.8518
308.3550 57.2407 144.9990 10.0918 0.0029 0.0059 0.5251 0.8510
308.4050 57.1050 144.9990 10.0918 0.0029 0.0059 0.5263 0.8503
308.4550 56.9697 144.9990 10.0918 0.0030 0.0060 0.5275 0.8495
308.5050 56.8349 144.9990 10.0918 0.0030 0.0060 0.5287 0.8488
308.5550 56.7006 144.9990 10.0918 0.0031 0.0061 0.5299 0.8480
308.6050 56.5668 144.9990 10.0918 0.0031 0.0062 0.5311 0.8473
308.6550 56.4334 144.9990 10.0918 0.0032 0.0062 0.5323 0.8465
308.7050 56.3005 144.9990 10.0918 0.0032 0.0063 0.5335 0.8458
308.7550 56.1681 144.9990 10.0918 0.0033 0.0063 0.5346 0.8450
308.8050 56.0362 144.9990 10.0918 0.0033 0.0064 0.5358 0.8443
308.8550 55.9047 144.9990 10.0918 0.0034 0.0064 0.5370 0.8435
308.9050 55.7738 144.9990 10.0918 0.0034 0.0065 0.5382 0.8428
308.9550 55.6433 144.9990 10.0918 0.0035 0.0065 0.5393 0.8421
309.0050 55.5133 144.9990 10.0918 0.0035 0.0066 0.5405 0.8413
309.0550 55.3838 144.9990 10.0918 0.0036 0.0066 0.5417 0.8406
309.1050 55.2549 144.9990 10.0918 0.0036 0.0067 0.5428 0.8398
309.1550 55.1264 144.9990 10.0918 0.0037 0.0067 0.5440 0.8391
309.2050 54.9984 144.9990 10.0918 0.0037 0.0068 0.5451 0.8383
309.2550 54.8709 144.9990 10.0918 0.0037 0.0068 0.5463 0.8376
309.3050 54.7439 144.9990 10.0918 0.0038 0.0069 0.5474 0.8368
309.3550 54.6175 144.9990 10.0918 0.0038 0.0069 0.5485 0.8361
309.4050 54.4915 144.9991 10.0918 0.0039 0.0070 0.5497 0.8353
309.4550 54.3661 144.9991 10.0918 0.0039 0.0070 0.5508 0.8346
309.5050 54.2411 144.9991 10.0918 0.0040 0.0071 0.5519 0.8338
309.5550 54.1167 144.9991 10.0918 0.0040 0.0071 0.5531 0.8331
309.6050 53.9929 144.9991 10.0918 0.0041 0.0071 0.5542 0.8324
309.6550 53.8695 144.9991 10.0918 0.0041 0.0072 0.5553 0.8316
309.7050 53.7467 144.9991 10.0918 0.0042 0.0072 0.5564 0.8309
309.7550 53.6244 144.9991 10.0918 0.0042 0.0073 0.5575 0.8301
309.8050 53.5026 144.9991 10.0918 0.0043 0.0073 0.5586 0.8294
309.8550 53.3813 144.9991 10.0918 0.0043 0.0074 0.5597 0.8286
309.9050 53.2606 144.9991 10.0918 0.0044 0.0074 0.5608 0.8279
309.9550 53.1405 144.9991 10.0918 0.0044 0.0074 0.5619 0.8272
310.0050 53.0208 144.9991 10.0918 0.0045 0.0075 0.5630 0.8264
310.0550 52.9017 144.9991 10.0918 0.0045 0.0075 0.5641 0.8257
310.1050 52.7832 144.9991 10.0918 0.0046 0.0076 0.5651 0.8249
310.1550 52.6652 144.9991 10.0918 0.0046 0.0076 0.5662 0.8242
310.2050 52.5477 144.9991 10.0918 0.0046 0.0076 0.5673 0.8235
310.2550 52.4308 144.9992 10.0918 0.0047 0.0077 0.5684 0.8227
310.3050 52.3145 144.9992 10.0918 0.0047 0.0077 0.5694 0.8220
310.3550 52.1987 144.9992 10.0918 0.0048 0.0077 0.5705 0.8213
310.4050 52.0834 144.9992 10.0918 0.0048 0.0078 0.5715 0.8205
310.4550 51.9687 144.9992 10.0918 0.0049 0.0078 0.5726 0.8198
310.5050 51.8546 144.9992 10.0918 0.0049 0.0079 0.5736 0.8191
310.5550 51.7410 144.9992 10.0918 0.0050 0.0079 0.5747 0.8183
310.6050 51.6280 144.9992 10.0918 0.0050 0.0079 0.5757 0.8176
310.6550 51.5156 144.9992 10.0918 0.0050 0.0080 0.5767 0.8169
310.7050 51.4037 144.9992 10.0918 0.0051 0.0080 0.5778 0.8161
310.7550 51.2924 144.9992 10.0918 0.0051 0.0080 0.5788 0.8154
310.8050 51.1816 144.9992 10.0917 0.0052 0.0080 0.5798 0.8147
310.8550 51.0714 144.9992 10.0917 0.0052 0.0081 0.5808 0.8140
310.9050 50.9618 144.9993 10.0917 0.0053 0.0081 0.5819 0.8132
310.9550 50.8528 144.9993 10.0917 0.0053 0.0081 0.5829 0.8125
311.0050 50.7443 144.9993 10.0917 0.0053 0.0082 0.5839 0.8118
311.0550 50.6364 144.9993 10.0917 0.0054 0.0082 0.5849 0.8111
311.1050 50.5291 144.9993 10.0917 0.0054 0.0082 0.5859 0.8103
311.1550 50.4224 144.9993 10.0917 0.0055 0.0082 0.5869 0.8096
311.2050 50.3162 144.9993 10.0917 0.0055 0.0083 0.5878 0.8089
311.2550 50.2106 144.9993 10.0917 0.0055 0.0083 0.5888 0.8082
311.3050 50.1056 144.9993 10.0917 0.0056 0.0083 0.5898 0.8075
311.3550 50.0012 144.9993 10.0917 0.0056 0.0083 0.5908 0.8068
311.4050 49.8974 144.9993 10.0917 0.0057 0.0084 0.5918 0.8061
311.4550 49.7941 144.9993 10.0917 0.0057 0.0084 0.5927 0.8053
311.5050 49.6915 144.9994 10.0917 0.0057 0.0084 0.5937 0.8046
311.5550 49.5894 144.9994 10.0917 0.0058 0.0084 0.5946 0.8039
311.6050 49.4879 144.9994 10.0917 0.0058 0.0085 0.5956 0.8032
311.6550 49.3870 144.9994 10.0917 0.0059 0.0085 0.5966 0.8025
311.7050 49.2867 144.9994 10.0917 0.0059 0.0085 0.5975 0.8018
311.7550 49.1870 144.9994 10.0917 0.0059 0.0085 0.5984 0.8011
311.8050 49.0879 144.9994 10.0917 0.0060 0.0085 0.5994 0.8004
311.8550 48.9894 144.9994 10.0917 0.0060 0.0085 0.6003 0.7997
311.9050 48.8914 144.9994 10.0917 0.0060 0.0086 0.6012 0.7990
311.9550 48.7941 144.9994 10.0917 0.0061 0.0086 0.6022 0.7983
312.0050 48.6973 144.9994 10.0917 0.0061 0.0086 0.6031 0.7976
312.0550 48.6012 144.9994 10.0917 0.0061 0.0086 0.6040 0.7969
312.1050 48.5056 144.9995 10.0917 0.0062 0.0086 0.6049 0.7962
312.1550 48.4107 144.9995 10.0917 0.0062 0.0086 0.6058 0.7955
312.2050 48.3163 144.9995 10.0917 0.0062 0.0087 0.6067 0.7948
312.2550 48.2226 144.9995 10.0917 0.0063 0.0087 0.6076 0.7942
312.3050 48.1294 144.9995 10.0917 0.0063 0.0087 0.6085 0.7935
312.3550 48.0369 144.9995 10.0917 0.0063 0.0087 0.6094 0.7928
312.4050 47.9449 144.9995 10.0917 0.0063 0.0087 0.6103 0.7921
312.4550 47.8536 144.9995 10.0917 0.0064 0.0087 0.6112 0.7914
312.5050 47.7628 144.9995 10.0917 0.0064 0.0087 0.6120 0.7907
312.5550 47.6726 144.9995 10.0917 0.0064 0.0087 0.6129 0.7901
312.6050 47.5831 144.9995 10.0917 0.0065 0.0087 0.6138 0.7894
312.6550 47.4941 144.9995 10.0917 0.0065 0.0087 0.6147 0.7887
312.7050 47.4058 144.9995 10.0917 0.0065 0.0088 0.6155 0.7881
312.7550 47.3181 144.9996 10.0917 0.0065 0.0088 0.6164 0.7874
312.8050 47.2309 144.9996 10.0917 0.0066 0.0088 0.6172 0.7867
312.8550 47.1444 144.9996 10.0917 0.0066 0.0088 0.6181 0.7860
312.9050 47.0584 144.9996 10.0917 0.0066 0.0088 0.6189 0.7854
312.9550 46.9731 144.9996 10.0917 0.0066 0.0088 0.6197 0.7847
313.0050 46.8884 144.9996 10.0917 0.0067 0.0088 0.6206 0.7841
313.0550 46.8043 144.9996 10.0917 0.0067 0.0088 0.6214 0.7834
313.1050 46.7207 144.9996 10.0917 0.0067 0.0088 0.6222 0.7828
313.1550 46.6378 144.9996 10.0917 0.0067 0.0088 0.6231 0.7821
313.2050 46.5555 144.9996 10.0917 0.0068 0.0088 0.6239 0.7815
313.2550 46.4738 144.9996 10.0917 0.0068 0.0088 0.6247 0.7808
313.3050 46.3927 144.9996 10.0917 0.0068 0.0088 0.6255 0.7802
313.3550 46.3122 144.9996 10.0917 0.0068 0.0088 0.6263 0.7795
313.4050 46.2323 144.9997 10.0917 0.0068 0.0088 0.6271 0.7789
313.4550 46.1530 144.9997 10.0917 0.0069 0.0088 0.6279 0.7782
313.5050 46.0743 144.9997 10.0917 0.0069 0.0088 0.6287 0.7776
313.5550 45.9962 144.9997 10.0917 0.0069 0.0088 0.6295 0.7770
313.6050 45.9187 144.9997 10.0917 0.0069 0.0088 0.6302 0.7763
313.6550 45.8418 144.9997 10.0916 0.0069 0.0088 0.6310 0.7757
313.7050 45.7655 144.9997 10.0916 0.0069 0.0088 0.6318 0.7751
313.7550 45.6898 144.9997 10.0916 0.0070 0.0088 0.6326 0.7744
313.8050 45.6148 144.9997 10.0916 0.0070 0.0088 0.6333 0.7738
313.8550 45.5403 144.9997 10.0916 0.0070 0.0088 0.6341 0.7732
313.9050 45.4664 144.9997 10.0916 0.0070 0.0088 0.6348 0.7726
313.9550 45.3931 144.9997 10.0916 0.0070 0.0088 0.6356 0.7720
314.0050 45.3204 144.9997 10.0916 0.0070 0.0087 0.6363 0.7713
314.0550 45.2483 144.9997 10.0916 0.0070 0.0087 0.6371 0.7707
314.1050 45.1768 144.9997 10.0916 0.0070 0.0087 0.6378 0.7701
314.1550 45.1059 144.9997 10.0916 0.0071 0.0087 0.6385 0.7695
314.2050 45.0356 144.9998 10.0916 0.0071 0.0087 0.6393 0.7689
314.2550 44.9659 144.9998 10.0916 0.0071 0.0087 0.6400 0.7683
314.3050 44.8967 144.9998 10.0916 0.0071 0.0087 0.6407 0.7677
314.3550 44.8282 144.9998 10.0916 0.0071 0.0087 0.6414 0.7671
314.4050 44.7603 144.9998 10.0916 0.0071 0.0087 0.6421 0.7665
314.4550 44.6929 144.9998 10.0916 0.0071 0.0087 0.6428 0.7659
314.5050 44.6262 144.9998 10.0916 0.0071 0.0086 0.6435 0.7653
314.5550 44.5600 144.9998 10.0916 0.0071 0.0086 0.6442 0.7647
314.6050 44.4944 144.9998 10.0916 0.0071 0.0086 0.6449 0.7642
314.6550 44.4294 144.9998 10.0916 0.0071 0.0086 0.6456 0.7636
314.7050 44.3650 144.9998 10.0916 0.0071 0.0086 0.6463 0.7630
314.7550 44.3012 144.9998 10.0916 0.0071 0.0086 0.6470 0.7624
314.8050 44.2380 144.9998 10.0916 0.0071 0.0086 0.6477 0.7619
314.8550 44.1753 144.9998 10.0916 0.0071 0.0085 0.6483 0.7613
314.9050 44.1132 144.9998 10.0916 0.0071 0.0085 0.6490 0.7607
314.9550 44.0517 144.9998 10.0916 0.0071 0.0085 0.6497 0.7601
315.0050 43.9908 144.9998 10.0916 0.0071 0.0085 0.6503 0.7596
315.0550 43.9305 144.9998 10.0916 0.0071 0.0085 0.6510 0.7590
315.1050 43.8707 144.9998 10.0916 0.0071 0.0084 0.6516 0.7585
315.1550 43.8115 144.9998 10.0916 0.0071 0.0084 0.6523 0.7579
315.2050 43.7529 144.9998 10.0916 0.0071 0.0084 0.6529 0.7574
315.2550 43.6948 144.9999 10.0916 0.0071 0.0084 0.6535 0.7568
315.3050 43.6374 144.9999 10.0916 0.0071 0.0084 0.6542 0.7563
315.3550 43.5805 144.9999 10.0916 0.0071 0.0083 0.6548 0.7557
315.4050 43.5241 144.9999 10.0916 0.0071 0.0083 0.6554 0.7552
315.4550 43.4683 144.9999 10.0916 0.0071 0.0083 0.6560 0.7546
315.5050 43.4131 144.9999 10.0916 0.0071 0.0083 0.6567 0.7541
315.5550 43.3585 144.9999 10.0916 0.0071 0.0082 0.6573 0.7536
315.6050 43.3044 144.9999 10.0916 0.0071 0.0082 0.6579 0.7530
315.6550 43.2509 144.9999 10.0916 0.0071 0.0082 0.6585 0.7525
315.7050 43.1979 144.9999 10.0916 0.0071 0.0082 0.6591 0.7520
315.7550 43.1455 144.9999 10.0916 0.0071 0.0081 0.6597 0.7515
315.8050 43.0936 144.9999 10.0916 0.0071 0.0081 0.6603 0.7510
315.8550 43.0423 144.9999 10.0916 0.0070 0.0081 0.6608 0.7505
315.9050 42.9915 144.9999 10.0916 0.0070 0.0081 0.6614 0.7499
315.9550 42.9413 144.9999 10.0916 0.0070 0.0080 0.6620 0.7494
316.0050 42.8916 144.9999 10.0916 0.0070 0.0080 0.6626 0.7489
316.0550 42.8425 144.9999 10.0916 0.0070 0.0080 0.6631 0.7484
316.1050 42.7939 144.9999 10.0916 0.0070 0.0079 0.6637 0.7479
316.1550 42.7459 144.9999 10.0916 0.0070 0.0079 0.6643 0.7474
316.2050 42.6984 144.9999 10.0916 0.0070 0.0079 0.6648 0.7469
316.2550 42.6514 144.9999 10.0916 0.0069 0.0078 0.6654 0.7464
316.3050 42.6050 144.9999 10.0916 0.0069 0.0078 0.6659 0.7460
316.3550 42.5591 144.9999 10.0916 0.0069 0.0078 0.6665 0.7455
316.4050 42.5137 144.9999 10.0916 0.0069 0.0078 0.6670 0.7450
316.4550 42.4689 144.9999 10.0916 0.0069 0.0077 0.6675 0.7445
316.5050 42.4245 144.9999 10.0916 0.0069 0.0077 0.6681 0.7440
316.5550 42.3807 144.9999 10.0916 0.0068 0.0077 0.6686 0.7436
316.6050 42.3375 144.9999 10.0916 0.0068 0.0076 0.6691 0.7431
316.6550 42.2947 144.9999 10.0915 0.0068 0.0076 0.6696 0.7426
316.7050 42.2524 144.9999 10.0915 0.0068 0.0075 0.6701 0.7422
316.7550 42.2107 144.9999 10.0915 0.0068 0.0075 0.6706 0.7417
316.8050 42.1695 144.9999 10.0915 0.0067 0.0075 0.6711 0.7413
316.8550 42.1288 144.9999 10.0915 0.0067 0.0074 0.6716 0.7408
316.9050 42.0886 144.9999 10.0915 0.0067 0.0074 0.6721 0.7404
316.9550 42.0489 144.9999 10.0915 0.0067 0.0074 0.6726 0.7399
317.0050 42.0097 145.0000 10.0915 0.0066 0.0073 0.6731 0.7395
317.0550 41.9710 145.0000 10.0915 0.0066 0.0073 0.6736 0.7390
317.1050 41.9328 145.0000 10.0915 0.0066 0.0073 0.6741 0.7386
317.1550 41.8951 145.0000 10.0915 0.0066 0.0072 0.6746 0.7382
317.2050 41.8579 145.0000 10.0915 0.0065 0.0072 0.6750 0.7377
317.2550 41.8211 145.0000 10.0915 0.0065 0.0071 0.6755 0.7373
317.3050 41.7849 145.0000 10.0915 0.0065 0.0071 0.6760 0.7369
317.3550 41.7491 145.0000 10.0915 0.0065 0.0071 0.6764 0.7365
317.4050 41.7138 145.0000 10.0915 0.0064 0.0070 0.6769 0.7360
317.4550 41.6790 145.0000 10.0915 0.0064 0.0070 0.6773 0.7356
317.5050 41.6447 145.0000 10.0915 0.0064 0.0069 0.6778 0.7352
317.5550 41.6108 145.0000 10.0915 0.0063 0.0069 0.6782 0.7348
317.6050 41.5775 145.0000 10.0915 0.0063 0.0068 0.6787 0.7344
317.6550 41.5445 145.0000 10.0915 0.0063 0.0068 0.6791 0.7340
317.7050 41.5121 145.0000 10.0915 0.0062 0.0068 0.6795 0.7336
317.7550 41.4801 145.0000 10.0915 0.0062 0.0067 0.6799 0.7332
317.8050 41.4486 145.0000 10.0915 0.0062 0.0067 0.6804 0.7328
317.8550 41.4175 145.0000 10.0915 0.0061 0.0066 0.6808 0.7324
317.9050 41.3869 145.0000 10.0915 0.0061 0.0066 0.6812 0.7320
317.9550 41.3567 145.0000 10.0915 0.0061 0.0065 0.6816 0.7317
318.0050 41.3269 145.0000 10.0915 0.0060 0.0065 0.6820 0.7313
318.0550 41.2976 145.0000 10.0915 0.0060 0.0065 0.6824 0.7309
318.1050 41.2688 145.0000 10.0915 0.0060 0.0064 0.6828 0.7305
318.1550 41.2404 145.0000 10.0915 0.0059 0.0064 0.6832 0.7302
318.2050 41.2124 145.0000 10.0915 0.0059 0.0063 0.6836 0.7298
318.2550 41.1849 145.0000 10.0915 0.0059 0.0063 0.6840 0.7294
318.3050 41.1577 145.0000 10.0915 0.0058 0.0062 0.6844 0.7291
318.3550 41.1311 145.0000 10.0915 0.0058 0.0062 0.6848 0.7287
318.4050 41.1048 145.0000 10.0915 0.0058 0.0061 0.6851 0.7284
318.4550 41.0789 145.0000 10.0915 0.0057 0.0061 0.6855 0.7280
318.5050 41.0535 145.0000 10.0915 0.0057 0.0060 0.6859 0.7277
318.5550 41.0285 145.0000 10.0915 0.0056 0.0060 0.6862 0.7273
318.6050 41.0039 145.0000 10.0915 0.0056 0.0059 0.6866 0.7270
318.6550 40.9796 145.0000 10.0915 0.0056 0.0059 0.6870 0.7267
318.7050 40.9558 145.0000 10.0915 0.0055 0.0058 0.6873 0.7263
318.7550 40.9324 145.0000 10.0915 0.0055 0.0058 0.6877 0.7260
318.8050 40.9094 145.0000 10.0915 0.0054 0.0057 0.6880 0.7257
318.8550 40.8868 145.0000 10.0915 0.0054 0.0057 0.6883 0.7253
318.9050 40.8646 145.0000 10.0915 0.0054 0.0056 0.6887 0.7250
318.9550 40.8427 145.0000 10.0915 0.0053 0.0056 0.6890 0.7247
319.0050 40.8213 145.0000 10.0915 0.0053 0.0055 0.6893 0.7244
319.0550 40.8002 145.0000 10.0915 0.0052 0.0055 0.6897 0.7241
319.1050 40.7795 145.0000 10.0915 0.0052 0.0054 0.6900 0.7238
319.1550 40.7591 145.0000 10.0915 0.0051 0.0054 0.6903 0.7235
319.2050 40.7392 145.0000 10.0915 0.0051 0.0053 0.6906 0.7232
319.2550 40.7196 145.0000 10.0915 0.0051 0.0053 0.6909 0.7229
319.3050 40.7003 145.0000 10.0915 0.0050 0.0052 0.6913 0.7226
319.3550 40.6815 145.0000 10.0915 0.0050 0.0052 0.6916 0.7223
319.4050 40.6630 145.0000 10.0915 0.0049 0.0051 0.6919 0.7220
319.4550 40.6448 145.0000 10.0915 0.0049 0.0051 0.6922 0.7217
319.5050 40.6270 145.0000 10.0914 0.0048 0.0050 0.6924 0.7214
319.5550 40.6095 145.0000 10.0914 0.0048 0.0050 0.6927 0.7212
319.6050 40.5924 145.0000 10.0914 0.0047 0.0049 0.6930 0.7209
319.6550 40.5756 145.0000 10.0914 0.0047 0.0049 0.6933 0.7206
319.7050 40.5591 145.0000 10.0914 0.0046 0.0048 0.6936 0.7203
319.7550 40.5430 145.0000 10.0914 0.0046 0.0048 0.6939 0.7201
319.8050 40.5272 145.0000 10.0914 0.0046 0.0047 0.6941 0.7198
319.8550 40.5117 145.0000 10.0914 0.0045 0.0047 0.6944 0.7196
319.9050 40.4965 145.0000 10.0914 0.0045 0.0046 0.6947 0.7193
319.9550 40.4817 145.0000 10.0914 0.0044 0.0046 0.6949 0.7190
320.0050 40.4672 145.0000 10.0914 0.0044 0.0045 0.6952 0.7188
320.0550 40.4530 145.0000 10.0914 0.0043 0.0045 0.6954 0.7186
320.1050 40.4391 145.0000 10.0914 0.0043 0.0044 0.6957 0.7183
320.1550 40.4254 145.0000 10.0914 0.0042 0.0044 0.6959 0.7181
320.2050 40.4121 145.0000 10.0914 0.0042 0.0043 0.6962 0.7178
320.2550 40.3991 145.0000 10.0914 0.0041 0.0042 0.6964 0.7176
320.3050 40.3864 145.0000 10.0914 0.0041 0.0042 0.6967 0.7174
320.3550 40.3740 145.0000 10.0914 0.0040 0.0041 0.6969 0.7171
320.4050 40.3618 145.0000 10.0914 0.0040 0.0041 0.6971 0.7169
320.4550 40.3500 145.0000 10.0914 0.0039 0.0040 0.6974 0.7167
320.5050 40.3384 145.0000 10.0914 0.0039 0.0040 0.6976 0.7165
320.5550 40.3271 145.0000 10.0914 0.0038 0.0039 0.6978 0.7163
320.6050 40.3160 145.0000 10.0914 0.0038 0.0039 0.6980 0.7160
320.6550 40.3052 145.0000 10.0914 0.0037 0.0038 0.6982 0.7158
320.7050 40.2947 145.0000 10.0914 0.0037 0.0038 0.6985 0.7156
320.7550 40.2845 145.0000 10.0914 0.0036 0.0037 0.6987 0.7154
320.8050 40.2745 145.0000 10.0914 0.0036 0.0037 0.6989 0.7152
320.8550 40.2647 145.0000 10.0914 0.0035 0.0036 0.6991 0.7150
320.9050 40.2552 145.0000 10.0914 0.0035 0.0036 0.6993 0.7148
320.9550 40.2460 145.0000 10.0914 0.0034 0.0035 0.6995 0.7146
321.0050 40.2370 145.0000 10.0914 0.0034 0.0035 0.6997 0.7145
321.0550 40.2282 145.0000 10.0914 0.0033 0.0034 0.6999 0.7143
321.1050 40.2196 145.0000 10.0914 0.0033 0.0033 0.7000 0.7141
321.1550 40.2113 145.0000 10.0914 0.0032 0.0033 0.7002 0.7139
321.2050 40.2032 145.0000 10.0914 0.0032 0.0032 0.7004 0.7137
321.2550 40.1954 145.0000 10.0914 0.0031 0.0032 0.7006 0.7136
321.3050 40.1877 145.0000 10.0914 0.0031 0.0031 0.7008 0.7134
321.3550 40.1803 145.0000 10.0914 0.0030 0.0031 0.7009 0.7132
321.4050 40.1731 145.0000 10.0914 0.0030 0.0030 0.7011 0.7131
321.4550 40.1661 145.0000 10.0914 0.0029 0.0030 0.7013 0.7129
321.5050 40.1593 145.0000 10.0914 0.0029 0.0029 0.7014 0.7127
321.5550 40.1527 145.0000 10.0914 0.0028 0.0029 0.7016 0.7126
321.6050 40.1463 145.0000 10.0914 0.0028 0.0028 0.7017 0.7124
321.6550 40.1401 145.0000 10.0914 0.0027 0.0028 0.7019 0.7123
321.7050 40.1341 145.0000 10.0914 0.0027 0.0027 0.7020 0.7121
321.7550 40.1283 145.0000 10.0914 0.0026 0.0027 0.7022 0.7120
321.8050 40.1227 145.0000 10.0914 0.0026 0.0026 0.7023 0.7118
321.8550 40.1172 145.0000 10.0914 0.0025 0.0026 0.7025 0.7117
321.9050 40.1119 145.0000 10.0914 0.0025 0.0025 0.7026 0.7115
321.9550 40.1068 145.0000 10.0914 0.0024 0.0025 0.7028 0.7114
322.0050 40.1019 145.0000 10.0914 0.0024 0.0024 0.7029 0.7113
322.0550 40.0971 145.0000 10.0914 0.0023 0.0024 0.7030 0.7112
322.1050 40.0925 145.0000 10.0914 0.0023 0.0023 0.7032 0.7110
322.1550 40.0881 145.0000 10.0914 0.0022 0.0023 0.7033 0.7109
322.2050 40.0838 145.0000 10.0914 0.0022 0.0022 0.7034 0.7108
322.2550 40.0797 145.0000 10.0913 0.0022 0.0022 0.7035 0.7107
322.3050 40.0757 145.0000 10.0913 0.0021 0.0021 0.7037 0.7105
322.3550 40.0718 145.0000 10.0913 0.0021 0.0021 0.7038 0.7104
322.4050 40.0681 145.0000 10.0913 0.0020 0.0020 0.7039 0.7103
322.4550 40.0646 145.0000 10.0913 0.0020 0.0020 0.7040 0.7102
322.5050 40.0612 145.0000 10.0913 0.0019 0.0019 0.7041 0.7101
322.5550 40.0579 145.0000 10.0913 0.0019 0.0019 0.7042 0.7100
322.6050 40.0547 145.0000 10.0913 0.0018 0.0018 0.7043 0.7099
322.6550 40.0517 145.0000 10.0913 0.0018 0.0018 0.7044 0.7098
322.7050 40.0488 145.0000 10.0913 0.0017 0.0017 0.7045 0.7097
322.7550 40.0460 145.0000 10.0913 0.0017 0.0017 0.7046 0.7096
322.8050 40.0434 145.0000 10.0913 0.0016 0.0017 0.7047 0.7095
322.8550 40.0408 145.0000 10.0913 0.0016 0.0016 0.7048 0.7094
322.9050 40.0384 145.0000 10.0913 0.0016 0.0016 0.7049 0.7093
322.9550 40.0361 145.0000 10.0913 0.0015 0.0015 0.7050 0.7092
323.0050 40.0339 145.0000 10.0913 0.0015 0.0015 0.7051 0.7091
323.0550 40.0317 145.0000 10.0913 0.0014 0.0014 0.7051 0.7091
323.1050 40.0297 145.0000 10.0913 0.0014 0.0014 0.7052 0.7090
323.1550 40.0278 145.0000 10.0913 0.0013 0.0014 0.7053 0.7089
323.2050 40.0260 145.0000 10.0913 0.0013 0.0013 0.7054 0.7088
323.2550 40.0242 145.0000 10.0913 0.0013 0.0013 0.7054 0.7088
323.3050 40.0226 145.0000 10.0913 0.0012 0.0012 0.7055 0.7087
323.3550 40.0210 145.0000 10.0913 0.0012 0.0012 0.7056 0.7086
323.4050 40.0195 145.0000 10.0913 0.0011 0.0011 0.7057 0.7085
323.4550 40.0181 145.0000 10.0913 0.0011 0.0011 0.7057 0.7085
323.5050 40.0168 145.0000 10.0913 0.0011 0.0011 0.7058 0.7084
323.5550 40.0156 145.0000 10.0913 0.0010 0.0010 0.7059 0.7084
323.6050 40.0144 145.0000 10.0913 0.0010 0.0010 0.7059 0.7083
323.6550 40.0133 145.0000 10.0913 0.0010 0.0010 0.7060 0.7082
323.7050 40.0122 145.0000 10.0913 0.0009 0.0009 0.7060 0.7082
323.7550 40.0112 145.0000 10.0913 0.0009 0.0009 0.7061 0.7081
323.8050 40.0103 145.0000 10.0913 0.0008 0.0008 0.7061 0.7081
323.8550 40.0094 145.0000 10.0913 0.0008 0.0008 0.7062 0.7080
323.9050 40.0086 145.0000 10.0913 0.0008 0.0008 0.7062 0.7080
323.9550 40.0079 145.0000 10.0913 0.0007 0.0007 0.7063 0.7079
324.0050 40.0072 145.0000 10.0913 0.0007 0.0007 0.7063 0.7079
324.0550 40.0065 145.0000 10.0913 0.0007 0.0007 0.7064 0.7078
324.1050 40.0059 145.0000 10.0913 0.0006 0.0006 0.7064 0.7078
324.1550 40.0054 145.0000 10.0913 0.0006 0.0006 0.7064 0.7078
324.2050 40.0048 145.0000 10.0913 0.0006 0.0006 0.7065 0.7077
324.2550 40.0044 145.0000 10.0913 0.0005 0.0005 0.7065 0.7077
324.3050 40.0039 145.0000 10.0913 0.0005 0.0005 0.7066 0.7077
324.3550 40.0035 145.0000 10.0913 0.0005 0.0005 0.7066 0.7076
324.4050 40.0031 145.0000 10.0913 0.0005 0.0005 0.7066 0.7076
324.4550 40.0028 145.0000 10.0913 0.0004 0.0004 0.7067 0.7076
324.5050 40.0025 145.0000 10.0913 0.0004 0.0004 0.7067 0.7075
324.5550 40.0022 145.0000 10.0913 0.0004 0.0004 0.7067 0.7075
324.6050 40.0020 145.0000 10.0913 0.0004 0.0004 0.7067 0.7075
324.6550 40.0017 145.0000 10.0913 0.0003 0.0003 0.7068 0.7074
324.7050 40.0015 145.0000 10.0913 0.0003 0.0003 0.7068 0.7074
324.7550 40.0013 145.0000 10.0913 0.0003 0.0003 0.7068 0.7074
324.8050 40.0012 145.0000 10.0913 0.0003 0.0003 0.7068 0.7074
324.8550 40.0010 145.0000 10.0913 0.0002 0.0002 0.7069 0.7074
324.9050 40.0009 145.0000 10.0913 0.0002 0.0002 0.7069 0.7073
324.9550 40.0008 145.0000 10.0913 0.0002 0.0002 0.7069 0.7073
325.0050 40.0007 145.0000 10.0912 0.0002 0.0002 0.7069 0.7073
325.0550 40.0006 145.0000 10.0912 0.0002 0.0002 0.7069 0.7073
325.1050 40.0005 145.0000 10.0912 0.0001 0.0001 0.7069 0.7073
325.1550 40.0004 145.0000 10.0912 0.0001 0.0001 0.7070 0.7073
325.2050 40.0004 145.0000 10.0912 0.0001 0.0001 0.7070 0.7072
325.2550 40.0003 145.0000 10.0912 0.0001 0.0001 0.7070 0.7072
325.3050 40.0003 145.0000 10.0912 0.0001 0.0001 0.7070 0.7072
325.3550 40.0002 145.0000 10.0912 0.0001 0.0001 0.7070 0.7072
325.4050 40.0002 145.0000 10.0912 0.0001 0.0001 0.7070 0.7072
325.4550 40.0002 145.0000 10.0912 0.0001 0.0001 0.7070 0.7072
325.5050 40.0002 145.0000 10.0912 0.0000 0.0000 0.7070 0.7072
325.5550 40.0001 145.0000 10.0912 0.0000 0.0000 0.7070 0.7072
325.6050 40.0001 145.0000 10.0912 0.0000 0.0000 0.7071 0.7072
325.6550 40.0001 145.0000 10.0912 0.0000 0.0000 0.7071 0.7072
325.7050 40.0001 145.0000 10.0912 0.0000 0.0000 0.7071 0.7072
325.7550 40.0001 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
325.8050 40.0001 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
325.8550 40.0001 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
325.9050 40.0001 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
325.9550 40.0001 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.0050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.0550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.1050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.1550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.2050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.2550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.3050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.3550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.4050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.4550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.5050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.5550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.6050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.6550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.7050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.7550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.8050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
326.8550 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
326.9050 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
326.9550 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.0050 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.0550 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.1050 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.1550 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.2050 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.2550 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.3050 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.3550 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.4050 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.4550 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.5050 40.0000 145.0000 10.0912 -0.0000 -0.0000 0.7071 0.7071
327.5550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
327.6050 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
327.6550 40.0000 145.0000 10.0912 0.0000 0.0000 0.7071 0.7071
327.7050 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
327.7550 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
327.8050 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
327.8550 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
327.9050 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
327.9550 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
328.0050 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
328.0550 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
328.1050 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
328.1550 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
328.2050 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
328.2550 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
328.3050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.3550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.4050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.4550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.5050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.5550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.6050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.6550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.7050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.7550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.8050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.8550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.9050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
328.9550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
329.0050 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
329.0550 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
329.1050 40.0000 145.0000 10.0911 0.0000 0.0000 0.7071 0.7071
329.1550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
329.2050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
329.2550 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
329.3050 40.0000 145.0000 10.0911 -0.0000 -0.0000 0.7071 0.7071
329.3550 40.0000 145.0000 10.0911 -0.0001 -0.0001 0.7071 0.7071
329.4050 40.0000 145.0000 10.0911 -0.0001 -0.0001 0.7071 0.7071
329.4550 40.0000 145.0000 10.0911 -0.0001 -0.0001 0.7071 0.7071
329.5050 40.0000 145.0000 10.0911 -0.0002 -0.0002 0.7071 0.7071
329.5550 39.9999 145.0000 10.0911 -0.0002 -0.0002 0.7071 0.7071
329.6050 39.9999 145.0000 10.0911 -0.0003 -0.0003 0.7071 0.7071
329.6550 39.9998 145.0000 10.0911 -0.0003 -0.0003 0.7071 0.7071
329.7050 39.9997 145.0000 10.0911 -0.0004 -0.0004 0.7071 0.7071
329.7550 39.9996 145.0000 10.0911 -0.0005 -0.0005 0.7071 0.7071
329.8050 39.9994 145.0000 10.0911 -0.0006 -0.0006 0.7071 0.7071
329.8550 39.9993 145.0000 10.0911 -0.0006 -0.0006 0.7071 0.7071
329.9050 39.9990 145.0000 10.0911 -0.0007 -0.0007 0.7071 0.7071
329.9550 39.9987 145.0000 10.0911 -0.0008 -0.0008 0.7071 0.7072
330.0050 39.9984 145.0000 10.0910 -0.0009 -0.0009 0.7071 0.7072
330.0550 39.9980 145.0000 10.0910 -0.0010 -0.0010 0.7070 0.7072
330.1050 39.9975 145.0000 10.0910 -0.0011 -0.0011 0.7070 0.7072
330.1550 39.9970 145.0000 10.0909 -0.0012 -0.0012 0.7070 0.7072
330.2050 39.9963 145.0000 10.0909 -0.0013 -0.0013 0.7070 0.7072
330.2550 39.9956 145.0000 10.0909 -0.0014 -0.0014 0.7070 0.7072
330.3050 39.9948 145.0000 10.0909 -0.0015 -0.0015 0.7069 0.7073
330.3550 39.9939 145.0000 10.0909 -0.0016 -0.0016 0.7069 0.7073
330.4050 39.9928 145.0000 10.0909 -0.0017 -0.0017 0.7069 0.7073
330.4550 39.9917 145.0000 10.0908 -0.0018 -0.0018 0.7068 0.7074
330.5050 39.9904 145.0000 10.0908 -0.0019 -0.0019 0.7068 0.7074
330.5550 39.9890 145.0000 10.0908 -0.0021 -0.0021 0.7068 0.7074
330.6050 39.9875 145.0000 10.0908 -0.0022 -0.0022 0.7067 0.7075
330.6550 39.9858 145.0000 10.0908 -0.0023 -0.0023 0.7067 0.7075
330.7050 39.9839 145.0000 10.0908 -0.0024 -0.0024 0.7066 0.7076
330.7550 39.9819 145.0000 10.0908 -0.0026 -0.0026 0.7066 0.7076
330.8050 39.9797 145.0000 10.0908 -0.0027 -0.0027 0.7065 0.7077
330.8550 39.9773 145.0000 10.0908 -0.0028 -0.0028 0.7064 0.7078
330.9050 39.9747 145.0000 10.0908 -0.0030 -0.0030 0.7064 0.7078
330.9550 39.9719 145.0000 10.0908 -0.0031 -0.0031 0.7063 0.7079
331.0050 39.9689 145.0000 10.0908 -0.0032 -0.0032 0.7062 0.7080
331.0550 39.9657 145.0000 10.0908 -0.0034 -0.0034 0.7061 0.7081
331.1050 39.9622 145.0000 10.0908 -0.0035 -0.0035 0.7060 0.7082
331.1550 39.9585 145.0000 10.0908 -0.0037 -0.0037 0.7059 0.7083
331.2050 39.9545 145.0000 10.0908 -0.0038 -0.0038 0.7058 0.7084
331.2550 39.9503 145.0000 10.0908 -0.0040 -0.0040 0.7057 0.7085
331.3050 39.9458 145.0000 10.0908 -0.0041 -0.0041 0.7056 0.7086
331.3550 39.9410 145.0000 10.0908 -0.0043 -0.0043 0.7055 0.7087
331.4050 39.9359 145.0000 10.0908 -0.0044 -0.0044 0.7054 0.7088
331.4550 39.9305 145.0000 10.0908 -0.0046 -0.0046 0.7052 0.7090
331.5050 39.9248 145.0000 10.0908 -0.0047 -0.0047 0.7051 0.7091
331.5550 39.9188 145.0000 10.0908 -0.0049 -0.0049 0.7049 0.7092
331.6050 39.9124 145.0000 10.0908 -0.0050 -0.0050 0.7048 0.7094
331.6550 39.9057 145.0000 10.0908 -0.0052 -0.0052 0.7046 0.7095
331.7050 39.8986 145.0000 10.0908 -0.0053 -0.0054 0.7045 0.7097
331.7550 39.8912 145.0000 10.0908 -0.0055 -0.0055 0.7043 0.7099
331.8050 39.8833 145.0000 10.0908 -0.0056 -0.0057 0.7041 0.7101
331.8550 39.8751 145.0000 10.0908 -0.0058 -0.0058 0.7039 0.7102
331.9050 39.8665 145.0000 10.0908 -0.0059 -0.0060 0.7037 0.7104
331.9550 39.8575 145.0000 10.0908 -0.0061 -0.0062 0.7035 0.7106
332.0050 39.8480 145.0000 10.0908 -0.0063 -0.0063 0.7033 0.7108
332.0550 39.8381 145.0000 10.0908 -0.0064 -0.0065 0.7031 0.7111
332.1050 39.8278 145.0000 10.0908 -0.0066 -0.0067 0.7028 0.7113
332.1550 39.8170 145.0000 10.0908 -0.0067 -0.0068 0.7026 0.7115
332.2050 39.8057 145.0000 10.0908 -0.0069 -0.0070 0.7024 0.7118
332.2550 39.7939 145.0000 10.0908 -0.0070 -0.0071 0.7021 0.7120
332.3050 39.7817 145.0000 10.0908 -0.0072 -0.0073 0.7018 0.7123
332.3550 39.7689 145.0000 10.0908 -0.0074 -0.0075 0.7016 0.7125
332.4050 39.7557 145.0000 10.0908 -0.0075 -0.0076 0.7013 0.7128
332.4550 39.7419 145.0000 10.0908 -0.0077 -0.0078 0.7010 0.7131
332.5050 39.7276 145.0000 10.0908 -0.0078 -0.0080 0.7007 0.7134
332.5550 39.7127 145.0000 10.0908 -0.0080 -0.0081 0.7004 0.7137
332.6050 39.6973 145.0000 10.0908 -0.0081 -0.0083 0.7001 0.7140
332.6550 39.6813 145.0000 10.0908 -0.0083 -0.0085 0.6998 0.7143
332.7050 39.6647 145.0000 10.0908 -0.0084 -0.0086 0.6994 0.7146
332.7550 39.6476 145.0000 10.0908 -0.0086 -0.0088 0.6991 0.7149
332.8050 39.6298 145.0000 10.0907 -0.0087 -0.0089 0.6987 0.7153
332.8550 39.6115 145.0000 10.0907 -0.0089 -0.0091 0.6984 0.7156
332.9050 39.5925 145.0000 10.0907 -0.0090 -0.0093 0.6980 0.7160
332.9550 39.5729 145.0000 10.0907 -0.0092 -0.0094 0.6976 0.7164
333.0050 39.5526 145.0000 10.0907 -0.0093 -0.0096 0.6972 0.7167
333.0550 39.5317 145.0000 10.0907 -0.0095 -0.0097 0.6968 0.7171
333.1050 39.5101 145.0000 10.0907 -0.0096 -0.0099 0.6964 0.7175
333.1550 39.4879 145.0000 10.0907 -0.0098 -0.0101 0.6960 0.7179
333.2050 39.4650 145.0000 10.0907 -0.0099 -0.0102 0.6956 0.7183
333.2550 39.4413 145.0000 10.0907 -0.0100 -0.0104 0.6951 0.7188
333.3050 39.4170 145.0000 10.0907 -0.0102 -0.0105 0.6947 0.7192
333.3550 39.3920 145.0000 10.0907 -0.0103 -0.0107 0.6942 0.7196
333.4050 39.3662 145.0000 10.0907 -0.0104 -0.0108 0.6937 0.7201
333.4550 39.3397 145.0000 10.0907 -0.0106 -0.0110 0.6932 0.7206
333.5050 39.3125 145.0000 10.0907 -0.0107 -0.0111 0.6927 0.7210
333.5550 39.2845 145.0000 10.0907 -0.0108 -0.0113 0.6922 0.7215
333.6050 39.2558 145.0000 10.0907 -0.0110 -0.0114 0.6917 0.7220
333.6550 39.2263 145.0000 10.0907 -0.0111 -0.0116 0.6912 0.7225
333.7050 39.1960 145.0000 10.0907 -0.0112 -0.0117 0.6906 0.7230
333.7550 39.1649 145.0000 10.0907 -0.0114 -0.0119 0.6901 0.7235
333.8050 39.1330 145.0000 10.0907 -0.0115 -0.0120 0.6895 0.7241
333.8550 39.1003 145.0000 10.0907 -0.0116 -0.0122 0.6889 0.7246
333.9050 39.0668 145.0000 10.0907 -0.0117 -0.0123 0.6884 0.7252
333.9550 39.0325 145.0000 10.0907 -0.0118 -0.0125 0.6878 0.7257
334.0050 38.9974 145.0000 10.0907 -0.0119 -0.0126 0.6872 0.7263
334.0550 38.9614 145.0000 10.0907 -0.0121 -0.0127 0.6865 0.7269
334.1050 38.9245 145.0000 10.0907 -0.0122 -0.0129 0.6859 0.7275
334.1550 38.8868 145.0000 10.0907 -0.0123 -0.0130 0.6853 0.7281
334.2050 38.8483 145.0000 10.0907 -0.0124 -0.0132 0.6846 0.7287
334.2550 38.8088 145.0000 10.0907 -0.0125 -0.0133 0.6839 0.7293
334.3050 38.7685 145.0000 10.0907 -0.0126 -0.0134 0.6833 0.7299
334.3550 38.7273 145.0000 10.0907 -0.0127 -0.0136 0.6826 0.7306
334.4050 38.6852 145.0000 10.0907 -0.0128 -0.0137 0.6819 0.7312
334.4550 38.6422 145.0000 10.0907 -0.0129 -0.0138 0.6812 0.7319
334.5050 38.5983 145.0000 10.0907 -0.0130 -0.0139 0.6804 0.7326
334.5550 38.5535 145.0000 10.0907 -0.0131 -0.0141 0.6797 0.7332
334.6050 38.5077 145.0000 10.0907 -0.0132 -0.0142 0.6789 0.7339
334.6550 38.4611 145.0000 10.0907 -0.0132 -0.0143 0.6782 0.7346
334.7050 38.4135 145.0000 10.0907 -0.0133 -0.0144 0.6774 0.7353
334.7550 38.3649 145.0000 10.0907 -0.0134 -0.0145 0.6766 0.7361
334.8050 38.3154 145.0000 10.0907 -0.0135 -0.0147 0.6758 0.7368
334.8550 38.2650 145.0000 10.0907 -0.0136 -0.0148 0.6750 0.7375
334.9050 38.2135 145.0000 10.0907 -0.0136 -0.0149 0.6742 0.7383
334.9550 38.1612 145.0000 10.0907 -0.0137 -0.0150 0.6733 0.7390
335.0050 38.1078 144.9999 10.0907 -0.0138 -0.0151 0.6725 0.7398
335.0550 38.0535 144.9999 10.0907 -0.0139 -0.0152 0.6716 0.7406
335.1050 37.9982 144.9999 10.0907 -0.0139 -0.0153 0.6708 0.7414
335.1550 37.9419 144.9999 10.0907 -0.0140 -0.0154 0.6699 0.7422
335.2050 37.8846 144.9999 10.0907 -0.0140 -0.0155 0.6690 0.7430
335.2550 37.8263 144.9999 10.0907 -0.0141 -0.0156 0.6681 0.7438
335.3050 37.7670 144.9999 10.0907 -0.0142 -0.0157 0.6671 0.7446
335.3550 37.7068 144.9999 10.0907 -0.0142 -0.0158 0.6662 0.7455
335.4050 37.6455 144.9999 10.0907 -0.0143 -0.0159 0.6652 0.7463
335.4550 37.5832 144.9999 10.0907 -0.0143 -0.0160 0.6643 0.7472
335.5050 37.5198 144.9999 10.0907 -0.0144 -0.0161 0.6633 0.7480
335.5550 37.4555 144.9999 10.0907 -0.0144 -0.0162 0.6623 0.7489
335.6050 37.3901 144.9999 10.0907 -0.0144 -0.0162 0.6613 0.7498
335.6550 37.3237 144.9999 10.0907 -0.0145 -0.0163 0.6603 0.7507
335.7050 37.2563 144.9999 10.0907 -0.0145 -0.0164 0.6593 0.7516
335.7550 37.1878 144.9999 10.0907 -0.0146 -0.0165 0.6582 0.7525
335.8050 37.1183 144.9999 10.0907 -0.0146 -0.0166 0.6572 0.7534
335.8550 37.0478 144.9999 10.0908 -0.0146 -0.0166 0.6561 0.7544
335.9050 36.9762 144.9999 10.0908 -0.0146 -0.0167 0.6550 0.7553
335.9550 36.9036 144.9999 10.0908 -0.0147 -0.0168 0.6539 0.7562
336.0050 36.8300 144.9998 10.0908 -0.0147 -0.0168 0.6528 0.7572
336.0550 36.7553 144.9998 10.0908 -0.0147 -0.0169 0.6517 0.7582
336.1050 36.6795 144.9998 10.0908 -0.0147 -0.0170 0.6506 0.7591
336.1550 36.6027 144.9998 10.0908 -0.0147 -0.0170 0.6494 0.7601
336.2050 36.5248 144.9998 10.0908 -0.0147 -0.0171 0.6482 0.7611
336.2550 36.4459 144.9998 10.0908 -0.0148 -0.0171 0.6471 0.7621
336.3050 36.3660 144.9998 10.0908 -0.0148 -0.0172 0.6459 0.7631
336.3550 36.2850 144.9998 10.0908 -0.0148 -0.0172 0.6447 0.7641
336.4050 36.2029 144.9998 10.0908 -0.0148 -0.0173 0.6435 0.7651
336.4550 36.1198 144.9998 10.0908 -0.0148 -0.0173 0.6422 0.7662
336.5050 36.0356 144.9998 10.0908 -0.0148 -0.0174 0.6410 0.7672
336.5550 35.9504 144.9997 10.0908 -0.0148 -0.0174 0.6397 0.7682
336.6050 35.8641 144.9997 10.0908 -0.0148 -0.0175 0.6385 0.7693
336.6550 35.7767 144.9997 10.0908 -0.0147 -0.0175 0.6372 0.7704
336.7050 35.6883 144.9997 10.0908 -0.0147 -0.0175 0.6359 0.7714
336.7550 35.5989 144.9997 10.0908 -0.0147 -0.0176 0.6346 0.7725
336.8050 35.5084 144.9997 10.0908 -0.0147 -0.0176 0.6333 0.7736
336.8550 35.4169 144.9997 10.0908 -0.0147 -0.0176 0.6319 0.7747
336.9050 35.3243 144.9997 10.0908 -0.0147 -0.0176 0.6306 0.7758
336.9550 35.2306 144.9997 10.0908 -0.0146 -0.0176 0.6292 0.7769
337.0050 35.1359 144.9996 10.0908 -0.0146 -0.0177 0.6279 0.7780
337.0550 35.0402 144.9996 10.0908 -0.0146 -0.0177 0.6265 0.7791
337.1050 34.9434 144.9996 10.0908 -0.0145 -0.0177 0.6251 0.7802
337.1550 34.8456 144.9996 10.0908 -0.0145 -0.0177 0.6237 0.7814
337.2050 34.7467 144.9996 10.0908 -0.0145 -0.0177 0.6222 0.7825
337.2550 34.6468 144.9996 10.0908 -0.0144 -0.0177 0.6208 0.7836
337.3050 34.5459 144.9996 10.0908 -0.0144 -0.0177 0.6193 0.7848
337.3550 34.4440 144.9995 10.0908 -0.0143 -0.0177 0.6179 0.7860
337.4050 34.3410 144.9995 10.0908 -0.0143 -0.0177 0.6164 0.7871
337.4550 34.2370 144.9995 10.0908 -0.0142 -0.0177 0.6149 0.7883
337.5050 34.1320 144.9995 10.0908 -0.0142 -0.0177 0.6134 0.7895
337.5550 34.0259 144.9995 10.0908 -0.0141 -0.0177 0.6119 0.7906
337.6050 33.9189 144.9995 10.0908 -0.0141 -0.0176 0.6103 0.7918
337.6550 33.8108 144.9995 10.0908 -0.0140 -0.0176 0.6088 0.7930
337.7050 33.7018 144.9994 10.0908 -0.0140 -0.0176 0.6072 0.7942
337.7550 33.5917 144.9994 10.0908 -0.0139 -0.0176 0.6056 0.7954
337.8050 33.4807 144.9994 10.0908 -0.0138 -0.0175 0.6040 0.7966
337.8550 33.3686 144.9994 10.0908 -0.0138 -0.0175 0.6024 0.7978
337.9050 33.2556 144.9994 10.0908 -0.0137 -0.0175 0.6008 0.7991
337.9550 33.1416 144.9994 10.0908 -0.0136 -0.0174 0.5992 0.8003
338.0050 33.0266 144.9993 10.0908 -0.0136 -0.0174 0.5976 0.8015
338.0550 32.9107 144.9993 10.0908 -0.0135 -0.0174 0.5959 0.8027
338.1050 32.7938 144.9993 10.0908 -0.0134 -0.0173 0.5942 0.8040
338.1550 32.6759 144.9993 10.0908 -0.0133 -0.0173 0.5926 0.8052
338.2050 32.5571 144.9993 10.0908 -0.0132 -0.0172 0.5909 0.8065
338.2550 32.4373 144.9993 10.0908 -0.0132 -0.0172 0.5892 0.8077
338.3050 32.3166 144.9993 10.0908 -0.0131 -0.0171 0.5874 0.8090
338.3550 32.1949 144.9992 10.0908 -0.0130 -0.0170 0.5857 0.8102
338.4050 32.0724 144.9992 10.0907 -0.0129 -0.0170 0.5840 0.8115
338.4550 31.9489 144.9992 10.0907 -0.0128 -0.0169 0.5822 0.8128
338.5050 31.8245 144.9992 10.0907 -0.0127 -0.0168 0.5804 0.8140
338.5550 31.6992 144.9992 10.0907 -0.0126 -0.0168 0.5787 0.8153
338.6050 31.5730 144.9992 10.0907 -0.0125 -0.0167 0.5769 0.8166
338.6550 31.4459 144.9991 10.0907 -0.0124 -0.0166 0.5751 0.8178
338.7050 31.3179 144.9991 10.0907 -0.0123 -0.0165 0.5732 0.8191
338.7550 31.1890 144.9991 10.0907 -0.0122 -0.0164 0.5714 0.8204
338.8050 31.0593 144.9991 10.0907 -0.0121 -0.0164 0.5696 0.8217
338.8550 30.9287 144.9991 10.0907 -0.0120 -0.0163 0.5677 0.8230
338.9050 30.7973 144.9991 10.0907 -0.0119 -0.0162 0.5658 0.8243
338.9550 30.6650 144.9990 10.0907 -0.0118 -0.0161 0.5640 0.8256
339.0050 30.5319 144.9990 10.0907 -0.0117 -0.0160 0.5621 0.8269
339.0550 30.3979 144.9990 10.0907 -0.0115 -0.0159 0.5602 0.8281
339.1050 30.2632 144.9990 10.0907 -0.0114 -0.0158 0.5582 0.8294
339.1550 30.1276 144.9990 10.0907 -0.0113 -0.0157 0.5563 0.8307
339.2050 29.9912 144.9990 10.0907 -0.0112 -0.0156 0.5544 0.8320
339.2550 29.8541 144.9990 10.0907 -0.0111 -0.0154 0.5524 0.8333
339.3050 29.7161 144.9990 10.0907 -0.0109 -0.0153 0.5505 0.8347
339.3550 29.5774 144.9989 10.0907 -0.0108 -0.0152 0.5485 0.8360
339.4050 29.4379 144.9989 10.0907 -0.0107 -0.0151 0.5465 0.8373
339.4550 29.2977 144.9989 10.0907 -0.0106 -0.0150 0.5445 0.8386
339.5050 29.1567 144.9989 10.0907 -0.0104 -0.0148 0.5425 0.8399
339.5550 29.0150 144.9989 10.0907 -0.0103 -0.0147 0.5405 0.8412
339.6050 28.8726 144.9989 10.0906 -0.0102 -0.0146 0.5384 0.8425
339.6550 28.7294 144.9989 10.0906 -0.0100 -0.0144 0.5364 0.8438
339.7050 28.5855 144.9989 10.0906 -0.0099 -0.0143 0.5343 0.8451
339.7550 28.4410 144.9989 10.0906 -0.0098 -0.0141 0.5322 0.8464
339.8050 28.2958 144.9989 10.0906 -0.0096 -0.0140 0.5302 0.8477
339.8550 28.1499 144.9988 10.0906 -0.0095 -0.0139 0.5281 0.8490
339.9050 28.0033 144.9988 10.0906 -0.0094 -0.0137 0.5260 0.8503
339.9550 27.8561 144.9988 10.0906 -0.0092 -0.0136 0.5239 0.8516
340.0050 27.7082 144.9988 10.0906 -0.0091 -0.0134 0.5217 0.8530
340.0550 27.5597 144.9988 10.0906 -0.0089 -0.0132 0.5196 0.8543
340.1050 27.4106 144.9988 10.0906 -0.0088 -0.0131 0.5175 0.8556
340.1550 27.2609 144.9988 10.0906 -0.0086 -0.0129 0.5153 0.8569
340.2050 27.1106 144.9988 10.0906 -0.0085 -0.0128 0.5131 0.8582
340.2550 26.9597 144.9988 10.0906 -0.0084 -0.0126 0.5110 0.8595
340.3050 26.8083 144.9988 10.0906 -0.0082 -0.0124 0.5088 0.8608
340.3550 26.6563 144.9988 10.0906 -0.0081 -0.0122 0.5066 0.8621
340.4050 26.5037 144.9988 10.0906 -0.0079 -0.0121 0.5044 0.8634
340.4550 26.3506 144.9988 10.0906 -0.0078 -0.0119 0.5022 0.8647
340.5050 26.1970 144.9988 10.0906 -0.0076 -0.0117 0.4999 0.8659
340.5550 26.0429 144.9988 10.0906 -0.0075 -0.0115 0.4977 0.8672
340.6050 25.8882 144.9988 10.0906 -0.0073 -0.0113 0.4955 0.8685
340.6550 25.7331 144.9988 10.0906 -0.0072 -0.0112 0.4932 0.8698
340.7050 25.5775 144.9988 10.0906 -0.0070 -0.0110 0.4909 0.8711
340.7550 25.4215 144.9988 10.0905 -0.0068 -0.0108 0.4887 0.8724
340.8050 25.2650 144.9988 10.0905 -0.0067 -0.0106 0.4864 0.8736
340.8550 25.1080 144.9989 10.0905 -0.0065 -0.0104 0.4841 0.8749
340.9050 24.9506 144.9989 10.0905 -0.0064 -0.0102 0.4818 0.8762
340.9550 24.7929 144.9989 10.0905 -0.0062 -0.0100 0.4795 0.8775
341.0050 24.6347 144.9989 10.0905 -0.0061 -0.0098 0.4772 0.8787
341.0550 24.4761 144.9989 10.0905 -0.0059 -0.0096 0.4749 0.8800
341.1050 24.3172 144.9989 10.0905 -0.0058 -0.0094 0.4725 0.8812
341.1550 24.1579 144.9989 10.0905 -0.0056 -0.0092 0.4702 0.8825
341.2050 23.9982 144.9989 10.0905 -0.0054 -0.0089 0.4678 0.8838
341.2550 23.8382 144.9989 10.0905 -0.0053 -0.0087 0.4655 0.8850
341.3050 23.6779 144.9990 10.0905 -0.0051 -0.0085 0.4631 0.8862
341.3550 23.5173 144.9990 10.0905 -0.0050 -0.0083 0.4607 0.8875
341.4050 23.3564 144.9990 10.0904 -0.0048 -0.0081 0.4584 0.8887
341.4550 23.1952 144.9990 10.0904 -0.0047 -0.0079 0.4560 0.8899
341.5050 23.0338 144.9990 10.0904 -0.0045 -0.0076 0.4536 0.8912
341.5550 22.8721 144.9991 10.0904 -0.0043 -0.0074 0.4512 0.8924
341.6050 22.7101 144.9991 10.0904 -0.0042 -0.0072 0.4488 0.8936
341.6550 22.5479 144.9991 10.0904 -0.0040 -0.0070 0.4463 0.8948
341.7050 22.3855 144.9991 10.0904 -0.0039 -0.0067 0.4439 0.8960
341.7550 22.2229 144.9991 10.0904 -0.0037 -0.0065 0.4415 0.8972
341.8050 22.0602 144.9992 10.0904 -0.0036 -0.0063 0.4391 0.8984
341.8550 21.8972 144.9992 10.0904 -0.0034 -0.0060 0.4366 0.8996
341.9050 21.7341 144.9992 10.0904 -0.0033 -0.0058 0.4342 0.9008
341.9550 21.5708 144.9992 10.0904 -0.0031 -0.0056 0.4317 0.9020
342.0050 21.4074 144.9993 10.0904 -0.0030 -0.0053 0.4293 0.9032
342.0550 21.2439 144.9993 10.0904 -0.0028 -0.0051 0.4268 0.9043
342.1050 21.0803 144.9993 10.0904 -0.0027 -0.0049 0.4243 0.9055
342.1550 20.9166 144.9993 10.0904 -0.0025 -0.0046 0.4218 0.9067
342.2050 20.7528 144.9994 10.0904 -0.0024 -0.0044 0.4194 0.9078
342.2550 20.5890 144.9994 10.0904 -0.0022 -0.0041 0.4169 0.9090
342.3050 20.4251 144.9994 10.0904 -0.0021 -0.0039 0.4144 0.9101
342.3550 20.2611 144.9994 10.0904 -0.0019 -0.0036 0.4119 0.9112
342.4050 20.0972 144.9995 10.0904 -0.0018 -0.0034 0.4094 0.9124
342.4550 19.9332 144.9995 10.0904 -0.0016 -0.0032 0.4069 0.9135
342.5050 19.7693 144.9995 10.0904 -0.0015 -0.0029 0.4043 0.9146
342.5550 19.6053 144.9996 10.0904 -0.0013 -0.0027 0.4018 0.9157
342.6050 19.4414 144.9996 10.0904 -0.0012 -0.0024 0.3993 0.9168
342.6550 19.2776 144.9996 10.0904 -0.0011 -0.0022 0.3968 0.9179
342.7050 19.1138 144.9997 10.0904 -0.0009 -0.0019 0.3943 0.9190
342.7550 18.9500 144.9997 10.0904 -0.0008 -0.0016 0.3917 0.9201
342.8050 18.7864 144.9997 10.0904 -0.0006 -0.0014 0.3892 0.9212
342.8550 18.6229 144.9998 10.0904 -0.0005 -0.0011 0.3866 0.9222
342.9050 18.4595 144.9998 10.0904 -0.0004 -0.0009 0.3841 0.9233
342.9550 18.2962 144.9998 10.0904 -0.0003 -0.0006 0.3816 0.9243
343.0050 18.1330 144.9998 10.0904 -0.0001 -0.0004 0.3790 0.9254
343.0550 17.9701 144.9999 10.0904 0.0000 -0.0001 0.3765 0.9264
343.1050 17.8072 144.9999 10.0904 0.0001 0.0001 0.3739 0.9275
343.1550 17.6446 144.9999 10.0904 0.0003 0.0004 0.3714 0.9285
343.2050 17.4822 145.0000 10.0904 0.0004 0.0007 0.3688 0.9295
343.2550 17.3200 145.0000 10.0904 0.0005 0.0009 0.3662 0.9305
343.3050 17.1580 145.0000 10.0904 0.0006 0.0012 0.3637 0.9315
343.3550 16.9962 145.0001 10.0904 0.0007 0.0014 0.3611 0.9325
343.4050 16.8347 145.0001 10.0904 0.0008 0.0017 0.3585 0.9335
343.4550 16.6735 145.0001 10.0904 0.0010 0.0019 0.3560 0.9345
343.5050 16.5125 145.0002 10.0904 0.0011 0.0022 0.3534 0.9355
343.5550 16.3519 145.0002 10.0904 0.0012 0.0025 0.3508 0.9364
343.6050 16.1915 145.0002 10.0904 0.0013 0.0027 0.3483 0.9374
343.6550 16.0315 145.0003 10.0904 0.0014 0.0030 0.3457 0.9383
343.7050 15.8718 145.0003 10.0904 0.0015 0.0032 0.3431 0.9393
343.7550 15.7124 145.0003 10.0904 0.0016 0.0035 0.3406 0.9402
343.8050 15.5534 145.0003 10.0904 0.0017 0.0038 0.3380 0.9411
343.8550 15.3948 145.0004 10.0904 0.0018 0.0040 0.3354 0.9421
343.9050 15.2365 145.0004 10.0904 0.0019 0.0043 0.3328 0.9430
343.9550 15.0787 145.0004 10.0904 0.0020 0.0045 0.3303 0.9439
344.0050 14.9212 145.0005 10.0904 0.0021 0.0048 0.3277 0.9448
344.0550 14.7642 145.0005 10.0904 0.0022 0.0050 0.3251 0.9457
344.1050 14.6076 145.0005 10.0904 0.0022 0.0053 0.3226 0.9465
344.1550 14.4515 145.0005 10.0904 0.0023 0.0055 0.3200 0.9474
344.2050 14.2958 145.0006 10.0904 0.0024 0.0058 0.3174 0.9483
344.2550 14.1406 145.0006 10.0904 0.0025 0.0061 0.3149 0.9491
344.3050 13.9859 145.0006 10.0904 0.0026 0.0063 0.3123 0.9500
344.3550 13.8316 145.0006 10.0904 0.0026 0.0066 0.3097 0.9508
344.4050 13.6779 145.0007 10.0904 0.0027 0.0068 0.3072 0.9516
344.4550 13.5247 145.0007 10.0904 0.0028 0.0071 0.3046 0.9524
344.5050 13.3721 145.0007 10.0904 0.0029 0.0073 0.3021 0.9533
344.5550 13.2200 145.0007 10.0904 0.0029 0.0076 0.2995 0.9541
344.6050 13.0684 145.0007 10.0904 0.0030 0.0078 0.2970 0.9549
344.6550 12.9174 145.0008 10.0904 0.0031 0.0081 0.2944 0.9556
344.7050 12.7670 145.0008 10.0904 0.0031 0.0083 0.2919 0.9564
344.7550 12.6172 145.0008 10.0904 0.0032 0.0086 0.2893 0.9572
344.8050 12.4680 145.0008 10.0904 0.0032 0.0088 0.2868 0.9580
344.8550 12.3194 145.0008 10.0904 0.0033 0.0090 0.2842 0.9587
344.9050 12.1714 145.0008 10.0904 0.0033 0.0093 0.2817 0.9594
344.9550 12.0241 145.0009 10.0904 0.0034 0.0095 0.2792 0.9602
345.0050 11.8774 145.0009 10.0904 0.0034 0.0098 0.2767 0.9609
345.0550 11.7314 145.0009 10.0904 0.0035 0.0100 0.2741 0.9616
345.1050 11.5860 145.0009 10.0904 0.0035 0.0102 0.2716 0.9623
345.1550 11.4413 145.0009 10.0904 0.0036 0.0105 0.2691 0.9630
345.2050 11.2973 145.0009 10.0904 0.0036 0.0107 0.2666 0.9637
345.2550 11.1541 145.0009 10.0904 0.0036 0.0109 0.2641 0.9644
345.3050 11.0115 145.0009 10.0905 0.0037 0.0112 0.2616 0.9651
345.3550 10.8696 145.0009 10.0905 0.0037 0.0114 0.2591 0.9658
345.4050 10.7285 145.0009 10.0905 0.0037 0.0116 0.2566 0.9664
345.4550 10.5881 145.0010 10.0905 0.0038 0.0118 0.2541 0.9671
345.5050 10.4485 145.0010 10.0905 0.0038 0.0121 0.2517 0.9677
345.5550 10.3096 145.0010 10.0905 0.0038 0.0123 0.2492 0.9684
345.6050 10.1715 145.0010 10.0905 0.0038 0.0125 0.2467 0.9690
345.6550 10.0342 145.0010 10.0905 0.0038 0.0127 0.2443 0.9696
345.7050 9.8977 145.0010 10.0905 0.0039 0.0129 0.2418 0.9702
345.7550 9.7620 145.0010 10.0905 0.0039 0.0131 0.2394 0.9708
345.8050 9.6270 145.0010 10.0905 0.0039 0.0133 0.2369 0.9714
345.8550 9.4929 145.0010 10.0905 0.0039 0.0136 0.2345 0.9720
345.9050 9.3597 145.0010 10.0905 0.0039 0.0138 0.2321 0.9726
345.9550 9.2272 145.0010 10.0905 0.0039 0.0140 0.2297 0.9732
346.0050 9.0956 145.0010 10.0905 0.0039 0.0142 0.2272 0.9737
346.0550 8.9649 145.0010 10.0905 0.0039 0.0144 0.2248 0.9743
346.1050 8.8350 145.0010 10.0905 0.0039 0.0146 0.2224 0.9748
346.1550 8.7059 145.0010 10.0905 0.0039 0.0147 0.2201 0.9754
346.2050 8.5778 145.0010 10.0905 0.0039 0.0149 0.2177 0.9759
346.2550 8.4505 145.0010 10.0905 0.0039 0.0151 0.2153 0.9764
346.3050 8.3241 145.0009 10.0905 0.0039 0.0153 0.2129 0.9769
346.3550 8.1987 145.0009 10.0905 0.0039 0.0155 0.2106 0.9774
346.4050 8.0741 145.0009 10.0905 0.0039 0.0157 0.2082 0.9779
346.4550 7.9504 145.0009 10.0905 0.0039 0.0158 0.2059 0.9784
346.5050 7.8277 145.0009 10.0905 0.0039 0.0160 0.2036 0.9789
346.5550 7.7058 145.0009 10.0905 0.0039 0.0162 0.2012 0.9794
346.6050 7.5850 145.0009 10.0905 0.0039 0.0164 0.1989 0.9799
346.6550 7.4650 145.0009 10.0905 0.0039 0.0165 0.1966 0.9803
346.7050 7.3460 145.0009 10.0906 0.0038 0.0167 0.1943 0.9808
346.7550 7.2279 145.0009 10.0906 0.0038 0.0168 0.1921 0.9812
346.8050 7.1108 145.0009 10.0906 0.0038 0.0170 0.1898 0.9817
346.8550 6.9947 145.0009 10.0906 0.0038 0.0171 0.1875 0.9821
346.9050 6.8795 145.0008 10.0906 0.0038 0.0173 0.1853 0.9825
346.9550 6.7653 145.0008 10.0906 0.0037 0.0174 0.1830 0.9829
347.0050 6.6521 145.0008 10.0906 0.0037 0.0176 0.1808 0.9834
347.0550 6.5399 145.0008 10.0906 0.0037 0.0177 0.1786 0.9838
347.1050 6.4286 145.0008 10.0906 0.0037 0.0179 0.1763 0.9842
347.1550 6.3184 145.0008 10.0906 0.0036 0.0180 0.1741 0.9846
347.2050 6.2091 145.0008 10.0906 0.0036 0.0181 0.1719 0.9849
347.2550 6.1009 145.0008 10.0906 0.0036 0.0182 0.1698 0.9853
347.3050 5.9937 145.0007 10.0906 0.0035 0.0184 0.1676 0.9857
347.3550 5.8874 145.0007 10.0906 0.0035 0.0185 0.1654 0.9860
347.4050 5.7822 145.0007 10.0906 0.0035 0.0186 0.1633 0.9864
347.4550 5.6780 145.0007 10.0906 0.0035 0.0187 0.1611 0.9867
347.5050 5.5748 145.0007 10.0906 0.0034 0.0188 0.1590 0.9871
347.5550 5.4727 145.0007 10.0906 0.0034 0.0189 0.1569 0.9874
347.6050 5.3716 145.0007 10.0906 0.0034 0.0190 0.1548 0.9878
347.6550 5.2715 145.0007 10.0906 0.0033 0.0191 0.1527 0.9881
347.7050 5.1724 145.0006 10.0906 0.0033 0.0192 0.1506 0.9884
347.7550 5.0744 145.0006 10.0906 0.0032 0.0193 0.1486 0.9887
347.8050 4.9775 145.0006 10.0906 0.0032 0.0194 0.1465 0.9890
347.8550 4.8815 145.0006 10.0906 0.0032 0.0195 0.1445 0.9893
347.9050 4.7866 145.0006 10.0906 0.0031 0.0195 0.1424 0.9896
347.9550 4.6928 145.0006 10.0906 0.0031 0.0196 0.1404 0.9899
348.0050 4.6000 145.0006 10.0906 0.0030 0.0197 0.1384 0.9902
348.0550 4.5083 145.0005 10.0906 0.0030 0.0197 0.1364 0.9904
348.1050 4.4176 145.0005 10.0906 0.0030 0.0198 0.1345 0.9907
348.1550 4.3279 145.0005 10.0906 0.0029 0.0199 0.1325 0.9910
348.2050 4.2394 145.0005 10.0906 0.0029 0.0199 0.1305 0.9912
348.2550 4.1518 145.0005 10.0906 0.0028 0.0200 0.1286 0.9915
348.3050 4.0653 145.0005 10.0906 0.0028 0.0200 0.1267 0.9917
348.3550 3.9799 145.0005 10.0906 0.0028 0.0200 0.1248 0.9920
348.4050 3.8956 145.0004 10.0906 0.0027 0.0201 0.1229 0.9922
348.4550 3.8122 145.0004 10.0906 0.0027 0.0201 0.1210 0.9924
348.5050 3.7300 145.0004 10.0906 0.0026 0.0201 0.1191 0.9927
348.5550 3.6488 145.0004 10.0906 0.0026 0.0202 0.1172 0.9929
348.6050 3.5686 145.0004 10.0906 0.0025 0.0202 0.1154 0.9931
348.6550 3.4895 145.0004 10.0906 0.0025 0.0202 0.1136 0.9933
348.7050 3.4115 145.0004 10.0906 0.0025 0.0202 0.1118 0.9935
348.7550 3.3345 145.0004 10.0906 0.0024 0.0202 0.1099 0.9937
348.8050 3.2586 145.0003 10.0906 0.0024 0.0202 0.1082 0.9939
348.8550 3.1837 145.0003 10.0906 0.0023 0.0202 0.1064 0.9941
348.9050 3.1098 145.0003 10.0906 0.0023 0.0202 0.1046 0.9943
348.9550 3.0371 145.0003 10.0906 0.0022 0.0202 0.1029 0.9945
349.0050 2.9653 145.0003 10.0906 0.0022 0.0202 0.1012 0.9947
349.0550 2.8946 145.0003 10.0906 0.0022 0.0202 0.0994 0.9948
349.1050 2.8249 145.0003 10.0906 0.0021 0.0202 0.0977 0.9950
349.1550 2.7563 145.0003 10.0906 0.0021 0.0201 0.0960 0.9952
349.2050 2.6887 145.0003 10.0906 0.0020 0.0201 0.0944 0.9953
349.2550 2.6221 145.0002 10.0906 0.0020 0.0201 0.0927 0.9955
349.3050 2.5566 145.0002 10.0906 0.0019 0.0200 0.0911 0.9956
349.3550 2.4921 145.0002 10.0906 0.0019 0.0200 0.0894 0.9958
349.4050 2.4286 145.0002 10.0906 0.0019 0.0199 0.0878 0.9959
349.4550 2.3661 145.0002 10.0906 0.0018 0.0199 0.0862 0.9961
349.5050 2.3047 145.0002 10.0906 0.0018 0.0198 0.0847 0.9962
349.5550 2.2442 145.0002 10.0906 0.0017 0.0198 0.0831 0.9963
349.6050 2.1848 145.0002 10.0906 0.0017 0.0197 0.0815 0.9965
349.6550 2.1263 145.0002 10.0906 0.0017 0.0196 0.0800 0.9966
349.7050 2.0689 145.0002 10.0906 0.0016 0.0196 0.0785 0.9967
349.7550 2.0124 145.0002 10.0906 0.0016 0.0195 0.0770 0.9968
349.8050 1.9570 145.0002 10.0906 0.0015 0.0194 0.0755 0.9970
349.8550 1.9025 145.0001 10.0906 0.0015 0.0193 0.0740 0.9971
349.9050 1.8490 145.0001 10.0906 0.0015 0.0192 0.0725 0.9972
349.9550 1.7965 145.0001 10.0906 0.0014 0.0192 0.0711 0.9973
350.0050 1.7449 145.0001 10.0906 0.0014 0.0191 0.0697 0.9974
350.0550 1.6943 145.0001 10.0906 0.0013 0.0190 0.0683 0.9975
350.1050 1.6447 145.0001 10.0906 0.0013 0.0189 0.0669 0.9976
350.1550 1.5960 145.0001 10.0906 0.0013 0.0188 0.0655 0.9977
350.2050 1.5482 145.0001 10.0906 0.0012 0.0186 0.0641 0.9978
350.2550 1.5014 145.0001 10.0906 0.0012 0.0185 0.0628 0.9979
350.3050 1.4555 145.0001 10.0906 0.0012 0.0184 0.0614 0.9979
350.3550 1.4106 145.0001 10.0906 0.0011 0.0183 0.0601 0.9980
350.4050 1.3665 145.0001 10.0906 0.0011 0.0182 0.0588 0.9981
350.4550 1.3234 145.0001 10.0906 0.0011 0.0180 0.0575 0.9982
350.5050 1.2812 145.0001 10.0906 0.0010 0.0179 0.0562 0.9983
350.5550 1.2399 145.0001 10.0906 0.0010 0.0178 0.0550 0.9983
350.6050 1.1994 145.0001 10.0906 0.0010 0.0176 0.0537 0.9984
350.6550 1.1599 145.0001 10.0906 0.0009 0.0175 0.0525 0.9985
350.7050 1.1212 145.0001 10.0906 0.0009 0.0174 0.0513 0.9985
350.7550 1.0833 145.0001 10.0906 0.0009 0.0172 0.0501 0.9986
350.8050 1.0464 145.0001 10.0906 0.0009 0.0171 0.0489 0.9987
350.8550 1.0103 145.0000 10.0906 0.0008 0.0169 0.0478 0.9987
350.9050 0.9750 145.0000 10.0906 0.0008 0.0167 0.0466 0.9988
350.9550 0.9406 145.0000 10.0906 0.0008 0.0166 0.0455 0.9988
351.0050 0.9070 145.0000 10.0906 0.0007 0.0164 0.0444 0.9989
351.0550 0.8742 145.0000 10.0906 0.0007 0.0162 0.0433 0.9989
351.1050 0.8422 145.0000 10.0905 0.0007 0.0161 0.0422 0.9990
351.1550 0.8110 145.0000 10.0905 0.0007 0.0159 0.0411 0.9990
351.2050 0.7806 145.0000 10.0905 0.0006 0.0157 0.0401 0.9991
351.2550 0.7510 145.0000 10.0905 0.0006 0.0156 0.0390 0.9991
351.3050 0.7221 145.0000 10.0905 0.0006 0.0154 0.0380 0.9992
351.3550 0.6940 145.0000 10.0905 0.0006 0.0152 0.0370 0.9992
351.4050 0.6667 145.0000 10.0905 0.0005 0.0150 0.0360 0.9992
351.4550 0.6401 145.0000 10.0905 0.0005 0.0148 0.0350 0.9993
351.5050 0.6143 145.0000 10.0905 0.0005 0.0146 0.0341 0.9993
351.5550 0.5891 145.0000 10.0905 0.0005 0.0144 0.0331 0.9993
351.6050 0.5647 145.0000 10.0905 0.0005 0.0142 0.0322 0.9994
351.6550 0.5410 145.0000 10.0905 0.0004 0.0140 0.0313 0.9994
351.7050 0.5180 145.0000 10.0905 0.0004 0.0138 0.0304 0.9994
351.7550 0.4956 145.0000 10.0905 0.0004 0.0136 0.0295 0.9995
351.8050 0.4740 145.0000 10.0905 0.0004 0.0134 0.0287 0.9995
351.8550 0.4530 145.0000 10.0905 0.0004 0.0132 0.0278 0.9995
351.9050 0.4326 145.0000 10.0905 0.0004 0.0130 0.0270 0.9996
351.9550 0.4129 145.0000 10.0905 0.0003 0.0128 0.0262 0.9996
352.0050 0.3939 145.0000 10.0905 0.0003 0.0126 0.0253 0.9996
352.0550 0.3754 145.0000 10.0905 0.0003 0.0124 0.0246 0.9996
352.1050 0.3576 145.0000 10.0905 0.0003 0.0122 0.0238 0.9996
352.1550 0.3404 145.0000 10.0905 0.0003 0.0120 0.0230 0.9997
352.2050 0.3237 145.0000 10.0905 0.0003 0.0118 0.0223 0.9997
352.2550 0.3076 145.0000 10.0905 0.0002 0.0115 0.0215 0.9997
352.3050 0.2922 145.0000 10.0904 0.0002 0.0113 0.0208 0.9997
352.3550 0.2772 145.0000 10.0904 0.0002 0.0111 0.0201 0.9997
352.4050 0.2628 145.0000 10.0904 0.0002 0.0109 0.0194 0.9998
352.4550 0.2490 145.0000 10.0904 0.0002 0.0107 0.0188 0.9998
352.5050 0.2356 145.0000 10.0904 0.0002 0.0104 0.0181 0.9998
352.5550 0.2228 145.0000 10.0904 0.0002 0.0102 0.0175 0.9998
352.6050 0.2105 145.0000 10.0904 0.0002 0.0100 0.0168 0.9998
352.6550 0.1987 145.0000 10.0904 0.0002 0.0098 0.0162 0.9998
352.7050 0.1873 145.0000 10.0904 0.0001 0.0096 0.0156 0.9998
352.7550 0.1765 145.0000 10.0904 0.0001 0.0093 0.0150 0.9998
352.8050 0.1661 145.0000 10.0904 0.0001 0.0091 0.0145 0.9999
352.8550 0.1561 145.0000 10.0904 0.0001 0.0089 0.0139 0.9999
352.9050 0.1466 145.0000 10.0904 0.0001 0.0087 0.0134 0.9999
352.9550 0.1375 145.0000 10.0904 0.0001 0.0084 0.0128 0.9999
353.0050 0.1288 145.0000 10.0904 0.0001 0.0082 0.0123 0.9999
353.0550 0.1205 145.0000 10.0904 0.0001 0.0080 0.0118 0.9999
353.1050 0.1126 145.0000 10.0904 0.0001 0.0078 0.0113 0.9999
353.1550 0.1051 145.0000 10.0904 0.0001 0.0075 0.0108 0.9999
353.2050 0.0979 145.0000 10.0904 0.0001 0.0073 0.0104 0.9999
353.2550 0.0912 145.0000 10.0904 0.0001 0.0071 0.0099 0.9999
353.3050 0.0847 145.0000 10.0904 0.0001 0.0069 0.0095 0.9999
353.3550 0.0786 145.0000 10.0904 0.0001 0.0067 0.0090 0.9999
353.4050 0.0729 145.0000 10.0904 0.0001 0.0065 0.0086 0.9999
353.4550 0.0674 145.0000 10.0904 0.0001 0.0062 0.0082 0.9999
353.5050 0.0623 145.0000 10.0904 0.0000 0.0060 0.0078 1.0000
353.5550 0.0574 145.0000 10.0904 0.0000 0.0058 0.0074 1.0000
353.6050 0.0528 145.0000 10.0904 0.0000 0.0056 0.0071 1.0000
353.6550 0.0486 145.0000 10.0904 0.0000 0.0054 0.0067 1.0000
353.7050 0.0445 145.0000 10.0904 0.0000 0.0052 0.0064 1.0000
353.7550 0.0408 145.0000 10.0904 0.0000 0.0050 0.0061 1.0000
353.8050 0.0372 145.0000 10.0904 0.0000 0.0048 0.0057 1.0000
353.8550 0.0339 145.0000 10.0904 0.0000 0.0046 0.0054 1.0000
353.9050 0.0309 145.0000 10.0904 0.0000 0.0044 0.0051 1.0000
353.9550 0.0280 145.0000 10.0904 0.0000 0.0042 0.0048 1.0000
354.0050 0.0254 145.0000 10.0904 0.0000 0.0040 0.0046 1.0000
354.0550 0.0229 145.0000 10.0904 0.0000 0.0038 0.0043 1.0000
354.1050 0.0207 145.0000 10.0904 0.0000 0.0036 0.0040 1.0000
354.1550 0.0186 145.0000 10.0903 0.0000 0.0034 0.0038 1.0000
354.2050 0.0166 145.0000 10.0903 0.0000 0.0032 0.0036 1.0000
354.2550 0.0149 145.0000 10.0904 0.0000 0.0031 0.0033 1.0000
354.3050 0.0133 145.0000 10.0903 0.0000 0.0029 0.0031 1.0000
354.3550 0.0118 145.0000 10.0903 0.0000 0.0027 0.0029 1.0000
354.4050 0.0105 145.0000 10.0903 0.0000 0.0026 0.0027 1.0000
354.4550 0.0092 145.0000 10.0903 0.0000 0.0024 0.0025 1.0000
354.5050 0.0081 145.0000 10.0903 0.0000 0.0022 0.0024 1.0000
354.5550 0.0072 145.0000 10.0903 0.0000 0.0021 0.0022 1.0000
354.6050 0.0063 145.0000 10.0903 0.0000 0.0019 0.0020 1.0000
354.6550 0.0055 145.0000 10.0903 0.0000 0.0018 0.0019 1.0000
354.7050 0.0048 145.0000 10.0903 0.0000 0.0016 0.0017 1.0000
354.7550 0.0042 145.0000 10.0903 0.0000 0.0015 0.0016 1.0000
354.8050 0.0036 145.0000 10.0903 0.0000 0.0014 0.0015 1.0000
354.8550 0.0031 145.0000 10.0903 0.0000 0.0012 0.0013 1.0000
354.9050 0.0027 145.0000 10.0903 0.0000 0.0011 0.0012 1.0000
354.9550 0.0023 145.0000 10.0903 0.0000 0.0010 0.0011 1.0000
355.0050 0.0020 145.0000 10.0903 0.0000 0.0009 0.0010 1.0000
355.0550 0.0018 145.0000 10.0903 0.0000 0.0008 0.0009 1.0000
355.1050 0.0015 145.0000 10.0903 0.0000 0.0007 0.0008 1.0000
355.1550 0.0013 145.0000 10.0903 0.0000 0.0006 0.0008 1.0000
355.2050 0.0012 145.0000 10.0903 0.0000 0.0005 0.0007 1.0000
355.2550 0.0010 145.0000 10.0903 0.0000 0.0004 0.0006 1.0000
355.3050 0.0009 145.0000 10.0903 0.0000 0.0004 0.0005 1.0000
355.3550 0.0008 145.0000 10.0903 0.0000 0.0003 0.0005 1.0000
355.4050 0.0007 145.0000 10.0903 0.0000 0.0002 0.0004 1.0000
355.4550 0.0006 145.0000 10.0903 0.0000 0.0002 0.0004 1.0000
355.5050 0.0006 145.0000 10.0903 0.0000 0.0001 0.0003 1.0000
355.5550 0.0005 145.0000 10.0903 0.0000 0.0001 0.0003 1.0000
355.6050 0.0004 145.0000 10.0903 0.0000 0.0001 0.0003 1.0000
355.6550 0.0004 145.0000 10.0903 0.0000 0.0001 0.0002 1.0000
355.7050 0.0003 145.0000 10.0903 0.0000 0.0000 0.0002 1.0000
355.7550 0.0003 145.0000 10.0903 0.0000 0.0000 0.0002 1.0000
355.8050 0.0002 145.0000 10.0903 0.0000 0.0000 0.0002 1.0000
355.8550 0.0002 145.0000 10.0903 0.0000 0.0001 0.0001 1.0000
355.9050 0.0002 145.0000 10.0903 0.0000 0.0001 0.0001 1.0000
355.9550 0.0001 145.0000 10.0903 0.0000 0.0001 0.0001 1.0000
356.0050 0.0001 145.0000 10.0903 0.0000 0.0001 0.0001 1.0000
356.0550 0.0001 145.0000 10.0903 0.0000 0.0001 0.0001 1.0000
356.1050 0.0000 145.0000 10.0903 0.0000 0.0001 0.0001 1.0000
356.1550 0.0000 145.0000 10.0903 0.0000 0.0001 0.0001 1.0000
356.2050 0.0000 145.0000 10.0903 0.0000 0.0001 0.0001 1.0000
356.2550 -0.0000 145.0000 10.0903 0.0000 0.0001 0.0000 1.0000
356.3050 -0.0000 145.0000 10.0903 0.0000 0.0001 0.0000 1.0000
356.3550 -0.0000 145.0000 10.0903 0.0000 0.0001 0.0000 1.0000
356.4050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
356.4550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
356.5050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
356.5550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
356.6050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
356.6550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
356.7050 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
356.7550 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
356.8050 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
356.8550 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
356.9050 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
356.9550 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
357.0050 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
357.0550 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
357.1050 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
357.1550 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
357.2050 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
357.2550 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
357.3050 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
357.3550 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
357.4050 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.4550 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.5050 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.5550 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.6050 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.6550 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.7050 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.7550 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.8050 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.8550 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.9050 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
357.9550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
358.0050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
358.0550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
358.1050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
358.1550 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.2050 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.2550 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.3050 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.3550 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.4050 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.4550 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.5050 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.5550 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.6050 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.6550 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.7050 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
358.7550 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
358.8050 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
358.8550 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
358.9050 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
358.9550 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
359.0050 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
359.0550 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
359.1050 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
359.1550 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
359.2050 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
359.2550 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
359.3050 -0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
359.3550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
359.4050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
359.4550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
359.5050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
359.5550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
359.6050 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
359.6550 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
359.7050 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
359.7550 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
359.8050 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
359.8550 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
359.9050 0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
359.9550 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
360.0050 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
360.0550 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
360.1050 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
360.1550 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
360.2050 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
360.2550 0.0000 145.0000 10.0903 -0.0000 -0.0000 0.0000 1.0000
360.3050 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
360.3550 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
360.4050 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
360.4550 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
360.5050 0.0000 145.0000 10.0903 -0.0000 0.0000 0.0000 1.0000
360.5550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
360.6050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
360.6550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
360.7050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
360.7550 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
360.8050 -0.0000 145.0000 10.0903 0.0000 0.0000 0.0000 1.0000
360.8550 -0.0000 145.0000 10.0903 0.0000 -0.0000 0.0000 1.0000
360.9050 -0.0000 145.0000 10.0903 -0.0000 -0.0005 0.0000 1.0000
360.9550 -0.0000 145.0000 10.0904 -0.0000 -0.0020 0.0000 1.0000
361.0050 -0.0002 145.0000 10.0907 -0.0000 -0.0045 0.0000 1.0000
361.0550 -0.0005 145.0000 10.0913 -0.0000 -0.0080 0.0000 1.0000
361.1050 -0.0013 145.0000 10.0924 -0.0000 -0.0125 0.0000 0.9999
361.1550 -0.0027 145.0000 10.0943 -0.0000 -0.0177 0.0000 0.9998
361.2050 -0.0050 145.0000 10.0971 -0.0000 -0.0233 0.0000 0.9997
361.2550 -0.0085 145.0000 10.1013 -0.0000 -0.0291 0.0000 0.9996
361.3050 -0.0135 145.0000 10.1069 -0.0000 -0.0349 0.0000 0.9994
361.3550 -0.0204 145.0000 10.1143 -0.0000 -0.0406 0.0000 0.9992
361.4050 -0.0294 145.0000 10.1238 -0.0000 -0.0460 0.0000 0.9989
361.4550 -0.0409 145.0000 10.1357 -0.0000 -0.0509 0.0000 0.9987
361.5050 -0.0552 145.0000 10.1501 -0.0000 -0.0555 0.0000 0.9985
361.5550 -0.0725 145.0000 10.1674 -0.0000 -0.0595 0.0000 0.9982
361.6050 -0.0931 145.0000 10.1877 -0.0000 -0.0630 0.0000 0.9980
361.6550 -0.1173 145.0000 10.2113 -0.0000 -0.0660 0.0000 0.9978
361.7050 -0.1451 145.0000 10.2384 -0.0000 -0.0686 0.0000 0.9976
361.7550 -0.1768 145.0000 10.2691 -0.0000 -0.0706 0.0000 0.9975
361.8050 -0.2126 145.0000 10.3036 -0.0000 -0.0723 0.0000 0.9974
361.8550 -0.2524 145.0000 10.3420 -0.0000 -0.0735 0.0000 0.9973
361.9050 -0.2965 145.0000 10.3844 -0.0000 -0.0743 0.0000 0.9972
361.9550 -0.3448 145.0000 10.4309 -0.0000 -0.0748 0.0000 0.9972
362.0050 -0.3975 145.0000 10.4815 -0.0000 -0.0749 0.0000 0.9972
362.0550 -0.4545 145.0000 10.5363 -0.0000 -0.0747 0.0000 0.9972
362.1050 -0.5157 145.0000 10.5954 -0.0000 -0.0742 0.0000 0.9972
362.1550 -0.5813 145.0000 10.6588 -0.0000 -0.0734 0.0000 0.9973
362.2050 -0.6511 145.0000 10.7264 -0.0000 -0.0724 0.0000 0.9974
362.2550 -0.7250 145.0000 10.7983 -0.0000 -0.0710 0.0000 0.9975
362.3050 -0.8031 145.0000 10.8743 -0.0000 -0.0694 0.0000 0.9976
362.3550 -0.8850 145.0000 10.9544 -0.0000 -0.0675 0.0000 0.9977
362.4050 -0.9708 145.0000 11.0386 -0.0000 -0.0653 0.0000 0.9979
362.4550 -1.0603 145.0000 11.1265 -0.0000 -0.0629 0.0000 0.9980
362.5050 -1.1533 145.0000 11.2182 -0.0000 -0.0601 0.0000 0.9982
362.5550 -1.2496 145.0000 11.3134 -0.0000 -0.0570 0.0000 0.9984
362.6050 -1.3490 145.0000 11.4119 -0.0000 -0.0536 0.0000 0.9986
362.6550 -1.4513 145.0000 11.5134 -0.0000 -0.0498 0.0000 0.9988
362.7050 -1.5562 145.0000 11.6177 -0.0000 -0.0458 0.0000 0.9990
362.7550 -1.6636 145.0000 11.7245 -0.0000 -0.0414 0.0000 0.9991
362.8050 -1.7731 145.0000 11.8336 -0.0000 -0.0367 0.0000 0.9993
362.8550 -1.8844 145.0000 11.9447 -0.0000 -0.0318 0.0000 0.9995
362.9050 -1.9973 145.0000 12.0575 -0.0000 -0.0265 0.0000 0.9996
362.9550 -2.1114 145.0000 12.1717 -0.0000 -0.0210 0.0000 0.9998
363.0050 -2.2266 145.0000 12.2871 -0.0000 -0.0152 0.0000 0.9999
363.0550 -2.3423 145.0000 12.4032 -0.0000 -0.0091 0.0000 1.0000
363.1050 -2.4585 145.0000 12.5199 -0.0000 -0.0029 0.0000 1.0000
363.1550 -2.5746 145.0000 12.6367 -0.0000 0.0036 0.0000 1.0000
363.2050 -2.6904 145.0000 12.7535 0.0000 0.0102 0.0000 0.9999
363.2550 -2.8056 145.0000 12.8697 0.0000 0.0169 0.0000 0.9999
363.3050 -2.9199 145.0000 12.9851 -0.0000 0.0237 0.0000 0.9997
363.3550 -3.0329 145.0000 13.0993 -0.0000 0.0305 0.0000 0.9995
363.4050 -3.1444 145.0000 13.2120 -0.0000 0.0373 0.0000 0.9993
363.4550 -3.2541 145.0000 13.3230 0.0000 0.0440 0.0000 0.9990
363.5050 -3.3616 145.0000 13.4320 0.0000 0.0506 0.0000 0.9987
363.5550 -3.4668 145.0000 13.5386 -0.0000 0.0571 0.0000 0.9984
363.6050 -3.5693 145.0000 13.6427 0.0000 0.0633 0.0000 0.9980
363.6550 -3.6690 145.0000 13.7440 0.0000 0.0692 0.0000 0.9976
363.7050 -3.7655 145.0000 13.8422 0.0000 0.0748 0.0000 0.9972
363.7550 -3.8587 145.0000 13.9373 0.0000 0.0800 0.0000 0.9968
363.8050 -3.9484 145.0000 14.0288 0.0000 0.0848 0.0000 0.9964
363.8550 -4.0344 145.0000 14.1168 -0.0000 0.0891 0.0000 0.9960
363.9050 -4.1166 145.0000 14.2010 0.0000 0.0928 0.0000 0.9957
363.9550 -4.1948 145.0000 14.2812 -0.0000 0.0960 0.0000 0.9954
364.0050 -4.2690 145.0000 14.3574 -0.0000 0.0985 0.0000 0.9951
364.0550 -4.3390 145.0000 14.4295 -0.0000 0.1004 0.0000 0.9949
364.1050 -4.4048 145.0000 14.4974 0.0000 0.1016 0.0000 0.9948
364.1550 -4.4664 145.0000 14.5610 0.0000 0.1020 0.0000 0.9948
364.2050 -4.5238 145.0000 14.6204 -0.0000 0.1018 0.0000 0.9948
364.2550 -4.5769 145.0000 14.6755 -0.0000 0.1008 0.0000 0.9949
364.3050 -4.6258 145.0000 14.7264 -0.0000 0.0992 0.0000 0.9951
364.3550 -4.6707 145.0000 14.7730 0.0000 0.0969 0.0000 0.9953
364.4050 -4.7114 145.0000 14.8156 0.0000 0.0939 0.0000 0.9956
364.4550 -4.7483 145.0000 14.8542 0.0000 0.0903 0.0000 0.9959
364.5050 -4.7814 145.0000 14.8889 0.0000 0.0861 0.0000 0.9963
364.5550 -4.8108 145.0000 14.9198 0.0000 0.0814 0.0000 0.9967
364.6050 -4.8368 145.0000 14.9472 -0.0000 0.0763 0.0000 0.9971
364.6550 -4.8595 145.0000 14.9712 0.0000 0.0708 0.0000 0.9975
364.7050 -4.8792 145.0000 14.9920 -0.0000 0.0650 0.0000 0.9979
364.7550 -4.8960 145.0000 15.0099 0.0000 0.0590 0.0000 0.9983
364.8050 -4.9103 145.0000 15.0250 -0.0000 0.0528 0.0000 0.9986
364.8550 -4.9222 145.0000 15.0377 0.0000 0.0465 0.0000 0.9989
364.9050 -4.9321 145.0000 15.0481 -0.0000 0.0402 0.0000 0.9992
364.9550 -4.9401 145.0000 15.0565 -0.0000 0.0341 0.0000 0.9994
365.0050 -4.9466 145.0000 15.0632 0.0000 0.0281 0.0000 0.9996
365.0550 -4.9518 145.0000 15.0684 0.0000 0.0224 0.0000 0.9997
365.1050 -4.9559 145.0000 15.0724 -0.0000 0.0170 0.0000 0.9999
365.1550 -4.9593 145.0000 15.0754 -0.0000 0.0120 0.0000 0.9999
365.2050 -4.9620 145.0000 15.0776 -0.0000 0.0075 0.0000 1.0000
365.2550 -4.9644 145.0000 15.0793 -0.0000 0.0037 0.0000 1.0000
365.3050 -4.9667 145.0000 15.0806 -0.0000 0.0004 0.0000 1.0000
365.3550 -4.9689 145.0000 15.0817 0.0000 -0.0020 0.0000 1.0000
365.4050 -4.9711 145.0000 15.0827 0.0000 -0.0036 0.0000 1.0000
365.4550 -4.9736 145.0000 15.0837 0.0000 -0.0042 0.0000 1.0000
365.5050 -4.9763 145.0000 15.0847 0.0000 -0.0038 0.0000 1.0000
365.5550 -4.9791 145.0000 15.0857 0.0000 -0.0022 0.0000 1.0000
365.6050 -4.9821 145.0000 15.0867 0.0000 -0.0003 0.0000 1.0000
365.6550 -4.9850 145.0000 15.0875 0.0000 0.0017 0.0000 1.0000
365.7050 -4.9879 145.0000 15.0881 0.0000 0.0035 0.0000 1.0000
365.7550 -4.9906 145.0000 15.0887 -0.0000 0.0050 0.0000 1.0000
365.8050 -4.9931 145.0000 15.0891 -0.0000 0.0060 0.0000 1.0000
365.8550 -4.9953 145.0000 15.0894 -0.0000 0.0067 0.0000 1.0000
365.9050 -4.9972 145.0000 15.0895 -0.0000 0.0069 -0.0000 1.0000
365.9550 -4.9987 145.0000 15.0897 -0.0000 0.0067 -0.0000 1.0000
366.0050 -4.9999 145.0000 15.0897 -0.0000 0.0063 -0.0000 1.0000
366.0550 -5.0008 145.0000 15.0898 -0.0000 0.0057 -0.0000 1.0000
366.1050 -5.0014 145.0000 15.0899 -0.0000 0.0049 -0.0000 1.0000
366.1550 -5.0017 145.0000 15.0900 -0.0000 0.0041 -0.0000 1.0000
366.2050 -5.0019 145.0000 15.0900 -0.0000 0.0032 -0.0000 1.0000
366.2550 -5.0019 145.0000 15.0901 -0.0000 0.0024 -0.0000 1.0000
366.3050 -5.0018 145.0000 15.0901 0.0000 0.0017 0.0000 1.0000
366.3550 -5.0016 145.0000 15.0901 -0.0000 0.0010 0.0000 1.0000
366.4050 -5.0014 145.0000 15.0902 0.0000 0.0005 0.0000 1.0000
366.4550 -5.0011 145.0000 15.0902 0.0000 0.0000 0.0000 1.0000
366.5050 -5.0008 145.0000 15.0902 0.0000 -0.0003 0.0000 1.0000
366.5550 -5.0006 145.0000 15.0902 0.0000 -0.0005 0.0000 1.0000
366.6050 -5.0004 145.0000 15.0902 0.0000 -0.0007 0.0000 1.0000
366.6550 -5.0002 145.0000 15.0902 0.0000 -0.0008 0.0000 1.0000
366.7050 -5.0000 145.0000 15.0902 0.0000 -0.0008 -0.0000 1.0000
366.7550 -4.9999 145.0000 15.0902 0.0000 -0.0007 -0.0000 1.0000
366.8050 -4.9998 145.0000 15.0903 0.0000 -0.0007 0.0000 1.0000
366.8550 -4.9997 145.0000 15.0903 -0.0000 -0.0006 0.0000 1.0000
366.9050 -4.9997 145.0000 15.0903 -0.0000 -0.0005 0.0000 1.0000
366.9550 -4.9997 145.0000 15.0903 -0.0000 -0.0004 0.0000 1.0000
367.0050 -4.9997 145.0000 15.0903 -0.0000 -0.0003 0.0000 1.0000
367.0550 -4.9997 145.0000 15.0903 0.0000 -0.0002 0.0000 1.0000
367.1050 -4.9998 145.0000 15.0903 0.0000 -0.0001 0.0000 1.0000
367.1550 -4.9998 145.0000 15.0903 -0.0000 -0.0000 0.0000 1.0000
367.2050 -4.9999 145.0000 15.0903 -0.0000 0.0000 0.0000 1.0000
367.2550 -4.9999 145.0000 15.0903 0.0000 0.0001 0.0000 1.0000
367.3050 -4.9999 145.0000 15.0903 0.0000 0.0001 0.0000 1.0000
367.3550 -5.0000 145.0000 15.0903 -0.0000 0.0001 0.0000 1.0000
367.4050 -5.0000 145.0000 15.0903 -0.0000 0.0001 0.0000 1.0000
367.4550 -5.0000 145.0000 15.0903 -0.0000 0.0001 0.0000 1.0000
367.5050 -5.0000 145.0000 15.0903 0.0000 0.0001 0.0000 1.0000
367.5550 -5.0000 145.0000 15.0903 0.0000 0.0001 0.0000 1.0000
367.6050 -5.0000 145.0000 15.0903 0.0000 0.0001 0.0000 1.0000
367.6550 -5.0000 145.0000 15.0903 -0.0000 0.0001 0.0000 1.0000
367.7050 -5.0000 145.0000 15.0903 0.0000 0.0000 0.0000 1.0000
367.7550 -5.0000 145.0000 15.0903 -0.0000 0.0000 0.0000 1.0000
367.8050 -5.0000 145.0000 15.0903 0.0000 0.0000 0.0000 1.0000
367.8550 -5.0000 145.0000 15.0903 0.0000 0.0000 0.0000 1.0000
367.9050 -5.0000 145.0000 15.0903 0.0000 -0.0000 0.0000 1.0000
367.9550 -5.0000 145.0000 15.0903 -0.0000 -0.0000 -0.0000 1.0000
368.0050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0000 1.0000
368.0550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0000 1.0000
368.1050 -5.0000 145.0000 15.0903 -0.0000 -0.0000 -0.0000 1.0000
368.1550 -5.0000 145.0000 15.0903 -0.0000 -0.0000 -0.0000 1.0000
368.2050 -5.0000 145.0000 15.0903 -0.0000 -0.0000 -0.0000 1.0000
368.2550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0000 1.0000
368.3050 -5.0000 145.0000 15.0903 -0.0000 -0.0000 -0.0000 1.0000
368.3550 -5.0000 145.0000 15.0903 -0.0000 -0.0000 -0.0000 1.0000
368.4050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0000 1.0000
368.4550 -5.0000 145.0000 15.0903 -0.0000 -0.0000 -0.0000 1.0000
368.5050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0000 1.0000
368.5550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0000 1.0000
368.6050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0000 1.0000
368.6550 -5.0000 145.0000 15.0903 0.0000 0.0000 -0.0000 1.0000
368.7050 -5.0000 145.0000 15.0903 0.0000 0.0000 -0.0000 1.0000
368.7550 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0000 1.0000
368.8050 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0000 1.0000
368.8550 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0000 1.0000
368.9050 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0001 1.0000
368.9550 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0003 1.0000
369.0050 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0007 1.0000
369.0550 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0016 1.0000
369.1050 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0031 1.0000
369.1550 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0053 1.0000
369.2050 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0084 1.0000
369.2550 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0126 0.9999
369.3050 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.0180 0.9998
369.3550 -5.0000 145.0000 15.0903 -0.0000 -0.0000 -0.0247 0.9997
369.4050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0327 0.9995
369.4550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0422 0.9991
369.5050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0531 0.9986
369.5550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0653 0.9979
369.6050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0787 0.9969
369.6550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.0933 0.9956
369.7050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.1089 0.9941
369.7550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.1252 0.9921
369.8050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.1422 0.9898
369.8550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.1595 0.9872
369.9050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.1769 0.9842
369.9550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.1942 0.9810
370.0050 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.2111 0.9775
370.0550 -5.0000 145.0000 15.0903 0.0000 -0.0000 -0.2275 0.9738
370.1050 -5.0000 145.0000 15.0903 -0.0000 0.0000 -0.2431 0.9700
370.1550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.2579 0.9662
370.2050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.2715 0.9624
370.2550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.2840 0.9588
370.3050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.2954 0.9554
370.3550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3056 0.9522
370.4050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3148 0.9492
370.4550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3230 0.9464
370.5050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3303 0.9439
370.5550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3367 0.9416
370.6050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3424 0.9395
370.6550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3475 0.9377
370.7050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3519 0.9360
370.7550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3558 0.9346
370.8050 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3592 0.9332
370.8550 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3622 0.9321
370.9050 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3649 0.9311
370.9550 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3672 0.9302
371.0050 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3692 0.9294
371.0550 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3709 0.9287
371.1050 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3724 0.9281
371.1550 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3738 0.9275
371.2050 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3749 0.9271
371.2550 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3759 0.9266
371.3050 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3768 0.9263
371.3550 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3776 0.9260
371.4050 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3783 0.9257
371.4550 -5.0000 145.0000 15.0902 0.0000 -0.0000 -0.3788 0.9255
371.5050 -5.0000 145.0000 15.0902 -0.0000 -0.0000 -0.3794 0.9253
371.5550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3798 0.9251
371.6050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3802 0.9249
371.6550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3805 0.9248
371.7050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3808 0.9247
371.7550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3810 0.9246
371.8050 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3813 0.9245
371.8550 -5.0000 145.0000 15.0902 -0.0000 0.0000 -0.3814 0.9244
371.9050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3816 0.9243
371.9550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3818 0.9243
372.0050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3819 0.9242
372.0550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3820 0.9242
372.1050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3821 0.9241
372.1550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3822 0.9241
372.2050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3822 0.9241
372.2550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3823 0.9240
372.3050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3823 0.9240
372.3550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3824 0.9240
372.4050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3824 0.9240
372.4550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3825 0.9240
372.5050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3825 0.9240
372.5550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3825 0.9239
372.6050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3825 0.9239
372.6550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3826 0.9239
372.7050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3826 0.9239
372.7550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3826 0.9239
372.8050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3826 0.9239
372.8550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3826 0.9239
372.9050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3826 0.9239
372.9550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3826 0.9239
373.0050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3826 0.9239
373.0550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3826 0.9239
373.1050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3826 0.9239
373.1550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.2050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.2550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.3050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.3550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.4050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.4550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.5050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.5550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.6050 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.6550 -5.0000 145.0000 15.0901 -0.0000 0.0000 -0.3827 0.9239
373.7050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
373.7550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
373.8050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
373.8550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
373.9050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
373.9550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
374.0050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
374.0550 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
374.1050 -5.0000 145.0000 15.0901 0.0000 -0.0000 -0.3827 0.9239
374.1550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
374.2050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
374.2550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
374.3050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
374.3550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
374.4050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
374.4550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.5050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.5550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.6050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.6550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.7050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.7550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.8050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.8550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.9050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
374.9550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
375.0050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
375.0550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
375.1050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
375.1550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
375.2050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.2550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.3050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.3550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.4050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.4550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.5050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.5550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.6050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.6550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.7050 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.7550 -5.0000 145.0000 15.0900 0.0000 -0.0000 -0.3827 0.9239
375.8050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
375.8550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
375.9050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
375.9550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.0050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.0550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.1050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.1550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.2050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.2550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.3050 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.3550 -5.0000 145.0000 15.0900 -0.0000 0.0000 -0.3827 0.9239
376.4050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
376.4550 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
376.5050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
376.5550 -5.0000 145.0000 15.0899 -0.0000 -0.0000 -0.3827 0.9239
376.6050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
376.6550 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
376.7050 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
376.7550 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
376.8050 -5.0000 145.0000 15.0899 -0.0000 -0.0000 -0.3827 0.9239
376.8550 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
376.9050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
376.9550 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
377.0050 -5.0000 145.0000 15.0899 -0.0000 -0.0000 -0.3827 0.9239
377.0550 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
377.1050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
377.1550 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
377.2050 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
377.2550 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
377.3050 -5.0000 145.0000 15.0899 -0.0000 -0.0000 -0.3827 0.9239
377.3550 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
377.4050 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
377.4550 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
377.5050 -5.0000 145.0000 15.0899 -0.0000 -0.0000 -0.3827 0.9239
377.5550 -5.0000 145.0000 15.0899 -0.0000 -0.0000 -0.3827 0.9239
377.6050 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
377.6550 -5.0000 145.0000 15.0899 -0.0000 -0.0000 -0.3827 0.9239
377.7050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
377.7550 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
377.8050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
377.8550 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
377.9050 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
377.9550 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
378.0050 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
378.0550 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
378.1050 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
378.1550 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
378.2050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
378.2550 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
378.3050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
378.3550 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
378.4050 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
378.4550 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
378.5050 -5.0000 145.0000 15.0899 0.0000 0.0000 -0.3827 0.9239
378.5550 -5.0000 145.0000 15.0899 -0.0000 0.0000 -0.3827 0.9239
378.6050 -5.0000 145.0000 15.0899 0.0000 -0.0000 -0.3827 0.9239
378.6550 -5.0000 145.0000 15.0899 -0.0000 -0.0000 -0.3827 0.9239
378.7050 -5.0000 145.0000 15.0898 -0.0000 -0.0000 -0.3827 0.9239
378.7550 -5.0000 145.0000 15.0898 0.0000 -0.0000 -0.3827 0.9239
378.8050 -5.0000 145.0000 15.0898 0.0000 0.0000 -0.3827 0.9239
378.8550 -5.0000 145.0000 15.0898 0.0000 0.0000 -0.3827 0.9239
378.9050 -5.0000 145.0000 15.0898 -0.0000 -0.0000 -0.3827 0.9239
378.9550 -5.0000 145.0000 15.0898 -0.0000 -0.0000 -0.3827 0.9239
379.0050 -5.0000 145.0000 15.0898 -0.0000 -0.0000 -0.3827 0.9239
379.0550 -5.0000 145.0000 15.0898 -0.0000 -0.0000 -0.3827 0.9239
379.1050 -5.0000 145.0000 15.0898 0.0000 -0.0000 -0.3827 0.9239
379.1550 -5.0000 145.0000 15.0898 -0.0000 -0.0000 -0.3827 0.9239
379.2050 -5.0000 145.0000 15.0898 0.0000 0.0000 -0.3827 0.9239
379.2550 -5.0000 145.0000 15.0898 0.0000 0.0000 -0.3827 0.9239
379.3050 -5.0000 145.0000 15.0898 0.0000 0.0000 -0.3827 0.9239
379.3550 -5.0000 145.0000 15.0898 0.0000 0.0000 -0.3827 0.9239
379.4050 -5.0000 145.0000 15.0898 0.0000 0.0000 -0.3827 0.9239
379.4550 -5.0000 145.0000 15.0898 0.0001 0.0000 -0.3827 0.9239
379.5050 -5.0000 145.0000 15.0898 0.0001 0.0000 -0.3827 0.9239
379.5550 -5.0000 145.0000 15.0898 0.0001 0.0001 -0.3827 0.9239
379.6050 -5.0000 145.0000 15.0898 0.0002 0.0001 -0.3827 0.9239
379.6550 -5.0000 144.9999 15.0898 0.0002 0.0001 -0.3827 0.9239
379.7050 -5.0000 144.9999 15.0898 0.0003 0.0001 -0.3827 0.9239
379.7550 -5.0000 144.9998 15.0898 0.0003 0.0002 -0.3827 0.9239
379.8050 -5.0000 144.9998 15.0898 0.0004 0.0002 -0.3827 0.9239
379.8550 -5.0000 144.9997 15.0898 0.0005 0.0002 -0.3827 0.9239
379.9050 -5.0000 144.9996 15.0898 0.0005 0.0003 -0.3827 0.9239
379.9550 -5.0000 144.9994 15.0898 0.0006 0.0003 -0.3827 0.9239
380.0050 -5.0000 144.9992 15.0898 0.0007 0.0003 -0.3827 0.9239
380.0550 -5.0000 144.9990 15.0898 0.0008 0.0004 -0.3827 0.9239
380.1050 -4.9999 144.9988 15.0898 0.0009 0.0004 -0.3827 0.9239
380.1550 -4.9999 144.9984 15.0898 0.0009 0.0004 -0.3827 0.9239
380.2050 -4.9999 144.9981 15.0898 0.0010 0.0005 -0.3827 0.9239
380.2550 -4.9999 144.9977 15.0898 0.0011 0.0005 -0.3827 0.9239
380.3050 -4.9999 144.9972 15.0898 0.0012 0.0006 -0.3827 0.9239
380.3550 -4.9999 144.9967 15.0898 0.0013 0.0006 -0.3827 0.9239
380.4050 -4.9998 144.9961 15.0898 0.0014 0.0007 -0.3827 0.9239
380.4550 -4.9998 144.9954 15.0898 0.0015 0.0007 -0.3827 0.9239
380.5050 -4.9998 144.9946 15.0898 0.0016 0.0008 -0.3827 0.9239
380.5550 -4.9997 144.9938 15.0898 0.0017 0.0008 -0.3827 0.9239
380.6050 -4.9997 144.9928 15.0898 0.0018 0.0009 -0.3827 0.9239
380.6550 -4.9996 144.9918 15.0898 0.0019 0.0009 -0.3827 0.9239
380.7050 -4.9996 144.9906 15.0898 0.0021 0.0010 -0.3827 0.9239
380.7550 -4.9995 144.9894 15.0898 0.0022 0.0010 -0.3827 0.9239
380.8050 -4.9995 144.9880 15.0898 0.0023 0.0011 -0.3827 0.9239
380.8550 -4.9994 144.9865 15.0898 0.0024 0.0011 -0.3827 0.9239
380.9050 -4.9993 144.9849 15.0898 0.0025 0.0012 -0.3827 0.9239
380.9550 -4.9992 144.9831 15.0898 0.0027 0.0012 -0.3827 0.9239
381.0050 -4.9992 144.9812 15.0897 0.0028 0.0013 -0.3827 0.9239
381.0550 -4.9991 144.9791 15.0897 0.0029 0.0014 -0.3827 0.9239
381.1050 -4.9990 144.9769 15.0897 0.0031 0.0014 -0.3827 0.9239
381.1550 -4.9989 144.9745 15.0897 0.0032 0.0015 -0.3827 0.9239
381.2050 -4.9988 144.9720 15.0897 0.0033 0.0016 -0.3827 0.9239
381.2550 -4.9986 144.9692 15.0897 0.0035 0.0016 -0.3827 0.9239
381.3050 -4.9985 144.9663 15.0897 0.0036 0.0017 -0.3827 0.9239
381.3550 -4.9984 144.9632 15.0897 0.0038 0.0018 -0.3827 0.9239
381.4050 -4.9982 144.9598 15.0897 0.0039 0.0018 -0.3827 0.9239
381.4550 -4.9981 144.9563 15.0897 0.0041 0.0019 -0.3827 0.9239
381.5050 -4.9979 144.9525 15.0897 0.0042 0.0020 -0.3827 0.9239
381.5550 -4.9977 144.9486 15.0897 0.0043 0.0020 -0.3827 0.9239
381.6050 -4.9975 144.9443 15.0897 0.0045 0.0021 -0.3827 0.9239
381.6550 -4.9973 144.9399 15.0897 0.0046 0.0022 -0.3827 0.9239
381.7050 -4.9971 144.9352 15.0897 0.0048 0.0022 -0.3827 0.9239
381.7550 -4.9969 144.9302 15.0897 0.0050 0.0023 -0.3827 0.9239
381.8050 -4.9967 144.9249 15.0897 0.0051 0.0024 -0.3827 0.9239
381.8550 -4.9964 144.9194 15.0897 0.0053 0.0025 -0.3827 0.9239
381.9050 -4.9962 144.9136 15.0897 0.0054 0.0025 -0.3827 0.9239
381.9550 -4.9959 144.9075 15.0897 0.0056 0.0026 -0.3827 0.9239
382.0050 -4.9956 144.9011 15.0897 0.0057 0.0027 -0.3827 0.9239
382.0550 -4.9953 144.8944 15.0897 0.0059 0.0028 -0.3827 0.9239
382.1050 -4.9950 144.8874 15.0897 0.0060 0.0028 -0.3827 0.9239
382.1550 -4.9947 144.8801 15.0897 0.0062 0.0029 -0.3827 0.9239
382.2050 -4.9943 144.8724 15.0897 0.0064 0.0030 -0.3827 0.9239
382.2550 -4.9940 144.8644 15.0897 0.0065 0.0031 -0.3827 0.9239
382.3050 -4.9936 144.8560 15.0897 0.0067 0.0031 -0.3827 0.9239
382.3550 -4.9932 144.8472 15.0897 0.0068 0.0032 -0.3827 0.9239
382.4050 -4.9928 144.8381 15.0897 0.0070 0.0033 -0.3827 0.9239
382.4550 -4.9924 144.8286 15.0897 0.0072 0.0034 -0.3827 0.9239
382.5050 -4.9919 144.8188 15.0897 0.0073 0.0034 -0.3827 0.9239
382.5550 -4.9915 144.8085 15.0897 0.0075 0.0035 -0.3827 0.9239
382.6050 -4.9910 144.7978 15.0897 0.0077 0.0036 -0.3827 0.9238
382.6550 -4.9905 144.7867 15.0897 0.0078 0.0037 -0.3827 0.9238
382.7050 -4.9900 144.7752 15.0897 0.0080 0.0037 -0.3827 0.9238
382.7550 -4.9895 144.7633 15.0897 0.0081 0.0038 -0.3827 0.9238
382.8050 -4.9889 144.7509 15.0897 0.0083 0.0039 -0.3827 0.9238
382.8550 -4.9884 144.7380 15.0897 0.0085 0.0040 -0.3827 0.9238
382.9050 -4.9878 144.7248 15.0897 0.0086 0.0040 -0.3827 0.9238
382.9550 -4.9872 144.7110 15.0897 0.0088 0.0041 -0.3827 0.9238
383.0050 -4.9865 144.6968 15.0897 0.0089 0.0042 -0.3827 0.9238
383.0550 -4.9859 144.6821 15.0897 0.0091 0.0043 -0.3827 0.9238
383.1050 -4.9852 144.6669 15.0897 0.0093 0.0043 -0.3827 0.9238
383.1550 -4.9845 144.6512 15.0896 0.0094 0.0044 -0.3827 0.9238
383.2050 -4.9838 144.6350 15.0896 0.0096 0.0045 -0.3827 0.9238
383.2550 -4.9830 144.6182 15.0896 0.0097 0.0046 -0.3827 0.9238
383.3050 -4.9823 144.6010 15.0896 0.0099 0.0046 -0.3826 0.9238
383.3550 -4.9815 144.5832 15.0896 0.0101 0.0047 -0.3826 0.9238
383.4050 -4.9807 144.5649 15.0896 0.0102 0.0048 -0.3826 0.9238
383.4550 -4.9798 144.5460 15.0896 0.0104 0.0048 -0.3826 0.9238
383.5050 -4.9790 144.5266 15.0896 0.0105 0.0049 -0.3826 0.9238
383.5550 -4.9781 144.5066 15.0896 0.0107 0.0050 -0.3826 0.9238
383.6050 -4.9772 144.4860 15.0896 0.0108 0.0051 -0.3826 0.9238
383.6550 -4.9762 144.4648 15.0896 0.0110 0.0051 -0.3826 0.9238
383.7050 -4.9753 144.4431 15.0896 0.0111 0.0052 -0.3826 0.9238
383.7550 -4.9743 144.4207 15.0896 0.0113 0.0053 -0.3826 0.9238
383.8050 -4.9732 144.3978 15.0896 0.0114 0.0053 -0.3826 0.9238
383.8550 -4.9722 144.3742 15.0896 0.0116 0.0054 -0.3826 0.9238
383.9050 -4.9711 144.3500 15.0896 0.0117 0.0055 -0.3826 0.9238
383.9550 -4.9700 144.3252 15.0896 0.0119 0.0056 -0.3826 0.9238
384.0050 -4.9689 144.2997 15.0896 0.0120 0.0056 -0.3826 0.9238
384.0550 -4.9677 144.2736 15.0896 0.0122 0.0057 -0.3826 0.9238
384.1050 -4.9665 144.2469 15.0896 0.0123 0.0058 -0.3826 0.9238
384.1550 -4.9653 144.2194 15.0896 0.0125 0.0058 -0.3826 0.9238
384.2050 -4.9641 144.1914 15.0896 0.0126 0.0059 -0.3826 0.9238
384.2550 -4.9628 144.1626 15.0896 0.0127 0.0060 -0.3826 0.9238
384.3050 -4.9615 144.1331 15.0896 0.0129 0.0060 -0.3826 0.9238
384.3550 -4.9601 144.1030 15.0896 0.0130 0.0061 -0.3826 0.9238
384.4050 -4.9588 144.0721 15.0896 0.0132 0.0062 -0.3826 0.9238
384.4550 -4.9574 144.0406 15.0896 0.0133 0.0062 -0.3826 0.9238
384.5050 -4.9559 144.0083 15.0896 0.0134 0.0063 -0.3826 0.9238
384.5550 -4.9545 143.9754 15.0896 0.0136 0.0063 -0.3826 0.9238
384.6050 -4.9530 143.9417 15.0896 0.0137 0.0064 -0.3826 0.9238
384.6550 -4.9514 143.9072 15.0896 0.0138 0.0065 -0.3826 0.9238
384.7050 -4.9499 143.8721 15.0896 0.0139 0.0065 -0.3826 0.9238
384.7550 -4.9483 143.8361 15.0896 0.0141 0.0066 -0.3826 0.9238
384.8050 -4.9467 143.7995 15.0896 0.0142 0.0066 -0.3826 0.9238
384.8550 -4.9450 143.7620 15.0896 0.0143 0.0067 -0.3826 0.9238
384.9050 -4.9433 143.7238 15.0896 0.0144 0.0068 -0.3826 0.9238
384.9550 -4.9416 143.6849 15.0896 0.0146 0.0068 -0.3826 0.9238
385.0050 -4.9398 143.6451 15.0896 0.0147 0.0069 -0.3826 0.9238
385.0550 -4.9380 143.6046 15.0896 0.0148 0.0069 -0.3826 0.9238
385.1050 -4.9362 143.5633 15.0895 0.0149 0.0070 -0.3826 0.9238
385.1550 -4.9343 143.5212 15.0895 0.0150 0.0070 -0.3826 0.9238
385.2050 -4.9324 143.4783 15.0895 0.0151 0.0071 -0.3826 0.9238
385.2550 -4.9304 143.4346 15.0895 0.0152 0.0071 -0.3826 0.9238
385.3050 -4.9285 143.3900 15.0895 0.0153 0.0072 -0.3826 0.9238
385.3550 -4.9264 143.3447 15.0895 0.0155 0.0072 -0.3826 0.9238
385.4050 -4.9244 143.2985 15.0895 0.0156 0.0073 -0.3826 0.9238
385.4550 -4.9223 143.2515 15.0895 0.0157 0.0073 -0.3826 0.9238
385.5050 -4.9202 143.2037 15.0895 0.0158 0.0074 -0.3826 0.9238
385.5550 -4.9180 143.1550 15.0895 0.0159 0.0074 -0.3826 0.9238
385.6050 -4.9158 143.1055 15.0895 0.0160 0.0075 -0.3826 0.9238
385.6550 -4.9136 143.0552 15.0895 0.0160 0.0075 -0.3826 0.9238
385.7050 -4.9113 143.0040 15.0895 0.0161 0.0076 -0.3826 0.9238
385.7550 -4.9090 142.9519 15.0895 0.0162 0.0076 -0.3826 0.9238
385.8050 -4.9066 142.8990 15.0895 0.0163 0.0076 -0.3826 0.9238
385.8550 -4.9043 142.8452 15.0895 0.0164 0.0077 -0.3826 0.9237
385.9050 -4.9018 142.7906 15.0895 0.0165 0.0077 -0.3826 0.9237
385.9550 -4.8994 142.7350 15.0895 0.0166 0.0078 -0.3826 0.9237
386.0050 -4.8969 142.6786 15.0895 0.0167 0.0078 -0.3826 0.9237
386.0550 -4.8943 142.6213 15.0895 0.0167 0.0078 -0.3826 0.9237
386.1050 -4.8917 142.5632 15.0895 0.0168 0.0079 -0.3826 0.9237
386.1550 -4.8891 142.5041 15.0895 0.0169 0.0079 -0.3826 0.9237
386.2050 -4.8864 142.4442 15.0895 0.0170 0.0080 -0.3826 0.9237
386.2550 -4.8837 142.3833 15.0895 0.0170 0.0080 -0.3826 0.9237
386.3050 -4.8810 142.3216 15.0895 0.0171 0.0080 -0.3826 0.9237
386.3550 -4.8782 142.2590 15.0895 0.0172 0.0081 -0.3825 0.9237
386.4050 -4.8754 142.1954 15.0895 0.0172 0.0081 -0.3825 0.9237
386.4550 -4.8725 142.1310 15.0895 0.0173 0.0081 -0.3825 0.9237
386.5050 -4.8696 142.0656 15.0895 0.0174 0.0081 -0.3825 0.9237
386.5550 -4.8667 141.9994 15.0895 0.0174 0.0082 -0.3825 0.9237
386.6050 -4.8637 141.9322 15.0895 0.0175 0.0082 -0.3825 0.9237
386.6550 -4.8607 141.8641 15.0895 0.0175 0.0082 -0.3825 0.9237
386.7050 -4.8576 141.7951 15.0895 0.0176 0.0083 -0.3825 0.9237
386.7550 -4.8545 141.7251 15.0895 0.0176 0.0083 -0.3825 0.9237
386.8050 -4.8513 141.6543 15.0895 0.0177 0.0083 -0.3825 0.9237
386.8550 -4.8482 141.5825 15.0895 0.0177 0.0083 -0.3825 0.9237
386.9050 -4.8449 141.5098 15.0895 0.0178 0.0083 -0.3825 0.9237
386.9550 -4.8417 141.4362 15.0895 0.0178 0.0084 -0.3825 0.9237
387.0050 -4.8383 141.3616 15.0895 0.0179 0.0084 -0.3825 0.9237
387.0550 -4.8350 141.2861 15.0895 0.0179 0.0084 -0.3825 0.9237
387.1050 -4.8316 141.2097 15.0895 0.0179 0.0084 -0.3825 0.9237
387.1550 -4.8282 141.1323 15.0895 0.0180 0.0084 -0.3825 0.9237
387.2050 -4.8247 141.0540 15.0895 0.0180 0.0085 -0.3825 0.9237
387.2550 -4.8212 140.9748 15.0895 0.0180 0.0085 -0.3825 0.9237
387.3050 -4.8176 140.8947 15.0895 0.0181 0.0085 -0.3825 0.9237
387.3550 -4.8140 140.8136 15.0895 0.0181 0.0085 -0.3825 0.9237
387.4050 -4.8103 140.7315 15.0894 0.0181 0.0085 -0.3825 0.9237
387.4550 -4.8067 140.6486 15.0894 0.0181 0.0085 -0.3825 0.9237
387.5050 -4.8029 140.5647 15.0894 0.0182 0.0085 -0.3825 0.9237
387.5550 -4.7992 140.4798 15.0894 0.0182 0.0085 -0.3825 0.9237
387.6050 -4.7954 140.3941 15.0894 0.0182 0.0085 -0.3825 0.9237
387.6550 -4.7915 140.3073 15.0894 0.0182 0.0086 -0.3825 0.9237
387.7050 -4.7876 140.2197 15.0894 0.0182 0.0086 -0.3825 0.9237
387.7550 -4.7837 140.1311 15.0894 0.0182 0.0086 -0.3825 0.9237
387.8050 -4.7797 140.0416 15.0894 0.0182 0.0086 -0.3825 0.9237
387.8550 -4.7757 139.9512 15.0894 0.0182 0.0086 -0.3825 0.9237
387.9050 -4.7716 139.8598 15.0894 0.0182 0.0086 -0.3825 0.9237
387.9550 -4.7675 139.7675 15.0894 0.0182 0.0086 -0.3825 0.9237
388.0050 -4.7634 139.6742 15.0894 0.0182 0.0086 -0.3825 0.9237
388.0550 -4.7592 139.5801 15.0894 0.0182 0.0086 -0.3825 0.9237
388.1050 -4.7550 139.4850 15.0894 0.0182 0.0086 -0.3825 0.9237
388.1550 -4.7507 139.3890 15.0894 0.0182 0.0086 -0.3825 0.9237
388.2050 -4.7464 139.2920 15.0894 0.0182 0.0086 -0.3825 0.9237
388.2550 -4.7420 139.1941 15.0894 0.0182 0.0086 -0.3825 0.9237
388.3050 -4.7377 139.0954 15.0894 0.0182 0.0085 -0.3825 0.9237
388.3550 -4.7332 138.9957 15.0894 0.0181 0.0085 -0.3825 0.9237
388.4050 -4.7288 138.8950 15.0894 0.0181 0.0085 -0.3825 0.9237
388.4550 -4.7242 138.7935 15.0894 0.0181 0.0085 -0.3825 0.9237
388.5050 -4.7197 138.6910 15.0894 0.0181 0.0085 -0.3825 0.9237
388.5550 -4.7151 138.5877 15.0894 0.0181 0.0085 -0.3825 0.9238
388.6050 -4.7105 138.4834 15.0894 0.0180 0.0085 -0.3825 0.9238
388.6550 -4.7058 138.3783 15.0894 0.0180 0.0085 -0.3825 0.9238
388.7050 -4.7011 138.2722 15.0894 0.0180 0.0085 -0.3825 0.9238
388.7550 -4.6963 138.1652 15.0894 0.0179 0.0084 -0.3825 0.9238
388.8050 -4.6915 138.0574 15.0894 0.0179 0.0084 -0.3825 0.9238
388.8550 -4.6867 137.9486 15.0894 0.0178 0.0084 -0.3825 0.9238
388.9050 -4.6818 137.8390 15.0894 0.0178 0.0084 -0.3825 0.9238
388.9550 -4.6769 137.7285 15.0894 0.0178 0.0084 -0.3825 0.9238
389.0050 -4.6720 137.6171 15.0894 0.0177 0.0084 -0.3825 0.9238
389.0550 -4.6670 137.5048 15.0894 0.0177 0.0083 -0.3825 0.9238
389.1050 -4.6620 137.3916 15.0894 0.0176 0.0083 -0.3825 0.9238
389.1550 -4.6569 137.2776 15.0894 0.0176 0.0083 -0.3825 0.9238
389.2050 -4.6518 137.1627 15.0894 0.0175 0.0083 -0.3825 0.9238
389.2550 -4.6467 137.0470 15.0894 0.0174 0.0082 -0.3825 0.9238
389.3050 -4.6415 136.9304 15.0894 0.0174 0.0082 -0.3825 0.9238
389.3550 -4.6363 136.8129 15.0894 0.0173 0.0082 -0.3825 0.9238
389.4050 -4.6310 136.6946 15.0894 0.0173 0.0082 -0.3824 0.9238
389.4550 -4.6257 136.5755 15.0894 0.0172 0.0081 -0.3824 0.9238
389.5050 -4.6204 136.4555 15.0894 0.0171 0.0081 -0.3824 0.9238
389.5550 -4.6150 136.3347 15.0894 0.0171 0.0081 -0.3824 0.9238
389.6050 -4.6096 136.2131 15.0894 0.0170 0.0080 -0.3824 0.9238
389.6550 -4.6042 136.0906 15.0894 0.0169 0.0080 -0.3824 0.9238
389.7050 -4.5987 135.9674 15.0894 0.0168 0.0080 -0.3824 0.9238
389.7550 -4.5932 135.8433 15.0894 0.0168 0.0079 -0.3824 0.9238
389.8050 -4.5876 135.7184 15.0894 0.0167 0.0079 -0.3824 0.9238
389.8550 -4.5820 135.5927 15.0894 0.0166 0.0079 -0.3824 0.9238
389.9050 -4.5764 135.4662 15.0894 0.0165 0.0078 -0.3824 0.9238
389.9550 -4.5708 135.3389 15.0894 0.0164 0.0078 -0.3824 0.9238
390.0050 -4.5651 135.2109 15.0894 0.0163 0.0077 -0.3824 0.9238
390.0550 -4.5594 135.0821 15.0894 0.0163 0.0077 -0.3824 0.9238
390.1050 -4.5536 134.9525 15.0894 0.0162 0.0077 -0.3824 0.9238
390.1550 -4.5478 134.8221 15.0894 0.0161 0.0076 -0.3824 0.9238
390.2050 -4.5420 134.6910 15.0894 0.0160 0.0076 -0.3824 0.9238
390.2550 -4.5361 134.5591 15.0894 0.0159 0.0075 -0.3824 0.9238
390.3050 -4.5302 134.4265 15.0894 0.0158 0.0075 -0.3824 0.9238
390.3550 -4.5243 134.2931 15.0894 0.0157 0.0074 -0.3824 0.9238
390.4050 -4.5183 134.1591 15.0894 0.0156 0.0074 -0.3824 0.9238
390.4550 -4.5124 134.0242 15.0894 0.0155 0.0073 -0.3824 0.9238
390.5050 -4.5063 133.8887 15.0894 0.0154 0.0073 -0.3824 0.9238
390.5550 -4.5003 133.7525 15.0894 0.0152 0.0072 -0.3824 0.9238
390.6050 -4.4942 133.6155 15.0894 0.0151 0.0072 -0.3824 0.9238
390.6550 -4.4881 133.4779 15.0894 0.0150 0.0071 -0.3824 0.9238
390.7050 -4.4819 133.3396 15.0894 0.0149 0.0071 -0.3824 0.9238
390.7550 -4.4758 133.2006 15.0894 0.0148 0.0070 -0.3824 0.9238
390.8050 -4.4696 133.0609 15.0894 0.0147 0.0070 -0.3824 0.9239
390.8550 -4.4633 132.9206 15.0894 0.0145 0.0069 -0.3824 0.9239
390.9050 -4.4570 132.7796 15.0894 0.0144 0.0069 -0.3824 0.9239
390.9550 -4.4508 132.6379 15.0894 0.0143 0.0068 -0.3824 0.9239
391.0050 -4.4444 132.4957 15.0894 0.0142 0.0068 -0.3824 0.9239
391.0550 -4.4381 132.3527 15.0894 0.0140 0.0067 -0.3824 0.9239
391.1050 -4.4317 132.2092 15.0894 0.0139 0.0066 -0.3824 0.9239
391.1550 -4.4253 132.0650 15.0894 0.0138 0.0066 -0.3824 0.9239
391.2050 -4.4189 131.9202 15.0894 0.0137 0.0065 -0.3824 0.9239
391.2550 -4.4124 131.7749 15.0893 0.0135 0.0065 -0.3824 0.9239
391.3050 -4.4059 131.6289 15.0893 0.0134 0.0064 -0.3824 0.9239
391.3550 -4.3994 131.4823 15.0893 0.0132 0.0063 -0.3824 0.9239
391.4050 -4.3929 131.3352 15.0893 0.0131 0.0063 -0.3824 0.9239
391.4550 -4.3863 131.1875 15.0893 0.0130 0.0062 -0.3824 0.9239
391.5050 -4.3797 131.0393 15.0893 0.0128 0.0061 -0.3824 0.9239
391.5550 -4.3731 130.8905 15.0893 0.0127 0.0061 -0.3824 0.9239
391.6050 -4.3665 130.7411 15.0893 0.0125 0.0060 -0.3824 0.9239
391.6550 -4.3598 130.5913 15.0893 0.0124 0.0059 -0.3824 0.9239
391.7050 -4.3531 130.4409 15.0892 0.0122 0.0059 -0.3824 0.9239
391.7550 -4.3464 130.2900 15.0892 0.0121 0.0058 -0.3824 0.9239
391.8050 -4.3397 130.1385 15.0892 0.0119 0.0057 -0.3824 0.9239
391.8550 -4.3330 129.9866 15.0892 0.0118 0.0056 -0.3824 0.9239
391.9050 -4.3262 129.8342 15.0891 0.0116 0.0056 -0.3824 0.9239
391.9550 -4.3194 129.6814 15.0891 0.0115 0.0055 -0.3824 0.9239
392.0050 -4.3126 129.5280 15.0891 0.0113 0.0054 -0.3824 0.9239
392.0550 -4.3057 129.3742 15.0891 0.0111 0.0054 -0.3824 0.9239
392.1050 -4.2989 129.2200 15.0891 0.0110 0.0053 -0.3824 0.9239
392.1550 -4.2920 129.0653 15.0891 0.0108 0.0052 -0.3824 0.9239
392.2050 -4.2851 128.9102 15.0891 0.0107 0.0051 -0.3823 0.9239
392.2550 -4.2782 128.7547 15.0891 0.0105 0.0051 -0.3823 0.9239
392.3050 -4.2713 128.5987 15.0891 0.0103 0.0050 -0.3823 0.9239
392.3550 -4.2643 128.4424 15.0891 0.0102 0.0049 -0.3823 0.9240
392.4050 -4.2574 128.2857 15.0891 0.0100 0.0048 -0.3823 0.9240
392.4550 -4.2504 128.1286 15.0891 0.0098 0.0047 -0.3823 0.9240
392.5050 -4.2434 127.9711 15.0891 0.0096 0.0047 -0.3823 0.9240
392.5550 -4.2364 127.8133 15.0891 0.0095 0.0046 -0.3823 0.9240
392.6050 -4.2293 127.6551 15.0891 0.0093 0.0045 -0.3823 0.9240
392.6550 -4.2223 127.4966 15.0891 0.0091 0.0044 -0.3823 0.9240
392.7050 -4.2152 127.3377 15.0891 0.0089 0.0043 -0.3823 0.9240
392.7550 -4.2082 127.1785 15.0891 0.0088 0.0043 -0.3823 0.9240
392.8050 -4.2011 127.0191 15.0891 0.0086 0.0042 -0.3823 0.9240
392.8550 -4.1940 126.8593 15.0891 0.0084 0.0041 -0.3823 0.9240
392.9050 -4.1869 126.6992 15.0891 0.0082 0.0040 -0.3823 0.9240
392.9550 -4.1797 126.5389 15.0891 0.0080 0.0039 -0.3823 0.9240
393.0050 -4.1726 126.3783 15.0891 0.0079 0.0038 -0.3823 0.9240
393.0550 -4.1655 126.2174 15.0891 0.0077 0.0038 -0.3823 0.9240
393.1050 -4.1583 126.0563 15.0890 0.0075 0.0037 -0.3823 0.9240
393.1550 -4.1511 125.8949 15.0890 0.0073 0.0036 -0.3823 0.9240
393.2050 -4.1439 125.7334 15.0890 0.0071 0.0035 -0.3823 0.9240
393.2550 -4.1368 125.5716 15.0890 0.0069 0.0034 -0.3823 0.9240
393.3050 -4.1296 125.4096 15.0890 0.0067 0.0033 -0.3823 0.9240
393.3550 -4.1224 125.2474 15.0890 0.0066 0.0032 -0.3823 0.9240
393.4050 -4.1151 125.0851 15.0890 0.0064 0.0031 -0.3823 0.9240
393.4550 -4.1079 124.9225 15.0890 0.0062 0.0031 -0.3823 0.9240
393.5050 -4.1007 124.7598 15.0890 0.0060 0.0030 -0.3823 0.9240
393.5550 -4.0934 124.5970 15.0890 0.0058 0.0029 -0.3823 0.9240
393.6050 -4.0862 124.4340 15.0890 0.0056 0.0028 -0.3823 0.9240
393.6550 -4.0790 124.2709 15.0890 0.0054 0.0027 -0.3823 0.9240
393.7050 -4.0717 124.1076 15.0890 0.0052 0.0026 -0.3823 0.9240
393.7550 -4.0644 123.9443 15.0890 0.0050 0.0025 -0.3823 0.9240
393.8050 -4.0572 123.7809 15.0890 0.0048 0.0024 -0.3823 0.9240
393.8550 -4.0499 123.6173 15.0890 0.0046 0.0023 -0.3823 0.9240
393.9050 -4.0426 123.4537 15.0890 0.0044 0.0022 -0.3823 0.9240
393.9550 -4.0354 123.2901 15.0890 0.0042 0.0021 -0.3823 0.9240
394.0050 -4.0281 123.1264 15.0890 0.0040 0.0020 -0.3823 0.9240
394.0550 -4.0208 122.9626 15.0890 0.0038 0.0020 -0.3822 0.9241
394.1050 -4.0135 122.7988 15.0890 0.0036 0.0019 -0.3822 0.9241
394.1550 -4.0063 122.6350 15.0890 0.0034 0.0018 -0.3822 0.9241
394.2050 -3.9990 122.4712 15.0890 0.0032 0.0017 -0.3822 0.9241
394.2550 -3.9917 122.3074 15.0890 0.0030 0.0016 -0.3822 0.9241
394.3050 -3.9844 122.1436 15.0890 0.0028 0.0015 -0.3822 0.9241
394.3550 -3.9771 121.9798 15.0890 0.0026 0.0014 -0.3822 0.9241
394.4050 -3.9699 121.8161 15.0890 0.0024 0.0013 -0.3822 0.9241
394.4550 -3.9626 121.6524 15.0890 0.0022 0.0012 -0.3822 0.9241
394.5050 -3.9553 121.4887 15.0890 0.0020 0.0011 -0.3822 0.9241
394.5550 -3.9480 121.3251 15.0890 0.0018 0.0010 -0.3822 0.9241
394.6050 -3.9408 121.1616 15.0890 0.0016 0.0009 -0.3822 0.9241
394.6550 -3.9335 120.9982 15.0890 0.0014 0.0008 -0.3822 0.9241
394.7050 -3.9262 120.8349 15.0889 0.0012 0.0007 -0.3822 0.9241
394.7550 -3.9190 120.6717 15.0889 0.0010 0.0006 -0.3822 0.9241
394.8050 -3.9117 120.5086 15.0889 0.0008 0.0005 -0.3822 0.9241
394.8550 -3.9045 120.3457 15.0889 0.0006 0.0004 -0.3822 0.9241
394.9050 -3.8973 120.1829 15.0889 0.0004 0.0003 -0.3822 0.9241
394.9550 -3.8900 120.0202 15.0889 0.0002 0.0002 -0.3822 0.9241
395.0050 -3.8828 119.8577 15.0889 -0.0000 0.0001 -0.3822 0.9241
395.0550 -3.8756 119.6954 15.0889 -0.0003 0.0001 -0.3822 0.9241
395.1050 -3.8684 119.5333 15.0889 -0.0005 -0.0000 -0.3822 0.9241
395.1550 -3.8612 119.3714 15.0889 -0.0007 -0.0001 -0.3822 0.9241
395.2050 -3.8540 119.2097 15.0889 -0.0009 -0.0002 -0.3822 0.9241
395.2550 -3.8468 119.0481 15.0889 -0.0011 -0.0003 -0.3822 0.9241
395.3050 -3.8397 118.8869 15.0889 -0.0013 -0.0004 -0.3822 0.9241
395.3550 -3.8325 118.7258 15.0889 -0.0015 -0.0005 -0.3822 0.9241
395.4050 -3.8254 118.5650 15.0889 -0.0017 -0.0006 -0.3822 0.9241
395.4550 -3.8182 118.4045 15.0889 -0.0019 -0.0007 -0.3821 0.9241
395.5050 -3.8111 118.2443 15.0889 -0.0021 -0.0008 -0.3821 0.9241
395.5550 -3.8040 118.0843 15.0889 -0.0023 -0.0009 -0.3821 0.9241
395.6050 -3.7969 117.9246 15.0889 -0.0025 -0.0010 -0.3821 0.9241
395.6550 -3.7898 117.7652 15.0889 -0.0027 -0.0011 -0.3821 0.9241
395.7050 -3.7827 117.6061 15.0889 -0.0029 -0.0012 -0.3821 0.9241
395.7550 -3.7757 117.4474 15.0889 -0.0031 -0.0013 -0.3821 0.9241
395.8050 -3.7686 117.2889 15.0889 -0.0033 -0.0014 -0.3821 0.9241
395.8550 -3.7616 117.1309 15.0889 -0.0035 -0.0015 -0.3821 0.9241
395.9050 -3.7546 116.9731 15.0889 -0.0037 -0.0016 -0.3821 0.9241
395.9550 -3.7476 116.8158 15.0889 -0.0039 -0.0017 -0.3821 0.9241
396.0050 -3.7406 116.6588 15.0889 -0.0041 -0.0018 -0.3821 0.9241
396.0550 -3.7337 116.5022 15.0888 -0.0043 -0.0018 -0.3821 0.9241
396.1050 -3.7267 116.3460 15.0888 -0.0045 -0.0019 -0.3821 0.9241
396.1550 -3.7198 116.1901 15.0888 -0.0047 -0.0020 -0.3821 0.9241
396.2050 -3.7129 116.0347 15.0888 -0.0049 -0.0021 -0.3821 0.9241
396.2550 -3.7060 115.8798 15.0888 -0.0051 -0.0022 -0.3821 0.9241
396.3050 -3.6991 115.7252 15.0888 -0.0053 -0.0023 -0.3821 0.9241
396.3550 -3.6923 115.5711 15.0888 -0.0055 -0.0024 -0.3821 0.9241
396.4050 -3.6854 115.4175 15.0888 -0.0057 -0.0025 -0.3821 0.9241
396.4550 -3.6786 115.2643 15.0888 -0.0059 -0.0026 -0.3821 0.9241
396.5050 -3.6718 115.1115 15.0888 -0.0061 -0.0027 -0.3821 0.9241
396.5550 -3.6651 114.9593 15.0888 -0.0062 -0.0028 -0.3821 0.9241
396.6050 -3.6583 114.8075 15.0888 -0.0064 -0.0029 -0.3821 0.9241
396.6550 -3.6516 114.6563 15.0888 -0.0066 -0.0029 -0.3821 0.9241
396.7050 -3.6449 114.5055 15.0888 -0.0068 -0.0030 -0.3821 0.9241
396.7550 -3.6382 114.3553 15.0888 -0.0070 -0.0031 -0.3820 0.9241
396.8050 -3.6316 114.2056 15.0888 -0.0072 -0.0032 -0.3820 0.9241
396.8550 -3.6249 114.0564 15.0888 -0.0074 -0.0033 -0.3820 0.9241
396.9050 -3.6183 113.9078 15.0888 -0.0076 -0.0034 -0.3820 0.9241
396.9550 -3.6118 113.7597 15.0888 -0.0077 -0.0035 -0.3820 0.9241
397.0050 -3.6052 113.6122 15.0888 -0.0079 -0.0036 -0.3820 0.9241
397.0550 -3.5987 113.4652 15.0888 -0.0081 -0.0036 -0.3820 0.9241
397.1050 -3.5922 113.3188 15.0888 -0.0083 -0.0037 -0.3820 0.9241
397.1550 -3.5857 113.1731 15.0888 -0.0085 -0.0038 -0.3820 0.9241
397.2050 -3.5792 113.0279 15.0888 -0.0086 -0.0039 -0.3820 0.9241
397.2550 -3.5728 112.8833 15.0888 -0.0088 -0.0040 -0.3820 0.9241
397.3050 -3.5664 112.7393 15.0888 -0.0090 -0.0041 -0.3820 0.9241
397.3550 -3.5600 112.5960 15.0888 -0.0092 -0.0041 -0.3820 0.9241
397.4050 -3.5537 112.4532 15.0888 -0.0093 -0.0042 -0.3820 0.9241
397.4550 -3.5474 112.3111 15.0887 -0.0095 -0.0043 -0.3820 0.9241
397.5050 -3.5411 112.1697 15.0887 -0.0097 -0.0044 -0.3820 0.9241
397.5550 -3.5348 112.0289 15.0887 -0.0098 -0.0045 -0.3820 0.9241
397.6050 -3.5286 111.8888 15.0887 -0.0100 -0.0045 -0.3820 0.9241
397.6550 -3.5224 111.7493 15.0887 -0.0102 -0.0046 -0.3820 0.9241
397.7050 -3.5162 111.6105 15.0887 -0.0103 -0.0047 -0.3820 0.9241
397.7550 -3.5101 111.4724 15.0887 -0.0105 -0.0048 -0.3820 0.9241
397.8050 -3.5040 111.3350 15.0887 -0.0106 -0.0048 -0.3820 0.9241
397.8550 -3.4979 111.1983 15.0887 -0.0108 -0.0049 -0.3820 0.9241
397.9050 -3.4918 111.0623 15.0887 -0.0110 -0.0050 -0.3820 0.9241
397.9550 -3.4858 110.9270 15.0887 -0.0111 -0.0051 -0.3820 0.9241
398.0050 -3.4798 110.7924 15.0887 -0.0113 -0.0051 -0.3820 0.9241
398.0550 -3.4739 110.6586 15.0887 -0.0114 -0.0052 -0.3819 0.9241
398.1050 -3.4680 110.5255 15.0887 -0.0116 -0.0053 -0.3819 0.9241
398.1550 -3.4621 110.3931 15.0887 -0.0117 -0.0053 -0.3819 0.9241
398.2050 -3.4562 110.2615 15.0887 -0.0119 -0.0054 -0.3819 0.9241
398.2550 -3.4504 110.1306 15.0887 -0.0120 -0.0055 -0.3819 0.9241
398.3050 -3.4446 110.0005 15.0887 -0.0121 -0.0056 -0.3819 0.9241
398.3550 -3.4389 109.8711 15.0887 -0.0123 -0.0056 -0.3819 0.9241
398.4050 -3.4332 109.7426 15.0887 -0.0124 -0.0057 -0.3819 0.9241
398.4550 -3.4275 109.6148 15.0887 -0.0126 -0.0058 -0.3819 0.9241
398.5050 -3.4218 109.4878 15.0887 -0.0127 -0.0058 -0.3819 0.9241
398.5550 -3.4162 109.3615 15.0887 -0.0128 -0.0059 -0.3819 0.9241
398.6050 -3.4107 109.2361 15.0887 -0.0130 -0.0059 -0.3819 0.9241
398.6550 -3.4051 109.1115 15.0887 -0.0131 -0.0060 -0.3819 0.9241
398.7050 -3.3996 108.9877 15.0887 -0.0132 -0.0061 -0.3819 0.9241
398.7550 -3.3941 108.8647 15.0887 -0.0133 -0.0061 -0.3819 0.9241
398.8050 -3.3887 108.7425 15.0887 -0.0135 -0.0062 -0.3819 0.9241
398.8550 -3.3833 108.6211 15.0887 -0.0136 -0.0062 -0.3819 0.9241
398.9050 -3.3780 108.5006 15.0887 -0.0137 -0.0063 -0.3819 0.9241
398.9550 -3.3726 108.3809 15.0887 -0.0138 -0.0063 -0.3819 0.9241
399.0050 -3.3673 108.2621 15.0887 -0.0139 -0.0064 -0.3819 0.9241
399.0550 -3.3621 108.1440 15.0887 -0.0140 -0.0065 -0.3819 0.9241
399.1050 -3.3569 108.0269 15.0887 -0.0141 -0.0065 -0.3819 0.9241
399.1550 -3.3517 107.9106 15.0886 -0.0142 -0.0066 -0.3819 0.9241
399.2050 -3.3466 107.7951 15.0886 -0.0143 -0.0066 -0.3819 0.9241
399.2550 -3.3415 107.6805 15.0886 -0.0145 -0.0067 -0.3819 0.9241
399.3050 -3.3364 107.5668 15.0886 -0.0146 -0.0067 -0.3819 0.9241
399.3550 -3.3314 107.4540 15.0886 -0.0146 -0.0067 -0.3819 0.9241
399.4050 -3.3264 107.3420 15.0886 -0.0147 -0.0068 -0.3819 0.9241
399.4550 -3.3215 107.2309 15.0886 -0.0148 -0.0068 -0.3819 0.9241
399.5050 -3.3166 107.1207 15.0886 -0.0149 -0.0069 -0.3819 0.9241
399.5550 -3.3117 107.0113 15.0886 -0.0150 -0.0069 -0.3818 0.9241
399.6050 -3.3069 106.9029 15.0886 -0.0151 -0.0070 -0.3818 0.9241
399.6550 -3.3021 106.7953 15.0886 -0.0152 -0.0070 -0.3818 0.9241
399.7050 -3.2974 106.6887 15.0886 -0.0153 -0.0070 -0.3818 0.9241
399.7550 -3.2927 106.5829 15.0886 -0.0153 -0.0071 -0.3818 0.9241
399.8050 -3.2880 106.4781 15.0886 -0.0154 -0.0071 -0.3818 0.9241
399.8550 -3.2834 106.3741 15.0886 -0.0155 -0.0072 -0.3818 0.9241
399.9050 -3.2788 106.2711 15.0886 -0.0156 -0.0072 -0.3818 0.9241
399.9550 -3.2743 106.1690 15.0886 -0.0156 -0.0072 -0.3818 0.9241
400.0050 -3.2698 106.0678 15.0886 -0.0157 -0.0073 -0.3818 0.9241
400.0550 -3.2653 105.9675 15.0886 -0.0158 -0.0073 -0.3818 0.9241
400.1050 -3.2609 105.8681 15.0886 -0.0158 -0.0073 -0.3818 0.9241
400.1550 -3.2565 105.7696 15.0886 -0.0159 -0.0073 -0.3818 0.9241
400.2050 -3.2522 105.6721 15.0886 -0.0159 -0.0074 -0.3818 0.9241
400.2550 -3.2479 105.5755 15.0886 -0.0160 -0.0074 -0.3818 0.9241
400.3050 -3.2436 105.4798 15.0886 -0.0161 -0.0074 -0.3818 0.9241
400.3550 -3.2394 105.3850 15.0886 -0.0161 -0.0074 -0.3818 0.9241
400.4050 -3.2353 105.2912 15.0886 -0.0161 -0.0075 -0.3818 0.9241
400.4550 -3.2311 105.1983 15.0886 -0.0162 -0.0075 -0.3818 0.9241
400.5050 -3.2270 105.1063 15.0886 -0.0162 -0.0075 -0.3818 0.9241
400.5550 -3.2230 105.0152 15.0886 -0.0163 -0.0075 -0.3818 0.9241
400.6050 -3.2190 104.9251 15.0886 -0.0163 -0.0076 -0.3818 0.9241
400.6550 -3.2150 104.8360 15.0886 -0.0163 -0.0076 -0.3818 0.9241
400.7050 -3.2111 104.7477 15.0886 -0.0164 -0.0076 -0.3818 0.9241
400.7550 -3.2072 104.6604 15.0886 -0.0164 -0.0076 -0.3818 0.9241
400.8050 -3.2034 104.5741 15.0886 -0.0164 -0.0076 -0.3818 0.9241
400.8550 -3.1996 104.4886 15.0886 -0.0165 -0.0076 -0.3818 0.9241
400.9050 -3.1958 104.4041 15.0886 -0.0165 -0.0076 -0.3818 0.9241
400.9550 -3.1921 104.3206 15.0886 -0.0165 -0.0076 -0.3818 0.9241
401.0050 -3.1884 104.2380 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.0550 -3.1848 104.1563 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.1050 -3.1812 104.0755 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.1550 -3.1777 103.9957 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.2050 -3.1741 103.9168 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.2550 -3.1707 103.8389 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.3050 -3.1673 103.7619 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.3550 -3.1639 103.6858 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.4050 -3.1605 103.6107 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.4550 -3.1572 103.5364 15.0886 -0.0165 -0.0077 -0.3818 0.9241
401.5050 -3.1540 103.4632 15.0885 -0.0165 -0.0077 -0.3818 0.9241
401.5550 -3.1508 103.3908 15.0885 -0.0165 -0.0077 -0.3818 0.9241
401.6050 -3.1476 103.3194 15.0885 -0.0165 -0.0077 -0.3818 0.9241
401.6550 -3.1444 103.2489 15.0885 -0.0165 -0.0076 -0.3818 0.9241
401.7050 -3.1414 103.1793 15.0885 -0.0164 -0.0076 -0.3818 0.9241
401.7550 -3.1383 103.1106 15.0885 -0.0164 -0.0076 -0.3818 0.9241
401.8050 -3.1353 103.0429 15.0885 -0.0164 -0.0076 -0.3818 0.9241
401.8550 -3.1323 102.9760 15.0885 -0.0164 -0.0076 -0.3818 0.9241
401.9050 -3.1294 102.9101 15.0885 -0.0163 -0.0076 -0.3818 0.9241
401.9550 -3.1265 102.8451 15.0885 -0.0163 -0.0076 -0.3817 0.9241
402.0050 -3.1236 102.7810 15.0885 -0.0163 -0.0076 -0.3817 0.9241
402.0550 -3.1208 102.7178 15.0885 -0.0162 -0.0075 -0.3817 0.9241
402.1050 -3.1181 102.6555 15.0885 -0.0162 -0.0075 -0.3817 0.9241
402.1550 -3.1153 102.5942 15.0885 -0.0161 -0.0075 -0.3817 0.9241
402.2050 -3.1126 102.5337 15.0885 -0.0161 -0.0075 -0.3817 0.9241
402.2550 -3.1100 102.4741 15.0885 -0.0160 -0.0075 -0.3817 0.9241
402.3050 -3.1074 102.4154 15.0885 -0.0160 -0.0074 -0.3817 0.9241
402.3550 -3.1048 102.3575 15.0885 -0.0159 -0.0074 -0.3817 0.9241
402.4050 -3.1023 102.3006 15.0885 -0.0159 -0.0074 -0.3817 0.9241
402.4550 -3.0998 102.2445 15.0885 -0.0158 -0.0074 -0.3817 0.9241
402.5050 -3.0973 102.1894 15.0885 -0.0158 -0.0073 -0.3817 0.9241
402.5550 -3.0949 102.1351 15.0885 -0.0157 -0.0073 -0.3817 0.9241
402.6050 -3.0925 102.0816 15.0885 -0.0156 -0.0073 -0.3817 0.9241
402.6550 -3.0902 102.0290 15.0885 -0.0156 -0.0072 -0.3817 0.9241
402.7050 -3.0879 101.9773 15.0885 -0.0155 -0.0072 -0.3817 0.9241
402.7550 -3.0856 101.9264 15.0885 -0.0154 -0.0072 -0.3817 0.9241
402.8050 -3.0834 101.8764 15.0885 -0.0153 -0.0071 -0.3817 0.9241
402.8550 -3.0812 101.8273 15.0885 -0.0153 -0.0071 -0.3817 0.9241
402.9050 -3.0791 101.7789 15.0885 -0.0152 -0.0071 -0.3817 0.9241
402.9550 -3.0770 101.7314 15.0885 -0.0151 -0.0070 -0.3817 0.9241
403.0050 -3.0749 101.6848 15.0885 -0.0150 -0.0070 -0.3817 0.9241
403.0550 -3.0729 101.6389 15.0885 -0.0149 -0.0069 -0.3817 0.9241
403.1050 -3.0709 101.5939 15.0885 -0.0148 -0.0069 -0.3817 0.9241
403.1550 -3.0689 101.5497 15.0885 -0.0147 -0.0069 -0.3817 0.9241
403.2050 -3.0670 101.5063 15.0885 -0.0147 -0.0068 -0.3817 0.9241
403.2550 -3.0651 101.4637 15.0885 -0.0146 -0.0068 -0.3817 0.9241
403.3050 -3.0632 101.4219 15.0885 -0.0145 -0.0067 -0.3817 0.9241
403.3550 -3.0614 101.3809 15.0885 -0.0144 -0.0067 -0.3817 0.9241
403.4050 -3.0596 101.3407 15.0885 -0.0143 -0.0066 -0.3817 0.9241
403.4550 -3.0579 101.3013 15.0885 -0.0142 -0.0066 -0.3817 0.9241
403.5050 -3.0561 101.2626 15.0885 -0.0140 -0.0065 -0.3817 0.9241
403.5550 -3.0545 101.2248 15.0885 -0.0139 -0.0065 -0.3817 0.9241
403.6050 -3.0528 101.1876 15.0885 -0.0138 -0.0064 -0.3817 0.9242
403.6550 -3.0512 101.1513 15.0885 -0.0137 -0.0064 -0.3817 0.9242
403.7050 -3.0496 101.1157 15.0885 -0.0136 -0.0063 -0.3817 0.9242
403.7550 -3.0480 101.0808 15.0885 -0.0135 -0.0063 -0.3817 0.9242
403.8050 -3.0465 101.0466 15.0885 -0.0134 -0.0062 -0.3817 0.9242
403.8550 -3.0450 101.0132 15.0885 -0.0132 -0.0062 -0.3817 0.9242
403.9050 -3.0436 100.9806 15.0885 -0.0131 -0.0061 -0.3817 0.9242
403.9550 -3.0422 100.9486 15.0885 -0.0130 -0.0061 -0.3817 0.9242
404.0050 -3.0408 100.9173 15.0885 -0.0129 -0.0060 -0.3817 0.9242
404.0550 -3.0394 100.8868 15.0885 -0.0128 -0.0059 -0.3817 0.9242
404.1050 -3.0381 100.8569 15.0885 -0.0126 -0.0059 -0.3817 0.9242
404.1550 -3.0368 100.8277 15.0885 -0.0125 -0.0058 -0.3817 0.9242
404.2050 -3.0355 100.7993 15.0885 -0.0124 -0.0058 -0.3817 0.9242
404.2550 -3.0343 100.7714 15.0885 -0.0122 -0.0057 -0.3817 0.9242
404.3050 -3.0331 100.7443 15.0885 -0.0121 -0.0056 -0.3817 0.9242
404.3550 -3.0319 100.7178 15.0885 -0.0120 -0.0056 -0.3817 0.9242
404.4050 -3.0308 100.6920 15.0885 -0.0118 -0.0055 -0.3817 0.9242
404.4550 -3.0296 100.6668 15.0885 -0.0117 -0.0054 -0.3817 0.9242
404.5050 -3.0285 100.6422 15.0885 -0.0115 -0.0054 -0.3817 0.9242
404.5550 -3.0275 100.6183 15.0885 -0.0114 -0.0053 -0.3817 0.9242
404.6050 -3.0264 100.5949 15.0884 -0.0113 -0.0052 -0.3817 0.9242
404.6550 -3.0254 100.5722 15.0884 -0.0111 -0.0052 -0.3817 0.9242
404.7050 -3.0245 100.5501 15.0884 -0.0110 -0.0051 -0.3817 0.9242
404.7550 -3.0235 100.5286 15.0884 -0.0108 -0.0050 -0.3817 0.9242
404.8050 -3.0226 100.5077 15.0884 -0.0107 -0.0050 -0.3817 0.9242
404.8550 -3.0217 100.4874 15.0884 -0.0105 -0.0049 -0.3817 0.9242
404.9050 -3.0208 100.4676 15.0884 -0.0104 -0.0048 -0.3817 0.9242
404.9550 -3.0199 100.4484 15.0884 -0.0102 -0.0048 -0.3817 0.9242
405.0050 -3.0191 100.4298 15.0884 -0.0101 -0.0047 -0.3817 0.9242
405.0550 -3.0183 100.4117 15.0884 -0.0099 -0.0046 -0.3817 0.9242
405.1050 -3.0175 100.3941 15.0884 -0.0098 -0.0045 -0.3817 0.9242
405.1550 -3.0168 100.3771 15.0884 -0.0096 -0.0045 -0.3817 0.9242
405.2050 -3.0160 100.3606 15.0884 -0.0095 -0.0044 -0.3817 0.9242
405.2550 -3.0153 100.3446 15.0884 -0.0093 -0.0043 -0.3817 0.9242
405.3050 -3.0146 100.3291 15.0884 -0.0091 -0.0043 -0.3817 0.9242
405.3550 -3.0140 100.3141 15.0884 -0.0090 -0.0042 -0.3817 0.9242
405.4050 -3.0133 100.2995 15.0884 -0.0088 -0.0041 -0.3817 0.9242
405.4550 -3.0127 100.2855 15.0884 -0.0087 -0.0040 -0.3817 0.9242
405.5050 -3.0121 100.2720 15.0884 -0.0085 -0.0040 -0.3817 0.9242
405.5550 -3.0115 100.2589 15.0884 -0.0084 -0.0039 -0.3817 0.9242
405.6050 -3.0109 100.2462 15.0884 -0.0082 -0.0038 -0.3817 0.9242
405.6550 -3.0104 100.2340 15.0884 -0.0080 -0.0037 -0.3817 0.9242
405.7050 -3.0099 100.2222 15.0884 -0.0079 -0.0037 -0.3817 0.9242
405.7550 -3.0094 100.2109 15.0884 -0.0077 -0.0036 -0.3817 0.9242
405.8050 -3.0089 100.2000 15.0884 -0.0076 -0.0035 -0.3817 0.9242
405.8550 -3.0084 100.1894 15.0884 -0.0074 -0.0034 -0.3817 0.9242
405.9050 -3.0080 100.1793 15.0884 -0.0072 -0.0034 -0.3817 0.9242
405.9550 -3.0075 100.1696 15.0884 -0.0071 -0.0033 -0.3817 0.9242
406.0050 -3.0071 100.1603 15.0884 -0.0069 -0.0032 -0.3817 0.9242
406.0550 -3.0067 100.1513 15.0884 -0.0068 -0.0031 -0.3817 0.9242
406.1050 -3.0063 100.1427 15.0884 -0.0066 -0.0031 -0.3817 0.9243
406.1550 -3.0060 100.1345 15.0884 -0.0064 -0.0030 -0.3817 0.9243
406.2050 -3.0056 100.1266 15.0884 -0.0063 -0.0029 -0.3817 0.9243
406.2550 -3.0053 100.1190 15.0884 -0.0061 -0.0029 -0.3817 0.9243
406.3050 -3.0050 100.1118 15.0884 -0.0060 -0.0028 -0.3817 0.9243
406.3550 -3.0047 100.1049 15.0884 -0.0058 -0.0027 -0.3817 0.9243
406.4050 -3.0044 100.0983 15.0884 -0.0056 -0.0026 -0.3817 0.9243
406.4550 -3.0041 100.0920 15.0884 -0.0055 -0.0026 -0.3817 0.9243
406.5050 -3.0038 100.0860 15.0884 -0.0053 -0.0025 -0.3817 0.9243
406.5550 -3.0036 100.0803 15.0884 -0.0052 -0.0024 -0.3817 0.9243
406.6050 -3.0033 100.0749 15.0884 -0.0050 -0.0023 -0.3817 0.9243
406.6550 -3.0031 100.0698 15.0884 -0.0049 -0.0023 -0.3817 0.9243
406.7050 -3.0029 100.0649 15.0884 -0.0047 -0.0022 -0.3817 0.9243
406.7550 -3.0027 100.0603 15.0884 -0.0046 -0.0021 -0.3817 0.9243
406.8050 -3.0025 100.0559 15.0884 -0.0044 -0.0021 -0.3817 0.9243
406.8550 -3.0023 100.0518 15.0884 -0.0043 -0.0020 -0.3817 0.9243
406.9050 -3.0021 100.0478 15.0884 -0.0041 -0.0019 -0.3817 0.9243
406.9550 -3.0020 100.0442 15.0884 -0.0040 -0.0019 -0.3817 0.9243
407.0050 -3.0018 100.0407 15.0884 -0.0038 -0.0018 -0.3817 0.9243
407.0550 -3.0017 100.0374 15.0884 -0.0037 -0.0017 -0.3817 0.9243
407.1050 -3.0015 100.0344 15.0884 -0.0035 -0.0017 -0.3817 0.9243
407.1550 -3.0014 100.0315 15.0884 -0.0034 -0.0016 -0.3817 0.9243
407.2050 -3.0013 100.0288 15.0884 -0.0033 -0.0015 -0.3817 0.9243
407.2550 -3.0012 100.0263 15.0884 -0.0031 -0.0015 -0.3817 0.9243
407.3050 -3.0011 100.0239 15.0884 -0.0030 -0.0014 -0.3817 0.9243
407.3550 -3.0010 100.0218 15.0884 -0.0029 -0.0013 -0.3817 0.9243
407.4050 -3.0009 100.0197 15.0883 -0.0027 -0.0013 -0.3817 0.9243
407.4550 -3.0008 100.0179 15.0883 -0.0026 -0.0012 -0.3817 0.9243
407.5050 -3.0007 100.0161 15.0883 -0.0025 -0.0012 -0.3817 0.9243
407.5550 -3.0006 100.0145 15.0883 -0.0023 -0.0011 -0.3817 0.9243
407.6050 -3.0006 100.0130 15.0883 -0.0022 -0.0010 -0.3817 0.9243
407.6550 -3.0005 100.0117 15.0883 -0.0021 -0.0010 -0.3817 0.9243
407.7050 -3.0005 100.0104 15.0883 -0.0020 -0.0009 -0.3817 0.9243
407.7550 -3.0004 100.0093 15.0883 -0.0019 -0.0009 -0.3817 0.9243
407.8050 -3.0004 100.0082 15.0883 -0.0018 -0.0008 -0.3817 0.9243
407.8550 -3.0003 100.0073 15.0883 -0.0016 -0.0008 -0.3817 0.9243
407.9050 -3.0003 100.0065 15.0883 -0.0015 -0.0007 -0.3817 0.9243
407.9550 -3.0003 100.0057 15.0883 -0.0014 -0.0007 -0.3817 0.9243
408.0050 -3.0002 100.0050 15.0883 -0.0013 -0.0006 -0.3817 0.9243
408.0550 -3.0002 100.0044 15.0883 -0.0012 -0.0006 -0.3817 0.9243
408.1050 -3.0002 100.0038 15.0883 -0.0011 -0.0005 -0.3817 0.9243
408.1550 -3.0001 100.0033 15.0883 -0.0010 -0.0005 -0.3817 0.9243
408.2050 -3.0001 100.0029 15.0883 -0.0010 -0.0004 -0.3817 0.9243
408.2550 -3.0001 100.0025 15.0883 -0.0009 -0.0004 -0.3817 0.9243
408.3050 -3.0001 100.0022 15.0883 -0.0008 -0.0004 -0.3817 0.9243
408.3550 -3.0001 100.0019 15.0883 -0.0007 -0.0003 -0.3817 0.9243
408.4050 -3.0001 100.0016 15.0883 -0.0006 -0.0003 -0.3817 0.9243
408.4550 -3.0001 100.0014 15.0883 -0.0006 -0.0003 -0.3817 0.9243
408.5050 -3.0001 100.0012 15.0883 -0.0005 -0.0002 -0.3817 0.9243
408.5550 -3.0000 100.0011 15.0883 -0.0004 -0.0002 -0.3817 0.9243
408.6050 -3.0000 100.0009 15.0883 -0.0004 -0.0002 -0.3817 0.9243
408.6550 -3.0000 100.0008 15.0883 -0.0003 -0.0002 -0.3817 0.9243
408.7050 -3.0000 100.0007 15.0883 -0.0003 -0.0001 -0.3817 0.9243
408.7550 -3.0000 100.0006 15.0883 -0.0002 -0.0001 -0.3817 0.9243
408.8050 -3.0000 100.0005 15.0883 -0.0002 -0.0001 -0.3817 0.9243
408.8550 -3.0000 100.0005 15.0883 -0.0002 -0.0001 -0.3817 0.9243
408.9050 -3.0000 100.0004 15.0883 -0.0001 -0.0001 -0.3817 0.9243
408.9550 -3.0000 100.0004 15.0883 -0.0001 -0.0000 -0.3817 0.9243
409.0050 -3.0000 100.0003 15.0883 -0.0001 -0.0000 -0.3817 0.9243
409.0550 -3.0000 100.0003 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.1050 -3.0000 100.0003 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.1550 -3.0000 100.0002 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.2050 -3.0000 100.0002 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.2550 -3.0000 100.0002 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.3050 -3.0000 100.0001 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.3550 -3.0000 100.0001 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.4050 -3.0000 100.0001 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.4550 -3.0000 100.0001 15.0883 -0.0001 -0.0000 -0.3817 0.9243
409.5050 -3.0000 100.0000 15.0883 -0.0001 -0.0000 -0.3817 0.9243
409.5550 -3.0000 100.0000 15.0883 -0.0001 -0.0000 -0.3817 0.9243
409.6050 -3.0000 100.0000 15.0883 -0.0001 -0.0000 -0.3817 0.9243
409.6550 -3.0000 100.0000 15.0883 -0.0001 -0.0000 -0.3817 0.9243
409.7050 -3.0000 100.0000 15.0883 -0.0000 -0.0000 -0.3817 0.9243
409.7550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
409.8050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
409.8550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
409.9050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
409.9550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
410.0050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
410.0550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
410.1050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
410.1550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.2050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.2550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.3050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.3550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.4050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.4550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.5050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.5550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.6050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.6550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.7050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.7550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.8050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
410.8550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
410.9050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
410.9550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.0050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.0550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.1050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.1550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.2050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.2550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.3050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.3550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.4050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.4550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.5050 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.5550 -3.0000 100.0000 15.0882 -0.0000 -0.0000 -0.3817 0.9243
411.6050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
411.6550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
411.7050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
411.7550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
411.8050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
411.8550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
411.9050 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
411.9550 -3.0000 100.0000 15.0882 0.0000 0.0000 -0.3817 0.9243
412.0050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
412.0550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
412.1050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
412.1550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
412.2050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
412.2550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
412.3050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.3550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.4050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.4550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.5050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.5550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.6050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.6550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.7050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.7550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.8050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.8550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.9050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
412.9550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
413.0050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
413.0550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.1050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.1550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.2050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.2550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.3050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.3550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.4050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.4550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.5050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.5550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.6050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.6550 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.7050 -3.0000 100.0000 15.0881 0.0000 0.0000 -0.3817 0.9243
413.7550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
413.8050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
413.8550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
413.9050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
413.9550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
414.0050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
414.0550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
414.1050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
414.1550 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
414.2050 -3.0000 100.0000 15.0881 -0.0000 -0.0000 -0.3817 0.9243
414.2550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
414.3050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
414.3550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
414.4050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
414.4550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
414.5050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.5550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.6050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.6550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.7050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.7550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.8050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.8550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.9050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
414.9550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
415.0050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
415.0550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
415.1050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
415.1550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
415.2050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
415.2550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.3050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.3550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.4050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.4550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.5050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.5550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.6050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.6550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.7050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.7550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.8050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.8550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.9050 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
415.9550 -3.0000 100.0000 15.0880 -0.0000 -0.0000 -0.3817 0.9243
416.0050 -3.0000 100.0000 15.0880 -0.0000 0.0000 -0.3817 0.9243
416.0550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
416.1050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
416.1550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
416.2050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
416.2550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
416.3050 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
416.3550 -3.0000 100.0000 15.0880 0.0000 0.0000 -0.3817 0.9243
416.4050 -3.0000 100.0000 15.0880 0.0001 0.0000 -0.3817 0.9243
416.4550 -3.0000 100.0000 15.0880 0.0002 0.0001 -0.3817 0.9243
416.5050 -3.0000 100.0000 15.0879 0.0003 0.0001 -0.3817 0.9243
416.5550 -3.0000 99.9999 15.0879 0.0005 0.0002 -0.3817 0.9243
416.6050 -3.0000 99.9999 15.0879 0.0007 0.0003 -0.3817 0.9243
416.6550 -3.0000 99.9998 15.0879 0.0009 0.0004 -0.3817 0.9243
416.7050 -3.0000 99.9997 15.0879 0.0012 0.0005 -0.3817 0.9243
416.7550 -3.0000 99.9995 15.0879 0.0015 0.0006 -0.3817 0.9243
416.8050 -3.0000 99.9992 15.0879 0.0018 0.0008 -0.3817 0.9243
416.8550 -3.0000 99.9988 15.0879 0.0022 0.0009 -0.3817 0.9243
416.9050 -3.0000 99.9983 15.0879 0.0025 0.0010 -0.3817 0.9243
416.9550 -3.0000 99.9977 15.0879 0.0029 0.0012 -0.3817 0.9243
417.0050 -3.0000 99.9969 15.0879 0.0033 0.0014 -0.3817 0.9243
417.0550 -3.0000 99.9959 15.0879 0.0037 0.0015 -0.3817 0.9243
417.1050 -3.0000 99.9948 15.0879 0.0041 0.0017 -0.3817 0.9243
417.1550 -3.0000 99.9934 15.0879 0.0045 0.0019 -0.3817 0.9243
417.2050 -3.0000 99.9918 15.0879 0.0049 0.0020 -0.3817 0.9243
417.2550 -3.0000 99.9900 15.0879 0.0054 0.0022 -0.3817 0.9243
417.3050 -3.0000 99.9878 15.0879 0.0058 0.0024 -0.3817 0.9243
417.3550 -3.0000 99.9853 15.0879 0.0062 0.0026 -0.3817 0.9243
417.4050 -3.0000 99.9826 15.0879 0.0067 0.0028 -0.3817 0.9243
417.4550 -3.0000 99.9794 15.0879 0.0072 0.0030 -0.3817 0.9243
417.5050 -3.0000 99.9759 15.0879 0.0076 0.0031 -0.3817 0.9242
417.5550 -3.0000 99.9720 15.0879 0.0081 0.0033 -0.3817 0.9242
417.6050 -3.0000 99.9676 15.0879 0.0086 0.0035 -0.3817 0.9242
417.6550 -3.0000 99.9628 15.0879 0.0091 0.0038 -0.3817 0.9242
417.7050 -3.0000 99.9575 15.0879 0.0096 0.0040 -0.3817 0.9242
417.7550 -3.0000 99.9517 15.0879 0.0101 0.0042 -0.3817 0.9242
417.8050 -3.0000 99.9453 15.0879 0.0106 0.0044 -0.3817 0.9242
417.8550 -3.0000 99.9384 15.0879 0.0111 0.0046 -0.3817 0.9242
417.9050 -3.0000 99.9310 15.0879 0.0116 0.0048 -0.3817 0.9242
417.9550 -3.0000 99.9229 15.0879 0.0122 0.0050 -0.3817 0.9242
418.0050 -3.0000 99.9141 15.0879 0.0127 0.0052 -0.3817 0.9242
418.0550 -3.0000 99.9047 15.0879 0.0132 0.0055 -0.3817 0.9242
418.1050 -3.0000 99.8946 15.0879 0.0137 0.0057 -0.3817 0.9242
418.1550 -3.0000 99.8837 15.0879 0.0143 0.0059 -0.3817 0.9242
418.2050 -3.0000 99.8721 15.0879 0.0148 0.0061 -0.3817 0.9242
418.2550 -3.0000 99.8597 15.0879 0.0153 0.0063 -0.3817 0.9241
418.3050 -3.0000 99.8465 15.0879 0.0159 0.0065 -0.3817 0.9241
418.3550 -3.0000 99.8325 15.0879 0.0164 0.0068 -0.3817 0.9241
418.4050 -3.0000 99.8175 15.0879 0.0169 0.0070 -0.3817 0.9241
418.4550 -3.0000 99.8017 15.0878 0.0174 0.0072 -0.3817 0.9241
418.5050 -3.0000 99.7850 15.0878 0.0179 0.0074 -0.3817 0.9241
418.5550 -3.0000 99.7673 15.0878 0.0185 0.0076 -0.3817 0.9241
418.6050 -3.0000 99.7487 15.0878 0.0190 0.0078 -0.3817 0.9241
418.6550 -3.0000 99.7290 15.0878 0.0195 0.0080 -0.3816 0.9241
418.7050 -3.0000 99.7083 15.0878 0.0200 0.0082 -0.3816 0.9241
418.7550 -3.0000 99.6865 15.0878 0.0205 0.0085 -0.3816 0.9240
418.8050 -3.0000 99.6637 15.0878 0.0210 0.0087 -0.3816 0.9240
418.8550 -3.0000 99.6398 15.0878 0.0214 0.0089 -0.3816 0.9240
418.9050 -3.0000 99.6147 15.0878 0.0219 0.0091 -0.3816 0.9240
418.9550 -3.0000 99.5884 15.0878 0.0224 0.0092 -0.3816 0.9240
419.0050 -3.0000 99.5610 15.0878 0.0228 0.0094 -0.3816 0.9240
419.0550 -3.0000 99.5324 15.0878 0.0233 0.0096 -0.3816 0.9240
419.1050 -3.0000 99.5025 15.0878 0.0237 0.0098 -0.3816 0.9240
419.1550 -3.0000 99.4714 15.0878 0.0242 0.0100 -0.3816 0.9240
419.2050 -3.0000 99.4390 15.0878 0.0246 0.0102 -0.3816 0.9239
419.2550 -3.0000 99.4053 15.0878 0.0250 0.0103 -0.3816 0.9239
419.3050 -3.0000 99.3703 15.0878 0.0254 0.0105 -0.3816 0.9239
419.3550 -3.0000 99.3339 15.0878 0.0259 0.0107 -0.3816 0.9239
419.4050 -3.0000 99.2962 15.0878 0.0262 0.0108 -0.3816 0.9239
419.4550 -3.0000 99.2571 15.0878 0.0266 0.0110 -0.3816 0.9239
419.5050 -3.0000 99.2166 15.0877 0.0270 0.0112 -0.3816 0.9239
419.5550 -3.0000 99.1747 15.0877 0.0274 0.0113 -0.3816 0.9239
419.6050 -3.0000 99.1313 15.0877 0.0277 0.0114 -0.3816 0.9239
419.6550 -3.0000 99.0865 15.0877 0.0281 0.0116 -0.3816 0.9238
419.7050 -3.0000 99.0402 15.0877 0.0284 0.0117 -0.3816 0.9238
419.7550 -3.0000 98.9923 15.0877 0.0287 0.0119 -0.3816 0.9238
419.8050 -3.0000 98.9430 15.0877 0.0290 0.0120 -0.3816 0.9238
419.8550 -3.0000 98.8922 15.0877 0.0293 0.0121 -0.3815 0.9238
419.9050 -3.0000 98.8398 15.0877 0.0296 0.0122 -0.3815 0.9238
419.9550 -3.0000 98.7859 15.0877 0.0299 0.0123 -0.3815 0.9238
420.0050 -3.0000 98.7304 15.0877 0.0301 0.0124 -0.3815 0.9238
420.0550 -3.0000 98.6733 15.0877 0.0304 0.0125 -0.3815 0.9238
420.1050 -3.0000 98.6147 15.0877 0.0306 0.0126 -0.3815 0.9238
420.1550 -3.0000 98.5544 15.0877 0.0308 0.0127 -0.3815 0.9238
420.2050 -3.0000 98.4925 15.0877 0.0310 0.0128 -0.3815 0.9237
420.2550 -3.0000 98.4290 15.0877 0.0312 0.0129 -0.3815 0.9237
420.3050 -3.0000 98.3639 15.0877 0.0314 0.0130 -0.3815 0.9237
420.3550 -3.0000 98.2971 15.0877 0.0316 0.0130 -0.3815 0.9237
420.4050 -3.0000 98.2287 15.0877 0.0317 0.0131 -0.3815 0.9237
420.4550 -3.0000 98.1586 15.0877 0.0319 0.0132 -0.3815 0.9237
420.5050 -3.0000 98.0868 15.0877 0.0320 0.0132 -0.3815 0.9237
420.5550 -3.0000 98.0134 15.0877 0.0321 0.0133 -0.3815 0.9237
420.6050 -3.0000 97.9384 15.0877 0.0322 0.0133 -0.3815 0.9237
420.6550 -3.0000 97.8616 15.0877 0.0323 0.0134 -0.3815 0.9237
420.7050 -3.0000 97.7832 15.0876 0.0324 0.0134 -0.3815 0.9237
420.7550 -3.0000 97.7031 15.0876 0.0325 0.0134 -0.3815 0.9237
420.8050 -3.0000 97.6213 15.0876 0.0325 0.0134 -0.3815 0.9237
420.8550 -3.0000 97.5378 15.0876 0.0326 0.0135 -0.3815 0.9237
420.9050 -3.0000 97.4526 15.0876 0.0326 0.0135 -0.3815 0.9237
420.9550 -3.0000 97.3658 15.0876 0.0326 0.0135 -0.3815 0.9237
421.0050 -3.0000 97.2772 15.0876 0.0326 0.0135 -0.3815 0.9237
421.0550 -3.0000 97.1870 15.0876 0.0326 0.0135 -0.3815 0.9237
421.1050 -3.0000 97.0952 15.0876 0.0326 0.0134 -0.3815 0.9237
421.1550 -3.0000 97.0016 15.0876 0.0325 0.0134 -0.3815 0.9237
421.2050 -3.0000 96.9064 15.0876 0.0325 0.0134 -0.3815 0.9237
421.2550 -3.0000 96.8095 15.0876 0.0324 0.0134 -0.3815 0.9237
421.3050 -3.0000 96.7109 15.0876 0.0323 0.0133 -0.3815 0.9237
421.3550 -3.0000 96.6107 15.0876 0.0322 0.0133 -0.3815 0.9237
421.4050 -3.0000 96.5089 15.0876 0.0321 0.0133 -0.3815 0.9237
421.4550 -3.0000 96.4054 15.0876 0.0320 0.0132 -0.3815 0.9237
421.5050 -3.0000 96.3003 15.0876 0.0319 0.0132 -0.3815 0.9237
421.5550 -3.0000 96.1935 15.0876 0.0317 0.0131 -0.3815 0.9237
421.6050 -3.0000 96.0852 15.0876 0.0315 0.0130 -0.3815 0.9237
421.6550 -3.0000 95.9753 15.0876 0.0314 0.0130 -0.3815 0.9237
421.7050 -3.0000 95.8637 15.0876 0.0312 0.0129 -0.3815 0.9237
421.7550 -3.0000 95.7506 15.0876 0.0310 0.0128 -0.3815 0.9237
421.8050 -3.0000 95.6360 15.0876 0.0308 0.0127 -0.3815 0.9238
421.8550 -3.0000 95.5198 15.0876 0.0305 0.0126 -0.3815 0.9238
421.9050 -3.0000 95.4020 15.0876 0.0303 0.0125 -0.3815 0.9238
421.9550 -3.0000 95.2828 15.0876 0.0301 0.0124 -0.3815 0.9238
422.0050 -3.0000 95.1620 15.0876 0.0298 0.0123 -0.3816 0.9238
422.0550 -3.0000 95.0398 15.0876 0.0295 0.0122 -0.3816 0.9238
422.1050 -3.0000 94.9161 15.0876 0.0292 0.0121 -0.3816 0.9238
422.1550 -3.0000 94.7909 15.0876 0.0289 0.0119 -0.3816 0.9238
422.2050 -3.0000 94.6644 15.0876 0.0286 0.0118 -0.3816 0.9238
422.2550 -3.0000 94.5364 15.0876 0.0283 0.0117 -0.3816 0.9238
422.3050 -3.0000 94.4070 15.0876 0.0280 0.0115 -0.3816 0.9238
422.3550 -3.0000 94.2762 15.0876 0.0276 0.0114 -0.3816 0.9239
422.4050 -3.0000 94.1441 15.0876 0.0272 0.0112 -0.3816 0.9239
422.4550 -3.0000 94.0106 15.0876 0.0269 0.0111 -0.3816 0.9239
422.5050 -3.0000 93.8759 15.0876 0.0265 0.0109 -0.3816 0.9239
422.5550 -3.0000 93.7398 15.0876 0.0261 0.0108 -0.3816 0.9239
422.6050 -3.0000 93.6025 15.0876 0.0257 0.0106 -0.3816 0.9239
422.6550 -3.0000 93.4640 15.0876 0.0253 0.0104 -0.3816 0.9239
422.7050 -3.0000 93.3242 15.0877 0.0249 0.0103 -0.3816 0.9239
422.7550 -3.0000 93.1833 15.0877 0.0244 0.0101 -0.3816 0.9239
422.8050 -3.0000 93.0412 15.0877 0.0240 0.0099 -0.3816 0.9240
422.8550 -3.0000 92.8979 15.0877 0.0235 0.0097 -0.3816 0.9240
422.9050 -3.0000 92.7535 15.0877 0.0231 0.0095 -0.3816 0.9240
422.9550 -3.0000 92.6081 15.0877 0.0226 0.0093 -0.3816 0.9240
423.0050 -3.0000 92.4616 15.0877 0.0221 0.0091 -0.3816 0.9240
423.0550 -3.0000 92.3140 15.0877 0.0216 0.0089 -0.3816 0.9240
423.1050 -3.0000 92.1655 15.0877 0.0211 0.0087 -0.3817 0.9240
423.1550 -3.0000 92.0160 15.0877 0.0206 0.0085 -0.3817 0.9240
423.2050 -3.0000 91.8655 15.0877 0.0201 0.0083 -0.3817 0.9240
423.2550 -3.0000 91.7142 15.0877 0.0196 0.0081 -0.3817 0.9241
423.3050 -3.0000 91.5619 15.0877 0.0190 0.0078 -0.3817 0.9241
423.3550 -3.0000 91.4088 15.0877 0.0185 0.0076 -0.3817 0.9241
423.4050 -3.0000 91.2548 15.0877 0.0179 0.0074 -0.3817 0.9241
423.4550 -3.0000 91.1001 15.0877 0.0174 0.0072 -0.3817 0.9241
423.5050 -3.0000 90.9446 15.0877 0.0168 0.0069 -0.3817 0.9241
423.5550 -3.0000 90.7884 15.0877 0.0162 0.0067 -0.3817 0.9241
423.6050 -3.0000 90.6315 15.0877 0.0156 0.0065 -0.3817 0.9241
423.6550 -3.0000 90.4739 15.0877 0.0151 0.0062 -0.3817 0.9241
423.7050 -3.0000 90.3157 15.0877 0.0145 0.0060 -0.3817 0.9242
423.7550 -3.0000 90.1568 15.0877 0.0139 0.0057 -0.3817 0.9242
423.8050 -3.0000 89.9975 15.0877 0.0133 0.0055 -0.3817 0.9242
423.8550 -3.0000 89.8375 15.0877 0.0126 0.0052 -0.3817 0.9242
423.9050 -3.0000 89.6771 15.0877 0.0120 0.0050 -0.3817 0.9242
423.9550 -3.0000 89.5162 15.0877 0.0114 0.0047 -0.3817 0.9242
424.0050 -3.0000 89.3549 15.0877 0.0108 0.0044 -0.3817 0.9242
424.0550 -3.0000 89.1932 15.0877 0.0101 0.0042 -0.3817 0.9242
424.1050 -3.0000 89.0311 15.0877 0.0095 0.0039 -0.3817 0.9242
424.1550 -3.0000 88.8687 15.0877 0.0089 0.0037 -0.3817 0.9242
424.2050 -3.0000 88.7060 15.0877 0.0082 0.0034 -0.3817 0.9242
424.2550 -3.0000 88.5430 15.0876 0.0076 0.0031 -0.3817 0.9242
424.3050 -3.0000 88.3798 15.0876 0.0069 0.0028 -0.3817 0.9242
424.3550 -3.0000 88.2164 15.0876 0.0063 0.0026 -0.3817 0.9243
424.4050 -3.0000 88.0529 15.0876 0.0056 0.0023 -0.3817 0.9243
424.4550 -3.0000 87.8892 15.0876 0.0049 0.0020 -0.3817 0.9243
424.5050 -3.0000 87.7255 15.0876 0.0043 0.0018 -0.3817 0.9243
424.5550 -3.0000 87.5617 15.0876 0.0036 0.0015 -0.3817 0.9243
424.6050 -3.0000 87.3979 15.0876 0.0030 0.0012 -0.3817 0.9243
424.6550 -3.0000 87.2341 15.0876 0.0023 0.0009 -0.3817 0.9243
424.7050 -3.0000 87.0704 15.0876 0.0016 0.0007 -0.3817 0.9243
424.7550 -3.0000 86.9068 15.0876 0.0009 0.0004 -0.3817 0.9243
424.8050 -3.0000 86.7433 15.0876 0.0003 0.0001 -0.3817 0.9243
424.8550 -3.0000 86.5799 15.0876 -0.0004 -0.0002 -0.3817 0.9243
424.9050 -3.0000 86.4168 15.0876 -0.0011 -0.0004 -0.3817 0.9243
424.9550 -3.0000 86.2539 15.0876 -0.0017 -0.0007 -0.3817 0.9243
425.0050 -3.0000 86.0912 15.0876 -0.0024 -0.0010 -0.3817 0.9243
425.0550 -3.0000 85.9289 15.0876 -0.0031 -0.0013 -0.3817 0.9243
425.1050 -3.0000 85.7669 15.0876 -0.0037 -0.0015 -0.3817 0.9243
425.1550 -3.0000 85.6053 15.0876 -0.0044 -0.0018 -0.3817 0.9243
425.2050 -3.0000 85.4440 15.0876 -0.0051 -0.0021 -0.3817 0.9243
425.2550 -3.0000 85.2833 15.0876 -0.0057 -0.0024 -0.3817 0.9243
425.3050 -3.0000 85.1230 15.0875 -0.0064 -0.0026 -0.3817 0.9243
425.3550 -3.0000 84.9632 15.0875 -0.0070 -0.0029 -0.3817 0.9243
425.4050 -3.0000 84.8039 15.0875 -0.0077 -0.0032 -0.3817 0.9243
425.4550 -3.0000 84.6452 15.0875 -0.0083 -0.0034 -0.3817 0.9242
425.5050 -3.0000 84.4871 15.0875 -0.0090 -0.0037 -0.3817 0.9242
425.5550 -3.0000 84.3297 15.0875 -0.0096 -0.0040 -0.3817 0.9242
425.6050 -3.0000 84.1729 15.0875 -0.0102 -0.0042 -0.3817 0.9242
425.6550 -3.0000 84.0169 15.0875 -0.0109 -0.0045 -0.3817 0.9242
425.7050 -3.0000 83.8616 15.0875 -0.0115 -0.0048 -0.3817 0.9242
425.7550 -3.0000 83.7070 15.0875 -0.0121 -0.0050 -0.3817 0.9242
425.8050 -3.0000 83.5533 15.0875 -0.0127 -0.0053 -0.3817 0.9242
425.8550 -3.0000 83.4004 15.0875 -0.0133 -0.0055 -0.3817 0.9242
425.9050 -3.0000 83.2483 15.0875 -0.0140 -0.0058 -0.3817 0.9242
425.9550 -3.0000 83.0972 15.0875 -0.0145 -0.0060 -0.3816 0.9242
426.0050 -3.0000 82.9469 15.0875 -0.0151 -0.0063 -0.3816 0.9242
426.0550 -3.0000 82.7976 15.0874 -0.0157 -0.0065 -0.3816 0.9242
426.1050 -3.0000 82.6493 15.0874 -0.0163 -0.0067 -0.3816 0.9241
426.1550 -3.0000 82.5021 15.0874 -0.0169 -0.0070 -0.3816 0.9241
426.2050 -3.0000 82.3558 15.0874 -0.0174 -0.0072 -0.3816 0.9241
426.2550 -3.0000 82.2106 15.0874 -0.0180 -0.0074 -0.3816 0.9241
426.3050 -3.0000 82.0665 15.0874 -0.0185 -0.0077 -0.3816 0.9241
426.3550 -3.0000 81.9236 15.0874 -0.0191 -0.0079 -0.3816 0.9241
426.4050 -3.0000 81.7817 15.0874 -0.0196 -0.0081 -0.3816 0.9241
426.4550 -3.0000 81.6411 15.0874 -0.0201 -0.0083 -0.3816 0.9241
426.5050 -3.0000 81.5016 15.0874 -0.0206 -0.0085 -0.3816 0.9241
426.5550 -3.0000 81.3634 15.0874 -0.0211 -0.0087 -0.3816 0.9241
426.6050 -3.0000 81.2264 15.0874 -0.0216 -0.0089 -0.3816 0.9240
426.6550 -3.0000 81.0907 15.0874 -0.0221 -0.0091 -0.3816 0.9240
426.7050 -3.0000 80.9563 15.0874 -0.0225 -0.0093 -0.3816 0.9240
426.7550 -3.0000 80.8232 15.0874 -0.0230 -0.0095 -0.3816 0.9240
426.8050 -3.0000 80.6914 15.0874 -0.0234 -0.0097 -0.3816 0.9240
426.8550 -3.0000 80.5610 15.0874 -0.0239 -0.0099 -0.3816 0.9240
426.9050 -3.0000 80.4319 15.0873 -0.0243 -0.0100 -0.3815 0.9240
426.9550 -3.0000 80.3043 15.0873 -0.0247 -0.0102 -0.3815 0.9240
427.0050 -3.0000 80.1781 15.0873 -0.0251 -0.0104 -0.3815 0.9240
427.0550 -3.0000 80.0533 15.0873 -0.0255 -0.0105 -0.3815 0.9239
427.1050 -3.0000 79.9300 15.0873 -0.0259 -0.0107 -0.3815 0.9239
427.1550 -3.0000 79.8082 15.0873 -0.0262 -0.0108 -0.3815 0.9239
427.2050 -3.0000 79.6878 15.0873 -0.0266 -0.0110 -0.3815 0.9239
427.2550 -3.0000 79.5690 15.0873 -0.0269 -0.0111 -0.3815 0.9239
427.3050 -3.0000 79.4516 15.0873 -0.0273 -0.0113 -0.3815 0.9239
427.3550 -3.0000 79.3359 15.0873 -0.0276 -0.0114 -0.3815 0.9239
427.4050 -3.0000 79.2216 15.0873 -0.0279 -0.0115 -0.3815 0.9239
427.4550 -3.0000 79.1090 15.0873 -0.0282 -0.0116 -0.3815 0.9239
427.5050 -3.0000 78.9979 15.0873 -0.0284 -0.0117 -0.3815 0.9239
427.5550 -3.0000 78.8884 15.0873 -0.0287 -0.0119 -0.3815 0.9238
427.6050 -3.0000 78.7805 15.0873 -0.0289 -0.0120 -0.3815 0.9238
427.6550 -3.0000 78.6742 15.0873 -0.0292 -0.0120 -0.3815 0.9238
427.7050 -3.0000 78.5696 15.0873 -0.0294 -0.0121 -0.3815 0.9238
427.7550 -3.0000 78.4666 15.0873 -0.0296 -0.0122 -0.3815 0.9238
427.8050 -3.0000 78.3652 15.0873 -0.0298 -0.0123 -0.3815 0.9238
427.8550 -3.0000 78.2655 15.0873 -0.0300 -0.0124 -0.3815 0.9238
427.9050 -3.0000 78.1674 15.0873 -0.0301 -0.0124 -0.3815 0.9238
427.9550 -3.0000 78.0710 15.0873 -0.0303 -0.0125 -0.3815 0.9238
428.0050 -3.0000 77.9762 15.0873 -0.0304 -0.0126 -0.3815 0.9238
428.0550 -3.0000 77.8832 15.0873 -0.0305 -0.0126 -0.3815 0.9238
428.1050 -3.0000 77.7918 15.0872 -0.0306 -0.0126 -0.3815 0.9238
428.1550 -3.0000 77.7021 15.0872 -0.0307 -0.0127 -0.3815 0.9238
428.2050 -3.0000 77.6140 15.0872 -0.0308 -0.0127 -0.3815 0.9238
428.2550 -3.0000 77.5277 15.0872 -0.0308 -0.0127 -0.3815 0.9238
428.3050 -3.0000 77.4430 15.0872 -0.0309 -0.0127 -0.3815 0.9238
428.3550 -3.0000 77.3601 15.0872 -0.0309 -0.0128 -0.3815 0.9238
428.4050 -3.0000 77.2788 15.0872 -0.0309 -0.0128 -0.3815 0.9238
428.4550 -3.0000 77.1992 15.0872 -0.0309 -0.0128 -0.3815 0.9238
428.5050 -3.0000 77.1213 15.0872 -0.0309 -0.0128 -0.3815 0.9238
428.5550 -3.0000 77.0450 15.0872 -0.0308 -0.0127 -0.3815 0.9238
428.6050 -3.0000 76.9705 15.0872 -0.0308 -0.0127 -0.3815 0.9238
428.6550 -3.0000 76.8976 15.0872 -0.0307 -0.0127 -0.3815 0.9238
428.7050 -3.0000 76.8263 15.0872 -0.0306 -0.0127 -0.3815 0.9238
428.7550 -3.0000 76.7568 15.0872 -0.0306 -0.0126 -0.3815 0.9238
428.8050 -3.0000 76.6889 15.0872 -0.0304 -0.0126 -0.3815 0.9238
428.8550 -3.0000 76.6226 15.0872 -0.0303 -0.0125 -0.3815 0.9238
428.9050 -3.0000 76.5580 15.0872 -0.0302 -0.0125 -0.3815 0.9238
428.9550 -3.0000 76.4950 15.0872 -0.0300 -0.0124 -0.3815 0.9238
429.0050 -3.0000 76.4337 15.0872 -0.0299 -0.0123 -0.3815 0.9238
429.0550 -3.0000 76.3739 15.0872 -0.0297 -0.0123 -0.3815 0.9238
429.1050 -3.0000 76.3157 15.0872 -0.0295 -0.0122 -0.3815 0.9238
429.1550 -3.0000 76.2592 15.0872 -0.0293 -0.0121 -0.3815 0.9238
429.2050 -3.0000 76.2042 15.0872 -0.0291 -0.0120 -0.3815 0.9238
429.2550 -3.0000 76.1508 15.0872 -0.0288 -0.0119 -0.3815 0.9238
429.3050 -3.0000 76.0989 15.0872 -0.0286 -0.0118 -0.3815 0.9238
429.3550 -3.0000 76.0486 15.0872 -0.0283 -0.0117 -0.3815 0.9239
429.4050 -3.0000 75.9997 15.0872 -0.0280 -0.0116 -0.3815 0.9239
429.4550 -3.0000 75.9524 15.0872 -0.0278 -0.0115 -0.3815 0.9239
429.5050 -3.0000 75.9066 15.0872 -0.0275 -0.0113 -0.3815 0.9239
429.5550 -3.0000 75.8622 15.0872 -0.0271 -0.0112 -0.3815 0.9239
429.6050 -3.0000 75.8193 15.0872 -0.0268 -0.0111 -0.3815 0.9239
429.6550 -3.0000 75.7779 15.0872 -0.0265 -0.0109 -0.3815 0.9239
429.7050 -3.0000 75.7378 15.0872 -0.0261 -0.0108 -0.3815 0.9239
429.7550 -3.0000 75.6992 15.0872 -0.0258 -0.0106 -0.3815 0.9239
429.8050 -3.0000 75.6619 15.0872 -0.0254 -0.0105 -0.3815 0.9239
429.8550 -3.0000 75.6260 15.0872 -0.0250 -0.0103 -0.3815 0.9240
429.9050 -3.0000 75.5914 15.0872 -0.0246 -0.0102 -0.3816 0.9240
429.9550 -3.0000 75.5582 15.0872 -0.0242 -0.0100 -0.3816 0.9240
430.0050 -3.0000 75.5262 15.0872 -0.0238 -0.0098 -0.3816 0.9240
430.0550 -3.0000 75.4955 15.0872 -0.0234 -0.0096 -0.3816 0.9240
430.1050 -3.0000 75.4660 15.0872 -0.0229 -0.0095 -0.3816 0.9240
430.1550 -3.0000 75.4378 15.0872 -0.0225 -0.0093 -0.3816 0.9240
430.2050 -3.0000 75.4108 15.0872 -0.0220 -0.0091 -0.3816 0.9240
430.2550 -3.0000 75.3849 15.0872 -0.0216 -0.0089 -0.3816 0.9240
430.3050 -3.0000 75.3602 15.0872 -0.0211 -0.0087 -0.3816 0.9241
430.3550 -3.0000 75.3366 15.0872 -0.0206 -0.0085 -0.3816 0.9241
430.4050 -3.0000 75.3141 15.0872 -0.0201 -0.0083 -0.3816 0.9241
430.4550 -3.0000 75.2927 15.0872 -0.0197 -0.0081 -0.3816 0.9241
430.5050 -3.0000 75.2723 15.0872 -0.0192 -0.0079 -0.3816 0.9241
430.5550 -3.0000 75.2530 15.0872 -0.0187 -0.0077 -0.3816 0.9241
430.6050 -3.0000 75.2346 15.0872 -0.0182 -0.0075 -0.3816 0.9241
430.6550 -3.0000 75.2172 15.0872 -0.0176 -0.0073 -0.3816 0.9241
430.7050 -3.0000 75.2008 15.0872 -0.0171 -0.0071 -0.3816 0.9241
430.7550 -3.0000 75.1852 15.0872 -0.0166 -0.0069 -0.3816 0.9241
430.8050 -3.0000 75.1706 15.0873 -0.0161 -0.0066 -0.3816 0.9241
430.8550 -3.0000 75.1568 15.0873 -0.0156 -0.0064 -0.3816 0.9242
430.9050 -3.0000 75.1438 15.0873 -0.0150 -0.0062 -0.3816 0.9242
430.9550 -3.0000 75.1316 15.0873 -0.0145 -0.0060 -0.3816 0.9242
431.0050 -3.0000 75.1202 15.0873 -0.0140 -0.0058 -0.3816 0.9242
431.0550 -3.0000 75.1095 15.0873 -0.0134 -0.0056 -0.3817 0.9242
431.1050 -3.0000 75.0996 15.0873 -0.0129 -0.0053 -0.3817 0.9242
431.1550 -3.0000 75.0903 15.0873 -0.0124 -0.0051 -0.3817 0.9242
431.2050 -3.0000 75.0817 15.0873 -0.0119 -0.0049 -0.3817 0.9242
431.2550 -3.0000 75.0737 15.0873 -0.0113 -0.0047 -0.3817 0.9242
431.3050 -3.0000 75.0664 15.0873 -0.0108 -0.0045 -0.3817 0.9242
431.3550 -3.0000 75.0596 15.0873 -0.0103 -0.0043 -0.3817 0.9242
431.4050 -3.0000 75.0533 15.0873 -0.0098 -0.0040 -0.3817 0.9242
431.4550 -3.0000 75.0476 15.0873 -0.0093 -0.0038 -0.3817 0.9242
431.5050 -3.0000 75.0423 15.0873 -0.0088 -0.0036 -0.3817 0.9242
431.5550 -3.0000 75.0376 15.0873 -0.0083 -0.0034 -0.3817 0.9242
431.6050 -3.0000 75.0332 15.0873 -0.0078 -0.0032 -0.3817 0.9243
431.6550 -3.0000 75.0293 15.0873 -0.0073 -0.0030 -0.3817 0.9243
431.7050 -3.0000 75.0257 15.0873 -0.0068 -0.0028 -0.3817 0.9243
431.7550 -3.0000 75.0226 15.0873 -0.0063 -0.0026 -0.3817 0.9243
431.8050 -3.0000 75.0197 15.0873 -0.0059 -0.0024 -0.3817 0.9243
431.8550 -3.0000 75.0172 15.0873 -0.0054 -0.0022 -0.3817 0.9243
431.9050 -3.0000 75.0149 15.0873 -0.0050 -0.0021 -0.3817 0.9243
431.9550 -3.0000 75.0130 15.0873 -0.0046 -0.0019 -0.3817 0.9243
432.0050 -3.0000 75.0112 15.0873 -0.0042 -0.0017 -0.3817 0.9243
432.0550 -3.0000 75.0097 15.0873 -0.0038 -0.0016 -0.3817 0.9243
432.1050 -3.0000 75.0084 15.0873 -0.0034 -0.0014 -0.3817 0.9243
432.1550 -3.0000 75.0073 15.0873 -0.0030 -0.0012 -0.3817 0.9243
432.2050 -3.0000 75.0063 15.0873 -0.0027 -0.0011 -0.3817 0.9243
432.2550 -3.0000 75.0055 15.0873 -0.0023 -0.0010 -0.3817 0.9243
432.3050 -3.0000 75.0048 15.0873 -0.0020 -0.0008 -0.3817 0.9243
432.3550 -3.0000 75.0042 15.0873 -0.0017 -0.0007 -0.3817 0.9243
432.4050 -3.0000 75.0036 15.0873 -0.0015 -0.0006 -0.3817 0.9243
432.4550 -3.0000 75.0032 15.0873 -0.0012 -0.0005 -0.3817 0.9243
432.5050 -3.0000 75.0029 15.0873 -0.0010 -0.0004 -0.3817 0.9243
432.5550 -3.0000 75.0025 15.0873 -0.0008 -0.0003 -0.3817 0.9243
432.6050 -3.0000 75.0023 15.0873 -0.0006 -0.0003 -0.3817 0.9243
432.6550 -3.0000 75.0020 15.0872 -0.0005 -0.0002 -0.3817 0.9243
432.7050 -3.0000 75.0018 15.0872 -0.0003 -0.0001 -0.3817 0.9243
432.7550 -3.0000 75.0016 15.0872 -0.0002 -0.0001 -0.3817 0.9243
432.8050 -3.0000 75.0014 15.0872 -0.0002 -0.0001 -0.3817 0.9243
432.8550 -3.0000 75.0013 15.0872 -0.0001 -0.0000 -0.3817 0.9243
432.9050 -3.0000 75.0011 15.0872 -0.0001 -0.0000 -0.3817 0.9243
432.9550 -3.0000 75.0009 15.0872 -0.0001 -0.0000 -0.3817 0.9243
433.0050 -3.0000 75.0008 15.0872 -0.0002 -0.0001 -0.3817 0.9243
433.0550 -3.0000 75.0006 15.0872 -0.0002 -0.0001 -0.3817 0.9243
433.1050 -3.0000 75.0005 15.0872 -0.0003 -0.0001 -0.3817 0.9243
433.1550 -3.0000 75.0004 15.0872 -0.0003 -0.0001 -0.3817 0.9243
433.2050 -3.0000 75.0003 15.0872 -0.0003 -0.0001 -0.3817 0.9243
433.2550 -3.0000 75.0002 15.0872 -0.0003 -0.0001 -0.3817 0.9243
433.3050 -3.0000 75.0001 15.0872 -0.0003 -0.0001 -0.3817 0.9243
433.3550 -3.0000 75.0000 15.0872 -0.0003 -0.0001 -0.3817 0.9243
433.4050 -3.0000 75.0000 15.0872 -0.0003 -0.0001 -0.3817 0.9243
433.4550 -3.0000 74.9999 15.0872 -0.0002 -0.0001 -0.3817 0.9243
433.5050 -3.0000 74.9999 15.0872 -0.0002 -0.0001 -0.3817 0.9243
433.5550 -3.0000 74.9999 15.0872 -0.0001 -0.0001 -0.3817 0.9243
433.6050 -3.0000 74.9999 15.0872 -0.0001 -0.0000 -0.3817 0.9243
433.6550 -3.0000 74.9999 15.0872 -0.0001 -0.0000 -0.3817 0.9243
433.7050 -3.0000 74.9999 15.0872 -0.0001 -0.0000 -0.3817 0.9243
433.7550 -3.0000 74.9999 15.0872 -0.0000 -0.0000 -0.3817 0.9243
433.8050 -3.0000 74.9999 15.0872 -0.0000 -0.0000 -0.3817 0.9243
433.8550 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
433.9050 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
433.9550 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.0050 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.0550 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.1050 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.1550 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.2050 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.2550 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.3050 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.3550 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.4050 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.4550 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.5050 -3.0000 75.0000 15.0872 0.0000 0.0000 -0.3817 0.9243
434.5550 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
434.6050 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
434.6550 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
434.7050 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
434.7550 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
434.8050 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
434.8550 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
434.9050 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
434.9550 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
435.0050 -3.0000 75.0000 15.0872 -0.0000 -0.0000 -0.3817 0.9243
435.0550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
435.1050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
435.1550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
435.2050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
435.2550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
435.3050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.3550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.4050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.4550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.5050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.5550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.6050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.6550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.7050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.7550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.8050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.8550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.9050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
435.9550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
436.0050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
436.0550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.1050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.1550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.2050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.2550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.3050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.3550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.4050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.4550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.5050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.5550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.6050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.6550 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.7050 -3.0000 75.0000 15.0871 -0.0000 -0.0000 -0.3817 0.9243
436.7550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
436.8050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
436.8550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
436.9050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
436.9550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.0050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.0550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.1050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.1550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.2050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.2550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.3050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.3550 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.4050 -3.0000 75.0000 15.0871 0.0000 0.0000 -0.3817 0.9243
437.4550 -3.0000 75.0000 15.0870 0.0001 0.0001 -0.3817 0.9243
437.5050 -3.0000 75.0000 15.0870 0.0012 0.0005 -0.3817 0.9243
437.5550 -3.0000 74.9999 15.0870 0.0037 0.0015 -0.3817 0.9243
437.6050 -3.0000 74.9996 15.0870 0.0076 0.0031 -0.3817 0.9242
437.6550 -3.0000 74.9989 15.0871 0.0129 0.0053 -0.3817 0.9242
437.7050 -3.0000 74.9976 15.0871 0.0193 0.0080 -0.3816 0.9241
437.7550 -3.0000 74.9951 15.0871 0.0268 0.0111 -0.3816 0.9239
437.8050 -3.0000 74.9913 15.0871 0.0349 0.0144 -0.3815 0.9236
437.8550 -3.0000 74.9856 15.0872 0.0433 0.0179 -0.3814 0.9232
437.9050 -3.0000 74.9776 15.0872 0.0518 0.0214 -0.3813 0.9228
437.9550 -3.0000 74.9669 15.0873 0.0602 0.0249 -0.3811 0.9222
438.0050 -3.0000 74.9529 15.0874 0.0683 0.0282 -0.3810 0.9216
438.0550 -3.0000 74.9353 15.0874 0.0758 0.0313 -0.3808 0.9210
438.1050 -3.0000 74.9136 15.0875 0.0827 0.0342 -0.3807 0.9204
438.1550 -3.0000 74.8875 15.0875 0.0889 0.0368 -0.3806 0.9197
438.2050 -3.0000 74.8566 15.0875 0.0944 0.0391 -0.3805 0.9191
438.2550 -3.0000 74.8206 15.0874 0.0992 0.0411 -0.3804 0.9186
438.3050 -3.0000 74.7794 15.0874 0.1032 0.0427 -0.3803 0.9181
438.3550 -3.0000 74.7325 15.0872 0.1064 0.0441 -0.3802 0.9177
438.4050 -3.0000 74.6799 15.0871 0.1090 0.0452 -0.3801 0.9174
438.4550 -3.0000 74.6215 15.0869 0.1109 0.0459 -0.3801 0.9171
438.5050 -3.0000 74.5570 15.0867 0.1121 0.0465 -0.3800 0.9170
438.5550 -3.0000 74.4865 15.0865 0.1128 0.0467 -0.3800 0.9169
438.6050 -3.0000 74.4100 15.0862 0.1128 0.0468 -0.3799 0.9169
438.6550 -3.0000 74.3273 15.0860 0.1124 0.0466 -0.3799 0.9170
438.7050 -3.0000 74.2386 15.0858 0.1114 0.0461 -0.3799 0.9172
438.7550 -3.0000 74.1439 15.0856 0.1099 0.0455 -0.3798 0.9174
438.8050 -3.0000 74.0433 15.0854 0.1079 0.0447 -0.3798 0.9177
438.8550 -3.0000 73.9369 15.0852 0.1054 0.0436 -0.3798 0.9180
438.9050 -3.0000 73.8249 15.0851 0.1024 0.0423 -0.3798 0.9184
438.9550 -3.0000 73.7074 15.0850 0.0989 0.0409 -0.3799 0.9188
439.0050 -3.0000 73.5847 15.0849 0.0950 0.0393 -0.3799 0.9193
439.0550 -3.0000 73.4570 15.0848 0.0906 0.0374 -0.3799 0.9198
439.1050 -3.0000 73.3245 15.0848 0.0857 0.0354 -0.3800 0.9203
439.1550 -3.0000 73.1875 15.0848 0.0804 0.0332 -0.3801 0.9209
439.2050 -3.0000 73.0463 15.0848 0.0747 0.0308 -0.3801 0.9214
439.2550 -3.0000 72.9012 15.0849 0.0685 0.0283 -0.3802 0.9219
439.3050 -3.0000 72.7526 15.0849 0.0620 0.0256 -0.3803 0.9224
439.3550 -3.0000 72.6009 15.0850 0.0551 0.0227 -0.3804 0.9229
439.4050 -3.0000 72.4463 15.0852 0.0479 0.0197 -0.3805 0.9233
439.4550 -3.0000 72.2894 15.0853 0.0404 0.0166 -0.3806 0.9237
439.5050 -3.0000 72.1305 15.0855 0.0326 0.0134 -0.3807 0.9240
439.5550 -3.0000 71.9700 15.0856 0.0246 0.0101 -0.3808 0.9243
439.6050 -3.0000 71.8084 15.0858 0.0165 0.0068 -0.3809 0.9244
439.6550 -3.0000 71.6461 15.0860 0.0082 0.0034 -0.3810 0.9245
439.7050 -3.0000 71.4836 15.0862 -0.0001 -0.0001 -0.3810 0.9246
439.7550 -3.0000 71.3212 15.0864 -0.0085 -0.0035 -0.3810 0.9245
439.8050 -3.0000 71.1594 15.0865 -0.0167 -0.0069 -0.3811 0.9244
439.8550 -3.0000 70.9987 15.0867 -0.0249 -0.0103 -0.3810 0.9242
439.9050 -3.0000 70.8395 15.0868 -0.0330 -0.0136 -0.3810 0.9239
439.9550 -3.0000 70.6822 15.0870 -0.0408 -0.0168 -0.3810 0.9235
440.0050 -3.0000 70.5273 15.0871 -0.0484 -0.0200 -0.3809 0.9231
440.0550 -3.0000 70.3751 15.0872 -0.0557 -0.0230 -0.3808 0.9227
440.1050 -3.0000 70.2259 15.0872 -0.0626 -0.0259 -0.3808 0.9222
440.1550 -3.0000 70.0803 15.0872 -0.0692 -0.0286 -0.3807 0.9217
440.2050 -3.0000 69.9385 15.0873 -0.0754 -0.0311 -0.3805 0.9212
440.2550 -3.0000 69.8009 15.0872 -0.0811 -0.0335 -0.3804 0.9206
440.3050 -3.0000 69.6677 15.0872 -0.0863 -0.0357 -0.3803 0.9201
440.3550 -3.0000 69.5393 15.0871 -0.0911 -0.0376 -0.3802 0.9196
440.4050 -3.0000 69.4158 15.0871 -0.0953 -0.0394 -0.3801 0.9192
440.4550 -3.0000 69.2976 15.0870 -0.0989 -0.0409 -0.3799 0.9188
440.5050 -3.0000 69.1848 15.0868 -0.1021 -0.0422 -0.3798 0.9184
440.5550 -3.0000 69.0776 15.0867 -0.1046 -0.0433 -0.3797 0.9182
440.6050 -3.0000 68.9762 15.0865 -0.1065 -0.0441 -0.3796 0.9179
440.6550 -3.0000 68.8805 15.0864 -0.1079 -0.0446 -0.3795 0.9178
440.7050 -3.0000 68.7908 15.0862 -0.1086 -0.0449 -0.3795 0.9177
440.7550 -3.0000 68.7070 15.0860 -0.1088 -0.0450 -0.3794 0.9177
440.8050 -3.0000 68.6291 15.0858 -0.1083 -0.0448 -0.3794 0.9178
440.8550 -3.0000 68.5571 15.0856 -0.1072 -0.0443 -0.3794 0.9179
440.9050 -3.0000 68.4909 15.0854 -0.1055 -0.0436 -0.3794 0.9182
440.9550 -3.0000 68.4305 15.0853 -0.1032 -0.0426 -0.3794 0.9185
441.0050 -3.0000 68.3757 15.0851 -0.1003 -0.0414 -0.3794 0.9188
441.0550 -3.0000 68.3263 15.0850 -0.0968 -0.0400 -0.3795 0.9192
441.1050 -3.0000 68.2821 15.0849 -0.0928 -0.0383 -0.3795 0.9197
441.1550 -3.0000 68.2430 15.0848 -0.0883 -0.0364 -0.3796 0.9202
441.2050 -3.0000 68.2086 15.0847 -0.0833 -0.0343 -0.3797 0.9207
441.2550 -3.0000 68.1787 15.0847 -0.0778 -0.0321 -0.3798 0.9212
441.3050 -3.0000 68.1530 15.0847 -0.0719 -0.0296 -0.3799 0.9217
441.3550 -3.0000 68.1312 15.0847 -0.0656 -0.0270 -0.3800 0.9222
441.4050 -3.0000 68.1128 15.0848 -0.0591 -0.0243 -0.3801 0.9227
441.4550 -3.0000 68.0976 15.0848 -0.0523 -0.0216 -0.3802 0.9232
441.5050 -3.0000 68.0852 15.0850 -0.0454 -0.0187 -0.3804 0.9235
441.5550 -3.0000 68.0753 15.0851 -0.0385 -0.0159 -0.3805 0.9239
441.6050 -3.0000 68.0673 15.0852 -0.0317 -0.0130 -0.3805 0.9241
441.6550 -3.0000 68.0611 15.0854 -0.0250 -0.0103 -0.3806 0.9243
441.7050 -3.0000 68.0562 15.0856 -0.0186 -0.0077 -0.3807 0.9245
441.7550 -3.0000 68.0522 15.0858 -0.0126 -0.0052 -0.3808 0.9246
441.8050 -3.0000 68.0490 15.0860 -0.0072 -0.0030 -0.3808 0.9246
441.8550 -3.0000 68.0461 15.0861 -0.0025 -0.0011 -0.3809 0.9246
441.9050 -3.0000 68.0434 15.0863 0.0013 0.0005 -0.3810 0.9246
441.9550 -3.0000 68.0406 15.0865 0.0041 0.0017 -0.3810 0.9246
442.0050 -3.0000 68.0376 15.0866 0.0057 0.0024 -0.3811 0.9245
442.0550 -3.0000 68.0343 15.0867 0.0060 0.0025 -0.3811 0.9245
442.1050 -3.0000 68.0307 15.0868 0.0047 0.0019 -0.3812 0.9245
442.1550 -3.0000 68.0269 15.0868 0.0024 0.0010 -0.3813 0.9245
442.2050 -3.0000 68.0229 15.0869 -0.0001 -0.0001 -0.3813 0.9244
442.2550 -3.0000 68.0189 15.0869 -0.0027 -0.0011 -0.3814 0.9244
442.3050 -3.0000 68.0151 15.0869 -0.0049 -0.0020 -0.3814 0.9244
442.3550 -3.0000 68.0115 15.0869 -0.0066 -0.0027 -0.3814 0.9244
442.4050 -3.0000 68.0083 15.0869 -0.0077 -0.0032 -0.3815 0.9243
442.4550 -3.0000 68.0055 15.0869 -0.0084 -0.0035 -0.3815 0.9243
442.5050 -3.0000 68.0031 15.0869 -0.0085 -0.0035 -0.3815 0.9243
442.5550 -3.0000 68.0012 15.0869 -0.0083 -0.0034 -0.3815 0.9243
442.6050 -3.0000 67.9997 15.0869 -0.0077 -0.0032 -0.3816 0.9243
442.6550 -3.0000 67.9986 15.0869 -0.0068 -0.0028 -0.3816 0.9243
442.7050 -3.0000 67.9979 15.0868 -0.0059 -0.0024 -0.3816 0.9243
442.7550 -3.0000 67.9974 15.0868 -0.0048 -0.0020 -0.3816 0.9243
442.8050 -3.0000 67.9973 15.0868 -0.0038 -0.0016 -0.3816 0.9243
442.8550 -3.0000 67.9973 15.0868 -0.0028 -0.0012 -0.3817 0.9243
442.9050 -3.0000 67.9975 15.0868 -0.0019 -0.0008 -0.3817 0.9243
442.9550 -3.0000 67.9978 15.0868 -0.0011 -0.0005 -0.3817 0.9243
443.0050 -3.0000 67.9982 15.0868 -0.0005 -0.0002 -0.3817 0.9243
443.0550 -3.0000 67.9985 15.0868 0.0001 0.0000 -0.3817 0.9243
443.1050 -3.0000 67.9989 15.0868 0.0005 0.0002 -0.3817 0.9243
443.1550 -3.0000 67.9992 15.0868 0.0007 0.0003 -0.3817 0.9243
443.2050 -3.0000 67.9996 15.0868 0.0009 0.0004 -0.3817 0.9243
443.2550 -3.0000 67.9998 15.0868 0.0010 0.0004 -0.3817 0.9243
443.3050 -3.0000 68.0000 15.0868 0.0010 0.0004 -0.3817 0.9243
443.3550 -3.0000 68.0002 15.0868 0.0009 0.0004 -0.3817 0.9243
443.4050 -3.0000 68.0003 15.0868 0.0008 0.0003 -0.3817 0.9243
443.4550 -3.0000 68.0004 15.0868 0.0007 0.0003 -0.3817 0.9243
443.5050 -3.0000 68.0004 15.0868 0.0006 0.0002 -0.3817 0.9243
443.5550 -3.0000 68.0004 15.0868 0.0004 0.0002 -0.3817 0.9243
443.6050 -3.0000 68.0004 15.0868 0.0003 0.0001 -0.3817 0.9243
443.6550 -3.0000 68.0004 15.0868 0.0002 0.0001 -0.3817 0.9243
443.7050 -3.0000 68.0003 15.0868 0.0001 0.0000 -0.3817 0.9243
443.7550 -3.0000 68.0002 15.0868 0.0000 0.0000 -0.3817 0.9243
443.8050 -3.0000 68.0002 15.0868 -0.0000 -0.0000 -0.3817 0.9243
443.8550 -3.0000 68.0001 15.0868 -0.0001 -0.0000 -0.3817 0.9243
443.9050 -3.0000 68.0001 15.0868 -0.0001 -0.0000 -0.3817 0.9243
443.9550 -3.0000 68.0001 15.0868 -0.0001 -0.0001 -0.3817 0.9243
444.0050 -3.0000 68.0000 15.0868 -0.0001 -0.0001 -0.3817 0.9243
444.0550 -3.0000 68.0000 15.0868 -0.0001 -0.0001 -0.3817 0.9243
444.1050 -3.0000 68.0000 15.0868 -0.0001 -0.0001 -0.3817 0.9243
444.1550 -3.0000 68.0000 15.0868 -0.0001 -0.0000 -0.3817 0.9243
444.2050 -3.0000 67.9999 15.0868 -0.0001 -0.0000 -0.3817 0.9243
444.2550 -3.0000 67.9999 15.0868 -0.0001 -0.0000 -0.3817 0.9243
444.3050 -3.0000 67.9999 15.0868 -0.0001 -0.0000 -0.3817 0.9243
444.3550 -3.0000 67.9999 15.0868 -0.0000 -0.0000 -0.3817 0.9243
444.4050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
444.4550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
444.5050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.5550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.6050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.6550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.7050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.7550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.8050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.8550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.9050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
444.9550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
445.0050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
445.0550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
445.1050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
445.1550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
445.2050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
445.2550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.3050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.3550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.4050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.4550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.5050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.5550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.6050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.6550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.7050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.7550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.8050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.8550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.9050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
445.9550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
446.0050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.0550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.1050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.1550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.2050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.2550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.3050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.3550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.4050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.4550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.5050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.5550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.6050 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.6550 -3.0000 68.0000 15.0867 0.0000 0.0000 -0.3817 0.9243
446.7050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
446.7550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
446.8050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
446.8550 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
446.9050 -3.0000 68.0000 15.0867 -0.0000 -0.0000 -0.3817 0.9243
446.9550 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.0050 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.0550 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.1050 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.1550 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.2050 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.2550 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.3050 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.3550 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.4050 -3.0000 68.0000 15.0866 -0.0000 -0.0000 -0.3817 0.9243
447.4550 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.5050 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.5550 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.6050 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.6550 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.7050 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.7550 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.8050 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.8550 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.9050 -3.0000 68.0000 15.0866 0.0000 0.0000 -0.3817 0.9243
447.9550 -3.0000 68.0000 15.0866 0.0002 0.0001 -0.3817 0.9243
448.0050 -3.0000 68.0000 15.0866 0.0011 0.0004 -0.3817 0.9243
448.0550 -3.0000 67.9999 15.0866 0.0029 0.0012 -0.3817 0.9243
448.1050 -3.0000 67.9997 15.0866 0.0058 0.0024 -0.3817 0.9243
448.1550 -3.0000 67.9991 15.0866 0.0097 0.0040 -0.3817 0.9242
448.2050 -3.0000 67.9981 15.0866 0.0143 0.0059 -0.3817 0.9241
448.2550 -3.0000 67.9962 15.0866 0.0197 0.0081 -0.3817 0.9240
448.3050 -3.0000 67.9934 15.0866 0.0256 0.0106 -0.3817 0.9239
448.3550 -3.0000 67.9891 15.0867 0.0317 0.0131 -0.3818 0.9236
448.4050 -3.0000 67.9832 15.0867 0.0381 0.0157 -0.3818 0.9233
448.4550 -3.0000 67.9753 15.0867 0.0444 0.0184 -0.3819 0.9230
448.5050 -3.0000 67.9650 15.0868 0.0505 0.0209 -0.3819 0.9226
448.5550 -3.0000 67.9520 15.0868 0.0564 0.0234 -0.3821 0.9221
448.6050 -3.0000 67.9359 15.0868 0.0620 0.0257 -0.3823 0.9216
448.6550 -3.0000 67.9166 15.0869 0.0672 0.0279 -0.3825 0.9211
448.7050 -3.0000 67.8937 15.0869 0.0720 0.0300 -0.3828 0.9205
448.7550 -3.0000 67.8670 15.0868 0.0764 0.0318 -0.3832 0.9199
448.8050 -3.0000 67.8361 15.0868 0.0803 0.0335 -0.3837 0.9194
448.8550 -3.0000 67.8009 15.0868 0.0838 0.0350 -0.3842 0.9188
448.9050 -3.0000 67.7613 15.0867 0.0868 0.0364 -0.3848 0.9182
448.9550 -3.0000 67.7170 15.0866 0.0894 0.0376 -0.3855 0.9176
449.0050 -3.0000 67.6679 15.0865 0.0916 0.0386 -0.3863 0.9170
449.0550 -3.0000 67.6138 15.0864 0.0935 0.0395 -0.3872 0.9164
449.1050 -3.0000 67.5548 15.0862 0.0949 0.0402 -0.3882 0.9158
449.1550 -3.0000 67.4906 15.0861 0.0960 0.0408 -0.3893 0.9152
449.2050 -3.0000 67.4212 15.0860 0.0967 0.0413 -0.3904 0.9146
449.2550 -3.0000 67.3467 15.0858 0.0970 0.0416 -0.3917 0.9140
449.3050 -3.0000 67.2669 15.0857 0.0971 0.0418 -0.3931 0.9134
449.3550 -3.0000 67.1819 15.0856 0.0967 0.0418 -0.3947 0.9128
449.4050 -3.0000 67.0917 15.0855 0.0960 0.0417 -0.3963 0.9121
449.4550 -3.0000 66.9963 15.0854 0.0950 0.0415 -0.3980 0.9115
449.5050 -3.0000 66.8958 15.0853 0.0936 0.0411 -0.3999 0.9108
449.5550 -3.0000 66.7903 15.0852 0.0918 0.0406 -0.4019 0.9102
449.6050 -3.0000 66.6799 15.0851 0.0898 0.0399 -0.4040 0.9095
449.6550 -3.0001 66.5646 15.0851 0.0873 0.0391 -0.4063 0.9087
449.7050 -3.0001 66.4447 15.0850 0.0845 0.0381 -0.4086 0.9080
449.7550 -3.0001 66.3203 15.0850 0.0814 0.0370 -0.4111 0.9072
449.8050 -3.0001 66.1916 15.0850 0.0780 0.0357 -0.4137 0.9064
449.8550 -3.0001 66.0587 15.0850 0.0742 0.0343 -0.4164 0.9055
449.9050 -3.0001 65.9219 15.0850 0.0701 0.0327 -0.4192 0.9046
449.9550 -3.0001 65.7814 15.0850 0.0658 0.0309 -0.4221 0.9036
450.0050 -3.0002 65.6374 15.0851 0.0611 0.0290 -0.4251 0.9026
450.0550 -3.0002 65.4902 15.0851 0.0562 0.0270 -0.4282 0.9015
450.1050 -3.0002 65.3401 15.0852 0.0511 0.0248 -0.4314 0.9004
450.1550 -3.0003 65.1874 15.0853 0.0457 0.0224 -0.4347 0.8992
450.2050 -3.0003 65.0323 15.0854 0.0402 0.0200 -0.4380 0.8979
450.2550 -3.0003 64.8751 15.0855 0.0344 0.0174 -0.4414 0.8965
450.3050 -3.0004 64.7163 15.0856 0.0286 0.0146 -0.4449 0.8950
450.3550 -3.0004 64.5560 15.0857 0.0226 0.0118 -0.4485 0.8934
450.4050 -3.0005 64.3947 15.0858 0.0165 0.0089 -0.4521 0.8918
450.4550 -3.0005 64.2326 15.0859 0.0104 0.0059 -0.4557 0.8901
450.5050 -3.0005 64.0701 15.0860 0.0042 0.0028 -0.4594 0.8882
450.5550 -3.0006 63.9076 15.0861 -0.0019 -0.0003 -0.4631 0.8863
450.6050 -3.0006 63.7453 15.0862 -0.0080 -0.0035 -0.4668 0.8843
450.6550 -3.0007 63.5837 15.0863 -0.0141 -0.0068 -0.4706 0.8822
450.7050 -3.0007 63.4230 15.0864 -0.0200 -0.0100 -0.4743 0.8801
450.7550 -3.0008 63.2635 15.0865 -0.0258 -0.0133 -0.4781 0.8778
450.8050 -3.0008 63.1057 15.0865 -0.0315 -0.0165 -0.4818 0.8755
450.8550 -3.0008 62.9498 15.0866 -0.0370 -0.0198 -0.4856 0.8732
450.9050 -3.0009 62.7961 15.0866 -0.0423 -0.0229 -0.4894 0.8708
450.9550 -3.0009 62.6450 15.0866 -0.0474 -0.0261 -0.4931 0.8683
451.0050 -3.0009 62.4966 15.0866 -0.0523 -0.0291 -0.4968 0.8658
451.0550 -3.0010 62.3514 15.0866 -0.0568 -0.0321 -0.5005 0.8633
451.1050 -3.0010 62.2096 15.0866 -0.0611 -0.0350 -0.5042 0.8607
451.1550 -3.0010 62.0713 15.0866 -0.0651 -0.0377 -0.5078 0.8582
451.2050 -3.0010 61.9370 15.0865 -0.0688 -0.0404 -0.5115 0.8556
451.2550 -3.0010 61.8067 15.0865 -0.0722 -0.0428 -0.5151 0.8530
451.3050 -3.0010 61.6806 15.0864 -0.0752 -0.0452 -0.5186 0.8505
451.3550 -3.0009 61.5591 15.0863 -0.0779 -0.0473 -0.5221 0.8480
451.4050 -3.0009 61.4421 15.0862 -0.0802 -0.0492 -0.5256 0.8455
451.4550 -3.0009 61.3300 15.0861 -0.0822 -0.0510 -0.5291 0.8431
451.5050 -3.0009 61.2227 15.0860 -0.0838 -0.0525 -0.5325 0.8407
451.5550 -3.0008 61.1204 15.0859 -0.0850 -0.0539 -0.5358 0.8383
451.6050 -3.0008 61.0233 15.0858 -0.0858 -0.0549 -0.5391 0.8360
451.6550 -3.0007 60.9312 15.0857 -0.0863 -0.0558 -0.5424 0.8338
451.7050 -3.0007 60.8444 15.0856 -0.0864 -0.0564 -0.5456 0.8316
451.7550 -3.0006 60.7627 15.0855 -0.0861 -0.0567 -0.5488 0.8296
451.8050 -3.0006 60.6862 15.0854 -0.0855 -0.0568 -0.5519 0.8275
451.8550 -3.0005 60.6149 15.0852 -0.0845 -0.0566 -0.5550 0.8256
451.9050 -3.0005 60.5487 15.0851 -0.0831 -0.0561 -0.5580 0.8238
451.9550 -3.0004 60.4875 15.0851 -0.0813 -0.0554 -0.5609 0.8220
452.0050 -3.0004 60.4312 15.0850 -0.0793 -0.0544 -0.5638 0.8203
452.0550 -3.0004 60.3797 15.0849 -0.0768 -0.0531 -0.5666 0.8187
452.1050 -3.0003 60.3329 15.0848 -0.0741 -0.0516 -0.5694 0.8171
452.1550 -3.0003 60.2906 15.0848 -0.0711 -0.0498 -0.5720 0.8156
452.2050 -3.0002 60.2526 15.0848 -0.0677 -0.0478 -0.5746 0.8142
452.2550 -3.0002 60.2187 15.0848 -0.0642 -0.0456 -0.5771 0.8129
452.3050 -3.0002 60.1887 15.0848 -0.0603 -0.0431 -0.5795 0.8116
452.3550 -3.0002 60.1624 15.0848 -0.0563 -0.0404 -0.5818 0.8104
452.4050 -3.0001 60.1396 15.0848 -0.0520 -0.0376 -0.5840 0.8092
452.4550 -3.0001 60.1199 15.0849 -0.0476 -0.0346 -0.5861 0.8081
452.5050 -3.0001 60.1031 15.0849 -0.0431 -0.0315 -0.5880 0.8071
452.5550 -3.0001 60.0889 15.0850 -0.0386 -0.0283 -0.5899 0.8061
452.6050 -3.0001 60.0771 15.0851 -0.0339 -0.0250 -0.5917 0.8051
452.6550 -3.0001 60.0674 15.0852 -0.0293 -0.0217 -0.5933 0.8041
452.7050 -3.0001 60.0595 15.0853 -0.0248 -0.0184 -0.5948 0.8032
452.7550 -3.0000 60.0531 15.0854 -0.0204 -0.0152 -0.5963 0.8024
452.8050 -3.0000 60.0479 15.0856 -0.0162 -0.0121 -0.5976 0.8016
452.8550 -3.0000 60.0437 15.0857 -0.0122 -0.0092 -0.5988 0.8008
452.9050 -3.0000 60.0403 15.0858 -0.0086 -0.0064 -0.5998 0.8000
452.9550 -3.0000 60.0374 15.0859 -0.0053 -0.0040 -0.6008 0.7993
453.0050 -3.0000 60.0349 15.0860 -0.0025 -0.0019 -0.6017 0.7987
453.0550 -3.0000 60.0325 15.0861 -0.0002 -0.0001 -0.6025 0.7981
453.1050 -3.0000 60.0301 15.0862 0.0015 0.0011 -0.6033 0.7975
453.1550 -3.0000 60.0276 15.0863 0.0025 0.0019 -0.6039 0.7970
453.2050 -3.0000 60.0250 15.0863 0.0027 0.0021 -0.6045 0.7966
453.2550 -3.0000 60.0222 15.0864 0.0021 0.0016 -0.6050 0.7962
453.3050 -3.0000 60.0193 15.0864 0.0007 0.0006 -0.6055 0.7959
453.3550 -3.0000 60.0163 15.0864 -0.0007 -0.0005 -0.6059 0.7956
453.4050 -3.0000 60.0134 15.0864 -0.0021 -0.0016 -0.6062 0.7953
453.4550 -3.0000 60.0106 15.0864 -0.0034 -0.0026 -0.6066 0.7950
453.5050 -3.0000 60.0080 15.0864 -0.0043 -0.0033 -0.6068 0.7948
453.5550 -3.0000 60.0057 15.0864 -0.0050 -0.0038 -0.6071 0.7946
453.6050 -3.0000 60.0037 15.0864 -0.0053 -0.0040 -0.6073 0.7945
453.6550 -3.0000 60.0020 15.0864 -0.0053 -0.0041 -0.6075 0.7943
453.7050 -3.0000 60.0007 15.0864 -0.0051 -0.0039 -0.6076 0.7942
453.7550 -3.0000 59.9997 15.0864 -0.0047 -0.0036 -0.6078 0.7941
453.8050 -3.0000 59.9989 15.0864 -0.0042 -0.0032 -0.6079 0.7940
453.8550 -3.0000 59.9984 15.0864 -0.0035 -0.0027 -0.6080 0.7939
453.9050 -3.0000 59.9981 15.0864 -0.0029 -0.0022 -0.6081 0.7938
453.9550 -3.0000 59.9980 15.0864 -0.0023 -0.0017 -0.6082 0.7938
454.0050 -3.0000 59.9981 15.0864 -0.0016 -0.0013 -0.6083 0.7937
454.0550 -3.0000 59.9982 15.0863 -0.0011 -0.0008 -0.6083 0.7937
454.1050 -3.0000 59.9984 15.0863 -0.0006 -0.0005 -0.6084 0.7936
454.1550 -3.0000 59.9987 15.0863 -0.0002 -0.0002 -0.6084 0.7936
454.2050 -3.0000 59.9990 15.0863 0.0001 0.0001 -0.6085 0.7936
454.2550 -3.0000 59.9992 15.0863 0.0003 0.0002 -0.6085 0.7935
454.3050 -3.0000 59.9995 15.0863 0.0005 0.0004 -0.6086 0.7935
454.3550 -3.0000 59.9997 15.0863 0.0006 0.0004 -0.6086 0.7935
454.4050 -3.0000 59.9999 15.0863 0.0006 0.0005 -0.6086 0.7935
454.4550 -3.0000 60.0000 15.0863 0.0006 0.0005 -0.6086 0.7935
454.5050 -3.0000 60.0001 15.0863 0.0006 0.0004 -0.6086 0.7934
454.5550 -3.0000 60.0002 15.0863 0.0005 0.0004 -0.6087 0.7934
454.6050 -3.0000 60.0003 15.0863 0.0004 0.0003 -0.6087 0.7934
454.6550 -3.0000 60.0003 15.0863 0.0003 0.0003 -0.6087 0.7934
454.7050 -3.0000 60.0003 15.0863 0.0003 0.0002 -0.6087 0.7934
454.7550 -3.0000 60.0003 15.0863 0.0002 0.0001 -0.6087 0.7934
454.8050 -3.0000 60.0002 15.0863 0.0001 0.0001 -0.6087 0.7934
454.8550 -3.0000 60.0002 15.0863 0.0001 0.0000 -0.6087 0.7934
454.9050 -3.0000 60.0002 15.0863 0.0000 0.0000 -0.6087 0.7934
454.9550 -3.0000 60.0001 15.0863 -0.0000 -0.0000 -0.6087 0.7934
455.0050 -3.0000 60.0001 15.0863 -0.0001 -0.0000 -0.6087 0.7934
455.0550 -3.0000 60.0001 15.0863 -0.0001 -0.0001 -0.6087 0.7934
455.1050 -3.0000 60.0000 15.0863 -0.0001 -0.0001 -0.6087 0.7934
455.1550 -3.0000 60.0000 15.0863 -0.0001 -0.0001 -0.6087 0.7934
455.2050 -3.0000 60.0000 15.0863 -0.0001 -0.0001 -0.6087 0.7934
455.2550 -3.0000 60.0000 15.0863 -0.0001 -0.0001 -0.6087 0.7934
455.3050 -3.0000 60.0000 15.0863 -0.0001 -0.0001 -0.6087 0.7934
455.3550 -3.0000 60.0000 15.0863 -0.0001 -0.0000 -0.6088 0.7934
455.4050 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
455.4550 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
455.5050 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
455.5550 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
455.6050 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
455.6550 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
455.7050 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
455.7550 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
455.8050 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
455.8550 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
455.9050 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
455.9550 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.0050 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.0550 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.1050 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.1550 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.2050 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.2550 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.3050 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.3550 -3.0000 60.0000 15.0863 0.0000 0.0000 -0.6088 0.7934
456.4050 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
456.4550 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
456.5050 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
456.5550 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
456.6050 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
456.6550 -3.0000 60.0000 15.0863 -0.0000 -0.0000 -0.6088 0.7934
456.7050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
456.7550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
456.8050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
456.8550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
456.9050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
456.9550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
457.0050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
457.0550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
457.1050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
457.1550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.2050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.2550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.3050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.3550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.4050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.4550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.5050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.5550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.6050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.6550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.7050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.7550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.8050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
457.8550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
457.9050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
457.9550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.0050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.0550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.1050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.1550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.2050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.2550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.3050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.3550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.4050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.4550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.5050 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.5550 -3.0000 60.0000 15.0862 -0.0000 -0.0000 -0.6088 0.7934
458.6050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
458.6550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
458.7050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
458.7550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
458.8050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
458.8550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
458.9050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
458.9550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
459.0050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
459.0550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
459.1050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
459.1550 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
459.2050 -3.0000 60.0000 15.0862 0.0000 0.0000 -0.6088 0.7934
459.2550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
459.3050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
459.3550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.4050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.4550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.5050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.5550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.6050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.6550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.7050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.7550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.8050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.8550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.9050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
459.9550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
460.0050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
460.0550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.1050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.1550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.2050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.2550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.3050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.3550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.4050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.4550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.5050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.5550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.6050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.6550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.7050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.7550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
460.8050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
460.8550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
460.9050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
460.9550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
461.0050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
461.0550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
461.1050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
461.1550 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
461.2050 -3.0000 60.0000 15.0861 -0.0000 -0.0000 -0.6088 0.7934
461.2550 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
461.3050 -3.0000 60.0000 15.0861 0.0000 0.0000 -0.6088 0.7934
461.3550 -3.0000 60.0000 15.0861 0.0001 0.0000 -0.6088 0.7934
461.4050 -3.0000 60.0000 15.0861 0.0002 0.0001 -0.6088 0.7934
461.4550 -3.0000 60.0000 15.0861 0.0003 0.0003 -0.6088 0.7934
461.5050 -3.0000 59.9999 15.0861 0.0006 0.0004 -0.6088 0.7934
461.5550 -3.0000 59.9999 15.0861 0.0009 0.0007 -0.6088 0.7934
461.6050 -3.0000 59.9997 15.0861 0.0013 0.0010 -0.6087 0.7934
461.6550 -3.0000 59.9995 15.0861 0.0017 0.0013 -0.6087 0.7934
461.7050 -3.0000 59.9992 15.0861 0.0021 0.0016 -0.6087 0.7934
461.7550 -3.0000 59.9988 15.0861 0.0026 0.0020 -0.6087 0.7934
461.8050 -3.0000 59.9982 15.0861 0.0032 0.0024 -0.6087 0.7934
461.8550 -3.0000 59.9974 15.0860 0.0037 0.0029 -0.6087 0.7934
461.9050 -3.0000 59.9963 15.0860 0.0043 0.0033 -0.6086 0.7934
461.9550 -3.0000 59.9950 15.0860 0.0049 0.0037 -0.6086 0.7935
462.0050 -3.0000 59.9934 15.0860 0.0055 0.0042 -0.6085 0.7935
462.0550 -3.0000 59.9915 15.0860 0.0061 0.0047 -0.6085 0.7935
462.1050 -3.0000 59.9892 15.0860 0.0067 0.0052 -0.6084 0.7936
462.1550 -3.0000 59.9865 15.0860 0.0074 0.0056 -0.6083 0.7937
462.2050 -3.0000 59.9833 15.0860 0.0080 0.0061 -0.6082 0.7937
462.2550 -3.0000 59.9796 15.0860 0.0087 0.0066 -0.6081 0.7938
462.3050 -3.0000 59.9754 15.0860 0.0093 0.0071 -0.6079 0.7939
462.3550 -3.0000 59.9706 15.0860 0.0100 0.0076 -0.6078 0.7940
462.4050 -3.0000 59.9652 15.0860 0.0106 0.0081 -0.6076 0.7941
462.4550 -3.0000 59.9591 15.0860 0.0113 0.0087 -0.6074 0.7943
462.5050 -3.0000 59.9523 15.0860 0.0120 0.0092 -0.6072 0.7944
462.5550 -3.0000 59.9448 15.0860 0.0127 0.0097 -0.6070 0.7946
462.6050 -3.0000 59.9365 15.0860 0.0134 0.0102 -0.6067 0.7947
462.6550 -3.0000 59.9274 15.0860 0.0141 0.0107 -0.6064 0.7949
462.7050 -3.0000 59.9174 15.0860 0.0148 0.0113 -0.6061 0.7951
462.7550 -3.0000 59.9066 15.0860 0.0155 0.0118 -0.6058 0.7954
462.8050 -3.0000 59.8947 15.0860 0.0162 0.0123 -0.6055 0.7956
462.8550 -3.0000 59.8819 15.0860 0.0169 0.0128 -0.6051 0.7959
462.9050 -3.0000 59.8680 15.0860 0.0176 0.0134 -0.6047 0.7962
462.9550 -3.0000 59.8530 15.0860 0.0183 0.0139 -0.6042 0.7965
463.0050 -3.0000 59.8369 15.0860 0.0190 0.0144 -0.6038 0.7968
463.0550 -3.0000 59.8197 15.0860 0.0197 0.0149 -0.6033 0.7972
463.1050 -3.0000 59.8012 15.0860 0.0204 0.0154 -0.6027 0.7975
463.1550 -3.0000 59.7815 15.0860 0.0211 0.0159 -0.6022 0.7979
463.2050 -3.0000 59.7605 15.0860 0.0218 0.0164 -0.6016 0.7984
463.2550 -3.0000 59.7381 15.0860 0.0224 0.0169 -0.6009 0.7988
463.3050 -3.0000 59.7144 15.0860 0.0231 0.0174 -0.6003 0.7993
463.3550 -3.0000 59.6893 15.0859 0.0238 0.0178 -0.5996 0.7998
463.4050 -3.0000 59.6627 15.0859 0.0244 0.0183 -0.5988 0.8003
463.4550 -3.0000 59.6346 15.0859 0.0250 0.0187 -0.5981 0.8008
463.5050 -3.0000 59.6050 15.0859 0.0257 0.0192 -0.5972 0.8014
463.5550 -3.0000 59.5738 15.0859 0.0263 0.0196 -0.5964 0.8020
463.6050 -3.0000 59.5411 15.0859 0.0269 0.0200 -0.5955 0.8026
463.6550 -3.0000 59.5067 15.0859 0.0274 0.0204 -0.5946 0.8033
463.7050 -3.0000 59.4706 15.0859 0.0280 0.0207 -0.5936 0.8040
463.7550 -3.0000 59.4328 15.0859 0.0286 0.0211 -0.5926 0.8047
463.8050 -3.0000 59.3933 15.0859 0.0291 0.0214 -0.5916 0.8054
463.8550 -3.0001 59.3520 15.0858 0.0296 0.0218 -0.5905 0.8062
463.9050 -3.0001 59.3090 15.0858 0.0301 0.0221 -0.5894 0.8070
463.9550 -3.0001 59.2641 15.0858 0.0306 0.0224 -0.5882 0.8078
464.0050 -3.0001 59.2174 15.0857 0.0311 0.0227 -0.5870 0.8087
464.0550 -3.0001 59.1688 15.0857 0.0315 0.0229 -0.5858 0.8095
464.1050 -3.0001 59.1183 15.0857 0.0320 0.0232 -0.5845 0.8104
464.1550 -3.0001 59.0659 15.0857 0.0324 0.0234 -0.5832 0.8114
464.2050 -3.0001 59.0116 15.0856 0.0328 0.0236 -0.5818 0.8123
464.2550 -3.0001 58.9553 15.0856 0.0332 0.0238 -0.5804 0.8133
464.3050 -3.0001 58.8970 15.0856 0.0335 0.0240 -0.5789 0.8143
464.3550 -3.0001 58.8367 15.0856 0.0339 0.0241 -0.5774 0.8154
464.4050 -3.0002 58.7744 15.0856 0.0342 0.0243 -0.5759 0.8165
464.4550 -3.0002 58.7101 15.0856 0.0345 0.0244 -0.5743 0.8176
464.5050 -3.0002 58.6437 15.0856 0.0348 0.0245 -0.5726 0.8187
464.5550 -3.0002 58.5753 15.0856 0.0351 0.0246 -0.5710 0.8199
464.6050 -3.0002 58.5048 15.0856 0.0353 0.0247 -0.5692 0.8210
464.6550 -3.0002 58.4322 15.0856 0.0355 0.0247 -0.5675 0.8223
464.7050 -3.0002 58.3576 15.0856 0.0357 0.0248 -0.5657 0.8235
464.7550 -3.0002 58.2808 15.0856 0.0359 0.0248 -0.5638 0.8248
464.8050 -3.0003 58.2020 15.0856 0.0360 0.0248 -0.5619 0.8260
464.8550 -3.0003 58.1210 15.0855 0.0362 0.0248 -0.5600 0.8274
464.9050 -3.0003 58.0380 15.0855 0.0363 0.0247 -0.5580 0.8287
464.9550 -3.0003 57.9529 15.0855 0.0363 0.0247 -0.5559 0.8301
465.0050 -3.0003 57.8656 15.0855 0.0364 0.0246 -0.5538 0.8315
465.0550 -3.0004 57.7763 15.0855 0.0364 0.0245 -0.5517 0.8329
465.1050 -3.0004 57.6848 15.0855 0.0365 0.0244 -0.5495 0.8343
465.1550 -3.0004 57.5913 15.0855 0.0364 0.0242 -0.5473 0.8358
465.2050 -3.0004 57.4957 15.0855 0.0364 0.0241 -0.5450 0.8373
465.2550 -3.0004 57.3980 15.0855 0.0364 0.0239 -0.5427 0.8388
465.3050 -3.0005 57.2983 15.0855 0.0363 0.0238 -0.5404 0.8403
465.3550 -3.0005 57.1965 15.0855 0.0362 0.0236 -0.5380 0.8419
465.4050 -3.0005 57.0926 15.0855 0.0361 0.0233 -0.5355 0.8434
465.4550 -3.0005 56.9868 15.0855 0.0359 0.0231 -0.5330 0.8450
465.5050 -3.0005 56.8789 15.0855 0.0357 0.0229 -0.5305 0.8466
465.5550 -3.0006 56.7690 15.0855 0.0355 0.0226 -0.5279 0.8483
465.6050 -3.0006 56.6572 15.0855 0.0353 0.0223 -0.5253 0.8499
465.6550 -3.0006 56.5433 15.0855 0.0351 0.0220 -0.5226 0.8516
465.7050 -3.0006 56.4276 15.0855 0.0348 0.0217 -0.5199 0.8532
465.7550 -3.0006 56.3099 15.0855 0.0345 0.0214 -0.5171 0.8549
465.8050 -3.0007 56.1904 15.0855 0.0342 0.0211 -0.5143 0.8566
465.8550 -3.0007 56.0690 15.0855 0.0339 0.0207 -0.5115 0.8584
465.9050 -3.0007 55.9457 15.0855 0.0335 0.0204 -0.5086 0.8601
465.9550 -3.0007 55.8206 15.0855 0.0331 0.0200 -0.5057 0.8619
466.0050 -3.0007 55.6938 15.0856 0.0327 0.0196 -0.5027 0.8636
466.0550 -3.0008 55.5651 15.0856 0.0323 0.0192 -0.4997 0.8654
466.1050 -3.0008 55.4348 15.0856 0.0318 0.0188 -0.4966 0.8672
466.1550 -3.0008 55.3028 15.0856 0.0313 0.0184 -0.4935 0.8690
466.2050 -3.0008 55.1691 15.0856 0.0308 0.0180 -0.4904 0.8708
466.2550 -3.0008 55.0338 15.0856 0.0303 0.0175 -0.4872 0.8726
466.3050 -3.0008 54.8969 15.0856 0.0298 0.0171 -0.4839 0.8744
466.3550 -3.0008 54.7584 15.0856 0.0292 0.0166 -0.4807 0.8763
466.4050 -3.0008 54.6185 15.0856 0.0286 0.0162 -0.4774 0.8781
466.4550 -3.0008 54.4770 15.0856 0.0280 0.0157 -0.4740 0.8799
466.5050 -3.0008 54.3342 15.0856 0.0274 0.0152 -0.4706 0.8818
466.5550 -3.0008 54.1899 15.0856 0.0267 0.0147 -0.4672 0.8836
466.6050 -3.0008 54.0443 15.0856 0.0260 0.0142 -0.4637 0.8855
466.6550 -3.0008 53.8973 15.0856 0.0254 0.0137 -0.4602 0.8873
466.7050 -3.0008 53.7492 15.0856 0.0246 0.0132 -0.4567 0.8892
466.7550 -3.0008 53.5997 15.0856 0.0239 0.0127 -0.4531 0.8910
466.8050 -3.0008 53.4492 15.0856 0.0232 0.0122 -0.4495 0.8929
466.8550 -3.0008 53.2974 15.0856 0.0224 0.0117 -0.4459 0.8947
466.9050 -3.0008 53.1447 15.0856 0.0216 0.0112 -0.4422 0.8966
466.9550 -3.0008 52.9908 15.0856 0.0208 0.0106 -0.4385 0.8984
467.0050 -3.0008 52.8360 15.0856 0.0200 0.0101 -0.4348 0.9003
467.0550 -3.0007 52.6803 15.0856 0.0192 0.0096 -0.4310 0.9021
467.1050 -3.0007 52.5236 15.0856 0.0183 0.0091 -0.4272 0.9039
467.1550 -3.0007 52.3661 15.0856 0.0175 0.0085 -0.4233 0.9058
467.2050 -3.0007 52.2079 15.0856 0.0166 0.0080 -0.4195 0.9076
467.2550 -3.0006 52.0489 15.0856 0.0157 0.0075 -0.4156 0.9094
467.3050 -3.0006 51.8892 15.0856 0.0148 0.0070 -0.4116 0.9112
467.3550 -3.0006 51.7289 15.0856 0.0138 0.0064 -0.4077 0.9130
467.4050 -3.0005 51.5680 15.0856 0.0129 0.0059 -0.4037 0.9148
467.4550 -3.0005 51.4066 15.0856 0.0120 0.0054 -0.3997 0.9166
467.5050 -3.0005 51.2447 15.0856 0.0110 0.0049 -0.3956 0.9183
467.5550 -3.0004 51.0824 15.0856 0.0100 0.0044 -0.3916 0.9201
467.6050 -3.0004 50.9198 15.0856 0.0091 0.0039 -0.3875 0.9218
467.6550 -3.0003 50.7568 15.0856 0.0081 0.0034 -0.3834 0.9235
467.7050 -3.0003 50.5936 15.0856 0.0071 0.0029 -0.3793 0.9253
467.7550 -3.0002 50.4302 15.0856 0.0061 0.0024 -0.3751 0.9270
467.8050 -3.0002 50.2666 15.0856 0.0051 0.0019 -0.3710 0.9286
467.8550 -3.0001 50.1030 15.0856 0.0040 0.0015 -0.3668 0.9303
467.9050 -3.0001 49.9393 15.0856 0.0030 0.0010 -0.3626 0.9320
467.9550 -3.0000 49.7757 15.0856 0.0020 0.0006 -0.3583 0.9336
468.0050 -3.0000 49.6121 15.0856 0.0010 0.0001 -0.3541 0.9352
468.0550 -2.9999 49.4487 15.0856 -0.0001 -0.0003 -0.3498 0.9368
468.1050 -2.9999 49.2854 15.0856 -0.0011 -0.0007 -0.3456 0.9384
468.1550 -2.9998 49.1224 15.0856 -0.0022 -0.0011 -0.3413 0.9400
468.2050 -2.9998 48.9597 15.0856 -0.0032 -0.0015 -0.3370 0.9415
468.2550 -2.9997 48.7973 15.0856 -0.0043 -0.0019 -0.3327 0.9430
468.3050 -2.9997 48.6353 15.0856 -0.0053 -0.0023 -0.3284 0.9445
468.3550 -2.9996 48.4738 15.0856 -0.0063 -0.0026 -0.3241 0.9460
468.4050 -2.9996 48.3128 15.0856 -0.0074 -0.0030 -0.3197 0.9475
468.4550 -2.9995 48.1524 15.0856 -0.0084 -0.0033 -0.3154 0.9489
468.5050 -2.9995 47.9926 15.0855 -0.0095 -0.0037 -0.3111 0.9503
468.5550 -2.9994 47.8335 15.0855 -0.0105 -0.0040 -0.3067 0.9517
468.6050 -2.9994 47.6751 15.0855 -0.0115 -0.0043 -0.3024 0.9531
468.6550 -2.9993 47.5174 15.0855 -0.0126 -0.0045 -0.2980 0.9545
468.7050 -2.9993 47.3606 15.0855 -0.0136 -0.0048 -0.2937 0.9558
468.7550 -2.9992 47.2047 15.0855 -0.0146 -0.0051 -0.2893 0.9571
468.8050 -2.9992 47.0497 15.0855 -0.0156 -0.0053 -0.2849 0.9584
468.8550 -2.9992 46.8956 15.0855 -0.0166 -0.0055 -0.2806 0.9597
468.9050 -2.9991 46.7426 15.0855 -0.0176 -0.0058 -0.2763 0.9609
468.9550 -2.9991 46.5907 15.0855 -0.0185 -0.0060 -0.2719 0.9621
469.0050 -2.9991 46.4399 15.0855 -0.0195 -0.0061 -0.2676 0.9633
469.0550 -2.9991 46.2902 15.0854 -0.0205 -0.0063 -0.2632 0.9645
469.1050 -2.9990 46.1418 15.0854 -0.0214 -0.0065 -0.2589 0.9656
469.1550 -2.9990 45.9946 15.0854 -0.0223 -0.0066 -0.2546 0.9668
469.2050 -2.9990 45.8487 15.0854 -0.0232 -0.0068 -0.2503 0.9679
469.2550 -2.9990 45.7042 15.0854 -0.0241 -0.0069 -0.2460 0.9689
469.3050 -2.9990 45.5610 15.0854 -0.0250 -0.0070 -0.2417 0.9700
469.3550 -2.9989 45.4193 15.0854 -0.0259 -0.0071 -0.2375 0.9710
469.4050 -2.9989 45.2790 15.0854 -0.0268 -0.0071 -0.2332 0.9720
469.4550 -2.9989 45.1403 15.0854 -0.0276 -0.0072 -0.2290 0.9730
469.5050 -2.9989 45.0030 15.0854 -0.0284 -0.0073 -0.2248 0.9740
469.5550 -2.9989 44.8674 15.0853 -0.0292 -0.0073 -0.2206 0.9749
469.6050 -2.9989 44.7334 15.0853 -0.0300 -0.0073 -0.2164 0.9758
469.6550 -2.9989 44.6010 15.0853 -0.0307 -0.0074 -0.2122 0.9767
469.7050 -2.9989 44.4703 15.0853 -0.0315 -0.0074 -0.2081 0.9776
469.7550 -2.9989 44.3413 15.0853 -0.0322 -0.0074 -0.2040 0.9784
469.8050 -2.9990 44.2141 15.0853 -0.0329 -0.0073 -0.1999 0.9792
469.8550 -2.9990 44.0887 15.0853 -0.0335 -0.0073 -0.1958 0.9800
469.9050 -2.9990 43.9651 15.0853 -0.0342 -0.0073 -0.1918 0.9808
469.9550 -2.9990 43.8433 15.0853 -0.0348 -0.0072 -0.1877 0.9816
470.0050 -2.9990 43.7233 15.0853 -0.0354 -0.0072 -0.1838 0.9823
470.0550 -2.9990 43.6053 15.0853 -0.0360 -0.0071 -0.1798 0.9830
470.1050 -2.9991 43.4891 15.0853 -0.0365 -0.0070 -0.1759 0.9837
470.1550 -2.9991 43.3749 15.0852 -0.0370 -0.0070 -0.1719 0.9844
470.2050 -2.9991 43.2627 15.0852 -0.0375 -0.0069 -0.1681 0.9850
470.2550 -2.9991 43.1524 15.0852 -0.0380 -0.0068 -0.1642 0.9857
470.3050 -2.9992 43.0442 15.0852 -0.0384 -0.0067 -0.1604 0.9863
470.3550 -2.9992 42.9379 15.0852 -0.0388 -0.0066 -0.1566 0.9869
470.4050 -2.9992 42.8337 15.0852 -0.0392 -0.0065 -0.1529 0.9874
470.4550 -2.9992 42.7315 15.0852 -0.0395 -0.0063 -0.1492 0.9880
470.5050 -2.9993 42.6313 15.0852 -0.0398 -0.0062 -0.1455 0.9885
470.5550 -2.9993 42.5332 15.0852 -0.0401 -0.0061 -0.1419 0.9891
470.6050 -2.9993 42.4372 15.0852 -0.0404 -0.0060 -0.1383 0.9896
470.6550 -2.9994 42.3433 15.0852 -0.0406 -0.0058 -0.1347 0.9900
470.7050 -2.9994 42.2515 15.0852 -0.0408 -0.0057 -0.1312 0.9905
470.7550 -2.9994 42.1617 15.0852 -0.0410 -0.0055 -0.1277 0.9909
470.8050 -2.9994 42.0741 15.0852 -0.0411 -0.0054 -0.1243 0.9914
470.8550 -2.9995 41.9886 15.0852 -0.0412 -0.0052 -0.1209 0.9918
470.9050 -2.9995 41.9052 15.0852 -0.0413 -0.0051 -0.1175 0.9922
470.9550 -2.9995 41.8238 15.0852 -0.0413 -0.0049 -0.1142 0.9926
471.0050 -2.9996 41.7446 15.0852 -0.0413 -0.0048 -0.1109 0.9930
471.0550 -2.9996 41.6675 15.0852 -0.0413 -0.0046 -0.1077 0.9933
471.1050 -2.9996 41.5925 15.0852 -0.0412 -0.0045 -0.1045 0.9937
471.1550 -2.9996 41.5195 15.0851 -0.0412 -0.0043 -0.1014 0.9940
471.2050 -2.9996 41.4487 15.0851 -0.0410 -0.0042 -0.0983 0.9943
471.2550 -2.9997 41.3799 15.0851 -0.0409 -0.0040 -0.0952 0.9946
471.3050 -2.9997 41.3131 15.0851 -0.0407 -0.0039 -0.0922 0.9949
471.3550 -2.9997 41.2485 15.0851 -0.0405 -0.0037 -0.0893 0.9952
471.4050 -2.9997 41.1858 15.0851 -0.0402 -0.0036 -0.0864 0.9954
471.4550 -2.9998 41.1252 15.0851 -0.0400 -0.0034 -0.0835 0.9957
471.5050 -2.9998 41.0666 15.0851 -0.0397 -0.0033 -0.0807 0.9959
471.5550 -2.9998 41.0099 15.0851 -0.0393 -0.0031 -0.0780 0.9962
471.6050 -2.9998 40.9553 15.0851 -0.0389 -0.0030 -0.0753 0.9964
471.6550 -2.9998 40.9025 15.0851 -0.0386 -0.0029 -0.0726 0.9966
471.7050 -2.9998 40.8517 15.0852 -0.0381 -0.0027 -0.0700 0.9968
471.7550 -2.9999 40.8028 15.0852 -0.0377 -0.0026 -0.0674 0.9970
471.8050 -2.9999 40.7558 15.0852 -0.0372 -0.0024 -0.0649 0.9972
471.8550 -2.9999 40.7106 15.0852 -0.0367 -0.0023 -0.0625 0.9974
471.9050 -2.9999 40.6673 15.0852 -0.0361 -0.0022 -0.0601 0.9975
471.9550 -2.9999 40.6257 15.0852 -0.0356 -0.0021 -0.0577 0.9977
472.0050 -2.9999 40.5860 15.0852 -0.0350 -0.0020 -0.0554 0.9978
472.0550 -2.9999 40.5479 15.0852 -0.0344 -0.0018 -0.0532 0.9980
472.1050 -2.9999 40.5116 15.0852 -0.0338 -0.0017 -0.0510 0.9981
472.1550 -2.9999 40.4769 15.0852 -0.0331 -0.0016 -0.0488 0.9983
472.2050 -2.9999 40.4438 15.0852 -0.0324 -0.0015 -0.0467 0.9984
472.2550 -2.9999 40.4124 15.0852 -0.0317 -0.0014 -0.0447 0.9985
472.3050 -3.0000 40.3825 15.0852 -0.0310 -0.0013 -0.0427 0.9986
472.3550 -3.0000 40.3542 15.0852 -0.0302 -0.0012 -0.0407 0.9987
472.4050 -3.0000 40.3274 15.0852 -0.0295 -0.0011 -0.0388 0.9988
472.4550 -3.0000 40.3020 15.0852 -0.0287 -0.0011 -0.0370 0.9989
472.5050 -3.0000 40.2780 15.0852 -0.0279 -0.0010 -0.0352 0.9990
472.5550 -3.0000 40.2554 15.0852 -0.0271 -0.0009 -0.0335 0.9991
472.6050 -3.0000 40.2341 15.0852 -0.0263 -0.0008 -0.0318 0.9991
472.6550 -3.0000 40.2142 15.0852 -0.0254 -0.0008 -0.0302 0.9992
472.7050 -3.0000 40.1955 15.0852 -0.0246 -0.0007 -0.0286 0.9993
472.7550 -3.0000 40.1780 15.0852 -0.0237 -0.0006 -0.0271 0.9994
472.8050 -3.0000 40.1616 15.0852 -0.0229 -0.0006 -0.0256 0.9994
472.8550 -3.0000 40.1464 15.0852 -0.0220 -0.0005 -0.0242 0.9995
472.9050 -3.0000 40.1323 15.0852 -0.0211 -0.0005 -0.0228 0.9995
472.9550 -3.0000 40.1192 15.0853 -0.0202 -0.0004 -0.0215 0.9996
473.0050 -3.0000 40.1071 15.0853 -0.0193 -0.0004 -0.0202 0.9996
473.0550 -3.0000 40.0959 15.0853 -0.0184 -0.0003 -0.0190 0.9997
473.1050 -3.0000 40.0857 15.0853 -0.0175 -0.0003 -0.0178 0.9997
473.1550 -3.0000 40.0763 15.0853 -0.0166 -0.0003 -0.0166 0.9997
473.2050 -3.0000 40.0677 15.0853 -0.0157 -0.0002 -0.0156 0.9998
473.2550 -3.0000 40.0599 15.0853 -0.0149 -0.0002 -0.0145 0.9998
473.3050 -3.0000 40.0529 15.0853 -0.0140 -0.0002 -0.0135 0.9998
473.3550 -3.0000 40.0465 15.0853 -0.0131 -0.0002 -0.0126 0.9998
473.4050 -3.0000 40.0407 15.0853 -0.0123 -0.0001 -0.0117 0.9999
473.4550 -3.0000 40.0356 15.0853 -0.0114 -0.0001 -0.0108 0.9999
473.5050 -3.0000 40.0310 15.0853 -0.0106 -0.0001 -0.0100 0.9999
473.5550 -3.0000 40.0270 15.0853 -0.0097 -0.0001 -0.0092 0.9999
473.6050 -3.0000 40.0234 15.0853 -0.0089 -0.0001 -0.0085 0.9999
473.6550 -3.0000 40.0202 15.0853 -0.0082 -0.0001 -0.0078 0.9999
473.7050 -3.0000 40.0175 15.0853 -0.0074 -0.0001 -0.0071 0.9999
473.7550 -3.0000 40.0151 15.0853 -0.0067 -0.0000 -0.0065 1.0000
473.8050 -3.0000 40.0131 15.0853 -0.0060 -0.0000 -0.0059 1.0000
473.8550 -3.0000 40.0113 15.0853 -0.0053 -0.0000 -0.0054 1.0000
473.9050 -3.0000 40.0098 15.0853 -0.0046 -0.0000 -0.0049 1.0000
473.9550 -3.0000 40.0085 15.0853 -0.0040 -0.0000 -0.0044 1.0000
474.0050 -3.0000 40.0075 15.0853 -0.0034 -0.0000 -0.0040 1.0000
474.0550 -3.0000 40.0066 15.0853 -0.0029 -0.0000 -0.0036 1.0000
474.1050 -3.0000 40.0058 15.0853 -0.0024 -0.0000 -0.0032 1.0000
474.1550 -3.0000 40.0052 15.0853 -0.0019 -0.0000 -0.0029 1.0000
474.2050 -3.0000 40.0046 15.0853 -0.0015 -0.0000 -0.0026 1.0000
474.2550 -3.0000 40.0041 15.0853 -0.0012 -0.0000 -0.0023 1.0000
474.3050 -3.0000 40.0037 15.0853 -0.0008 -0.0000 -0.0020 1.0000
474.3550 -3.0000 40.0033 15.0853 -0.0006 -0.0000 -0.0018 1.0000
474.4050 -3.0000 40.0030 15.0853 -0.0004 -0.0000 -0.0016 1.0000
474.4550 -3.0000 40.0027 15.0853 -0.0002 -0.0000 -0.0014 1.0000
474.5050 -3.0000 40.0024 15.0853 -0.0002 -0.0000 -0.0012 1.0000
474.5550 -3.0000 40.0021 15.0853 -0.0001 0.0000 -0.0011 1.0000
474.6050 -3.0000 40.0018 15.0853 -0.0002 -0.0000 -0.0009 1.0000
474.6550 -3.0000 40.0015 15.0853 -0.0003 -0.0000 -0.0008 1.0000
474.7050 -3.0000 40.0012 15.0853 -0.0004 -0.0000 -0.0007 1.0000
474.7550 -3.0000 40.0009 15.0853 -0.0005 -0.0000 -0.0006 1.0000
474.8050 -3.0000 40.0007 15.0853 -0.0006 -0.0000 -0.0006 1.0000
474.8550 -3.0000 40.0005 15.0853 -0.0006 -0.0000 -0.0005 1.0000
474.9050 -3.0000 40.0003 15.0853 -0.0006 -0.0000 -0.0004 1.0000
474.9550 -3.0000 40.0002 15.0853 -0.0006 -0.0000 -0.0004 1.0000
475.0050 -3.0000 40.0001 15.0853 -0.0006 -0.0000 -0.0003 1.0000
475.0550 -3.0000 40.0000 15.0853 -0.0005 -0.0000 -0.0003 1.0000
475.1050 -3.0000 39.9999 15.0853 -0.0005 -0.0000 -0.0002 1.0000
475.1550 -3.0000 39.9999 15.0853 -0.0004 -0.0000 -0.0002 1.0000
475.2050 -3.0000 39.9998 15.0853 -0.0003 -0.0000 -0.0002 1.0000
475.2550 -3.0000 39.9998 15.0853 -0.0002 -0.0000 -0.0002 1.0000
475.3050 -3.0000 39.9998 15.0853 -0.0002 -0.0000 -0.0001 1.0000
475.3550 -3.0000 39.9999 15.0853 -0.0001 -0.0000 -0.0001 1.0000
475.4050 -3.0000 39.9999 15.0853 -0.0001 -0.0000 -0.0001 1.0000
475.4550 -3.0000 39.9999 15.0853 -0.0000 -0.0000 -0.0001 1.0000
475.5050 -3.0000 39.9999 15.0853 0.0000 -0.0000 -0.0001 1.0000
475.5550 -3.0000 39.9999 15.0853 0.0000 -0.0000 -0.0001 1.0000
475.6050 -3.0000 40.0000 15.0853 0.0001 -0.0000 -0.0001 1.0000
475.6550 -3.0000 40.0000 15.0853 0.0001 -0.0000 -0.0001 1.0000
475.7050 -3.0000 40.0000 15.0853 0.0001 -0.0000 -0.0000 1.0000
475.7550 -3.0000 40.0000 15.0853 0.0001 -0.0000 -0.0000 1.0000
475.8050 -3.0000 40.0000 15.0853 0.0001 -0.0000 -0.0000 1.0000
475.8550 -3.0000 40.0000 15.0853 0.0001 -0.0000 -0.0000 1.0000
475.9050 -3.0000 40.0000 15.0853 0.0000 -0.0000 -0.0000 1.0000
475.9550 -3.0000 40.0000 15.0853 0.0000 -0.0000 -0.0000 1.0000
476.0050 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
476.0550 -3.0000 40.0000 15.0852 0.0000 0.0000 -0.0000 1.0000
476.1050 -3.0000 40.0000 15.0852 0.0000 0.0000 -0.0000 1.0000
476.1550 -3.0000 40.0000 15.0852 0.0000 0.0000 -0.0000 1.0000
476.2050 -3.0000 40.0000 15.0852 0.0000 0.0000 -0.0000 1.0000
476.2550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.3050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.3550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.4050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.4550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.5050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.5550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.6050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.6550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.7050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.7550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
476.8050 -3.0000 40.0000 15.0852 -0.0000 -0.0000 -0.0000 1.0000
476.8550 -3.0000 40.0000 15.0852 -0.0000 -0.0000 -0.0000 1.0000
476.9050 -3.0000 40.0000 15.0852 -0.0000 -0.0000 -0.0000 1.0000
476.9550 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.0050 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.0550 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.1050 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.1550 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.2050 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.2550 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.3050 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.3550 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.4050 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.4550 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.5050 -3.0000 40.0000 15.0852 0.0000 -0.0000 -0.0000 1.0000
477.5550 -3.0000 40.0000 15.0852 0.0000 0.0000 -0.0000 1.0000
477.6050 -3.0000 40.0000 15.0852 0.0000 0.0000 -0.0000 1.0000
477.6550 -3.0000 40.0000 15.0852 0.0000 0.0000 -0.0000 1.0000
477.7050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
477.7550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
477.8050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
477.8550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
477.9050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
477.9550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
478.0050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
478.0550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
478.1050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
478.1550 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
478.2050 -3.0000 40.0000 15.0852 -0.0000 0.0000 -0.0000 1.0000
478.2550 -3.0000 40.0000 15.0852 -0.0000 -0.0000 -0.0000 1.0000
478.3050 -3.0000 40.0000 15.0852 -0.0000 -0.0000 -0.0000 1.0000
478.3550 -3.0000 40.0000 15.0852 -0.0000 -0.0000 -0.0000 1.0000
478.4050 -3.0000 40.0000 15.0851 -0.0000 -0.0000 -0.0000 1.0000
478.4550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.5050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.5550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.6050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.6550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.7050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.7550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.8050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.8550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.9050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
478.9550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
479.0050 -3.0000 40.0000 15.0851 0.0000 0.0000 -0.0000 1.0000
479.0550 -3.0000 40.0000 15.0851 0.0000 0.0000 -0.0000 1.0000
479.1050 -3.0000 40.0000 15.0851 0.0000 0.0000 -0.0000 1.0000
479.1550 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.2050 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.2550 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.3050 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.3550 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.4050 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.4550 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.5050 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.5550 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.6050 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.6550 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.7050 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
479.7550 -3.0000 40.0000 15.0851 -0.0000 -0.0000 -0.0000 1.0000
479.8050 -3.0000 40.0000 15.0851 -0.0000 -0.0000 -0.0000 1.0000
479.8550 -3.0000 40.0000 15.0851 -0.0000 -0.0000 -0.0000 1.0000
479.9050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
479.9550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.0050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.0550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.1050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.1550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.2050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.2550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.3050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.3550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.4050 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.4550 -3.0000 40.0000 15.0851 0.0000 -0.0000 -0.0000 1.0000
480.5050 -3.0000 40.0000 15.0851 0.0000 0.0000 -0.0000 1.0000
480.5550 -3.0000 40.0000 15.0851 0.0000 0.0000 -0.0000 1.0000
480.6050 -3.0000 40.0000 15.0851 0.0000 0.0000 -0.0000 1.0000
480.6550 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
480.7050 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
480.7550 -3.0000 40.0000 15.0851 -0.0000 0.0000 -0.0000 1.0000
480.8050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
480.8550 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
480.9050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
480.9550 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
481.0050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
481.0550 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
481.1050 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
481.1550 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
481.2050 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
481.2550 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
481.3050 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
481.3550 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
481.4050 -3.0000 40.0000 15.0850 0.0000 -0.0000 -0.0000 1.0000
481.4550 -3.0000 40.0000 15.0850 0.0000 -0.0000 -0.0000 1.0000
481.5050 -3.0000 40.0000 15.0850 0.0000 -0.0000 -0.0000 1.0000
481.5550 -3.0000 40.0000 15.0850 0.0000 -0.0000 -0.0000 1.0000
481.6050 -3.0000 40.0000 15.0850 0.0000 -0.0000 -0.0000 1.0000
481.6550 -3.0000 40.0000 15.0850 0.0000 -0.0000 -0.0000 1.0000
481.7050 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
481.7550 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
481.8050 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
481.8550 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
481.9050 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
481.9550 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
482.0050 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
482.0550 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
482.1050 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
482.1550 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.2050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.2550 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
482.3050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.3550 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.4050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.4550 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.5050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.5550 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.6050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.6550 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
482.7050 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
482.7550 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
482.8050 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
482.8550 -3.0000 40.0000 15.0850 -0.0000 -0.0000 -0.0000 1.0000
482.9050 -3.0000 40.0000 15.0850 -0.0000 0.0000 -0.0000 1.0000
482.9550 -3.0000 40.0000 15.0850 0.0000 -0.0000 -0.0000 1.0000
483.0050 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
483.0550 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
483.1050 -3.0000 40.0000 15.0850 0.0000 0.0000 -0.0000 1.0000
483.1550 -3.0000 40.0000 15.0849 0.0000 0.0000 -0.0000 1.0000
483.2050 -3.0000 40.0000 15.0849 0.0000 -0.0000 -0.0000 1.0000
483.2550 -3.0000 40.0000 15.0849 0.0000 -0.0000 -0.0000 1.0000
483.3050 -3.0000 40.0000 15.0849 0.0000 0.0000 -0.0000 1.0000
483.3550 -3.0000 40.0000 15.0849 0.0000 0.0000 -0.0000 1.0000
483.4050 -3.0000 40.0000 15.0849 0.0000 -0.0000 -0.0000 1.0000
483.4550 -3.0000 40.0000 15.0849 0.0000 -0.0000 -0.0000 1.0000
483.5050 -3.0000 40.0000 15.0849 0.0000 -0.0000 -0.0000 1.0000
483.5550 -3.0000 40.0000 15.0849 -0.0000 -0.0000 -0.0000 1.0000
483.6050 -3.0000 40.0000 15.0849 -0.0000 -0.0000 -0.0000 1.0000
483.6550 -3.0000 40.0000 15.0849 -0.0000 -0.0000 -0.0000 1.0000
483.7050 -3.0000 40.0000 15.0849 -0.0000 -0.0000 -0.0000 1.0000
483.7550 -3.0000 40.0000 15.0849 -0.0000 0.0000 -0.0000 1.0000
483.8050 -3.0000 40.0000 15.0849 -0.0000 0.0000 -0.0000 1.0000
483.8550 -3.0000 40.0000 15.0849 -0.0000 -0.0000 -0.0000 1.0000
483.9050 -3.0000 40.0000 15.0849 -0.0000 0.0000 -0.0000 1.0000
483.9550 -3.0000 40.0000 15.0849 -0.0000 -0.0000 -0.0000 1.0000
484.0050 -3.0000 40.0000 15.0849 0.0000 0.0000 -0.0000 1.0000
484.0550 -3.0000 40.0000 15.0849 0.0000 0.0000 -0.0000 1.0000
484.1050 -3.0000 40.0000 15.0849 0.0000 0.0000 -0.0000 1.0000
484.1550 -3.0000 40.0000 15.0849 0.0000 0.0000 -0.0000 1.0000
484.2050 -3.0000 40.0000 15.0849 0.0001 0.0000 -0.0000 1.0000
484.2550 -3.0000 40.0000 15.0849 0.0001 0.0000 -0.0000 1.0000
484.3050 -3.0000 40.0000 15.0849 0.0002 0.0000 -0.0000 1.0000
484.3550 -3.0000 40.0000 15.0849 0.0002 0.0000 -0.0000 1.0000
484.4050 -3.0000 39.9999 15.0849 0.0003 0.0000 -0.0000 1.0000
484.4550 -3.0000 39.9999 15.0849 0.0004 0.0000 -0.0000 1.0000
484.5050 -3.0000 39.9998 15.0849 0.0005 0.0000 -0.0000 1.0000
484.5550 -3.0000 39.9997 15.0849 0.0006 0.0000 -0.0000 1.0000
484.6050 -3.0000 39.9996 15.0849 0.0007 0.0000 -0.0000 1.0000
484.6550 -3.0000 39.9995 15.0849 0.0008 0.0001 -0.0000 1.0000
484.7050 -2.9999 39.9993 15.0849 0.0009 0.0001 -0.0000 1.0000
484.7550 -2.9999 39.9991 15.0849 0.0010 0.0001 -0.0000 1.0000
484.8050 -2.9999 39.9988 15.0849 0.0011 0.0001 -0.0000 1.0000
484.8550 -2.9999 39.9985 15.0849 0.0012 0.0001 -0.0000 1.0000
484.9050 -2.9999 39.9981 15.0849 0.0014 0.0001 -0.0000 1.0000
484.9550 -2.9998 39.9977 15.0849 0.0015 0.0001 -0.0000 1.0000
485.0050 -2.9998 39.9971 15.0849 0.0016 0.0001 -0.0000 1.0000
485.0550 -2.9997 39.9965 15.0849 0.0018 0.0001 -0.0000 1.0000
485.1050 -2.9997 39.9958 15.0849 0.0019 0.0001 -0.0001 1.0000
485.1550 -2.9996 39.9950 15.0849 0.0020 0.0002 -0.0001 1.0000
485.2050 -2.9996 39.9942 15.0849 0.0022 0.0002 -0.0001 1.0000
485.2550 -2.9995 39.9932 15.0849 0.0024 0.0002 -0.0001 1.0000
485.3050 -2.9994 39.9921 15.0849 0.0025 0.0002 -0.0001 1.0000
485.3550 -2.9993 39.9908 15.0849 0.0027 0.0002 -0.0001 1.0000
485.4050 -2.9992 39.9895 15.0849 0.0028 0.0002 -0.0001 1.0000
485.4550 -2.9991 39.9880 15.0849 0.0030 0.0002 -0.0001 1.0000
485.5050 -2.9990 39.9863 15.0849 0.0032 0.0002 -0.0002 1.0000
485.5550 -2.9988 39.9845 15.0848 0.0034 0.0003 -0.0002 1.0000
485.6050 -2.9987 39.9826 15.0848 0.0035 0.0003 -0.0002 1.0000
485.6550 -2.9985 39.9804 15.0848 0.0037 0.0003 -0.0002 1.0000
485.7050 -2.9984 39.9781 15.0848 0.0039 0.0003 -0.0003 1.0000
485.7550 -2.9982 39.9756 15.0848 0.0041 0.0003 -0.0003 1.0000
485.8050 -2.9980 39.9728 15.0848 0.0043 0.0003 -0.0003 1.0000
485.8550 -2.9977 39.9699 15.0848 0.0045 0.0003 -0.0003 1.0000
485.9050 -2.9975 39.9668 15.0848 0.0047 0.0004 -0.0004 1.0000
485.9550 -2.9973 39.9634 15.0848 0.0049 0.0004 -0.0004 1.0000
486.0050 -2.9970 39.9598 15.0848 0.0051 0.0004 -0.0004 1.0000
486.0550 -2.9967 39.9559 15.0848 0.0053 0.0004 -0.0005 1.0000
486.1050 -2.9964 39.9518 15.0848 0.0055 0.0004 -0.0005 1.0000
486.1550 -2.9961 39.9474 15.0848 0.0057 0.0004 -0.0006 1.0000
486.2050 -2.9957 39.9427 15.0848 0.0059 0.0004 -0.0006 1.0000
486.2550 -2.9953 39.9377 15.0848 0.0061 0.0005 -0.0007 1.0000
486.3050 -2.9949 39.9325 15.0848 0.0063 0.0005 -0.0007 1.0000
486.3550 -2.9945 39.9269 15.0848 0.0066 0.0005 -0.0008 1.0000
486.4050 -2.9941 39.9210 15.0848 0.0068 0.0005 -0.0008 1.0000
486.4550 -2.9936 39.9148 15.0848 0.0070 0.0005 -0.0009 1.0000
486.5050 -2.9931 39.9082 15.0848 0.0072 0.0005 -0.0009 1.0000
486.5550 -2.9926 39.9013 15.0848 0.0074 0.0006 -0.0010 1.0000
486.6050 -2.9920 39.8940 15.0848 0.0077 0.0006 -0.0011 1.0000
486.6550 -2.9915 39.8863 15.0848 0.0079 0.0006 -0.0011 1.0000
486.7050 -2.9909 39.8782 15.0848 0.0081 0.0006 -0.0012 1.0000
486.7550 -2.9902 39.8698 15.0848 0.0083 0.0006 -0.0013 1.0000
486.8050 -2.9896 39.8609 15.0848 0.0085 0.0007 -0.0014 1.0000
486.8550 -2.9889 39.8517 15.0848 0.0088 0.0007 -0.0015 1.0000
486.9050 -2.9881 39.8420 15.0848 0.0090 0.0007 -0.0015 1.0000
486.9550 -2.9874 39.8318 15.0848 0.0092 0.0007 -0.0016 1.0000
487.0050 -2.9866 39.8212 15.0848 0.0094 0.0007 -0.0017 1.0000
487.0550 -2.9858 39.8102 15.0848 0.0097 0.0007 -0.0018 1.0000
487.1050 -2.9849 39.7986 15.0848 0.0099 0.0008 -0.0019 0.9999
487.1550 -2.9840 39.7866 15.0848 0.0101 0.0008 -0.0020 0.9999
487.2050 -2.9831 39.7741 15.0848 0.0103 0.0008 -0.0021 0.9999
487.2550 -2.9821 39.7611 15.0848 0.0106 0.0008 -0.0022 0.9999
487.3050 -2.9811 39.7475 15.0848 0.0108 0.0008 -0.0023 0.9999
487.3550 -2.9800 39.7335 15.0848 0.0110 0.0009 -0.0024 0.9999
487.4050 -2.9789 39.7189 15.0848 0.0112 0.0009 -0.0026 0.9999
487.4550 -2.9778 39.7037 15.0848 0.0115 0.0009 -0.0027 0.9999
487.5050 -2.9766 39.6880 15.0848 0.0117 0.0009 -0.0028 0.9999
487.5550 -2.9754 39.6717 15.0848 0.0119 0.0009 -0.0029 0.9999
487.6050 -2.9741 39.6549 15.0848 0.0121 0.0009 -0.0031 0.9999
487.6550 -2.9728 39.6374 15.0848 0.0123 0.0010 -0.0032 0.9999
487.7050 -2.9714 39.6194 15.0847 0.0126 0.0010 -0.0033 0.9999
487.7550 -2.9700 39.6007 15.0847 0.0128 0.0010 -0.0035 0.9999
487.8050 -2.9686 39.5814 15.0847 0.0130 0.0010 -0.0036 0.9999
487.8550 -2.9671 39.5615 15.0847 0.0132 0.0010 -0.0038 0.9999
487.9050 -2.9656 39.5409 15.0847 0.0134 0.0011 -0.0039 0.9999
487.9550 -2.9640 39.5197 15.0847 0.0136 0.0011 -0.0041 0.9999
488.0050 -2.9623 39.4978 15.0847 0.0138 0.0011 -0.0042 0.9999
488.0550 -2.9606 39.4752 15.0847 0.0141 0.0011 -0.0044 0.9999
488.1050 -2.9589 39.4520 15.0847 0.0143 0.0011 -0.0046 0.9999
488.1550 -2.9571 39.4280 15.0847 0.0145 0.0011 -0.0047 0.9999
488.2050 -2.9552 39.4034 15.0847 0.0147 0.0012 -0.0049 0.9999
488.2550 -2.9533 39.3780 15.0847 0.0149 0.0012 -0.0051 0.9999
488.3050 -2.9514 39.3519 15.0847 0.0151 0.0012 -0.0053 0.9999
488.3550 -2.9494 39.3251 15.0847 0.0153 0.0012 -0.0055 0.9999
488.4050 -2.9473 39.2975 15.0847 0.0155 0.0012 -0.0057 0.9999
488.4550 -2.9452 39.2692 15.0847 0.0157 0.0013 -0.0059 0.9999
488.5050 -2.9430 39.2402 15.0847 0.0159 0.0013 -0.0061 0.9999
488.5550 -2.9408 39.2103 15.0847 0.0161 0.0013 -0.0063 0.9999
488.6050 -2.9385 39.1797 15.0847 0.0163 0.0013 -0.0065 0.9998
488.6550 -2.9361 39.1483 15.0847 0.0164 0.0013 -0.0067 0.9998
488.7050 -2.9337 39.1160 15.0847 0.0166 0.0013 -0.0069 0.9998
488.7550 -2.9312 39.0830 15.0847 0.0168 0.0014 -0.0071 0.9998
488.8050 -2.9287 39.0492 15.0847 0.0170 0.0014 -0.0074 0.9998
488.8550 -2.9261 39.0145 15.0847 0.0172 0.0014 -0.0076 0.9998
488.9050 -2.9234 38.9790 15.0847 0.0174 0.0014 -0.0078 0.9998
488.9550 -2.9207 38.9427 15.0847 0.0175 0.0014 -0.0081 0.9998
489.0050 -2.9179 38.9055 15.0847 0.0177 0.0015 -0.0083 0.9998
489.0550 -2.9150 38.8675 15.0847 0.0179 0.0015 -0.0085 0.9998
489.1050 -2.9121 38.8286 15.0847 0.0180 0.0015 -0.0088 0.9998
489.1550 -2.9091 38.7889 15.0847 0.0182 0.0015 -0.0090 0.9998
489.2050 -2.9061 38.7482 15.0847 0.0184 0.0015 -0.0093 0.9998
489.2550 -2.9030 38.7067 15.0847 0.0185 0.0015 -0.0096 0.9998
489.3050 -2.8998 38.6643 15.0847 0.0187 0.0016 -0.0098 0.9998
489.3550 -2.8965 38.6209 15.0847 0.0188 0.0016 -0.0101 0.9998
489.4050 -2.8932 38.5767 15.0847 0.0190 0.0016 -0.0104 0.9998
489.4550 -2.8898 38.5316 15.0847 0.0191 0.0016 -0.0107 0.9998
489.5050 -2.8864 38.4855 15.0847 0.0193 0.0016 -0.0110 0.9998
489.5550 -2.8828 38.4385 15.0847 0.0194 0.0016 -0.0112 0.9997
489.6050 -2.8792 38.3906 15.0847 0.0196 0.0017 -0.0115 0.9997
489.6550 -2.8756 38.3417 15.0846 0.0197 0.0017 -0.0118 0.9997
489.7050 -2.8718 38.2919 15.0846 0.0199 0.0017 -0.0121 0.9997
489.7550 -2.8680 38.2411 15.0846 0.0200 0.0017 -0.0124 0.9997
489.8050 -2.8641 38.1894 15.0846 0.0201 0.0017 -0.0128 0.9997
489.8550 -2.8602 38.1367 15.0846 0.0202 0.0017 -0.0131 0.9997
489.9050 -2.8562 38.0831 15.0846 0.0204 0.0018 -0.0134 0.9997
489.9550 -2.8521 38.0285 15.0846 0.0205 0.0018 -0.0137 0.9997
490.0050 -2.8479 37.9729 15.0846 0.0206 0.0018 -0.0140 0.9997
490.0550 -2.8436 37.9163 15.0846 0.0207 0.0018 -0.0144 0.9997
490.1050 -2.8393 37.8587 15.0846 0.0208 0.0018 -0.0147 0.9997
490.1550 -2.8349 37.8001 15.0846 0.0210 0.0018 -0.0151 0.9997
490.2050 -2.8305 37.7406 15.0846 0.0211 0.0018 -0.0154 0.9997
490.2550 -2.8259 37.6800 15.0846 0.0212 0.0019 -0.0157 0.9997
490.3050 -2.8213 37.6184 15.0846 0.0213 0.0019 -0.0161 0.9996
490.3550 -2.8166 37.5559 15.0846 0.0214 0.0019 -0.0165 0.9996
490.4050 -2.8118 37.4923 15.0846 0.0215 0.0019 -0.0168 0.9996
490.4550 -2.8070 37.4277 15.0846 0.0216 0.0019 -0.0172 0.9996
490.5050 -2.8020 37.3620 15.0846 0.0216 0.0019 -0.0176 0.9996
490.5550 -2.7970 37.2954 15.0846 0.0217 0.0019 -0.0179 0.9996
490.6050 -2.7920 37.2277 15.0846 0.0218 0.0020 -0.0183 0.9996
490.6550 -2.7868 37.1590 15.0846 0.0219 0.0020 -0.0187 0.9996
490.7050 -2.7816 37.0893 15.0846 0.0220 0.0020 -0.0191 0.9996
490.7550 -2.7763 37.0185 15.0846 0.0220 0.0020 -0.0195 0.9996
490.8050 -2.7709 36.9467 15.0846 0.0221 0.0020 -0.0199 0.9996
490.8550 -2.7654 36.8739 15.0846 0.0222 0.0020 -0.0203 0.9995
490.9050 -2.7599 36.8000 15.0846 0.0222 0.0020 -0.0207 0.9995
490.9550 -2.7542 36.7251 15.0846 0.0223 0.0020 -0.0211 0.9995
491.0050 -2.7485 36.6491 15.0846 0.0224 0.0020 -0.0215 0.9995
491.0550 -2.7427 36.5721 15.0846 0.0224 0.0021 -0.0219 0.9995
491.1050 -2.7369 36.4940 15.0846 0.0225 0.0021 -0.0224 0.9995
491.1550 -2.7310 36.4149 15.0846 0.0225 0.0021 -0.0228 0.9995
491.2050 -2.7249 36.3348 15.0846 0.0225 0.0021 -0.0232 0.9995
491.2550 -2.7188 36.2536 15.0846 0.0226 0.0021 -0.0237 0.9995
491.3050 -2.7127 36.1713 15.0846 0.0226 0.0021 -0.0241 0.9995
491.3550 -2.7064 36.0881 15.0846 0.0227 0.0021 -0.0246 0.9994
491.4050 -2.7001 36.0037 15.0846 0.0227 0.0021 -0.0250 0.9994
491.4550 -2.6937 35.9183 15.0846 0.0227 0.0021 -0.0255 0.9994
491.5050 -2.6872 35.8319 15.0846 0.0227 0.0021 -0.0259 0.9994
491.5550 -2.6806 35.7444 15.0846 0.0228 0.0022 -0.0264 0.9994
491.6050 -2.6740 35.6559 15.0846 0.0228 0.0022 -0.0268 0.9994
491.6550 -2.6672 35.5663 15.0846 0.0228 0.0022 -0.0273 0.9994
491.7050 -2.6604 35.4757 15.0846 0.0228 0.0022 -0.0278 0.9994
491.7550 -2.6536 35.3840 15.0846 0.0228 0.0022 -0.0283 0.9993
491.8050 -2.6466 35.2913 15.0846 0.0228 0.0022 -0.0288 0.9993
491.8550 -2.6396 35.1975 15.0846 0.0228 0.0022 -0.0292 0.9993
491.9050 -2.6324 35.1027 15.0846 0.0228 0.0022 -0.0297 0.9993
491.9550 -2.6252 35.0069 15.0846 0.0228 0.0022 -0.0302 0.9993
492.0050 -2.6180 34.9100 15.0846 0.0228 0.0022 -0.0307 0.9993
492.0550 -2.6106 34.8121 15.0846 0.0228 0.0022 -0.0312 0.9993
492.1050 -2.6032 34.7132 15.0846 0.0228 0.0022 -0.0317 0.9992
492.1550 -2.5957 34.6133 15.0846 0.0227 0.0022 -0.0322 0.9992
492.2050 -2.5881 34.5123 15.0846 0.0227 0.0022 -0.0328 0.9992
492.2550 -2.5804 34.4103 15.0846 0.0227 0.0022 -0.0333 0.9992
492.3050 -2.5727 34.3072 15.0846 0.0227 0.0022 -0.0338 0.9992
492.3550 -2.5649 34.2032 15.0846 0.0226 0.0022 -0.0343 0.9992
492.4050 -2.5570 34.0982 15.0846 0.0226 0.0022 -0.0349 0.9991
492.4550 -2.5490 33.9921 15.0846 0.0225 0.0022 -0.0354 0.9991
492.5050 -2.5410 33.8850 15.0846 0.0225 0.0022 -0.0359 0.9991
492.5550 -2.5329 33.7770 15.0846 0.0225 0.0022 -0.0365 0.9991
492.6050 -2.5247 33.6679 15.0846 0.0224 0.0022 -0.0370 0.9991
492.6550 -2.5164 33.5579 15.0846 0.0223 0.0022 -0.0376 0.9990
492.7050 -2.5081 33.4468 15.0846 0.0223 0.0022 -0.0381 0.9990
492.7550 -2.4997 33.3348 15.0846 0.0222 0.0022 -0.0387 0.9990
492.8050 -2.4912 33.2218 15.0846 0.0222 0.0022 -0.0392 0.9990
492.8550 -2.4826 33.1078 15.0846 0.0221 0.0022 -0.0398 0.9990
492.9050 -2.4740 32.9929 15.0846 0.0220 0.0022 -0.0404 0.9989
492.9550 -2.4653 32.8770 15.0846 0.0220 0.0022 -0.0410 0.9989
493.0050 -2.4565 32.7601 15.0846 0.0219 0.0022 -0.0415 0.9989
493.0550 -2.4477 32.6423 15.0846 0.0218 0.0022 -0.0421 0.9989
493.1050 -2.4388 32.5236 15.0846 0.0217 0.0022 -0.0427 0.9989
493.1550 -2.4298 32.4039 15.0846 0.0216 0.0022 -0.0433 0.9988
493.2050 -2.4207 32.2832 15.0846 0.0215 0.0022 -0.0439 0.9988
493.2550 -2.4116 32.1617 15.0846 0.0214 0.0022 -0.0445 0.9988
493.3050 -2.4024 32.0392 15.0846 0.0213 0.0022 -0.0451 0.9988
493.3550 -2.3931 31.9158 15.0846 0.0212 0.0022 -0.0457 0.9987
493.4050 -2.3838 31.7916 15.0846 0.0211 0.0022 -0.0463 0.9987
493.4550 -2.3744 31.6664 15.0846 0.0210 0.0022 -0.0469 0.9987
493.5050 -2.3649 31.5403 15.0846 0.0209 0.0022 -0.0475 0.9987
493.5550 -2.3554 31.4133 15.0846 0.0208 0.0021 -0.0481 0.9986
493.6050 -2.3458 31.2855 15.0846 0.0207 0.0021 -0.0487 0.9986
493.6550 -2.3361 31.1568 15.0846 0.0206 0.0021 -0.0493 0.9986
493.7050 -2.3264 31.0272 15.0846 0.0205 0.0021 -0.0499 0.9985
493.7550 -2.3166 30.8968 15.0846 0.0203 0.0021 -0.0506 0.9985
493.8050 -2.3067 30.7655 15.0846 0.0202 0.0021 -0.0512 0.9985
493.8550 -2.2968 30.6334 15.0846 0.0201 0.0021 -0.0518 0.9985
493.9050 -2.2868 30.5005 15.0846 0.0199 0.0021 -0.0525 0.9984
493.9550 -2.2768 30.3667 15.0846 0.0198 0.0021 -0.0531 0.9984
494.0050 -2.2667 30.2322 15.0846 0.0197 0.0020 -0.0538 0.9984
494.0550 -2.2565 30.0968 15.0846 0.0195 0.0020 -0.0544 0.9983
494.1050 -2.2463 29.9606 15.0845 0.0194 0.0020 -0.0550 0.9983
494.1550 -2.2360 29.8237 15.0845 0.0192 0.0020 -0.0557 0.9983
494.2050 -2.2257 29.6860 15.0845 0.0191 0.0020 -0.0563 0.9982
494.2550 -2.2153 29.5475 15.0845 0.0189 0.0020 -0.0570 0.9982
494.3050 -2.2048 29.4082 15.0845 0.0188 0.0019 -0.0577 0.9982
494.3550 -2.1943 29.2682 15.0845 0.0186 0.0019 -0.0583 0.9981
494.4050 -2.1837 29.1275 15.0845 0.0184 0.0019 -0.0590 0.9981
494.4550 -2.1731 28.9861 15.0845 0.0183 0.0019 -0.0597 0.9981
494.5050 -2.1624 28.8439 15.0845 0.0181 0.0019 -0.0603 0.9980
494.5550 -2.1517 28.7010 15.0845 0.0179 0.0019 -0.0610 0.9980
494.6050 -2.1409 28.5574 15.0845 0.0177 0.0018 -0.0617 0.9979
494.6550 -2.1301 28.4131 15.0845 0.0176 0.0018 -0.0623 0.9979
494.7050 -2.1192 28.2682 15.0845 0.0174 0.0018 -0.0630 0.9979
494.7550 -2.1083 28.1226 15.0845 0.0172 0.0018 -0.0637 0.9978
494.8050 -2.0973 27.9763 15.0845 0.0170 0.0017 -0.0644 0.9978
494.8550 -2.0862 27.8294 15.0845 0.0168 0.0017 -0.0651 0.9977
494.9050 -2.0752 27.6819 15.0845 0.0166 0.0017 -0.0658 0.9977
494.9550 -2.0640 27.5337 15.0845 0.0164 0.0017 -0.0665 0.9977
495.0050 -2.0529 27.3849 15.0845 0.0162 0.0016 -0.0672 0.9976
495.0550 -2.0416 27.2356 15.0845 0.0160 0.0016 -0.0679 0.9976
495.1050 -2.0304 27.0856 15.0845 0.0158 0.0016 -0.0686 0.9975
495.1550 -2.0191 26.9351 15.0845 0.0156 0.0016 -0.0693 0.9975
495.2050 -2.0077 26.7839 15.0845 0.0154 0.0015 -0.0700 0.9974
495.2550 -1.9963 26.6323 15.0845 0.0152 0.0015 -0.0707 0.9974
495.3050 -1.9849 26.4801 15.0845 0.0150 0.0015 -0.0714 0.9973
495.3550 -1.9734 26.3273 15.0845 0.0148 0.0015 -0.0721 0.9973
495.4050 -1.9619 26.1741 15.0845 0.0146 0.0014 -0.0728 0.9972
495.4550 -1.9504 26.0203 15.0845 0.0144 0.0014 -0.0735 0.9972
495.5050 -1.9388 25.8661 15.0845 0.0141 0.0014 -0.0742 0.9971
495.5550 -1.9272 25.7113 15.0845 0.0139 0.0013 -0.0749 0.9971
495.6050 -1.9155 25.5561 15.0845 0.0137 0.0013 -0.0757 0.9970
495.6550 -1.9039 25.4004 15.0845 0.0135 0.0013 -0.0764 0.9970
495.7050 -1.8921 25.2443 15.0845 0.0132 0.0012 -0.0771 0.9969
495.7550 -1.8804 25.0878 15.0845 0.0130 0.0012 -0.0778 0.9969
495.8050 -1.8686 24.9308 15.0845 0.0128 0.0012 -0.0786 0.9968
495.8550 -1.8568 24.7734 15.0845 0.0125 0.0011 -0.0793 0.9968
495.9050 -1.8449 24.6156 15.0845 0.0123 0.0011 -0.0800 0.9967
495.9550 -1.8331 24.4575 15.0845 0.0120 0.0011 -0.0807 0.9967
496.0050 -1.8212 24.2990 15.0845 0.0118 0.0010 -0.0815 0.9966
496.0550 -1.8092 24.1401 15.0845 0.0116 0.0010 -0.0822 0.9965
496.1050 -1.7973 23.9808 15.0845 0.0113 0.0010 -0.0829 0.9965
496.1550 -1.7853 23.8213 15.0845 0.0111 0.0009 -0.0837 0.9964
496.2050 -1.7733 23.6614 15.0845 0.0108 0.0009 -0.0844 0.9964
496.2550 -1.7613 23.5012 15.0845 0.0106 0.0008 -0.0852 0.9963
496.3050 -1.7492 23.3407 15.0845 0.0103 0.0008 -0.0859 0.9963
496.3550 -1.7372 23.1800 15.0845 0.0101 0.0008 -0.0866 0.9962
496.4050 -1.7251 23.0190 15.0845 0.0098 0.0007 -0.0874 0.9961
496.4550 -1.7130 22.8577 15.0845 0.0095 0.0007 -0.0881 0.9961
496.5050 -1.7008 22.6962 15.0845 0.0093 0.0006 -0.0889 0.9960
496.5550 -1.6887 22.5344 15.0845 0.0090 0.0006 -0.0896 0.9959
496.6050 -1.6765 22.3725 15.0845 0.0088 0.0006 -0.0904 0.9959
496.6550 -1.6644 22.2103 15.0845 0.0085 0.0005 -0.0911 0.9958
496.7050 -1.6522 22.0480 15.0845 0.0082 0.0005 -0.0919 0.9957
496.7550 -1.6400 21.8855 15.0845 0.0080 0.0004 -0.0926 0.9957
496.8050 -1.6278 21.7228 15.0844 0.0077 0.0004 -0.0934 0.9956
496.8550 -1.6156 21.5600 15.0844 0.0074 0.0003 -0.0941 0.9955
496.9050 -1.6033 21.3971 15.0844 0.0071 0.0003 -0.0949 0.9955
496.9550 -1.5911 21.2340 15.0844 0.0069 0.0003 -0.0956 0.9954
497.0050 -1.5789 21.0709 15.0844 0.0066 0.0002 -0.0964 0.9953
497.0550 -1.5666 20.9076 15.0844 0.0063 0.0002 -0.0971 0.9953
497.1050 -1.5544 20.7443 15.0844 0.0061 0.0001 -0.0979 0.9952
497.1550 -1.5421 20.5809 15.0844 0.0058 0.0001 -0.0986 0.9951
497.2050 -1.5298 20.4174 15.0844 0.0055 0.0000 -0.0994 0.9950
497.2550 -1.5176 20.2540 15.0844 0.0052 -0.0000 -0.1001 0.9950
497.3050 -1.5053 20.0905 15.0844 0.0049 -0.0001 -0.1009 0.9949
497.3550 -1.4930 19.9270 15.0844 0.0047 -0.0001 -0.1017 0.9948
497.4050 -1.4808 19.7635 15.0844 0.0044 -0.0002 -0.1024 0.9947
497.4550 -1.4685 19.6000 15.0844 0.0041 -0.0002 -0.1032 0.9947
497.5050 -1.4562 19.4365 15.0844 0.0038 -0.0003 -0.1039 0.9946
497.5550 -1.4440 19.2731 15.0844 0.0035 -0.0003 -0.1047 0.9945
497.6050 -1.4317 19.1098 15.0844 0.0033 -0.0004 -0.1054 0.9944
497.6550 -1.4195 18.9465 15.0844 0.0030 -0.0004 -0.1062 0.9943
497.7050 -1.4072 18.7833 15.0844 0.0027 -0.0005 -0.1070 0.9943
497.7550 -1.3950 18.6202 15.0844 0.0024 -0.0005 -0.1077 0.9942
497.8050 -1.3828 18.4573 15.0844 0.0021 -0.0006 -0.1085 0.9941
497.8550 -1.3706 18.2944 15.0844 0.0018 -0.0006 -0.1092 0.9940
497.9050 -1.3583 18.1318 15.0844 0.0015 -0.0007 -0.1100 0.9939
497.9550 -1.3462 17.9692 15.0844 0.0013 -0.0007 -0.1108 0.9938
498.0050 -1.3340 17.8068 15.0844 0.0010 -0.0008 -0.1115 0.9938
498.0550 -1.3218 17.6447 15.0844 0.0007 -0.0008 -0.1123 0.9937
498.1050 -1.3097 17.4827 15.0843 0.0004 -0.0009 -0.1130 0.9936
498.1550 -1.2975 17.3209 15.0843 0.0001 -0.0009 -0.1138 0.9935
498.2050 -1.2854 17.1593 15.0843 -0.0002 -0.0010 -0.1145 0.9934
498.2550 -1.2733 16.9980 15.0843 -0.0004 -0.0010 -0.1153 0.9933
498.3050 -1.2612 16.8369 15.0843 -0.0007 -0.0011 -0.1161 0.9932
498.3550 -1.2492 16.6761 15.0843 -0.0010 -0.0012 -0.1168 0.9932
498.4050 -1.2371 16.5156 15.0843 -0.0013 -0.0012 -0.1176 0.9931
498.4550 -1.2251 16.3554 15.0843 -0.0016 -0.0013 -0.1183 0.9930
498.5050 -1.2131 16.1954 15.0843 -0.0019 -0.0013 -0.1191 0.9929
498.5550 -1.2012 16.0358 15.0843 -0.0022 -0.0014 -0.1198 0.9928
498.6050 -1.1892 15.8765 15.0843 -0.0024 -0.0014 -0.1206 0.9927
498.6550 -1.1773 15.7176 15.0843 -0.0027 -0.0015 -0.1213 0.9926
498.7050 -1.1654 15.5590 15.0843 -0.0030 -0.0015 -0.1221 0.9925
498.7550 -1.1535 15.4008 15.0843 -0.0033 -0.0016 -0.1228 0.9924
498.8050 -1.1417 15.2429 15.0843 -0.0036 -0.0017 -0.1236 0.9923
498.8550 -1.1299 15.0855 15.0843 -0.0038 -0.0017 -0.1243 0.9922
498.9050 -1.1181 14.9284 15.0843 -0.0041 -0.0018 -0.1251 0.9921
498.9550 -1.1064 14.7718 15.0843 -0.0044 -0.0018 -0.1258 0.9920
499.0050 -1.0947 14.6156 15.0843 -0.0047 -0.0019 -0.1266 0.9919
499.0550 -1.0830 14.4599 15.0843 -0.0049 -0.0019 -0.1273 0.9918
499.1050 -1.0714 14.3046 15.0843 -0.0052 -0.0020 -0.1281 0.9917
499.1550 -1.0598 14.1497 15.0843 -0.0055 -0.0020 -0.1288 0.9917
499.2050 -1.0482 13.9954 15.0843 -0.0058 -0.0021 -0.1295 0.9916
499.2550 -1.0367 13.8415 15.0842 -0.0060 -0.0022 -0.1303 0.9915
499.3050 -1.0252 13.6882 15.0842 -0.0063 -0.0022 -0.1310 0.9914
499.3550 -1.0137 13.5354 15.0842 -0.0066 -0.0023 -0.1318 0.9913
499.4050 -1.0023 13.3831 15.0842 -0.0068 -0.0023 -0.1325 0.9912
499.4550 -0.9909 13.2313 15.0842 -0.0071 -0.0024 -0.1332 0.9911
499.5050 -0.9796 13.0801 15.0842 -0.0074 -0.0024 -0.1340 0.9910
499.5550 -0.9683 12.9295 15.0842 -0.0076 -0.0025 -0.1347 0.9909
499.6050 -0.9570 12.7794 15.0842 -0.0079 -0.0025 -0.1354 0.9908
499.6550 -0.9458 12.6299 15.0842 -0.0082 -0.0026 -0.1362 0.9907
499.7050 -0.9347 12.4810 15.0842 -0.0084 -0.0027 -0.1369 0.9905
499.7550 -0.9236 12.3328 15.0842 -0.0087 -0.0027 -0.1376 0.9904
499.8050 -0.9125 12.1851 15.0842 -0.0089 -0.0028 -0.1383 0.9903
499.8550 -0.9015 12.0381 15.0842 -0.0092 -0.0028 -0.1391 0.9902
499.9050 -0.8905 11.8918 15.0842 -0.0094 -0.0029 -0.1398 0.9901
499.9550 -0.8796 11.7460 15.0842 -0.0097 -0.0029 -0.1405 0.9900
500.0050 -0.8687 11.6010 15.0842 -0.0099 -0.0030 -0.1412 0.9899
500.0550 -0.8579 11.4566 15.0842 -0.0102 -0.0030 -0.1419 0.9898
500.1050 -0.8472 11.3129 15.0842 -0.0104 -0.0031 -0.1426 0.9897
500.1550 -0.8364 11.1699 15.0842 -0.0106 -0.0031 -0.1434 0.9896
500.2050 -0.8258 11.0276 15.0842 -0.0109 -0.0032 -0.1441 0.9895
500.2550 -0.8152 10.8861 15.0842 -0.0111 -0.0032 -0.1448 0.9894
500.3050 -0.8046 10.7452 15.0842 -0.0113 -0.0033 -0.1455 0.9893
500.3550 -0.7941 10.6051 15.0842 -0.0116 -0.0034 -0.1462 0.9892
500.4050 -0.7837 10.4657 15.0842 -0.0118 -0.0034 -0.1469 0.9891
500.4550 -0.7733 10.3271 15.0842 -0.0120 -0.0035 -0.1476 0.9890
500.5050 -0.7630 10.1893 15.0842 -0.0123 -0.0035 -0.1483 0.9889
500.5550 -0.7527 10.0522 15.0842 -0.0125 -0.0036 -0.1490 0.9888
500.6050 -0.7425 9.9160 15.0841 -0.0127 -0.0036 -0.1497 0.9887
500.6550 -0.7324 9.7805 15.0841 -0.0129 -0.0037 -0.1503 0.9885
500.7050 -0.7223 9.6458 15.0841 -0.0131 -0.0037 -0.1510 0.9884
500.7550 -0.7122 9.5119 15.0841 -0.0133 -0.0038 -0.1517 0.9883
500.8050 -0.7023 9.3789 15.0841 -0.0135 -0.0038 -0.1524 0.9882
500.8550 -0.6924 9.2466 15.0841 -0.0137 -0.0039 -0.1531 0.9881
500.9050 -0.6825 9.1152 15.0841 -0.0139 -0.0039 -0.1538 0.9880
500.9550 -0.6728 8.9847 15.0841 -0.0141 -0.0040 -0.1544 0.9879
501.0050 -0.6630 8.8550 15.0841 -0.0143 -0.0040 -0.1551 0.9878
501.0550 -0.6534 8.7262 15.0841 -0.0145 -0.0040 -0.1558 0.9877
501.1050 -0.6438 8.5982 15.0841 -0.0147 -0.0041 -0.1564 0.9876
501.1550 -0.6343 8.4711 15.0841 -0.0149 -0.0041 -0.1571 0.9875
501.2050 -0.6248 8.3449 15.0841 -0.0151 -0.0042 -0.1578 0.9874
501.2550 -0.6155 8.2196 15.0841 -0.0153 -0.0042 -0.1584 0.9872
501.3050 -0.6061 8.0952 15.0841 -0.0155 -0.0043 -0.1591 0.9871
501.3550 -0.5969 7.9717 15.0841 -0.0156 -0.0043 -0.1597 0.9870
501.4050 -0.5877 7.8491 15.0841 -0.0158 -0.0044 -0.1604 0.9869
501.4550 -0.5786 7.7274 15.0841 -0.0160 -0.0044 -0.1610 0.9868
501.5050 -0.5696 7.6067 15.0841 -0.0161 -0.0044 -0.1617 0.9867
501.5550 -0.5606 7.4869 15.0841 -0.0163 -0.0045 -0.1623 0.9866
501.6050 -0.5517 7.3680 15.0841 -0.0164 -0.0045 -0.1630 0.9865
501.6550 -0.5428 7.2501 15.0841 -0.0166 -0.0046 -0.1636 0.9864
501.7050 -0.5341 7.1331 15.0841 -0.0168 -0.0046 -0.1642 0.9863
501.7550 -0.5254 7.0171 15.0841 -0.0169 -0.0046 -0.1649 0.9862
501.8050 -0.5168 6.9020 15.0841 -0.0170 -0.0047 -0.1655 0.9861
501.8550 -0.5082 6.7879 15.0841 -0.0172 -0.0047 -0.1661 0.9859
501.9050 -0.4998 6.6748 15.0841 -0.0173 -0.0048 -0.1667 0.9858
501.9550 -0.4914 6.5627 15.0841 -0.0175 -0.0048 -0.1673 0.9857
502.0050 -0.4831 6.4515 15.0841 -0.0176 -0.0048 -0.1680 0.9856
502.0550 -0.4748 6.3413 15.0841 -0.0177 -0.0049 -0.1686 0.9855
502.1050 -0.4666 6.2322 15.0841 -0.0178 -0.0049 -0.1692 0.9854
502.1550 -0.4585 6.1240 15.0841 -0.0180 -0.0049 -0.1698 0.9853
502.2050 -0.4505 6.0168 15.0841 -0.0181 -0.0050 -0.1704 0.9852
502.2550 -0.4426 5.9106 15.0841 -0.0182 -0.0050 -0.1710 0.9851
502.3050 -0.4347 5.8055 15.0841 -0.0183 -0.0050 -0.1716 0.9850
502.3550 -0.4269 5.7013 15.0841 -0.0184 -0.0051 -0.1722 0.9849
502.4050 -0.4192 5.5982 15.0841 -0.0185 -0.0051 -0.1728 0.9848
502.4550 -0.4115 5.4961 15.0841 -0.0186 -0.0051 -0.1733 0.9847
502.5050 -0.4039 5.3950 15.0841 -0.0187 -0.0051 -0.1739 0.9846
502.5550 -0.3965 5.2949 15.0841 -0.0188 -0.0052 -0.1745 0.9845
502.6050 -0.3890 5.1959 15.0840 -0.0188 -0.0052 -0.1751 0.9844
502.6550 -0.3817 5.0979 15.0840 -0.0189 -0.0052 -0.1756 0.9843
502.7050 -0.3744 5.0009 15.0840 -0.0190 -0.0052 -0.1762 0.9842
502.7550 -0.3673 4.9050 15.0840 -0.0191 -0.0053 -0.1768 0.9841
502.8050 -0.3602 4.8101 15.0840 -0.0191 -0.0053 -0.1773 0.9839
502.8550 -0.3531 4.7162 15.0840 -0.0192 -0.0053 -0.1779 0.9838
502.9050 -0.3462 4.6234 15.0840 -0.0193 -0.0053 -0.1784 0.9837
502.9550 -0.3393 4.5316 15.0840 -0.0193 -0.0053 -0.1790 0.9836
503.0050 -0.3325 4.4409 15.0840 -0.0194 -0.0054 -0.1795 0.9835
503.0550 -0.3258 4.3512 15.0840 -0.0194 -0.0054 -0.1801 0.9834
503.1050 -0.3192 4.2626 15.0840 -0.0195 -0.0054 -0.1806 0.9833
503.1550 -0.3126 4.1750 15.0840 -0.0195 -0.0054 -0.1811 0.9832
503.2050 -0.3061 4.0885 15.0840 -0.0196 -0.0054 -0.1817 0.9831
503.2550 -0.2997 4.0030 15.0840 -0.0196 -0.0054 -0.1822 0.9831
503.3050 -0.2934 3.9186 15.0840 -0.0196 -0.0054 -0.1827 0.9830
503.3550 -0.2872 3.8352 15.0840 -0.0196 -0.0055 -0.1832 0.9829
503.4050 -0.2810 3.7529 15.0840 -0.0197 -0.0055 -0.1838 0.9828
503.4550 -0.2749 3.6716 15.0840 -0.0197 -0.0055 -0.1843 0.9827
503.5050 -0.2689 3.5913 15.0840 -0.0197 -0.0055 -0.1848 0.9826
503.5550 -0.2630 3.5122 15.0840 -0.0197 -0.0055 -0.1853 0.9825
503.6050 -0.2571 3.4340 15.0840 -0.0197 -0.0055 -0.1858 0.9824
503.6550 -0.2514 3.3569 15.0840 -0.0197 -0.0055 -0.1863 0.9823
503.7050 -0.2457 3.2809 15.0840 -0.0197 -0.0055 -0.1868 0.9822
503.7550 -0.2401 3.2059 15.0840 -0.0197 -0.0055 -0.1873 0.9821
503.8050 -0.2345 3.1319 15.0840 -0.0197 -0.0055 -0.1877 0.9820
503.8550 -0.2291 3.0590 15.0840 -0.0197 -0.0055 -0.1882 0.9819
503.9050 -0.2237 2.9871 15.0840 -0.0196 -0.0055 -0.1887 0.9818
503.9550 -0.2184 2.9163 15.0840 -0.0196 -0.0055 -0.1892 0.9817
504.0050 -0.2132 2.8465 15.0840 -0.0196 -0.0055 -0.1896 0.9816
504.0550 -0.2080 2.7777 15.0840 -0.0196 -0.0055 -0.1901 0.9816
504.1050 -0.2029 2.7100 15.0840 -0.0195 -0.0055 -0.1905 0.9815
504.1550 -0.1979 2.6433 15.0840 -0.0195 -0.0055 -0.1910 0.9814
504.2050 -0.1930 2.5776 15.0840 -0.0194 -0.0055 -0.1915 0.9813
504.2550 -0.1882 2.5129 15.0840 -0.0194 -0.0055 -0.1919 0.9812
504.3050 -0.1834 2.4492 15.0840 -0.0194 -0.0055 -0.1923 0.9811
504.3550 -0.1787 2.3866 15.0840 -0.0193 -0.0055 -0.1928 0.9810
504.4050 -0.1741 2.3250 15.0840 -0.0192 -0.0054 -0.1932 0.9810
504.4550 -0.1696 2.2644 15.0840 -0.0192 -0.0054 -0.1936 0.9809
504.5050 -0.1651 2.2047 15.0840 -0.0191 -0.0054 -0.1941 0.9808
504.5550 -0.1607 2.1461 15.0840 -0.0190 -0.0054 -0.1945 0.9807
504.6050 -0.1564 2.0885 15.0840 -0.0190 -0.0054 -0.1949 0.9806
504.6550 -0.1522 2.0318 15.0840 -0.0189 -0.0054 -0.1953 0.9805
504.7050 -0.1480 1.9762 15.0840 -0.0188 -0.0053 -0.1957 0.9805
504.7550 -0.1439 1.9215 15.0840 -0.0187 -0.0053 -0.1961 0.9804
504.8050 -0.1399 1.8678 15.0840 -0.0186 -0.0053 -0.1965 0.9803
504.8550 -0.1359 1.8151 15.0840 -0.0185 -0.0053 -0.1969 0.9802
504.9050 -0.1321 1.7633 15.0840 -0.0184 -0.0053 -0.1973 0.9802
504.9550 -0.1283 1.7125 15.0840 -0.0183 -0.0052 -0.1977 0.9801
505.0050 -0.1245 1.6626 15.0840 -0.0182 -0.0052 -0.1981 0.9800
505.0550 -0.1209 1.6137 15.0840 -0.0181 -0.0052 -0.1985 0.9799
505.1050 -0.1173 1.5658 15.0840 -0.0180 -0.0052 -0.1988 0.9799
505.1550 -0.1138 1.5187 15.0840 -0.0179 -0.0051 -0.1992 0.9798
505.2050 -0.1103 1.4726 15.0840 -0.0178 -0.0051 -0.1996 0.9797
505.2550 -0.1069 1.4274 15.0840 -0.0177 -0.0051 -0.1999 0.9796
505.3050 -0.1036 1.3832 15.0840 -0.0176 -0.0050 -0.2003 0.9796
505.3550 -0.1004 1.3398 15.0840 -0.0174 -0.0050 -0.2006 0.9795
505.4050 -0.0972 1.2974 15.0840 -0.0173 -0.0050 -0.2010 0.9794
505.4550 -0.0941 1.2558 15.0840 -0.0172 -0.0049 -0.2013 0.9794
505.5050 -0.0910 1.2151 15.0840 -0.0170 -0.0049 -0.2017 0.9793
505.5550 -0.0880 1.1753 15.0840 -0.0169 -0.0049 -0.2020 0.9792
505.6050 -0.0851 1.1364 15.0840 -0.0168 -0.0048 -0.2023 0.9792
505.6550 -0.0823 1.0983 15.0840 -0.0166 -0.0048 -0.2027 0.9791
505.7050 -0.0795 1.0611 15.0840 -0.0165 -0.0048 -0.2030 0.9790
505.7550 -0.0768 1.0248 15.0840 -0.0163 -0.0047 -0.2033 0.9790
505.8050 -0.0741 0.9892 15.0840 -0.0162 -0.0047 -0.2036 0.9789
505.8550 -0.0715 0.9546 15.0840 -0.0160 -0.0046 -0.2039 0.9788
505.9050 -0.0690 0.9207 15.0840 -0.0158 -0.0046 -0.2042 0.9788
505.9550 -0.0665 0.8876 15.0840 -0.0157 -0.0046 -0.2045 0.9787
506.0050 -0.0641 0.8554 15.0840 -0.0155 -0.0045 -0.2048 0.9787
506.0550 -0.0617 0.8240 15.0840 -0.0154 -0.0045 -0.2051 0.9786
506.1050 -0.0594 0.7933 15.0840 -0.0152 -0.0044 -0.2054 0.9785
506.1550 -0.0572 0.7634 15.0840 -0.0150 -0.0044 -0.2057 0.9785
506.2050 -0.0550 0.7343 15.0840 -0.0148 -0.0043 -0.2060 0.9784
506.2550 -0.0529 0.7060 15.0840 -0.0147 -0.0043 -0.2062 0.9784
506.3050 -0.0508 0.6784 15.0840 -0.0145 -0.0042 -0.2065 0.9783
506.3550 -0.0488 0.6516 15.0840 -0.0143 -0.0042 -0.2068 0.9783
506.4050 -0.0469 0.6255 15.0840 -0.0141 -0.0041 -0.2070 0.9782
506.4550 -0.0450 0.6001 15.0840 -0.0139 -0.0041 -0.2073 0.9782
506.5050 -0.0431 0.5754 15.0840 -0.0137 -0.0040 -0.2076 0.9781
506.5550 -0.0413 0.5515 15.0840 -0.0136 -0.0040 -0.2078 0.9781
506.6050 -0.0396 0.5282 15.0840 -0.0134 -0.0039 -0.2081 0.9780
506.6550 -0.0379 0.5056 15.0839 -0.0132 -0.0039 -0.2083 0.9780
506.7050 -0.0362 0.4837 15.0839 -0.0130 -0.0038 -0.2085 0.9779
506.7550 -0.0347 0.4625 15.0839 -0.0128 -0.0038 -0.2088 0.9779
506.8050 -0.0331 0.4419 15.0839 -0.0126 -0.0037 -0.2090 0.9778
506.8550 -0.0316 0.4219 15.0839 -0.0124 -0.0036 -0.2092 0.9778
506.9050 -0.0302 0.4026 15.0839 -0.0122 -0.0036 -0.2094 0.9777
506.9550 -0.0288 0.3839 15.0839 -0.0120 -0.0035 -0.2097 0.9777
507.0050 -0.0274 0.3658 15.0839 -0.0118 -0.0035 -0.2099 0.9777
507.0550 -0.0261 0.3484 15.0839 -0.0116 -0.0034 -0.2101 0.9776
507.1050 -0.0248 0.3315 15.0839 -0.0114 -0.0034 -0.2103 0.9776
507.1550 -0.0236 0.3152 15.0839 -0.0112 -0.0033 -0.2105 0.9775
507.2050 -0.0224 0.2995 15.0839 -0.0109 -0.0032 -0.2107 0.9775
507.2550 -0.0213 0.2843 15.0839 -0.0107 -0.0032 -0.2109 0.9774
507.3050 -0.0202 0.2697 15.0839 -0.0105 -0.0031 -0.2111 0.9774
507.3550 -0.0192 0.2556 15.0839 -0.0103 -0.0031 -0.2112 0.9774
507.4050 -0.0181 0.2421 15.0839 -0.0101 -0.0030 -0.2114 0.9773
507.4550 -0.0172 0.2290 15.0839 -0.0099 -0.0029 -0.2116 0.9773
507.5050 -0.0162 0.2165 15.0839 -0.0097 -0.0029 -0.2118 0.9773
507.5550 -0.0153 0.2045 15.0839 -0.0095 -0.0028 -0.2119 0.9772
507.6050 -0.0145 0.1929 15.0839 -0.0092 -0.0027 -0.2121 0.9772
507.6550 -0.0136 0.1818 15.0839 -0.0090 -0.0027 -0.2123 0.9772
507.7050 -0.0128 0.1712 15.0839 -0.0088 -0.0026 -0.2124 0.9771
507.7550 -0.0121 0.1610 15.0839 -0.0086 -0.0026 -0.2126 0.9771
507.8050 -0.0113 0.1513 15.0839 -0.0084 -0.0025 -0.2127 0.9771
507.8550 -0.0106 0.1420 15.0839 -0.0082 -0.0024 -0.2129 0.9770
507.9050 -0.0100 0.1331 15.0839 -0.0080 -0.0024 -0.2130 0.9770
507.9550 -0.0093 0.1247 15.0839 -0.0078 -0.0023 -0.2132 0.9770
508.0050 -0.0087 0.1166 15.0839 -0.0075 -0.0023 -0.2133 0.9770
508.0550 -0.0082 0.1089 15.0839 -0.0073 -0.0022 -0.2134 0.9769
508.1050 -0.0076 0.1016 15.0839 -0.0071 -0.0021 -0.2136 0.9769
508.1550 -0.0071 0.0946 15.0839 -0.0069 -0.0021 -0.2137 0.9769
508.2050 -0.0066 0.0880 15.0839 -0.0067 -0.0020 -0.2138 0.9769
508.2550 -0.0061 0.0818 15.0839 -0.0065 -0.0019 -0.2139 0.9768
508.3050 -0.0057 0.0758 15.0839 -0.0063 -0.0019 -0.2140 0.9768
508.3550 -0.0053 0.0702 15.0839 -0.0061 -0.0018 -0.2141 0.9768
508.4050 -0.0049 0.0649 15.0839 -0.0059 -0.0018 -0.2143 0.9768
508.4550 -0.0045 0.0599 15.0839 -0.0057 -0.0017 -0.2144 0.9767
508.5050 -0.0041 0.0552 15.0839 -0.0055 -0.0016 -0.2145 0.9767
508.5550 -0.0038 0.0508 15.0839 -0.0053 -0.0016 -0.2146 0.9767
508.6050 -0.0035 0.0466 15.0839 -0.0051 -0.0015 -0.2147 0.9767
508.6550 -0.0032 0.0427 15.0839 -0.0049 -0.0015 -0.2147 0.9767
508.7050 -0.0029 0.0391 15.0839 -0.0047 -0.0014 -0.2148 0.9766
508.7550 -0.0027 0.0357 15.0839 -0.0045 -0.0013 -0.2149 0.9766
508.8050 -0.0024 0.0325 15.0839 -0.0043 -0.0013 -0.2150 0.9766
508.8550 -0.0022 0.0295 15.0839 -0.0041 -0.0012 -0.2151 0.9766
508.9050 -0.0020 0.0268 15.0839 -0.0039 -0.0012 -0.2152 0.9766
508.9550 -0.0018 0.0242 15.0839 -0.0037 -0.0011 -0.2152 0.9766
509.0050 -0.0016 0.0219 15.0839 -0.0036 -0.0011 -0.2153 0.9765
509.0550 -0.0015 0.0197 15.0839 -0.0034 -0.0010 -0.2154 0.9765
509.1050 -0.0013 0.0177 15.0839 -0.0032 -0.0010 -0.2154 0.9765
509.1550 -0.0012 0.0158 15.0839 -0.0030 -0.0009 -0.2155 0.9765
509.2050 -0.0011 0.0141 15.0839 -0.0029 -0.0009 -0.2156 0.9765
509.2550 -0.0009 0.0126 15.0839 -0.0027 -0.0008 -0.2156 0.9765
509.3050 -0.0008 0.0112 15.0839 -0.0025 -0.0008 -0.2157 0.9765
509.3550 -0.0007 0.0099 15.0839 -0.0024 -0.0007 -0.2157 0.9765
509.4050 -0.0007 0.0087 15.0839 -0.0022 -0.0007 -0.2158 0.9764
509.4550 -0.0006 0.0077 15.0839 -0.0021 -0.0006 -0.2158 0.9764
509.5050 -0.0005 0.0067 15.0839 -0.0019 -0.0006 -0.2159 0.9764
509.5550 -0.0004 0.0059 15.0839 -0.0018 -0.0005 -0.2159 0.9764
509.6050 -0.0004 0.0051 15.0839 -0.0016 -0.0005 -0.2159 0.9764
509.6550 -0.0003 0.0045 15.0839 -0.0015 -0.0005 -0.2160 0.9764
509.7050 -0.0003 0.0039 15.0839 -0.0014 -0.0004 -0.2160 0.9764
509.7550 -0.0003 0.0034 15.0839 -0.0013 -0.0004 -0.2161 0.9764
509.8050 -0.0002 0.0029 15.0839 -0.0011 -0.0003 -0.2161 0.9764
509.8550 -0.0002 0.0025 15.0839 -0.0010 -0.0003 -0.2161 0.9764
509.9050 -0.0002 0.0022 15.0839 -0.0009 -0.0003 -0.2161 0.9764
509.9550 -0.0001 0.0019 15.0839 -0.0008 -0.0002 -0.2162 0.9764
510.0050 -0.0001 0.0016 15.0839 -0.0007 -0.0002 -0.2162 0.9763
510.0550 -0.0001 0.0014 15.0838 -0.0006 -0.0002 -0.2162 0.9763
510.1050 -0.0001 0.0012 15.0838 -0.0005 -0.0002 -0.2162 0.9763
510.1550 -0.0001 0.0011 15.0838 -0.0005 -0.0001 -0.2163 0.9763
510.2050 -0.0001 0.0009 15.0838 -0.0004 -0.0001 -0.2163 0.9763
510.2550 -0.0001 0.0008 15.0838 -0.0003 -0.0001 -0.2163 0.9763
510.3050 -0.0001 0.0007 15.0838 -0.0003 -0.0001 -0.2163 0.9763
510.3550 -0.0000 0.0007 15.0838 -0.0002 -0.0001 -0.2163 0.9763
510.4050 -0.0000 0.0006 15.0838 -0.0002 -0.0000 -0.2163 0.9763
510.4550 -0.0000 0.0005 15.0838 -0.0001 -0.0000 -0.2164 0.9763
510.5050 -0.0000 0.0005 15.0838 -0.0001 -0.0000 -0.2164 0.9763
510.5550 -0.0000 0.0004 15.0838 -0.0001 -0.0000 -0.2164 0.9763
510.6050 -0.0000 0.0004 15.0838 -0.0000 -0.0000 -0.2164 0.9763
510.6550 -0.0000 0.0003 15.0838 -0.0000 -0.0000 -0.2164 0.9763
510.7050 -0.0000 0.0003 15.0838 -0.0000 -0.0000 -0.2164 0.9763
510.7550 -0.0000 0.0002 15.0838 -0.0000 -0.0000 -0.2164 0.9763
510.8050 -0.0000 0.0002 15.0838 -0.0001 -0.0000 -0.2164 0.9763
510.8550 -0.0000 0.0002 15.0838 -0.0001 -0.0000 -0.2164 0.9763
510.9050 -0.0000 0.0001 15.0838 -0.0001 -0.0000 -0.2164 0.9763
510.9550 -0.0000 0.0001 15.0838 -0.0001 -0.0000 -0.2164 0.9763
511.0050 -0.0000 0.0001 15.0838 -0.0001 -0.0000 -0.2164 0.9763
511.0550 -0.0000 0.0000 15.0838 -0.0001 -0.0000 -0.2164 0.9763
511.1050 -0.0000 0.0000 15.0838 -0.0001 -0.0000 -0.2164 0.9763
511.1550 -0.0000 0.0000 15.0838 -0.0001 -0.0000 -0.2164 0.9763
511.2050 0.0000 -0.0000 15.0838 -0.0001 -0.0000 -0.2164 0.9763
511.2550 0.0000 -0.0000 15.0838 -0.0001 -0.0000 -0.2164 0.9763
511.3050 0.0000 -0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
511.3550 0.0000 -0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
511.4050 0.0000 -0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
511.4550 0.0000 -0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
511.5050 0.0000 -0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
511.5550 0.0000 -0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
511.6050 0.0000 -0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
511.6550 0.0000 -0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
511.7050 0.0000 -0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
511.7550 0.0000 -0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
511.8050 0.0000 -0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
511.8550 0.0000 -0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
511.9050 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
511.9550 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
512.0050 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
512.0550 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
512.1050 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
512.1550 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
512.2050 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
512.2550 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
512.3050 -0.0000 0.0000 15.0838 0.0000 0.0000 -0.2164 0.9763
512.3550 -0.0000 0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
512.4050 -0.0000 0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
512.4550 -0.0000 0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
512.5050 -0.0000 0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
512.5550 -0.0000 0.0000 15.0838 -0.0000 -0.0000 -0.2164 0.9763
512.6050 -0.0000 0.0000 15.0837 -0.0000 -0.0000 -0.2164 0.9763
512.6550 0.0000 -0.0000 15.0839 -0.0000 -0.0000 -0.2164 0.9763
512.7050 0.0000 -0.0000 15.0864 -0.0000 -0.0000 -0.2164 0.9763
512.7550 0.0000 -0.0000 15.0921 -0.0000 -0.0000 -0.2164 0.9763
512.8050 0.0000 -0.0000 15.1004 -0.0000 -0.0000 -0.2164 0.9763
512.8550 0.0000 -0.0000 15.1102 -0.0000 -0.0000 -0.2164 0.9763
512.9050 0.0000 -0.0000 15.1204 -0.0000 -0.0000 -0.2164 0.9763
512.9550 0.0000 -0.0000 15.1304 -0.0000 -0.0000 -0.2164 0.9763
513.0050 0.0000 -0.0000 15.1394 -0.0000 -0.0000 -0.2164 0.9763
513.0550 0.0000 -0.0000 15.1471 -0.0000 -0.0000 -0.2164 0.9763
513.1050 0.0000 -0.0000 15.1534 0.0000 0.0000 -0.2164 0.9763
513.1550 0.0000 -0.0000 15.1583 0.0000 0.0000 -0.2164 0.9763
513.2050 0.0000 -0.0000 15.1618 0.0000 0.0000 -0.2164 0.9763
513.2550 0.0000 -0.0000 15.1641 0.0000 0.0000 -0.2164 0.9763
513.3050 0.0000 -0.0000 15.1655 0.0000 0.0000 -0.2164 0.9763
513.3550 0.0000 -0.0000 15.1659 0.0000 0.0000 -0.2164 0.9763
513.4050 -0.0000 0.0000 15.1657 0.0000 0.0000 -0.2164 0.9763
513.4550 -0.0000 0.0000 15.1650 0.0000 0.0000 -0.2164 0.9763
513.5050 -0.0000 0.0000 15.1639 0.0000 0.0000 -0.2164 0.9763
513.5550 -0.0000 0.0000 15.1625 0.0000 0.0000 -0.2164 0.9763
513.6050 -0.0000 0.0000 15.1609 0.0000 0.0000 -0.2164 0.9763
513.6550 -0.0000 0.0000 15.1591 0.0000 0.0000 -0.2164 0.9763
513.7050 -0.0000 0.0000 15.1573 0.0000 0.0000 -0.2164 0.9763
513.7550 -0.0000 0.0000 15.1553 0.0000 0.0000 -0.2164 0.9763
513.8050 -0.0000 0.0000 15.1532 0.0000 0.0000 -0.2164 0.9763
513.8550 -0.0000 0.0000 15.1510 -0.0000 -0.0000 -0.2164 0.9763
513.9050 -0.0000 0.0000 15.1487 -0.0000 -0.0000 -0.2164 0.9763
513.9550 -0.0000 0.0000 15.1463 -0.0000 -0.0000 -0.2164 0.9763
514.0050 -0.0000 0.0000 15.1438 -0.0000 -0.0000 -0.2164 0.9763
514.0550 -0.0000 0.0000 15.1411 -0.0000 -0.0000 -0.2164 0.9763
514.1050 -0.0000 0.0000 15.1383 -0.0000 -0.0000 -0.2164 0.9763
514.1550 -0.0000 0.0000 15.1354 -0.0000 -0.0000 -0.2164 0.9763
514.2050 -0.0000 -0.0000 15.1323 -0.0000 -0.0000 -0.2164 0.9763
514.2550 0.0000 -0.0000 15.1290 -0.0000 -0.0000 -0.2164 0.9763
514.3050 0.0000 -0.0000 15.1255 -0.0000 -0.0000 -0.2164 0.9763
514.3550 0.0000 -0.0000 15.1219 -0.0000 -0.0000 -0.2164 0.9763
514.4050 0.0000 -0.0000 15.1181 -0.0000 -0.0000 -0.2164 0.9763
514.4550 0.0000 -0.0000 15.1140 -0.0000 -0.0000 -0.2164 0.9763
514.5050 -0.0000 -0.0000 15.1098 -0.0000 -0.0000 -0.2164 0.9763
514.5550 -0.0000 0.0000 15.1053 -0.0000 -0.0000 -0.2164 0.9763
514.6050 -0.0000 0.0000 15.1006 0.0000 0.0000 -0.2164 0.9763
514.6550 -0.0000 0.0000 15.0957 0.0000 0.0000 -0.2164 0.9763
514.7050 -0.0000 0.0000 15.0906 0.0000 0.0000 -0.2164 0.9763
514.7550 -0.0000 0.0000 15.0852 0.0000 0.0000 -0.2164 0.9763
514.8050 -0.0000 0.0000 15.0796 0.0000 0.0000 -0.2164 0.9763
514.8550 -0.0000 0.0000 15.0738 0.0000 0.0000 -0.2164 0.9763
514.9050 -0.0000 0.0000 15.0677 0.0000 0.0000 -0.2164 0.9763
514.9550 -0.0000 0.0000 15.0614 0.0000 0.0000 -0.2164 0.9763
515.0050 -0.0000 0.0000 15.0548 0.0000 0.0000 -0.2164 0.9763
515.0550 -0.0000 0.0000 15.0480 0.0000 0.0000 -0.2164 0.9763
515.1050 -0.0000 0.0000 15.0409 0.0000 0.0000 -0.2164 0.9763
515.1550 -0.0000 0.0000 15.0336 0.0000 0.0000 -0.2164 0.9763
515.2050 -0.0000 0.0000 15.0260 0.0000 0.0000 -0.2164 0.9763
515.2550 -0.0000 0.0000 15.0182 0.0000 0.0000 -0.2164 0.9763
515.3050 -0.0000 0.0000 15.0101 0.0000 0.0000 -0.2164 0.9763
515.3550 -0.0000 0.0000 15.0017 -0.0000 -0.0000 -0.2164 0.9763
515.4050 -0.0000 0.0000 14.9930 -0.0000 -0.0000 -0.2164 0.9763
515.4550 -0.0000 0.0000 14.9841 -0.0000 -0.0000 -0.2164 0.9763
515.5050 -0.0000 0.0000 14.9749 -0.0000 -0.0000 -0.2164 0.9763
515.5550 -0.0000 0.0000 14.9654 -0.0000 -0.0000 -0.2164 0.9763
515.6050 -0.0000 0.0000 14.9556 -0.0000 -0.0000 -0.2164 0.9763
515.6550 -0.0000 0.0000 14.9456 -0.0000 -0.0000 -0.2164 0.9763
515.7050 -0.0000 0.0000 14.9352 -0.0000 -0.0000 -0.2164 0.9763
515.7550 -0.0000 0.0000 14.9246 -0.0000 -0.0000 -0.2164 0.9763
515.8050 -0.0000 0.0000 14.9136 -0.0000 -0.0000 -0.2164 0.9763
515.8550 -0.0000 0.0000 14.9024 -0.0000 -0.0000 -0.2164 0.9763
515.9050 -0.0000 0.0000 14.8909 -0.0000 -0.0000 -0.2164 0.9763
515.9550 -0.0000 0.0000 14.8791 -0.0000 -0.0000 -0.2164 0.9763
516.0050 -0.0000 0.0000 14.8669 -0.0000 -0.0000 -0.2164 0.9763
516.0550 -0.0000 0.0000 14.8545 0.0000 0.0000 -0.2164 0.9763
516.1050 -0.0000 0.0000 14.8418 0.0000 0.0000 -0.2164 0.9763
516.1550 -0.0000 0.0000 14.8287 0.0000 0.0000 -0.2164 0.9763
516.2050 -0.0000 0.0000 14.8153 0.0000 0.0000 -0.2164 0.9763
516.2550 -0.0000 0.0000 14.8017 0.0000 0.0000 -0.2164 0.9763
516.3050 -0.0000 0.0000 14.7877 0.0000 0.0000 -0.2164 0.9763
516.3550 -0.0000 0.0000 14.7734 0.0000 0.0000 -0.2164 0.9763
516.4050 -0.0000 0.0000 14.7587 0.0000 0.0000 -0.2164 0.9763
516.4550 -0.0000 0.0000 14.7438 0.0000 0.0000 -0.2164 0.9763
516.5050 -0.0000 0.0000 14.7285 0.0000 0.0000 -0.2164 0.9763
516.5550 -0.0000 0.0000 14.7129 0.0000 0.0000 -0.2164 0.9763
516.6050 -0.0000 0.0000 14.6970 0.0000 0.0000 -0.2164 0.9763
516.6550 -0.0000 0.0000 14.6808 0.0000 0.0000 -0.2164 0.9763
516.7050 -0.0000 0.0000 14.6642 0.0000 0.0000 -0.2164 0.9763
516.7550 -0.0000 0.0000 14.6473 0.0000 0.0000 -0.2164 0.9763
516.8050 -0.0000 0.0000 14.6301 -0.0000 -0.0000 -0.2164 0.9763
516.8550 -0.0000 0.0000 14.6125 -0.0000 -0.0000 -0.2164 0.9763
516.9050 -0.0000 0.0000 14.5946 -0.0000 -0.0000 -0.2164 0.9763
516.9550 -0.0000 0.0000 14.5764 -0.0000 -0.0000 -0.2164 0.9763
517.0050 -0.0000 0.0000 14.5578 -0.0000 -0.0000 -0.2164 0.9763
517.0550 -0.0000 0.0000 14.5389 -0.0000 -0.0000 -0.2164 0.9763
517.1050 -0.0000 0.0000 14.5197 -0.0000 -0.0000 -0.2164 0.9763
517.1550 -0.0000 0.0000 14.5001 -0.0000 -0.0000 -0.2164 0.9763
517.2050 -0.0000 0.0000 14.4802 -0.0000 -0.0000 -0.2164 0.9763
517.2550 -0.0000 0.0000 14.4600 -0.0000 -0.0000 -0.2164 0.9763
517.3050 -0.0000 0.0000 14.4394 -0.0000 -0.0000 -0.2164 0.9763
517.3550 -0.0000 0.0000 14.4185 -0.0000 -0.0000 -0.2164 0.9763
517.4050 -0.0000 0.0000 14.3972 -0.0000 -0.0000 -0.2164 0.9763
517.4550 -0.0000 0.0000 14.3756 -0.0000 -0.0000 -0.2164 0.9763
517.5050 -0.0000 0.0000 14.3536 -0.0000 -0.0000 -0.2164 0.9763
517.5550 -0.0000 0.0000 14.3313 0.0000 0.0000 -0.2164 0.9763
517.6050 -0.0000 0.0000 14.3086 0.0000 0.0000 -0.2164 0.9763
517.6550 -0.0000 0.0000 14.2857 0.0000 0.0000 -0.2164 0.9763
517.7050 -0.0000 0.0000 14.2623 0.0000 0.0000 -0.2164 0.9763
517.7550 -0.0000 0.0000 14.2386 0.0000 0.0000 -0.2164 0.9763
517.8050 -0.0000 0.0000 14.2146 0.0000 0.0000 -0.2164 0.9763
517.8550 -0.0000 0.0000 14.1903 0.0000 0.0000 -0.2164 0.9763
517.9050 -0.0000 0.0000 14.1655 0.0000 0.0000 -0.2164 0.9763
517.9550 -0.0000 0.0000 14.1405 0.0000 0.0000 -0.2164 0.9763
518.0050 -0.0000 0.0000 14.1151 0.0000 0.0000 -0.2164 0.9763
518.0550 -0.0000 0.0000 14.0894 0.0000 0.0000 -0.2164 0.9763
518.1050 -0.0000 0.0000 14.0633 0.0000 0.0000 -0.2164 0.9763
518.1550 -0.0000 0.0000 14.0368 0.0000 0.0000 -0.2164 0.9763
518.2050 -0.0000 0.0000 14.0101 0.0000 0.0000 -0.2164 0.9763
518.2550 -0.0000 0.0000 13.9830 -0.0000 -0.0000 -0.2164 0.9763
518.3050 -0.0000 0.0000 13.9555 -0.0000 -0.0000 -0.2164 0.9763
518.3550 -0.0000 0.0000 13.9277 -0.0000 -0.0000 -0.2164 0.9763
518.4050 -0.0000 0.0000 13.8995 -0.0000 -0.0000 -0.2164 0.9763
518.4550 -0.0000 0.0000 13.8711 -0.0000 -0.0000 -0.2164 0.9763
518.5050 -0.0000 0.0000 13.8422 -0.0000 -0.0000 -0.2164 0.9763
518.5550 -0.0000 0.0000 13.8131 -0.0000 -0.0000 -0.2164 0.9763
518.6050 -0.0000 0.0000 13.7836 -0.0000 -0.0000 -0.2164 0.9763
518.6550 -0.0000 0.0000 13.7537 -0.0000 -0.0000 -0.2164 0.9763
518.7050 -0.0000 0.0000 13.7235 -0.0000 -0.0000 -0.2164 0.9763
518.7550 -0.0000 0.0000 13.6930 -0.0000 -0.0000 -0.2164 0.9763
518.8050 -0.0000 0.0000 13.6622 -0.0000 -0.0000 -0.2164 0.9763
518.8550 -0.0000 0.0000 13.6310 -0.0000 -0.0000 -0.2164 0.9763
518.9050 -0.0000 0.0000 13.5994 -0.0000 -0.0000 -0.2164 0.9763
518.9550 -0.0000 0.0000 13.5676 -0.0000 -0.0000 -0.2164 0.9763
519.0050 -0.0000 0.0000 13.5354 0.0000 0.0000 -0.2164 0.9763
519.0550 -0.0000 0.0000 13.5029 0.0000 0.0000 -0.2164 0.9763
519.1050 -0.0000 0.0000 13.4700 0.0000 0.0000 -0.2164 0.9763
519.1550 -0.0000 0.0000 13.4368 0.0000 0.0000 -0.2164 0.9763
519.2050 -0.0000 0.0000 13.4033 0.0000 0.0000 -0.2164 0.9763
519.2550 -0.0000 0.0000 13.3694 0.0000 0.0000 -0.2164 0.9763
519.3050 -0.0000 0.0000 13.3353 0.0000 0.0000 -0.2164 0.9763
519.3550 -0.0000 0.0000 13.3007 0.0000 0.0000 -0.2164 0.9763
519.4050 -0.0000 0.0000 13.2659 0.0000 0.0000 -0.2164 0.9763
519.4550 -0.0000 0.0000 13.2307 0.0000 0.0000 -0.2164 0.9763
519.5050 -0.0000 0.0000 13.1953 0.0000 0.0000 -0.2164 0.9763
519.5550 -0.0000 0.0000 13.1594 0.0000 0.0000 -0.2164 0.9763
519.6050 -0.0000 0.0000 13.1233 0.0000 0.0000 -0.2164 0.9763
519.6550 -0.0000 0.0000 13.0869 0.0000 0.0000 -0.2164 0.9763
519.7050 -0.0000 0.0000 13.0501 0.0000 0.0000 -0.2164 0.9763
519.7550 -0.0000 0.0000 13.0130 -0.0000 -0.0000 -0.2164 0.9763
519.8050 -0.0000 0.0000 12.9756 -0.0000 -0.0000 -0.2164 0.9763
519.8550 -0.0000 0.0000 12.9379 -0.0000 -0.0000 -0.2164 0.9763
519.9050 -0.0000 0.0000 12.8999 -0.0000 -0.0000 -0.2164 0.9763
519.9550 -0.0000 0.0000 12.8615 -0.0000 -0.0000 -0.2164 0.9763
520.0050 -0.0000 0.0000 12.8229 -0.0000 -0.0000 -0.2164 0.9763
520.0550 -0.0000 0.0000 12.7840 -0.0000 -0.0000 -0.2164 0.9763
520.1050 -0.0000 0.0000 12.7447 -0.0000 -0.0000 -0.2164 0.9763
520.1550 -0.0000 0.0000 12.7052 -0.0000 -0.0000 -0.2164 0.9763
520.2050 -0.0000 0.0000 12.6653 -0.0000 -0.0000 -0.2164 0.9763
520.2550 -0.0000 0.0000 12.6252 -0.0000 -0.0000 -0.2164 0.9763
520.3050 -0.0000 0.0000 12.5847 -0.0000 -0.0000 -0.2164 0.9763
520.3550 -0.0000 0.0000 12.5440 -0.0000 -0.0000 -0.2164 0.9763
520.4050 -0.0000 0.0000 12.5029 -0.0000 -0.0000 -0.2164 0.9763
520.4550 -0.0000 0.0000 12.4616 0.0000 -0.0000 -0.2164 0.9763
520.5050 -0.0000 0.0000 12.4200 0.0000 0.0000 -0.2164 0.9763
520.5550 -0.0000 0.0000 12.3781 0.0000 0.0000 -0.2164 0.9763
520.6050 -0.0000 0.0000 12.3359 0.0000 0.0000 -0.2164 0.9763
520.6550 -0.0000 0.0000 12.2934 0.0000 0.0000 -0.2164 0.9763
520.7050 -0.0000 0.0000 12.2507 0.0000 0.0000 -0.2164 0.9763
520.7550 -0.0000 0.0000 12.2077 0.0000 0.0000 -0.2164 0.9763
520.8050 -0.0000 0.0000 12.1644 0.0000 0.0000 -0.2164 0.9763
520.8550 -0.0000 0.0000 12.1208 0.0000 0.0000 -0.2164 0.9763
520.9050 -0.0000 0.0000 12.0769 0.0000 0.0000 -0.2164 0.9763
520.9550 -0.0000 0.0000 12.0328 0.0000 0.0000 -0.2164 0.9763
521.0050 -0.0000 0.0000 11.9884 0.0000 0.0000 -0.2164 0.9763
521.0550 -0.0000 0.0000 11.9438 0.0000 0.0000 -0.2164 0.9763
521.1050 -0.0000 0.0000 11.8989 0.0000 0.0000 -0.2164 0.9763
521.1550 -0.0000 0.0000 11.8537 0.0000 0.0000 -0.2164 0.9763
521.2050 -0.0000 0.0000 11.8083 -0.0000 -0.0000 -0.2164 0.9763
521.2550 -0.0000 0.0000 11.7626 -0.0000 -0.0000 -0.2164 0.9763
521.3050 -0.0000 0.0000 11.7167 -0.0000 -0.0000 -0.2164 0.9763
521.3550 -0.0000 0.0000 11.6705 -0.0000 -0.0000 -0.2164 0.9763
521.4050 -0.0000 0.0000 11.6240 -0.0000 -0.0000 -0.2164 0.9763
521.4550 -0.0000 0.0000 11.5774 -0.0000 -0.0000 -0.2164 0.9763
521.5050 -0.0000 0.0000 11.5304 -0.0000 -0.0000 -0.2164 0.9763
521.5550 -0.0000 0.0000 11.4833 -0.0000 -0.0000 -0.2164 0.9763
521.6050 -0.0000 0.0000 11.4359 -0.0000 -0.0000 -0.2164 0.9763
521.6550 -0.0000 0.0000 11.3883 -0.0000 -0.0000 -0.2164 0.9763
521.7050 -0.0000 0.0000 11.3404 -0.0000 -0.0000 -0.2164 0.9763
521.7550 -0.0000 0.0000 11.2923 -0.0000 -0.0000 -0.2164 0.9763
521.8050 -0.0000 0.0000 11.2440 -0.0000 -0.0000 -0.2164 0.9763
521.8550 -0.0000 0.0000 11.1955 -0.0000 0.0000 -0.2164 0.9763
521.9050 -0.0000 0.0000 11.1467 -0.0000 -0.0000 -0.2164 0.9763
521.9550 -0.0000 0.0000 11.0977 -0.0000 -0.0000 -0.2164 0.9763
522.0050 -0.0000 0.0000 11.0486 0.0000 0.0000 -0.2164 0.9763
522.0550 -0.0000 0.0000 10.9992 -0.0000 -0.0000 -0.2164 0.9763
522.1050 -0.0000 0.0000 10.9495 0.0000 0.0000 -0.2164 0.9763
522.1550 -0.0000 0.0000 10.8997 0.0000 0.0000 -0.2164 0.9763
522.2050 -0.0000 0.0000 10.8497 0.0000 0.0000 -0.2164 0.9763
522.2550 -0.0000 0.0000 10.7995 0.0000 0.0000 -0.2164 0.9763
522.3050 -0.0000 0.0000 10.7491 0.0000 0.0000 -0.2164 0.9763
522.3550 -0.0000 0.0000 10.6985 0.0000 0.0000 -0.2164 0.9763
522.4050 -0.0000 0.0000 10.6477 0.0000 -0.0000 -0.2164 0.9763
522.4550 -0.0000 0.0000 10.5967 0.0000 0.0000 -0.2164 0.9763
522.5050 -0.0000 0.0000 10.5455 -0.0000 -0.0000 -0.2164 0.9763
522.5550 -0.0000 0.0000 10.4942 -0.0000 -0.0000 -0.2164 0.9763
522.6050 -0.0000 0.0000 10.4426 0.0000 -0.0000 -0.2164 0.9763
522.6550 -0.0000 0.0000 10.3909 0.0000 0.0000 -0.2164 0.9763
522.7050 -0.0000 0.0000 10.3390 0.0000 0.0000 -0.2164 0.9763
522.7550 -0.0000 0.0000 10.2870 0.0000 0.0000 -0.2164 0.9763
522.8050 -0.0000 0.0000 10.2348 -0.0000 0.0000 -0.2164 0.9763
522.8550 -0.0000 0.0000 10.1824 0.0000 0.0000 -0.2164 0.9763
522.9050 -0.0000 0.0000 10.1298 -0.0000 0.0000 -0.2164 0.9763
522.9550 -0.0000 0.0000 10.0771 -0.0000 0.0000 -0.2164 0.9763
523.0050 -0.0000 0.0000 10.0243 0.0000 -0.0000 -0.2164 0.9763
523.0550 -0.0000 0.0000 9.9713 -0.0000 -0.0000 -0.2164 0.9763
523.1050 -0.0000 0.0000 9.9181 -0.0000 -0.0000 -0.2164 0.9763
523.1550 -0.0000 0.0000 9.8649 -0.0000 -0.0000 -0.2164 0.9763
523.2050 -0.0000 0.0000 9.8114 -0.0000 -0.0000 -0.2164 0.9763
523.2550 -0.0000 0.0000 9.7579 -0.0000 -0.0000 -0.2164 0.9763
523.3050 -0.0000 0.0000 9.7041 -0.0000 -0.0000 -0.2164 0.9763
523.3550 -0.0000 0.0000 9.6503 0.0000 0.0000 -0.2164 0.9763
523.4050 -0.0000 0.0000 9.5964 -0.0000 0.0000 -0.2164 0.9763
523.4550 -0.0000 0.0000 9.5423 0.0000 0.0000 -0.2164 0.9763
523.5050 -0.0000 0.0000 9.4881 0.0000 0.0000 -0.2164 0.9763
523.5550 -0.0000 0.0000 9.4337 -0.0000 0.0000 -0.2164 0.9763
523.6050 -0.0000 0.0000 9.3793 0.0000 0.0000 -0.2164 0.9763
523.6550 -0.0000 0.0000 9.3248 -0.0000 0.0000 -0.2164 0.9763
523.7050 -0.0000 0.0000 9.2701 -0.0000 -0.0000 -0.2164 0.9763
523.7550 -0.0000 0.0000 9.2153 -0.0000 -0.0000 -0.2164 0.9763
523.8050 -0.0000 0.0000 9.1605 -0.0000 -0.0000 -0.2164 0.9763
523.8550 -0.0000 0.0000 9.1055 0.0000 -0.0000 -0.2164 0.9763
523.9050 -0.0000 0.0000 9.0505 -0.0000 -0.0000 -0.2164 0.9763
523.9550 -0.0000 0.0000 8.9953 0.0000 -0.0000 -0.2164 0.9763
524.0050 -0.0000 0.0000 8.9401 -0.0000 -0.0000 -0.2164 0.9763
524.0550 -0.0000 0.0000 8.8848 -0.0000 0.0000 -0.2164 0.9763
524.1050 -0.0000 0.0000 8.8294 -0.0000 -0.0000 -0.2164 0.9763
524.1550 -0.0000 0.0000 8.7740 -0.0000 0.0000 -0.2164 0.9763
524.2050 -0.0000 0.0000 8.7184 -0.0000 -0.0000 -0.2164 0.9763
524.2550 -0.0000 0.0000 8.6628 0.0000 -0.0000 -0.2164 0.9763
524.3050 -0.0000 0.0000 8.6071 0.0000 0.0000 -0.2164 0.9763
524.3550 -0.0000 0.0000 8.5514 -0.0000 -0.0000 -0.2164 0.9763
524.4050 -0.0000 0.0000 8.4956 0.0000 0.0000 -0.2164 0.9763
524.4550 -0.0000 0.0000 8.4398 0.0000 0.0000 -0.2164 0.9763
524.5050 -0.0000 0.0000 8.3839 0.0000 0.0000 -0.2164 0.9763
524.5550 -0.0000 0.0000 8.3279 0.0000 0.0000 -0.2164 0.9763
524.6050 -0.0000 0.0000 8.2719 0.0000 0.0000 -0.2164 0.9763
524.6550 -0.0000 0.0000 8.2159 0.0000 0.0000 -0.2164 0.9763
524.7050 -0.0000 0.0000 8.1598 0.0000 0.0000 -0.2164 0.9763
524.7550 -0.0000 0.0000 8.1037 0.0000 0.0000 -0.2164 0.9763
524.8050 -0.0000 0.0000 8.0476 -0.0000 -0.0000 -0.2164 0.9763
524.8550 -0.0000 0.0000 7.9914 -0.0000 -0.0000 -0.2164 0.9763
524.9050 -0.0000 0.0000 7.9352 -0.0000 -0.0000 -0.2164 0.9763
524.9550 -0.0000 0.0000 7.8790 -0.0000 -0.0000 -0.2164 0.9763
525.0050 -0.0000 0.0000 7.8228 -0.0000 0.0000 -0.2164 0.9763
525.0550 -0.0000 0.0000 7.7666 -0.0000 -0.0000 -0.2164 0.9763
525.1050 -0.0000 0.0000 7.7104 -0.0000 -0.0000 -0.2164 0.9763
525.1550 -0.0000 0.0000 7.6541 -0.0000 -0.0000 -0.2164 0.9763
525.2050 -0.0000 0.0000 7.5979 -0.0000 -0.0000 -0.2164 0.9763
525.2550 -0.0000 0.0000 7.5416 0.0000 0.0000 -0.2164 0.9763
525.3050 -0.0000 0.0000 7.4854 0.0000 0.0000 -0.2164 0.9763
525.3550 -0.0000 0.0000 7.4291 -0.0000 -0.0000 -0.2164 0.9763
525.4050 -0.0000 0.0000 7.3729 -0.0000 -0.0000 -0.2164 0.9763
525.4550 -0.0000 0.0000 7.3167 -0.0000 -0.0000 -0.2164 0.9763
525.5050 -0.0000 0.0000 7.2605 0.0000 0.0000 -0.2164 0.9763
525.5550 -0.0000 0.0000 7.2044 0.0000 0.0000 -0.2164 0.9763
525.6050 -0.0000 0.0000 7.1482 0.0000 0.0000 -0.2164 0.9763
525.6550 -0.0000 0.0000 7.0921 -0.0000 0.0000 -0.2164 0.9763
525.7050 -0.0000 0.0000 7.0360 -0.0000 0.0000 -0.2164 0.9763
525.7550 -0.0000 0.0000 6.9800 0.0000 0.0000 -0.2164 0.9763
525.8050 -0.0000 0.0000 6.9240 -0.0000 -0.0000 -0.2164 0.9763
525.8550 -0.0000 0.0000 6.8681 0.0000 0.0000 -0.2164 0.9763
525.9050 -0.0000 0.0000 6.8122 0.0000 0.0000 -0.2164 0.9763
525.9550 -0.0000 0.0000 6.7563 -0.0000 -0.0000 -0.2164 0.9763
526.0050 -0.0000 0.0000 6.7005 0.0000 0.0000 -0.2164 0.9763
526.0550 -0.0000 0.0000 6.6448 0.0000 0.0000 -0.2164 0.9763
526.1050 -0.0000 0.0000 6.5891 0.0000 -0.0000 -0.2164 0.9763
526.1550 -0.0000 0.0000 6.5335 -0.0000 -0.0000 -0.2164 0.9763
526.2050 -0.0000 0.0000 6.4780 -0.0000 -0.0000 -0.2164 0.9763
526.2550 -0.0000 0.0000 6.4225 -0.0000 -0.0000 -0.2164 0.9763
526.3050 -0.0000 0.0000 6.3671 -0.0000 -0.0000 -0.2164 0.9763
526.3550 -0.0000 0.0000 6.3118 -0.0000 -0.0000 -0.2164 0.9763
526.4050 -0.0000 0.0000 6.2565 -0.0000 -0.0000 -0.2164 0.9763
526.4550 -0.0000 0.0000 6.2014 -0.0000 -0.0000 -0.2164 0.9763
526.5050 -0.0000 0.0000 6.1463 -0.0000 -0.0000 -0.2164 0.9763
526.5550 -0.0000 0.0000 6.0914 -0.0000 -0.0000 -0.2164 0.9763
526.6050 -0.0000 0.0000 6.0365 -0.0000 -0.0000 -0.2164 0.9763
526.6550 -0.0000 0.0000 5.9818 -0.0000 -0.0000 -0.2164 0.9763
526.7050 -0.0000 0.0000 5.9271 -0.0000 0.0000 -0.2164 0.9763
526.7550 -0.0000 0.0000 5.8725 0.0000 0.0000 -0.2164 0.9763
526.8050 -0.0000 0.0000 5.8181 0.0000 0.0000 -0.2164 0.9763
526.8550 -0.0000 0.0000 5.7638 0.0000 0.0000 -0.2164 0.9763
526.9050 -0.0000 0.0000 5.7096 0.0000 0.0000 -0.2164 0.9763
526.9550 -0.0000 0.0000 5.6555 0.0000 0.0000 -0.2164 0.9763
527.0050 -0.0000 0.0000 5.6015 -0.0000 -0.0000 -0.2164 0.9763
527.0550 -0.0000 0.0000 5.5476 -0.0000 -0.0000 -0.2164 0.9763
527.1050 -0.0000 0.0000 5.4939 -0.0000 0.0000 -0.2164 0.9763
527.1550 -0.0000 0.0000 5.4404 0.0000 0.0000 -0.2164 0.9763
527.2050 -0.0000 0.0000 5.3869 0.0000 -0.0000 -0.2164 0.9763
527.2550 -0.0000 0.0000 5.3336 0.0000 0.0000 -0.2164 0.9763
527.3050 -0.0000 0.0000 5.2805 0.0000 0.0000 -0.2164 0.9763
527.3550 -0.0000 0.0000 5.2274 -0.0000 0.0000 -0.2164 0.9763
527.4050 -0.0000 0.0000 5.1746 -0.0000 0.0000 -0.2164 0.9763
527.4550 -0.0000 0.0000 5.1219 -0.0000 -0.0000 -0.2164 0.9763
527.5050 -0.0000 0.0000 5.0693 -0.0000 -0.0000 -0.2164 0.9763
527.5550 -0.0000 0.0000 5.0169 0.0000 -0.0000 -0.2164 0.9763
527.6050 -0.0000 0.0000 4.9647 -0.0000 -0.0000 -0.2164 0.9763
527.6550 -0.0000 0.0000 4.9126 0.0000 -0.0000 -0.2164 0.9763
527.7050 -0.0000 0.0000 4.8608 -0.0000 0.0000 -0.2164 0.9763
527.7550 -0.0000 0.0000 4.8090 -0.0000 0.0000 -0.2164 0.9763
527.8050 -0.0000 0.0000 4.7575 -0.0000 0.0000 -0.2164 0.9763
527.8550 -0.0000 0.0000 4.7061 -0.0000 0.0000 -0.2164 0.9763
527.9050 -0.0000 0.0000 4.6549 0.0000 -0.0000 -0.2164 0.9763
527.9550 -0.0000 0.0000 4.6039 -0.0000 0.0000 -0.2164 0.9763
528.0050 -0.0000 0.0000 4.5531 0.0000 -0.0000 -0.2164 0.9763
528.0550 -0.0000 0.0000 4.5025 0.0000 -0.0000 -0.2164 0.9763
528.1050 -0.0000 0.0000 4.4521 -0.0000 -0.0000 -0.2164 0.9763
528.1550 -0.0000 0.0000 4.4019 -0.0000 -0.0000 -0.2164 0.9763
528.2050 -0.0000 0.0000 4.3518 0.0000 -0.0000 -0.2164 0.9763
528.2550 -0.0000 0.0000 4.3020 -0.0000 -0.0000 -0.2164 0.9763
528.3050 -0.0000 0.0000 4.2524 0.0000 -0.0000 -0.2164 0.9763
528.3550 -0.0000 0.0000 4.2030 0.0000 -0.0000 -0.2164 0.9763
528.4050 -0.0000 0.0000 4.1538 0.0000 -0.0000 -0.2164 0.9763
528.4550 -0.0000 0.0000 4.1048 -0.0000 -0.0000 -0.2164 0.9763
528.5050 -0.0000 0.0000 4.0560 -0.0000 0.0000 -0.2164 0.9763
528.5550 -0.0000 0.0000 4.0075 -0.0000 0.0000 -0.2164 0.9763
528.6050 -0.0000 0.0000 3.9591 -0.0000 0.0000 -0.2164 0.9763
528.6550 -0.0000 0.0000 3.9110 -0.0000 0.0000 -0.2164 0.9763
528.7050 -0.0000 0.0000 3.8632 0.0000 -0.0000 -0.2164 0.9763
528.7550 -0.0000 0.0000 3.8155 -0.0000 0.0000 -0.2164 0.9763
528.8050 -0.0000 0.0000 3.7681 0.0000 -0.0000 -0.2164 0.9763
528.8550 -0.0000 0.0000 3.7209 0.0000 0.0000 -0.2164 0.9763
528.9050 -0.0000 0.0000 3.6740 -0.0000 0.0000 -0.2164 0.9763
528.9550 -0.0000 0.0000 3.6273 0.0000 -0.0000 -0.2164 0.9763
529.0050 -0.0000 0.0000 3.5809 -0.0000 0.0000 -0.2164 0.9763
529.0550 -0.0000 0.0000 3.5347 0.0000 -0.0000 -0.2164 0.9763
529.1050 -0.0000 0.0000 3.4887 -0.0000 0.0000 -0.2164 0.9763
529.1550 -0.0000 0.0000 3.4430 0.0000 0.0000 -0.2164 0.9763
529.2050 -0.0000 0.0000 3.3976 -0.0000 -0.0000 -0.2164 0.9763
529.2550 -0.0000 0.0000 3.3524 0.0000 -0.0000 -0.2164 0.9763
529.3050 -0.0000 0.0000 3.3075 0.0000 -0.0000 -0.2164 0.9763
529.3550 -0.0000 0.0000 3.2628 0.0000 -0.0000 -0.2164 0.9763
529.4050 -0.0000 0.0000 3.2184 0.0000 -0.0000 -0.2164 0.9763
529.4550 -0.0000 0.0000 3.1743 0.0000 -0.0000 -0.2164 0.9763
529.5050 -0.0000 0.0000 3.1304 0.0000 -0.0000 -0.2164 0.9763
529.5550 -0.0000 0.0000 3.0868 -0.0000 -0.0000 -0.2164 0.9763
529.6050 -0.0000 0.0000 3.0435 -0.0000 -0.0000 -0.2164 0.9763
529.6550 -0.0000 0.0000 3.0005 -0.0000 -0.0000 -0.2164 0.9763
529.7050 -0.0000 0.0000 2.9577 -0.0000 0.0000 -0.2164 0.9763
529.7550 -0.0000 0.0000 2.9152 -0.0000 -0.0000 -0.2164 0.9763
529.8050 -0.0000 0.0000 2.8730 -0.0000 0.0000 -0.2164 0.9763
529.8550 -0.0000 0.0000 2.8311 -0.0000 0.0000 -0.2164 0.9763
529.9050 -0.0000 0.0000 2.7895 -0.0000 0.0000 -0.2164 0.9763
529.9550 -0.0000 0.0000 2.7482 -0.0000 -0.0000 -0.2164 0.9763
530.0050 -0.0000 0.0000 2.7071 -0.0000 0.0000 -0.2164 0.9763
530.0550 -0.0000 0.0000 2.6664 0.0000 0.0000 -0.2164 0.9763
530.1050 -0.0000 0.0000 2.6259 0.0000 0.0000 -0.2164 0.9763
530.1550 -0.0000 0.0000 2.5857 0.0000 0.0000 -0.2164 0.9763
530.2050 -0.0000 0.0000 2.5459 0.0000 0.0000 -0.2164 0.9763
530.2550 -0.0000 0.0000 2.5063 0.0000 0.0000 -0.2164 0.9763
530.3050 -0.0000 0.0000 2.4670 0.0000 0.0000 -0.2164 0.9763
530.3550 -0.0000 0.0000 2.4281 0.0000 0.0000 -0.2164 0.9763
530.4050 -0.0000 0.0000 2.3894 0.0000 -0.0000 -0.2164 0.9763
530.4550 -0.0000 0.0000 2.3511 0.0000 -0.0000 -0.2164 0.9763
530.5050 -0.0000 0.0000 2.3130 -0.0000 0.0000 -0.2164 0.9763
530.5550 -0.0000 0.0000 2.2753 -0.0000 -0.0000 -0.2164 0.9763
530.6050 -0.0000 0.0000 2.2379 -0.0000 -0.0000 -0.2164 0.9763
530.6550 -0.0000 0.0000 2.2008 -0.0000 -0.0000 -0.2164 0.9763
530.7050 -0.0000 0.0000 2.1640 -0.0000 -0.0000 -0.2164 0.9763
530.7550 -0.0000 0.0000 2.1276 -0.0000 0.0000 -0.2164 0.9763
530.8050 -0.0000 0.0000 2.0914 -0.0000 -0.0000 -0.2164 0.9763
530.8550 -0.0000 0.0000 2.0556 -0.0000 -0.0000 -0.2164 0.9763
530.9050 -0.0000 0.0000 2.0201 0.0000 -0.0000 -0.2164 0.9763
530.9550 -0.0000 0.0000 1.9849 0.0000 -0.0000 -0.2164 0.9763
531.0050 -0.0000 0.0000 1.9501 0.0000 0.0000 -0.2164 0.9763
531.0550 -0.0000 0.0000 1.9155 -0.0000 -0.0000 -0.2164 0.9763
531.1050 -0.0000 0.0000 1.8813 -0.0000 0.0000 -0.2164 0.9763
531.1550 -0.0000 0.0000 1.8475 -0.0000 0.0000 -0.2164 0.9763
531.2050 -0.0000 0.0000 1.8139 0.0000 -0.0000 -0.2164 0.9763
531.2550 -0.0000 0.0000 1.7807 0.0000 -0.0000 -0.2164 0.9763
531.3050 -0.0000 0.0000 1.7478 -0.0000 0.0000 -0.2164 0.9763
531.3550 -0.0000 0.0000 1.7153 0.0000 -0.0000 -0.2164 0.9763
531.4050 -0.0000 0.0000 1.6831 -0.0000 0.0000 -0.2164 0.9763
531.4550 -0.0000 0.0000 1.6512 -0.0000 0.0000 -0.2164 0.9763
531.5050 -0.0000 0.0000 1.6196 -0.0000 0.0000 -0.2164 0.9763
531.5550 -0.0000 0.0000 1.5884 -0.0000 0.0000 -0.2164 0.9763
531.6050 -0.0000 0.0000 1.5575 0.0000 0.0000 -0.2164 0.9763
531.6550 -0.0000 0.0000 1.5270 0.0000 0.0000 -0.2164 0.9763
531.7050 -0.0000 0.0000 1.4968 -0.0000 -0.0000 -0.2164 0.9763
531.7550 -0.0000 0.0000 1.4670 0.0000 0.0000 -0.2164 0.9763
531.8050 -0.0000 0.0000 1.4374 0.0000 -0.0000 -0.2164 0.9763
531.8550 -0.0000 0.0000 1.4083 0.0000 0.0000 -0.2164 0.9763
531.9050 -0.0000 0.0000 1.3794 0.0000 0.0000 -0.2164 0.9763
531.9550 -0.0000 0.0000 1.3509 -0.0000 -0.0000 -0.2164 0.9763
532.0050 -0.0000 0.0000 1.3228 -0.0000 0.0000 -0.2164 0.9763
532.0550 -0.0000 0.0000 1.2950 -0.0000 -0.0000 -0.2164 0.9763
532.1050 -0.0000 0.0000 1.2675 -0.0000 -0.0000 -0.2164 0.9763
532.1550 -0.0000 0.0000 1.2404 -0.0000 0.0000 -0.2164 0.9763
532.2050 -0.0000 0.0000 1.2136 -0.0000 -0.0000 -0.2164 0.9763
532.2550 -0.0000 0.0000 1.1872 0.0000 0.0000 -0.2164 0.9763
532.3050 -0.0000 0.0000 1.1611 0.0000 0.0000 -0.2164 0.9763
532.3550 -0.0000 0.0000 1.1354 0.0000 -0.0000 -0.2164 0.9763
532.4050 -0.0000 0.0000 1.1100 0.0000 0.0000 -0.2164 0.9763
532.4550 -0.0000 0.0000 1.0849 0.0000 0.0000 -0.2164 0.9763
532.5050 -0.0000 0.0000 1.0602 0.0000 0.0000 -0.2164 0.9763
532.5550 -0.0000 0.0000 1.0358 0.0000 0.0000 -0.2164 0.9763
532.6050 -0.0000 0.0000 1.0118 0.0000 0.0000 -0.2164 0.9763
532.6550 -0.0000 0.0000 0.9881 -0.0000 0.0000 -0.2164 0.9763
532.7050 -0.0000 0.0000 0.9648 -0.0000 0.0000 -0.2164 0.9763
532.7550 -0.0000 0.0000 0.9418 -0.0000 0.0000 -0.2164 0.9763
532.8050 -0.0000 0.0000 0.9191 -0.0000 -0.0000 -0.2164 0.9763
532.8550 -0.0000 0.0000 0.8968 -0.0000 -0.0000 -0.2164 0.9763
532.9050 -0.0000 0.0000 0.8749 -0.0000 -0.0000 -0.2164 0.9763
532.9550 -0.0000 0.0000 0.8533 -0.0000 -0.0000 -0.2164 0.9763
533.0050 -0.0000 0.0000 0.8320 -0.0000 0.0000 -0.2164 0.9763
533.0550 -0.0000 0.0000 0.8111 -0.0000 0.0000 -0.2164 0.9763
533.1050 -0.0000 0.0000 0.7905 0.0000 0.0000 -0.2164 0.9763
533.1550 -0.0000 0.0000 0.7702 0.0000 -0.0000 -0.2164 0.9763
533.2050 -0.0000 0.0000 0.7503 0.0000 -0.0000 -0.2164 0.9763
533.2550 -0.0000 0.0000 0.7307 0.0000 -0.0000 -0.2164 0.9763
533.3050 -0.0000 0.0000 0.7115 0.0000 -0.0000 -0.2164 0.9763
533.3550 -0.0000 0.0000 0.6926 -0.0000 -0.0000 -0.2164 0.9763
533.4050 -0.0000 0.0000 0.6740 -0.0000 -0.0000 -0.2164 0.9763
533.4550 -0.0000 0.0000 0.6558 -0.0000 -0.0000 -0.2164 0.9763
533.5050 -0.0000 0.0000 0.6379 -0.0000 -0.0000 -0.2164 0.9763
533.5550 -0.0000 0.0000 0.6203 -0.0000 0.0000 -0.2164 0.9763
533.6050 -0.0000 0.0000 0.6031 0.0000 0.0000 -0.2164 0.9763
533.6550 -0.0000 0.0000 0.5862 0.0000 0.0000 -0.2164 0.9763
533.7050 -0.0000 0.0000 0.5696 0.0000 0.0000 -0.2164 0.9763
533.7550 -0.0000 0.0000 0.5534 0.0000 0.0000 -0.2164 0.9763
533.8050 -0.0000 0.0000 0.5374 0.0000 0.0000 -0.2164 0.9763
533.8550 -0.0000 0.0000 0.5218 0.0000 -0.0000 -0.2164 0.9763
533.9050 -0.0000 0.0000 0.5066 0.0000 0.0000 -0.2164 0.9763
533.9550 -0.0000 0.0000 0.4916 0.0000 -0.0000 -0.2164 0.9763
534.0050 -0.0000 0.0000 0.4770 0.0000 -0.0000 -0.2164 0.9763
534.0550 -0.0000 0.0000 0.4627 0.0000 -0.0000 -0.2164 0.9763
534.1050 -0.0000 0.0000 0.4487 0.0000 0.0000 -0.2164 0.9763
534.1550 -0.0000 0.0000 0.4350 -0.0000 0.0000 -0.2164 0.9763
534.2050 -0.0000 0.0000 0.4217 0.0000 0.0000 -0.2164 0.9763
534.2550 -0.0000 0.0000 0.4086 0.0000 0.0000 -0.2164 0.9763
534.3050 -0.0000 0.0000 0.3959 -0.0000 0.0000 -0.2164 0.9763
534.3550 -0.0000 0.0000 0.3834 -0.0000 0.0000 -0.2164 0.9763
534.4050 -0.0000 0.0000 0.3713 -0.0000 -0.0000 -0.2164 0.9763
534.4550 -0.0000 0.0000 0.3595 -0.0000 -0.0000 -0.2164 0.9763
534.5050 -0.0000 0.0000 0.3479 -0.0000 0.0000 -0.2164 0.9763
534.5550 -0.0000 0.0000 0.3367 -0.0000 0.0000 -0.2164 0.9763
534.6050 -0.0000 0.0000 0.3258 -0.0000 -0.0000 -0.2164 0.9763
534.6550 -0.0000 0.0000 0.3151 -0.0000 0.0000 -0.2164 0.9763
534.7050 -0.0000 0.0000 0.3048 0.0000 -0.0000 -0.2164 0.9763
534.7550 -0.0000 0.0000 0.2947 0.0000 0.0000 -0.2164 0.9763
534.8050 -0.0000 0.0000 0.2850 0.0000 -0.0000 -0.2164 0.9763
534.8550 -0.0000 0.0000 0.2755 0.0000 -0.0000 -0.2164 0.9763
534.9050 -0.0000 0.0000 0.2663 0.0000 -0.0000 -0.2164 0.9763
534.9550 -0.0000 0.0000 0.2573 0.0000 0.0000 -0.2164 0.9763
535.0050 -0.0000 0.0000 0.2487 0.0000 0.0000 -0.2164 0.9763
535.0550 -0.0000 0.0000 0.2403 0.0000 0.0000 -0.2164 0.9763
535.1050 -0.0000 0.0000 0.2322 0.0000 0.0000 -0.2164 0.9763
535.1550 -0.0000 0.0000 0.2243 0.0000 0.0000 -0.2164 0.9763
535.2050 -0.0000 0.0000 0.2168 -0.0000 0.0000 -0.2164 0.9763
535.2550 -0.0000 0.0000 0.2094 -0.0000 0.0000 -0.2164 0.9763
535.3050 -0.0000 0.0000 0.2024 -0.0000 -0.0000 -0.2164 0.9763
535.3550 -0.0000 0.0000 0.1956 -0.0000 -0.0000 -0.2164 0.9763
535.4050 -0.0000 0.0000 0.1890 0.0000 0.0000 -0.2164 0.9763
535.4550 -0.0000 0.0000 0.1827 -0.0000 -0.0000 -0.2164 0.9763
535.5050 -0.0000 0.0000 0.1766 0.0000 0.0000 -0.2164 0.9763
535.5550 -0.0000 0.0000 0.1708 0.0000 0.0000 -0.2164 0.9763
535.6050 -0.0000 0.0000 0.1652 -0.0000 0.0000 -0.2164 0.9763
535.6550 -0.0000 0.0000 0.1598 -0.0000 -0.0000 -0.2164 0.9763
535.7050 -0.0000 0.0000 0.1547 -0.0000 0.0000 -0.2164 0.9763
535.7550 -0.0000 0.0000 0.1497 0.0000 -0.0000 -0.2164 0.9763
535.8050 -0.0000 0.0000 0.1450 0.0000 -0.0000 -0.2164 0.9763
535.8550 -0.0000 0.0000 0.1406 -0.0000 0.0000 -0.2164 0.9763
535.9050 -0.0000 0.0000 0.1363 -0.0000 -0.0000 -0.2164 0.9763
535.9550 -0.0000 0.0000 0.1322 -0.0000 -0.0000 -0.2164 0.9763
536.0050 -0.0000 0.0000 0.1284 -0.0000 0.0000 -0.2164 0.9763
536.0550 -0.0000 0.0000 0.1247 -0.0000 -0.0000 -0.2164 0.9763
536.1050 -0.0000 0.0000 0.1212 -0.0000 0.0000 -0.2164 0.9763
536.1550 -0.0000 0.0000 0.1180 0.0000 0.0000 -0.2164 0.9763
536.2050 -0.0000 0.0000 0.1149 0.0000 0.0000 -0.2164 0.9763
536.2550 -0.0000 0.0000 0.1120 -0.0000 0.0000 -0.2164 0.9763
536.3050 -0.0000 0.0000 0.1092 0.0000 0.0000 -0.2164 0.9763
536.3550 -0.0000 0.0000 0.1067 -0.0000 -0.0000 -0.2164 0.9763
536.4050 -0.0000 0.0000 0.1043 0.0000 0.0000 -0.2164 0.9763
536.4550 -0.0000 0.0000 0.1021 0.0000 0.0000 -0.2164 0.9763
536.5050 -0.0000 0.0000 0.1000 -0.0000 0.0000 -0.2164 0.9763
536.5550 -0.0000 0.0000 0.0981 -0.0000 0.0000 -0.2164 0.9763
536.6050 -0.0000 0.0000 0.0963 -0.0000 -0.0000 -0.2164 0.9763
536.6550 -0.0000 0.0000 0.0946 0.0000 -0.0000 -0.2164 0.9763
536.7050 -0.0000 0.0000 0.0932 0.0000 -0.0000 -0.2164 0.9763
536.7550 -0.0000 0.0000 0.0918 -0.0000 0.0000 -0.2164 0.9763
536.8050 -0.0000 0.0000 0.0905 0.0000 -0.0000 -0.2164 0.9763
536.8550 -0.0000 0.0000 0.0894 0.0000 0.0000 -0.2164 0.9763
536.9050 -0.0000 0.0000 0.0884 -0.0000 0.0000 -0.2164 0.9763
536.9550 -0.0000 0.0000 0.0875 -0.0000 0.0000 -0.2164 0.9763
537.0050 -0.0000 0.0000 0.0867 -0.0000 0.0000 -0.2164 0.9763
537.0550 -0.0000 0.0000 0.0860 -0.0000 0.0000 -0.2164 0.9763
537.1050 -0.0000 0.0000 0.0854 -0.0000 -0.0000 -0.2164 0.9763
537.1550 -0.0000 0.0000 0.0849 -0.0000 -0.0000 -0.2164 0.9763
537.2050 -0.0000 0.0000 0.0844 -0.0000 -0.0000 -0.2164 0.9763
537.2550 -0.0000 0.0000 0.0841 -0.0000 -0.0000 -0.2164 0.9763
537.3050 -0.0000 0.0000 0.0837 -0.0000 0.0000 -0.2164 0.9763
537.3550 -0.0000 0.0000 0.0835 -0.0000 -0.0000 -0.2164 0.9763
537.4050 -0.0000 0.0000 0.0833 -0.0000 0.0000 -0.2164 0.9763
537.4550 -0.0000 0.0000 0.0832 0.0000 0.0000 -0.2164 0.9763
537.5050 -0.0000 0.0000 0.0831 0.0000 0.0000 -0.2164 0.9763
537.5550 -0.0000 0.0000 0.0830 0.0000 0.0000 -0.2164 0.9763
537.6050 -0.0000 0.0000 0.0829 0.0000 -0.0000 -0.2164 0.9763
537.6550 -0.0000 0.0000 0.0829 0.0000 0.0000 -0.2164 0.9763
537.7050 -0.0000 0.0000 0.0829 -0.0000 -0.0000 -0.2164 0.9763
537.7550 -0.0000 0.0000 0.0829 -0.0000 0.0000 -0.2164 0.9763
537.8050 -0.0000 0.0000 0.0829 -0.0000 0.0000 -0.2164 0.9763
537.8550 -0.0000 0.0000 0.0829 0.0000 -0.0000 -0.2164 0.9763
537.9050 -0.0000 0.0000 0.0829 0.0000 -0.0000 -0.2164 0.9763
537.9550 -0.0000 0.0000 0.0828 0.0000 -0.0000 -0.2164 0.9763
538.0050 -0.0000 0.0000 0.0828 0.0000 -0.0000 -0.2164 0.9763
538.0550 -0.0000 0.0000 0.0828 0.0000 0.0000 -0.2164 0.9763
538.1050 -0.0000 0.0000 0.0828 -0.0000 -0.0000 -0.2164 0.9763
538.1550 -0.0000 0.0000 0.0828 0.0000 -0.0000 -0.2164 0.9763
538.2050 -0.0000 0.0000 0.0828 0.0000 0.0000 -0.2164 0.9763
538.2550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
538.3050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
538.3550 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
538.4050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
538.4550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
538.5050 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
538.5550 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
538.6050 -0.0000 0.0000 0.0827 -0.0000 0.0000 -0.2164 0.9763
538.6550 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
538.7050 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
538.7550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
538.8050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
538.8550 -0.0000 0.0000 0.0827 -0.0000 0.0000 -0.2164 0.9763
538.9050 -0.0000 0.0000 0.0827 0.0000 0.0000 -0.2164 0.9763
538.9550 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
539.0050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
539.0550 -0.0000 0.0000 0.0827 -0.0000 0.0000 -0.2164 0.9763
539.1050 -0.0000 0.0000 0.0827 -0.0000 0.0000 -0.2164 0.9763
539.1550 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
539.2050 -0.0000 0.0000 0.0827 0.0000 0.0000 -0.2164 0.9763
539.2550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
539.3050 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
539.3550 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
539.4050 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
539.4550 -0.0000 0.0000 0.0827 -0.0000 0.0000 -0.2164 0.9763
539.5050 -0.0000 0.0000 0.0827 0.0000 0.0000 -0.2164 0.9763
539.5550 -0.0000 0.0000 0.0827 0.0000 0.0000 -0.2164 0.9763
539.6050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
539.6550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
539.7050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
539.7550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
539.8050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
539.8550 -0.0000 0.0000 0.0827 0.0000 0.0000 -0.2164 0.9763
539.9050 -0.0000 0.0000 0.0827 0.0000 0.0000 -0.2164 0.9763
539.9550 -0.0000 0.0000 0.0827 0.0000 0.0000 -0.2164 0.9763
540.0050 -0.0000 0.0000 0.0827 -0.0000 0.0000 -0.2164 0.9763
540.0550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
540.1050 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763
540.1550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
540.2050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
540.2550 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
540.3050 -0.0000 0.0000 0.0827 0.0000 -0.0000 -0.2164 0.9763
540.3550 -0.0000 0.0000 0.0827 -0.0000 -0.0000 -0.2164 0.9763


==> figures/figureSimulation/VINS/stamped_traj_estimate_aligned.txt <==
# time x y z qx qy qz qw
15.975000 -0.068868 0.152273 1.374876 0.000046 -0.000142 -0.005627 0.999984
16.175000 -0.062506 0.153339 1.597179 0.000062 -0.000166 -0.005630 0.999984
16.375000 -0.053670 0.155377 1.909717 0.000050 -0.000103 -0.005668 0.999984
16.585000 -0.050113 0.154921 2.338946 0.000061 -0.000024 -0.005647 0.999984
16.780000 -0.043295 0.154527 2.770611 0.000065 0.000067 -0.005653 0.999984
16.970000 -0.034736 0.155266 3.254952 0.000075 0.000185 -0.005683 0.999984
17.180000 -0.025245 0.156329 3.876558 0.000025 0.000310 -0.005714 0.999984
17.375000 -0.009902 0.155869 4.479510 0.000090 0.000411 -0.005747 0.999983
17.580000 0.004800 0.153419 5.147615 0.000231 0.000407 -0.005746 0.999983
17.780000 0.012063 0.142327 5.809909 0.001091 -0.000393 -0.005749 0.999983
17.980000 0.018266 0.131320 6.462897 0.001873 -0.001161 -0.005779 0.999981
18.180000 0.028177 0.121630 7.092122 0.002422 -0.001342 -0.005728 0.999980
18.375000 0.040133 0.120405 7.660717 0.002408 -0.001240 -0.005756 0.999980
18.570000 0.079422 0.124260 8.187807 0.001785 -0.001238 -0.005749 0.999981
18.770000 0.111848 0.123652 8.661785 0.001646 -0.001173 -0.005775 0.999981
18.970000 0.138314 0.124756 9.063475 0.001594 -0.001245 -0.005756 0.999981
19.175000 0.157396 0.124769 9.393962 0.001711 -0.001445 -0.005771 0.999981
19.375000 0.173647 0.122641 9.638681 0.001958 -0.001701 -0.005780 0.999980
19.575000 0.169144 0.102230 9.817538 0.004471 -0.002872 -0.005776 0.999969
19.780000 0.166761 0.071219 9.939453 0.007549 -0.003450 -0.005793 0.999949
19.980000 0.168874 0.033360 10.011071 0.010937 -0.003202 -0.005784 0.999918
20.170000 0.146429 -0.007067 10.051465 0.014772 -0.003105 -0.005786 0.999869
20.370000 0.149621 -0.049868 10.074449 0.018809 -0.002694 -0.005751 0.999803
20.580000 0.149239 -0.065261 10.085869 0.020334 -0.002455 -0.005754 0.999774
20.775000 0.151230 -0.090021 10.097470 0.022555 -0.001579 -0.005767 0.999728
20.975000 0.152078 -0.097247 10.104060 0.023065 -0.000987 -0.005750 0.999717
21.175000 0.154432 -0.094867 10.106433 0.022658 -0.000296 -0.005777 0.999727
21.370000 0.154079 -0.088750 10.106509 0.021991 -0.000004 -0.005756 0.999742
21.575000 0.153281 -0.081881 10.105981 0.021258 0.000188 -0.005770 0.999757
21.775000 0.154970 -0.065828 10.103094 0.019632 0.000532 -0.005788 0.999790
21.970000 0.154046 -0.059440 10.102621 0.018981 0.000646 -0.005779 0.999803
22.175000 0.154008 -0.049253 10.101833 0.017947 0.000792 -0.005782 0.999822
22.380000 0.153347 -0.041455 10.101052 0.017184 0.000867 -0.005786 0.999835
22.575000 0.152822 -0.033996 10.100482 0.016462 0.000932 -0.005797 0.999847
22.775000 0.152065 -0.029198 10.100741 0.015952 0.000981 -0.005780 0.999856
22.975000 0.151331 -0.024370 10.100716 0.015442 0.001006 -0.005787 0.999864
23.180000 0.150713 -0.019594 10.100952 0.014938 0.001046 -0.005779 0.999871
23.370000 0.150319 -0.015017 10.101226 0.014506 0.001064 -0.005797 0.999877
23.570000 0.149827 -0.010479 10.101338 0.014064 0.001061 -0.005789 0.999884
23.800000 0.148994 -0.006434 10.101986 0.013665 0.001079 -0.005794 0.999889
23.975000 0.148824 -0.003139 10.102171 0.013298 0.001077 -0.005785 0.999894
24.175000 0.148210 -0.000711 10.103353 0.013036 0.001094 -0.005800 0.999898
24.370000 0.148111 0.002407 10.103258 0.012779 0.001081 -0.005813 0.999901
24.570000 0.147668 0.006451 10.102558 0.012418 0.001041 -0.005803 0.999906
24.775000 0.146923 0.009527 10.102887 0.012098 0.001007 -0.005803 0.999909
24.975000 0.146380 0.012514 10.103320 0.011801 0.000989 -0.005802 0.999913
25.180000 0.145815 0.015372 10.103703 0.011537 0.000953 -0.005806 0.999916
25.380000 0.145274 0.017749 10.103956 0.011294 0.000926 -0.005802 0.999919
25.580000 0.144433 0.019496 10.104208 0.011091 0.000881 -0.005787 0.999921
25.780000 0.143890 0.021544 10.104109 0.010874 0.000847 -0.005801 0.999924
25.975000 0.143280 0.023272 10.105663 0.010684 0.001334 -0.005795 0.999925
26.170000 0.143167 0.024532 10.107761 0.010543 0.002516 -0.005782 0.999925
26.375000 0.145196 0.026127 10.110622 0.010393 0.004189 -0.005766 0.999921
26.570000 0.150215 0.027800 10.114881 0.010227 0.005956 -0.005749 0.999913
26.780000 0.160135 0.029114 10.123479 0.010118 0.007973 -0.005721 0.999901
26.970000 0.174716 0.030067 10.136463 0.009955 0.009881 -0.005690 0.999885
27.175000 0.197436 0.030906 10.156888 0.009839 0.012017 -0.005666 0.999863
27.370000 0.227849 0.031742 10.185298 0.009674 0.014050 -0.005652 0.999839
27.580000 0.270198 0.033013 10.227169 0.009470 0.016173 -0.005633 0.999808
27.780000 0.324542 0.033854 10.278423 0.009295 0.018125 -0.005610 0.999777
27.980000 0.379766 0.024014 10.331190 0.009224 0.018870 -0.005463 0.999764
28.175000 0.461372 0.025819 10.412279 0.009111 0.020582 -0.005470 0.999732
28.375000 0.561798 0.025235 10.511361 0.008919 0.022082 -0.005472 0.999701
28.580000 0.681950 0.023471 10.631421 0.008719 0.023329 -0.005443 0.999675
28.775000 0.815323 0.021260 10.763996 0.008532 0.024208 -0.005446 0.999656
28.970000 0.972255 0.017926 10.919560 0.008412 0.024907 -0.005464 0.999639
29.170000 1.136440 -0.013721 11.091789 0.010185 0.023692 -0.005287 0.999653
29.380000 1.334255 -0.015416 11.302324 0.009872 0.023671 -0.005333 0.999657
29.570000 1.542532 -0.021190 11.517037 0.009777 0.023290 -0.005348 0.999667
29.775000 1.774878 -0.036748 11.760945 0.010346 0.021000 -0.005235 0.999712
29.980000 2.028684 -0.039197 12.035737 0.009714 0.019687 -0.005319 0.999745
30.175000 2.301550 -0.040610 12.322074 0.009246 0.017400 -0.005371 0.999791
30.375000 2.590432 -0.049665 12.638264 0.009040 0.015451 -0.005415 0.999825
30.570000 2.927518 -0.048446 12.974174 0.008391 0.013852 -0.005471 0.999854
30.775000 3.274711 -0.060199 13.340975 0.008465 0.011912 -0.005472 0.999878
30.975000 3.656787 -0.058128 13.723635 0.007744 0.009949 -0.005557 0.999905
31.175000 4.044118 -0.057617 14.123313 0.006900 0.007619 -0.005621 0.999931
31.375000 4.453760 -0.055513 14.533275 0.005922 0.005394 -0.005700 0.999952
31.575000 4.902666 -0.038005 14.956419 0.004122 0.003008 -0.005790 0.999970
31.775000 5.344036 -0.036478 15.392016 0.003457 0.000517 -0.005812 0.999977
31.975000 5.790647 -0.037856 15.838768 0.002929 -0.002196 -0.005811 0.999976
32.170000 6.231859 -0.039748 16.282486 0.002476 -0.005051 -0.005833 0.999967
32.380000 6.713392 -0.043349 16.765758 0.002133 -0.007995 -0.005856 0.999949
32.575000 7.166324 -0.045953 17.218289 0.001818 -0.010812 -0.005879 0.999923
32.775000 7.632566 -0.047099 17.684087 0.001409 -0.013731 -0.005882 0.999887
32.980000 8.112258 -0.049669 18.160663 0.001052 -0.016680 -0.005901 0.999843
33.170000 8.557249 -0.051007 18.599859 0.000656 -0.019376 -0.005918 0.999795
33.380000 9.046121 -0.052837 19.080369 0.000326 -0.022466 -0.005902 0.999730
33.570000 9.483957 -0.053859 19.508650 0.000023 -0.025225 -0.005926 0.999664
33.775000 9.945810 -0.054545 19.961204 -0.000160 -0.028174 -0.005940 0.999585
33.970000 10.375513 -0.053009 20.381115 -0.000354 -0.030963 -0.005928 0.999503
34.170000 10.805417 -0.049039 20.799430 -0.000674 -0.033657 -0.005944 0.999416
34.375000 11.224017 -0.045288 21.213068 -0.000917 -0.036444 -0.005939 0.999318
34.580000 11.628728 -0.038696 21.610389 -0.001316 -0.039041 -0.005937 0.999219
34.780000 11.997636 -0.032139 21.981414 -0.001724 -0.041619 -0.005942 0.999114
34.970000 12.328994 -0.025116 22.316897 -0.002197 -0.043895 -0.005958 0.999016
35.175000 12.664306 -0.014415 22.662450 -0.003169 -0.046358 -0.005947 0.998902
35.380000 12.972028 -0.003032 22.988057 -0.004161 -0.048731 -0.005990 0.998785
35.570000 13.232977 0.013017 23.276732 -0.005717 -0.051161 -0.006022 0.998656
35.775000 13.512220 0.032660 23.562638 -0.007293 -0.052422 -0.006039 0.998580
35.970000 13.727634 0.046395 23.820061 -0.008775 -0.054352 -0.006098 0.998465
36.170000 13.964946 0.060179 24.051073 -0.009261 -0.054304 -0.006125 0.998463
36.375000 14.147023 0.071796 24.280901 -0.010545 -0.055518 -0.006195 0.998383
36.575000 14.338219 0.082917 24.470615 -0.010937 -0.054797 -0.006244 0.998418
36.775000 14.473158 0.083332 24.642534 -0.011142 -0.054601 -0.006293 0.998426
36.975000 14.620185 0.089401 24.790994 -0.011135 -0.053308 -0.006318 0.998496
37.175000 14.742325 0.090040 24.911223 -0.010493 -0.051523 -0.006321 0.998597
37.375000 14.789162 0.060318 24.992207 -0.007406 -0.049951 -0.006228 0.998705
37.580000 14.878520 0.051147 25.070329 -0.004914 -0.047760 -0.006136 0.998828
37.780000 14.945558 0.042066 25.123583 -0.002644 -0.045211 -0.006036 0.998956
37.980000 14.994218 0.033660 25.163986 -0.001087 -0.042557 -0.005998 0.999075
38.180000 15.022916 0.016149 25.183324 0.001625 -0.039848 -0.005842 0.999187
38.375000 15.039066 -0.001400 25.190097 0.004077 -0.037134 -0.005733 0.999286
38.575000 15.047394 -0.016385 25.190602 0.005960 -0.034435 -0.005616 0.999373
38.775000 14.972318 -0.056243 25.158111 0.008125 -0.031628 -0.005494 0.999452
38.980000 14.974710 -0.069020 25.163631 0.009776 -0.029491 -0.005370 0.999503
39.175000 14.972677 -0.076319 25.160084 0.010642 -0.027579 -0.005299 0.999549
39.375000 14.971051 -0.079526 25.154351 0.010931 -0.025984 -0.005280 0.999589
39.580000 14.969491 -0.080635 25.148912 0.010925 -0.024862 -0.005283 0.999617
39.780000 14.967913 -0.081005 25.143952 0.010827 -0.024371 -0.005295 0.999630
39.980000 14.966555 -0.081189 25.139779 0.010712 -0.024330 -0.005314 0.999632
40.180000 14.965568 -0.081701 25.136795 0.010656 -0.024179 -0.005316 0.999637
40.370000 14.964770 -0.081656 25.134807 0.010547 -0.023855 -0.005339 0.999646
40.580000 14.963722 -0.081518 25.132984 0.010437 -0.023532 -0.005336 0.999654
40.770000 14.963555 -0.080743 25.130635 0.010284 -0.023295 -0.005364 0.999661
40.975000 14.962924 -0.079355 25.128917 0.010099 -0.023143 -0.005401 0.999667
41.170000 14.962913 -0.078664 25.127367 0.009978 -0.023022 -0.005400 0.999671
41.370000 14.962793 -0.077906 25.126511 0.009845 -0.022913 -0.005430 0.999674
41.580000 14.962721 -0.077030 25.125366 0.009698 -0.022812 -0.005434 0.999678
41.775000 14.963158 -0.076050 25.124206 0.009558 -0.022707 -0.005456 0.999682
41.975000 14.963468 -0.074934 25.123550 0.009371 -0.022607 -0.005460 0.999686
42.175000 14.963843 -0.074982 25.123276 0.009291 -0.022498 -0.005461 0.999689
42.370000 14.964605 -0.074268 25.122643 0.009104 -0.022428 -0.005462 0.999692
42.580000 14.964562 -0.073902 25.121861 0.009024 -0.022329 -0.005486 0.999695
42.770000 14.965292 -0.072840 25.121417 0.008934 -0.022236 -0.005500 0.999698
42.970000 14.965345 -0.072012 25.120994 0.008811 -0.022169 -0.005517 0.999700
43.170000 14.965599 -0.071510 25.120276 0.008744 -0.022090 -0.005518 0.999703
43.375000 14.965905 -0.070584 25.119921 0.008589 -0.022009 -0.005544 0.999706
43.580000 14.966271 -0.070508 25.119874 0.008568 -0.021912 -0.005536 0.999708
43.780000 14.966932 -0.069511 25.119411 0.008414 -0.021853 -0.005560 0.999710
43.980000 14.967282 -0.068226 25.118669 0.008299 -0.021787 -0.005580 0.999713
44.175000 14.967813 -0.068082 25.118320 0.008308 -0.021702 -0.005572 0.999714
44.370000 14.968178 -0.067451 25.118196 0.008194 -0.021646 -0.005592 0.999716
44.575000 14.968088 -0.066776 25.118045 0.008145 -0.021579 -0.005601 0.999718
44.775000 14.968729 -0.065886 25.117928 0.008051 -0.021513 -0.005610 0.999720
44.975000 14.969168 -0.065872 25.117507 0.008011 -0.021464 -0.005602 0.999722
45.175000 14.969547 -0.065601 25.117808 0.007936 -0.021259 -0.005616 0.999727
45.380000 14.970850 -0.065613 25.120629 0.007909 -0.019964 -0.005590 0.999754
45.570000 14.973120 -0.064507 25.121609 0.007790 -0.017695 -0.005533 0.999798
45.770000 14.968718 -0.064755 25.120126 0.007815 -0.014918 -0.005267 0.999844
45.980000 14.972037 -0.069753 25.123440 0.007805 -0.011638 -0.004768 0.999890
46.175000 14.984105 -0.073088 25.126539 0.007867 -0.008453 -0.003953 0.999926
46.380000 15.003202 -0.079149 25.130273 0.007936 -0.004977 -0.002666 0.999953
46.570000 15.039279 -0.076907 25.129967 0.007799 -0.001734 -0.001002 0.999968
46.780000 15.092700 -0.081105 25.133654 0.007851 0.001933 0.001578 0.999966
46.980000 15.162529 -0.084808 25.137397 0.007913 0.005351 0.004726 0.999943
47.175000 15.256349 -0.083346 25.136422 0.007751 0.008433 0.008551 0.999898
47.370000 15.366280 -0.085517 25.140007 0.007778 0.011327 0.013188 0.999819
47.570000 15.505010 -0.086601 25.143219 0.007847 0.014033 0.018827 0.999693
47.780000 15.686032 -0.087769 25.141019 0.007620 0.016443 0.025704 0.999505
47.980000 15.881328 -0.093890 25.144485 0.007827 0.018361 0.033267 0.999247
48.175000 16.108808 -0.090000 25.141652 0.007649 0.019798 0.041544 0.998911
48.380000 16.373788 -0.091669 25.145926 0.007908 0.020922 0.051319 0.998432
48.585000 16.679970 -0.088506 25.142529 0.007847 0.021611 0.062022 0.997810
48.780000 16.997460 -0.089040 25.146801 0.008083 0.021815 0.073294 0.997039
48.975000 17.348594 -0.080163 25.141651 0.008086 0.021521 0.085367 0.996084
49.175000 17.735358 -0.066081 25.133359 0.008189 0.020688 0.098705 0.994868
49.380000 18.171790 -0.051714 25.132504 0.008022 0.019574 0.113275 0.993338
49.580000 18.626304 -0.039888 25.134285 0.007880 0.018104 0.128412 0.991524
49.780000 19.111267 -0.027522 25.136826 0.007504 0.016338 0.144388 0.989358
49.975000 19.613861 -0.015142 25.140040 0.006951 0.014273 0.160718 0.986873
50.180000 20.170945 0.000965 25.142440 0.006139 0.011826 0.178661 0.983820
50.380000 20.742581 0.014444 25.144175 0.005288 0.009157 0.196793 0.980388
50.580000 21.329630 0.034583 25.145857 0.004514 0.006102 0.215534 0.976467
50.775000 21.924800 0.053244 25.146987 0.003514 0.003006 0.234284 0.972157
50.980000 22.567534 0.071708 25.147569 0.002435 -0.000416 0.254401 0.967096
51.170000 23.170839 0.087247 25.148096 0.001570 -0.003777 0.273342 0.961908
51.375000 23.823534 0.107364 25.148919 0.000645 -0.007599 0.294075 0.955752
51.575000 24.469380 0.123988 25.148962 -0.000447 -0.011272 0.314456 0.949205
51.775000 25.113797 0.138889 25.148447 -0.001598 -0.014965 0.334910 0.942130
51.975000 25.762401 0.144713 25.146521 -0.002864 -0.018478 0.355300 0.934565
52.175000 26.379464 0.156929 25.145649 -0.004012 -0.022196 0.375656 0.926485
52.375000 27.004855 0.162631 25.143408 -0.005496 -0.025574 0.395816 0.917957
52.575000 27.610914 0.172374 25.141119 -0.007144 -0.028778 0.415757 0.908992
52.775000 28.231090 0.171621 25.136706 -0.009108 -0.031464 0.435295 0.899692
52.975000 28.792090 0.174515 25.133337 -0.010748 -0.034228 0.454429 0.890060
53.185000 29.376534 0.170374 25.128296 -0.012626 -0.036644 0.473986 0.879679
53.380000 29.899917 0.165577 25.123359 -0.014462 -0.038498 0.491629 0.869833
53.580000 30.419259 0.157395 25.117762 -0.016273 -0.039977 0.509129 0.859607
53.780000 30.911305 0.139672 25.111842 -0.017876 -0.041129 0.525972 0.849319
53.985000 31.381450 0.125031 25.106264 -0.019409 -0.041902 0.542517 0.838775
54.170000 31.778061 0.108561 25.101352 -0.020601 -0.042325 0.556801 0.829311
54.375000 32.193273 0.094944 25.096438 -0.021770 -0.042395 0.571848 0.818974
54.580000 32.591601 0.085169 25.091974 -0.022802 -0.041985 0.586101 0.808828
54.770000 32.927018 0.072670 25.088110 -0.023344 -0.041298 0.598526 0.799698
54.980000 33.263841 0.062013 25.084040 -0.023605 -0.040209 0.611397 0.789949
55.180000 33.554634 0.054628 25.080865 -0.023535 -0.038795 0.622813 0.781053
55.380000 33.811405 0.044263 25.077445 -0.023001 -0.037135 0.633388 0.772600
55.575000 34.029259 0.038289 25.074347 -0.022181 -0.035267 0.642884 0.764829
55.785000 34.240322 0.033373 25.071626 -0.020948 -0.032939 0.652211 0.757032
55.975000 34.406129 0.029604 25.069646 -0.019462 -0.030622 0.659871 0.750502
56.170000 34.531449 0.019873 25.067563 -0.017549 -0.028239 0.666942 0.744367
56.375000 34.631242 0.026334 25.064890 -0.015548 -0.025649 0.673569 0.738516
56.575000 34.720165 0.018598 25.062850 -0.013193 -0.022858 0.679225 0.733455
56.780000 34.791482 0.025059 25.060372 -0.010825 -0.020070 0.684276 0.728867
56.975000 34.854110 0.017400 25.058886 -0.008317 -0.017291 0.688350 0.725125
57.175000 34.887570 0.023281 25.056590 -0.005909 -0.014699 0.691878 0.721841
57.370000 34.913017 0.009950 25.055804 -0.003445 -0.012266 0.694689 0.719198
57.570000 34.924680 0.014155 25.053884 -0.001304 -0.010089 0.696992 0.717006
57.770000 34.942268 0.006220 25.053890 0.000655 -0.008070 0.698755 0.715315
57.975000 34.949089 0.010509 25.052494 0.002113 -0.006583 0.700093 0.714019
58.170000 34.954732 0.011398 25.051418 0.003029 -0.005649 0.700961 0.713171
58.380000 34.959381 0.012215 25.050295 0.003316 -0.005356 0.701589 0.712554
58.570000 34.959502 -0.002248 25.051962 0.003236 -0.005520 0.701907 0.712239
58.775000 34.957610 -0.000580 25.050949 0.003240 -0.005509 0.702134 0.712016
58.975000 34.957694 -0.000890 25.050600 0.003486 -0.005253 0.702263 0.711889
59.175000 34.957903 -0.001506 25.050521 0.003715 -0.005012 0.702349 0.711806
59.370000 34.957882 -0.002466 25.050459 0.003832 -0.004869 0.702375 0.711781
59.570000 34.957745 -0.003400 25.050555 0.003885 -0.004792 0.702401 0.711755
59.775000 34.957541 -0.004324 25.050508 0.003890 -0.004786 0.702406 0.711750
59.980000 34.957851 -0.005347 25.050662 0.003899 -0.004723 0.702425 0.711731
60.180000 34.958126 -0.006168 25.050855 0.003931 -0.004699 0.702424 0.711732
60.370000 34.957971 -0.007167 25.051070 0.003977 -0.004610 0.702425 0.711732
60.570000 34.957572 -0.008091 25.051470 0.004005 -0.004561 0.702419 0.711738
60.775000 34.957418 -0.008898 25.051669 0.004059 -0.004521 0.702426 0.711731
60.975000 34.958784 -0.009417 25.052394 0.004938 -0.003583 0.702439 0.711717
61.175000 34.963161 -0.009510 25.053352 0.007857 -0.000649 0.702434 0.711705
61.380000 34.974696 -0.008756 25.054364 0.012050 0.003573 0.702411 0.711661
61.580000 34.996078 -0.008147 25.055051 0.016490 0.008026 0.702343 0.711602
61.775000 35.029449 -0.008786 25.055275 0.020806 0.012327 0.702266 0.711504
61.980000 35.074423 -0.015858 25.063393 0.025103 0.016813 0.702086 0.711451
62.175000 35.146778 -0.014674 25.063029 0.029232 0.020896 0.701991 0.711279
62.375000 35.247935 -0.015925 25.063729 0.033240 0.024891 0.701847 0.711116
62.575000 35.371584 -0.023085 25.070247 0.036688 0.028589 0.701608 0.711044
62.780000 35.542884 -0.024702 25.071272 0.039849 0.031672 0.701484 0.710865
62.980000 35.749320 -0.027226 25.072317 0.042248 0.034067 0.701360 0.710738
63.170000 35.981757 -0.028390 25.074212 0.043833 0.035906 0.701192 0.710717
63.380000 36.293697 -0.029196 25.076407 0.044952 0.036988 0.701111 0.710672
63.575000 36.616247 -0.035844 25.076890 0.045096 0.037264 0.700994 0.710763
63.775000 37.000724 -0.038429 25.079517 0.044670 0.036818 0.700970 0.710838
63.980000 37.435651 -0.041672 25.079347 0.043345 0.035619 0.700906 0.711044
64.175000 37.894773 -0.045015 25.082034 0.041479 0.033763 0.700969 0.711184
64.380000 38.418178 -0.044880 25.081688 0.038750 0.031194 0.700992 0.711433
64.575000 38.950536 -0.045507 25.081936 0.035538 0.028103 0.701007 0.711714
64.775000 39.531457 -0.046770 25.081348 0.031716 0.024351 0.701077 0.711963
64.975000 40.150531 -0.046288 25.079061 0.027421 0.020119 0.701167 0.712185
65.175000 40.794141 -0.045940 25.078529 0.022685 0.015422 0.701269 0.712369
65.375000 41.463156 -0.046777 25.078417 0.017586 0.010353 0.701348 0.712527
65.575000 42.143444 -0.047954 25.078438 0.012213 0.005084 0.701431 0.712615
65.780000 42.848376 -0.050914 25.078478 0.006549 -0.000555 0.701446 0.712693
65.975000 43.519606 -0.054192 25.079216 0.001119 -0.005952 0.701426 0.712717
66.180000 44.211661 -0.057218 25.080266 -0.004542 -0.011581 0.701371 0.712688
66.380000 44.873470 -0.061440 25.081484 -0.009883 -0.016912 0.701252 0.712644
66.595000 45.562572 -0.065056 25.083287 -0.015331 -0.022296 0.701110 0.712539
66.770000 46.104315 -0.068532 25.084852 -0.019381 -0.026322 0.700966 0.712445
66.975000 46.709631 -0.072444 25.086826 -0.023657 -0.030594 0.700809 0.712300
67.175000 47.265535 -0.076625 25.088830 -0.027231 -0.034162 0.700634 0.712182
67.380000 47.794146 -0.081136 25.091167 -0.030193 -0.037174 0.700486 0.712058
67.575000 48.257167 -0.085988 25.093246 -0.032300 -0.039320 0.700386 0.711948
67.780000 48.705861 -0.085298 25.096256 -0.033721 -0.040733 0.700288 0.711899
67.980000 49.079870 -0.093083 25.099155 -0.034304 -0.041436 0.700240 0.711878
68.175000 49.420355 -0.091413 25.102923 -0.034044 -0.041187 0.700260 0.711886
68.375000 49.695102 -0.097380 25.107020 -0.032998 -0.040265 0.700325 0.711923
68.575000 49.956916 -0.094138 25.111348 -0.031138 -0.038404 0.700413 0.712023
68.775000 50.166450 -0.093522 25.115528 -0.028516 -0.035875 0.700541 0.712140
68.975000 50.273518 -0.107508 25.117345 -0.025393 -0.032979 0.700698 0.712243
69.175000 50.423499 -0.103551 25.121715 -0.021547 -0.029165 0.700862 0.712375
69.375000 50.521500 -0.104543 25.125504 -0.017344 -0.025052 0.701003 0.712507
69.575000 50.488457 -0.122630 25.124421 -0.013132 -0.021041 0.701135 0.712597
69.780000 50.557132 -0.119922 25.128737 -0.008509 -0.016472 0.701242 0.712682
69.970000 50.585704 -0.122173 25.132158 -0.004485 -0.012537 0.701320 0.712722
70.175000 50.491384 -0.139082 25.127045 -0.000846 -0.009083 0.701326 0.712782
70.370000 50.515026 -0.139791 25.130553 0.002062 -0.006199 0.701360 0.712777
70.575000 50.521826 -0.144541 25.133065 0.003951 -0.004354 0.701350 0.712793
70.780000 50.522287 -0.149270 25.135619 0.004210 -0.004116 0.701339 0.712804
70.975000 50.521343 -0.152730 25.138715 0.003562 -0.004754 0.701341 0.712801
71.175000 50.514932 -0.156955 25.141108 0.003504 -0.004811 0.701322 0.712820
71.380000 50.505535 -0.160782 25.143689 0.003947 -0.004405 0.701315 0.712827
71.575000 50.493623 -0.164633 25.145769 0.004282 -0.004035 0.701308 0.712834
71.780000 50.483808 -0.169232 25.148010 0.004415 -0.003879 0.701306 0.712836
71.985000 50.472515 -0.172969 25.149699 0.004382 -0.003908 0.701289 0.712853
72.175000 50.460560 -0.175435 25.150958 0.004289 -0.003978 0.701271 0.712870
72.375000 50.450159 -0.177608 25.152045 0.004221 -0.004039 0.701260 0.712882
72.575000 50.441748 -0.179538 25.153087 0.004175 -0.004046 0.701252 0.712890
72.775000 50.435062 -0.181265 25.154489 0.004145 -0.004041 0.701242 0.712900
72.975000 50.427682 -0.182254 25.155233 0.004135 -0.004030 0.701235 0.712907
73.175000 50.424194 -0.183452 25.156473 0.004112 -0.004047 0.701233 0.712909
73.380000 50.417962 -0.183648 25.157004 0.004077 -0.004025 0.701214 0.712928
73.575000 50.405606 -0.181395 25.155434 0.004029 -0.004011 0.701191 0.712950
73.775000 50.402283 -0.181231 25.156485 0.004012 -0.004022 0.701183 0.712959
73.970000 50.397575 -0.180303 25.156440 0.003971 -0.004023 0.701172 0.712970
74.175000 50.390836 -0.177393 25.155541 0.003946 -0.004008 0.701156 0.712985
74.375000 50.386460 -0.175420 25.155577 0.003929 -0.003989 0.701139 0.713002
74.575000 50.384945 -0.175186 25.156346 0.003917 -0.003982 0.701138 0.713003
74.775000 50.386610 -0.176216 25.159008 0.003899 -0.003980 0.701126 0.713016
74.980000 50.378645 -0.171604 25.155950 0.003864 -0.003959 0.701109 0.713033
75.170000 50.379976 -0.172532 25.158069 0.003860 -0.003957 0.701103 0.713039
75.380000 50.373772 -0.168479 25.155078 0.003840 -0.003937 0.701090 0.713051
75.575000 50.372297 -0.167572 25.155362 0.003806 -0.003953 0.701069 0.713072
75.770000 50.370193 -0.166110 25.155114 0.003808 -0.003924 0.701062 0.713079
75.980000 50.370257 -0.165769 25.156631 0.003785 -0.003925 0.701049 0.713092
76.180000 50.367291 -0.163892 25.154969 0.003761 -0.003919 0.701048 0.713093
76.375000 50.366256 -0.162971 25.154746 0.003744 -0.003910 0.701030 0.713111
76.575000 50.364186 -0.161429 25.154036 0.003759 -0.003875 0.701014 0.713127
76.775000 50.365173 -0.161425 25.156049 0.004091 -0.003521 0.701005 0.713136
76.975000 50.363554 -0.159832 25.153575 0.004880 -0.002747 0.700993 0.713146
77.170000 50.363221 -0.160127 25.137316 0.005836 -0.001676 0.700889 0.713245
77.375000 50.376411 -0.162206 25.140628 0.007027 -0.000461 0.700903 0.713222
77.570000 50.385329 -0.161279 25.140500 0.008255 0.000729 0.700889 0.713222
77.780000 50.400202 -0.160215 25.138891 0.009683 0.002141 0.700871 0.713219
77.975000 50.421377 -0.161710 25.135344 0.011096 0.003546 0.700847 0.713217
78.170000 50.450798 -0.163255 25.130741 0.012570 0.005022 0.700820 0.713210
78.380000 50.491446 -0.164011 25.123924 0.014231 0.006634 0.700784 0.713201
78.580000 50.541072 -0.164216 25.115234 0.015767 0.008170 0.700744 0.713192
78.780000 50.605155 -0.165563 25.103897 0.017305 0.009672 0.700708 0.713173
78.975000 50.684364 -0.167673 25.089321 0.018779 0.011134 0.700676 0.713145
79.175000 50.767079 -0.173689 25.056914 0.020214 0.012515 0.700519 0.713237
79.375000 50.878680 -0.173495 25.038944 0.021553 0.013859 0.700503 0.713189
79.575000 51.011498 -0.174892 25.014366 0.022852 0.015155 0.700455 0.713169
79.775000 51.164076 -0.176701 24.986053 0.024012 0.016293 0.700433 0.713128
79.985000 51.346199 -0.182413 24.951274 0.025092 0.017368 0.700403 0.713095
80.180000 51.526359 -0.182601 24.906052 0.026012 0.018210 0.700262 0.713180
80.375000 51.746856 -0.184437 24.866723 0.026796 0.019004 0.700267 0.713125
80.575000 51.994275 -0.188748 24.819867 0.027463 0.019674 0.700227 0.713121
80.775000 52.256653 -0.187669 24.761949 0.028001 0.020119 0.700134 0.713179
80.975000 52.555638 -0.191935 24.705787 0.028365 0.020502 0.700119 0.713168
81.170000 52.871561 -0.196051 24.646057 0.028580 0.020721 0.700105 0.713166
81.370000 53.213498 -0.203568 24.573839 0.028683 0.020711 0.700064 0.713203
81.575000 53.598307 -0.209482 24.500873 0.028572 0.020638 0.700033 0.713240
81.780000 54.007443 -0.211953 24.420829 0.028336 0.020373 0.699951 0.713338
81.980000 54.435588 -0.216211 24.338660 0.027917 0.020002 0.699934 0.713382
82.175000 54.882567 -0.227144 24.249775 0.027485 0.019483 0.699898 0.713448
82.380000 55.370873 -0.233126 24.155958 0.026762 0.018807 0.699900 0.713491
82.575000 55.867995 -0.242825 24.057896 0.026045 0.018087 0.699935 0.713502
82.770000 56.372606 -0.244371 23.961039 0.025074 0.017146 0.699960 0.713536
82.980000 56.957200 -0.269089 23.847813 0.024017 0.016046 0.699946 0.713611
83.175000 57.505236 -0.279061 23.741491 0.022802 0.014861 0.699949 0.713674
83.375000 58.099825 -0.294395 23.630976 0.021510 0.013679 0.699978 0.713709
83.570000 58.678979 -0.299882 23.518708 0.020079 0.012281 0.700000 0.713755
83.775000 59.322424 -0.311918 23.397853 0.018504 0.010853 0.700024 0.713797
83.975000 59.948645 -0.322210 23.276953 0.016859 0.009251 0.700042 0.713843
84.175000 60.600200 -0.331610 23.153692 0.015153 0.007684 0.700068 0.713874
84.380000 61.263904 -0.342911 23.025793 0.013326 0.005880 0.700078 0.713918
84.575000 61.917088 -0.352523 22.901931 0.011509 0.004236 0.700106 0.713934
84.775000 62.577495 -0.363248 22.774978 0.009608 0.002376 0.700113 0.713964
84.980000 63.269064 -0.372125 22.643191 0.007623 0.000570 0.700129 0.713976
85.180000 63.933136 -0.383085 22.515562 0.005669 -0.001328 0.700117 0.714005
85.375000 64.589545 -0.394493 22.390057 0.003776 -0.003081 0.700126 0.714003
85.580000 65.266514 -0.405537 22.261378 0.001769 -0.005037 0.700106 0.714019
85.770000 65.894840 -0.415306 22.141339 -0.000084 -0.006726 0.700137 0.713977
85.970000 66.542969 -0.425487 22.018726 -0.001975 -0.008578 0.700094 0.713996
86.180000 67.211046 -0.442973 21.888995 -0.003945 -0.010407 0.700089 0.713969
86.380000 67.836040 -0.452193 21.771683 -0.005734 -0.012162 0.700069 0.713948
86.575000 68.424087 -0.471053 21.656415 -0.007419 -0.013763 0.700069 0.713904
86.800000 69.091474 -0.475772 21.532715 -0.009271 -0.015526 0.700018 0.713897
86.975000 69.573991 -0.493831 21.435507 -0.010673 -0.016829 0.700025 0.713841
87.170000 70.131770 -0.501787 21.332980 -0.012011 -0.018148 0.699983 0.713828
87.370000 70.642611 -0.515666 21.231304 -0.013376 -0.019463 0.699977 0.713775
87.580000 71.181205 -0.517623 21.132445 -0.014601 -0.020628 0.699935 0.713760
87.775000 71.617989 -0.525524 21.043398 -0.015703 -0.021650 0.699938 0.713702
87.975000 72.099003 -0.527790 20.957234 -0.016547 -0.022469 0.699904 0.713692
88.185000 72.509940 -0.532345 20.872819 -0.017375 -0.023285 0.699900 0.713650
88.380000 72.912092 -0.529129 20.800650 -0.017933 -0.023785 0.699888 0.713631
88.580000 73.237317 -0.531876 20.730967 -0.018437 -0.024270 0.699902 0.713588
88.775000 73.601142 -0.530221 20.667358 -0.018615 -0.024436 0.699891 0.713589
88.980000 73.923941 -0.523494 20.608051 -0.018690 -0.024491 0.699883 0.713592
89.180000 74.151729 -0.528180 20.554032 -0.018679 -0.024529 0.699904 0.713571
89.375000 74.435923 -0.522665 20.505971 -0.018363 -0.024215 0.699919 0.713575
89.575000 74.675342 -0.514360 20.463074 -0.017934 -0.023775 0.699940 0.713580
89.790000 74.847342 -0.522548 20.420020 -0.017313 -0.023259 0.699980 0.713574
89.980000 75.045337 -0.515385 20.387355 -0.016563 -0.022503 0.699999 0.713597
90.170000 75.208746 -0.509519 20.358768 -0.015685 -0.021663 0.700013 0.713629
90.375000 75.354147 -0.501121 20.333000 -0.014631 -0.020645 0.700046 0.713649
90.580000 75.473396 -0.492866 20.311531 -0.013454 -0.019492 0.700081 0.713670
90.780000 75.515137 -0.514199 20.290249 -0.012181 -0.018400 0.700135 0.713670
90.980000 75.617817 -0.500802 20.276159 -0.010824 -0.017045 0.700156 0.713704
91.175000 75.686984 -0.494643 20.264972 -0.009404 -0.015684 0.700185 0.713728
91.370000 75.742767 -0.487917 20.256285 -0.007954 -0.014289 0.700208 0.713752
91.575000 75.786829 -0.481756 20.249474 -0.006404 -0.012788 0.700243 0.713761
91.780000 75.818487 -0.477324 20.244336 -0.004837 -0.011315 0.700277 0.713765
91.970000 75.836978 -0.473595 20.241287 -0.003431 -0.009942 0.700273 0.713798
92.185000 75.851854 -0.469706 20.239280 -0.001899 -0.008484 0.700301 0.713794
92.375000 75.861423 -0.467461 20.238318 -0.000629 -0.007283 0.700329 0.713782
92.575000 75.864397 -0.467744 20.237920 0.000584 -0.006150 0.700333 0.713789
92.770000 75.862825 -0.467914 20.238029 0.001612 -0.005181 0.700328 0.713801
92.980000 75.850618 -0.532483 20.223896 0.002584 -0.004445 0.700351 0.713781
93.170000 75.861633 -0.523937 20.225632 0.003137 -0.003902 0.700356 0.713776
93.375000 75.861946 -0.522152 20.225844 0.003436 -0.003638 0.700344 0.713788
93.575000 75.859696 -0.520892 20.226007 0.003389 -0.003710 0.700334 0.713797
93.780000 75.856462 -0.520747 20.227616 0.003375 -0.003816 0.700317 0.713814
93.980000 75.855080 -0.521543 20.225401 0.003391 -0.003795 0.700336 0.713795
94.170000 75.853118 -0.524768 20.224545 0.003509 -0.003736 0.700332 0.713799
94.380000 75.850636 -0.527139 20.223868 0.003582 -0.003693 0.700329 0.713802
94.580000 75.848407 -0.530271 20.223101 0.003607 -0.003715 0.700332 0.713799
94.780000 75.845292 -0.533314 20.222533 0.003587 -0.003743 0.700308 0.713822
94.975000 75.842715 -0.535560 20.222111 0.003588 -0.003804 0.700309 0.713821
95.175000 75.841290 -0.539325 20.221221 0.003581 -0.003819 0.700304 0.713826
95.385000 75.839124 -0.544785 20.221880 0.003621 -0.003887 0.700296 0.713833
95.575000 75.838616 -0.546622 20.218984 0.003594 -0.003905 0.700299 0.713830
95.775000 75.837927 -0.550646 20.217940 0.003587 -0.003898 0.700300 0.713829
95.975000 75.836890 -0.553362 20.216740 0.003602 -0.003944 0.700283 0.713845
96.175000 75.836124 -0.556607 20.214745 0.003615 -0.003956 0.700292 0.713836
96.375000 75.835214 -0.559248 20.213486 0.003603 -0.003984 0.700271 0.713857
96.580000 75.834635 -0.561952 20.212081 0.003624 -0.003988 0.700276 0.713852
96.775000 75.835310 -0.564683 20.210764 0.003620 -0.004004 0.700271 0.713857
96.990000 75.835582 -0.566762 20.209893 0.003607 -0.004017 0.700277 0.713851
97.175000 75.835062 -0.568949 20.208203 0.003652 -0.004027 0.700254 0.713873
97.380000 75.837155 -0.571909 20.206002 0.004285 -0.003426 0.700261 0.713866
97.575000 75.843712 -0.574574 20.204017 0.005729 -0.001998 0.700229 0.713892
97.780000 75.854352 -0.574579 20.201825 0.007790 0.000002 0.700098 0.714004
97.980000 75.870023 -0.578021 20.199339 0.009964 0.002134 0.699822 0.714245
98.170000 75.891984 -0.581554 20.197931 0.012167 0.004293 0.699337 0.714676
98.370000 75.924641 -0.584603 20.197048 0.014578 0.006673 0.698535 0.715397
98.585000 75.967631 -0.588666 20.194278 0.017208 0.009318 0.697257 0.716554
98.770000 76.023664 -0.593692 20.193094 0.019507 0.011660 0.695740 0.717934
98.975000 76.090667 -0.603371 20.177951 0.021945 0.014207 0.693523 0.719960
99.180000 76.181646 -0.603961 20.178902 0.024270 0.016683 0.690751 0.722493
99.375000 76.292269 -0.605498 20.179707 0.026321 0.018967 0.687505 0.725454
99.580000 76.430154 -0.602267 20.175189 0.028187 0.021167 0.683357 0.729233
99.780000 76.594945 -0.605528 20.176250 0.029759 0.023098 0.678685 0.733463
99.980000 76.784478 -0.607201 20.176144 0.030982 0.024823 0.673242 0.738355
100.170000 77.003008 -0.609070 20.178765 0.031973 0.026337 0.667382 0.743562
100.380000 77.268915 -0.611922 20.181944 0.032607 0.027639 0.660045 0.750009
100.580000 77.553677 -0.611993 20.184808 0.032843 0.028576 0.652231 0.756769
100.775000 77.862920 -0.613238 20.189359 0.032742 0.029193 0.643852 0.763892
100.970000 78.203823 -0.617267 20.192163 0.032390 0.029522 0.634639 0.771565
101.175000 78.597634 -0.623843 20.195265 0.031721 0.029498 0.624116 0.780130
101.380000 79.038426 -0.631287 20.196920 0.030729 0.029185 0.612716 0.789166
101.580000 79.502017 -0.638592 20.198876 0.029488 0.028483 0.600767 0.798372
101.775000 79.984151 -0.646105 20.200675 0.028011 0.027490 0.588304 0.807687
101.975000 80.509080 -0.654277 20.202426 0.026275 0.026098 0.574692 0.817531
102.170000 81.045888 -0.662170 20.203847 0.024392 0.024410 0.560659 0.827327
102.375000 81.638457 -0.672286 20.205160 0.022229 0.022284 0.545078 0.837795
102.585000 82.272371 -0.683543 20.206033 0.019860 0.019747 0.528275 0.848611
102.780000 82.882209 -0.694669 20.206417 0.017576 0.017098 0.511982 0.858646
102.970000 83.492901 -0.706048 20.206274 0.015290 0.014244 0.495488 0.868363
103.180000 84.184889 -0.722000 20.205307 0.012758 0.010814 0.476564 0.878980
103.385000 84.873261 -0.738850 20.204186 0.010312 0.007233 0.457522 0.889109
103.570000 85.503605 -0.755067 20.202629 0.008141 0.003833 0.439863 0.898020
103.780000 86.224186 -0.774757 20.200349 0.005805 -0.000161 0.419344 0.907809
103.980000 86.913461 -0.790822 20.197845 0.003732 -0.004054 0.399442 0.916742
104.180000 87.601627 -0.812099 20.194577 0.001836 -0.008001 0.379244 0.925260
104.375000 88.267818 -0.837181 20.190753 0.000202 -0.011886 0.359340 0.933131
104.575000 88.940044 -0.863942 20.187228 -0.001284 -0.015818 0.338804 0.940723
104.785000 89.630372 -0.888743 20.184160 -0.002568 -0.019857 0.317209 0.948144
104.975000 90.246914 -0.912896 20.180700 -0.003443 -0.023331 0.297722 0.954361
105.175000 90.876049 -0.942572 20.177001 -0.004101 -0.026843 0.277321 0.960393
105.375000 91.480410 -0.974383 20.173365 -0.004539 -0.030126 0.257136 0.965895
105.575000 92.065733 -0.998310 20.169439 -0.004727 -0.033045 0.237306 0.970861
105.780000 92.640736 -1.029858 20.165598 -0.004721 -0.035709 0.217379 0.975422
105.970000 93.147858 -1.060530 20.161859 -0.004482 -0.037828 0.199351 0.979188
106.175000 93.662076 -1.096517 20.158457 -0.004091 -0.039727 0.180464 0.982770
106.380000 94.142249 -1.129675 20.155324 -0.003595 -0.041143 0.162250 0.985885
106.570000 94.563363 -1.163178 20.152775 -0.003023 -0.041967 0.146026 0.988386
106.770000 94.973959 -1.207650 20.150632 -0.002331 -0.042409 0.129646 0.990650
106.975000 95.343224 -1.234038 20.149598 -0.001664 -0.042334 0.113755 0.992605
107.175000 95.689031 -1.264959 20.148634 -0.001012 -0.041688 0.099112 0.994202
107.375000 95.997581 -1.293870 20.147880 -0.000373 -0.040581 0.085357 0.995524
107.575000 96.272899 -1.317500 20.147830 0.000211 -0.038989 0.072564 0.996601
107.770000 96.519688 -1.348927 20.147130 0.000768 -0.036978 0.061010 0.997452
107.975000 96.715575 -1.357402 20.146908 0.001131 -0.034499 0.049877 0.998159
108.180000 96.922973 -1.379479 20.146371 0.001533 -0.031535 0.039805 0.998709
108.370000 97.074782 -1.397191 20.145796 0.001809 -0.028595 0.031373 0.999097
108.570000 97.198713 -1.409432 20.144881 0.002006 -0.025311 0.023500 0.999401
108.775000 97.321152 -1.426933 20.143988 0.002158 -0.021708 0.016432 0.999627
108.970000 97.433958 -1.458855 20.144459 0.002385 -0.018238 0.010601 0.999775
109.170000 97.502362 -1.471751 20.143266 0.002389 -0.014771 0.005544 0.999873
109.390000 97.609982 -1.507057 20.144665 0.002475 -0.011037 0.000976 0.999936
109.570000 97.607501 -1.497999 20.143547 0.002290 -0.008358 -0.002041 0.999960
109.795000 97.692016 -1.538169 20.144042 0.002346 -0.005317 -0.004986 0.999971
109.980000 97.647123 -1.511763 20.142142 0.002069 -0.003517 -0.006759 0.999969
110.175000 97.708639 -1.550085 20.141518 0.002078 -0.002071 -0.008143 0.999963
110.380000 97.741318 -1.571277 20.140695 0.001997 -0.001508 -0.009103 0.999955
110.580000 97.786007 -1.595407 20.139676 0.001938 -0.001844 -0.009689 0.999949
110.775000 97.605307 -1.514949 20.134413 0.001454 -0.002314 -0.010058 0.999946
110.970000 97.665709 -1.548797 20.134347 0.001432 -0.002087 -0.010274 0.999944
111.185000 97.686852 -1.563353 20.132999 0.001352 -0.001817 -0.010414 0.999943
111.375000 97.662648 -1.559184 20.131401 0.001196 -0.001755 -0.010519 0.999942
111.575000 97.660579 -1.562671 20.129775 0.001092 -0.001778 -0.010568 0.999942
111.770000 97.572564 -1.534297 20.127106 0.000900 -0.001978 -0.010640 0.999941
111.970000 97.495098 -1.508934 20.124450 0.000709 -0.002119 -0.010665 0.999941
112.175000 97.378421 -1.468057 20.121763 0.000484 -0.002287 -0.010701 0.999940
112.380000 97.304397 -1.439437 20.119171 0.000300 -0.002399 -0.010759 0.999939
112.580000 97.206715 -1.401281 20.117184 0.000113 -0.002513 -0.010766 0.999939
112.775000 97.159947 -1.381733 20.115655 -0.000000 -0.002574 -0.010800 0.999938
112.975000 97.091444 -1.350881 20.114777 -0.000177 -0.002644 -0.010843 0.999938
113.180000 97.056701 -1.333213 20.113218 -0.000283 -0.002715 -0.010871 0.999937
113.375000 97.033900 -1.320883 20.111470 -0.000365 -0.002764 -0.010897 0.999937
113.580000 97.017587 -1.311357 20.110113 -0.000440 -0.002785 -0.010915 0.999936
113.775000 97.004685 -1.303764 20.108772 -0.000529 -0.002820 -0.010921 0.999936
113.985000 96.993543 -1.296462 20.107338 -0.000590 -0.002845 -0.010948 0.999936
114.175000 96.983605 -1.289095 20.106123 -0.000662 -0.002876 -0.010976 0.999935
114.380000 96.975672 -1.283154 20.104485 -0.000717 -0.002905 -0.010987 0.999935
114.580000 96.968677 -1.278178 20.103174 -0.000760 -0.002926 -0.011005 0.999935
114.785000 96.962931 -1.273631 20.102310 -0.000808 -0.002946 -0.011021 0.999935
114.975000 96.957143 -1.269265 20.101298 -0.000865 -0.002975 -0.011037 0.999934
115.175000 96.952554 -1.265786 20.100335 -0.000908 -0.002991 -0.011040 0.999934
115.370000 96.948090 -1.262132 20.099612 -0.000951 -0.003018 -0.011068 0.999934
115.580000 96.944229 -1.258859 20.098677 -0.000994 -0.003042 -0.011066 0.999934
115.775000 96.940338 -1.255071 20.097969 -0.001045 -0.003056 -0.011104 0.999933
115.980000 96.937494 -1.251099 20.097440 -0.001076 -0.003076 -0.011118 0.999933
116.175000 96.933810 -1.248636 20.096490 -0.001117 -0.003121 -0.011117 0.999933
116.375000 96.930758 -1.246594 20.095697 -0.001147 -0.003130 -0.011120 0.999933
116.575000 96.928627 -1.244526 20.095505 -0.001168 -0.003136 -0.011134 0.999932
116.775000 96.926553 -1.241260 20.095225 -0.001210 -0.003157 -0.011169 0.999932
116.980000 96.924612 -1.238089 20.094966 -0.001252 -0.003154 -0.011177 0.999932
117.185000 96.931912 -1.236276 20.101820 -0.001254 -0.001182 -0.011197 0.999936
117.380000 96.946611 -1.237523 20.109968 -0.001228 0.003928 -0.011191 0.999929
117.570000 96.954788 -1.238368 20.101378 -0.001170 0.010546 -0.011224 0.999881
117.770000 96.969948 -1.235026 20.080443 -0.001127 0.017864 -0.011238 0.999777
117.980000 96.986091 -1.222170 20.055342 -0.000989 0.025235 -0.011320 0.999617
118.175000 97.046757 -1.217739 20.013614 -0.000969 0.031783 -0.011367 0.999430
118.375000 97.121545 -1.209773 19.949748 -0.000802 0.038014 -0.011452 0.999211
118.575000 97.243673 -1.205204 19.857236 -0.000764 0.043568 -0.011501 0.998984
118.780000 97.395374 -1.200554 19.733483 -0.000613 0.048165 -0.011677 0.998771
118.975000 97.576542 -1.202029 19.588378 -0.000563 0.051259 -0.011680 0.998617
119.170000 97.778255 -1.206682 19.409671 -0.000468 0.052924 -0.011685 0.998530
119.375000 98.044686 -1.211161 19.191907 -0.000482 0.053095 -0.011644 0.998521
119.570000 98.332737 -1.216836 18.952485 -0.000488 0.051760 -0.011612 0.998592
119.780000 98.660446 -1.230735 18.654550 -0.000484 0.048611 -0.011545 0.998751
119.975000 99.011500 -1.232105 18.352680 -0.000548 0.044322 -0.011561 0.998950
120.180000 99.418291 -1.239135 18.008577 -0.000616 0.038595 -0.011556 0.999188
120.375000 99.831151 -1.247556 17.658213 -0.000678 0.032088 -0.011544 0.999418
120.570000 100.238579 -1.260840 17.283848 -0.000772 0.024726 -0.011459 0.999628
120.780000 100.734843 -1.269682 16.871727 -0.000867 0.016260 -0.011427 0.999802
120.980000 101.191122 -1.287065 16.463042 -0.000954 0.007749 -0.011377 0.999905
121.170000 101.657065 -1.293149 16.074688 -0.001065 -0.000341 -0.011377 0.999935
121.370000 102.133942 -1.309432 15.665195 -0.001138 -0.008810 -0.011348 0.999896
121.575000 102.627704 -1.316667 15.250445 -0.001236 -0.017068 -0.011321 0.999789
121.770000 103.070291 -1.334607 14.863900 -0.001289 -0.024472 -0.011296 0.999636
121.980000 103.539035 -1.342488 14.465635 -0.001373 -0.031651 -0.011305 0.999434
122.170000 103.929802 -1.357455 14.121142 -0.001397 -0.037314 -0.011285 0.999239
122.380000 104.338575 -1.362305 13.766848 -0.001475 -0.042576 -0.011264 0.999029
122.575000 104.690917 -1.372994 13.463570 -0.001486 -0.046373 -0.011248 0.998860
122.775000 105.020431 -1.376515 13.181836 -0.001550 -0.049120 -0.011270 0.998728
122.975000 105.308964 -1.384653 12.930015 -0.001521 -0.050692 -0.011256 0.998650
123.175000 105.552471 -1.384238 12.711522 -0.001568 -0.051077 -0.011270 0.998630
123.370000 105.782257 -1.390111 12.528951 -0.001560 -0.050157 -0.011275 0.998676
123.580000 105.962589 -1.389505 12.367592 -0.001556 -0.047983 -0.011291 0.998783
123.770000 106.125600 -1.392896 12.249266 -0.001532 -0.044776 -0.011305 0.998932
123.975000 106.230066 -1.389558 12.150147 -0.001523 -0.040417 -0.011339 0.999117
124.180000 106.345289 -1.394671 12.076503 -0.001438 -0.034899 -0.011339 0.999325
124.375000 106.392776 -1.391011 12.028319 -0.001415 -0.029160 -0.011362 0.999509
124.580000 106.467857 -1.397752 11.994181 -0.001302 -0.022551 -0.011348 0.999680
124.775000 106.483287 -1.394111 11.975463 -0.001262 -0.016465 -0.011388 0.999799
124.975000 106.531552 -1.400237 11.963464 -0.001171 -0.010619 -0.011379 0.999878
125.175000 106.532437 -1.396733 11.957601 -0.001154 -0.006106 -0.011388 0.999916
125.375000 106.572390 -1.405902 11.953884 -0.001086 -0.003295 -0.011372 0.999929
125.575000 106.572783 -1.403443 11.949901 -0.001082 -0.003406 -0.011378 0.999929
125.775000 106.577882 -1.402490 11.947059 -0.001099 -0.004408 -0.011386 0.999925
125.970000 106.582661 -1.401908 11.946174 -0.001098 -0.004289 -0.011401 0.999925
126.170000 106.586842 -1.401727 11.945624 -0.001089 -0.003505 -0.011397 0.999928
126.380000 106.590054 -1.401705 11.945051 -0.001075 -0.002836 -0.011409 0.999930
126.575000 106.593185 -1.401973 11.944293 -0.001067 -0.002591 -0.011398 0.999931
126.770000 106.596095 -1.402015 11.943476 -0.001064 -0.002608 -0.011411 0.999931
126.975000 106.598891 -1.402710 11.943373 -0.001059 -0.002677 -0.011409 0.999931
127.180000 106.600893 -1.403416 11.943635 -0.001052 -0.002741 -0.011419 0.999930
127.375000 106.601916 -1.403946 11.944563 -0.001033 -0.002723 -0.011415 0.999931
127.570000 106.603246 -1.404062 11.945521 -0.001033 -0.002710 -0.011431 0.999930
127.775000 106.604607 -1.404700 11.945814 -0.001011 -0.002720 -0.011404 0.999931
127.975000 106.605345 -1.405727 11.946132 -0.001011 -0.002712 -0.011408 0.999931
128.180000 106.606270 -1.405425 11.946643 -0.001008 -0.002714 -0.011441 0.999930
128.370000 106.606399 -1.405929 11.947388 -0.001010 -0.002725 -0.011414 0.999931
128.580000 106.606992 -1.406419 11.947529 -0.001016 -0.002759 -0.011435 0.999930
128.770000 106.606850 -1.406351 11.947974 -0.001000 -0.002756 -0.011440 0.999930
128.975000 106.607144 -1.406646 11.948589 -0.000999 -0.002764 -0.011430 0.999930
129.170000 106.606820 -1.407459 11.949179 -0.001007 -0.002769 -0.011422 0.999930
129.375000 106.606816 -1.407599 11.949699 -0.001002 -0.002784 -0.011432 0.999930
129.575000 106.606461 -1.407209 11.950301 -0.001012 -0.002791 -0.011451 0.999930
129.780000 106.606417 -1.407290 11.950667 -0.000996 -0.002818 -0.011444 0.999930
129.975000 106.606124 -1.406902 11.951257 -0.000992 -0.002812 -0.011474 0.999930
130.170000 106.605924 -1.406858 11.951932 -0.000986 -0.002822 -0.011456 0.999930
130.375000 106.605921 -1.407277 11.952110 -0.000989 -0.002838 -0.011463 0.999930
130.575000 106.605798 -1.407309 11.952290 -0.000998 -0.002849 -0.011465 0.999930
130.775000 106.605612 -1.407533 11.952829 -0.000990 -0.002844 -0.011457 0.999930
130.980000 106.605545 -1.406969 11.953206 -0.000994 -0.002859 -0.011487 0.999929
131.175000 106.605073 -1.407090 11.953201 -0.000981 -0.002878 -0.011459 0.999930
131.375000 106.604921 -1.407531 11.952924 -0.000986 -0.002906 -0.011477 0.999929
131.570000 106.604663 -1.407011 11.953084 -0.000996 -0.002896 -0.011485 0.999929
131.770000 106.604622 -1.407167 11.953579 -0.000997 -0.002901 -0.011477 0.999929
131.975000 106.604059 -1.405641 11.962072 -0.003073 -0.000757 -0.011505 0.999929
132.180000 106.608464 -1.387376 11.983768 -0.019942 0.016457 -0.011462 0.999600
132.380000 106.630021 -1.339591 12.007252 -0.044712 0.041815 -0.010740 0.998067
132.590000 106.698029 -1.284856 12.015337 -0.066715 0.064636 -0.008501 0.995640
132.770000 106.799280 -1.191627 12.011935 -0.078279 0.077012 -0.005097 0.993939
132.975000 106.973104 -1.027798 12.005658 -0.083357 0.083258 0.000632 0.993035
133.175000 107.207904 -0.801550 11.994793 -0.081352 0.082448 0.008379 0.993234
133.380000 107.519861 -0.498996 11.979862 -0.073198 0.075429 0.018866 0.994282
133.575000 107.878712 -0.152763 11.968930 -0.060174 0.063179 0.031555 0.995687
133.775000 108.290827 0.250734 11.962049 -0.042304 0.045085 0.047471 0.996957
133.980000 108.751891 0.696962 11.959302 -0.020683 0.021560 0.066490 0.997340
134.190000 109.237976 1.184873 11.953882 0.002572 -0.006135 0.088244 0.996077
134.375000 109.672344 1.601786 11.949487 0.021960 -0.031188 0.108697 0.993343
134.570000 110.110984 2.019712 11.946159 0.039266 -0.056044 0.130873 0.989035
134.780000 110.546151 2.426985 11.944063 0.052723 -0.078318 0.154691 0.983441
134.975000 110.899991 2.754201 11.941807 0.059682 -0.092782 0.176188 0.978155
135.175000 111.201941 3.031425 11.939844 0.061183 -0.099905 0.197081 0.973363
135.375000 111.436779 3.247302 11.938218 0.057309 -0.098243 0.216445 0.969647
135.575000 111.602770 3.406349 11.936503 0.048680 -0.087778 0.233913 0.967063
135.775000 111.711967 3.513544 11.935510 0.036502 -0.069419 0.249133 0.965288
135.975000 111.772424 3.581454 11.935932 0.022383 -0.045751 0.261739 0.963794
136.175000 111.808313 3.622167 11.937650 0.008700 -0.021132 0.271516 0.962163
136.370000 111.822303 3.653768 11.939447 -0.001171 -0.002841 0.278376 0.960467
136.570000 111.836670 3.687593 11.940991 -0.003575 0.001599 0.283175 0.959060
136.775000 111.844869 3.719527 11.943270 0.001102 -0.007722 0.286257 0.958121
136.980000 111.861349 3.742856 11.945410 0.002832 -0.011107 0.288089 0.957535
137.175000 111.849331 3.754142 11.946242 0.001454 -0.008400 0.289126 0.957253
137.385000 111.859603 3.774478 11.948625 -0.000583 -0.004276 0.289747 0.957093
137.580000 111.863182 3.786105 11.949030 -0.001544 -0.002264 0.290114 0.956988
137.770000 111.864443 3.795303 11.948773 -0.001620 -0.001929 0.290306 0.956931
137.975000 111.865763 3.802833 11.948874 -0.001286 -0.002356 0.290448 0.956887
138.175000 111.866216 3.806518 11.949260 -0.000963 -0.002762 0.290529 0.956862
138.375000 111.864838 3.806831 11.949511 -0.000750 -0.002946 0.290584 0.956845
138.575000 111.861844 3.804490 11.949583 -0.000649 -0.002915 0.290630 0.956831
138.775000 111.855914 3.796976 11.949200 -0.000530 -0.002861 0.290664 0.956821
138.975000 111.849004 3.787613 11.948581 -0.000432 -0.002833 0.290693 0.956812
139.180000 111.841100 3.776786 11.947957 -0.000306 -0.002834 0.290689 0.956813
139.375000 111.832571 3.763890 11.947618 -0.001001 -0.002576 0.290741 0.956798
139.570000 111.817925 3.749270 11.947077 -0.004272 -0.001547 0.290745 0.956790
139.770000 111.807453 3.744074 11.947012 -0.009457 0.000169 0.290745 0.956754
139.980000 111.795929 3.749345 11.946948 -0.015574 0.002152 0.290726 0.956677
140.175000 111.766725 3.732822 11.937203 -0.021128 0.004029 0.290750 0.956557
140.375000 111.768651 3.784434 11.935816 -0.026916 0.005912 0.290701 0.956417
140.580000 111.764705 3.851714 11.934665 -0.032639 0.007775 0.290657 0.956239
140.775000 111.739743 3.912861 11.924498 -0.037726 0.009458 0.290637 0.956043
140.970000 111.739890 4.039180 11.921514 -0.042466 0.010962 0.290584 0.955844
141.175000 111.740395 4.204793 11.918052 -0.046741 0.012312 0.290538 0.955642
141.380000 111.744635 4.404415 11.909318 -0.050120 0.013344 0.290526 0.955461
141.570000 111.749815 4.633541 11.907907 -0.052425 0.014099 0.290470 0.955343
141.775000 111.754026 4.920330 11.897952 -0.053934 0.014496 0.290484 0.955249
141.975000 111.760241 5.251356 11.895413 -0.054367 0.014597 0.290482 0.955223
142.180000 111.765709 5.635205 11.885759 -0.053829 0.014356 0.290553 0.955236
142.370000 111.771296 6.027344 11.884080 -0.052318 0.013807 0.290586 0.955318
142.580000 111.779859 6.515045 11.870810 -0.049713 0.012938 0.290664 0.955445
142.780000 111.786382 7.013774 11.868701 -0.046285 0.011698 0.290800 0.955592
142.975000 111.793878 7.531202 11.871482 -0.042050 0.010178 0.290926 0.955767
143.175000 111.798343 8.108075 11.863400 -0.036993 0.008413 0.291045 0.955957
143.375000 111.805370 8.712866 11.855157 -0.031230 0.006465 0.291137 0.956150
143.585000 111.815337 9.372031 11.847134 -0.024463 0.004229 0.291214 0.956336
143.775000 111.825749 9.985656 11.839174 -0.017909 0.002061 0.291248 0.956478
143.970000 111.839149 10.628098 11.831255 -0.010830 -0.000209 0.291283 0.956576
144.175000 111.854006 11.307953 11.822912 -0.003134 -0.002633 0.291279 0.956629
144.375000 111.870594 11.969864 11.814269 0.004465 -0.005007 0.291273 0.956617
144.575000 111.885974 12.620389 11.805495 0.012016 -0.007346 0.291243 0.956545
144.780000 111.900293 13.269233 11.796859 0.019517 -0.009698 0.291201 0.956414
144.970000 111.915325 13.858031 11.788193 0.026099 -0.011727 0.291151 0.956249
145.175000 111.930639 14.465340 11.779808 0.032638 -0.013731 0.291069 0.956047
145.380000 111.944188 15.040658 11.771899 0.038474 -0.015523 0.291001 0.955823
145.585000 111.954194 15.565622 11.765266 0.043580 -0.017110 0.290939 0.955595
145.775000 111.966110 16.035600 11.757771 0.047310 -0.018241 0.290866 0.955419
145.975000 111.977328 16.490801 11.750421 0.050276 -0.019104 0.290784 0.955276
146.170000 111.987506 16.903408 11.743386 0.052104 -0.019656 0.290709 0.955190
146.370000 111.997477 17.286196 11.736967 0.052893 -0.019852 0.290668 0.955155
146.570000 112.004540 17.614268 11.731640 0.052629 -0.019764 0.290660 0.955174
146.775000 112.009408 17.894194 11.727554 0.051297 -0.019326 0.290660 0.955255
146.980000 112.016069 18.124387 11.722454 0.048927 -0.018547 0.290666 0.955393
147.170000 112.016660 18.312307 11.719271 0.045619 -0.017554 0.290681 0.955571
147.375000 112.023703 18.484406 11.713746 0.041242 -0.016100 0.290741 0.955777
147.580000 112.019559 18.587570 11.712937 0.036141 -0.014554 0.290788 0.955994
147.775000 112.024548 18.678268 11.708374 0.030698 -0.012751 0.290847 0.956192
147.980000 112.016159 18.721706 11.709252 0.024669 -0.010933 0.290933 0.956363
148.180000 112.019627 18.767527 11.705138 0.018707 -0.008997 0.290968 0.956507
148.375000 112.006870 18.758821 11.709068 0.013181 -0.007377 0.291048 0.956589
148.570000 112.008503 18.778842 11.705486 0.008136 -0.005696 0.291063 0.956652
148.785000 112.007168 18.788636 11.702864 0.003710 -0.004272 0.291088 0.956680
148.975000 111.989729 18.777095 11.708355 0.001140 -0.003614 0.291163 0.956666
149.175000 111.988795 18.785931 11.705152 0.000418 -0.003369 0.291173 0.956664
149.385000 111.986506 18.787441 11.703272 0.001347 -0.003661 0.291196 0.956655
149.575000 111.984952 18.787385 11.701664 0.001537 -0.003716 0.291216 0.956649
149.775000 111.983867 18.785891 11.700823 0.001064 -0.003562 0.291226 0.956647
149.980000 111.983204 18.783918 11.699984 0.000512 -0.003388 0.291232 0.956646
150.180000 111.983100 18.781081 11.699372 0.000296 -0.003304 0.291264 0.956637
150.375000 111.982592 18.778275 11.698931 0.000313 -0.003308 0.291247 0.956642
150.580000 111.981182 18.775333 11.698727 0.000452 -0.003333 0.291260 0.956638
150.775000 111.980434 18.772366 11.698794 0.000535 -0.003363 0.291259 0.956638
150.980000 111.980136 18.769526 11.699224 0.000587 -0.003376 0.291289 0.956629
151.175000 111.979390 18.766871 11.699903 0.000618 -0.003371 0.291276 0.956633
151.380000 111.978450 18.764871 11.700462 0.000668 -0.003383 0.291295 0.956627
151.580000 111.978466 18.762884 11.700832 0.000680 -0.003393 0.291315 0.956621
151.780000 111.978101 18.761044 11.701573 0.000725 -0.003395 0.291310 0.956622
151.990000 111.977623 18.759767 11.702241 0.000729 -0.003401 0.291322 0.956619
152.170000 111.977707 18.758606 11.702974 0.000768 -0.003397 0.291331 0.956616
152.375000 111.977338 18.758001 11.703363 0.000784 -0.003413 0.291329 0.956617
152.580000 111.977529 18.756704 11.704464 0.000813 -0.003408 0.291362 0.956607
152.770000 111.977865 18.755959 11.705500 0.000826 -0.003408 0.291359 0.956607
152.980000 111.977483 18.755529 11.706513 0.000835 -0.003433 0.291361 0.956607
153.175000 111.977076 18.755124 11.707557 0.000860 -0.003432 0.291364 0.956606
153.375000 111.977021 18.754742 11.708752 0.000868 -0.003415 0.291382 0.956600
153.590000 111.977226 18.754076 11.710555 0.000894 -0.003417 0.291395 0.956596
153.785000 111.977308 18.753723 11.711839 0.000884 -0.003416 0.291401 0.956595
153.970000 111.977144 18.753587 11.713027 0.000903 -0.003406 0.291400 0.956595
154.175000 111.977073 18.753486 11.714180 0.000903 -0.003403 0.291406 0.956593
154.370000 111.977186 18.753668 11.714848 0.000919 -0.003401 0.291409 0.956592
154.580000 111.977502 18.753512 11.715687 0.000916 -0.003392 0.291431 0.956585
154.780000 111.977799 18.753304 11.716279 0.000924 -0.003402 0.291436 0.956584
154.970000 111.977857 18.753598 11.716843 0.000925 -0.003380 0.291435 0.956584
155.175000 111.977904 18.753667 11.717433 0.000947 -0.003400 0.291450 0.956580
155.375000 111.978170 18.753749 11.717965 0.000949 -0.003374 0.291449 0.956580
155.590000 111.978461 18.753799 11.718671 0.000948 -0.003374 0.291470 0.956574
155.780000 111.978530 18.754005 11.718928 0.000953 -0.003381 0.291459 0.956577
155.980000 111.978471 18.754292 11.719563 0.000973 -0.003356 0.291472 0.956573
156.170000 111.978700 18.754355 11.719953 0.000977 -0.003370 0.291481 0.956570
156.370000 111.978806 18.754438 11.720560 0.000962 -0.003342 0.291483 0.956570
156.570000 111.978652 18.754637 11.721147 0.000962 -0.003346 0.291479 0.956571
156.775000 111.978675 18.754826 11.721480 0.000971 -0.003349 0.291490 0.956567
156.975000 111.979017 18.754945 11.721760 0.000982 -0.003350 0.291509 0.956562
157.185000 111.979013 18.755034 11.722304 0.000970 -0.003337 0.291499 0.956565
157.370000 111.979120 18.755460 11.722690 0.000985 -0.003336 0.291520 0.956558
157.585000 111.979017 18.755450 11.723248 0.000967 -0.003325 0.291512 0.956561
157.775000 111.978938 18.755969 11.723510 0.000971 -0.003316 0.291521 0.956558
157.980000 111.978859 18.755963 11.723829 0.000970 -0.003318 0.291522 0.956558
158.175000 111.978855 18.756101 11.724030 0.000969 -0.003325 0.291530 0.956555
158.375000 111.978812 18.756114 11.724229 0.000972 -0.003319 0.291522 0.956558
158.575000 111.978782 18.756479 11.724696 0.000960 -0.003309 0.291530 0.956556
158.775000 111.980731 18.775083 11.727474 -0.000803 -0.003424 0.291614 0.956530
158.975000 111.980703 18.775088 11.727445 -0.000804 -0.003425 0.291613 0.956530
159.185000 111.980753 18.775080 11.727442 -0.000803 -0.003425 0.291614 0.956530
159.380000 111.980750 18.775083 11.727441 -0.000803 -0.003425 0.291614 0.956530
159.575000 111.980744 18.775085 11.727417 -0.000804 -0.003426 0.291614 0.956530
159.780000 111.980753 18.775078 11.727436 -0.000803 -0.003425 0.291614 0.956530
159.970000 111.980746 18.775084 11.727425 -0.000804 -0.003425 0.291614 0.956530
160.175000 111.980756 18.775080 11.727425 -0.000804 -0.003425 0.291614 0.956530
160.380000 111.980747 18.775078 11.727417 -0.000804 -0.003425 0.291614 0.956530
160.580000 111.980736 18.775085 11.727362 -0.000804 -0.003426 0.291614 0.956530
160.770000 111.980716 18.775087 11.727361 -0.000803 -0.003426 0.291614 0.956530
160.975000 111.980741 18.775080 11.727339 -0.000804 -0.003426 0.291614 0.956530
161.175000 111.980752 18.775169 11.726925 -0.001200 -0.003333 0.291626 0.956526
161.370000 111.979328 18.775880 11.726614 -0.002933 -0.002804 0.291644 0.956518
161.580000 111.982257 18.776332 11.729155 -0.005545 -0.001816 0.291690 0.956495
161.780000 111.980029 18.784404 11.727919 -0.008778 -0.000827 0.291444 0.956547
161.980000 111.979862 18.797566 11.725883 -0.012242 0.000248 0.291043 0.956632
162.180000 111.977968 18.810349 11.716400 -0.015852 0.001088 0.290386 0.956778
162.370000 111.975546 18.847240 11.714197 -0.019320 0.002262 0.289193 0.957073
162.580000 111.975770 18.899217 11.710129 -0.023150 0.003422 0.287541 0.957482
162.775000 111.977268 18.965829 11.703135 -0.026782 0.004489 0.285398 0.958024
162.970000 111.979026 19.049965 11.697497 -0.030116 0.005599 0.282703 0.958718
163.170000 111.983126 19.165392 11.683613 -0.033485 0.006412 0.279210 0.959624
163.375000 111.982371 19.310818 11.665944 -0.036622 0.007031 0.274742 0.960795
163.580000 111.984607 19.483949 11.644464 -0.039470 0.007469 0.269570 0.962142
163.775000 111.985820 19.676623 11.622030 -0.041768 0.007727 0.263864 0.963624
163.975000 111.990394 19.908837 11.595505 -0.043727 0.007851 0.257152 0.965349
164.175000 111.997134 20.173424 11.565155 -0.045232 0.007759 0.249675 0.967242
164.370000 112.007075 20.463244 11.530700 -0.046054 0.007583 0.241599 0.969253
164.575000 112.013712 20.805077 11.491525 -0.046557 0.007097 0.232298 0.971504
164.780000 112.014979 21.181401 11.449084 -0.046465 0.006467 0.222081 0.973899
164.980000 112.018878 21.585144 11.402514 -0.045988 0.005773 0.211282 0.976326
165.175000 112.024495 22.012263 11.355182 -0.044924 0.004954 0.199919 0.978769
165.375000 112.023831 22.483959 11.299697 -0.043571 0.003973 0.187579 0.981275
165.575000 112.029018 22.986099 11.239912 -0.041567 0.002914 0.174387 0.983795
165.775000 112.024864 23.518770 11.178540 -0.039173 0.001845 0.160422 0.986269
165.980000 112.025272 24.088442 11.110160 -0.036172 0.000671 0.145482 0.988699
166.175000 112.019718 24.659909 11.042615 -0.033045 -0.000424 0.130712 0.990869
166.375000 112.021687 25.260051 10.969763 -0.029380 -0.001451 0.114975 0.992933
166.575000 112.015862 25.886464 10.892264 -0.025643 -0.002363 0.098680 0.994786
166.780000 112.016159 26.541873 10.811980 -0.021494 -0.003134 0.081548 0.996433
166.980000 112.020540 27.196034 10.729261 -0.017250 -0.003810 0.064383 0.997769
167.180000 112.023013 27.858897 10.645780 -0.012835 -0.004291 0.046923 0.998807
167.375000 112.024218 28.509301 10.563810 -0.008379 -0.004591 0.029657 0.999514
167.575000 112.025384 29.183006 10.478568 -0.003782 -0.004725 0.011748 0.999913
167.775000 112.024486 29.849873 10.393483 0.000861 -0.004677 -0.006240 0.999969
167.970000 112.021452 30.502012 10.311915 0.005232 -0.004462 -0.023760 0.999694
168.175000 112.011755 31.175153 10.229927 0.009555 -0.004117 -0.042151 0.999057
168.380000 111.999804 31.831647 10.151480 0.013623 -0.003645 -0.060386 0.998075
168.575000 111.987579 32.439662 10.079536 0.017232 -0.003104 -0.077476 0.996840
168.780000 111.973206 33.047120 10.007777 0.020749 -0.002398 -0.095167 0.995242
168.980000 111.957028 33.609801 9.943601 0.023831 -0.001625 -0.112038 0.993417
169.175000 111.940665 34.128935 9.886342 0.026451 -0.000759 -0.128088 0.991410
169.380000 111.922926 34.640540 9.830540 0.028789 0.000150 -0.144427 0.989097
169.575000 111.905990 35.095883 9.781442 0.030474 0.001019 -0.159431 0.986738
169.770000 111.891580 35.514687 9.737062 0.031776 0.001894 -0.173842 0.984259
169.980000 111.877864 35.928126 9.694455 0.032630 0.002831 -0.188650 0.981498
170.170000 111.869484 36.250067 9.664554 0.033000 0.003704 -0.201373 0.978952
170.380000 111.860546 36.568909 9.635857 0.032857 0.004555 -0.214678 0.976121
170.575000 111.855518 36.830372 9.614892 0.032235 0.005205 -0.226258 0.973520
170.770000 111.851583 37.047166 9.598887 0.031158 0.005755 -0.237075 0.970975
170.975000 111.834276 37.295118 9.574423 0.029230 0.005788 -0.247653 0.968391
171.175000 111.831592 37.426085 9.568419 0.027194 0.006024 -0.257061 0.965994
171.375000 111.813753 37.602483 9.552238 0.024432 0.005682 -0.265662 0.963740
171.575000 111.820387 37.655481 9.556359 0.021719 0.005640 -0.273400 0.961639
171.775000 111.806315 37.778592 9.547753 0.018290 0.005026 -0.280288 0.959729
171.975000 111.820148 37.773252 9.558208 0.015116 0.004681 -0.286337 0.957998
172.175000 111.810163 37.850834 9.555148 0.011327 0.003834 -0.291600 0.956466
172.380000 111.826556 37.820752 9.565822 0.007885 0.003197 -0.296150 0.955104
172.575000 111.818736 37.860971 9.567660 0.004244 0.002282 -0.299785 0.953995
172.775000 111.839916 37.810085 9.577724 0.001218 0.001548 -0.302800 0.953052
172.975000 111.835334 37.838005 9.581314 -0.001935 0.000695 -0.305183 0.952292
173.175000 111.833616 37.844501 9.586365 -0.004523 -0.000046 -0.306990 0.951702
173.375000 111.846633 37.789414 9.591275 -0.006014 -0.000524 -0.308250 0.951286
173.570000 111.843454 37.809327 9.595494 -0.007120 -0.000835 -0.309094 0.951004
173.785000 111.843093 37.819282 9.599409 -0.007052 -0.000812 -0.309705 0.950806
173.970000 111.842382 37.824348 9.602379 -0.006620 -0.000721 -0.310007 0.950711
174.175000 111.841779 37.831321 9.605259 -0.006564 -0.000759 -0.310227 0.950640
174.380000 111.841083 37.832765 9.607908 -0.006697 -0.000894 -0.310339 0.950602
174.575000 111.840717 37.831741 9.609902 -0.006718 -0.001025 -0.310411 0.950578
174.780000 111.841131 37.829517 9.612186 -0.006599 -0.001081 -0.310471 0.950559
174.970000 111.841704 37.824526 9.614198 -0.006368 -0.001128 -0.310500 0.950551
175.185000 111.842964 37.819715 9.616337 -0.006103 -0.001139 -0.310525 0.950545
175.370000 111.843659 37.816774 9.617754 -0.005899 -0.001162 -0.310571 0.950531
175.570000 111.845930 37.810702 9.618559 -0.005703 -0.001182 -0.310583 0.950528
175.780000 111.847638 37.809146 9.619650 -0.005530 -0.001186 -0.310599 0.950524
175.975000 111.848772 37.806210 9.620026 -0.005380 -0.001201 -0.310602 0.950524
176.170000 111.849887 37.806364 9.620538 -0.005227 -0.001220 -0.310615 0.950521
176.375000 111.851186 37.806412 9.620935 -0.005106 -0.001216 -0.310629 0.950517
176.580000 111.852837 37.806456 9.620710 -0.004988 -0.001208 -0.310666 0.950505
176.775000 111.854374 37.806637 9.620310 -0.004889 -0.001211 -0.310676 0.950502
176.975000 111.855497 37.808775 9.620490 -0.004801 -0.001211 -0.310683 0.950501
177.180000 111.857005 37.810014 9.620270 -0.004715 -0.001202 -0.310702 0.950495
177.380000 111.858292 37.811112 9.619400 -0.005224 -0.001400 -0.310720 0.950486
177.575000 111.859714 37.813823 9.618106 -0.006752 -0.001897 -0.310742 0.950468
177.775000 111.861429 37.818592 9.617750 -0.008947 -0.002613 -0.310666 0.950473
177.975000 111.864023 37.827591 9.617329 -0.011475 -0.003431 -0.310555 0.950480
178.175000 111.894789 37.840379 9.604001 -0.013741 -0.004599 -0.310780 0.950371
178.375000 111.896324 37.868086 9.609668 -0.016527 -0.005423 -0.310276 0.950487
178.580000 111.899886 37.906008 9.610755 -0.019443 -0.006398 -0.309719 0.950608
178.770000 111.903002 37.952234 9.611828 -0.022231 -0.007334 -0.308980 0.950781
178.980000 111.909979 38.010402 9.597732 -0.025064 -0.008632 -0.308126 0.950976
179.175000 111.916164 38.090590 9.600438 -0.027928 -0.009480 -0.306870 0.951294
179.370000 111.920732 38.187582 9.600872 -0.030590 -0.010322 -0.305392 0.951679
179.575000 111.926543 38.305320 9.588614 -0.032989 -0.011448 -0.303674 0.952136
179.770000 111.936794 38.448629 9.590278 -0.035341 -0.012021 -0.301613 0.952699
179.975000 111.942404 38.625168 9.590017 -0.037446 -0.012608 -0.299097 0.953404
180.175000 111.942223 38.825448 9.580406 -0.039134 -0.013344 -0.296404 0.954167
180.380000 111.952933 39.065151 9.581392 -0.040694 -0.013581 -0.293154 0.955102
180.570000 111.953578 39.319935 9.573836 -0.041732 -0.013991 -0.289949 0.956029
180.775000 111.966972 39.624575 9.574369 -0.042635 -0.013914 -0.286019 0.957174
180.990000 111.967889 39.990667 9.569212 -0.043113 -0.014077 -0.281622 0.958453
181.175000 111.969283 40.336194 9.566520 -0.043193 -0.014050 -0.277585 0.959627
181.375000 111.971492 40.733890 9.564947 -0.042926 -0.013817 -0.272817 0.961009
181.575000 111.969577 41.166034 9.568340 -0.042346 -0.013468 -0.267643 0.962493
181.775000 111.969252 41.628708 9.572393 -0.041403 -0.013005 -0.262136 0.964055
181.980000 111.970498 42.133039 9.576177 -0.040091 -0.012435 -0.256197 0.965713
182.170000 111.973960 42.626948 9.579667 -0.038517 -0.011771 -0.250394 0.967306
182.370000 111.978877 43.174518 9.583231 -0.036593 -0.010998 -0.244016 0.969018
182.575000 111.984559 43.762325 9.586593 -0.034282 -0.010138 -0.237184 0.970807
182.770000 111.989834 44.344691 9.590023 -0.031786 -0.009271 -0.230436 0.972524
182.975000 111.993806 44.979710 9.594145 -0.028866 -0.008389 -0.223093 0.974334
183.175000 111.997557 45.616958 9.598055 -0.025775 -0.007510 -0.215716 0.976087
183.375000 112.002309 46.271247 9.601466 -0.022509 -0.006629 -0.208122 0.977821
183.580000 112.005427 46.953642 9.605091 -0.018895 -0.005766 -0.200169 0.979562
183.775000 112.007616 47.612890 9.608407 -0.015310 -0.004971 -0.192459 0.981173
183.975000 112.008670 48.295751 9.611584 -0.011502 -0.004219 -0.184411 0.982773
184.175000 112.011264 48.985435 9.614308 -0.007644 -0.003505 -0.176271 0.984306
184.370000 112.015313 49.661915 9.616255 -0.003870 -0.002852 -0.168265 0.985730
184.575000 112.014074 50.363258 9.619740 0.000184 -0.002289 -0.159810 0.987145
184.790000 112.011028 51.091779 9.624537 0.004450 -0.001801 -0.150898 0.988538
184.980000 112.002841 51.716824 9.630124 0.008196 -0.001470 -0.143039 0.989682
185.180000 111.992669 52.361553 9.636352 0.012061 -0.001230 -0.134830 0.990795
185.380000 111.991195 53.008473 9.640478 0.015594 -0.001015 -0.126672 0.991822
185.575000 111.985684 53.598453 9.646759 0.019010 -0.000825 -0.118805 0.992735
185.780000 111.983617 54.208138 9.652472 0.022271 -0.000720 -0.110684 0.993606
185.975000 111.982038 54.762856 9.657748 0.025110 -0.000651 -0.103065 0.994357
186.175000 111.982576 55.319180 9.661509 0.027619 -0.000654 -0.095467 0.995049
186.375000 111.983028 55.858057 9.664002 0.029758 -0.000719 -0.088025 0.995673
186.580000 111.979448 56.359576 9.667798 0.031695 -0.000830 -0.080656 0.996238
186.775000 111.969642 56.773710 9.672871 0.033359 -0.000966 -0.073876 0.996709
186.980000 111.958072 57.174413 9.678091 0.034688 -0.001117 -0.067004 0.997149
187.175000 111.946406 57.510413 9.683049 0.035577 -0.001277 -0.060767 0.997517
187.370000 111.939335 57.850170 9.685981 0.035793 -0.001451 -0.054800 0.997855
187.570000 111.932951 58.127628 9.689946 0.035776 -0.001552 -0.048989 0.998157
187.780000 111.926955 58.371733 9.694046 0.035305 -0.001646 -0.043258 0.998439
187.980000 111.923449 58.555047 9.697150 0.034448 -0.001701 -0.038116 0.998678
188.170000 111.925240 58.737673 9.697731 0.033033 -0.001732 -0.033578 0.998889
188.375000 111.926299 58.905989 9.698222 0.031083 -0.001789 -0.029026 0.999094
188.580000 111.929509 59.025960 9.698300 0.028826 -0.001777 -0.024851 0.999274
188.770000 111.934812 59.136916 9.697509 0.026280 -0.001794 -0.021345 0.999425
188.975000 111.941026 59.214413 9.697140 0.023378 -0.001759 -0.017896 0.999565
189.175000 111.947789 59.284586 9.696101 0.020262 -0.001749 -0.014915 0.999682
189.380000 111.953331 59.352394 9.695157 0.016911 -0.001771 -0.012225 0.999781
189.575000 111.956842 59.399934 9.696139 0.013806 -0.001845 -0.010014 0.999853
189.780000 111.960332 59.426680 9.694436 0.010518 -0.001878 -0.008026 0.999911
189.985000 111.964553 59.447114 9.695063 0.007419 -0.001886 -0.006355 0.999951
190.180000 111.962831 59.442310 9.692802 0.004718 -0.001977 -0.005012 0.999974
190.385000 111.967225 59.450882 9.692990 0.002151 -0.001995 -0.003921 0.999988
190.580000 111.968877 59.451585 9.692473 0.000161 -0.002018 -0.003113 0.999993
190.780000 111.970034 59.451375 9.691957 -0.001314 -0.002070 -0.002535 0.999994
190.975000 111.962362 59.442542 9.689770 -0.002093 -0.002214 -0.002056 0.999993
191.180000 111.966153 59.446187 9.689537 -0.002062 -0.002210 -0.001760 0.999994
191.375000 111.966300 59.445554 9.688890 -0.001701 -0.002253 -0.001565 0.999995
191.570000 111.965673 59.444659 9.688079 -0.001662 -0.002288 -0.001444 0.999995
191.780000 111.964584 59.443654 9.687126 -0.001785 -0.002350 -0.001324 0.999995
191.975000 111.962935 59.442340 9.686432 -0.001907 -0.002389 -0.001265 0.999995
192.175000 111.961585 59.441700 9.685970 -0.001890 -0.002429 -0.001219 0.999995
192.375000 111.960083 59.441428 9.685592 -0.001830 -0.002476 -0.001173 0.999995
192.575000 111.958583 59.440870 9.685083 -0.001734 -0.002504 -0.001116 0.999995
192.770000 111.957050 59.440362 9.684668 -0.001656 -0.002548 -0.001088 0.999995
192.975000 111.955800 59.440339 9.684306 -0.001593 -0.002568 -0.001051 0.999995
193.180000 111.954689 59.440332 9.684185 -0.001549 -0.002593 -0.001037 0.999995
193.370000 111.953490 59.440291 9.683974 -0.001515 -0.002608 -0.001003 0.999995
193.570000 111.952356 59.439914 9.683640 -0.001493 -0.002637 -0.000955 0.999995
193.770000 111.951239 59.439422 9.683317 -0.001460 -0.002659 -0.000922 0.999995
193.975000 111.950385 59.439314 9.683159 -0.001440 -0.002663 -0.000900 0.999995
194.175000 111.949671 59.439323 9.683020 -0.001428 -0.002681 -0.000880 0.999995
194.370000 111.949010 59.439150 9.682831 -0.001401 -0.002694 -0.000846 0.999995
194.580000 111.948408 59.439026 9.682766 -0.001382 -0.002707 -0.000814 0.999995
194.775000 111.947825 59.438967 9.682697 -0.001371 -0.002715 -0.000792 0.999995
194.970000 111.947317 59.438859 9.682478 -0.001402 -0.002727 -0.000762 0.999995
195.175000 111.947163 59.439371 9.682335 -0.002297 -0.002729 -0.000746 0.999993
195.380000 111.947080 59.441000 9.681889 -0.004433 -0.002761 -0.000642 0.999986
195.575000 111.946972 59.444760 9.682030 -0.007170 -0.002736 -0.000455 0.999970
195.770000 111.946872 59.453173 9.682421 -0.010170 -0.002737 -0.000054 0.999945
195.975000 111.946788 59.468955 9.682258 -0.013480 -0.002746 0.000678 0.999905
196.170000 111.947246 59.492972 9.682175 -0.016774 -0.002712 0.001786 0.999854
196.380000 111.943203 59.534086 9.682157 -0.020519 -0.002679 0.003555 0.999780
196.580000 111.942815 59.584653 9.681634 -0.024004 -0.002597 0.005838 0.999691
196.775000 111.942773 59.652282 9.681974 -0.027421 -0.002472 0.008759 0.999583
196.980000 111.940103 59.742341 9.683389 -0.030861 -0.002298 0.012684 0.999441
197.180000 111.939509 59.850844 9.683566 -0.033874 -0.002090 0.017275 0.999275
197.375000 111.938805 59.982910 9.684910 -0.036639 -0.001835 0.022619 0.999071
197.575000 111.938019 60.149104 9.685613 -0.039211 -0.001490 0.029037 0.998808
197.780000 111.937259 60.351700 9.686259 -0.041419 -0.001128 0.036596 0.998471
197.975000 111.936749 60.576552 9.686764 -0.043171 -0.000707 0.044737 0.998065
198.180000 111.936773 60.846020 9.687088 -0.044542 -0.000225 0.054270 0.997532
198.380000 111.937557 61.143091 9.687094 -0.045442 0.000249 0.064510 0.996882
198.585000 111.936103 61.485048 9.686061 -0.045882 0.000759 0.076141 0.996041
198.775000 111.934535 61.832268 9.684425 -0.045895 0.001233 0.087822 0.995078
198.980000 111.932728 62.241681 9.682982 -0.045415 0.001740 0.101408 0.993806
199.175000 111.931658 62.663740 9.681448 -0.044527 0.002208 0.115217 0.992339
199.370000 111.932692 63.114872 9.680228 -0.043197 0.002616 0.129837 0.990591
199.580000 111.933661 63.634322 9.678639 -0.041298 0.003001 0.146494 0.988345
199.770000 111.934288 64.134057 9.676807 -0.039185 0.003266 0.162303 0.985957
199.975000 111.935762 64.701756 9.674763 -0.036489 0.003444 0.180104 0.982964
200.190000 111.937570 65.326723 9.672786 -0.033237 0.003509 0.199525 0.979323
200.370000 111.939853 65.871692 9.670596 -0.030245 0.003436 0.216303 0.975852
200.575000 111.941570 66.512881 9.667863 -0.026512 0.003205 0.235937 0.971401
200.775000 111.945412 67.157793 9.665050 -0.022645 0.002845 0.255534 0.966531
200.970000 111.949115 67.800713 9.661853 -0.018678 0.002333 0.274969 0.961269
201.170000 111.953935 68.473122 9.657840 -0.014489 0.001607 0.295168 0.955334
201.375000 111.960998 69.171042 9.653724 -0.010075 0.000716 0.316051 0.948689
201.580000 111.967951 69.870971 9.649540 -0.005603 -0.000352 0.337055 0.941468
201.775000 111.977349 70.540504 9.644796 -0.001410 -0.001507 0.357002 0.934101
201.975000 111.986167 71.221811 9.639471 0.002823 -0.002859 0.377399 0.926042
202.180000 111.991266 71.906613 9.633952 0.007106 -0.004485 0.398129 0.917291
202.370000 112.001795 72.549461 9.627072 0.010716 -0.006045 0.417092 0.908781
202.575000 112.012298 73.222953 9.619885 0.014444 -0.007868 0.437244 0.899193
202.775000 112.022432 73.860470 9.612688 0.017805 -0.009726 0.456459 0.889513
202.970000 112.032371 74.474542 9.604529 0.020690 -0.011597 0.474764 0.879794
203.180000 112.048696 75.115609 9.596583 0.023404 -0.013573 0.493874 0.869113
203.380000 112.060241 75.688852 9.590197 0.025695 -0.015491 0.511484 0.858769
203.575000 112.071158 76.218332 9.584106 0.027593 -0.017303 0.528065 0.848579
203.770000 112.084165 76.732089 9.577369 0.029021 -0.018943 0.543977 0.838384
203.975000 112.100115 77.237428 9.570352 0.030125 -0.020506 0.559946 0.827727
204.170000 112.113194 77.689539 9.563572 0.030793 -0.021754 0.574413 0.817697
204.375000 112.136148 78.141694 9.556099 0.031060 -0.022715 0.588774 0.807381
204.575000 112.153391 78.539906 9.549217 0.030951 -0.023428 0.601988 0.797561
204.780000 112.166062 78.907342 9.542142 0.030468 -0.023851 0.614692 0.787818
204.970000 112.181764 79.234758 9.534262 0.029623 -0.023855 0.625666 0.779163
205.175000 112.178957 79.518125 9.526614 0.028511 -0.023733 0.636712 0.770209
205.380000 112.179901 79.785524 9.517531 0.027015 -0.023138 0.646845 0.761792
205.570000 112.174648 79.991556 9.508111 0.025404 -0.022299 0.655471 0.754464
205.780000 112.181706 80.214154 9.497745 0.023290 -0.020900 0.664067 0.747018
205.970000 112.173603 80.343816 9.489096 0.021318 -0.019534 0.671128 0.740778
206.180000 112.175026 80.483617 9.479806 0.018895 -0.017622 0.678045 0.734566
206.375000 112.169143 80.561036 9.471940 0.016633 -0.015737 0.683741 0.729365
206.570000 112.164709 80.622050 9.464701 0.014279 -0.013702 0.688712 0.724765
206.770000 112.155197 80.648729 9.458469 0.011880 -0.011571 0.693116 0.720635
206.980000 112.164792 80.720001 9.451667 0.009214 -0.009058 0.696955 0.716998
207.180000 112.164566 80.716189 9.446945 0.007062 -0.006899 0.699955 0.714118
207.380000 112.172104 80.776661 9.440110 0.004825 -0.004747 0.702338 0.711811
207.570000 112.159139 80.702669 9.437808 0.003367 -0.003233 0.704157 0.710029
207.775000 112.164653 80.742473 9.430752 0.001771 -0.001670 0.705612 0.708595
207.980000 112.167664 80.737278 9.425157 0.000845 -0.000710 0.706621 0.707592
208.170000 112.151091 80.632724 9.426310 0.000851 -0.000618 0.707293 0.706920
208.375000 112.156467 80.663182 9.419234 0.001076 -0.000809 0.707719 0.706493
208.580000 112.158404 80.655009 9.413905 0.001256 -0.000963 0.707987 0.706224
208.770000 112.159030 80.641423 9.409660 0.001203 -0.000855 0.708143 0.706067
208.980000 112.159537 80.625988 9.405271 0.001084 -0.000702 0.708265 0.705946
209.175000 112.159855 80.607249 9.401590 0.001064 -0.000646 0.708325 0.705886
209.380000 112.159734 80.589394 9.397893 0.001136 -0.000661 0.708371 0.705840
209.575000 112.159276 80.571258 9.395082 0.001237 -0.000717 0.708402 0.705808
209.775000 112.159034 80.555478 9.392382 0.001341 -0.000797 0.708433 0.705776
209.970000 112.158566 80.542176 9.389763 0.001427 -0.000832 0.708455 0.705754
210.170000 112.158112 80.529192 9.387706 0.001482 -0.000876 0.708478 0.705731
210.375000 112.157428 80.517533 9.385959 0.001547 -0.000896 0.708489 0.705720
210.570000 112.155913 80.507043 9.384505 0.001606 -0.000923 0.708495 0.705713
210.775000 112.160127 80.519619 9.385743 -0.009437 0.010097 0.708448 0.705628
210.975000 112.206048 80.670366 9.371467 -0.055843 0.056369 0.706340 0.703412
211.180000 112.149179 80.629581 9.412845 -0.104905 0.105170 0.700670 0.697850
211.380000 112.141490 80.775961 9.453926 -0.126503 0.126774 0.697136 0.694209
211.575000 112.099070 81.060127 9.458851 -0.120476 0.120481 0.698083 0.695449
211.780000 112.136192 81.573262 9.464567 -0.093029 0.093568 0.702408 0.699438
211.985000 112.127613 82.173197 9.463777 -0.050920 0.051573 0.706696 0.703796
212.180000 112.129630 82.801569 9.463663 -0.002627 0.003469 0.708544 0.705654
212.375000 112.148010 83.435785 9.465451 0.045929 -0.044680 0.707128 0.704176
212.575000 112.131728 84.028398 9.467793 0.086870 -0.085614 0.703260 0.700392
212.775000 112.136064 84.527996 9.468125 0.112287 -0.110883 0.699661 0.696830
212.975000 112.143519 84.901912 9.466144 0.118749 -0.117249 0.698607 0.695773
213.180000 112.146384 85.148524 9.463874 0.105311 -0.103894 0.700786 0.697864
213.375000 112.147422 85.265464 9.460207 0.075203 -0.073917 0.704681 0.701645
213.570000 112.153165 85.308778 9.457728 0.033942 -0.032797 0.707880 0.704754
213.775000 112.171154 85.319156 9.456344 -0.005260 0.006385 0.708674 0.705488
213.980000 112.175478 85.337950 9.455443 -0.012708 0.013775 0.708594 0.705368
214.175000 112.114948 85.268393 9.465523 0.007269 -0.006526 0.708683 0.705459
214.370000 112.150526 85.355012 9.442807 0.016473 -0.015610 0.708562 0.705283
214.575000 112.152859 85.354260 9.440641 0.013066 -0.012233 0.708642 0.705341
214.775000 112.159827 85.431415 9.445966 0.005720 -0.004938 0.708741 0.705429
214.970000 112.147462 85.357382 9.435927 0.001722 -0.001051 0.708766 0.705441
215.180000 112.143924 85.349787 9.431406 0.000576 0.000006 0.708779 0.705431
215.370000 112.145066 85.360852 9.429793 0.001123 -0.000539 0.708785 0.705424
215.580000 112.145420 85.367791 9.427933 0.001896 -0.001315 0.708802 0.705404
215.770000 112.145678 85.373562 9.426591 0.002187 -0.001619 0.708805 0.705399
215.980000 112.145732 85.375734 9.426304 0.001816 -0.001272 0.708828 0.705378
216.185000 112.145068 85.371912 9.432576 -0.003696 0.004241 0.708825 0.705362
216.375000 112.144223 85.376412 9.437626 -0.013587 0.014027 0.708722 0.705217
216.575000 112.142181 85.402030 9.440646 -0.025128 0.025531 0.708402 0.704899
216.775000 112.144317 85.455296 9.437423 -0.035465 0.035839 0.707984 0.704426
216.980000 112.147116 85.558681 9.434994 -0.044127 0.044448 0.707523 0.703909
217.175000 112.148278 85.706911 9.430385 -0.050578 0.050823 0.707119 0.703450
217.380000 112.147662 85.909241 9.430341 -0.055161 0.055267 0.706804 0.703087
217.575000 112.145497 86.158089 9.440412 -0.057609 0.057596 0.706633 0.702875
217.770000 112.142164 86.470693 9.439148 -0.057955 0.057957 0.706599 0.702851
217.970000 112.138547 86.868872 9.438333 -0.055949 0.055880 0.706782 0.702998
218.170000 112.138603 87.324005 9.435087 -0.051472 0.051493 0.707144 0.703311
218.375000 112.136114 87.857322 9.427258 -0.044699 0.044742 0.707626 0.703751
218.580000 112.135084 88.433713 9.426452 -0.035709 0.035844 0.708151 0.704246
218.775000 112.133499 89.019477 9.417163 -0.025604 0.025847 0.708594 0.704678
218.970000 112.130799 89.629376 9.405746 -0.014336 0.014698 0.708934 0.704976
219.175000 112.127237 90.283609 9.393072 -0.001742 0.002174 0.709088 0.705114
219.375000 112.123378 90.920747 9.379563 0.010770 -0.010273 0.709032 0.705019
219.575000 112.120669 91.543886 9.364403 0.022898 -0.022283 0.708757 0.704728
219.775000 112.117939 92.137866 9.349294 0.034089 -0.033389 0.708318 0.704279
219.975000 112.115005 92.692129 9.335404 0.043843 -0.043069 0.707806 0.703729
220.170000 112.110604 93.185644 9.322666 0.051454 -0.050681 0.707297 0.703217
220.370000 112.105900 93.635033 9.311266 0.057044 -0.056275 0.706877 0.702783
220.575000 112.099786 94.031335 9.300537 0.060128 -0.059371 0.706633 0.702517
220.780000 112.098505 94.362961 9.292383 0.060355 -0.059594 0.706627 0.702485
220.980000 112.091972 94.616782 9.283003 0.057806 -0.057132 0.706844 0.702685
221.175000 112.091508 94.812517 9.275424 0.052860 -0.052204 0.707252 0.703048
221.370000 112.086784 94.963951 9.266874 0.045768 -0.045158 0.707743 0.703538
221.580000 112.087434 95.062209 9.259681 0.036364 -0.035785 0.708309 0.704056
221.775000 112.084014 95.137028 9.255540 0.026590 -0.026093 0.708735 0.704491
221.980000 112.082122 95.186521 9.253357 0.016443 -0.015993 0.709043 0.704792
222.175000 112.080342 95.218791 9.254572 0.008119 -0.007778 0.709180 0.704937
222.375000 112.078543 95.241194 9.255453 0.002511 -0.002213 0.709232 0.704967
222.580000 112.078582 95.259486 9.255484 0.001710 -0.001408 0.709243 0.704960
222.770000 112.078942 95.266023 9.249808 0.004023 -0.003684 0.709236 0.704950
222.975000 112.079621 95.279255 9.249218 0.004563 -0.004199 0.709246 0.704934
223.180000 112.079583 95.281883 9.244852 0.003431 -0.003049 0.709251 0.704942
223.370000 112.079928 95.282018 9.241307 0.002277 -0.001880 0.709262 0.704939
223.575000 112.080780 95.281627 9.237446 0.001659 -0.001246 0.709285 0.704918
223.770000 112.081553 95.280711 9.234367 0.001629 -0.001198 0.709292 0.704912
223.970000 112.082448 95.279894 9.231255 0.001797 -0.001350 0.709305 0.704898
224.170000 112.083337 95.279017 9.228233 0.001973 -0.001510 0.709315 0.704887
224.370000 112.084276 95.277793 9.225201 0.002029 -0.001568 0.709330 0.704872
224.570000 112.085081 95.276696 9.222306 0.002055 -0.001570 0.709334 0.704868
224.770000 112.085683 95.275730 9.219621 0.002063 -0.001561 0.709341 0.704860
224.970000 112.086503 95.274549 9.217180 0.002082 -0.001575 0.709352 0.704849
225.175000 112.087302 95.273080 9.215279 0.002103 -0.001570 0.709365 0.704836
225.375000 112.087961 95.271792 9.213579 0.002133 -0.001601 0.709369 0.704832
225.580000 112.088583 95.270504 9.212164 0.002166 -0.001627 0.709377 0.704824
225.770000 112.089070 95.269061 9.211197 0.002209 -0.001641 0.709389 0.704812
225.975000 112.089818 95.268091 9.210119 0.002221 -0.001636 0.709399 0.704802
226.180000 112.090201 95.267042 9.209413 0.002244 -0.001650 0.709396 0.704805
226.385000 112.090649 95.265925 9.209114 0.002266 -0.001685 0.709414 0.704786
226.575000 112.091179 95.264753 9.208991 0.002300 -0.001687 0.709412 0.704788
226.775000 112.091849 95.263583 9.208639 0.002310 -0.001703 0.709434 0.704766
226.975000 112.092544 95.262426 9.208497 0.002330 -0.001713 0.709437 0.704763
227.175000 112.093068 95.261515 9.208499 0.002358 -0.001728 0.709446 0.704754
227.370000 112.093424 95.260431 9.208738 0.002377 -0.001743 0.709444 0.704756
227.570000 112.093711 95.259502 9.209096 0.002398 -0.001757 0.709453 0.704747
227.775000 112.094404 95.258452 9.209677 0.002401 -0.001787 0.709468 0.704731
227.980000 112.094617 95.257320 9.211125 0.002416 -0.001782 0.709466 0.704733
228.175000 112.094794 95.256478 9.211961 0.002445 -0.001788 0.709488 0.704711
228.380000 112.095196 95.255335 9.213882 0.002450 -0.001775 0.709487 0.704712
228.575000 112.095495 95.254481 9.215976 0.002467 -0.001784 0.709504 0.704695
228.780000 112.095818 95.253886 9.217334 0.002461 -0.001813 0.709500 0.704699
228.970000 112.095915 95.253193 9.218987 0.002491 -0.001795 0.709514 0.704685
229.170000 112.096129 95.252618 9.221004 0.002180 -0.001503 0.709511 0.704689
229.370000 112.095881 95.252615 9.224300 0.000987 -0.000289 0.709487 0.704718
229.575000 112.095912 95.254713 9.226846 -0.000891 0.001566 0.709380 0.704824
229.775000 112.095584 95.259750 9.229941 -0.003028 0.003680 0.709084 0.705108
229.975000 112.094165 95.271717 9.232358 -0.005291 0.005926 0.708464 0.705702
230.170000 112.092204 95.292230 9.232014 -0.007601 0.008200 0.707471 0.706654
230.375000 112.088498 95.321930 9.253452 -0.010251 0.010647 0.705814 0.708243
230.575000 112.089422 95.366189 9.252335 -0.012779 0.013049 0.703665 0.710297
230.790000 112.084998 95.431706 9.252487 -0.015565 0.015536 0.700524 0.713290
230.985000 112.080083 95.507030 9.261431 -0.018130 0.017669 0.696826 0.716793
231.180000 112.080263 95.606284 9.257650 -0.020456 0.019655 0.692271 0.721080
231.380000 112.073764 95.735785 9.264785 -0.022826 0.021460 0.686612 0.726348
231.580000 112.072393 95.891587 9.265500 -0.024911 0.023024 0.679960 0.732464
231.775000 112.064738 96.073461 9.264284 -0.026877 0.024281 0.672361 0.739336
231.970000 112.062998 96.280801 9.264247 -0.028479 0.025208 0.663705 0.747027
232.175000 112.054366 96.539906 9.265216 -0.030067 0.025857 0.653343 0.756023
232.370000 112.046941 96.822922 9.264570 -0.031342 0.026182 0.642290 0.765373
232.575000 112.040140 97.147432 9.264363 -0.032281 0.026066 0.629360 0.776006
232.775000 112.034555 97.480506 9.264946 -0.032738 0.025501 0.615398 0.787123
232.980000 112.027049 97.868062 9.259594 -0.032933 0.024657 0.599685 0.799178
233.180000 112.020647 98.281717 9.254621 -0.032768 0.023544 0.582969 0.811492
233.370000 112.017535 98.705270 9.249745 -0.032240 0.022242 0.565773 0.823630
233.575000 112.014254 99.193263 9.245249 -0.031248 0.020569 0.545828 0.837061
233.780000 112.010675 99.712922 9.240520 -0.029842 0.018644 0.524431 0.850726
233.975000 112.007138 100.234078 9.235602 -0.028145 0.016638 0.502792 0.863789
234.180000 112.002659 100.808523 9.230229 -0.025962 0.014398 0.478679 0.877488
234.375000 111.999193 101.377392 9.224768 -0.023548 0.012149 0.454495 0.890355
234.575000 111.998250 101.981301 9.219306 -0.020718 0.009847 0.428480 0.903260
234.780000 111.995319 102.616440 9.213346 -0.017520 0.007479 0.400639 0.916038
234.985000 111.997898 103.269910 9.207488 -0.013995 0.005220 0.371635 0.928259
235.170000 111.998978 103.865667 9.202448 -0.010610 0.003283 0.344578 0.938692
235.375000 111.997278 104.533739 9.196835 -0.006677 0.001314 0.313812 0.949461
235.580000 111.995831 105.209113 9.191168 -0.002611 -0.000373 0.282254 0.959336
235.775000 112.002180 105.857938 9.186500 0.001342 -0.001627 0.251589 0.967832
235.980000 112.001275 106.525519 9.181548 0.005593 -0.002708 0.218942 0.975718
236.180000 112.006819 107.181871 9.177165 0.009718 -0.003324 0.186744 0.982355
236.385000 112.007573 107.833805 9.172650 0.013915 -0.003624 0.153587 0.988030
236.570000 112.007662 108.411598 9.168785 0.017616 -0.003619 0.123668 0.992161
236.775000 112.008005 109.032323 9.164923 0.021560 -0.003290 0.090631 0.995646
236.970000 112.012154 109.606493 9.161842 0.025166 -0.002635 0.059538 0.997905
237.175000 112.025280 110.184473 9.157119 0.028852 -0.001614 0.027275 0.999210
237.375000 112.022094 110.706025 9.154330 0.032016 -0.000607 -0.003553 0.999481
237.570000 112.035701 111.199654 9.150174 0.034860 0.000677 -0.032929 0.998849
237.770000 112.033796 111.666264 9.148787 0.037250 0.001795 -0.062219 0.997366
237.975000 112.036268 112.116350 9.147592 0.039202 0.003000 -0.091244 0.995052
238.190000 112.055598 112.567246 9.143229 0.040753 0.004406 -0.120431 0.991875
238.375000 112.051138 112.907097 9.143238 0.041491 0.005285 -0.144460 0.988626
238.570000 112.054229 113.238603 9.142777 0.041816 0.006175 -0.168609 0.984776
238.775000 112.056664 113.555181 9.141746 0.041560 0.007005 -0.192648 0.980362
238.975000 112.060503 113.831126 9.140056 0.040853 0.007665 -0.214672 0.975801
239.175000 112.060191 114.080094 9.138169 0.039605 0.008071 -0.235245 0.971095
239.375000 112.059173 114.304655 9.136328 0.037849 0.008283 -0.254377 0.966329
239.575000 112.057369 114.500498 9.134706 0.035705 0.008227 -0.271993 0.961601
239.785000 112.055183 114.679426 9.133968 0.032983 0.007927 -0.288846 0.956774
239.980000 112.050077 114.819536 9.133209 0.030132 0.007419 -0.303057 0.952467
240.170000 112.038948 114.936144 9.131536 0.027145 0.006659 -0.315510 0.948510
240.380000 112.029388 115.036321 9.130982 0.023633 0.005651 -0.327730 0.944459
240.575000 112.021109 115.104965 9.130999 0.020260 0.004562 -0.337676 0.941033
240.775000 112.010605 115.159921 9.130455 0.016755 0.003329 -0.346491 0.937898
240.980000 112.003055 115.198074 9.130404 0.013242 0.002051 -0.354136 0.935098
241.175000 112.001277 115.220456 9.129192 0.010079 0.000899 -0.360202 0.932820
241.395000 111.995190 115.242294 9.129872 0.006657 -0.000394 -0.365687 0.930714
241.575000 111.992060 115.248106 9.128992 0.004300 -0.001325 -0.369218 0.929332
241.780000 111.985647 115.258247 9.130133 0.001945 -0.002253 -0.372283 0.928115
241.970000 111.981634 115.261763 9.129259 0.000389 -0.002840 -0.374336 0.927289
242.195000 111.976359 115.264469 9.129301 -0.000523 -0.003186 -0.375971 0.926626
242.380000 111.974764 115.268130 9.132199 -0.000515 -0.003110 -0.376812 0.926284
242.570000 111.968499 115.269772 9.131825 -0.000297 -0.002961 -0.377337 0.926071
242.780000 111.964116 115.271327 9.132394 -0.000447 -0.002968 -0.377674 0.925934
242.985000 111.961371 115.273000 9.133167 -0.000785 -0.003014 -0.377882 0.925848
243.190000 111.959756 115.274176 9.134108 -0.001020 -0.003026 -0.377967 0.925814
243.375000 111.959078 115.274575 9.135070 -0.001139 -0.002999 -0.378006 0.925798
243.570000 111.958274 115.274898 9.136054 -0.001168 -0.002928 -0.378036 0.925785
243.775000 111.958098 115.275162 9.136955 -0.001170 -0.002874 -0.378050 0.925780
243.975000 111.958699 115.274978 9.137809 -0.001200 -0.002785 -0.378052 0.925780
244.170000 111.959974 115.274648 9.138634 -0.001221 -0.002722 -0.378075 0.925770
244.375000 111.961229 115.274080 9.139188 -0.001291 -0.002669 -0.378060 0.925777
244.570000 111.962705 115.273018 9.139871 -0.001324 -0.002608 -0.378038 0.925785
244.780000 111.964287 115.272235 9.140743 -0.001357 -0.002562 -0.378050 0.925781
244.975000 111.966118 115.271524 9.141479 -0.001390 -0.002519 -0.378029 0.925789
245.170000 111.967541 115.270679 9.142340 -0.001420 -0.002465 -0.378028 0.925790
245.380000 111.969084 115.270062 9.143408 -0.001454 -0.002418 -0.378034 0.925787
245.575000 111.970776 115.269328 9.144337 -0.001479 -0.002372 -0.378015 0.925795
245.775000 111.972028 115.268515 9.145046 -0.001513 -0.002350 -0.378011 0.925797
245.975000 111.973417 115.267947 9.145709 -0.001543 -0.002307 -0.378010 0.925797
246.175000 111.974806 115.267385 9.146617 -0.001554 -0.002261 -0.377991 0.925805
246.370000 111.975708 115.266646 9.147565 -0.001585 -0.002223 -0.377979 0.925810
246.575000 111.976689 115.266320 9.148214 -0.001678 -0.002222 -0.377987 0.925807
246.780000 111.977547 115.266616 9.147171 -0.003535 -0.002962 -0.377961 0.925810
246.975000 111.979975 115.268986 9.146887 -0.007683 -0.004662 -0.377952 0.925782
247.180000 111.983723 115.277382 9.146993 -0.013334 -0.006953 -0.377900 0.925724
247.370000 111.987714 115.294119 9.149134 -0.018841 -0.009242 -0.377857 0.925626
247.580000 111.995710 115.330583 9.153958 -0.024812 -0.011678 -0.377855 0.925459
247.780000 111.995037 115.385075 9.152665 -0.030379 -0.013991 -0.377766 0.925297
247.975000 112.004843 115.458221 9.156736 -0.035602 -0.016122 -0.377729 0.925091
248.175000 112.007353 115.565270 9.157657 -0.040627 -0.018201 -0.377665 0.924871
248.375000 112.018212 115.698046 9.161379 -0.045017 -0.020033 -0.377569 0.924670
248.580000 112.019875 115.879352 9.162937 -0.048838 -0.021617 -0.377476 0.924478
248.790000 112.025293 116.107707 9.166238 -0.051818 -0.022870 -0.377392 0.924320
248.970000 112.027318 116.340478 9.167395 -0.053603 -0.023576 -0.377339 0.924222
249.180000 112.031415 116.658213 9.170980 -0.054679 -0.024029 -0.377289 0.924168
249.370000 112.032952 116.986908 9.172576 -0.054691 -0.024028 -0.377235 0.924189
249.575000 112.035480 117.385487 9.176831 -0.053736 -0.023653 -0.377216 0.924263
249.770000 112.036819 117.809668 9.178336 -0.051843 -0.022850 -0.377235 0.924383
249.975000 112.033174 118.299183 9.182868 -0.049012 -0.021755 -0.377321 0.924529
250.180000 112.035025 118.831068 9.184936 -0.045145 -0.020111 -0.377395 0.924733
250.370000 112.027534 119.353819 9.190270 -0.040819 -0.018432 -0.377383 0.924974
250.575000 112.014774 119.954241 9.197540 -0.035496 -0.016331 -0.377397 0.925227
250.775000 112.000784 120.568169 9.204032 -0.029632 -0.014023 -0.377463 0.925444
250.980000 111.986796 121.218710 9.210872 -0.023059 -0.011385 -0.377512 0.925647
251.180000 111.972953 121.868427 9.218080 -0.016201 -0.008616 -0.377593 0.925790
251.370000 111.958074 122.496612 9.225539 -0.009443 -0.005929 -0.377680 0.925869
251.575000 111.943095 123.177317 9.233207 -0.001992 -0.002931 -0.377711 0.925917
251.780000 111.929586 123.856148 9.240797 0.005434 0.000113 -0.377746 0.925893
251.975000 111.915206 124.493415 9.248061 0.012372 0.002917 -0.377737 0.925826
252.170000 111.898506 125.116027 9.255336 0.019084 0.005622 -0.377730 0.925702
252.370000 111.882761 125.736912 9.262790 0.025458 0.008207 -0.377708 0.925538
252.570000 111.865750 126.332037 9.269972 0.031312 0.010608 -0.377666 0.925352
252.775000 111.848475 126.910786 9.277525 0.036582 0.012764 -0.377609 0.925154
252.975000 111.832360 127.440799 9.285374 0.040923 0.014515 -0.377567 0.924964
253.180000 111.818180 127.945682 9.291966 0.044452 0.016035 -0.377470 0.924815
253.370000 111.803367 128.374460 9.299968 0.046789 0.016993 -0.377457 0.924688
253.575000 111.790032 128.797519 9.306435 0.048290 0.017655 -0.377404 0.924620
253.775000 111.778182 129.165206 9.315026 0.048632 0.017817 -0.377431 0.924588
253.970000 111.766472 129.483820 9.321599 0.047976 0.017572 -0.377399 0.924640
254.170000 111.757638 129.760679 9.329968 0.046286 0.016932 -0.377474 0.924708
254.375000 111.745226 130.006741 9.337241 0.043509 0.015785 -0.377506 0.924850
254.570000 111.735197 130.201674 9.344682 0.039949 0.014331 -0.377545 0.925018
254.770000 111.737315 130.350845 9.352972 0.035571 0.012644 -0.377633 0.925185
254.975000 111.725995 130.487062 9.360964 0.030286 0.010467 -0.377697 0.925375
255.170000 111.734579 130.554818 9.368983 0.024961 0.008438 -0.377772 0.925524
255.380000 111.723035 130.636121 9.377077 0.018861 0.005871 -0.377818 0.925669
255.575000 111.738486 130.653588 9.383834 0.013349 0.003784 -0.377863 0.925758
255.770000 111.732651 130.692003 9.393001 0.008039 0.001565 -0.377896 0.925812
255.970000 111.753100 130.668640 9.399033 0.003468 -0.000103 -0.377899 0.925840
256.175000 111.748089 130.683775 9.407519 -0.000162 -0.001614 -0.377920 0.925837
256.370000 111.769350 130.642142 9.411186 -0.001917 -0.002151 -0.377889 0.925846
256.580000 111.766101 130.654971 9.419733 -0.001791 -0.002080 -0.377875 0.925853
256.775000 111.763056 130.658289 9.426866 -0.001035 -0.001774 -0.377871 0.925856
256.970000 111.760395 130.657936 9.432888 -0.001105 -0.001793 -0.377862 0.925860
257.170000 111.757403 130.661396 9.439549 -0.001647 -0.002014 -0.377857 0.925860
257.375000 111.756119 130.657800 9.445666 -0.002073 -0.002177 -0.377837 0.925867
257.575000 111.751429 130.662005 9.452134 -0.002188 -0.002255 -0.377816 0.925875
257.780000 111.748083 130.660191 9.458428 -0.002121 -0.002203 -0.377790 0.925886
257.980000 111.746357 130.654936 9.463817 -0.002005 -0.002148 -0.377784 0.925889
258.170000 111.742655 130.653565 9.468746 -0.001930 -0.002114 -0.377749 0.925904
258.375000 111.740010 130.652334 9.474094 -0.001877 -0.002093 -0.377754 0.925902
258.575000 111.734989 130.662355 9.476931 -0.005885 -0.003769 -0.377716 0.925895
258.775000 111.725120 130.706451 9.480311 -0.017560 -0.008668 -0.377628 0.925750
258.980000 111.766533 130.608927 9.451454 -0.032518 -0.014692 -0.377331 0.925391
259.175000 111.801581 130.573566 9.427139 -0.046161 -0.020247 -0.377023 0.924831
259.370000 111.822418 130.610544 9.411679 -0.057709 -0.024988 -0.376727 0.924187
259.570000 111.835417 130.720359 9.404316 -0.067130 -0.028909 -0.376458 0.923546
259.775000 111.845186 130.903185 9.401975 -0.074285 -0.031876 -0.376166 0.923019
259.985000 111.851993 131.164895 9.401921 -0.078630 -0.033689 -0.375903 0.922702
260.180000 111.858127 131.471556 9.404640 -0.079677 -0.034152 -0.375741 0.922661
260.380000 111.858069 131.851620 9.405682 -0.077775 -0.033395 -0.375596 0.922910
260.575000 111.862145 132.282066 9.408291 -0.072752 -0.031294 -0.375621 0.923383
260.770000 111.850338 132.768437 9.409559 -0.064966 -0.028158 -0.375626 0.924063
260.975000 111.854595 133.336124 9.411704 -0.053887 -0.023498 -0.375807 0.924831
261.175000 111.850078 133.940499 9.416741 -0.041012 -0.018225 -0.375916 0.925566
261.380000 111.838308 134.593695 9.422844 -0.026015 -0.012138 -0.376034 0.926161
261.575000 111.820930 135.235104 9.428771 -0.010654 -0.005941 -0.376158 0.926475
261.775000 111.797144 135.894237 9.434092 0.005616 0.000623 -0.376233 0.926508
261.975000 111.769658 136.543941 9.439387 0.021511 0.007024 -0.376268 0.926235
262.180000 111.740434 137.185240 9.445393 0.036703 0.013125 -0.376223 0.925709
262.380000 111.710683 137.775333 9.451938 0.049694 0.018319 -0.376117 0.925057
262.580000 111.681106 138.318747 9.458505 0.060370 0.022574 -0.375990 0.924379
262.770000 111.655604 138.787201 9.465224 0.067873 0.025530 -0.375861 0.923834
262.980000 111.628621 139.241156 9.471712 0.072741 0.027396 -0.375740 0.923460
263.185000 111.603898 139.616082 9.476944 0.073829 0.027790 -0.375705 0.923376
263.375000 111.589941 139.904270 9.481949 0.071538 0.026866 -0.375697 0.923587
263.570000 111.571630 140.142319 9.485513 0.066156 0.024640 -0.375798 0.924009
263.770000 111.557363 140.330215 9.491284 0.057504 0.021052 -0.375947 0.924616
263.975000 111.548829 140.475556 9.495388 0.046114 0.016421 -0.376158 0.925262
264.175000 111.534874 140.573023 9.502196 0.033408 0.011089 -0.376354 0.925807
264.370000 111.539640 140.644321 9.506637 0.020641 0.006004 -0.376532 0.926154
264.570000 111.549199 140.692443 9.511973 0.008752 0.001272 -0.376650 0.926313
264.775000 111.560952 140.718979 9.517159 -0.000187 -0.002211 -0.376687 0.926338
264.980000 111.576587 140.729887 9.523442 -0.003382 -0.003274 -0.376693 0.926326
265.185000 111.569055 140.753899 9.529582 -0.000466 -0.002046 -0.376737 0.926318
265.380000 111.591812 140.731028 9.536654 0.001097 -0.001090 -0.376699 0.926335
265.675000 111.581928 140.762420 9.541065 -0.000715 -0.001868 -0.376732 0.926320
265.770000 111.581889 140.756208 9.543311 -0.001471 -0.002152 -0.376719 0.926324
265.980000 111.582780 140.758378 9.549536 -0.002571 -0.002590 -0.376725 0.926318
266.170000 111.582111 140.756415 9.554114 -0.002747 -0.002649 -0.376704 0.926326
266.375000 111.581926 140.752048 9.558928 -0.002529 -0.002516 -0.376710 0.926325
266.570000 111.581860 140.745290 9.563423 -0.002285 -0.002367 -0.376698 0.926330
266.775000 111.582143 140.737418 9.567824 -0.002133 -0.002279 -0.376689 0.926334
266.970000 111.583243 140.726800 9.571719 -0.002052 -0.002219 -0.376677 0.926340
267.180000 111.585117 140.714791 9.575528 -0.002019 -0.002173 -0.376660 0.926347
267.375000 111.588401 140.700727 9.578913 -0.001972 -0.002101 -0.376678 0.926340
267.575000 111.591860 140.686835 9.582059 -0.001929 -0.002037 -0.376648 0.926352
267.770000 111.595200 140.672211 9.584447 -0.001877 -0.001962 -0.376642 0.926355
267.980000 111.599351 140.658181 9.586642 -0.001814 -0.001905 -0.376638 0.926357
268.175000 111.603270 140.644554 9.588134 -0.001762 -0.001850 -0.376627 0.926362
268.385000 111.606958 140.632203 9.589494 -0.001728 -0.001778 -0.376615 0.926366
268.570000 111.610343 140.621898 9.589906 -0.001717 -0.001755 -0.376621 0.926364
268.770000 111.613299 140.613108 9.590385 -0.001671 -0.001696 -0.376594 0.926376
268.970000 111.615550 140.606079 9.591071 -0.001626 -0.001683 -0.376594 0.926375
269.175000 111.618072 140.599535 9.591197 -0.001631 -0.001643 -0.376585 0.926379
269.370000 111.620044 140.593490 9.591091 -0.001598 -0.001615 -0.376570 0.926386
269.570000 111.622016 140.588359 9.590988 -0.001571 -0.001597 -0.376560 0.926390
269.780000 111.623850 140.583797 9.590635 -0.001571 -0.001575 -0.376549 0.926394
269.975000 111.625095 140.580157 9.590205 -0.001554 -0.001554 -0.376542 0.926397
270.170000 111.624205 140.589059 9.580847 -0.008254 -0.004346 -0.376500 0.926370
270.375000 111.598103 140.684264 9.583141 -0.061757 -0.026989 -0.375471 0.924380
270.580000 111.647986 140.663489 9.551917 -0.129542 -0.055303 -0.371509 0.917683
270.775000 111.674489 140.807986 9.537914 -0.165723 -0.069739 -0.365773 0.913172
270.975000 111.681037 141.112686 9.535374 -0.165725 -0.067796 -0.356860 0.916837
271.180000 111.679697 141.564994 9.522979 -0.135619 -0.052776 -0.341967 0.928375
271.370000 111.676930 142.104503 9.520140 -0.088180 -0.032084 -0.321935 0.942100
271.580000 111.675932 142.771015 9.520539 -0.020765 -0.007065 -0.292888 0.955895
271.770000 111.673093 143.387138 9.522436 0.044339 0.012508 -0.261203 0.964184
271.975000 111.674076 144.008015 9.524250 0.105823 0.025898 -0.223060 0.968697
272.175000 111.680631 144.523348 9.525040 0.146146 0.029658 -0.184021 0.971544
272.385000 111.691906 144.931246 9.524201 0.161124 0.025513 -0.143491 0.976114
272.570000 111.700000 145.172209 9.521610 0.149700 0.018105 -0.109985 0.982428
272.780000 111.711303 145.321937 9.518051 0.109895 0.009034 -0.076217 0.990976
272.980000 111.733804 145.374699 9.517772 0.052162 0.002422 -0.049533 0.997407
273.170000 111.760306 145.392402 9.518778 -0.002845 -0.000861 -0.029928 0.999548
273.385000 111.784120 145.403285 9.522256 -0.026816 -0.001475 -0.014599 0.999533
273.575000 111.814865 145.421969 9.527243 -0.001220 -0.000774 -0.006029 0.999981
273.770000 111.843219 145.433829 9.526947 0.016704 -0.000565 -0.000623 0.999860
273.970000 111.858275 145.456827 9.525625 0.015128 -0.000746 0.002686 0.999882
274.175000 111.869321 145.473364 9.524353 0.005267 -0.000931 0.004665 0.999975
274.385000 111.889604 145.472638 9.523484 -0.002121 -0.000995 0.005795 0.999980
274.575000 111.908771 145.470965 9.522923 -0.004249 -0.001064 0.006378 0.999970
274.775000 111.896802 145.516142 9.522600 -0.003891 -0.001333 0.006757 0.999969
274.970000 111.935876 145.490667 9.523910 -0.002556 -0.001221 0.006979 0.999972
275.190000 111.987478 145.495675 9.523265 -0.001818 -0.001109 0.007125 0.999972
275.370000 112.026857 145.510861 9.521900 -0.001771 -0.001040 0.007202 0.999972
275.580000 112.067636 145.526253 9.521900 -0.001983 -0.001034 0.007270 0.999971
275.770000 112.126990 145.561026 9.520015 -0.002222 -0.000927 0.007294 0.999971
275.970000 112.165916 145.575349 9.519416 -0.002295 -0.000949 0.007348 0.999970
276.180000 112.209223 145.593598 9.518657 -0.002292 -0.000927 0.007353 0.999970
276.370000 112.250138 145.610229 9.518239 -0.002280 -0.000898 0.007363 0.999970
276.580000 112.306581 145.632406 9.516858 -0.002292 -0.000881 0.007399 0.999970
276.775000 112.354553 145.650691 9.516227 -0.002295 -0.000884 0.007415 0.999969
276.975000 112.405331 145.670203 9.515776 -0.002294 -0.000873 0.007417 0.999969
277.170000 112.456732 145.689844 9.515466 -0.002306 -0.000854 0.007433 0.999969
277.380000 112.514531 145.711784 9.515216 -0.002339 -0.000831 0.007453 0.999969
277.575000 112.571758 145.732315 9.515089 -0.002338 -0.000823 0.007483 0.999969
277.780000 112.632765 145.755000 9.514924 -0.002320 -0.000805 0.007490 0.999969
277.975000 112.692737 145.777167 9.515048 -0.002336 -0.000783 0.007498 0.999969
278.170000 112.754386 145.799782 9.515122 -0.002315 -0.000786 0.007525 0.999969
278.370000 112.819069 145.823839 9.515140 -0.002325 -0.000759 0.007520 0.999969
278.570000 112.885200 145.848597 9.515200 -0.002312 -0.000737 0.007529 0.999969
278.770000 112.953435 145.873777 9.515208 -0.002313 -0.000740 0.007557 0.999968
278.970000 113.023797 145.899780 9.514911 -0.002322 -0.000734 0.007564 0.999968
279.175000 113.098121 145.927015 9.514534 -0.002309 -0.000718 0.007595 0.999968
279.380000 113.174531 145.955093 9.514315 -0.002321 -0.000701 0.007602 0.999968
279.580000 113.269631 145.996076 9.514796 -0.002347 -0.000685 0.007624 0.999968
279.775000 113.351798 146.026900 9.514714 -0.002351 -0.000709 0.007636 0.999968
279.975000 113.436164 146.057990 9.514566 -0.002337 -0.000783 0.007669 0.999968
280.180000 113.524449 146.090828 9.514523 -0.002327 -0.000854 0.007685 0.999967
280.380000 113.612431 146.123831 9.514560 -0.002349 -0.000947 0.007730 0.999967
280.570000 113.698601 146.156718 9.515519 -0.002341 -0.001052 0.007757 0.999967
280.775000 113.790909 146.192992 9.514787 -0.002334 -0.001186 0.007830 0.999966
280.975000 113.884515 146.228892 9.516267 -0.002339 -0.001327 0.007892 0.999965
281.180000 113.981186 146.267072 9.516617 -0.002336 -0.001494 0.007989 0.999964
281.380000 114.077433 146.304980 9.517053 -0.002347 -0.001666 0.008117 0.999963
281.570000 114.169826 146.341907 9.517464 -0.002335 -0.001842 0.008244 0.999962
281.770000 114.267392 146.383237 9.517985 -0.002349 -0.002056 0.008434 0.999960
281.975000 114.371493 146.424159 9.518288 -0.002359 -0.002273 0.008657 0.999957
282.175000 114.473087 146.465778 9.518827 -0.002327 -0.002462 0.008898 0.999955
282.380000 114.574154 146.512543 9.520129 -0.002350 -0.002742 0.009201 0.999951
282.575000 114.677455 146.548698 9.520386 -0.002339 -0.002956 0.009517 0.999948
282.780000 114.778705 146.601934 9.520877 -0.002396 -0.003250 0.009873 0.999943
282.980000 114.880803 146.647750 9.522128 -0.002404 -0.003521 0.010287 0.999938
283.180000 114.983880 146.691594 9.523082 -0.002413 -0.003768 0.010755 0.999932
283.375000 115.084893 146.728274 9.523808 -0.002425 -0.004065 0.011251 0.999925
283.575000 115.173530 146.802516 9.524449 -0.002487 -0.004377 0.011737 0.999918
283.780000 115.457292 146.377198 9.567699 -0.002135 -0.004562 0.012499 0.999909
283.970000 115.413365 146.797195 9.532464 -0.002431 -0.004928 0.012944 0.999901
284.170000 115.552214 146.757954 9.533478 -0.002345 -0.005186 0.013760 0.999889
284.375000 115.550686 147.028532 9.533314 -0.002521 -0.005524 0.014470 0.999877
284.575000 115.653400 147.044404 9.536857 -0.002500 -0.005814 0.015305 0.999863
284.775000 115.916668 146.799119 9.485794 -0.002221 -0.005915 0.016338 0.999847
284.970000 115.839865 147.188533 9.537695 -0.002562 -0.006355 0.017161 0.999829
285.170000 116.163410 146.890656 9.540551 -0.002221 -0.006451 0.018383 0.999808
285.375000 115.962193 147.402394 9.539830 -0.002641 -0.006987 0.019375 0.999784
285.575000 116.007739 147.469369 9.544037 -0.002598 -0.007346 0.020622 0.999757
285.775000 115.586252 147.971261 9.536007 -0.002898 -0.008028 0.021887 0.999724
285.975000 115.432698 148.138515 9.534260 -0.002962 -0.008433 0.023154 0.999692
286.170000 115.974914 148.005424 9.540931 -0.002851 -0.008420 0.024626 0.999657
286.380000 115.368997 148.348016 9.534261 -0.003027 -0.009114 0.026095 0.999613
286.580000 115.393344 148.438517 9.536737 -0.003031 -0.009381 0.027631 0.999570
286.775000 115.390032 148.535538 9.536280 -0.003058 -0.009682 0.029207 0.999522
286.975000 115.415345 148.635957 9.536901 -0.003088 -0.009936 0.030896 0.999468
287.175000 115.388979 148.737896 9.538861 -0.003119 -0.010236 0.032698 0.999408
287.380000 115.795561 148.852641 9.540832 -0.003195 -0.009972 0.034615 0.999346
287.570000 115.449537 148.939857 9.537768 -0.003163 -0.010658 0.036415 0.999275
287.775000 115.502432 149.076659 9.540187 -0.003265 -0.010828 0.038500 0.999195
287.970000 115.241725 149.138890 9.535738 -0.003211 -0.011358 0.040530 0.999109
288.180000 115.402520 149.340715 9.536661 -0.003396 -0.011374 0.042830 0.999012
288.375000 115.141740 149.370317 9.536769 -0.003293 -0.011862 0.045017 0.998910
288.575000 115.937441 149.692925 9.537552 -0.003694 -0.011073 0.047387 0.998808
288.775000 115.044981 149.599903 9.536810 -0.003367 -0.012276 0.049764 0.998680
288.980000 115.095274 149.855397 9.540302 -0.003616 -0.012362 0.052331 0.998547
289.180000 114.555348 149.643753 9.534846 -0.003217 -0.013072 0.054921 0.998400
289.375000 114.717383 150.060599 9.534296 -0.003685 -0.013015 0.057525 0.998252
289.570000 114.200144 149.758708 9.537768 -0.003173 -0.013626 0.060207 0.998088
289.780000 115.057600 150.636173 9.536907 -0.004253 -0.012762 0.063147 0.997914
289.970000 113.861644 149.923017 9.537112 -0.003197 -0.014024 0.065923 0.997721
290.175000 113.622098 149.989149 9.545560 -0.003217 -0.014309 0.068987 0.997510
290.380000 113.237041 149.727849 9.540744 -0.002779 -0.014687 0.072161 0.997281
290.575000 112.809223 148.542765 9.554389 -0.001177 -0.015033 0.075242 0.997051
290.775000 112.610451 148.521781 9.557865 -0.001152 -0.015162 0.078467 0.996801
290.980000 112.371586 148.503615 9.561458 -0.001164 -0.015309 0.081877 0.996524
291.175000 112.155416 148.504843 9.563592 -0.001195 -0.015416 0.085206 0.996243
291.380000 111.846717 148.470198 9.571053 -0.001145 -0.015579 0.088775 0.995929
291.575000 111.609254 148.469075 9.573285 -0.001192 -0.015678 0.092266 0.995610
291.770000 111.321118 148.452592 9.580368 -0.001178 -0.015810 0.095796 0.995275
291.975000 111.028116 148.441104 9.587090 -0.001168 -0.015902 0.099599 0.994900
292.175000 110.743176 148.433482 9.590902 -0.001204 -0.015993 0.103394 0.994511
292.375000 110.439320 148.429280 9.594939 -0.001246 -0.016083 0.107282 0.994098
292.570000 110.148090 148.417361 9.604474 -0.001226 -0.016113 0.111138 0.993674
292.785000 109.766354 148.402656 9.610160 -0.001254 -0.016196 0.115460 0.993179
292.970000 109.443511 148.395034 9.615641 -0.001295 -0.016259 0.119251 0.992730
293.180000 109.089098 148.379707 9.625887 -0.001277 -0.016279 0.123646 0.992192
293.375000 108.731575 148.369490 9.632844 -0.001296 -0.016271 0.127783 0.991668
293.570000 108.369185 148.365822 9.639477 -0.001388 -0.016302 0.131985 0.991117
293.775000 107.979530 148.356300 9.651439 -0.001392 -0.016293 0.136475 0.990508
293.970000 107.592352 148.350179 9.657650 -0.001467 -0.016282 0.140822 0.989900
294.170000 107.191629 148.345964 9.664628 -0.001539 -0.016256 0.145358 0.989244
294.380000 106.744712 148.331850 9.677847 -0.001529 -0.016227 0.150165 0.988527
294.580000 106.300789 148.316512 9.684379 -0.001563 -0.016208 0.154844 0.987805
294.785000 105.737547 148.296049 9.699237 -0.001559 -0.016209 0.159669 0.987036
294.975000 105.347516 148.292335 9.704894 -0.001640 -0.016119 0.164230 0.986289
295.170000 104.888058 148.282274 9.717816 -0.001666 -0.016063 0.168958 0.985491
295.380000 104.432027 148.268014 9.724699 -0.001699 -0.015944 0.174120 0.984594
295.570000 103.981712 148.255932 9.737458 -0.001694 -0.015851 0.178850 0.983747
295.775000 103.528814 148.247142 9.744217 -0.001751 -0.015718 0.184007 0.982798
295.980000 103.031536 148.231614 9.757158 -0.001749 -0.015581 0.189222 0.981809
296.175000 102.592863 148.221821 9.764447 -0.001783 -0.015422 0.194228 0.980834
296.390000 102.113706 148.202189 9.781051 -0.001737 -0.015230 0.199793 0.979718
296.580000 101.660639 148.192396 9.787346 -0.001774 -0.015051 0.204769 0.978693
296.775000 101.072891 148.182190 9.800269 -0.001766 -0.015018 0.209927 0.977600
296.970000 100.572787 148.172707 9.806193 -0.001808 -0.014845 0.215128 0.976471
297.175000 100.147863 148.158532 9.819615 -0.001784 -0.014548 0.220630 0.975247
297.375000 99.643261 148.145272 9.827048 -0.001773 -0.014340 0.226057 0.974007
297.575000 99.196196 148.131023 9.839708 -0.001745 -0.014060 0.231520 0.972727
297.770000 98.683079 148.122215 9.846729 -0.001801 -0.013838 0.236879 0.971439
297.970000 98.103512 148.113024 9.858292 -0.001813 -0.013699 0.242426 0.970072
298.180000 97.544523 148.096361 9.867451 -0.001776 -0.013432 0.248261 0.968598
298.380000 97.007664 148.084225 9.879950 -0.001767 -0.013180 0.253883 0.967144
298.575000 96.472259 148.075980 9.887363 -0.001779 -0.012936 0.259384 0.965686
298.775000 96.081210 148.058778 9.901085 -0.001719 -0.012508 0.265043 0.964154
298.975000 95.505263 148.048112 9.909033 -0.001713 -0.012258 0.270742 0.962572
299.175000 94.913182 148.032942 9.920602 -0.001711 -0.012071 0.276461 0.960948
299.375000 94.311898 148.019589 9.931491 -0.001680 -0.011853 0.282215 0.959277
299.575000 93.632668 148.009173 9.941402 -0.001702 -0.011732 0.288017 0.957552
299.770000 93.172578 147.995007 9.952860 -0.001636 -0.011327 0.293653 0.955844
299.975000 92.561764 147.981131 9.963780 -0.001597 -0.011028 0.299612 0.953996
300.180000 92.014571 147.964825 9.975443 -0.001517 -0.010665 0.305570 0.952109
300.375000 91.447073 147.950326 9.985696 -0.001454 -0.010377 0.311279 0.950261
300.570000 90.830595 147.941581 9.994897 -0.001489 -0.010155 0.316950 0.948387
300.775000 90.256016 147.928179 10.005690 -0.001429 -0.009763 0.322974 0.946356
300.975000 89.670994 147.915237 10.016077 -0.001394 -0.009429 0.328819 0.944345
301.180000 89.074160 147.901135 10.026898 -0.001339 -0.009068 0.334817 0.942239
301.370000 88.505763 147.890167 10.036988 -0.001328 -0.008757 0.340412 0.940235
301.585000 87.875074 147.876317 10.048560 -0.001260 -0.008364 0.346722 0.937930
301.770000 87.339333 147.863773 10.058116 -0.001209 -0.008028 0.352151 0.935908
301.980000 86.690803 147.850766 10.069138 -0.001151 -0.007680 0.358310 0.933570
302.180000 86.090377 147.838542 10.079218 -0.001109 -0.007333 0.364188 0.931296
302.375000 85.529843 147.827180 10.090180 -0.001023 -0.006943 0.369904 0.929043
302.575000 84.936117 147.813672 10.100413 -0.001005 -0.006616 0.375736 0.926702
302.775000 84.280101 147.803764 10.110339 -0.000960 -0.006364 0.381593 0.924308
302.975000 83.677790 147.792477 10.120567 -0.000912 -0.006032 0.387418 0.921884
303.175000 83.063780 147.780725 10.130275 -0.000824 -0.005728 0.393238 0.919418
303.380000 82.438770 147.767786 10.139857 -0.000779 -0.005384 0.399172 0.916860
303.570000 81.820926 147.758030 10.148924 -0.000724 -0.005123 0.404695 0.914437
303.780000 81.250598 147.743524 10.159468 -0.000589 -0.004676 0.410722 0.911748
303.975000 80.677685 147.731113 10.169379 -0.000493 -0.004329 0.416324 0.909206
304.175000 80.096431 147.718334 10.179572 -0.000369 -0.003957 0.422073 0.906553
304.375000 79.511905 147.704292 10.189230 -0.000243 -0.003630 0.427779 0.903876
304.580000 78.922389 147.689995 10.199061 -0.000114 -0.003281 0.433577 0.901110
304.775000 78.325768 147.677406 10.207783 -0.000041 -0.003033 0.439070 0.898448
304.975000 77.703248 147.665051 10.216876 0.000061 -0.002745 0.444699 0.895676
305.175000 77.110602 147.651518 10.226098 0.000167 -0.002458 0.450270 0.892889
305.375000 76.520644 147.638123 10.234976 0.000293 -0.002153 0.455826 0.890066
305.575000 75.913989 147.625147 10.243601 0.000421 -0.001880 0.461323 0.887230
305.780000 75.321342 147.612022 10.253114 0.000556 -0.001543 0.466946 0.884285
305.970000 74.772900 147.600696 10.261394 0.000669 -0.001276 0.472094 0.881547
306.170000 74.187598 147.589494 10.270110 0.000789 -0.000976 0.477501 0.878630
306.375000 73.595885 147.577597 10.278828 0.000900 -0.000674 0.482981 0.875630
306.570000 73.043230 147.567117 10.287283 0.001050 -0.000395 0.488168 0.872749
306.780000 72.513222 147.554198 10.296078 0.001220 -0.000006 0.493680 0.869643
306.975000 71.969446 147.543263 10.303817 0.001335 0.000241 0.498757 0.866741
307.170000 71.458056 147.532114 10.311797 0.001487 0.000516 0.503781 0.863830
307.380000 70.968568 147.519165 10.320574 0.001706 0.000894 0.509153 0.860674
307.580000 70.535709 147.505970 10.328778 0.001913 0.001280 0.514209 0.857662
307.775000 70.112403 147.494382 10.336635 0.002092 0.001606 0.519093 0.854714
307.975000 69.637361 147.483737 10.344552 0.002241 0.001886 0.524039 0.851689
308.175000 69.122634 147.474378 10.352343 0.002353 0.002095 0.528945 0.848650
308.380000 68.626360 147.464864 10.360221 0.002488 0.002331 0.533921 0.845528
308.585000 68.112092 147.455563 10.367787 0.002607 0.002503 0.538805 0.842423
308.775000 67.693661 147.447500 10.375162 0.002766 0.002765 0.543295 0.839533
308.975000 67.206247 147.440205 10.382285 0.002916 0.002935 0.547966 0.836490
309.175000 66.723889 147.432619 10.389227 0.003046 0.003111 0.552550 0.833468
309.375000 66.284876 147.425538 10.396186 0.003241 0.003327 0.557100 0.830433
309.575000 65.860282 147.419462 10.402903 0.003421 0.003565 0.561578 0.827409
309.775000 65.423862 147.413656 10.409735 0.003609 0.003729 0.566003 0.824387
309.975000 64.984608 147.408169 10.416391 0.003778 0.003877 0.570363 0.821375
310.180000 64.554126 147.402095 10.422963 0.003973 0.004018 0.574771 0.818295
310.375000 64.156719 147.396564 10.429227 0.004180 0.004162 0.578877 0.815393
310.570000 63.772127 147.390711 10.435222 0.004360 0.004301 0.582948 0.812486
310.775000 63.357928 147.384099 10.441100 0.004571 0.004416 0.587138 0.809462
310.980000 62.972303 147.377345 10.446792 0.004778 0.004518 0.591273 0.806445
311.175000 62.613831 147.370093 10.451489 0.004965 0.004615 0.595142 0.803592
311.385000 62.275545 147.359646 10.455875 0.005230 0.004726 0.599242 0.800537
311.575000 61.952340 147.351100 10.459257 0.005405 0.004782 0.602893 0.797790
311.770000 61.586306 147.342392 10.462060 0.005533 0.004758 0.606545 0.795016
311.970000 61.229282 147.332756 10.463155 0.005673 0.004738 0.610259 0.792167
312.175000 60.950080 147.320165 10.463746 0.005866 0.004783 0.613956 0.789304
312.375000 60.655671 147.309400 10.464060 0.006004 0.004757 0.617547 0.786497
312.570000 60.315795 147.299945 10.463997 0.006095 0.004646 0.620938 0.783822
312.780000 60.052232 147.288797 10.463933 0.006232 0.004662 0.624544 0.780951
312.980000 59.796532 147.277286 10.463709 0.006363 0.004633 0.627885 0.778267
313.180000 59.565987 147.267290 10.463546 0.006485 0.004629 0.631189 0.775588
313.370000 59.368547 147.258964 10.463863 0.006616 0.004631 0.634240 0.773094
313.580000 59.111480 147.251553 10.464629 0.006678 0.004592 0.637546 0.770370
313.780000 58.848404 147.245181 10.465465 0.006706 0.004508 0.640624 0.767812
313.970000 58.593209 147.240290 10.466161 0.006684 0.004418 0.643493 0.765410
314.175000 58.350853 147.234569 10.467073 0.006703 0.004340 0.646485 0.762885
314.380000 58.127656 147.229209 10.468173 0.006726 0.004292 0.649438 0.760373
314.570000 57.903309 147.225340 10.469051 0.006689 0.004167 0.652086 0.758104
314.775000 57.709577 147.220497 10.469721 0.006687 0.004089 0.654887 0.755686
314.975000 57.531470 147.215750 10.469740 0.006698 0.003977 0.657554 0.753367
315.175000 57.353466 147.210757 10.469562 0.006658 0.003866 0.660142 0.751102
315.370000 57.159715 147.206134 10.469190 0.006572 0.003711 0.662602 0.748934
315.570000 56.995381 147.201216 10.468919 0.006511 0.003561 0.665051 0.746761
315.775000 56.835976 147.196500 10.468772 0.006456 0.003413 0.667500 0.744574
315.975000 56.677721 147.192089 10.468587 0.006374 0.003247 0.669818 0.742491
316.175000 56.537777 147.187619 10.468348 0.006303 0.003098 0.672080 0.740445
316.375000 56.413738 147.183156 10.468042 0.006236 0.002959 0.674247 0.738474
316.575000 56.284302 147.179435 10.467659 0.006123 0.002792 0.676369 0.736532
316.780000 56.166039 147.175847 10.467216 0.006022 0.002627 0.678468 0.734600
316.975000 56.057146 147.172799 10.466881 0.005880 0.002468 0.680404 0.732809
317.170000 55.944890 147.170389 10.466317 0.005706 0.002245 0.682280 0.731065
317.375000 55.835716 147.168083 10.465676 0.005548 0.002074 0.684165 0.729303
317.575000 55.735322 147.165554 10.465923 0.005460 0.001946 0.685951 0.727625
317.770000 55.645249 147.163585 10.465090 0.005295 0.001751 0.687626 0.726043
317.975000 55.549428 147.161902 10.465324 0.005191 0.001589 0.689344 0.724414
318.180000 55.472213 147.159809 10.464265 0.005062 0.001437 0.690980 0.722855
318.380000 55.388234 147.158340 10.464173 0.004947 0.001237 0.692509 0.721392
318.570000 55.334716 147.156647 10.463001 0.004811 0.001100 0.693894 0.720060
318.775000 55.261168 147.155093 10.462674 0.004679 0.000933 0.695349 0.718657
318.970000 55.214250 147.153835 10.461666 0.004533 0.000758 0.696673 0.717375
319.185000 55.149243 147.152401 10.461508 0.004417 0.000576 0.698059 0.716026
319.380000 55.113862 147.150908 10.460933 0.004280 0.000406 0.699288 0.714827
319.575000 55.054520 147.150080 10.460830 0.004106 0.000204 0.700423 0.713716
319.780000 55.020825 147.148548 10.460899 0.003974 0.000048 0.701585 0.712574
319.970000 54.975170 147.147842 10.461009 0.003824 -0.000137 0.702589 0.711586
320.180000 54.931981 147.146982 10.461084 0.003698 -0.000296 0.703657 0.710531
320.375000 54.908958 147.145511 10.461107 0.003578 -0.000453 0.704610 0.709586
320.575000 54.869387 147.145445 10.461151 0.003419 -0.000634 0.705518 0.708684
320.785000 54.835180 147.144971 10.461205 0.003308 -0.000784 0.706403 0.707802
320.975000 54.813333 147.143912 10.460711 0.003169 -0.000916 0.707171 0.707035
321.175000 54.778191 147.144191 10.460761 0.002994 -0.001094 0.707913 0.706292
321.370000 54.748895 147.143915 10.460904 0.002889 -0.001229 0.708601 0.705602
321.575000 54.720462 147.143515 10.461064 0.002795 -0.001378 0.709280 0.704920
321.775000 54.699105 147.141346 10.461199 0.002680 -0.001478 0.709917 0.704278
321.975000 54.672558 147.141436 10.461679 0.002559 -0.001611 0.710482 0.703709
322.180000 54.648438 147.140857 10.461817 0.002463 -0.001729 0.711019 0.703166
322.380000 54.627954 147.140199 10.462043 0.002374 -0.001812 0.711506 0.702673
322.580000 54.609369 147.139570 10.462345 0.002273 -0.001918 0.711930 0.702244
322.770000 54.593353 147.139340 10.462682 0.002173 -0.002006 0.712327 0.701842
322.970000 54.572425 147.137044 10.463083 0.002057 -0.002072 0.712718 0.701445
323.170000 54.556840 147.136903 10.463413 0.001945 -0.002202 0.713035 0.701123
323.375000 54.542789 147.136852 10.463834 0.001845 -0.002276 0.713336 0.700816
323.575000 54.530738 147.136767 10.464080 0.001762 -0.002354 0.713594 0.700553
323.775000 54.520095 147.136742 10.464376 0.001692 -0.002424 0.713832 0.700311
323.975000 54.510947 147.136996 10.464727 0.001618 -0.002479 0.714034 0.700104
324.170000 54.502945 147.137311 10.464937 0.001564 -0.002529 0.714216 0.699919
324.375000 54.496068 147.137817 10.465328 0.001495 -0.002575 0.714357 0.699775
324.575000 54.490373 147.138425 10.465699 0.001442 -0.002627 0.714497 0.699632
324.780000 54.485217 147.138785 10.466130 0.001379 -0.002653 0.714597 0.699530
324.980000 54.480743 147.139083 10.466584 0.001358 -0.002689 0.714690 0.699435
325.170000 54.477028 147.139363 10.466829 0.001322 -0.002697 0.714744 0.699379
325.380000 54.473226 147.139786 10.467185 0.001303 -0.002718 0.714812 0.699310
325.575000 54.470485 147.139993 10.467178 0.001303 -0.002709 0.714849 0.699273
325.780000 54.467542 147.140288 10.467333 0.001312 -0.002702 0.714873 0.699248
325.985000 54.464930 147.140412 10.467485 0.001349 -0.002663 0.714906 0.699214
326.180000 54.463058 147.140641 10.467400 0.001372 -0.002635 0.714927 0.699193
326.375000 54.461224 147.140878 10.467487 0.001396 -0.002577 0.714945 0.699175
326.580000 54.459575 147.141079 10.467537 0.001412 -0.002566 0.714967 0.699152
326.770000 54.458291 147.141232 10.467376 0.001436 -0.002533 0.714966 0.699153
326.975000 54.456580 147.141070 10.467302 0.001472 -0.002526 0.714977 0.699142
327.175000 54.455639 147.141002 10.467260 0.001475 -0.002505 0.714993 0.699125
327.370000 54.454649 147.140998 10.467220 0.001503 -0.002480 0.714990 0.699128
327.575000 54.453628 147.141002 10.467195 0.001517 -0.002448 0.715004 0.699115
327.780000 54.452998 147.140975 10.467291 0.001528 -0.002428 0.715013 0.699105
327.975000 54.452368 147.141125 10.467154 0.001544 -0.002406 0.715022 0.699096
328.170000 54.451845 147.141286 10.466794 0.001561 -0.002404 0.715029 0.699089
328.375000 54.451420 147.141480 10.466419 0.001575 -0.002392 0.715036 0.699082
328.575000 54.451459 147.141736 10.466281 0.001586 -0.002360 0.715059 0.699058
328.775000 54.451358 147.141931 10.466060 0.001605 -0.002349 0.715057 0.699060
328.970000 54.451273 147.142218 10.465883 0.001608 -0.002338 0.715074 0.699042
329.170000 54.451429 147.142227 10.465725 0.001620 -0.002329 0.715084 0.699033
329.375000 54.451355 147.142227 10.465522 0.001568 -0.002379 0.715077 0.699040
329.580000 54.451119 147.142447 10.465455 0.001395 -0.002555 0.715091 0.699025
329.770000 54.451091 147.142435 10.465349 0.001143 -0.002807 0.715094 0.699021
329.985000 54.450312 147.142519 10.465217 0.000804 -0.003141 0.715064 0.699052
330.170000 54.448302 147.142474 10.465085 0.000466 -0.003499 0.715026 0.699089
330.370000 54.445606 147.142475 10.464982 0.000039 -0.003919 0.714939 0.699176
330.575000 54.441020 147.142218 10.464933 -0.000399 -0.004389 0.714789 0.699326
330.775000 54.434125 147.141868 10.464723 -0.000896 -0.004902 0.714580 0.699536
330.975000 54.424392 147.141596 10.464586 -0.001421 -0.005436 0.714314 0.699802
331.180000 54.411545 147.141246 10.464540 -0.001987 -0.006031 0.713948 0.700170
331.375000 54.395563 147.140786 10.464457 -0.002556 -0.006611 0.713521 0.700598
331.575000 54.375103 147.140267 10.464339 -0.003142 -0.007236 0.712971 0.701149
331.780000 54.349065 147.139696 10.464193 -0.003754 -0.007880 0.712307 0.701814
331.970000 54.319402 147.138920 10.464208 -0.004346 -0.008482 0.711573 0.702547
332.175000 54.281788 147.138020 10.464075 -0.004972 -0.009161 0.710667 0.703451
332.370000 54.239642 147.137008 10.463982 -0.005563 -0.009777 0.709683 0.704432
332.585000 54.148293 147.136209 10.468350 -0.006513 -0.010631 0.708434 0.705667
332.770000 54.094373 147.135510 10.467240 -0.006952 -0.011175 0.707213 0.706878
332.980000 54.016190 147.134698 10.466320 -0.007502 -0.011810 0.705683 0.708390
333.180000 53.933307 147.133138 10.465409 -0.008009 -0.012427 0.704057 0.709990
333.375000 53.842642 147.131397 10.464479 -0.008486 -0.012997 0.702310 0.711702
333.580000 53.736774 147.128975 10.463574 -0.008979 -0.013616 0.700305 0.713657
333.775000 53.626072 147.126422 10.462880 -0.009427 -0.014186 0.698241 0.715661
333.975000 53.499956 147.123582 10.462184 -0.009874 -0.014733 0.695922 0.717899
334.180000 53.358196 147.119832 10.461445 -0.010292 -0.015285 0.693373 0.720343
334.375000 53.210835 147.115931 10.460719 -0.010657 -0.015803 0.690766 0.722827
334.575000 52.957591 147.108731 10.464086 -0.011366 -0.016589 0.687944 0.725485
334.770000 52.787653 147.104472 10.462181 -0.011605 -0.017030 0.684959 0.728290
334.975000 52.579304 147.099626 10.461159 -0.011919 -0.017490 0.681637 0.731385
335.170000 52.367976 147.095130 10.460599 -0.012160 -0.017878 0.678281 0.734485
335.380000 52.026877 147.085984 10.462865 -0.012734 -0.018624 0.674481 0.737947
335.570000 51.795010 147.079382 10.461016 -0.012838 -0.018904 0.670810 0.741277
335.775000 51.516076 147.072178 10.460285 -0.012969 -0.019239 0.666647 0.745013
335.985000 51.118935 147.062104 10.462749 -0.013383 -0.019856 0.662204 0.748941
336.175000 50.832216 147.055076 10.460971 -0.013361 -0.020063 0.657919 0.752703
336.375000 50.504786 147.047667 10.459709 -0.013368 -0.020268 0.653223 0.756776
336.575000 50.076744 147.037663 10.461674 -0.013656 -0.020771 0.648314 0.760967
336.775000 49.718037 147.029149 10.459732 -0.013522 -0.020861 0.643183 0.765309
336.975000 49.255887 147.020171 10.460986 -0.013711 -0.021269 0.637833 0.769758
337.170000 48.868590 147.009879 10.459038 -0.013517 -0.021276 0.632431 0.774206
337.375000 48.362627 146.998237 10.459255 -0.013598 -0.021601 0.626522 0.778986
337.575000 47.923193 146.985321 10.457219 -0.013329 -0.021529 0.620547 0.783761
337.790000 47.353511 146.970566 10.457473 -0.013259 -0.021742 0.613910 0.788965
337.970000 46.924388 146.957718 10.455193 -0.012967 -0.021608 0.608167 0.793409
338.170000 46.384150 146.940070 10.455904 -0.012875 -0.021750 0.601627 0.798377
338.380000 45.843086 146.924137 10.453939 -0.012453 -0.021488 0.594488 0.803721
338.575000 45.296638 146.907465 10.453874 -0.012262 -0.021505 0.587666 0.808725
338.775000 44.745201 146.890799 10.452457 -0.011784 -0.021170 0.580453 0.813933
338.975000 44.154269 146.872872 10.451750 -0.011514 -0.021091 0.573073 0.819152
339.180000 43.553417 146.853674 10.450029 -0.010952 -0.020619 0.565297 0.824557
339.380000 42.931492 146.835042 10.448454 -0.010598 -0.020435 0.557513 0.829849
339.575000 42.329873 146.816690 10.446639 -0.010022 -0.019923 0.549731 0.835044
339.780000 41.664916 146.795270 10.444791 -0.009573 -0.019628 0.541363 0.840505
339.975000 41.035926 146.776324 10.442438 -0.008988 -0.019010 0.533266 0.845687
340.175000 40.362665 146.754206 10.440199 -0.008492 -0.018610 0.524771 0.850998
340.380000 39.675227 146.731644 10.437981 -0.007808 -0.017918 0.515893 0.856430
340.575000 38.997279 146.709467 10.436610 -0.007270 -0.017440 0.507278 0.861576
340.780000 38.287202 146.686052 10.434431 -0.006575 -0.016648 0.498079 0.866947
340.975000 37.590839 146.660543 10.434643 -0.006003 -0.016134 0.489189 0.872008
341.175000 36.878012 146.634024 10.432126 -0.005297 -0.015318 0.479942 0.877151
341.380000 36.139709 146.604946 10.434551 -0.004625 -0.014669 0.470313 0.882366
341.575000 35.429509 146.577152 10.431917 -0.003958 -0.013773 0.461077 0.887245
341.770000 34.702337 146.557842 10.435521 -0.003417 -0.013114 0.451700 0.892067
341.975000 33.939307 146.526779 10.433029 -0.002716 -0.012168 0.441742 0.897056
342.170000 33.218642 146.502795 10.438812 -0.002120 -0.011423 0.432185 0.901710
342.375000 32.447476 146.469199 10.437197 -0.001470 -0.010414 0.422033 0.906520
342.570000 31.717246 146.448599 10.444735 -0.000928 -0.009633 0.412321 0.910987
342.775000 30.938573 146.413381 10.443720 -0.000313 -0.008584 0.402045 0.915580
342.975000 30.197663 146.387144 10.452531 0.000220 -0.007717 0.391945 0.919956
343.170000 29.455470 146.351950 10.451730 0.000775 -0.006701 0.382073 0.924108
343.375000 28.692117 146.324912 10.460450 0.001272 -0.005774 0.371642 0.928357
343.580000 27.910946 146.288042 10.460142 0.001758 -0.004701 0.361215 0.932469
343.775000 27.188944 146.267238 10.469378 0.002132 -0.003788 0.351251 0.936271
343.975000 26.434041 146.226803 10.469750 0.002563 -0.002756 0.341059 0.940034
344.175000 25.707330 146.205127 10.479652 0.002899 -0.001778 0.330862 0.943673
344.375000 24.958828 146.164296 10.480617 0.003275 -0.000764 0.320669 0.947185
344.575000 24.245955 146.146194 10.490945 0.003500 0.000219 0.310533 0.950556
344.775000 23.507809 146.107369 10.492538 0.003782 0.001203 0.300411 0.953802
344.980000 22.803719 146.088502 10.503267 0.003949 0.002229 0.290116 0.956981
345.175000 22.097196 146.047225 10.505000 0.004143 0.003137 0.280370 0.959878
345.390000 21.372569 146.036869 10.516615 0.004210 0.004184 0.269749 0.962912
345.575000 20.723860 145.998736 10.518886 0.004347 0.005016 0.260633 0.965415
345.775000 20.095010 145.994295 10.531956 0.004320 0.005973 0.250919 0.967980
345.975000 19.415356 145.951767 10.535297 0.004435 0.006772 0.241267 0.970425
346.175000 18.814477 145.944384 10.548406 0.004407 0.007676 0.231767 0.972731
346.375000 18.160443 145.905613 10.552936 0.004424 0.008393 0.222345 0.974922
346.570000 17.613935 145.899500 10.566558 0.004339 0.009203 0.213359 0.976921
346.800000 16.886873 145.861583 10.573398 0.004228 0.009940 0.202875 0.979145
346.975000 16.439543 145.864082 10.586820 0.004099 0.010599 0.195069 0.980724
347.180000 15.835883 145.816988 10.592584 0.004081 0.011174 0.186011 0.982476
347.380000 15.350183 145.816330 10.607406 0.003884 0.011810 0.177410 0.984059
347.575000 14.806920 145.776789 10.614223 0.003807 0.012226 0.169154 0.985506
347.780000 14.354967 145.774563 10.629465 0.003595 0.012820 0.160689 0.986915
347.970000 13.859642 145.737593 10.636595 0.003504 0.013117 0.153009 0.988132
348.180000 13.450341 145.735519 10.652106 0.003264 0.013592 0.144767 0.989367
348.380000 12.957940 145.702349 10.660539 0.003110 0.013742 0.137116 0.990455
348.570000 12.655610 145.702363 10.675074 0.002932 0.014125 0.130051 0.991402
348.775000 12.195545 145.665573 10.683809 0.002801 0.014195 0.122622 0.992348
348.970000 11.804600 145.630733 10.693831 0.002686 0.014197 0.115800 0.993167
349.175000 11.568176 145.632444 10.709668 0.002457 0.014464 0.108837 0.993951
349.370000 11.194071 145.600778 10.718860 0.002329 0.014318 0.102462 0.994631
349.580000 10.834709 145.567251 10.730318 0.002189 0.014152 0.095830 0.995295
349.775000 10.722919 145.584398 10.746920 0.001940 0.014273 0.090004 0.995837
349.980000 10.391995 145.549025 10.757162 0.001831 0.013920 0.084021 0.996365
350.170000 10.135065 145.515829 10.767733 0.001746 0.013593 0.078743 0.996801
350.380000 10.098966 145.538251 10.783906 0.001521 0.013546 0.073198 0.997224
350.570000 9.817385 145.504597 10.793902 0.001434 0.013021 0.068391 0.997573
350.780000 9.590246 145.474769 10.805837 0.001321 0.012483 0.063323 0.997914
350.980000 9.691384 145.516911 10.820005 0.001041 0.012379 0.058846 0.998190
351.175000 9.475894 145.485870 10.830024 0.000985 0.011708 0.054612 0.998439
351.380000 9.315815 145.457973 10.841547 0.000926 0.011032 0.050455 0.998665
351.580000 9.457644 145.503801 10.849635 0.000631 0.010754 0.046734 0.998849
351.770000 9.301275 145.476929 10.859535 0.000596 0.010008 0.043311 0.999011
351.980000 9.194534 145.457735 10.870263 0.000499 0.009202 0.039827 0.999164
352.170000 9.363345 145.506475 10.871621 0.000202 0.008857 0.036942 0.999278
352.375000 9.242343 145.484590 10.881928 0.000173 0.007952 0.034010 0.999390
352.575000 9.183112 145.472836 10.891074 0.000105 0.007153 0.031391 0.999482
352.775000 9.136554 145.460486 10.900002 0.000043 0.006339 0.029008 0.999559
352.975000 9.329808 145.519366 10.894866 -0.000228 0.005820 0.026860 0.999622
353.175000 9.264458 145.504720 10.903475 -0.000269 0.004937 0.024916 0.999677
353.375000 9.243681 145.497803 10.910438 -0.000296 0.004128 0.023149 0.999723
353.575000 9.233259 145.492817 10.916969 -0.000353 0.003339 0.021589 0.999761
353.785000 9.228489 145.489260 10.924236 -0.000407 0.002538 0.020144 0.999794
353.980000 9.422045 145.558144 10.909191 -0.000680 0.002036 0.019024 0.999817
354.180000 9.398292 145.551203 10.917099 -0.000709 0.001302 0.018005 0.999837
354.380000 9.391893 145.546391 10.923560 -0.000730 0.000652 0.017163 0.999852
354.580000 9.393758 145.546401 10.928613 -0.000785 0.000085 0.016472 0.999864
354.775000 9.400490 145.547602 10.933200 -0.000800 -0.000426 0.015901 0.999873
354.975000 9.408012 145.548906 10.937681 -0.000843 -0.000863 0.015448 0.999880
355.180000 9.415608 145.550693 10.942006 -0.000882 -0.001221 0.015108 0.999885
355.375000 9.424301 145.552801 10.945558 -0.000921 -0.001456 0.014871 0.999888
355.580000 9.434226 145.555494 10.948981 -0.000953 -0.001604 0.014694 0.999890
355.780000 9.443575 145.558567 10.951881 -0.000993 -0.001613 0.014592 0.999892
355.975000 9.452659 145.561807 10.954350 -0.001031 -0.001528 0.014526 0.999893
356.185000 9.460418 145.564997 10.956755 -0.001084 -0.001501 0.014492 0.999893
356.370000 9.466662 145.568384 10.958109 -0.001122 -0.001502 0.014459 0.999894
356.580000 9.473896 145.570811 10.960464 -0.001163 -0.001519 0.014464 0.999894
356.780000 9.476054 145.573239 10.961514 -0.001188 -0.001523 0.014454 0.999894
356.975000 9.480471 145.575008 10.963062 -0.001210 -0.001492 0.014463 0.999894
357.170000 9.484138 145.577651 10.964461 -0.001262 -0.001468 0.014447 0.999894
357.380000 9.486689 145.580907 10.964910 -0.001299 -0.001448 0.014451 0.999894
357.575000 9.491616 145.583705 10.965513 -0.001320 -0.001429 0.014446 0.999894
357.775000 9.494713 145.586531 10.965851 -0.001354 -0.001421 0.014449 0.999894
357.980000 9.495428 145.588703 10.965429 -0.001374 -0.001398 0.014442 0.999894
358.175000 9.499961 145.591414 10.965580 -0.001409 -0.001395 0.014454 0.999894
358.385000 9.499662 145.592934 10.965161 -0.001431 -0.001387 0.014445 0.999894
358.575000 9.500535 145.594746 10.964487 -0.001441 -0.001370 0.014448 0.999894
358.775000 9.502484 145.596911 10.964185 -0.001475 -0.001363 0.014448 0.999894
358.970000 9.503526 145.598192 10.963462 -0.001505 -0.001375 0.014461 0.999893
359.175000 9.504866 145.600277 10.962665 -0.001509 -0.001365 0.014442 0.999894
359.370000 9.505262 145.602194 10.962037 -0.001544 -0.001367 0.014446 0.999894
359.575000 9.506275 145.603975 10.961430 -0.001566 -0.001365 0.014452 0.999893
359.775000 9.506384 145.605384 10.960458 -0.001586 -0.001372 0.014450 0.999893
359.970000 9.506412 145.606696 10.959630 -0.001603 -0.001373 0.014448 0.999893
360.180000 9.507409 145.608543 10.959043 -0.001618 -0.001370 0.014442 0.999893
360.385000 9.507231 145.609703 10.958154 -0.001636 -0.001380 0.014446 0.999893
360.575000 9.506230 145.610186 10.957230 -0.001653 -0.001380 0.014444 0.999893
360.770000 9.506451 145.611594 10.956289 -0.001660 -0.001394 0.014436 0.999893
360.975000 9.506411 145.612870 10.945824 -0.001642 -0.004400 0.014453 0.999885
361.170000 9.504432 145.616797 10.931768 -0.001440 -0.021112 0.014478 0.999671
361.375000 9.570494 145.660529 10.903113 -0.001051 -0.044699 0.014386 0.998896
361.575000 9.559414 145.684419 10.938987 -0.000734 -0.062828 0.014390 0.997920
361.775000 9.481978 145.699954 11.035410 -0.000517 -0.073203 0.014316 0.997214
361.980000 9.339410 145.711262 11.200013 -0.000330 -0.076778 0.014276 0.996946
362.170000 9.142570 145.710478 11.413138 -0.000191 -0.075145 0.014156 0.997072
362.375000 8.856178 145.710464 11.722813 -0.000268 -0.068534 0.014155 0.997548
362.575000 8.509725 145.692796 12.083630 -0.000203 -0.057422 0.014006 0.998252
362.770000 8.117591 145.687346 12.489194 -0.000421 -0.041663 0.014026 0.999033
362.985000 7.651858 145.661197 12.975911 -0.000574 -0.018994 0.013855 0.999723
363.175000 7.210160 145.635798 13.423245 -0.000825 0.004732 0.013711 0.999894
363.380000 6.770225 145.619345 13.897350 -0.001104 0.032460 0.013638 0.999379
363.575000 6.385581 145.605781 14.324590 -0.001402 0.058083 0.013553 0.998219
363.795000 6.007746 145.591421 14.757814 -0.001669 0.082284 0.013463 0.996517
363.975000 5.751727 145.581262 15.061416 -0.001792 0.095274 0.013411 0.995359
364.175000 5.523085 145.573280 15.335207 -0.001855 0.100002 0.013358 0.994896
364.380000 5.355527 145.567353 15.544170 -0.001741 0.093146 0.013380 0.995561
364.575000 5.255209 145.566368 15.679613 -0.001575 0.076938 0.013402 0.996945
364.770000 5.204409 145.567017 15.762383 -0.001272 0.054479 0.013449 0.998424
364.975000 5.177301 145.566879 15.803571 -0.000996 0.029042 0.013525 0.999486
365.170000 5.166377 145.568934 15.817032 -0.000772 0.008065 0.013570 0.999875
365.380000 5.146706 145.571428 15.820111 -0.000668 -0.005352 0.013641 0.999892
365.580000 5.115481 145.571579 15.823068 -0.000748 -0.003641 0.013694 0.999899
365.780000 5.072147 145.570190 15.825997 -0.000836 0.002757 0.013727 0.999902
365.975000 5.079513 145.574268 15.825124 -0.000887 0.003651 0.013748 0.999898
366.175000 5.088825 145.580312 15.824678 -0.000896 0.000719 0.013752 0.999905
366.380000 5.095810 145.585742 15.824726 -0.000880 -0.002318 0.013743 0.999902
366.570000 5.100762 145.590537 15.825172 -0.000889 -0.003675 0.013747 0.999898
366.775000 5.103894 145.595068 15.825656 -0.000906 -0.003856 0.013756 0.999898
366.970000 5.103223 145.599808 15.825819 -0.000931 -0.003569 0.013751 0.999899
367.185000 5.099107 145.605240 15.825956 -0.000968 -0.003334 0.013743 0.999900
367.375000 5.092296 145.608127 15.825810 -0.000975 -0.003338 0.013739 0.999900
367.585000 5.088173 145.610522 15.825213 -0.000975 -0.003426 0.013735 0.999899
367.780000 5.081467 145.610378 15.824812 -0.000974 -0.003531 0.013744 0.999899
367.975000 5.071274 145.607275 15.824569 -0.000956 -0.003650 0.013754 0.999898
368.185000 5.060615 145.604429 15.824526 -0.000925 -0.003726 0.013739 0.999898
368.375000 5.047724 145.599034 15.824568 -0.000914 -0.003778 0.013779 0.999898
368.570000 5.030307 145.590651 15.824579 -0.000873 -0.003844 0.013771 0.999897
368.775000 5.012590 145.582479 15.824633 -0.000822 -0.003900 0.013792 0.999897
368.975000 5.000573 145.581332 15.824939 -0.000835 -0.003943 0.013325 0.999903
369.175000 4.989181 145.602933 15.825850 -0.000882 -0.004005 0.007114 0.999966
369.380000 5.024302 145.698063 15.825101 -0.001136 -0.003960 -0.015438 0.999872
369.580000 5.106258 145.821439 15.823241 -0.001334 -0.003858 -0.059241 0.998235
369.775000 5.001826 145.804798 15.829185 -0.001025 -0.004120 -0.119468 0.992829
369.975000 4.916508 145.785723 15.832783 -0.000639 -0.004278 -0.188345 0.982093
370.175000 4.908085 145.794945 15.832523 -0.000396 -0.004314 -0.250562 0.968091
370.380000 4.874738 145.779051 15.845808 -0.000105 -0.004360 -0.297136 0.954825
370.570000 4.855495 145.778976 15.853910 0.000057 -0.004360 -0.325096 0.945671
370.775000 4.822363 145.782581 15.854663 0.000148 -0.004488 -0.343677 0.939077
370.980000 4.802021 145.791591 15.855193 0.000194 -0.004500 -0.354537 0.935031
371.170000 4.779332 145.790421 15.854144 0.000245 -0.004469 -0.360422 0.932779
371.375000 4.754161 145.777037 15.856065 0.000370 -0.004396 -0.364156 0.931328
371.585000 4.719452 145.771163 15.853899 0.000449 -0.004432 -0.366249 0.930506
371.775000 4.692657 145.772095 15.854330 0.000438 -0.004420 -0.367327 0.930081
371.970000 4.659274 145.760822 15.853692 0.000470 -0.004422 -0.367986 0.929821
372.175000 4.625811 145.759777 15.854033 0.000455 -0.004431 -0.368375 0.929667
372.370000 4.594612 145.761501 15.854289 0.000440 -0.004423 -0.368597 0.929579
372.575000 4.559305 145.761484 15.854302 0.000376 -0.004433 -0.368706 0.929535
372.775000 4.523357 145.760497 15.854317 0.000357 -0.004424 -0.368770 0.929510
372.980000 4.485054 145.758454 15.854512 0.000325 -0.004435 -0.368818 0.929491
373.170000 4.448365 145.755487 15.854427 0.000283 -0.004445 -0.368847 0.929479
373.390000 4.403651 145.749831 15.854492 0.000266 -0.004427 -0.368836 0.929484
373.580000 4.363676 145.744595 15.854941 0.000251 -0.004423 -0.368837 0.929483
373.775000 4.318679 145.734816 15.855370 0.000224 -0.004421 -0.368836 0.929484
373.970000 4.275200 145.728760 15.855735 0.000200 -0.004428 -0.368838 0.929483
374.175000 4.227233 145.720398 15.855785 0.000180 -0.004413 -0.368818 0.929491
374.380000 4.177773 145.711572 15.855714 0.000150 -0.004427 -0.368830 0.929486
374.580000 4.128214 145.702267 15.855769 0.000137 -0.004419 -0.368834 0.929485
374.770000 4.079614 145.692828 15.856033 0.000120 -0.004414 -0.368810 0.929494
374.970000 4.026613 145.681351 15.856397 0.000107 -0.004416 -0.368802 0.929498
375.175000 3.970726 145.668552 15.857056 0.000080 -0.004417 -0.368775 0.929508
375.380000 3.913122 145.655200 15.857915 0.000067 -0.004413 -0.368790 0.929502
375.580000 3.855041 145.641679 15.858800 0.000028 -0.004403 -0.368784 0.929505
375.780000 3.795224 145.627170 15.859699 0.000016 -0.004405 -0.368757 0.929515
375.980000 3.733620 145.611674 15.860448 0.000002 -0.004396 -0.368761 0.929514
376.170000 3.673683 145.596763 15.861150 -0.000004 -0.004404 -0.368751 0.929518
376.375000 3.607808 145.579092 15.862093 -0.000030 -0.004403 -0.368747 0.929519
376.570000 3.543369 145.562150 15.863191 -0.000042 -0.004374 -0.368728 0.929527
376.770000 3.475668 145.543454 15.864484 -0.000069 -0.004394 -0.368742 0.929521
376.980000 3.403299 145.522339 15.865850 -0.000084 -0.004393 -0.368724 0.929528
377.175000 3.334467 145.503412 15.867098 -0.000108 -0.004377 -0.368717 0.929531
377.380000 3.260368 145.481864 15.868450 -0.000117 -0.004376 -0.368711 0.929534
377.595000 3.181172 145.457930 15.869620 -0.000133 -0.004372 -0.368706 0.929536
377.775000 3.112910 145.440553 15.870500 -0.000147 -0.004358 -0.368701 0.929538
377.975000 3.036172 145.417216 15.871417 -0.000176 -0.004371 -0.368678 0.929547
378.175000 2.957822 145.393591 15.872466 -0.000174 -0.004362 -0.368696 0.929540
378.370000 2.879425 145.370738 15.873648 -0.000202 -0.004355 -0.368680 0.929546
378.590000 2.789244 145.341059 15.874876 -0.000216 -0.004337 -0.368664 0.929553
378.775000 2.711194 145.320314 15.875851 -0.000249 -0.004343 -0.368673 0.929549
378.970000 2.628679 145.294939 15.876763 -0.000248 -0.004359 -0.368644 0.929560
379.175000 2.540548 145.266595 15.877788 -0.000252 -0.004340 -0.368645 0.929560
379.380000 2.450263 145.238509 15.878665 -0.000272 -0.004327 -0.368636 0.929564
379.580000 2.360104 145.212065 15.879549 -0.000153 -0.004261 -0.368641 0.929562
379.775000 2.269599 145.187114 15.880661 0.000054 -0.004155 -0.368635 0.929565
379.980000 2.172709 145.158905 15.882125 0.000307 -0.004020 -0.368618 0.929572
380.180000 2.075532 145.132703 15.883953 0.000629 -0.003868 -0.368604 0.929578
380.380000 1.977576 145.104629 15.885561 0.000981 -0.003702 -0.368602 0.929579
380.575000 1.883614 145.062601 15.886941 0.001375 -0.003496 -0.368604 0.929579
380.770000 1.784399 145.036118 15.888545 0.001787 -0.003277 -0.368601 0.929580
380.975000 1.682000 144.984265 15.890067 0.002300 -0.003047 -0.368590 0.929584
381.175000 1.576385 144.952058 15.891701 0.002812 -0.002788 -0.368579 0.929588
381.380000 1.470241 144.892343 15.893238 0.003373 -0.002523 -0.368567 0.929592
381.580000 1.408468 144.815293 16.024994 0.004083 -0.002414 -0.370552 0.928800
381.775000 1.315005 144.801269 16.045926 0.004260 -0.002086 -0.371093 0.928584
381.975000 1.217279 144.786197 16.056816 0.004557 -0.001721 -0.371648 0.928361
382.175000 0.906867 146.351280 15.588024 0.005827 -0.001561 -0.370644 0.928755
382.385000 0.838441 146.427937 15.777642 0.006393 -0.001589 -0.371904 0.928248
382.575000 0.818297 146.569751 15.908661 0.006778 -0.001164 -0.372524 0.927997
382.770000 0.866095 146.685168 16.107712 0.007681 -0.000990 -0.373258 0.927695
382.975000 0.924153 146.744466 16.278863 0.007940 -0.000600 -0.373919 0.927427
383.170000 0.954598 146.749615 16.305694 0.007943 -0.000385 -0.373972 0.927406
383.375000 0.996133 146.710423 16.429706 0.008455 -0.000165 -0.374764 0.927082
383.570000 1.041837 146.596526 16.587701 0.008677 0.000240 -0.375138 0.926928
383.780000 1.086913 146.400072 16.723025 0.008911 0.000775 -0.375316 0.926854
383.970000 1.137996 146.123558 16.839175 0.009281 0.001483 -0.375438 0.926800
384.170000 1.168757 145.960804 16.854769 0.009206 0.001608 -0.376187 0.926497
384.375000 1.206350 145.758094 16.826949 0.009597 0.001749 -0.376756 0.926261
384.575000 1.246816 145.599906 16.801076 0.010007 0.001938 -0.377183 0.926083
384.770000 1.291903 145.454795 16.781982 0.010394 0.002117 -0.377635 0.925894
384.980000 1.379212 145.227392 16.754607 0.010812 0.002201 -0.378158 0.925675
385.180000 1.484449 144.988359 16.693305 0.011162 0.002312 -0.378809 0.925405
385.385000 1.630437 144.629423 16.749216 0.012958 0.003017 -0.377586 0.925879
385.570000 1.836971 144.308212 16.738140 0.013465 0.003279 -0.377026 0.926099
385.775000 2.077704 143.848417 16.623107 0.014264 0.003548 -0.374746 0.927011
385.985000 2.536105 143.620438 16.200905 0.015066 0.003202 -0.374086 0.927266
386.170000 2.924126 143.320470 16.043354 0.015293 0.003106 -0.374697 0.927016
386.380000 3.358215 142.593528 15.990622 0.015585 0.003258 -0.374488 0.927095
386.575000 3.780675 141.884881 15.930124 0.015895 0.003336 -0.374558 0.927061
386.775000 4.184439 141.171568 15.872593 0.016174 0.003459 -0.374606 0.927036
386.980000 4.528249 140.427972 15.829707 0.016404 0.003559 -0.374342 0.927139
387.180000 5.360531 139.330541 15.777590 0.016276 0.004064 -0.373756 0.927375
387.380000 5.405092 138.772103 15.782395 0.016374 0.004189 -0.373742 0.927379
387.570000 5.446636 138.233249 15.781458 0.016502 0.004279 -0.373717 0.927386
387.770000 5.492015 137.652033 15.781567 0.016577 0.004375 -0.373652 0.927411
387.980000 5.564374 136.984008 15.767102 0.016692 0.004470 -0.373395 0.927512
388.180000 5.589271 136.338038 15.775364 0.016790 0.004578 -0.373215 0.927582
388.380000 5.620167 135.690573 15.772231 0.016832 0.004577 -0.373130 0.927615
388.575000 5.635903 135.176161 15.773552 0.016934 0.004624 -0.372922 0.927697
388.775000 5.667281 134.707438 15.768665 0.016922 0.004564 -0.372934 0.927692
388.980000 5.677673 134.173439 15.753576 0.016836 0.004401 -0.372609 0.927825
389.175000 5.688903 133.789684 15.749400 0.016841 0.004300 -0.372429 0.927898
389.380000 5.718478 133.408255 15.742920 0.016722 0.004188 -0.372424 0.927902
389.570000 5.720239 133.216188 15.740798 0.016612 0.004064 -0.372314 0.927949
389.770000 5.735834 132.836636 15.728107 0.016441 0.003854 -0.372132 0.928026
389.975000 5.732878 132.687136 15.729619 0.016270 0.003725 -0.371975 0.928093
390.180000 5.778379 131.983284 15.718128 0.016000 0.003580 -0.371932 0.928115
390.380000 5.841297 130.875833 15.703013 0.016224 0.003417 -0.371796 0.928167
390.580000 5.898379 130.045739 15.678943 0.015714 0.003155 -0.371829 0.928163
390.780000 5.980946 128.878427 15.646614 0.015528 0.002820 -0.371771 0.928190
390.975000 6.038170 128.006813 15.631430 0.015093 0.002629 -0.371780 0.928195
391.180000 6.122829 126.934505 15.601641 0.014781 0.002307 -0.371765 0.928206
391.375000 6.182388 126.000582 15.585416 0.014355 0.002103 -0.371745 0.928222
391.575000 6.267455 124.983936 15.557967 0.013944 0.001832 -0.371792 0.928210
391.775000 6.331208 123.998986 15.537019 0.013396 0.001544 -0.371786 0.928220
391.980000 6.414110 122.988690 15.510019 0.012873 0.001245 -0.371795 0.928225
392.175000 6.474861 122.035551 15.489426 0.012328 0.000934 -0.371773 0.928242
392.380000 6.539967 121.258069 15.468903 0.011655 0.000588 -0.371768 0.928252
392.575000 6.581851 120.589222 15.454072 0.010994 0.000278 -0.371760 0.928264
392.775000 6.615065 120.299466 15.446173 0.010170 -0.000116 -0.371771 0.928269
392.985000 6.612529 120.519636 15.451250 0.009198 -0.000519 -0.371799 0.928268
393.180000 6.592029 120.807200 15.457070 0.008462 -0.000871 -0.371775 0.928284
393.375000 6.528089 121.905310 15.486887 0.007365 -0.001176 -0.371814 0.928277
393.575000 6.473449 122.788954 15.507236 0.006696 -0.001498 -0.371825 0.928278
393.775000 6.464645 122.972084 15.508817 0.006368 -0.001833 -0.371841 0.928273
393.975000 6.486847 122.670114 15.502687 0.005748 -0.002154 -0.371833 0.928279
394.170000 6.530206 122.029193 15.486646 0.005302 -0.002466 -0.371814 0.928289
394.370000 6.577058 121.352700 15.469125 0.004824 -0.002856 -0.371793 0.928299
394.575000 6.621262 120.727105 15.452866 0.004285 -0.003245 -0.371777 0.928307
394.775000 6.669629 120.043559 15.434197 0.003916 -0.003677 -0.371755 0.928315
394.970000 6.706318 119.517624 15.420054 0.003438 -0.004132 -0.371730 0.928325
395.180000 6.741236 119.001456 15.405447 0.002973 -0.004598 -0.371684 0.928343
395.370000 6.774782 118.517909 15.392332 0.002497 -0.004985 -0.371652 0.928355
395.570000 6.812318 117.957035 15.376985 0.001974 -0.005364 -0.371622 0.928366
395.775000 6.846774 117.428366 15.361946 0.001428 -0.005818 -0.371596 0.928375
395.975000 6.879660 116.921549 15.347445 0.000843 -0.006191 -0.371555 0.928390
396.180000 6.913193 116.393574 15.331950 0.000227 -0.006597 -0.371513 0.928404
396.385000 6.946173 115.879127 15.316829 -0.000388 -0.006957 -0.371497 0.928408
396.570000 6.978099 115.402016 15.302344 -0.000888 -0.007249 -0.371433 0.928431
396.775000 7.015287 114.854574 15.285620 -0.001467 -0.007574 -0.371382 0.928448
396.985000 7.041492 114.374261 15.268868 -0.002136 -0.007914 -0.371362 0.928452
397.180000 7.079196 113.876730 15.254634 -0.002719 -0.008122 -0.371300 0.928473
397.375000 7.105540 113.384172 15.237957 -0.003318 -0.008461 -0.371267 0.928482
397.585000 7.142908 112.898120 15.223623 -0.003927 -0.008686 -0.371199 0.928504
397.775000 7.170959 112.424791 15.207028 -0.004460 -0.008954 -0.371142 0.928522
397.970000 7.212954 111.901536 15.192932 -0.005027 -0.009192 -0.371106 0.928532
398.170000 7.240691 111.428740 15.176925 -0.005573 -0.009477 -0.371065 0.928542
398.385000 7.282612 110.939459 15.163219 -0.006142 -0.009686 -0.371006 0.928560
398.575000 7.308862 110.510907 15.147922 -0.006623 -0.009907 -0.370981 0.928564
398.780000 7.352228 110.029001 15.134954 -0.007146 -0.010093 -0.370938 0.928575
398.990000 7.376966 109.623650 15.120967 -0.007631 -0.010327 -0.370923 0.928575
399.175000 7.418521 109.163441 15.110003 -0.008079 -0.010492 -0.370916 0.928572
399.370000 7.447010 108.680077 15.093948 -0.008477 -0.010684 -0.370872 0.928584
399.570000 7.485660 108.245833 15.086175 -0.009022 -0.010896 -0.370848 0.928586
399.780000 7.505907 107.885952 15.071697 -0.009360 -0.011044 -0.370826 0.928589
399.980000 7.540783 107.501413 15.066448 -0.009941 -0.011209 -0.370845 0.928574
400.180000 7.562389 107.132522 15.052879 -0.010203 -0.011302 -0.370811 0.928584
400.375000 7.581495 106.785244 15.037422 -0.010465 -0.011376 -0.370786 0.928590
400.575000 7.617690 106.384755 15.034686 -0.011030 -0.011505 -0.370776 0.928585
400.775000 7.634135 106.077011 15.020825 -0.011131 -0.011525 -0.370744 0.928597
400.975000 7.650893 105.778063 15.009955 -0.011348 -0.011530 -0.370715 0.928606
401.175000 7.666400 105.493821 14.999778 -0.011499 -0.011547 -0.370680 0.928618
401.370000 7.693416 105.228212 15.008423 -0.012278 -0.011426 -0.370692 0.928605
401.580000 7.708859 104.950836 14.995677 -0.012250 -0.011338 -0.370667 0.928616
401.780000 7.723566 104.703220 14.988406 -0.012375 -0.011225 -0.370644 0.928625
402.025000 7.737908 104.474983 14.980097 -0.012440 -0.011064 -0.370624 0.928634
402.175000 7.757103 104.333720 15.003267 -0.013521 -0.010589 -0.370694 0.928596
402.370000 7.768166 104.068818 14.990141 -0.013303 -0.010404 -0.370637 0.928624
402.575000 7.780497 103.856654 14.980838 -0.013128 -0.010268 -0.370620 0.928635
402.770000 7.789791 103.667732 14.973176 -0.012966 -0.010129 -0.370609 0.928643
402.975000 7.799015 103.485899 14.967501 -0.012846 -0.009906 -0.370574 0.928661
403.180000 7.808076 103.319235 14.964284 -0.012776 -0.009601 -0.370539 0.928679
403.385000 7.819580 103.156625 14.961274 -0.012690 -0.009288 -0.370538 0.928684
403.575000 7.841039 103.003722 14.998956 -0.014052 -0.008165 -0.370625 0.928640
403.775000 7.844586 102.869404 14.991106 -0.013567 -0.007891 -0.370588 0.928665
403.980000 7.851621 102.740387 14.989437 -0.013333 -0.007522 -0.370587 0.928672
404.175000 7.859416 102.621173 14.986835 -0.013036 -0.007187 -0.370586 0.928679
404.370000 7.868079 102.502836 14.984429 -0.012755 -0.006808 -0.370572 0.928691
404.575000 7.883797 102.374690 14.977366 -0.012285 -0.006506 -0.370598 0.928689
404.775000 7.892693 102.275571 14.978034 -0.011977 -0.006111 -0.370616 0.928689
404.975000 7.899746 102.192622 14.981970 -0.011733 -0.005598 -0.370622 0.928693
405.180000 7.905886 102.114643 14.985297 -0.011407 -0.005133 -0.370617 0.928702
405.380000 7.911876 102.051047 14.990716 -0.011159 -0.004601 -0.370639 0.928699
405.575000 7.917990 101.986240 14.995287 -0.010835 -0.004131 -0.370646 0.928702
405.775000 7.923802 101.934593 14.999706 -0.010472 -0.003630 -0.370637 0.928711
405.975000 7.931529 101.951372 15.043907 -0.011141 -0.002682 -0.370758 0.928659
406.185000 7.934897 101.913595 15.050305 -0.010719 -0.001964 -0.370767 0.928662
406.370000 7.937659 101.880647 15.052016 -0.010226 -0.001621 -0.370766 0.928669
406.575000 7.940321 101.849975 15.054016 -0.009719 -0.001258 -0.370794 0.928664
406.770000 7.942668 101.830420 15.058400 -0.009313 -0.000860 -0.370796 0.928667
406.975000 7.944427 101.808526 15.060474 -0.008814 -0.000544 -0.370800 0.928671
407.170000 7.945433 101.796447 15.064277 -0.008408 -0.000194 -0.370796 0.928676
407.370000 7.946925 101.782141 15.065795 -0.007963 0.000067 -0.370814 0.928673
407.580000 7.948331 101.773987 15.069418 -0.007559 0.000385 -0.370815 0.928676
407.780000 7.950067 101.762089 15.071988 -0.007185 0.000606 -0.370827 0.928674
407.975000 7.951274 101.754934 15.073841 -0.006879 0.000829 -0.370834 0.928673
408.175000 7.951811 101.749647 15.075383 -0.006582 0.000999 -0.370822 0.928680
408.375000 7.952243 101.745572 15.076659 -0.006344 0.001137 -0.370827 0.928679
408.580000 7.953752 101.741745 15.077942 -0.006129 0.001236 -0.370846 0.928673
408.780000 7.954846 101.738680 15.078933 -0.006009 0.001306 -0.370840 0.928676
408.980000 7.955438 101.736186 15.079516 -0.005948 0.001335 -0.370848 0.928674
409.180000 7.955031 101.732611 15.079143 -0.005943 0.001294 -0.370836 0.928679
409.380000 7.954814 101.729398 15.078984 -0.006007 0.001245 -0.370818 0.928685
409.580000 7.955103 101.726049 15.079668 -0.006052 0.001188 -0.370824 0.928683
409.775000 7.955770 101.723588 15.080010 -0.006068 0.001131 -0.370830 0.928680
409.975000 7.956030 101.720893 15.079525 -0.006079 0.001071 -0.370822 0.928683
410.175000 7.956488 101.718435 15.078466 -0.006119 0.001021 -0.370839 0.928676
410.380000 7.957064 101.715104 15.078162 -0.006115 0.000949 -0.370838 0.928677
410.575000 7.956596 101.712058 15.077916 -0.006170 0.000889 -0.370822 0.928683
410.770000 7.956368 101.709179 15.076864 -0.006189 0.000809 -0.370830 0.928680
410.975000 7.956547 101.705180 15.076156 -0.006196 0.000739 -0.370826 0.928681
411.180000 7.955464 101.701444 15.074933 -0.006214 0.000644 -0.370801 0.928691
411.370000 7.955505 101.698434 15.073537 -0.006231 0.000590 -0.370828 0.928680
411.575000 7.955665 101.694018 15.072755 -0.006253 0.000524 -0.370812 0.928687
411.780000 7.955410 101.689524 15.072095 -0.006267 0.000467 -0.370820 0.928683
411.975000 7.954831 101.686414 15.070772 -0.006294 0.000384 -0.370802 0.928691
412.170000 7.953923 101.682710 15.069141 -0.006302 0.000322 -0.370799 0.928692
412.375000 7.953575 101.678022 15.067883 -0.006294 0.000241 -0.370802 0.928691
412.570000 7.953723 101.673936 15.067122 -0.006321 0.000212 -0.370802 0.928690
412.775000 7.953698 101.669231 15.066424 -0.006328 0.000141 -0.370803 0.928690
412.975000 7.953241 101.665068 15.065216 -0.006346 0.000091 -0.370792 0.928694
413.170000 7.952882 101.660813 15.064363 -0.006358 0.000041 -0.370792 0.928694
413.375000 7.952913 101.655972 15.063490 -0.006382 -0.000006 -0.370800 0.928691
413.575000 7.952852 101.652267 15.062119 -0.006417 -0.000047 -0.370798 0.928691
413.775000 7.953019 101.648316 15.060934 -0.006399 -0.000115 -0.370807 0.928688
413.975000 7.953001 101.644005 15.060203 -0.006418 -0.000147 -0.370800 0.928690
414.185000 7.952574 101.639265 15.059138 -0.006447 -0.000196 -0.370802 0.928689
414.380000 7.952457 101.635934 15.057947 -0.006462 -0.000232 -0.370800 0.928690
414.575000 7.952251 101.632354 15.056747 -0.006466 -0.000294 -0.370802 0.928689
414.785000 7.952147 101.627746 15.055910 -0.006467 -0.000314 -0.370801 0.928690
414.990000 7.951742 101.623793 15.055295 -0.006467 -0.000379 -0.370793 0.928693
415.170000 7.951474 101.621116 15.054298 -0.006476 -0.000402 -0.370792 0.928693
415.375000 7.951126 101.616475 15.053789 -0.006504 -0.000422 -0.370792 0.928693
415.570000 7.951084 101.613557 15.052379 -0.006514 -0.000474 -0.370797 0.928691
415.775000 7.950179 101.609453 15.051140 -0.006498 -0.000513 -0.370773 0.928701
415.970000 7.969144 101.874165 15.001030 -0.003920 -0.000551 -0.371268 0.928517
416.175000 7.969918 101.874175 15.000539 -0.003880 -0.000589 -0.371277 0.928514
416.380000 7.969165 101.873551 15.000041 -0.003827 -0.000603 -0.371266 0.928519
416.580000 7.969685 101.873017 15.000424 -0.003352 -0.000424 -0.371280 0.928515
416.775000 7.968672 101.872885 14.998045 -0.002321 -0.000022 -0.371286 0.928516
416.985000 7.969859 101.871744 14.998889 -0.000795 0.000612 -0.371351 0.928492
417.180000 7.959440 101.880243 15.034314 0.000031 0.002172 -0.371305 0.928508
417.375000 7.965539 101.873821 15.029434 0.001694 0.002877 -0.371434 0.928453
417.590000 7.966115 101.860409 15.030811 0.003599 0.003754 -0.371465 0.928432
417.770000 7.966805 101.842873 15.029969 0.005441 0.004578 -0.371517 0.928399
417.975000 7.966027 101.814354 15.030649 0.007587 0.005550 -0.371549 0.928366
418.170000 7.966171 101.779665 15.031165 0.009594 0.006474 -0.371575 0.928331
418.390000 7.959624 101.723818 15.033866 0.011487 0.007585 -0.371561 0.928306
418.575000 7.960745 101.677222 15.035978 0.013272 0.008553 -0.371618 0.928251
418.775000 7.959937 101.608810 15.036210 0.015316 0.009467 -0.371632 0.928206
418.970000 7.961263 101.522761 15.035748 0.017184 0.010279 -0.371664 0.928151
419.180000 7.963954 101.412964 15.036336 0.019065 0.011108 -0.371695 0.928093
419.385000 7.971381 101.289147 15.034437 0.020497 0.011868 -0.371839 0.927995
419.570000 7.974986 101.152775 15.034809 0.021933 0.012510 -0.371856 0.927947
419.780000 7.979514 100.976591 15.034318 0.023323 0.013150 -0.371870 0.927899
419.975000 7.984398 100.794233 15.033417 0.024460 0.013624 -0.371869 0.927863
420.180000 7.992322 100.580311 15.033209 0.025469 0.014035 -0.371901 0.927817
420.370000 7.996069 100.358241 15.025316 0.026028 0.014253 -0.371904 0.927797
420.570000 7.996567 100.090294 15.032192 0.026618 0.014683 -0.371834 0.927802
420.785000 8.007620 99.794130 15.030441 0.026999 0.014816 -0.371882 0.927769
420.975000 8.014598 99.507623 15.029802 0.027183 0.014874 -0.371885 0.927761
421.180000 8.022609 99.162280 15.028314 0.027144 0.014867 -0.371880 0.927765
421.380000 8.025976 98.793545 15.021339 0.026717 0.014750 -0.371780 0.927819
421.580000 8.038135 98.410057 15.021181 0.026164 0.014589 -0.371814 0.927824
421.780000 8.053237 98.007041 15.014943 0.025391 0.014320 -0.371869 0.927827
421.980000 8.066527 97.564517 14.999813 0.024309 0.013828 -0.371869 0.927864
422.175000 8.082238 97.118509 14.999263 0.023212 0.013426 -0.371888 0.927890
422.380000 8.101067 96.633629 14.993038 0.021872 0.012867 -0.371982 0.927893
422.575000 8.117363 96.142872 14.966652 0.020239 0.012060 -0.371965 0.927948
422.770000 8.133576 95.635958 14.963842 0.018654 0.011387 -0.371999 0.927976
422.970000 8.148823 95.079563 14.951415 0.016882 0.010609 -0.371949 0.928039
423.175000 8.167698 94.520693 14.940741 0.014865 0.009748 -0.372010 0.928058
423.375000 8.190219 93.952018 14.903039 0.012710 0.008607 -0.372156 0.928043
423.575000 8.214505 93.389139 14.886393 0.010422 0.007607 -0.372281 0.928030
423.775000 8.234323 92.772357 14.873972 0.008168 0.006477 -0.372325 0.928044
423.980000 8.253841 92.167849 14.866173 0.005675 0.005407 -0.372326 0.928069
424.175000 8.272609 91.561553 14.852642 0.003322 0.004225 -0.372335 0.928083
424.375000 8.291880 90.959213 14.844059 0.000771 0.003120 -0.372331 0.928094
424.575000 8.306391 90.347307 14.828849 -0.001754 0.001887 -0.372309 0.928105
424.780000 8.325877 89.738331 14.816076 -0.004456 0.000744 -0.372343 0.928084
424.975000 8.341611 89.149680 14.802814 -0.006925 -0.000471 -0.372302 0.928086
425.180000 8.358862 88.532476 14.789649 -0.009601 -0.001660 -0.372330 0.928049
425.370000 8.372921 87.943060 14.777947 -0.011950 -0.002846 -0.372242 0.928054
425.575000 8.389923 87.321745 14.766115 -0.014522 -0.003991 -0.372237 0.928016
425.785000 8.414845 86.713581 14.744965 -0.017108 -0.005290 -0.372316 0.927933
425.975000 8.421636 86.155316 14.743935 -0.019233 -0.006194 -0.372212 0.927928
426.170000 8.437631 85.549436 14.737757 -0.021369 -0.007284 -0.372135 0.927904
426.375000 8.453196 84.957108 14.725352 -0.023572 -0.008237 -0.372128 0.927845
426.570000 8.469449 84.330186 14.719434 -0.025430 -0.009252 -0.372067 0.927811
426.770000 8.481381 83.807819 14.706973 -0.027273 -0.010039 -0.372051 0.927757
426.975000 8.496257 83.252791 14.703328 -0.028972 -0.010904 -0.371992 0.927720
427.170000 8.507072 82.784310 14.692042 -0.030434 -0.011503 -0.371990 0.927667
427.380000 8.521906 82.270278 14.690128 -0.031897 -0.012174 -0.371933 0.927632
427.570000 8.529239 81.862421 14.678041 -0.032891 -0.012603 -0.371931 0.927592
427.770000 8.540019 81.418992 14.680298 -0.033930 -0.013062 -0.371862 0.927576
427.980000 8.544669 81.051982 14.669429 -0.034638 -0.013318 -0.371847 0.927552
428.170000 8.554789 80.668400 14.674633 -0.035260 -0.013528 -0.371841 0.927528
428.380000 8.558413 80.308781 14.664026 -0.035405 -0.013581 -0.371848 0.927519
428.575000 8.567709 80.013432 14.674050 -0.035759 -0.013510 -0.371818 0.927518
428.770000 8.568556 79.728567 14.665530 -0.035467 -0.013366 -0.371837 0.927524
428.985000 8.577054 79.459561 14.674365 -0.035283 -0.013067 -0.371858 0.927527
429.170000 8.575585 79.254419 14.667915 -0.034583 -0.012739 -0.371875 0.927551
429.370000 8.575700 79.039709 14.665789 -0.033721 -0.012248 -0.371899 0.927580
429.580000 8.585040 78.899784 14.685889 -0.033149 -0.011560 -0.371987 0.927574
429.770000 8.579782 78.762563 14.681455 -0.031838 -0.010938 -0.372016 0.927616
429.980000 8.576276 78.628711 14.680675 -0.030341 -0.010171 -0.372066 0.927655
430.175000 8.587284 78.507769 14.696684 -0.029151 -0.009298 -0.372154 0.927667
430.375000 8.580022 78.400402 14.692368 -0.027276 -0.008453 -0.372201 0.927713
430.575000 8.575546 78.321911 14.693256 -0.025438 -0.007558 -0.372234 0.927759
430.780000 8.570757 78.257702 14.694290 -0.023476 -0.006607 -0.372275 0.927802
430.980000 8.566319 78.209630 14.696467 -0.021533 -0.005620 -0.372338 0.927830
431.190000 8.583185 78.167892 14.716711 -0.019921 -0.004455 -0.372442 0.927831
431.375000 8.573560 78.139404 14.713823 -0.017987 -0.003575 -0.372474 0.927861
431.580000 8.567507 78.117832 14.713563 -0.016022 -0.002632 -0.372538 0.927875
431.785000 8.563533 78.103922 14.716010 -0.014276 -0.001760 -0.372577 0.927890
431.975000 8.560313 78.095551 14.717964 -0.012793 -0.000997 -0.372605 0.927901
432.180000 8.556796 78.089532 14.719489 -0.011387 -0.000267 -0.372642 0.927905
432.375000 8.555219 78.087492 14.721483 -0.010363 0.000317 -0.372692 0.927897
432.580000 8.583661 78.087979 14.737308 -0.009909 0.000888 -0.372821 0.927850
432.770000 8.575205 78.080219 14.736250 -0.009502 0.001126 -0.372834 0.927849
432.975000 8.571699 78.074642 14.737032 -0.009584 0.001172 -0.372847 0.927843
433.180000 8.570836 78.069278 14.738355 -0.009930 0.001116 -0.372862 0.927833
433.380000 8.570342 78.064647 14.739883 -0.010100 0.001141 -0.372900 0.927816
433.580000 8.570812 78.059808 14.741835 -0.010157 0.001207 -0.372913 0.927810
433.775000 8.572433 78.055056 14.743867 -0.010215 0.001281 -0.372945 0.927796
433.980000 8.574722 78.050805 14.746084 -0.010361 0.001333 -0.372973 0.927783
434.170000 8.577900 78.047127 14.748470 -0.010520 0.001367 -0.372985 0.927777
434.375000 8.580976 78.043364 14.750335 -0.010671 0.001355 -0.373004 0.927767
434.580000 8.583245 78.040040 14.751829 -0.010780 0.001359 -0.373020 0.927760
434.775000 8.586853 78.037069 14.753481 -0.010903 0.001385 -0.373044 0.927749
434.975000 8.590293 78.034344 14.754875 -0.010980 0.001396 -0.373062 0.927740
435.180000 8.593553 78.031449 14.756392 -0.011078 0.001440 -0.373071 0.927736
435.375000 8.596997 78.029052 14.757698 -0.011151 0.001447 -0.373095 0.927725
435.575000 8.600115 78.026930 14.758470 -0.011223 0.001464 -0.373103 0.927721
435.775000 8.603091 78.024930 14.759620 -0.011278 0.001491 -0.373124 0.927712
435.980000 8.606011 78.022974 14.760983 -0.011324 0.001521 -0.373143 0.927703
436.170000 8.608848 78.021322 14.761950 -0.011347 0.001518 -0.373157 0.927697
436.375000 8.611175 78.019754 14.762437 -0.011387 0.001526 -0.373162 0.927695
436.580000 8.612217 78.018911 14.763398 -0.011432 0.001548 -0.373180 0.927687
436.795000 8.615637 78.017268 14.763847 -0.011457 0.001559 -0.373194 0.927681
436.970000 8.616861 78.016451 14.764635 -0.011483 0.001574 -0.373182 0.927686
437.175000 8.618315 78.015338 14.765263 -0.011509 0.001575 -0.373214 0.927672
437.370000 8.620077 78.014780 14.765479 -0.011512 0.001567 -0.373221 0.927670
437.575000 8.623169 78.006645 14.777087 -0.006264 0.003872 -0.373280 0.927689
437.775000 8.622191 77.985580 14.792184 0.018809 0.014592 -0.373511 0.927320
437.985000 8.614121 77.928391 14.811842 0.053684 0.029531 -0.373598 0.925565
438.175000 8.625390 77.855144 14.806543 0.079585 0.040453 -0.373759 0.923219
438.380000 8.630789 77.698214 14.798046 0.095941 0.047255 -0.373932 0.921269
438.580000 8.634656 77.450617 14.789895 0.100887 0.049279 -0.374014 0.920602
438.780000 8.636811 77.103044 14.781604 0.096745 0.047444 -0.374016 0.921141
438.980000 8.640777 76.650379 14.783929 0.084490 0.042223 -0.373894 0.922649
439.180000 8.642510 76.125533 14.775097 0.064671 0.033870 -0.374119 0.924503
439.380000 8.662889 75.533898 14.774117 0.038293 0.023033 -0.374437 0.926175
439.585000 8.667096 74.884868 14.764331 0.006393 0.009568 -0.374674 0.927085
439.775000 8.685279 74.263930 14.760905 -0.025072 -0.003516 -0.374656 0.926818
439.975000 8.687306 73.623391 14.756321 -0.057034 -0.016913 -0.374345 0.925379
440.180000 8.698319 73.014293 14.751324 -0.085437 -0.028797 -0.373715 0.923152
440.375000 8.711318 72.496785 14.751122 -0.105470 -0.037302 -0.373114 0.921016
440.580000 8.724616 72.035574 14.751317 -0.117809 -0.042578 -0.372583 0.919505
440.780000 8.737904 71.675443 14.752502 -0.120246 -0.043602 -0.372362 0.919231
440.975000 8.745827 71.410882 14.753587 -0.113311 -0.040679 -0.372499 0.920190
441.175000 8.751571 71.221478 14.755195 -0.097156 -0.033862 -0.373001 0.922109
441.375000 8.755137 71.095882 14.757811 -0.073547 -0.023925 -0.373736 0.924305
441.580000 8.756066 71.018146 14.762711 -0.045393 -0.012144 -0.374501 0.926035
441.780000 8.753107 70.961097 14.766117 -0.020172 -0.001630 -0.375137 0.926749
441.975000 8.742235 70.916590 14.768723 -0.005602 0.004364 -0.375574 0.926765
442.175000 8.733667 70.877339 14.769778 -0.009377 0.002675 -0.375848 0.926630
442.385000 8.731737 70.848402 14.771085 -0.017932 -0.000918 -0.376037 0.926431
442.570000 8.725153 70.843765 14.771221 -0.018649 -0.001304 -0.376152 0.926369
442.775000 8.723769 70.843735 14.772941 -0.015047 0.000226 -0.376345 0.926357
442.980000 8.712229 70.868962 14.769730 -0.011575 0.001553 -0.376483 0.926350
443.175000 8.710912 70.863918 14.769852 -0.010076 0.002202 -0.376582 0.926326
443.375000 8.710364 70.867911 14.769178 -0.010079 0.002223 -0.376632 0.926306
443.575000 8.709808 70.875307 14.768625 -0.010648 0.001998 -0.376695 0.926274
443.770000 8.709473 70.885217 14.768073 -0.011111 0.001805 -0.376732 0.926254
443.975000 8.709826 70.894784 14.767442 -0.011333 0.001745 -0.376794 0.926226
444.175000 8.710615 70.903652 14.766863 -0.011365 0.001757 -0.376853 0.926202
444.375000 8.711537 70.912236 14.766002 -0.011335 0.001793 -0.376909 0.926179
444.580000 8.712845 70.919607 14.765050 -0.011342 0.001793 -0.376960 0.926158
444.775000 8.714245 70.925808 14.764167 -0.011370 0.001803 -0.377004 0.926140
444.975000 8.715624 70.930966 14.763487 -0.011398 0.001786 -0.377054 0.926120
445.180000 8.716757 70.934566 14.762918 -0.011448 0.001791 -0.377086 0.926106
445.375000 8.718176 70.938146 14.762487 -0.011467 0.001805 -0.377152 0.926079
445.575000 8.719575 70.941199 14.762142 -0.011486 0.001799 -0.377189 0.926063
445.775000 8.720906 70.943395 14.761702 -0.011497 0.001808 -0.377225 0.926048
445.980000 8.722071 70.945158 14.761341 -0.011514 0.001817 -0.377255 0.926036
446.185000 8.723362 70.946797 14.760813 -0.011514 0.001814 -0.377304 0.926016
446.380000 8.724290 70.948082 14.760454 -0.011548 0.001820 -0.377334 0.926003
446.575000 8.726027 70.949113 14.759897 -0.011550 0.001822 -0.377361 0.925993
446.775000 8.727043 70.950082 14.759393 -0.011569 0.001821 -0.377399 0.925977
446.975000 8.728281 70.951096 14.759016 -0.011563 0.001835 -0.377433 0.925963
447.180000 8.729514 70.951853 14.758641 -0.011577 0.001829 -0.377466 0.925949
447.375000 8.730705 70.952575 14.758054 -0.011582 0.001815 -0.377508 0.925932
447.580000 8.731892 70.953352 14.757645 -0.011584 0.001832 -0.377535 0.925921
447.770000 8.732770 70.953605 14.757430 -0.011596 0.001825 -0.377555 0.925913
447.975000 8.733468 70.954624 14.757983 -0.011113 0.002029 -0.377613 0.925895
448.180000 8.731562 70.951688 14.768210 0.000553 0.006962 -0.377770 0.925873
448.375000 8.728133 70.934056 14.776587 0.022932 0.016348 -0.378216 0.925289
448.575000 8.731206 70.896903 14.773628 0.047368 0.026664 -0.379027 0.923788
448.770000 8.730298 70.814528 14.770049 0.066211 0.034698 -0.380523 0.921745
448.975000 8.723153 70.660229 14.761797 0.078931 0.040274 -0.383191 0.919409
449.175000 8.722762 70.426118 14.755824 0.084831 0.043238 -0.387300 0.917024
449.370000 8.741799 70.109414 14.757388 0.084946 0.044281 -0.392924 0.914568
449.580000 8.727509 69.681184 14.750323 0.079371 0.042421 -0.400631 0.911809
449.775000 8.730845 69.212680 14.750101 0.068427 0.038451 -0.409717 0.908829
449.980000 8.731780 68.649558 14.749725 0.051641 0.031653 -0.421135 0.904973
450.180000 8.726195 68.046929 14.744464 0.031033 0.022623 -0.433847 0.900168
450.375000 8.728136 67.426870 14.739578 0.008145 0.011884 -0.447266 0.894285
450.580000 8.738211 66.759752 14.735686 -0.017017 -0.000904 -0.462086 0.886671
450.780000 8.750117 66.116095 14.731582 -0.040748 -0.014045 -0.476849 0.877928
450.975000 8.762589 65.515791 14.727718 -0.061364 -0.026624 -0.491208 0.868470
451.175000 8.778831 64.945472 14.723762 -0.078464 -0.038296 -0.505695 0.858283
451.380000 8.794603 64.425706 14.719094 -0.090699 -0.047987 -0.520096 0.847922
451.580000 8.808764 63.992456 14.715360 -0.096746 -0.054265 -0.533650 0.838399
451.775000 8.820672 63.643199 14.711866 -0.096714 -0.056920 -0.546259 0.830065
452.000000 8.829951 63.347928 14.710541 -0.090053 -0.054616 -0.559796 0.821910
452.175000 8.830849 63.180011 14.710869 -0.079989 -0.049443 -0.569495 0.816598
452.375000 8.829905 63.039747 14.710277 -0.064254 -0.040310 -0.579346 0.811545
452.580000 8.822553 62.953309 14.712593 -0.045477 -0.028248 -0.587740 0.807277
452.780000 8.811926 62.914308 14.716912 -0.027440 -0.015717 -0.594053 0.803804
452.970000 8.788488 62.903808 14.718458 -0.013751 -0.005936 -0.598376 0.801076
453.175000 8.784074 62.872764 14.719214 -0.006632 -0.000879 -0.601480 0.798860
453.380000 8.761928 62.878002 14.718118 -0.011243 -0.003934 -0.603459 0.797305
453.580000 8.742467 62.876594 14.716928 -0.014976 -0.006533 -0.604562 0.796390
453.770000 8.723506 62.882286 14.716280 -0.014397 -0.005844 -0.605261 0.795876
453.970000 8.703279 62.897352 14.715099 -0.012094 -0.003667 -0.605765 0.795543
454.170000 8.682895 62.916565 14.713422 -0.010341 -0.001936 -0.606066 0.795345
454.375000 8.679398 62.948748 14.711405 -0.009980 -0.000734 -0.606359 0.795128
454.575000 8.651446 62.964871 14.710731 -0.010099 -0.000766 -0.606448 0.795058
454.770000 8.630266 62.981604 14.710570 -0.010435 -0.000860 -0.606517 0.795002
454.975000 8.602263 63.005918 14.710545 -0.010681 -0.000875 -0.606571 0.794957
455.175000 8.580898 63.024720 14.710509 -0.010745 -0.000743 -0.606616 0.794922
455.375000 8.551039 63.051549 14.712009 -0.010744 -0.000655 -0.606649 0.794897
455.575000 8.528674 63.072318 14.712517 -0.010714 -0.000488 -0.606688 0.794868
455.775000 8.507588 63.093274 14.712899 -0.010682 -0.000353 -0.606707 0.794854
455.975000 8.488871 63.114252 14.713465 -0.010682 -0.000220 -0.606730 0.794836
456.170000 8.470894 63.135097 14.714421 -0.010692 -0.000088 -0.606757 0.794815
456.375000 8.444566 63.178364 14.714221 -0.010766 0.000052 -0.606795 0.794786
456.575000 8.427012 63.202400 14.715630 -0.010768 0.000194 -0.606826 0.794762
456.780000 8.406066 63.248624 14.717416 -0.010858 0.000347 -0.606853 0.794740
456.975000 8.391501 63.271651 14.719109 -0.010856 0.000440 -0.606906 0.794700
457.175000 8.378018 63.294328 14.720814 -0.010830 0.000553 -0.606919 0.794690
457.375000 8.367251 63.314801 14.722564 -0.010796 0.000637 -0.606920 0.794689
457.575000 8.362678 63.332266 14.724714 -0.010754 0.000752 -0.606951 0.794666
457.775000 8.360432 63.348845 14.727194 -0.010738 0.000854 -0.606980 0.794644
457.975000 8.362517 63.361888 14.729765 -0.010697 0.000949 -0.606992 0.794635
458.180000 8.372195 63.367630 14.733083 -0.010643 0.001055 -0.607006 0.794625
458.375000 8.385806 63.366587 14.736489 -0.010579 0.001139 -0.607020 0.794616
458.570000 8.381295 63.403579 14.737344 -0.010618 0.001254 -0.607049 0.794592
458.770000 8.379657 63.439945 14.741807 -0.010651 0.001338 -0.607096 0.794556
458.970000 8.352304 63.508183 14.742212 -0.010728 0.001409 -0.607119 0.794537
459.170000 8.333344 63.549767 14.743235 -0.010758 0.001453 -0.607126 0.794532
459.385000 8.310245 63.590993 14.745113 -0.010779 0.001496 -0.607165 0.794501
459.575000 8.289698 63.627070 14.746983 -0.010778 0.001535 -0.607193 0.794480
459.770000 8.293817 63.630827 14.750826 -0.010713 0.001563 -0.607219 0.794460
459.980000 8.319427 63.606417 14.755362 -0.010633 0.001595 -0.607218 0.794463
460.170000 8.355615 63.565114 14.759936 -0.010536 0.001640 -0.607217 0.794465
460.380000 8.401767 63.511372 14.764725 -0.010417 0.001701 -0.607222 0.794462
460.570000 8.434097 63.474485 14.768396 -0.010337 0.001738 -0.607233 0.794454
460.780000 8.491256 63.406930 14.773046 -0.010192 0.001802 -0.607247 0.794445
460.975000 8.537719 63.352630 14.777204 -0.010118 0.001826 -0.607275 0.794425
461.175000 8.585122 63.295066 14.781414 -0.010029 0.001875 -0.607284 0.794420
461.385000 8.619530 63.254412 14.786435 -0.009831 0.002020 -0.607329 0.794387
461.575000 8.645438 63.220115 14.790263 -0.008854 0.002745 -0.607332 0.794394
461.775000 8.658536 63.201914 14.793403 -0.007001 0.004173 -0.607343 0.794398
461.980000 8.672052 63.180532 14.797526 -0.004627 0.005999 -0.607247 0.794477
462.185000 8.684371 63.155213 14.802454 -0.002059 0.007967 -0.606997 0.794662
462.390000 8.694407 63.123450 14.803205 0.000653 0.010077 -0.606490 0.795027
462.585000 8.774297 62.967222 14.788509 0.003485 0.012036 -0.605462 0.795775
462.780000 8.779193 62.933792 14.792941 0.006276 0.014150 -0.604406 0.796526
462.970000 8.783065 62.887699 14.792877 0.009013 0.016199 -0.602902 0.797600
463.170000 8.805834 62.796330 14.750640 0.012232 0.018280 -0.601029 0.798924
463.375000 8.804646 62.725162 14.751877 0.014946 0.020341 -0.598391 0.800806
463.575000 8.804238 62.632099 14.753055 0.017387 0.022100 -0.595216 0.803074
463.775000 8.821505 62.458331 14.749312 0.019849 0.023502 -0.591332 0.805841
463.975000 8.829231 62.287169 14.752616 0.021921 0.024838 -0.586898 0.808983
464.180000 8.834712 62.056353 14.743805 0.023874 0.025816 -0.581612 0.812706
464.390000 8.836880 61.812471 14.745037 0.025428 0.026671 -0.575516 0.816960
464.575000 8.836751 61.536990 14.736181 0.026652 0.027070 -0.569452 0.821147
464.770000 8.845046 61.242099 14.736351 0.027456 0.027307 -0.562408 0.825952
464.970000 8.847544 60.879994 14.728441 0.028044 0.027178 -0.554417 0.831322
465.185000 8.849200 60.484543 14.728694 0.028177 0.026826 -0.545081 0.837480
465.375000 8.849849 60.091178 14.722945 0.027964 0.026006 -0.536067 0.843311
465.570000 8.851706 59.654380 14.715623 0.027323 0.024934 -0.526133 0.849598
465.775000 8.836629 59.177215 14.709629 0.026379 0.023790 -0.515085 0.856403
465.970000 8.837420 58.689205 14.705096 0.025108 0.022488 -0.503888 0.863111
466.175000 8.842198 58.147956 14.701032 0.023377 0.020952 -0.491424 0.870355
466.385000 8.846670 57.562754 14.696728 0.021223 0.019198 -0.477887 0.877955
466.575000 8.854573 57.008611 14.692436 0.018940 0.017471 -0.465034 0.884918
466.775000 8.863374 56.403317 14.687937 0.016194 0.015555 -0.450899 0.892292
466.980000 8.871018 55.761893 14.683042 0.013080 0.013512 -0.435841 0.899827
467.170000 8.885485 55.151307 14.678202 0.009927 0.011636 -0.421349 0.906770
467.375000 8.899007 54.477604 14.672999 0.006313 0.009576 -0.405260 0.914129
467.575000 8.908358 53.808485 14.667450 0.002629 0.007585 -0.389142 0.921143
467.770000 8.923332 53.148962 14.662045 -0.001148 0.005722 -0.373045 0.927795
467.970000 8.936128 52.467656 14.656892 -0.005066 0.003933 -0.356266 0.934363
468.175000 8.956048 51.769099 14.651799 -0.009222 0.002244 -0.338757 0.940826
468.370000 8.979075 51.107150 14.647411 -0.013170 0.000836 -0.321911 0.946678
468.575000 8.999860 50.416450 14.642714 -0.017231 -0.000500 -0.304115 0.952479
468.775000 9.020026 49.750660 14.637940 -0.021081 -0.001591 -0.286731 0.957778
468.975000 9.043521 49.095647 14.633000 -0.024838 -0.002448 -0.269352 0.962718
469.170000 9.062521 48.474679 14.628165 -0.028280 -0.003139 -0.252558 0.967163
469.375000 9.087511 47.838557 14.622778 -0.031679 -0.003624 -0.235049 0.971460
469.570000 9.113409 47.251242 14.618042 -0.034630 -0.003860 -0.218643 0.975183
469.785000 9.138030 46.633516 14.612276 -0.037527 -0.004021 -0.200899 0.978885
469.975000 9.162205 46.116179 14.608050 -0.039764 -0.004038 -0.185605 0.981811
470.180000 9.183986 45.593143 14.603036 -0.041785 -0.004014 -0.169535 0.984630
470.375000 9.203356 45.130242 14.597858 -0.043265 -0.003901 -0.154740 0.987000
470.570000 9.220099 44.699311 14.592112 -0.044329 -0.003756 -0.140490 0.989082
470.775000 9.265970 44.266656 14.589307 -0.045116 -0.003162 -0.126104 0.990986
470.975000 9.273797 43.918586 14.583404 -0.045253 -0.003124 -0.112761 0.992586
471.170000 9.322800 43.570091 14.581179 -0.045033 -0.002465 -0.100393 0.993925
471.375000 9.318185 43.304805 14.574651 -0.044173 -0.002546 -0.088160 0.995123
471.575000 9.368472 43.014934 14.572390 -0.042925 -0.001912 -0.077001 0.996105
471.775000 9.342164 42.877882 14.565237 -0.041207 -0.002319 -0.066654 0.996922
471.975000 9.403839 42.651278 14.565052 -0.039110 -0.001691 -0.057062 0.997603
472.175000 9.372482 42.564208 14.557716 -0.036516 -0.002121 -0.048332 0.998161
472.375000 9.420593 42.405269 14.554489 -0.033625 -0.001678 -0.040426 0.998615
472.580000 9.370309 42.387948 14.545827 -0.030289 -0.002284 -0.033180 0.998988
472.775000 9.409852 42.291505 14.542844 -0.026987 -0.002026 -0.027082 0.999267
472.975000 9.343670 42.295958 14.531374 -0.023280 -0.002656 -0.021590 0.999492
473.180000 9.374617 42.225053 14.526355 -0.019585 -0.002521 -0.016803 0.999664
473.380000 9.395000 42.187097 14.521748 -0.016063 -0.002543 -0.012859 0.999785
473.570000 9.294398 42.267246 14.509373 -0.012718 -0.003347 -0.009789 0.999866
473.775000 9.317235 42.246463 14.503622 -0.009609 -0.003348 -0.007127 0.999923
473.980000 9.327557 42.237591 14.498040 -0.006939 -0.003442 -0.005084 0.999957
474.180000 9.241472 42.307020 14.490776 -0.004785 -0.004135 -0.003644 0.999973
474.375000 9.252718 42.300419 14.485120 -0.003541 -0.004180 -0.002667 0.999981
474.570000 9.255559 42.303059 14.480263 -0.003219 -0.004299 -0.002035 0.999984
474.775000 9.255118 42.308774 14.475035 -0.003575 -0.004428 -0.001624 0.999982
474.975000 9.253669 42.315541 14.470142 -0.003618 -0.004571 -0.001434 0.999982
475.180000 9.252673 42.321630 14.465809 -0.003343 -0.004695 -0.001325 0.999983
475.370000 9.249290 42.327703 14.462143 -0.003072 -0.004814 -0.001264 0.999983
475.575000 9.245456 42.333824 14.458561 -0.002900 -0.004959 -0.001242 0.999983
475.785000 9.240857 42.341128 14.455174 -0.002864 -0.005086 -0.001265 0.999982
475.975000 9.236237 42.348074 14.452720 -0.002882 -0.005177 -0.001298 0.999982
476.180000 9.232243 42.353810 14.450313 -0.002863 -0.005278 -0.001311 0.999981
476.375000 9.227541 42.358928 14.448597 -0.002865 -0.005381 -0.001339 0.999981
476.575000 9.223100 42.364365 14.447086 -0.002842 -0.005466 -0.001398 0.999980
476.775000 9.218699 42.369531 14.445969 -0.002809 -0.005561 -0.001425 0.999980
476.970000 9.214172 42.374009 14.445399 -0.002780 -0.005628 -0.001464 0.999979
477.175000 9.209780 42.378301 14.444939 -0.002752 -0.005698 -0.001497 0.999979
477.370000 9.205346 42.382048 14.444546 -0.002749 -0.005773 -0.001524 0.999978
477.580000 9.200955 42.385725 14.444235 -0.002717 -0.005833 -0.001566 0.999978
477.780000 9.197792 42.388130 14.443751 -0.002701 -0.005878 -0.001599 0.999978
477.980000 9.194550 42.391008 14.443759 -0.002693 -0.005929 -0.001637 0.999977
478.175000 9.191525 42.393772 14.443922 -0.002680 -0.005960 -0.001687 0.999977
478.370000 9.188655 42.396169 14.444055 -0.002670 -0.006006 -0.001701 0.999977
478.570000 9.185976 42.397880 14.444333 -0.002649 -0.006026 -0.001733 0.999977
478.775000 9.183481 42.400109 14.444425 -0.002636 -0.006088 -0.001781 0.999976
478.970000 9.181561 42.402153 14.444340 -0.002635 -0.006110 -0.001820 0.999976
479.170000 9.180994 42.403197 14.444941 -0.002619 -0.006137 -0.001839 0.999976
479.375000 9.179522 42.404453 14.445351 -0.002594 -0.006139 -0.001889 0.999976
479.575000 9.178551 42.406097 14.445537 -0.002583 -0.006177 -0.001926 0.999976
479.770000 9.177599 42.407322 14.445482 -0.002577 -0.006196 -0.001961 0.999976
479.980000 9.176280 42.408785 14.445170 -0.002573 -0.006224 -0.002003 0.999975
480.170000 9.175974 42.409658 14.445222 -0.002559 -0.006228 -0.002026 0.999975
480.375000 9.174765 42.410654 14.445177 -0.002544 -0.006239 -0.002064 0.999975
480.570000 9.174522 42.411485 14.444994 -0.002534 -0.006284 -0.002102 0.999975
480.780000 9.173367 42.412341 14.444715 -0.002522 -0.006280 -0.002119 0.999975
480.980000 9.173091 42.412931 14.444732 -0.002516 -0.006303 -0.002164 0.999975
481.175000 9.172851 42.413770 14.444724 -0.002506 -0.006309 -0.002185 0.999975
481.380000 9.171888 42.414812 14.444823 -0.002501 -0.006317 -0.002236 0.999974
481.575000 9.171639 42.415510 14.444766 -0.002491 -0.006346 -0.002251 0.999974
481.775000 9.170834 42.415974 14.444424 -0.002498 -0.006355 -0.002286 0.999974
481.980000 9.169982 42.416620 14.444597 -0.002473 -0.006352 -0.002312 0.999974
482.180000 9.169567 42.417491 14.444821 -0.002470 -0.006375 -0.002361 0.999974
482.380000 9.169017 42.418324 14.445287 -0.002469 -0.006360 -0.002380 0.999974
482.575000 9.168776 42.418563 14.445938 -0.002463 -0.006374 -0.002408 0.999974
482.770000 9.168283 42.419173 14.445929 -0.002451 -0.006387 -0.002440 0.999974
482.970000 9.167639 42.420165 14.445877 -0.002441 -0.006384 -0.002479 0.999974
483.190000 9.166046 42.421334 14.445962 -0.002451 -0.006395 -0.002512 0.999973
483.375000 9.167421 42.421594 14.446069 -0.002441 -0.006400 -0.002538 0.999973
483.580000 9.167082 42.421579 14.446565 -0.002428 -0.006392 -0.002553 0.999973
483.775000 9.166236 42.422636 14.446731 -0.002430 -0.006397 -0.002590 0.999973
483.980000 9.166510 42.423067 14.447088 -0.002420 -0.006400 -0.002638 0.999973
484.180000 9.168013 42.375287 14.521712 -0.002110 -0.003908 -0.002110 0.999988
484.370000 9.159882 42.395695 14.529577 -0.001829 -0.003714 -0.002470 0.999988
484.570000 9.157998 42.427126 14.530656 -0.001523 -0.003645 -0.003149 0.999987
484.775000 9.158370 42.428383 14.528173 -0.001146 -0.003657 -0.003226 0.999987
484.975000 9.157010 42.422974 14.529513 -0.000616 -0.003585 -0.003167 0.999988
485.180000 9.157414 42.421096 14.530073 -0.000058 -0.003534 -0.003236 0.999989
485.370000 9.158291 42.415233 14.529772 0.000554 -0.003491 -0.003274 0.999988
485.575000 9.159065 42.409632 14.529389 0.001284 -0.003462 -0.003402 0.999987
485.780000 9.159934 42.404718 14.529024 0.001978 -0.003401 -0.003629 0.999986
485.975000 9.162377 42.391439 14.527320 0.002725 -0.003378 -0.003795 0.999983
486.190000 9.163653 42.379306 14.527609 0.003581 -0.003326 -0.004075 0.999980
486.375000 9.166973 42.365445 14.524248 0.004359 -0.003322 -0.004496 0.999975
486.570000 9.169839 42.347031 14.524082 0.005227 -0.003262 -0.004976 0.999969
486.775000 9.173496 42.319429 14.523546 0.006107 -0.003210 -0.005419 0.999962
486.980000 9.177530 42.281479 14.521980 0.006984 -0.003173 -0.005824 0.999954
487.180000 9.182235 42.223697 14.521029 0.007951 -0.003131 -0.006013 0.999945
487.375000 9.185506 42.164231 14.517846 0.008770 -0.003114 -0.006310 0.999937
487.570000 9.189867 42.100616 14.516723 0.009665 -0.003059 -0.006876 0.999925
487.775000 9.170631 42.048464 14.525048 0.010621 -0.003057 -0.007179 0.999913
487.980000 9.173844 41.974272 14.523377 0.011423 -0.002996 -0.007999 0.999898
488.175000 9.180355 41.883950 14.523019 0.012226 -0.002929 -0.008709 0.999883
488.375000 9.187679 41.776859 14.523430 0.013062 -0.002849 -0.009432 0.999866
488.570000 9.188286 41.649628 14.522983 0.013875 -0.002850 -0.009748 0.999852
488.790000 9.197011 41.513935 14.524746 0.014727 -0.002759 -0.010638 0.999831
488.975000 9.207903 41.374978 14.526614 0.015482 -0.002660 -0.011502 0.999810
489.180000 9.216773 41.206049 14.526643 0.016257 -0.002645 -0.012307 0.999789
489.395000 9.229864 41.033143 14.527297 0.016973 -0.002559 -0.013516 0.999761
489.575000 9.244990 40.859305 14.525753 0.017608 -0.002607 -0.014465 0.999737
489.775000 9.260233 40.650370 14.526517 0.018240 -0.002546 -0.015635 0.999708
489.975000 9.283430 40.419326 14.522822 0.018933 -0.002545 -0.016786 0.999677
490.180000 9.300945 40.184514 14.522506 0.019435 -0.002473 -0.018175 0.999643
490.375000 9.329474 39.927974 14.515956 0.019984 -0.002540 -0.019383 0.999609
490.580000 9.348986 39.651945 14.515430 0.020397 -0.002468 -0.020867 0.999571
490.780000 9.387303 39.360688 14.505436 0.020819 -0.002604 -0.022336 0.999530
490.970000 9.409816 39.066639 14.502660 0.021083 -0.002577 -0.023896 0.999489
491.170000 9.446410 38.748666 14.490843 0.021326 -0.002781 -0.025496 0.999444
491.380000 9.471772 38.403108 14.489063 0.021444 -0.002763 -0.027375 0.999391
491.570000 9.489352 38.076502 14.493000 0.021817 -0.002766 -0.029296 0.999329
491.770000 9.516275 37.697648 14.490547 0.021964 -0.002752 -0.031226 0.999267
491.975000 9.536994 37.299651 14.490469 0.022131 -0.002724 -0.033296 0.999197
492.175000 9.560997 36.894376 14.487896 0.022183 -0.002757 -0.035389 0.999124
492.375000 9.589497 36.468876 14.484987 0.022215 -0.002794 -0.037542 0.999044
492.575000 9.619668 36.024207 14.481783 0.022184 -0.002816 -0.039706 0.998961
492.770000 9.650951 35.572451 14.478639 0.022139 -0.002838 -0.041865 0.998874
492.980000 9.685159 35.068443 14.474679 0.021981 -0.002874 -0.044262 0.998774
493.175000 9.718016 34.583429 14.470921 0.021815 -0.002929 -0.046557 0.998673
493.375000 9.752392 34.070081 14.467022 0.021597 -0.002966 -0.048985 0.998562
493.570000 9.787100 33.553263 14.463821 0.021355 -0.003042 -0.051411 0.998445
493.780000 9.824094 32.980155 14.460318 0.021014 -0.003083 -0.054083 0.998311
493.980000 9.859519 32.418802 14.457018 0.020611 -0.003168 -0.056660 0.998176
494.175000 9.894768 31.856119 14.453315 0.020200 -0.003269 -0.059261 0.998033
494.370000 9.931698 31.278255 14.449859 0.019750 -0.003360 -0.061913 0.997880
494.580000 9.970343 30.641562 14.445622 0.019198 -0.003446 -0.064774 0.997709
494.775000 10.007418 30.035438 14.441695 0.018666 -0.003518 -0.067483 0.997540
494.975000 10.047201 29.398870 14.435758 0.018051 -0.003609 -0.070294 0.997356
495.175000 10.090817 28.745315 14.428625 0.017504 -0.003691 -0.073126 0.997162
495.375000 10.132451 28.083754 14.418232 0.016867 -0.003779 -0.075982 0.996959
495.575000 10.182555 27.413168 14.406850 0.016217 -0.003789 -0.078843 0.996748
495.780000 10.230553 26.717429 14.395353 0.015453 -0.003849 -0.081826 0.996519
495.975000 10.276974 26.053530 14.383909 0.014689 -0.003890 -0.084657 0.996294
496.180000 10.316149 25.378212 14.373924 0.013565 -0.004074 -0.087664 0.996049
496.370000 10.377186 24.664684 14.359278 0.013171 -0.003957 -0.090498 0.995802
496.575000 10.412200 24.000393 14.353458 0.011796 -0.004181 -0.093503 0.995540
496.775000 10.453972 23.340226 14.345428 0.010614 -0.004289 -0.096445 0.995272
496.975000 10.499843 22.695482 14.337981 0.009410 -0.004328 -0.099393 0.994994
497.170000 10.553029 22.012509 14.327449 0.008665 -0.004294 -0.102304 0.994706
497.370000 10.601716 21.318911 14.317636 0.007765 -0.004328 -0.105317 0.994399
497.575000 10.646281 20.622829 14.307942 0.006705 -0.004509 -0.108425 0.994072
497.780000 10.689109 19.945115 14.298928 0.005563 -0.004703 -0.111551 0.993732
497.985000 10.729863 19.279339 14.290310 0.004377 -0.004924 -0.114683 0.993380
498.175000 10.769636 18.636905 14.281400 0.003365 -0.005095 -0.117517 0.993052
498.375000 10.816251 17.911631 14.268274 0.002514 -0.005194 -0.120518 0.992694
498.575000 10.855763 17.259102 14.256351 0.001462 -0.005362 -0.123540 0.992324
498.775000 10.892551 16.608007 14.245369 0.000379 -0.005602 -0.126572 0.991942
498.980000 10.929099 15.975326 14.235067 -0.000795 -0.005834 -0.129668 0.991540
499.170000 10.972176 15.338045 14.221940 -0.001603 -0.005900 -0.132497 0.991165
499.375000 11.015574 14.664704 14.208834 -0.002516 -0.006033 -0.135550 0.990749
499.570000 11.052196 14.061395 14.195928 -0.003468 -0.006194 -0.138411 0.990349
499.780000 11.086168 13.471722 14.184777 -0.004604 -0.006457 -0.141532 0.989902
499.975000 11.112574 12.964030 14.177339 -0.005734 -0.006768 -0.144404 0.989479
500.180000 11.143096 12.383253 14.167545 -0.006704 -0.007059 -0.147400 0.989029
500.380000 11.175127 11.826330 14.156384 -0.007556 -0.007216 -0.150257 0.988592
500.570000 11.206427 11.264252 14.145722 -0.008261 -0.007368 -0.152930 0.988175
500.780000 11.234761 10.707953 14.136043 -0.009171 -0.007613 -0.155828 0.987712
500.975000 11.257774 10.210726 14.127789 -0.009972 -0.007856 -0.158516 0.987275
501.170000 11.288640 9.683537 14.116724 -0.010613 -0.007940 -0.161094 0.986850
501.370000 11.316926 9.167770 14.106501 -0.011239 -0.008057 -0.163724 0.986409
501.570000 11.346555 8.637527 14.096405 -0.011784 -0.008132 -0.166235 0.985982
501.770000 11.374524 8.136927 14.086940 -0.012334 -0.008210 -0.168676 0.985560
501.975000 11.403675 7.638927 14.077140 -0.012852 -0.008248 -0.171095 0.985136
502.180000 11.432507 7.162309 14.067341 -0.013338 -0.008280 -0.173461 0.984716
502.375000 11.454659 6.709002 14.055717 -0.013727 -0.008427 -0.175777 0.984298
502.570000 11.482293 6.310854 14.047129 -0.014126 -0.008413 -0.177904 0.983910
502.775000 11.504101 5.871690 14.035688 -0.014391 -0.008519 -0.180242 0.983480
502.980000 11.534828 5.484562 14.026730 -0.014714 -0.008513 -0.182339 0.983089
503.170000 11.552481 5.100494 14.015791 -0.014829 -0.008572 -0.184359 0.982710
503.375000 11.579064 4.811545 14.009935 -0.015181 -0.008607 -0.186396 0.982320
503.590000 11.598282 4.465018 13.999256 -0.015272 -0.008634 -0.188563 0.981904
503.775000 11.620406 4.300298 13.997149 -0.015560 -0.008688 -0.190326 0.981559
503.985000 11.636971 3.959851 13.986033 -0.015398 -0.008680 -0.192289 0.981179
504.175000 11.656025 3.826246 13.984475 -0.015590 -0.008733 -0.193994 0.980840
504.380000 11.669260 3.532676 13.973866 -0.015317 -0.008687 -0.195765 0.980493
504.580000 11.682501 3.449103 13.973353 -0.015414 -0.008766 -0.197470 0.980149
504.780000 11.693018 3.217335 13.963269 -0.015036 -0.008688 -0.199069 0.979832
504.975000 11.700847 3.168238 13.964396 -0.015016 -0.008734 -0.200618 0.979516
505.180000 11.709049 2.964185 13.954232 -0.014528 -0.008635 -0.202102 0.979219
505.380000 11.716258 2.841981 13.947534 -0.014128 -0.008529 -0.203536 0.978928
505.575000 11.719859 2.826006 13.952770 -0.014000 -0.008558 -0.204846 0.978657
505.770000 11.724736 2.662331 13.942814 -0.013355 -0.008403 -0.206052 0.978414
505.980000 11.729223 2.550216 13.936240 -0.012781 -0.008258 -0.207308 0.978157
506.175000 11.728449 2.547647 13.945184 -0.012498 -0.008237 -0.208443 0.977920
506.370000 11.730752 2.431215 13.936391 -0.011754 -0.008042 -0.209477 0.977710
506.575000 11.732300 2.342130 13.930375 -0.011080 -0.007842 -0.210471 0.977506
506.775000 11.733325 2.280611 13.926681 -0.010410 -0.007659 -0.211402 0.977314
506.975000 11.737431 2.242365 13.939461 -0.009952 -0.007545 -0.212261 0.977133
507.175000 11.737381 2.158978 13.932105 -0.009112 -0.007312 -0.213043 0.976973
507.375000 11.736521 2.101957 13.927838 -0.008384 -0.007080 -0.213771 0.976822
507.575000 11.735984 2.060013 13.925156 -0.007652 -0.006840 -0.214443 0.976683
507.780000 11.735225 2.021515 13.922835 -0.006911 -0.006610 -0.215039 0.976559
507.970000 11.735091 1.990061 13.921215 -0.006257 -0.006382 -0.215550 0.976452
508.175000 11.742370 1.992741 13.942934 -0.005864 -0.006217 -0.216111 0.976331
508.390000 11.738204 1.953935 13.935955 -0.005011 -0.005955 -0.216567 0.976237
508.580000 11.737206 1.928736 13.933488 -0.004393 -0.005740 -0.216918 0.976163
508.775000 11.736995 1.908945 13.932195 -0.003804 -0.005511 -0.217243 0.976094
508.975000 11.736826 1.889980 13.930667 -0.003231 -0.005303 -0.217531 0.976034
509.170000 11.737224 1.873670 13.929608 -0.002746 -0.005102 -0.217768 0.975983
509.380000 11.737960 1.857330 13.928900 -0.002270 -0.004902 -0.217965 0.975942
509.575000 11.739013 1.844313 13.928949 -0.001914 -0.004727 -0.218126 0.975907
509.775000 11.739554 1.832087 13.928487 -0.001596 -0.004589 -0.218262 0.975878
509.970000 11.740847 1.821369 13.928660 -0.001355 -0.004458 -0.218353 0.975859
510.175000 11.742334 1.810172 13.928833 -0.001193 -0.004368 -0.218428 0.975842
510.375000 11.743937 1.800108 13.929227 -0.001138 -0.004308 -0.218461 0.975836
510.580000 11.745642 1.790153 13.929586 -0.001193 -0.004265 -0.218505 0.975826
510.775000 11.747888 1.781509 13.930441 -0.001342 -0.004266 -0.218514 0.975824
510.980000 11.749797 1.772188 13.930668 -0.001535 -0.004304 -0.218520 0.975822
511.180000 11.751937 1.763712 13.931157 -0.001667 -0.004297 -0.218520 0.975822
511.380000 11.753793 1.755391 13.931947 -0.001781 -0.004296 -0.218519 0.975822
511.580000 11.755302 1.747573 13.932579 -0.001863 -0.004302 -0.218513 0.975823
511.775000 11.756780 1.740277 13.933509 -0.001989 -0.004298 -0.218508 0.975824
511.975000 11.757974 1.733213 13.934258 -0.002084 -0.004321 -0.218502 0.975825
512.175000 11.758545 1.725431 13.933848 -0.002196 -0.004329 -0.218485 0.975828
512.375000 11.760526 1.720175 13.936097 -0.002293 -0.004332 -0.218502 0.975824
512.570000 11.761198 1.714215 13.936135 -0.002379 -0.004343 -0.218496 0.975825
512.775000 11.762236 1.709838 13.948567 -0.002446 -0.004339 -0.218489 0.975827
512.975000 11.763043 1.709310 13.987237 -0.002490 -0.004336 -0.218484 0.975828
513.170000 11.763700 1.709687 14.011549 -0.002551 -0.004350 -0.218475 0.975829
513.375000 11.764107 1.706920 14.018065 -0.002598 -0.004333 -0.218474 0.975830
513.570000 11.764941 1.702412 14.015655 -0.002651 -0.004342 -0.218482 0.975828
513.775000 11.765949 1.697615 14.009371 -0.002725 -0.004354 -0.218491 0.975825
513.980000 11.766858 1.692716 14.001161 -0.002794 -0.004366 -0.218485 0.975827
514.175000 11.767762 1.687860 13.991826 -0.002860 -0.004368 -0.218502 0.975823
514.380000 11.768415 1.682959 13.979709 -0.002902 -0.004371 -0.218505 0.975822
514.575000 11.769318 1.678334 13.964800 -0.002971 -0.004391 -0.218510 0.975820
514.780000 11.770181 1.673415 13.944862 -0.003024 -0.004409 -0.218539 0.975814
514.980000 11.770830 1.668178 13.922438 -0.003067 -0.004410 -0.218544 0.975812
515.185000 11.771479 1.662719 13.896034 -0.003132 -0.004419 -0.218558 0.975809
515.375000 11.772467 1.657762 13.867123 -0.003176 -0.004424 -0.218601 0.975799
515.580000 11.773066 1.652923 13.830853 -0.003223 -0.004444 -0.218600 0.975799
515.775000 11.773744 1.647391 13.792428 -0.003264 -0.004452 -0.218652 0.975787
515.980000 11.774121 1.641873 13.747175 -0.003344 -0.004468 -0.218682 0.975780
516.180000 11.774581 1.636187 13.698696 -0.003385 -0.004483 -0.218705 0.975775
516.375000 11.775135 1.630776 13.646508 -0.003432 -0.004462 -0.218753 0.975764
516.580000 11.780486 1.659694 13.607984 -0.003384 -0.004470 -0.219261 0.975650
516.775000 11.779554 1.658613 13.541340 -0.003408 -0.004472 -0.219288 0.975644
516.980000 11.778065 1.660681 13.468664 -0.003394 -0.004477 -0.219337 0.975633
517.175000 11.776456 1.662364 13.394666 -0.003392 -0.004482 -0.219378 0.975624
517.380000 11.774661 1.664236 13.312326 -0.003391 -0.004468 -0.219393 0.975621
517.580000 11.773350 1.666985 13.226704 -0.003393 -0.004472 -0.219468 0.975604
517.780000 11.771551 1.668029 13.135372 -0.003358 -0.004461 -0.219484 0.975600
518.005000 11.767743 1.665379 13.029035 -0.003370 -0.004447 -0.219525 0.975591
518.180000 11.765366 1.665856 12.939788 -0.003369 -0.004430 -0.219566 0.975582
518.375000 11.768459 1.678228 12.848692 -0.003289 -0.004393 -0.219931 0.975500
518.575000 11.764461 1.680478 12.734641 -0.003289 -0.004391 -0.219927 0.975501
518.770000 11.760667 1.683272 12.618065 -0.003289 -0.004374 -0.219955 0.975495
518.970000 11.756671 1.685310 12.493683 -0.003280 -0.004374 -0.219974 0.975490
519.175000 11.753226 1.685979 12.361306 -0.003289 -0.004361 -0.219994 0.975486
519.375000 11.749897 1.687024 12.226292 -0.003270 -0.004357 -0.220026 0.975479
519.580000 11.749385 1.690319 12.087514 -0.003207 -0.004304 -0.220179 0.975445
519.780000 11.745462 1.688881 11.942107 -0.003237 -0.004285 -0.220172 0.975446
519.970000 11.740678 1.690842 11.798146 -0.003229 -0.004284 -0.220167 0.975448
520.180000 11.736459 1.693601 11.634337 -0.003218 -0.004284 -0.220196 0.975441
520.370000 11.732932 1.693962 11.481927 -0.003227 -0.004256 -0.220219 0.975436
520.580000 11.734905 1.689903 11.312534 -0.003199 -0.004192 -0.220349 0.975407
520.775000 11.731484 1.689176 11.147290 -0.003197 -0.004203 -0.220368 0.975403
520.970000 11.728427 1.691209 10.977861 -0.003202 -0.004195 -0.220373 0.975401
521.170000 11.724330 1.692070 10.799302 -0.003195 -0.004163 -0.220381 0.975400
521.380000 11.731197 1.687582 10.609750 -0.003184 -0.004107 -0.220453 0.975384
521.575000 11.726864 1.687613 10.427689 -0.003207 -0.004091 -0.220445 0.975386
521.780000 11.722506 1.688430 10.232349 -0.003216 -0.004094 -0.220444 0.975386
521.975000 11.718725 1.688891 10.042892 -0.003217 -0.004081 -0.220456 0.975383
522.175000 11.725489 1.692397 9.847542 -0.003240 -0.004024 -0.220450 0.975385
522.380000 11.720503 1.694789 9.641225 -0.003250 -0.004007 -0.220463 0.975382
522.575000 11.716203 1.695760 9.442406 -0.003271 -0.004002 -0.220461 0.975382
522.780000 11.711452 1.696645 9.230711 -0.003287 -0.003986 -0.220465 0.975381
522.975000 11.713127 1.693221 9.026238 -0.003282 -0.003964 -0.220426 0.975390
523.175000 11.708315 1.694050 8.814251 -0.003296 -0.003959 -0.220433 0.975388
523.385000 11.703864 1.694731 8.588763 -0.003293 -0.003939 -0.220432 0.975389
523.575000 11.700362 1.695361 8.383482 -0.003314 -0.003954 -0.220442 0.975386
523.775000 11.700318 1.693431 8.163540 -0.003311 -0.003953 -0.220397 0.975397
523.970000 11.695039 1.694339 7.949283 -0.003336 -0.003948 -0.220395 0.975397
524.175000 11.690483 1.695415 7.722452 -0.003328 -0.003946 -0.220385 0.975399
524.380000 11.682614 1.691616 7.494477 -0.003318 -0.003946 -0.220341 0.975409
524.580000 11.677213 1.692745 7.271532 -0.003326 -0.003935 -0.220350 0.975407
524.790000 11.671881 1.694448 7.036391 -0.003330 -0.003934 -0.220349 0.975407
524.975000 11.666743 1.694042 6.828727 -0.003332 -0.003958 -0.220319 0.975414
525.175000 11.662284 1.694689 6.604400 -0.003361 -0.003937 -0.220308 0.975417
525.380000 11.657559 1.696024 6.374166 -0.003353 -0.003937 -0.220329 0.975412
525.575000 11.656076 1.694366 6.155588 -0.003348 -0.003888 -0.220301 0.975419
525.780000 11.651385 1.695230 5.926293 -0.003352 -0.003885 -0.220319 0.975414
525.980000 11.647085 1.695946 5.703298 -0.003366 -0.003882 -0.220320 0.975414
526.170000 11.645903 1.695266 5.492384 -0.003347 -0.003862 -0.220298 0.975419
526.370000 11.640999 1.695995 5.271373 -0.003365 -0.003854 -0.220283 0.975423
526.575000 11.636190 1.697197 5.046411 -0.003377 -0.003851 -0.220311 0.975416
526.775000 11.635808 1.696465 4.828458 -0.003369 -0.003838 -0.220283 0.975423
526.975000 11.630983 1.697290 4.612178 -0.003382 -0.003831 -0.220293 0.975420
527.180000 11.626577 1.698589 4.392957 -0.003389 -0.003816 -0.220306 0.975418
527.375000 11.622321 1.699597 4.186649 -0.003396 -0.003824 -0.220301 0.975419
527.570000 11.620783 1.700105 3.982749 -0.003391 -0.003805 -0.220284 0.975422
527.785000 11.613799 1.702048 3.761338 -0.003403 -0.003813 -0.220285 0.975422
527.980000 11.609523 1.703657 3.563196 -0.003406 -0.003791 -0.220302 0.975418
528.170000 11.606102 1.704671 3.372459 -0.003411 -0.003780 -0.220283 0.975423
528.370000 11.602392 1.705085 3.175088 -0.003396 -0.003766 -0.220283 0.975423
528.570000 11.597912 1.706605 2.981772 -0.003397 -0.003773 -0.220286 0.975422
528.770000 11.594165 1.707957 2.792117 -0.003400 -0.003760 -0.220295 0.975420
528.970000 11.590579 1.709153 2.606320 -0.003403 -0.003743 -0.220287 0.975422
529.180000 11.586953 1.709305 2.416098 -0.003389 -0.003747 -0.220283 0.975423
529.380000 11.582810 1.710906 2.239818 -0.003397 -0.003745 -0.220291 0.975421
529.575000 11.579722 1.711933 2.071232 -0.003391 -0.003741 -0.220303 0.975419
529.780000 11.576116 1.713144 1.898748 -0.003403 -0.003709 -0.220302 0.975419
529.985000 11.573512 1.712474 1.729455 -0.003372 -0.003680 -0.220298 0.975420
530.175000 11.570364 1.713691 1.578492 -0.003383 -0.003673 -0.220285 0.975423
530.370000 11.567923 1.714693 1.427030 -0.003386 -0.003654 -0.220299 0.975420
530.575000 11.565370 1.715684 1.273524 -0.003381 -0.003640 -0.220301 0.975419
530.770000 11.563353 1.716283 1.131609 -0.003379 -0.003634 -0.220305 0.975418
530.980000 11.561007 1.715114 0.982979 -0.003384 -0.003600 -0.220302 0.975419
531.170000 11.558571 1.716175 0.856582 -0.003377 -0.003601 -0.220297 0.975420
531.390000 11.556088 1.717446 0.715400 -0.003365 -0.003594 -0.220319 0.975415
531.575000 11.554107 1.718251 0.601254 -0.003372 -0.003578 -0.220295 0.975421
531.780000 11.552467 1.718611 0.478081 -0.003359 -0.003569 -0.220294 0.975421
531.975000 11.551069 1.719398 0.367407 -0.003369 -0.003567 -0.220313 0.975417
532.175000 11.550623 1.718450 0.253197 -0.003351 -0.003507 -0.220297 0.975421
532.380000 11.548368 1.719356 0.149955 -0.003361 -0.003521 -0.220306 0.975419
532.570000 11.547063 1.719287 0.057333 -0.003343 -0.003497 -0.220298 0.975421
532.775000 11.545718 1.719281 -0.037389 -0.003358 -0.003489 -0.220297 0.975421
532.980000 11.544473 1.719690 -0.125366 -0.003341 -0.003499 -0.220301 0.975420
533.185000 11.543337 1.720167 -0.207124 -0.003365 -0.003475 -0.220306 0.975419
533.380000 11.542324 1.720363 -0.281113 -0.003343 -0.003470 -0.220296 0.975421
533.575000 11.541736 1.720588 -0.351453 -0.003342 -0.003471 -0.220307 0.975419
533.790000 11.541184 1.719282 -0.429349 -0.003319 -0.003443 -0.220294 0.975422
533.975000 11.540602 1.719834 -0.480841 -0.003309 -0.003452 -0.220293 0.975422
534.180000 11.540202 1.720180 -0.537712 -0.003323 -0.003445 -0.220303 0.975420
534.375000 11.539581 1.720874 -0.586680 -0.003323 -0.003438 -0.220310 0.975418
534.570000 11.538948 1.721269 -0.631519 -0.003307 -0.003433 -0.220301 0.975420
534.775000 11.538008 1.721519 -0.673129 -0.003302 -0.003422 -0.220292 0.975422
534.970000 11.537362 1.722154 -0.708671 -0.003283 -0.003418 -0.220316 0.975417
535.175000 11.537065 1.722921 -0.741998 -0.003294 -0.003416 -0.220312 0.975418
535.380000 11.536604 1.723060 -0.770497 -0.003293 -0.003421 -0.220314 0.975418
535.580000 11.536281 1.723605 -0.794557 -0.003273 -0.003412 -0.220322 0.975416
535.775000 11.536152 1.723797 -0.815421 -0.003279 -0.003425 -0.220320 0.975416
535.970000 11.535986 1.723747 -0.832884 -0.003266 -0.003406 -0.220322 0.975416
536.170000 11.535334 1.723784 -0.846682 -0.003262 -0.003384 -0.220319 0.975417
536.390000 11.535059 1.723940 -0.858702 -0.003254 -0.003390 -0.220328 0.975414
536.570000 11.535031 1.724143 -0.867901 -0.003255 -0.003387 -0.220334 0.975413
536.770000 11.535030 1.724134 -0.875098 -0.003262 -0.003367 -0.220334 0.975413
536.975000 11.534826 1.723735 -0.880054 -0.003250 -0.003365 -0.220330 0.975414
537.180000 11.534735 1.723291 -0.883990 -0.003243 -0.003366 -0.220324 0.975416
537.375000 11.534581 1.722916 -0.886940 -0.003247 -0.003361 -0.220322 0.975416
537.580000 11.534461 1.722739 -0.888581 -0.003252 -0.003346 -0.220325 0.975415
537.785000 11.535034 1.723152 -0.890621 -0.003249 -0.003370 -0.220345 0.975411
537.975000 11.535303 1.723550 -0.892179 -0.003213 -0.003351 -0.220334 0.975413
538.180000 11.535603 1.723529 -0.893506 -0.003237 -0.003362 -0.220351 0.975409
538.370000 11.535680 1.723224 -0.895509 -0.003246 -0.003353 -0.220339 0.975412
538.570000 11.535540 1.722475 -0.896783 -0.003233 -0.003357 -0.220330 0.975414
538.775000 11.535964 1.722824 -0.898544 -0.003247 -0.003362 -0.220360 0.975407
538.995000 11.536390 1.723187 -0.900126 -0.003242 -0.003356 -0.220349 0.975410
539.180000 11.535815 1.722696 -0.901826 -0.003232 -0.003364 -0.220336 0.975413
539.380000 11.535716 1.722089 -0.903362 -0.003242 -0.003360 -0.220337 0.975413
539.575000 11.535719 1.722137 -0.904638 -0.003245 -0.003352 -0.220349 0.975410
539.775000 11.535764 1.722352 -0.905716 -0.003228 -0.003353 -0.220344 0.975411
539.970000 11.535981 1.722557 -0.907736 -0.003243 -0.003366 -0.220357 0.975408
540.170000 11.535986 1.722643 -0.909200 -0.003229 -0.003354 -0.220347 0.975410

